Extended Calculations with Spectroscopic Accuracy: Energy Levels and Radiative Rates for O-like Ions between Ar XI and Cr XVII

Using the multiconfiguration Dirac-Hartree-Fock and the relativistic configuration interaction methods, a consistent set of transition energies and radiative transition data for the main states of the $2s^2 2p^4$, $2s 2p^5$, $2p^6$, $2s^2 2p^3 3s$, $2s^2 2p^3 3p$, $2s^2 2p^3 3d$, $2s 2p^4 3s$, $2s 2p^4 3p$, and $2s 2p^4 3d$ configurations in O-like Ions between Ar XI ($Z = 18$) and Cr XVII ($Z = 24$) is provided. Our data set is compared with the NIST compiled values and previous calculations. The data are accurate enough for identification and deblending of new emission lines from hot astrophysical and laboratory plasmas. The amount of data of high accuracy is significantly increased for the $n = 3$ states of several O-like ions, where experimental data are very scarce.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep\fill}llllll@{}}
	\caption{The levels in Table~\ref{tab.lev.all} for which our $LSJ$-coupled labels are different from those in the NIST ASD.  \vskip0.5pc \label{table.diff}}
	Z & Key & \multicolumn{2}{c}{MCDHF/RCI} & \multicolumn{2}{c}{NIST}    \\
	\cline{3-4} \cline{5-6}
	&  & Cofiguration   &Term & Cofiguration   &Term  \\
	% Z & Key & Configuration & Term & $E_{NIST}$ & $\Delta E_{MCDHF/RCI}$ & $\Delta E_{MCDHF/RCI^{1}}$ & $\Delta E_{MBPT}$ &
	%$\Delta E_{SUPERSTRUCTURE}$ &  $\Delta E_{PTM}$ \\
	\hline\\
	\endfirsthead\\
	Z & Key & \multicolumn{2}{c}{MCDHF/RCI} & \multicolumn{2}{c}{NIST}    \\
\cline{3-4} \cline{5-6}
&  & Cofiguration   &Term & Cofiguration   &Term  \\
	\hline\\
	\endhead
19	& 83  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{3}P_{2}^{\circ}$  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{3}F_{2}^{\circ}$  \\
20	& 65  &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d$    &  $~^{1}P_{1}^{\circ}$  &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d$    &  $~^{3}D_{1}^{\circ}$  \\
20	& 66  &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d$    &  $~^{3}D_{2}^{\circ}$  &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d$    &  $~^{3}P_{2}^{\circ}$  \\
20	& 67  &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d$    &  $~^{3}D_{1}^{\circ}$  &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d$    &  $~^{1}P_{1}^{\circ}$  \\
20	& 83  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{3}P_{2}^{\circ}$  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{3}F_{2}^{\circ}$  \\
20	& 84  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{3}D_{2}^{\circ}$  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{1}D_{2}^{\circ}$  \\
20	& 88  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{1}D_{2}^{\circ}$  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{3}D_{2}^{\circ}$  \\
21	& 84  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{3}D_{2}^{\circ}$  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{1}D_{2}^{\circ}$  \\
21	& 88  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{1}D_{2}^{\circ}$  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{3}D_{2}^{\circ}$  \\
22	& 82  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{3}P_{2}^{\circ}$  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{3}F_{2}^{\circ}$  \\
22	& 84  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{3}D_{2}^{\circ}$  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{1}D_{2}^{\circ}$  \\
22	& 88  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{1}D_{2}^{\circ}$  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{3}P_{2}^{\circ}$  \\
24	& 97  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p$  &  $~^{3}D_{3}^{\circ}$  &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d$    &  $~^{1}F_{3}^{\circ}$  \\                                      
	\hline \\
\end{longtable}
\clearpage

\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{0.7}
\footnotesize % we need to squeeze the font size a lot!
\begin{longtable}{@{\extracolsep\fill}lllcccccccccc@{}}
	\caption{Comparison of the present MCDHF/RCI excitation energies (in cm$^{-1}$) with the experimental and theoretical values for the lowest 10 levels of O-like ions with\\ 
$Z= 18 - 24$. NIST: experimental excitation energies compiled in the NIST ASD~\citep{Kramida.2018.V.p}; MCDHF/RCI: the present MCDHF/RCI excitation energies; MCDHF/RCI2: the \\
MCDHF/RCI excitation energies from \citet{Rynkun.2013.V557.p136}; MBPT: the MBPT results from \citet{Gu.2005.V89.p267}; SS: the SUPERSTRUCTURE results from \citet{Landi.2005.V434.p365}.   Differences \\ ($\Delta E_x= E_x- E_{\rm NIST}$) 
in cm$^{-1}$ from different theoretical results with the NIST values are also included. \vskip0.5pc
	\label{table.n2}}
	Z & Key & Level & &  &$E$ &  & & &$\Delta E$ & &    \\
	\cline{5-8} \cline{9-12}
	&  &  &   NIST & MCDHF/RCI  & MCDHF/RCI2 & MBPT & SS & MCDHF/RCI & MCDHF/RCI2 & MBPT &  SS  \\
	% Z & Key & Configuration & Term & $E_{NIST}$ & $\Delta E_{MCDHF/RCI}$ & $\Delta E_{MCDHF/RCI^{1}}$ & $\Delta E_{MBPT}$ &
	%$\Delta E_{SUPERSTRUCTURE}$ &  $\Delta E_{PTM}$ \\
	\hline\\
	\endfirsthead\\
	\caption[]{($continued$)}
	Z & Key & Level & &  &$E$ &  & & &$\Delta E$ & &    \\
\cline{5-8} \cline{9-12}
&  &  &   NIST & MCDHF/RCI  & MCDHF/RCI2 & MBPT & SS & MCDHF/RCI & MCDHF/RCI2 & MBPT &  SS  \\
	\hline\\
	\endhead
	18 &   1    & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$      & 0         & 0            &   0           & 0       & 0        &      0     &       0         & 0       & 0        \\
	18 &   2    & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$      &  14453.4  & 14436        &   14457       & 14453   & 14878    &    -17.4   &     3.6         & -0.4    & 424.6   \\
	18 &   3    & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$      & 18322     & 18458        &   18308       & 18310   & 18810    &     136    &     -14         & -12     & 488     \\
	18 &   4    & $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$      &  71833.4  & 72022        &   71967       & 71853   & 75409    &     188.6  &   133.6         & 19.6    & 3575.6  \\
	18 &   5    & $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$      & 148537.1  & 148721       &   148833      & 149258  & 150351   &     183.9  &   295.9         & 720.9   & 1813.9  \\
	18 &   6    & $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$       & 529604    & 529442       &   529877      & 529020  & 540055   &    -162    &     273         & -584    & 10451   \\
	18 &   7    & $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$       & 541973    & 541776       &   542179      & 541328  & 552681   &    -197    &     206         & -645    & 10708   \\
	18 &   8    & $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$       & 548984    & 548842       &   549224      & 548355  & 559875   &    -142    &     240         & -629    & 10891   \\
	18 &   9    & $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$       & 730398    & 730526       &   730896      & 729160  & 750254   &     128    &     498         & -1238   & 19856   \\
	18 &   10   & $2p^{6}~^{1}S_{0}$                         & 1235576   & 1235734      &   1236383     & 1231963 & 1270832  &     158    &     807         & -3613   & 35256   \\
	19 &   1    & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$      &       0  &   0           &   0           & 0       & 0      &      0       &      0          &  0      & 0        \\
	19 &   2    & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$      &   18944  &   18923       &   18946       & 18945   & 19432  &      -21     &      2          &  1      & 488      \\
	19 &   3    & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$      &   23207  &   23406       &   23228       & 23235   & 23779  &      199     &     21          &  28     & 572      \\
	19 &   4    & $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$      &   79587  &   79785       &   79723       & 79612   & 83245  &      198     &    136          &  25     & 3658     \\
	19 &   5    & $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$      &  162886  &   163087      &   163206      & 163594  & 164854 &      201     &    320          &  708    & 1968     \\
	19 &   6    & $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$       &  573363  &   573219      &   573616      & 572829  & 583730 &      -144    &    253          &  -534   & 10367    \\
	19 &   7    & $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$       &  589176  &   589079      &   589435      & 588656  & 599919 &      -97     &    259          &  -520   & 10743    \\
	19 &   8    & $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$       &  598382  &   598324      &   598652      & 597858  & 609316 &      -58     &    270          &  -524   & 10934    \\
	19 &   9    & $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$       &  789574  &   789705      &   790036      & 788393  & 809209 &      131     &    462          &  -1181  & 19635    \\
	19 &   10   & $2p^{6}~^{1}S_{0}$                         & 1336760  &   1336833     &   1337559     & 1333412 & 1371685&      73      &    799          &  -3348  & 34925    \\
	20 &   1    & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$      &       0  &   0           &   0           & 0       & 0      &       0      &      0          &  0      & 0       \\
	20 &   2    & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$      &   24460  &   24444       &   24468       & 24469   & 25016  &      -16     &      8          &  9      & 556     \\
	20 &   3    & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$      &   28888  &   29106       &   28896       & 28911   & 29488  &      218     &      8          &  23     & 600     \\
	20 &   4    & $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$      &   88208  &   88408       &   88337       & 88227   & 91945  &      200     &    129          &  19     & 3737    \\
	20 &   5    & $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$      &  178613  &   178799      &   178923      & 179274  & 180687 &      186     &    310          &  661    & 2074    \\
	20 &   6    & $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$       &  618268  &   617941      &   618511      & 617779  & 628533 &      -327    &    243          &  -489   & 10265   \\
	20 &   7    & $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$       &  638238  &   637992      &   638512      & 637789  & 648949 &      -246    &    274          &  -449   & 10711   \\
	20 &   8    & $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$       &  650105  &   649930      &   650414      & 649680  & 661061 &      -175    &    309          &  -425   & 10956   \\
	20 &   9    & $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$       &  850300  &   850331      &   850832      & 849261  & 869796 &      31      &    532          &  -1039  & 19496   \\
	20 &  10    & $2p^{6}~^{1}S_{0}$                         & 1440320  &   1440347     &   1441169     & 1437239 & 1474925&      27      &    849          &  -3081  & 34605   \\
	21&    1    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$     &       0  &   0           &   0           & 0       & 0      &      0       &      0          &  0      & 0      \\
	21&    2    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$     &   31174  &   31161       &   31186       & 31191   & 31792  &      -13     &     12          &  17     & 618    \\
	21&    3    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$     &   35351  &   35536       &   35293       & 35312   & 35910  &      185     &    -58          &  -39    & 559    \\
	21&    4    &  $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$     &   97793  &   98068       &   97985       & 97897   & 101680 &      275     &    192          &  104    & 3887   \\
	21&    5    &  $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$     &  195985  &   196217      &   196341      & 196653  & 198204 &      232     &    356          &  668    & 2219   \\
	21&    6    &  $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$      &  664483  &   664247      &   664741      & 664143  & 674636 &      -236    &    258          &  -340   & 10153  \\
	21&    7    &  $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$      &  689445  &   689215      &   689648      & 689063  & 700000 &      -230    &    203          &  -382   & 10555  \\
	21&    8    &  $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$      &  704584  &   704452      &   704840      & 704245  & 715431 &      -132    &    256          &  -339   & 10847  \\
	21&    9    &  $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$      &  912990  &   913146      &   913562      & 912181  & 932280 &      156     &    572          &  -809   & 19290  \\
	21&   10    &  $2p^{6}~^{1}S_{0}$                        & 1546620  &   1546660     &   1547559     & 1543955 & 1580878&      40      &    939          &  -2665  & 34258  \\
	22&    1    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$     &       0  &   0           &   O           & 0       & 0      &     0        &      0         &   0      & 0      \\
	22&    2    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$     &   39288  &   39274       &   39280       & 39290   & 39936  &     -14      &     -8         &   2      & 648    \\
	22&    3    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$     &   42345  &   42358       &   42364       & 42392   & 42988  &     13       &     19         &   47     & 643    \\
	22&    4    &  $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$     &  108730  &   108881      &   108859      & 108776  & 112639 &     151      &    129         &   46     & 3909   \\
	22&    5    &  $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$     &  215528  &   215804      &   215878      & 216158  & 217820 &     276      &    350         &   630    & 2292   \\
	22&    6    &  $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$      &  712278  &   712192      &   712497      & 711954  & 722227 &     -86      &    219         &   -324   & 9949   \\
	22&    7    &  $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$      &  742877  &   742782      &   743091      & 742562  & 753313 &     -95      &    214         &   -315   & 10436  \\
	22&    8    &  $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$      &  762056  &   761977      &   762288      & 761755  & 772775 &     -79      &    232         &   -301   & 10719  \\
	22&    9    &  $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$      &  978037  &   978257      &   978536      & 977237  & 996962 &     220      &    499         &   -800   & 18925  \\
	22&   10    &  $2p^{6}~^{1}S_{0}$                        & 1656300  &   1656402     &   1657107     & 1653694 & 1689903&     102      &    807         &   -2606  & 33603  \\
	23&	   1    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$     &       0  &	 0            &   0           & 0       & 0      &    0         &    0           &   0      & 0      \\
	23&	   2    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$     &   48937  &	 48939        &   48943       & 48959   & 49633  &    2         &    6           &   22     & 696    \\
	23&	   3    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$     &   49970  &	 50014        &   50021       & 50058   & 50633  &    44        &    51          &   88     & 663    \\
	23&	   4    &  $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$     &  121039  &  121192       &   121169      & 121091  & 125026 &    153       &    130         &   52     & 3987   \\
	23&	   5    &  $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$     &  237705  &  237939       &   238011      & 238263  & 240002 &    234       &    306         &   558    & 2297   \\
	23&	   6    &  $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$      &  761824  &  761613       &   761980      & 761497  & 771500 &    -211      &    156         &   -327   & 9676   \\
	23&	   7    &  $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$      &  798899  &  798716       &   799085      & 798619  & 809124 &    -183      &    186         &   -280   & 10225  \\
	23&	   8    &  $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$      &  822961  &  822761       &   823132      & 822669  & 833455 &    -200      &    171         &   -292   & 10494  \\
	23&	   9    &  $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$      & 1045590  &  1045742      &   1046086     & 1044867 & 1064162&    152       &    496         &   -723   & 18572  \\
	23&	  10	  &  $2p^{6}~^{1}S_{0}$                        & 1769360  &  1769451      &   1770193     & 1766975 & 1802368&    91        &    833         &   -2385  & 33008  \\
	24&    1    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$     &    0     &  0            &   0           & 0       & 0      &    0         &      0         &   0      & 0      \\
	24&    2    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$     &  57680   &  58142        &   58150       & 58197   & 58728  &    462       &    470         &   517    & 1048   \\
	24&    3    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$     &  60376   &  60376        &   60378       & 60401   & 61081  &    0         &      2         &   25     & 705    \\
	24&    4    &  $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$     & 134980   &  135161       &   135136      & 135066  & 139055 &    181       &    156         &   86     & 4075   \\
	24&    5    &  $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$     & 262970   &  263198       &   263267      & 263497  & 265261 &    228       &    297         &   527    & 2291   \\
	24&    6    &  $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$      & 813180   &  812691       &   813417      & 812983  & 822657 &    -489      &    237         &   -197   & 9477   \\
	24&    7    &  $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$      & 857690   &  857169       &   857895      & 857480  & 867670 &    -521      &    205         &   -210   & 9980   \\
	24&    8    &  $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$      & 887540   &  887059       &   887785      & 887379  & 897851 &    -481      &    245         &   -161   & 10311  \\
	24&    9    &  $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$      &1116080   &  1115887      &   1116590     & 1115448 & 1134246&    -193      &    510         &   -632   & 18166  \\
	24&   10    &  $2p^{6}~^{1}S_{0}$                        &1886850   &  1886437      &   1887238     & 1884200 & 1918673&    -413      &    388         &   -2650  & 31823  \\
	\hline \\
\end{longtable}
\clearpage

\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{0.7}
\footnotesize % we need to squeeze the font size a lot!
\begin{longtable}{@{\extracolsep\fill}lllcccccccccc@{}}
	\caption{Excitation energies (in cm$^{-1}$)  of O-like Cr XVII. MCDHF/RCI: the present MCDHF/RCI results; MCDHF/RCI3 -- the MCDHF/RCI results from \citet{Wang.2017.V229.p37}; \\ MBPT2: the MBPT results from \citet{Wang.2017.V229.p37}; CI: theoretical  results from \citet{Bogdanovich.2008.V94.p623}. NIST: experimental excitation energies compiled \\ in the NIST ASD~\citep{Kramida.2018.V.p}. $\Delta E$ -- differences  (in cm$^{-1}$)  between different sources (see above) and the MCDHF/RCI values are also included.  \vskip0.5pc
		\label{table.Cr}}
	&  & MCDHF/RCI &    \multicolumn{2}{c}{MCDHF/RCI3}&  \multicolumn{2}{c}{MBPT2} &\multicolumn{2}{c}{CI} & \multicolumn{2}{c}{NIST} \\
	\cline{3-3} \cline{4-5} \cline{6-7}\cline{8-9} \cline{10-11}
	Key  & Level &   $E$ & $E$  & $\Delta E$ & $E$ & $\Delta E$ & $E$ & $\Delta E$ & $E$ & $\Delta E$  \\
	\hline\\
	\endfirsthead\\
	\caption[]{($continued$)}
	&  & MCDHF/RCI &    \multicolumn{2}{c}{MCDHF/RCI3}&  \multicolumn{2}{c}{MBPT2} &\multicolumn{2}{c}{CI} & \multicolumn{2}{c}{NIST} \\
\cline{3-3} \cline{4-5} \cline{6-7}\cline{8-9} \cline{10-11}
Key  & Level &   $E$ & $E$  & $\Delta E$ & $E$ & $\Delta E$ & $E$ & $\Delta E$ & $E$ & $\Delta E$  \\
	\hline\\
	\endhead
1    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$                             &   0          &    0        & 0        & 0        &  0     &  0         &  0        &  0          & 0            \\
2    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$                             &   58142      &    58159    & 17       & 58117    &  -25   &  58315     &  173      &  57680      & -462         \\
3    &  $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$                             &   60376      &    60380    & 4        & 60456    &  80    &  60551     &  175      &  60376      & 0            \\
4    &  $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$                             &   135161     &    135132   & -29      & 134970   &  -191  &  134872    &  -289     &  134980     & -181         \\
5    &  $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$                             &   263198     &    263290   & 92       & 263008   &  -190  &  262826    &  -372     &  262970     & -228         \\
6    &  $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$                              &   812691     &    813320   & 629      & 812560   &  -131  &  812005    &  -686     &  813180     & 489          \\
7    &  $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$                              &   857169     &    857798   & 629      & 857071   &  -98   &  856388    &  -781     &  857690     & 521          \\
8    &  $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$                              &   887059     &    887702   & 643      & 886984   &  -75   &  886318    &  -741     &  887540     & 481          \\
9    &  $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$                              &   1115887    &    1116521  & 634      & 1115563  &  -324  &  1114559   &  -1328    &  1116080    & 193          \\
10   &  $2p^{6}~^{1}S_{0}$                                                &   1886437    &    1887159  & 722      & 1885088  &  -1349 &  1886990   &  553      &  1886850    & 413          \\
11   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{5}S_{2}^{\circ}$           &   5408096    &    5408814  & 718      & 5409010  &  914   &  5427856   &  19760    &             &              \\
12   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{3}S_{1}^{\circ}$           &   5455700    &    5456408  & 708      & 5456125  &  425   &  5475506   &  19806    &  5455000    & -700         \\
13   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{1}^{\circ}$           &   5549793    &    5550457  & 664      & 5550398  &  605   &  5569166   &  19373    &  5546800    & -2993        \\
14   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{2}^{\circ}$           &   5549925    &    5550582  & 657      & 5550579  &  654   &  5569395   &  19470    &  5549400    & -525         \\
15   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{3}^{\circ}$           &   5570024    &    5570713  & 689      & 5570624  &  600   &  5588657   &  18633    &  5568900    & -1124        \\
16   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D_{2}^{\circ}$           &   5588272    &    5588907  & 635      & 5588701  &  429   &  5606967   &  18695    &  5588700    & 428          \\
17   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{1}$                   &   5618629    &    5619012  & 383      & 5619084  &  455   &  5637875   &  19246    &             &              \\
18   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{2}$                   &   5621744    &    5622124  & 380      & 5622188  &  444   &  5640753   &  19009    &             &              \\
19   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{3}$                   &   5634490    &    5634860  & 370      & 5634971  &  481   &  5652325   &  17835    &             &              \\
20   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{0}^{\circ}$           &   5646453    &    5647267  & 814      & 5647383  &  930   &  5664845   &  18392    &             &              \\
21   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{1}^{\circ}$           &   5652448    &    5653176  & 728      & 5653332  &  884   &  5670818   &  18370    &             &              \\
22   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{1}$                   &   5666705    &    5667133  & 428      & 5666815  &  110   &  5684918   &  18213    &             &              \\
23   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{2}$                   &   5678760    &    5679169  & 409      & 5678785  &  25    &  5696893   &  18133    &             &              \\
24   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{0}$                   &   5683973    &    5684447  & 474      & 5683984  &  11    &  5701839   &  17866    &             &              \\
25   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{2}^{\circ}$           &   5686066    &    5686765  & 699      & 5686888  &  822   &  5703801   &  17735    &             &              \\
26   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P_{1}^{\circ}$           &   5701089    &    5701795  & 706      & 5701747  &  658   &  5718910   &  17821    &  5700700    & -389         \\
27   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{1}$                   &   5736813    &    5737188  & 375      & 5737056  &  243   &  5755634   &  18821    &             &              \\
28   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{2}$                   &   5755365    &    5755704  & 339      & 5755602  &  237   &  5774082   &  18717    &             &              \\
29   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{2}$                   &   5770215    &    5770540  & 325      & 5770430  &  215   &  5788267   &  18052    &             &              \\
30   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{3}$                   &   5770968    &    5771323  & 355      & 5771199  &  231   &  5788829   &  17861    &             &              \\
31   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P_{1}$                   &   5777373    &    5777750  & 377      & 5777607  &  234   &  5794480   &  17107    &             &              \\
32   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{3}$                   &   5782646    &    5782950  & 304      & 5782810  &  164   &  5800206   &  17560    &             &              \\
33   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F_{3}$                   &   5794949    &    5795265  & 316      & 5795032  &  83    &  5812221   &  17272    &             &              \\
34   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{4}$                   &   5798254    &    5798614  & 360      & 5798386  &  132   &  5815043   &  16789    &             &              \\
35   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{0}$                   &   5827777    &    5828232  & 455      & 5827793  &  16    &  5845937   &  18160    &             &              \\
36   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{1}$                   &   5835559    &    5836042  & 483      & 5835595  &  36    &  5853231   &  17672    &             &              \\
37   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{2}$                   &   5850982    &    5851555  & 573      & 5850459  &  -523  &  5867080   &  16098    &             &              \\
38   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{1}$                   &   5860955    &    5861337  & 382      & 5861341  &  386   &  5878967   &  18012    &             &              \\
39   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D_{2}$                   &   5874467    &    5874907  & 440      & 5874390  &  -77   &  5892075   &  17608    &             &              \\
40   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S_{1}$                   &   5881500    &    5881898  & 398      & 5881918  &  418   &  5897868   &  16368    &             &              \\
41   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{2}$                   &   5881733    &    5882127  & 394      & 5882152  &  419   &  5898267   &  16534    &             &              \\
42   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{3}^{\circ}$           &   5891086    &    5892052  & 966      & 5891746  &  660   &  5909942   &  18856    &             &              \\
43   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{2}^{\circ}$           &   5891283    &    5892261  & 978      & 5891944  &  661   &  5910068   &  18785    &             &              \\
44   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{0}^{\circ}$           &   5891333    &    5892369  & 1036     & 5891989  &  656   &  5910036   &  18703    &             &              \\
45   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{1}^{\circ}$           &   5891477    &    5892471  & 994      & 5892140  &  663   &  5910205   &  18728    &             &              \\
46   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{4}^{\circ}$           &   5892882    &    5893850  & 968      & 5893552  &  670   &  5911757   &  18875    &             &              \\
47   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{3}$                   &   5907865    &    5908240  & 375      & 5908258  &  393   &  5923803   &  15938    &             &              \\
48   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P_{1}$                   &   5909389    &    5909854  & 465      & 5909520  &  131   &  5925431   &  16042    &             &              \\
49   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{0}$                   &   5918962    &    5919582  & 620      & 5918696  &  -266  &  5934780   &  15818    &             &              \\
50   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{1}$                   &   5932333    &    5932788  & 455      & 5932380  &  47    &  5948527   &  16194    &             &              \\
51   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{2}$                   &   5936634    &    5937028  & 394      & 5936973  &  339   &  5952459   &  15825    &             &              \\
52   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{2}^{\circ}$           &   5937322    &    5938289  & 967      & 5937552  &  230   &  5956841   &  19519    &             &              \\
53   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{1}^{\circ}$           &   5951536    &    5952531  & 995      & 5951656  &  120   &  5970690   &  19154    &             &              \\
54   &  $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{3}^{\circ}$           &   5952597    &    5953561  & 964      & 5952739  &  142   &  5971539   &  18942    &  5948500    & -4097        \\
55   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D_{2}$                   &   5962225    &    5962845  & 620      & 5961453  &  -772  &  5977911   &  15686    &             &              \\
56   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{2}^{\circ}$           &   6015985    &    6016941  & 956      & 6016441  &  456   &  6034251   &  18266    &             &              \\
57   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{3}^{\circ}$           &   6025408    &    6026359  & 951      & 6025844  &  436   &  6043608   &  18200    &             &              \\
58   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S_{0}^{\circ}$           &   6028317    &    6029218  & 901      & 6028659  &  342   &  6046246   &  17929    &             &              \\
59   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{4}^{\circ}$           &   6033836    &    6034821  & 985      & 6034194  &  358   &  6052567   &  18731    &             &              \\
60   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{3}^{\circ}$           &   6035566    &    6036525  & 959      & 6035910  &  344   &  6054304   &  18738    &             &              \\
61   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{1}^{\circ}$           &   6041977    &    6042858  & 881      & 6042340  &  363   &  6060873   &  18896    &             &              \\
62   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}S_{0}$                   &   6046913    &    6047827  & 914      & 6045951  &  -962  &  6062435   &  15522    &             &              \\
63   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{4}^{\circ}$           &   6047810    &    6048714  & 904      & 6048216  &  406   &  6065855   &  18045    &             &              \\
64   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{5}^{\circ}$           &   6057080    &    6058084  & 1004     & 6057336  &  256   &  6075238   &  18158    &             &              \\
65   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G_{4}^{\circ}$           &   6058514    &    6059523  & 1009     & 6058638  &  124   &  6076445   &  17931    &             &              \\
66   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{2}^{\circ}$           &   6069651    &    6070568  & 917      & 6069917  &  266   &  6088580   &  18929    &  6070000    & 349          \\
67   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P_{1}^{\circ}$           &   6076787    &    6077659  & 872      & 6077025  &  238   &  6095296   &  18509    &             &              \\
68   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{3}^{\circ}$           &   6081809    &    6082766  & 957      & 6081946  &  137   &  6100658   &  18849    &  6074000    & -7809        \\
69   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{2}^{\circ}$           &   6088452    &    6089380  & 928      & 6088652  &  200   &  6107045   &  18593    &             &              \\
70   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{0}^{\circ}$           &   6089261    &    6090223  & 962      & 6089511  &  250   &  6107563   &  18302    &             &              \\
71   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{1}^{\circ}$           &   6092193    &    6093061  & 868      & 6092438  &  245   &  6110737   &  18544    &             &              \\
72   &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{3}$                 &   6094220    &    6094745  & 525      & 6095089  &  869   &  6110830   &  16610    &             &              \\
73   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D_{2}^{\circ}$           &   6097681    &    6098583  & 902      & 6098070  &  389   &  6115446   &  17765    &             &              \\
74   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S_{1}^{\circ}$           &   6108245    &    6109132  & 887      & 6108630  &  385   &  6126595   &  18350    &             &              \\
75   &  $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F_{3}^{\circ}$           &   6128387    &    6129342  & 955      & 6128282  &  -105  &  6147163   &  18776    &  6124400    & -3987        \\
76   &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{2}$                 &   6130614    &    6131162  & 548      & 6131404  &  790   &  6146832   &  16218    &             &              \\
77   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{2}^{\circ}$           &   6141553    &    6142530  & 977      & 6142184  &  631   &  6159126   &  17573    &             &              \\
78   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{3}^{\circ}$           &   6145084    &    6146059  & 975      & 6145750  &  666   &  6162732   &  17648    &             &              \\
79   &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{1}$                 &   6154222    &    6154744  & 522      & 6155084  &  862   &  6170224   &  16002    &             &              \\
80   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{2}^{\circ}$           &   6159132    &    6160107  & 975      & 6159645  &  513   &  6177109   &  17977    &  6131000    & -28132       \\
81   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{4}^{\circ}$           &   6165268    &    6166257  & 989      & 6165872  &  604   &  6182454   &  17186    &             &              \\
82   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{0}^{\circ}$           &   6169459    &    6170435  & 976      & 6169979  &  520   &  6186806   &  17347    &             &              \\
83   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{1}^{\circ}$           &   6169969    &    6170929  & 960      & 6170478  &  509   &  6187594   &  17625    &             &              \\
84   &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{2}$                 &   6177775    &    6178521  & 746      & 6177827  &  52    &  6193192   &  15417    &             &              \\
85   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D_{2}^{\circ}$           &   6180203    &    6181128  & 925      & 6180748  &  545   &  6197450   &  17247    &             &              \\
86   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{1}^{\circ}$           &   6186885    &    6187918  & 1033     & 6187344  &  459   &  6204859   &  17974    &  6189000    & 2115         \\
87   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{3}^{\circ}$           &   6198298    &    6199220  & 922      & 6198792  &  494   &  6215474   &  17176    &  6164800    & -33498       \\
88   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F_{3}^{\circ}$           &   6216401    &    6217494  & 1093     & 6216404  &  3     &  6234770   &  18369    &             &              \\
89   &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{1}$                 &   6216774    &    6217534  & 760      & 6216760  &  -14   &  6231837   &  15063    &             &              \\
90   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{2}^{\circ}$           &   6217760    &    6218770  & 1010     & 6218042  &  282   &  6235442   &  17682    &  6214600    & -3160        \\
91   &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{0}$                 &   6231850    &    6232648  & 798      & 6231772  &  -78   &  6246781   &  14931    &             &              \\
92   &  $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P_{1}^{\circ}$           &   6268880    &    6269954  & 1074     & 6268922  &  42    &  6286861   &  17981    &             &              \\
93   &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{3}^{\circ}$         &   6298653    &    6299554  & 901      & 6299978  &  1325  &  6314871   &  16218    &             &              \\
94   &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{2}^{\circ}$         &   6301094    &    6301995  & 901      & 6302362  &  1268  &  6317727   &  16633    &             &              \\
95   &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{4}^{\circ}$         &   6324988    &    6325894  & 906      & 6326157  &  1169  &  6340673   &  15685    &             &              \\
96   &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{1}^{\circ}$         &   6329174    &    6330087  & 913      & 6330514  &  1340  &  6345253   &  16079    &             &              \\
97   &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{3}^{\circ}$         &   6337541    &    6338446  & 905      & 6338569  &  1028  &  6353733   &  16192    &  6338000    & 459          \\
98   &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{2}^{\circ}$         &   6358806    &    6359706  & 900      & 6359907  &  1101  &  6375101   &  16295    &             &              \\
99   &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{1}$                 &   6361557    &    6362057  & 500      & 6361665  &  108   &  6376563   &  15006    &             &              \\
100  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{2}$                 &   6363805    &    6364312  & 507      & 6363922  &  117   &  6378921   &  15116    &             &              \\
101  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{3}$                 &   6368480    &    6368987  & 507      & 6368612  &  132   &  6383858   &  15378    &             &              \\
102  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{1}^{\circ}$         &   6369439    &    6370337  & 898      & 6370591  &  1152  &  6385575   &  16136    &             &              \\
103  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{0}^{\circ}$         &   6371393    &    6372331  & 938      & 6372535  &  1142  &  6387649   &  16256    &             &              \\
104  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{3}^{\circ}$         &   6374363    &    6375261  & 898      & 6375450  &  1087  &  6389681   &  15318    &             &              \\
105  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S_{1}^{\circ}$         &   6377598    &    6378565  & 967      & 6378357  &  759   &  6393875   &  16277    &             &              \\
106  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{2}^{\circ}$         &   6383465    &    6384467  & 1002     & 6384217  &  752   &  6399096   &  15631    &             &              \\
107  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S_{2}^{\circ}$         &   6397373    &    6398367  & 994      & 6398368  &  995   &  6412325   &  14952    &             &              \\
108  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{1}^{\circ}$         &   6412950    &    6413884  & 934      & 6413808  &  858   &  6428142   &  15192    &             &              \\
109  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{1}D_{2}$                 &   6414298    &    6414968  & 670      & 6413891  &  -407  &  6428472   &  14174    &             &              \\
110  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{0}^{\circ}$         &   6414786    &    6415899  & 1113     & 6415405  &  619   &  6429893   &  15107    &             &              \\
111  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{2}^{\circ}$         &   6415470    &    6416471  & 1001     & 6416150  &  680   &  6430965   &  15495    &             &              \\
112  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{1}^{\circ}$         &   6429248    &    6430265  & 1017     & 6429906  &  658   &  6444545   &  15297    &             &              \\
113  &  $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S_{1}$                 &   6502041    &    6502673  & 632      & 6502284  &  243   &  6516828   &  14787    &             &              \\
114  &  $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S_{0}$                 &   6533147    &    6533867  & 720      & 6532942  &  -205  &  6547676   &  14529    &             &              \\
115  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{2}$                 &   6544630    &    6545175  & 545      & 6544525  &  -105  &  6559320   &  14690    &             &              \\
116  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{4}$                 &   6551130    &    6551868  & 738      & 6551983  &  853   &  6566903   &  15773    &             &              \\
117  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{3}$                 &   6552096    &    6552799  & 703      & 6552950  &  854   &  6567788   &  15692    &             &              \\
118  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P_{1}$                 &   6556026    &    6556585  & 559      & 6555852  &  -174  &  6570945   &  14919    &             &              \\
119  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{2}$                 &   6558099    &    6558800  & 701      & 6558949  &  850   &  6573701   &  15603    &             &              \\
120  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{2}^{\circ}$         &   6562499    &    6563360  & 861      & 6562901  &  402   &  6577887   &  15388    &             &              \\
121  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{1}$                 &   6567306    &    6568007  & 701      & 6568152  &  846   &  6582814   &  15508    &             &              \\
122  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P_{1}^{\circ}$         &   6569219    &    6570197  & 978      & 6569450  &  231   &  6584720   &  15501    &             &              \\
123  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{3}^{\circ}$         &   6571449    &    6572319  & 870      & 6571862  &  413   &  6586719   &  15270    &             &              \\
124  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{5}$                 &   6573707    &    6574648  & 941      & 6574403  &  696   &  6589649   &  15942    &             &              \\
125  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{0}$                 &   6578733    &    6579495  & 762      & 6579600  &  867   &  6594049   &  15316    &             &              \\
126  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{4}^{\circ}$         &   6584882    &    6585767  & 885      & 6585315  &  433   &  6599346   &  14464    &             &              \\
127  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F_{3}^{\circ}$         &   6592968    &    6593831  & 863      & 6593283  &  315   &  6607770   &  14802    &             &              \\
128  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{4}$                 &   6597484    &    6598369  & 885      & 6598079  &  595   &  6613070   &  15586    &             &              \\
129  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{2}^{\circ}$         &   6602451    &    6603372  & 921      & 6602797  &  346   &  6616862   &  14411    &             &              \\
130  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{1}$                 &   6607339    &    6608062  & 723      & 6608096  &  757   &  6622854   &  15515    &             &              \\
131  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{1}^{\circ}$         &   6608689    &    6609649  & 960      & 6608982  &  293   &  6623128   &  14439    &             &              \\
132  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{3}$                 &   6613816    &    6614689  & 873      & 6614455  &  639   &  6629096   &  15280    &             &              \\
133  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{3}^{\circ}$         &   6613959    &    6614867  & 908      & 6614338  &  379   &  6628186   &  14227    &             &              \\
134  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{1}$                 &   6615268    &    6615833  & 565      & 6615211  &  -57   &  6629066   &  13798    &             &              \\
135  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{2}$                 &   6619467    &    6620257  & 790      & 6620163  &  696   &  6634828   &  15361    &             &              \\
136  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D_{2}^{\circ}$         &   6620487    &    6621449  & 962      & 6620732  &  245   &  6634994   &  14507    &             &              \\
137  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{0}$                 &   6624301    &    6624947  & 646      & 6624157  &  -144  &  6637122   &  12821    &             &              \\
138  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{1}^{\circ}$         &   6629157    &    6630330  & 1173     & 6629021  &  -136  &  6643679   &  14522    &             &              \\
139  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{2}$                 &   6629369    &    6630202  & 833      & 6630079  &  710   &  6644480   &  15111    &             &              \\
140  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{2}^{\circ}$         &   6630662    &    6631796  & 1134     & 6630527  &  -135  &  6644204   &  13542    &             &              \\
141  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{1}$                 &   6631621    &    6632543  & 922      & 6632289  &  668   &  6646527   &  14906    &             &              \\
142  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{0}^{\circ}$         &   6632694    &    6633944  & 1250     & 6632525  &  -169  &  6647333   &  14639    &             &              \\
143  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{4}$                 &   6632913    &    6633748  & 835      & 6633276  &  363   &  6648928   &  16015    &             &              \\
144  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{3}$                 &   6640029    &    6640761  & 732      & 6640709  &  680   &  6655520   &  15491    &             &              \\
145  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{3}$                 &   6649620    &    6650419  & 799      & 6649969  &  349   &  6665720   &  16100    &             &              \\
146  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{0}$                 &   6656360    &    6657202  & 842      & 6656565  &  205   &  6672576   &  16216    &             &              \\
147  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{1}$                 &   6660032    &    6660826  & 794      & 6660255  &  223   &  6676393   &  16361    &             &              \\
148  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{2}$                 &   6660886    &    6661682  & 796      & 6661133  &  247   &  6677328   &  16442    &             &              \\
149  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{2}$                 &   6683722    &    6684546  & 824      & 6683925  &  203   &  6699701   &  15979    &             &              \\
150  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{1}$                 &   6694200    &    6694982  & 782      & 6694452  &  252   &  6710201   &  16001    &             &              \\
151  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{3}$                 &   6695430    &    6696233  & 803      & 6695640  &  210   &  6711516   &  16086    &             &              \\
152  &  $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{0}^{\circ}$         &   6706906    &    6708060  & 1154     & 6707286  &  380   &  6721933   &  15027    &             &              \\
153  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{2}$                 &   6711330    &    6712122  & 792      & 6711530  &  200   &  6727024   &  15695    &             &              \\
154  &  $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{1}^{\circ}$         &   6714532    &    6715570  & 1038     & 6714925  &  393   &  6729537   &  15005    &             &              \\
155  &  $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{2}^{\circ}$         &   6732906    &    6733923  & 1017     & 6733327  &  421   &  6746927   &  14021    &             &              \\
156  &  $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P_{1}^{\circ}$         &   6740804    &    6741873  & 1069     & 6741066  &  262   &  6754860   &  14056    &             &              \\
157  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{2}^{\circ}$         &   6749432    &    6750472  & 1040     & 6749345  &  -87   &  6764351   &  14919    &             &              \\
158  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}D_{2}^{\circ}$         &   6765303    &    6766259  & 956      & 6765353  &  50    &  6779869   &  14566    &             &              \\
159  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{3}^{\circ}$         &   6767173    &    6768069  & 896      & 6767333  &  160   &  6781190   &  14017    &             &              \\
160  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{1}^{\circ}$         &   6775622    &    6776730  & 1108     & 6775435  &  -187  &  6788829   &  13207    &             &              \\
161  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}S_{0}^{\circ}$         &   6789253    &    6790353  & 1100     & 6789142  &  -111  &  6802524   &  13271    &             &              \\
162  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{1}^{\circ}$         &   6806218    &    6807157  & 939      & 6806390  &  172   &  6820949   &  14731    &             &              \\
163  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{3}$                 &   6817033    &    6818088  & 1055     & 6816757  &  -276  &  6831011   &  13978    &             &              \\
164  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{4}$                 &   6820961    &    6822027  & 1066     & 6820704  &  -257  &  6835164   &  14203    &             &              \\
165  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{5}$                 &   6826258    &    6827345  & 1087     & 6826027  &  -231  &  6840675   &  14417    &             &              \\
166  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{0}^{\circ}$         &   6832794    &    6833821  & 1027     & 6832813  &  19    &  6845851   &  13057    &             &              \\
167  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{2}^{\circ}$         &   6835294    &    6836240  & 946      & 6835506  &  212   &  6848335   &  13041    &             &              \\
168  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S_{1}^{\circ}$         &   6840496    &    6841459  & 963      & 6840730  &  234   &  6853603   &  13107    &             &              \\
169  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{2}$                 &   6851799    &    6852769  & 970      & 6851588  &  -211  &  6865855   &  14056    &             &              \\
170  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}S_{1}$                 &   6855243    &    6855968  & 725      & 6855570  &  327   &  6870459   &  15216    &             &              \\
171  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{3}$                 &   6856396    &    6857349  & 953      & 6856206  &  -190  &  6870590   &  14194    &             &              \\
172  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{4}$                 &   6858503    &    6859442  & 939      & 6858257  &  -246  &  6872983   &  14480    &             &              \\
173  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{1}$                 &   6861443    &    6862285  & 842      & 6861236  &  -207  &  6876202   &  14759    &             &              \\
174  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{0}$                 &   6864694    &    6865525  & 831      & 6864309  &  -385  &  6879593   &  14899    &             &              \\
175  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{2}$                 &   6867498    &    6868376  & 878      & 6867217  &  -281  &  6882205   &  14707    &             &              \\
176  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}G_{4}$                 &   6867671    &    6868574  & 903      & 6867332  &  -339  &  6882663   &  14992    &             &              \\
177  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{2}$                 &   6869690    &    6870541  & 851      & 6869348  &  -342  &  6885016   &  15326    &             &              \\
178  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{3}$                 &   6869895    &    6870787  & 892      & 6869620  &  -275  &  6884840   &  14945    &             &              \\
179  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{1}$                 &   6873924    &    6874776  & 852      & 6873591  &  -333  &  6888804   &  14880    &             &              \\
180  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P_{1}$                 &   6889694    &    6890578  & 884      & 6889470  &  -224  &  6904550   &  14856    &             &              \\
181  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}D_{2}$                 &   6892388    &    6893284  & 896      & 6892081  &  -307  &  6907213   &  14825    &             &              \\
182  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}F_{3}$                 &   6899128    &    6899978  & 850      & 6898741  &  -387  &  6914242   &  15114    &             &              \\
183  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}P_{1}^{\circ}$         &   6902386    &    6903875  & 1489     & 6901003  &  -1383 &  6914759   &  12373    &             &              \\
184  &  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}S_{0}$                 &   6908434    &    6909252  & 818      & 6907425  &  -1009 &  6923737   &  15303    &             &              \\
185  &  $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{1}$                 &   6975119    &    6976283  & 1164     & 6974955  &  -164  &  6988787   &  13668    &             &              \\
186  &  $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{2}$                 &   6980671    &    6981809  & 1138     & 6980535  &  -136  &  6994407   &  13736    &             &              \\
187  &  $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{3}$                 &   6984180    &    6985359  & 1179     & 6984015  &  -165  &  6998173   &  13993    &             &              \\
188  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{3}$                 &   7000457    &    7001681  & 1224     & 6999884  &  -573  &  7014377   &  13920    &             &              \\
189  &  $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D_{2}$                 &   7005687    &    7006880  & 1193     & 7005144  &  -543  &  7020021   &  14334    &             &              \\
190  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{2}$                 &   7015684    &    7016898  & 1214     & 7015203  &  -481  &  7029544   &  13860    &             &              \\
191  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}F_{3}$                 &   7024712    &    7025976  & 1264     & 7023946  &  -766  &  7038382   &  13670    &             &              \\
192  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{4}$                 &   7024879    &    7026107  & 1228     & 7024244  &  -635  &  7038967   &  14088    &             &              \\
193  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{1}$                 &   7027980    &    7029291  & 1311     & 7027393  &  -587  &  7041390   &  13410    &             &              \\
194  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{0}$                 &   7044366    &    7045641  & 1275     & 7043719  &  -647  &  7057600   &  13234    &             &              \\
195  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{1}$                 &   7056342    &    7057625  & 1283     & 7055739  &  -603  &  7069206   &  12864    &             &              \\
196  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{2}$                 &   7059512    &    7060753  & 1241     & 7058739  &  -773  &  7073071   &  13559    &             &              \\
197  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{3}$                 &   7087264    &    7088478  & 1214     & 7086718  &  -546  &  7099986   &  12722    &             &              \\
198  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{2}$                 &   7099319    &    7100451  & 1132     & 7098876  &  -443  &  7111562   &  12243    &             &              \\
199  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}P_{1}$                 &   7122885    &    7124220  & 1335     & 7122264  &  -621  &  7135852   &  12967    &             &              \\
200  &  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}D_{2}$                 &   7132737    &    7134144  & 1407     & 7131445  &  -1292 &  7146753   &  14016    &             &              \\
\end{longtable}
\clearpage

\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{0.7}
\footnotesize % we need to squeeze the font size a lot!
\begin{longtable}{@{\extracolsep\fill}lllllrc@{}}
	\caption{Excitation energies (in cm$^{-1}$)  for levels for which which the NIST values differ with the present MCDHF/RCI values by more than 3000 cm$^{-1}$ (about 0.1~\%). \\ $E_{\rm MCDHF/RCI}$: the present MCDHF/RCI values; $\Delta E_{\rm NIST}$: experimental excitation energies compiled  in the NIST ASD~\citep{Kramida.2018.V.p};
		$\Delta E  = E_{\rm MCDHF/RCI} -E_{\rm MCDHF}$; \\
Reference: reference sources for the NIST values.		\vskip0.5pc
		\label{table.nist}}
	Z  & Key & Level &  $E_{\rm{MCDHF/RCI}}$ & $E_{\rm{NIST}}$  &$\Delta E$ & Reference \\
	\hline\\
	\endfirsthead\\
	\caption[]{($continued$)}
	Z  & Key & Level &  $E_{\rm{MCDHF/RCI}}$ & $E_{\rm{NIST}}$  &$\Delta E$ & Reference \\
	\hline\\
	\endhead
18  &    26   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P_{1}^{\circ}$    &  2660649	  &     2649800	     &     -10849    &  \cite{Saloman.2010.V39.p33101}            \\
18  &    31   &   $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{2}$            &  2724663	  &     2728790	     &     4127      &  \cite{Saloman.2010.V39.p33101}            \\
18  &    61   &   $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{3}^{\circ}$    &  2896390	  &     2900300	     &     3910      &  \cite{Saloman.2010.V39.p33101}            \\
18  &    72   &   $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{1}^{\circ}$    &  2925253	  &     2932610	     &     7357      &  \cite{Saloman.2010.V39.p33101}            \\
18  &    79   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{3}^{\circ}$    &  2954139	  &     2945040	     &     -9099     &  \cite{Saloman.2010.V39.p33101}            \\
18  &    81   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{1}^{\circ}$    &  2957524	  &     2968000	     &     10476     &  \cite{Saloman.2010.V39.p33101}            \\
18  &    85   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{1}^{\circ}$    &  2971222	  &     2987530	     &     16308     &  \cite{Saloman.2010.V39.p33101}            \\
19  &    67   &   $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{1}^{\circ}$    &  3361421	  &     3358100      &     -3321     &  \cite{Fawcett.1975.V170.p185}              \\
19  &    84   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{2}^{\circ}$    &  3421283	  &     3427000	     &     5717      &  \cite{Fawcett.1975.V170.p185}              \\
19  &    87   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D_{2}^{\circ}$    &  3438950	  &     3416600	     &     -22350    &  \cite{Fawcett.1975.V170.p185}              \\
20  &    72   &   $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{1}^{\circ}$    &  3855862	  &     3852000	     &     -3862     &  \cite{Sugar.1985.V14.p1}                     \\
20  &    82   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{1}^{\circ}$    &  3897467	  &     3893000	     &     -4467     &  \cite{Sugar.1985.V14.p1}                     \\
20  &    88   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D_{2}^{\circ}$    &  3928517	  &     3920000	     &     -8517     &  \cite{Sugar.1985.V14.p1}                     \\
21  &    22   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{2}^{\circ}$    &  4018824	  &     4004600	     &     -14224    &  \cite{Sugar.1985.V14.p1}                     \\
21  &    82   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{2}^{\circ}$    &  4415589	  &     4407000	     &     -8589     &  \cite{Sugar.1985.V14.p1}                     \\
21  &    88   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D_{2}^{\circ}$    &  4451019	  &     4445000	     &     -6019     &  \cite{Sugar.1985.V14.p1}                     \\
22  &    23   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{2}^{\circ}$    &  4541430	  &     4523000	     &     -18430    &  \cite{Sugar.1985.V14.p1}                     \\
22  &    52   &   $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{2}^{\circ}$    &  4776970	  &     4780000	     &     3030      &  \cite{Sugar.1985.V14.p1}                     \\
22  &    83   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{1}^{\circ}$    &  4968183	  &     4965000	     &     -3183     &  \cite{Sugar.1985.V14.p1}                     \\
22  &    92   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P_{1}^{\circ}$    &  5052035	  &     5046000	     &     -6035     &  \cite{Sugar.1985.V14.p1}                     \\
23  &    24   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{2}^{\circ}$    &  5097146	  &     5068000	     &     -29146    &  \cite{Sugar.1985.V14.p1}                     \\
23  &    66   &   $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{2}^{\circ}$    &  5464936	  &     5457000	     &     -7936     &  \cite{Sugar.1985.V14.p1}                     \\
23  &    69   &   $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{2}^{\circ}$    &  5480564	  &     5476000	     &     -4564     &  \cite{Sugar.1985.V14.p1}                     \\
23  &    80   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{2}^{\circ}$    &  5546098	  &     5488000	     &     -58098    &  \cite{Sugar.1985.V14.p1}                     \\
23  &    87   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{3}^{\circ}$    &  5577101	  &     5552000	     &     -25101    &  \cite{Sugar.1985.V14.p1}                     \\
24  &    54   &   $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{3}^{\circ}$    &  5952597	  &     5948500	     &     -4097     &  \cite{Sugar.1985.V14.p1}                     \\
24  &    68   &   $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{3}^{\circ}$    &  6081809	  &     6074000	     &     -7809     &  \cite{Sugar.1985.V14.p1}                     \\
24  &    75   &   $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F_{3}^{\circ}$    &  6128387	  &     6124400	     &     -3987     &  \cite{Sugar.1985.V14.p1}                     \\
24  &    80   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{2}^{\circ}$    &  6159132	  &     6131000	     &     -28132    &  \cite{Sugar.1985.V14.p1}                     \\
24  &    87   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{3}^{\circ}$    &  6198298	  &     6164800	     &     -33498    &  \cite{Sugar.1985.V14.p1}                     \\
24  &    90   &   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{2}^{\circ}$    &  6217760	  &     6214600	     &     -3160     &  \cite{Sugar.1985.V14.p1}                     \\
																															
	\hline \\
\end{longtable}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
	Key             &A number assigned to each level \\
	Level  &The $LSJ$-coupled label for each level \\
	$E_{\rm NIST}$  & observed values compiled in  the NIST ASD  \citep{Kramida.2018.V.p}\\
	$E_{\rm MCDHF/RCI}$ & our MCDHF/RCI excitation energies\\
	$\tau_{\rm MCDHF/RCI}^l$ & our MCDHF/RCI lifetimes in length form\\
	$\tau_{\rm MCDHF/RCI}^v$ & our MCDHF/RCI lifetimes  in velocity form\\
	$LS$-composition & the $LS$ eigenvector compositions \\
\end{tabular*}

==> (inline-1) <==
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
	Z             &The nuclear charge number \\	
	$i$         &The lower level of a transition \\
	$j$         &The upper level of a transition \\
	$\lambda$  &Wavelength, in \AA. \\
	Type        &Transition type (E1, M1, E2, M2). \\
	BF         &The branching fraction from the upper level. \\
	$A^l$ & Transition rate (in s$^{-1}$) in the length ($l$)  form\\ 
	$gf^l$ & Weighted oscillator strength (dimensionless)  in the length ($l$)  form\\
	$S^l$ & Line strength (in a.u.)   in the length ($l$)  form\\
	$A^v$ & Transition rate (in s$^{-1}$) in the  velocity ($v$)  form\\ 
	$gf^v$ & Weighted oscillator strength (dimensionless)  in the  velocity ($v$)  form\\
	$S^v$&Line strength (in a.u.)   in the  velocity ($v$)  form\\
	Acc. & the estimated  accuracies of the $S$ values using the terminologies (AA $\leq$ 1~\%, A$^{+}$ $\leq$ 2~\%, A $\leq$ 3~\%, B$^{+}$ $\leq$ 7~\%, B $\leq$ 10~\%, C$^{+}$  $\leq$ 18~\%,  C $\leq$ 25~\%,  D$^{+}$ $\leq$ 40~\%, D $\leq$ 50~\%, and E $>$ 50~\%) of the NIST ASD  \citep{Kramida.2018.V.p}. 
\end{tabular*}

%%% Increase the interline spacing:
\renewcommand{\arraystretch}{1.0}
\bigskip

\datatables % This command is necessary to get the table names in toc

%% If the table is to span over the whole text width, we set:

\setlength{\LTleft}{0pt} \setlength{\LTright}{0pt}

\linespread{1}
\tiny
\setlength{\tabcolsep}{5pt}
\begin{longtable}{llllllll}
	\caption{Excitation energies in cm$^{-1}$ and radiative lifetimes in s for the lowest 156 (179, 184, 196, 200, 200, 200) states of the $n \leq 3$ configurations in  Ar~XI  (K~XII, Ca~XIII, Sc~XIV, Ti~XV, V~XVI, Cr~XVII). %$E_{\rm NIST}$  - observed values compiled in \\ the NIST ASD  \citep{Kramida.2018.V.p}; $E_{\rm MCDHF/RCI}$ - our MCDHF/RCI excitation energies;  $\tau_{\rm MCDHF/RCI}^l$ - our MCDHF/RCI lifetimes in length form;   $\tau_{\rm MCDHF/RCI}^v$ - our MCDHF/RCI lifetimes  in velocity form;  $LS$-composition -  the $LS$ eigenvector compositions.				
		\label{tab.lev.all}}\\
	Z & Key & Level & $E_{\rm NIST}$ & $E_{\rm MCDHF/RCI}$ & $\tau_{\rm MCDHF/RCI}^l$ & $\tau_{\rm MCDHF/RCI}^v$&$LS$-composition\\
	\midrule
	\endfirsthead
%	\caption{(\emph{continued})} \\
	\midrule
	Z & Key & Level & $E_{\rm NIST}$ & $E_{\rm MCDHF/RCI}$ & $\tau_{\rm MCDHF/RCI}^l$ & $\tau_{\rm MCDHF/RCI}^v$&$LS$-composition\\
	\midrule
	\endhead
	\endfoot
	\bottomrule
	\endlastfoot
18 & 1   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$                                            &    0       &0       &  ...       & ...       &  0.98                                                                                                                                  \\ 
18 & 2   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$                                            & 14453.4    &14436   &  1.504E-02 & 1.504E-02 &  0.99                                                                                                                                  \\ 
18 & 3   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$                                            & 18322      &18458   &  2.908E-01 & 2.908E-01 &  0.97                                                                                                                                  \\ 
18 & 4   & $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$                                            & 71833.4    &72022   &  3.646E-03 & 3.646E-03 &  0.98                                                                                                                                  \\ 
18 & 5   & $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$                                            & 148537.1   &148721  &  3.953E-04 & 3.953E-04 &  0.95 + 0.03~$2p^{6}~^{1}S$                                                                                                            \\ 
18 & 6   & $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$                                             & 529604     &529442  &  4.806E-11 & 4.792E-11 &  0.99                                                                                                                                  \\ 
18 & 7   & $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$                                             & 541973     &541776  &  4.608E-11 & 4.611E-11 &  0.99                                                                                                                                  \\ 
18 & 8   & $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$                                             & 548984     &548842  &  4.547E-11 & 4.555E-11 &  0.99                                                                                                                                  \\ 
18 & 9   & $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$                                             & 730398     &730526  &  1.311E-11 & 1.312E-11 &  0.98                                                                                                                                  \\ 
18 & 10  & $2p^{6}~^{1}S_{0}$                                                               & 1235576    &1235734 &  1.578E-11 & 1.583E-11 &  0.95 + 0.03~$2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S$                                                                                         \\ 
18 & 11  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{5}S_{2}^{\circ}$                          & 2483300    &2483404 &  7.861E-10 & 7.924E-10 &  0.95 + 0.03~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,4s~^{5}S^{\circ}$                                                                       \\ 
18 & 12  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{3}S_{1}^{\circ}$                          &            &2516400 &  1.764E-12 & 1.766E-12 &  0.94 + 0.03~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,4s~^{3}S^{\circ}$                                                                       \\ 
18 & 13  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{1}^{\circ}$                          & 2587340    &2586885 &  5.384E-12 & 5.396E-12 &  0.91 + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,4s~^{3}D^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$            \\ 
18 & 14  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{2}^{\circ}$                          &            &2587367 &  5.526E-12 & 5.535E-12 &  0.90 + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,4s~^{3}D^{\circ}$            \\ 
18 & 15  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{3}^{\circ}$                          & 2589610    &2589486 &  5.541E-12 & 5.548E-12 &  0.96 + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,4s~^{3}D^{\circ}$                                                                       \\ 
18 & 16  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D_{2}^{\circ}$                          & 2604370    &2604383 &  2.238E-12 & 2.242E-12 &  0.90 + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,4s~^{1}D^{\circ}$            \\ 
18 & 17  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{1}$                                  & 2619080    &2619269 &  6.919E-10 & 6.887E-10 &  0.97                                                                                                                                  \\ 
18 & 18  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{2}$                                  & 2620200    &2620396 &  6.987E-10 & 6.957E-10 &  0.96                                                                                                                                  \\ 
18 & 19  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{3}$                                  & 2622600    &2622796 &  6.593E-10 & 6.576E-10 &  0.97                                                                                                                                  \\ 
18 & 20  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{0}^{\circ}$                          &            &2641116 &  5.730E-12 & 5.737E-12 &  0.94 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,4s~^{3}P^{\circ}$                                                                       \\ 
18 & 21  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{1}^{\circ}$                          &            &2642472 &  5.517E-12 & 5.523E-12 &  0.90 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,4s~^{3}P^{\circ}$                                                                       \\ 
18 & 22  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{2}^{\circ}$                          & 2644510    &2646348 &  5.217E-12 & 5.221E-12 &  0.85 + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$            \\ 
18 & 23  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{1}$                                  &            &2650684 &  5.781E-10 & 5.807E-10 &  0.82 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
18 & 24  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{2}$                                  &            &2651718 &  5.705E-10 & 5.729E-10 &  0.83 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$                                                                               \\ 
18 & 25  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{0}$                                  &            &2652455 &  6.006E-10 & 6.026E-10 &  0.85 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
18 & 26  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P_{1}^{\circ}$                          & 2649800    &2660649 &  2.292E-12 & 2.294E-12 &  0.89 + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,4s~^{1}P^{\circ}$            \\ 
18 & 27  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P_{1}$                                  &            &2706788 &  4.643E-10 & 4.725E-10 &  0.46 + 0.36~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$                            \\ 
18 & 28  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{2}$                                  &            &2714906 &  6.260E-10 & 6.286E-10 &  0.83 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
18 & 29  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{1}$                                  &            &2718097 &  4.075E-10 & 4.144E-10 &  0.52 + 0.38~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
18 & 30  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{3}$                                  &            &2718352 &  5.544E-10 & 5.570E-10 &  0.82 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
18 & 31  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{2}$                                  & 2728790    &2724663 &  4.974E-10 & 4.965E-10 &  0.86 + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$                            \\ 
18 & 32  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{3}$                                  &            &2727321 &  4.646E-10 & 4.644E-10 &  0.83 + 0.14~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$                                                                               \\ 
18 & 33  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{4}$                                  &            &2729735 &  5.885E-10 & 5.847E-10 &  0.99                                                                                                                                  \\ 
18 & 34  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F_{3}$                                  &            &2732737 &  6.353E-10 & 6.309E-10 &  0.95 + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                                                                               \\ 
18 & 35  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{1}$                                  &            &2761742 &  5.675E-11 & 5.735E-11 &  0.39 + 0.45~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S$ + 0.07~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
18 & 36  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{0}$                                  &            &2765720 &  5.800E-11 & 5.850E-11 &  0.78 + 0.13~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$ + 0.05~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
18 & 37  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{2}$                                  & 2769650    &2769674 &  4.390E-11 & 4.429E-11 &  0.82 + 0.11~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                                                                               \\ 
18 & 38  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S_{1}$                                  &            &2777858 &  5.770E-11 & 5.829E-11 &  0.47 + 0.37~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
18 & 39  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{1}$                                  &            &2778874 &  1.448E-10 & 1.454E-10 &  0.79 + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$                            \\ 
18 & 40  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{2}$                                  &            &2779604 &  1.434E-10 & 1.440E-10 &  0.68 + 0.14~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$                            \\ 
18 & 41  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{3}$                                  &            &2784347 &  1.693E-10 & 1.697E-10 &  0.88 + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$                            \\ 
18 & 42  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D_{2}$                                  &            &2786517 &  1.388E-10 & 1.395E-10 &  0.38 + 0.22~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$ + 0.20~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
18 & 43  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{2}^{\circ}$                          &            &2792116 &  1.730E-10 & 1.724E-10 &  0.98                                                                                                                                  \\ 
18 & 44  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{1}^{\circ}$                          &            &2792124 &  1.369E-10 & 1.363E-10 &  0.98                                                                                                                                  \\ 
18 & 45  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{3}^{\circ}$                          &            &2792132 &  3.202E-10 & 3.201E-10 &  0.98                                                                                                                                  \\ 
18 & 46  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{0}^{\circ}$                          &            &2792139 &  1.340E-10 & 1.332E-10 &  0.98                                                                                                                                  \\ 
18 & 47  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{4}^{\circ}$                          &            &2792309 &  3.734E-10 & 3.720E-10 &  0.98                                                                                                                                  \\ 
18 & 48  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P_{1}$                                  &            &2792384 &  1.452E-10 & 1.459E-10 &  0.68 + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
18 & 49  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{2}$                                  &            &2803756 &  2.750E-10 & 2.763E-10 &  0.73 + 0.14~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$                            \\ 
18 & 50  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{1}$                                  &            &2804468 &  1.476E-10 & 1.487E-10 &  0.78 + 0.05~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$                            \\ 
18 & 51  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{0}$                                  &            &2804933 &  1.072E-10 & 1.081E-10 &  0.80 + 0.07~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$                            \\ 
18 & 52  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{2}^{\circ}$                          & 2826250    &2825405 &  1.250E-12 & 1.249E-12 &  0.85 + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$                                                                       \\ 
18 & 53  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{1}^{\circ}$                          &            &2826384 &  1.193E-12 & 1.192E-12 &  0.87 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
18 & 54  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{3}^{\circ}$                          & 2826300    &2827108 &  1.152E-12 & 1.150E-12 &  0.86 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$                                                                       \\ 
18 & 55  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D_{2}$                                  &            &2828336 &  1.889E-10 & 1.907E-10 &  0.50 + 0.42~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
18 & 56  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}S_{0}$                                  &            &2879409 &  3.842E-11 & 3.870E-11 &  0.93                                                                                                                                  \\ 
18 & 57  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{2}^{\circ}$                          &            &2882794 &  3.148E-11 & 3.139E-11 &  0.85 + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$                                                                       \\ 
18 & 58  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{3}^{\circ}$                          &            &2885698 &  2.678E-11 & 2.677E-11 &  0.85 + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$            \\ 
18 & 59  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S_{0}^{\circ}$                          &            &2887376 &  8.448E-11 & 8.488E-11 &  0.97                                                                                                                                  \\ 
18 & 60  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{4}^{\circ}$                          &            &2889110 &  3.959E-10 & 3.931E-10 &  0.80 + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$            \\ 
18 & 61  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{3}^{\circ}$                          & 2900300    &2896390 &  4.383E-11 & 4.379E-11 &  0.90 + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$            \\ 
18 & 62  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{4}^{\circ}$                          &            &2897484 &  3.532E-10 & 3.521E-10 &  0.82 + 0.13~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$                                                                       \\ 
18 & 63  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{5}^{\circ}$                          &            &2898737 &  3.599E-10 & 3.574E-10 &  0.99                                                                                                                                  \\ 
18 & 64  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G_{4}^{\circ}$                          &            &2901424 &  3.568E-10 & 3.554E-10 &  0.92 + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$            \\ 
18 & 65  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P_{1}^{\circ}$                          &            &2904680 &  7.871E-13 & 7.868E-13 &  0.47 + 0.37~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P^{\circ}$            \\ 
18 & 66  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{2}^{\circ}$                          & 2911870    &2911323 &  6.592E-13 & 6.586E-13 &  0.80 + 0.09~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
18 & 67  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{1}^{\circ}$                          &            &2912584 &  7.483E-13 & 7.482E-13 &  0.50 + 0.41~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$            \\ 
18 & 68  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{3}^{\circ}$                          & 2913070    &2912705 &  4.863E-13 & 4.858E-13 &  0.87 + 0.10~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$                                                                       \\ 
18 & 69  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{2}^{\circ}$                          & 2922000    &2920512 &  3.532E-13 & 3.531E-13 &  0.75 + 0.12~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$            \\ 
18 & 70  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D_{2}^{\circ}$                          &            &2922234 &  1.118E-12 & 1.118E-12 &  0.53 + 0.31~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
18 & 71  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{0}^{\circ}$                          &            &2925090 &  5.640E-13 & 5.638E-13 &  0.96 + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
18 & 72  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{1}^{\circ}$                          & 2932610    &2925253 &  4.558E-13 & 4.557E-13 &  0.95 + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$                                                                       \\ 
18 & 73  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S_{1}^{\circ}$                          & 2933510    &2932321 &  3.966E-13 & 3.965E-13 &  0.87 + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
18 & 74  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{3}$                                &            &2940888 &  1.035E-10 & 1.032E-10 &  0.98                                                                                                                                  \\ 
18 & 75  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F_{3}^{\circ}$                          &            &2944695 &  6.242E-13 & 6.233E-13 &  0.72 + 0.13~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$            \\ 
18 & 76  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{2}$                                &            &2951244 &  7.338E-11 & 7.354E-11 &  0.97                                                                                                                                  \\ 
18 & 77  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{4}^{\circ}$                          &            &2953570 &  3.412E-10 & 3.409E-10 &  0.87 + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
18 & 78  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{2}^{\circ}$                          &            &2953770 &  1.069E-11 & 1.068E-11 &  0.82 + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
18 & 79  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{3}^{\circ}$                          & 2945040    &2954139 &  3.293E-12 & 3.289E-12 &  0.69 + 0.13~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$            \\ 
18 & 80  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{0}^{\circ}$                          &            &2955060 &  8.298E-13 & 8.297E-13 &  0.92 + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$                                                                       \\ 
18 & 81  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{1}^{\circ}$                          & 2968000    &2957524 &  1.007E-12 & 1.007E-12 &  0.82 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$            \\ 
18 & 82  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{1}$                                &            &2957638 &  8.503E-11 & 8.541E-11 &  0.98                                                                                                                                  \\ 
18 & 83  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{2}^{\circ}$                          & 2958500    &2959294 &  8.148E-12 & 8.152E-12 &  0.79 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$                                                                       \\ 
18 & 84  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{2}^{\circ}$                          & 2969540    &2967490 &  5.364E-13 & 5.359E-13 &  0.68 + 0.19~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$            \\ 
18 & 85  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{1}^{\circ}$                          & 2987530    &2971222 &  4.378E-13 & 4.372E-13 &  0.88 + 0.04~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$            \\ 
18 & 86  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{3}^{\circ}$                          &            &2971426 &  1.117E-12 & 1.116E-12 &  0.74 + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$            \\ 
18 & 87  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D_{2}^{\circ}$                          &            &2981513 &  4.469E-13 & 4.465E-13 &  0.40 + 0.32~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$ + 0.19~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
18 & 88  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F_{3}^{\circ}$                          &            &2984747 &  3.191E-13 & 3.187E-13 &  0.80 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
18 & 89  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{2}$                                &            &2989973 &  2.781E-12 & 2.785E-12 &  0.95                                                                                                                                  \\ 
18 & 90  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{1}$                                &            &3001336 &  2.703E-12 & 2.707E-12 &  0.95                                                                                                                                  \\ 
18 & 91  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{0}$                                &            &3006262 &  2.690E-12 & 2.693E-12 &  0.95                                                                                                                                  \\ 
18 & 92  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P_{1}^{\circ}$                          &            &3015660 &  2.866E-13 & 2.863E-13 &  0.88 + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$                                                                       \\ 
18 & 93  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{3}^{\circ}$                        &            &3068065 &  1.011E-10 & 1.005E-10 &  0.92 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
18 & 94  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{2}^{\circ}$                        &            &3070456 &  7.860E-11 & 7.829E-11 &  0.90 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S^{\circ}$        \\ 
18 & 95  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{1}^{\circ}$                        &            &3075944 &  7.837E-11 & 7.823E-11 &  0.96 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
18 & 96  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{4}^{\circ}$                        &            &3083287 &  1.325E-10 & 1.311E-10 &  0.99                                                                                                                                  \\ 
18 & 97  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{3}^{\circ}$                        &            &3089202 &  1.932E-11 & 1.929E-11 &  0.81 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
18 & 98  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{2}^{\circ}$                        &            &3093435 &  4.153E-11 & 4.147E-11 &  0.89 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$        \\ 
18 & 99  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{1}^{\circ}$                        &            &3095875 &  7.955E-11 & 7.943E-11 &  0.95 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$                                                                     \\ 
18 & 100 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{0}^{\circ}$                        &            &3096816 &  1.203E-10 & 1.200E-10 &  0.99                                                                                                                                  \\ 
18 & 101 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{3}^{\circ}$                        & 3106170    &3104626 &  2.340E-12 & 2.336E-12 &  0.88 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
18 & 102 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{2}^{\circ}$                        &            &3112508 &  2.210E-12 & 2.207E-12 &  0.85 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$        \\ 
18 & 103 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S_{2}^{\circ}$                        &            &3114232 &  7.313E-11 & 7.335E-11 &  0.94 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$                                                                     \\ 
18 & 104 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S_{1}^{\circ}$                        &            &3115538 &  1.650E-12 & 1.649E-12 &  0.66 + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$        \\ 
18 & 105 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{1}$                                &            &3116032 &  4.090E-12 & 4.099E-12 &  0.97                                                                                                                                  \\ 
18 & 106 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{2}$                                &            &3116244 &  4.080E-12 & 4.087E-12 &  0.97                                                                                                                                  \\ 
18 & 107 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{3}$                                &            &3116526 &  4.030E-12 & 4.035E-12 &  0.97                                                                                                                                  \\ 
18 & 108 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{1}^{\circ}$                        &            &3119641 &  2.058E-12 & 2.056E-12 &  0.83 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$                                                                     \\ 
18 & 109 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{2}^{\circ}$                        &            &3127495 &  1.912E-12 & 1.908E-12 &  0.79 + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
18 & 110 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{0}^{\circ}$                        &            &3130774 &  2.055E-12 & 2.051E-12 &  0.85 + 0.12~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$                                                                     \\ 
18 & 111 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{1}^{\circ}$                        &            &3132778 &  1.869E-12 & 1.867E-12 &  0.68 + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
18 & 112 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{1}D_{2}$                                &            &3147557 &  7.418E-12 & 7.429E-12 &  0.98                                                                                                                                  \\ 
18 & 113 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S_{1}$                                &            &3217541 &  3.657E-12 & 3.663E-12 &  0.92 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$                                                                             \\ 
18 & 114 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{4}$                                &            &3229873 &  1.139E-10 & 1.151E-10 &  0.93 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                                                                             \\ 
18 & 115 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{3}$                                &            &3230841 &  1.108E-10 & 1.122E-10 &  0.92 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                        \\ 
18 & 116 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{2}$                                &            &3232873 &  1.054E-10 & 1.069E-10 &  0.93 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$ + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
18 & 117 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{1}$                                &            &3235156 &  9.666E-11 & 9.808E-11 &  0.95 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                                                                             \\ 
18 & 118 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{0}$                                &            &3236784 &  8.961E-11 & 9.078E-11 &  0.99                                                                                                                                  \\ 
18 & 119 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S_{0}$                                &            &3242987 &  5.023E-12 & 5.033E-12 &  0.73 + 0.25~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$                                                                             \\ 
18 & 120 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{2}^{\circ}$                        &            &3245158 &  4.528E-11 & 4.517E-11 &  0.98                                                                                                                                  \\ 
18 & 121 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{5}$                                &            &3245266 &  2.159E-10 & 2.054E-10 &  0.99                                                                                                                                  \\ 
18 & 122 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{3}^{\circ}$                        &            &3246657 &  3.451E-11 & 3.443E-11 &  0.97                                                                                                                                  \\ 
18 & 123 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{4}^{\circ}$                        &            &3249118 &  5.376E-11 & 5.348E-11 &  0.98                                                                                                                                  \\ 
18 & 124 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{2}$                                &            &3249298 &  5.206E-12 & 5.218E-12 &  0.97                                                                                                                                  \\ 
18 & 125 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P_{1}^{\circ}$                        &            &3251172 &  1.339E-12 & 1.338E-12 &  0.81 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}P^{\circ}$ + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$        \\ 
18 & 126 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{4}$                                &            &3251957 &  1.971E-10 & 1.895E-10 &  0.91 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$                        \\ 
18 & 127 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{1}$                                &            &3255294 &  3.130E-12 & 3.138E-12 &  0.67 + 0.28~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P$                                                                             \\ 
18 & 128 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{3}$                                &            &3256357 &  9.245E-11 & 9.073E-11 &  0.93 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
18 & 129 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{2}$                                &            &3259303 &  7.707E-11 & 7.592E-11 &  0.94 + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                                                                             \\ 
18 & 130 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F_{3}^{\circ}$                        &            &3260253 &  1.492E-12 & 1.489E-12 &  0.93 + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$                                                                     \\ 
18 & 131 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{1}$                                &            &3260810 &  5.245E-11 & 5.322E-11 &  0.56 + 0.42~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                                                                             \\ 
18 & 132 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{1}$                                &            &3261528 &  7.395E-11 & 7.482E-11 &  0.56 + 0.40~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
18 & 133 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{2}$                                &            &3265359 &  4.902E-11 & 5.070E-11 &  0.93 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
18 & 134 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{2}^{\circ}$                        &            &3266305 &  3.273E-11 & 3.273E-11 &  0.96                                                                                                                                  \\ 
18 & 135 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{1}^{\circ}$                        &            &3266629 &  1.326E-11 & 1.325E-11 &  0.92 + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P^{\circ}$                                                                     \\ 
18 & 136 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{3}^{\circ}$                        &            &3267794 &  2.024E-11 & 2.021E-11 &  0.93 + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F^{\circ}$                                                                     \\ 
18 & 137 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{0}$                                &            &3269140 &  5.430E-12 & 5.440E-12 &  0.72 + 0.24~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S$                                                                             \\ 
18 & 138 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{3}$                                &            &3270363 &  3.766E-11 & 3.870E-11 &  0.95 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
18 & 139 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P_{1}$                                &            &3271066 &  1.926E-12 & 1.931E-12 &  0.67 + 0.26~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S$                        \\ 
18 & 140 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{4}$                                &            &3273575 &  1.782E-10 & 1.727E-10 &  0.96 + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                                                                             \\ 
18 & 141 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{2}^{\circ}$                        &            &3276881 &  2.459E-12 & 2.453E-12 &  0.46 + 0.45~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$        \\ 
18 & 142 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{1}^{\circ}$                        &            &3280032 &  6.631E-12 & 6.602E-12 &  0.82 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
18 & 143 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D_{2}^{\circ}$                        &            &3280057 &  2.125E-12 & 2.121E-12 &  0.52 + 0.39~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$        \\ 
18 & 144 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{3}$                                &            &3280120 &  9.100E-12 & 9.079E-12 &  0.91 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                                                                             \\ 
18 & 145 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{0}^{\circ}$                        &            &3281244 &  6.214E-12 & 6.185E-12 &  0.81 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
18 & 146 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{2}$                                &            &3285825 &  6.656E-12 & 6.646E-12 &  0.89 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                                                                             \\ 
18 & 147 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{0}$                                &            &3293195 &  1.444E-12 & 1.445E-12 &  0.91 + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                                                                             \\ 
18 & 148 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{1}$                                &            &3294290 &  1.055E-12 & 1.056E-12 &  0.72 + 0.20~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
18 & 149 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{2}$                                &            &3297752 &  8.148E-13 & 8.147E-13 &  0.45 + 0.42~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$                        \\ 
18 & 150 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{3}$                                &            &3302488 &  5.560E-13 & 5.557E-13 &  0.89 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
18 & 151 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{1}$                                &            &3305043 &  6.843E-13 & 6.843E-13 &  0.73 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
18 & 152 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{2}$                                &            &3309076 &  8.412E-13 & 8.412E-13 &  0.50 + 0.41~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
18 & 153 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{0}^{\circ}$                        &            &3351803 &  7.875E-12 & 7.890E-12 &  0.77 + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$                                                                     \\ 
18 & 154 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{1}^{\circ}$                        &            &3354599 &  7.748E-12 & 7.761E-12 &  0.78 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$        \\ 
18 & 155 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{2}^{\circ}$                        &            &3360084 &  1.012E-11 & 1.014E-11 &  0.84 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
18 & 156 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P_{1}^{\circ}$                        &            &3367538 &  1.533E-12 & 1.531E-12 &  0.81 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
19 & 1   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$                                            &  0         &0       &  1.000E+40 & 1.000E+40 &  0.97 + 0.02~$2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D$                                                                                         \\ 
19 & 2   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$                                            &  18944     &18923   &  6.718E-03 & 6.718E-03 &  0.99                                                                                                                                  \\ 
19 & 3   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$                                            &  23207     &23406   &  2.119E-01 & 2.119E-01 &  0.96 + 0.03~$2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S$                                                                                         \\ 
19 & 4   & $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$                                            &  79587     &79785   &  1.998E-03 & 1.998E-03 &  0.97 + 0.02~$2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P$                                                                                         \\ 
19 & 5   & $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$                                            &  162886    &163087  &  2.173E-04 & 2.173E-04 &  0.94 + 0.03~$2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P$ + 0.02~$2p^{6}~^{1}S$                                                                   \\ 
19 & 6   & $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$                                             &  573363    &573219  &  4.308E-11 & 4.295E-11 &  0.99                                                                                                                                  \\ 
19 & 7   & $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$                                             &  589176    &589079  &  4.091E-11 & 4.094E-11 &  0.99                                                                                                                                  \\ 
19 & 8   & $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$                                             &  598382    &598324  &  4.034E-11 & 4.042E-11 &  0.99                                                                                                                                  \\ 
19 & 9   & $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$                                             &  789574    &789705  &  1.184E-11 & 1.185E-11 &  0.98                                                                                                                                  \\ 
19 & 10  & $2p^{6}~^{1}S_{0}$                                                               &  1336760   &1336833 &  1.400E-11 & 1.403E-11 &  0.96 + 0.02~$2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S$                                                                                         \\ 
19 & 11  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{5}S_{2}^{\circ}$                          &            &2893775 &  4.049E-10 & 4.076E-10 &  0.98                                                                                                                                  \\ 
19 & 12  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{3}S_{1}^{\circ}$                          &  2930400   &2929502 &  1.326E-12 & 1.327E-12 &  0.97                                                                                                                                  \\ 
19 & 13  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{1}^{\circ}$                          &  3004100   &3003977 &  3.986E-12 & 3.993E-12 &  0.92 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
19 & 14  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{2}^{\circ}$                          &  3005200   &3004650 &  4.107E-12 & 4.113E-12 &  0.90 + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$                                                                       \\ 
19 & 15  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{3}^{\circ}$                          &  3008700   &3008066 &  4.154E-12 & 4.158E-12 &  0.99                                                                                                                                  \\ 
19 & 16  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D_{2}^{\circ}$                          &  3024600   &3023664 &  1.704E-12 & 1.706E-12 &  0.91 + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$            \\ 
19 & 17  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{1}$                                  &            &3041848 &  6.059E-10 & 6.036E-10 &  0.97                                                                                                                                  \\ 
19 & 18  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{2}$                                  &            &3043279 &  6.214E-10 & 6.193E-10 &  0.95                                                                                                                                  \\ 
19 & 19  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{3}$                                  &            &3046556 &  5.780E-10 & 5.773E-10 &  0.97                                                                                                                                  \\ 
19 & 20  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{0}^{\circ}$                          &            &3063632 &  4.327E-12 & 4.331E-12 &  0.97                                                                                                                                  \\ 
19 & 21  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{1}^{\circ}$                          &            &3065600 &  4.066E-12 & 4.069E-12 &  0.92 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$            \\ 
19 & 22  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{2}^{\circ}$                          &            &3071592 &  3.844E-12 & 3.846E-12 &  0.85 + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$            \\ 
19 & 23  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{1}$                                  &            &3076174 &  4.836E-10 & 4.862E-10 &  0.81 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
19 & 24  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{2}$                                  &            &3077863 &  4.787E-10 & 4.812E-10 &  0.82 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.02~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P$                            \\ 
19 & 25  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{0}$                                  &            &3078924 &  5.124E-10 & 5.146E-10 &  0.85 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
19 & 26  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P_{1}^{\circ}$                          &  3087000   &3086273 &  1.741E-12 & 1.743E-12 &  0.90 + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$                                                                       \\ 
19 & 27  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P_{1}$                                  &            &3134579 &  3.848E-10 & 3.906E-10 &  0.42 + 0.39~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$                            \\ 
19 & 28  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{2}$                                  &            &3144256 &  5.570E-10 & 5.590E-10 &  0.78 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
19 & 29  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{3}$                                  &            &3148918 &  4.893E-10 & 4.913E-10 &  0.77 + 0.18~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
19 & 30  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{1}$                                  &            &3149078 &  3.155E-10 & 3.205E-10 &  0.48 + 0.42~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
19 & 31  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{2}$                                  &            &3154678 &  3.920E-10 & 3.921E-10 &  0.81 + 0.13~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$                            \\ 
19 & 32  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{3}$                                  &            &3158524 &  3.484E-10 & 3.491E-10 &  0.76 + 0.20~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
19 & 33  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{4}$                                  &            &3161873 &  5.091E-10 & 5.068E-10 &  0.99                                                                                                                                  \\ 
19 & 34  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F_{3}$                                  &            &3164133 &  5.350E-10 & 5.322E-10 &  0.94 + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                                                                               \\ 
19 & 35  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{1}$                                  &            &3195103 &  4.479E-11 & 4.519E-11 &  0.38 + 0.44~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S$ + 0.07~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
19 & 36  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{0}$                                  &            &3199229 &  4.663E-11 & 4.697E-11 &  0.77 + 0.15~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$ + 0.05~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
19 & 37  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{2}$                                  &            &3205070 &  3.327E-11 & 3.352E-11 &  0.81 + 0.11~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$                            \\ 
19 & 38  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{1}$                                  &            &3213876 &  1.137E-10 & 1.141E-10 &  0.74 + 0.12~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$                            \\ 
19 & 39  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S_{1}$                                  &            &3215533 &  4.671E-11 & 4.710E-11 &  0.45 + 0.37~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
19 & 40  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{2}$                                  &            &3215790 &  1.116E-10 & 1.120E-10 &  0.65 + 0.16~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$                            \\ 
19 & 41  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{3}$                                  &            &3222581 &  1.371E-10 & 1.374E-10 &  0.86 + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$                            \\ 
19 & 42  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D_{2}$                                  &            &3223093 &  1.147E-10 & 1.152E-10 &  0.35 + 0.22~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$ + 0.20~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$                            \\ 
19 & 43  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P_{1}$                                  &            &3230460 &  1.008E-10 & 1.013E-10 &  0.63 + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
19 & 44  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{2}^{\circ}$                          &            &3230603 &  1.098E-10 & 1.095E-10 &  0.97                                                                                                                                  \\ 
19 & 45  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{1}^{\circ}$                          &            &3230605 &  8.447E-11 & 8.406E-11 &  0.97                                                                                                                                  \\ 
19 & 46  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{0}^{\circ}$                          &            &3230611 &  8.577E-11 & 8.526E-11 &  0.97                                                                                                                                  \\ 
19 & 47  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{3}^{\circ}$                          &            &3230626 &  2.650E-10 & 2.654E-10 &  0.97                                                                                                                                  \\ 
19 & 48  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{4}^{\circ}$                          &            &3230898 &  3.435E-10 & 3.424E-10 &  0.97                                                                                                                                  \\ 
19 & 49  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{2}$                                  &            &3243657 &  2.219E-10 & 2.229E-10 &  0.67 + 0.18~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$                            \\ 
19 & 50  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{1}$                                  &            &3244177 &  1.098E-10 & 1.106E-10 &  0.74 + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$ + 0.06~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
19 & 51  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{0}$                                  &            &3244342 &  7.621E-11 & 7.681E-11 &  0.77 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.08~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
19 & 52  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{2}^{\circ}$                          &  3265700   &3267084 &  9.789E-13 & 9.779E-13 &  0.82 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
19 & 53  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{1}^{\circ}$                          &            &3268814 &  9.070E-13 & 9.063E-13 &  0.86 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
19 & 54  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{3}^{\circ}$                          &  3271100   &3269653 &  8.790E-13 & 8.776E-13 &  0.84 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$                                                                       \\ 
19 & 55  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D_{2}$                                  &            &3270077 &  1.597E-10 & 1.612E-10 &  0.48 + 0.43~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
19 & 56  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}S_{0}$                                  &            &3325896 &  2.917E-11 & 2.935E-11 &  0.93 + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$                                                                               \\ 
19 & 57  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{2}^{\circ}$                          &            &3326754 &  1.698E-11 & 1.694E-11 &  0.82 + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$            \\ 
19 & 58  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{3}^{\circ}$                          &            &3330575 &  1.451E-11 & 1.451E-11 &  0.82 + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$            \\ 
19 & 59  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S_{0}^{\circ}$                          &            &3332643 &  6.246E-11 & 6.276E-11 &  0.95 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
19 & 60  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{4}^{\circ}$                          &            &3335027 &  3.629E-10 & 3.605E-10 &  0.74 + 0.13~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$            \\ 
19 & 61  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{3}^{\circ}$                          &            &3342132 &  2.315E-11 & 2.313E-11 &  0.87 + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$            \\ 
19 & 62  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{4}^{\circ}$                          &            &3343807 &  3.236E-10 & 3.228E-10 &  0.73 + 0.20~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
19 & 63  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{5}^{\circ}$                          &            &3345853 &  3.299E-10 & 3.279E-10 &  0.99                                                                                                                                  \\ 
19 & 64  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G_{4}^{\circ}$                          &            &3348529 &  3.224E-10 & 3.212E-10 &  0.87 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$                                                                       \\ 
19 & 65  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P_{1}^{\circ}$                          &            &3350575 &  5.957E-13 & 5.953E-13 &  0.44 + 0.37~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P^{\circ}$            \\ 
19 & 66  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{2}^{\circ}$                          &  3361100   &3359747 &  4.764E-13 & 4.759E-13 &  0.74 + 0.09~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
19 & 67  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{1}^{\circ}$                          &  3358100   &3361421 &  5.629E-13 & 5.628E-13 &  0.47 + 0.42~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$            \\ 
19 & 68  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{3}^{\circ}$                          &  3363000   &3361970 &  3.402E-13 & 3.399E-13 &  0.85 + 0.10~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$                                                                       \\ 
19 & 69  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{2}^{\circ}$                          &  3370700   &3369335 &  2.636E-13 & 2.634E-13 &  0.66 + 0.13~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$            \\ 
19 & 70  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D_{2}^{\circ}$                          &  3374400   &3371913 &  8.060E-13 & 8.058E-13 &  0.48 + 0.30~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$ + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
19 & 71  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{0}^{\circ}$                          &            &3374369 &  4.607E-13 & 4.604E-13 &  0.92 + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
19 & 72  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{1}^{\circ}$                          &            &3375125 &  3.600E-13 & 3.598E-13 &  0.94                                                                                                                                  \\ 
19 & 73  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S_{1}^{\circ}$                          &  3383100   &3382355 &  2.876E-13 & 2.875E-13 &  0.83 + 0.13~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
19 & 74  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{3}$                                &            &3387034 &  9.027E-11 & 9.003E-11 &  0.98                                                                                                                                  \\ 
19 & 75  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F_{3}^{\circ}$                          &  3396300   &3396381 &  4.656E-13 & 4.650E-13 &  0.67 + 0.15~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
19 & 76  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{2}$                                &            &3400320 &  5.331E-11 & 5.343E-11 &  0.97                                                                                                                                  \\ 
19 & 77  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{2}^{\circ}$                          &  3405200   &3405592 &  6.033E-12 & 6.026E-12 &  0.79 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
19 & 78  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{3}^{\circ}$                          &            &3406243 &  2.186E-12 & 2.183E-12 &  0.65 + 0.17~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$            \\ 
19 & 79  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{4}^{\circ}$                          &            &3406608 &  3.139E-10 & 3.138E-10 &  0.85 + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
19 & 80  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{0}^{\circ}$                          &            &3408324 &  5.272E-13 & 5.270E-13 &  0.88 + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S^{\circ}$            \\ 
19 & 81  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{1}$                                &            &3408502 &  6.924E-11 & 6.957E-11 &  0.98                                                                                                                                  \\ 
19 & 82  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{1}^{\circ}$                          &  3410000   &3411391 &  6.376E-13 & 6.376E-13 &  0.77 + 0.14~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$            \\ 
19 & 83  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{2}^{\circ}$                          &            &3412800 &  4.421E-12 & 4.420E-12 &  0.74 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
19 & 84  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{2}^{\circ}$                          &  3427000   &3421283 &  3.873E-13 & 3.869E-13 &  0.62 + 0.21~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$            \\ 
19 & 85  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{1}^{\circ}$                          &  3427000   &3426279 &  3.009E-13 & 3.005E-13 &  0.85 + 0.04~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$            \\ 
19 & 86  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{3}^{\circ}$                          &  3428400   &3427050 &  9.609E-13 & 9.600E-13 &  0.67 + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$            \\ 
19 & 87  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D_{2}^{\circ}$                          &  3416600   &3438950 &  3.203E-13 & 3.200E-13 &  0.36 + 0.31~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$ + 0.21~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
19 & 88  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{2}$                                &            &3441147 &  2.108E-12 & 2.110E-12 &  0.94                                                                                                                                  \\ 
19 & 89  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F_{3}^{\circ}$                          &  3442700   &3441814 &  2.218E-13 & 2.216E-13 &  0.75 + 0.13~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
19 & 90  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{1}$                                &            &3455707 &  2.031E-12 & 2.033E-12 &  0.95                                                                                                                                  \\ 
19 & 91  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{0}$                                &            &3461905 &  2.022E-12 & 2.023E-12 &  0.95                                                                                                                                  \\ 
19 & 92  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P_{1}^{\circ}$                          &  3474100   &3476145 &  2.071E-13 & 2.069E-13 &  0.85 + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$                                                                       \\ 
19 & 93  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{3}^{\circ}$                        &            &3526562 &  9.051E-11 & 8.996E-11 &  0.89 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
19 & 94  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{2}^{\circ}$                        &            &3529265 &  6.096E-11 & 6.073E-11 &  0.87 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S^{\circ}$        \\ 
19 & 95  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{1}^{\circ}$                        &            &3536791 &  6.051E-11 & 6.040E-11 &  0.95 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
19 & 96  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{4}^{\circ}$                        &            &3543272 &  1.195E-10 & 1.183E-10 &  0.98                                                                                                                                  \\ 
19 & 97  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{3}^{\circ}$                        &            &3550591 &  9.837E-12 & 9.821E-12 &  0.74 + 0.16~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
19 & 98  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{2}^{\circ}$                        &            &3556199 &  2.572E-11 & 2.569E-11 &  0.87 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
19 & 99  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{1}^{\circ}$                        &            &3559371 &  5.924E-11 & 5.920E-11 &  0.94 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$                                                                     \\ 
19 & 100 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{0}^{\circ}$                        &            &3560488 &  1.057E-10 & 1.056E-10 &  0.99                                                                                                                                  \\ 
19 & 101 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{3}^{\circ}$                        &            &3567274 &  1.810E-12 & 1.806E-12 &  0.82 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
19 & 102 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{1}$                                &            &3576237 &  3.122E-12 & 3.127E-12 &  0.97                                                                                                                                  \\ 
19 & 103 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{2}$                                &            &3576602 &  3.116E-12 & 3.120E-12 &  0.97                                                                                                                                  \\ 
19 & 104 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{2}^{\circ}$                        &            &3576628 &  1.622E-12 & 1.619E-12 &  0.80 + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$        \\ 
19 & 105 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{3}$                                &            &3577114 &  3.066E-12 & 3.068E-12 &  0.97                                                                                                                                  \\ 
19 & 106 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S_{1}^{\circ}$                        &            &3578755 &  1.196E-12 & 1.194E-12 &  0.68 + 0.20~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$        \\ 
19 & 107 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S_{2}^{\circ}$                        &            &3579185 &  6.766E-11 & 6.783E-11 &  0.92 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$                                                                     \\ 
19 & 108 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{1}^{\circ}$                        &            &3585857 &  1.539E-12 & 1.537E-12 &  0.86 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$                                                                     \\ 
19 & 109 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{2}^{\circ}$                        &            &3592858 &  1.397E-12 & 1.394E-12 &  0.75 + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
19 & 110 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{0}^{\circ}$                        &            &3596431 &  1.516E-12 & 1.513E-12 &  0.84 + 0.13~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$                                                                     \\ 
19 & 111 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{1}^{\circ}$                        &            &3599576 &  1.355E-12 & 1.353E-12 &  0.64 + 0.20~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
19 & 112 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{1}D_{2}$                                &            &3610898 &  5.620E-12 & 5.625E-12 &  0.98                                                                                                                                  \\ 
19 & 113 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S_{1}$                                &            &3684430 &  2.859E-12 & 2.862E-12 &  0.90 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$                                                                             \\ 
19 & 114 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{4}$                                &            &3702677 &  1.040E-10 & 1.048E-10 &  0.92 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                                                                             \\ 
19 & 115 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{3}$                                &            &3703749 &  1.006E-10 & 1.017E-10 &  0.91 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                        \\ 
19 & 116 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{2}$                                &            &3706320 &  9.434E-11 & 9.553E-11 &  0.91 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
19 & 117 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{1}$                                &            &3709376 &  8.261E-11 & 8.367E-11 &  0.94 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                                                                             \\ 
19 & 118 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S_{0}$                                &            &3711153 &  3.907E-12 & 3.911E-12 &  0.69 + 0.28~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$                                                                             \\ 
19 & 119 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{0}$                                &            &3711694 &  7.479E-11 & 7.564E-11 &  0.98                                                                                                                                  \\ 
19 & 120 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{2}^{\circ}$                        &            &3717215 &  3.688E-11 & 3.682E-11 &  0.97                                                                                                                                  \\ 
19 & 121 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{2}$                                &            &3717579 &  4.191E-12 & 4.197E-12 &  0.97                                                                                                                                  \\ 
19 & 122 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{3}^{\circ}$                        &            &3719291 &  2.574E-11 & 2.569E-11 &  0.96                                                                                                                                  \\ 
19 & 123 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{5}$                                &            &3719538 &  1.830E-10 & 1.745E-10 &  0.99                                                                                                                                  \\ 
19 & 124 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{4}^{\circ}$                        &            &3722702 &  4.843E-11 & 4.819E-11 &  0.98                                                                                                                                  \\ 
19 & 125 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P_{1}^{\circ}$                        &            &3723576 &  1.012E-12 & 1.011E-12 &  0.78 + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}P^{\circ}$        \\ 
19 & 126 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{1}$                                &            &3724633 &  2.255E-12 & 2.260E-12 &  0.61 + 0.34~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P$                                                                             \\ 
19 & 127 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{4}$                                &            &3728229 &  1.642E-10 & 1.584E-10 &  0.88 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$                        \\ 
19 & 128 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{3}$                                &            &3733847 &  5.465E-11 & 5.396E-11 &  0.91 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$ + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$                        \\ 
19 & 129 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F_{3}^{\circ}$                        &            &3734243 &  1.126E-12 & 1.123E-12 &  0.91 + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$                                                                     \\ 
19 & 130 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{1}$                                &            &3737396 &  3.186E-11 & 3.248E-11 &  0.92 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
19 & 131 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{2}$                                &            &3737521 &  4.380E-11 & 4.341E-11 &  0.92 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                                                                             \\ 
19 & 132 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{1}$                                &            &3740137 &  5.803E-11 & 5.736E-11 &  0.93 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$ + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
19 & 133 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{2}^{\circ}$                        &            &3741054 &  2.614E-11 & 2.613E-11 &  0.96                                                                                                                                  \\ 
19 & 134 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{1}^{\circ}$                        &            &3741686 &  8.373E-12 & 8.361E-12 &  0.90 + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P^{\circ}$                                                                     \\ 
19 & 135 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{2}$                                &            &3743164 &  3.622E-11 & 3.713E-11 &  0.89 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
19 & 136 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{3}^{\circ}$                        &            &3743250 &  1.401E-11 & 1.398E-11 &  0.92 + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F^{\circ}$                                                                     \\ 
19 & 137 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{0}$                                &            &3743787 &  4.358E-12 & 4.363E-12 &  0.69 + 0.28~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S$                                                                             \\ 
19 & 138 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P_{1}$                                &            &3744342 &  1.560E-12 & 1.563E-12 &  0.61 + 0.31~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$ + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S$                        \\ 
19 & 139 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{3}$                                &            &3749463 &  2.511E-11 & 2.558E-11 &  0.93 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
19 & 140 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{4}$                                &            &3751888 &  1.464E-10 & 1.423E-10 &  0.94 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                                                                             \\ 
19 & 141 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D_{2}^{\circ}$                        &            &3752428 &  1.675E-12 & 1.671E-12 &  0.51 + 0.42~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
19 & 142 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{1}^{\circ}$                        &            &3756533 &  4.486E-12 & 4.468E-12 &  0.80 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
19 & 143 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{2}^{\circ}$                        &            &3756556 &  1.680E-12 & 1.676E-12 &  0.43 + 0.47~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D^{\circ}$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$        \\ 
19 & 144 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{0}^{\circ}$                        &            &3758047 &  4.183E-12 & 4.165E-12 &  0.79 + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
19 & 145 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{3}$                                &            &3759993 &  5.291E-12 & 5.280E-12 &  0.88 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
19 & 146 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{2}$                                &            &3767115 &  3.194E-12 & 3.190E-12 &  0.84 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
19 & 147 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{0}$                                &            &3772937 &  1.115E-12 & 1.115E-12 &  0.90 + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                                                                             \\ 
19 & 148 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{1}$                                &            &3774379 &  7.998E-13 & 7.997E-13 &  0.72 + 0.20~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
19 & 149 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{2}$                                &            &3779275 &  6.488E-13 & 6.485E-13 &  0.41 + 0.40~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$                        \\ 
19 & 150 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{3}$                                &            &3785331 &  4.169E-13 & 4.165E-13 &  0.87 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
19 & 151 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{1}$                                &            &3787975 &  5.210E-13 & 5.208E-13 &  0.72 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
19 & 152 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{2}$                                &            &3793325 &  6.383E-13 & 6.380E-13 &  0.50 + 0.41~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
19 & 153 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{0}^{\circ}$                        &            &3830586 &  6.308E-12 & 6.315E-12 &  0.76 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
19 & 154 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{1}^{\circ}$                        &            &3834105 &  5.893E-12 & 5.897E-12 &  0.76 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$        \\ 
19 & 155 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{2}^{\circ}$                        &            &3841090 &  8.031E-12 & 8.038E-12 &  0.83 + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
19 & 156 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P_{1}^{\circ}$                        &            &3848435 &  1.177E-12 & 1.175E-12 &  0.78 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
19 & 157 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{2}^{\circ}$                        &            &3858636 &  4.457E-12 & 4.457E-12 &  0.76 + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$        \\ 
19 & 158 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{3}^{\circ}$                        &            &3867617 &  2.328E-12 & 2.325E-12 &  0.97                                                                                                                                  \\ 
19 & 159 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{2}^{\circ}$                        &            &3868134 &  3.416E-12 & 3.414E-12 &  0.48 + 0.40~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}D^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
19 & 160 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{1}^{\circ}$                        &            &3869498 &  4.918E-12 & 4.916E-12 &  0.56 + 0.18~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S^{\circ}$        \\ 
19 & 161 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{0}^{\circ}$                        &            &3875753 &  6.710E-12 & 6.716E-12 &  0.59 + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}S^{\circ}$ + 0.15~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
19 & 162 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{1}^{\circ}$                        &            &3882017 &  2.052E-12 & 2.049E-12 &  0.77 + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
19 & 163 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}D_{2}^{\circ}$                        &            &3891052 &  4.777E-12 & 4.777E-12 &  0.54 + 0.34~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
19 & 164 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{3}$                                &            &3891497 &  6.731E-11 & 6.649E-11 &  0.98                                                                                                                                  \\ 
19 & 165 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{4}$                                &            &3892203 &  6.858E-11 & 6.767E-11 &  0.98                                                                                                                                  \\ 
19 & 166 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{5}$                                &            &3893092 &  7.018E-11 & 6.925E-11 &  0.98                                                                                                                                  \\ 
19 & 167 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}S_{0}^{\circ}$                        &            &3896348 &  1.203E-11 & 1.204E-11 &  0.81 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
19 & 168 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S_{1}^{\circ}$                        &            &3901030 &  3.640E-12 & 3.619E-12 &  0.80 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$        \\ 
19 & 169 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}S_{1}$                                &            &3914962 &  2.492E-13 & 2.493E-13 &  0.96                                                                                                                                  \\ 
19 & 170 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{2}$                                &            &3916541 &  3.534E-11 & 3.582E-11 &  0.96                                                                                                                                  \\ 
19 & 171 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{3}$                                &            &3917258 &  2.412E-11 & 2.431E-11 &  0.97                                                                                                                                  \\ 
19 & 172 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{4}$                                &            &3917712 &  5.741E-11 & 5.815E-11 &  0.85 + 0.13~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}G$                                                                             \\ 
19 & 173 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}G_{4}$                                &            &3920583 &  5.419E-11 & 5.421E-11 &  0.86 + 0.12~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F$                                                                             \\ 
19 & 174 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{2}$                                &            &3922123 &  2.746E-13 & 2.747E-13 &  0.86 + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
19 & 175 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{1}$                                &            &3922473 &  4.006E-13 & 4.005E-13 &  0.52 + 0.30~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$ + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P$                        \\ 
19 & 176 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{3}$                                &            &3922751 &  4.481E-13 & 4.478E-13 &  0.92 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                                                                             \\ 
19 & 177 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{0}$                                &            &3923092 &  2.761E-13 & 2.762E-13 &  0.88 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}S$                        \\ 
19 & 178 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{2}$                                &            &3923357 &  4.289E-13 & 4.286E-13 &  0.85 + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                        \\ 
19 & 179 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{1}$                                &            &3924071 &  3.060E-13 & 3.060E-13 &  0.59 + 0.28~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
20 & 1   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$                                            & 0          &0       &  ...       & ...       &  0.96 + 0.03~$2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D$                                                                                         \\ 
20 & 2   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$                                            & 24460      &24444   &  3.141E-03 & 3.141E-03 &  0.99                                                                                                                                  \\ 
20 & 3   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$                                            & 28888      &29106   &  1.906E-01 & 1.906E-01 &  0.95 + 0.04~$2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S$                                                                                         \\ 
20 & 4   & $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$                                            & 88208      &88408   &  1.129E-03 & 1.129E-03 &  0.96 + 0.03~$2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P$                                                                                         \\ 
20 & 5   & $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$                                            & 178613     &178799  &  1.235E-04 & 1.236E-04 &  0.93 + 0.04~$2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P$ + 0.02~$2p^{6}~^{1}S$                                                                   \\ 
20 & 6   & $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$                                             & 618268     &617941  &  3.889E-11 & 3.873E-11 &  0.99                                                                                                                                  \\ 
20 & 7   & $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$                                             & 638238     &637992  &  3.652E-11 & 3.652E-11 &  0.99                                                                                                                                  \\ 
20 & 8   & $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$                                             & 650105     &649930  &  3.599E-11 & 3.605E-11 &  0.99                                                                                                                                  \\ 
20 & 9   & $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$                                             & 850300     &850331  &  1.076E-11 & 1.076E-11 &  0.98                                                                                                                                  \\ 
20 & 10  & $2p^{6}~^{1}S_{0}$                                                               & 1440320    &1440347 &  1.250E-11 & 1.252E-11 &  0.96 + 0.02~$2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S$                                                                                         \\ 
20 & 11  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{5}S_{2}^{\circ}$                          &            &3334846 &  2.164E-10 & 2.177E-10 &  0.97                                                                                                                                  \\ 
20 & 12  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{3}S_{1}^{\circ}$                          & 3374600    &3373246 &  1.018E-12 & 1.019E-12 &  0.97                                                                                                                                  \\ 
20 & 13  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{1}^{\circ}$                          & 3452700    &3451512 &  3.000E-12 & 3.004E-12 &  0.90 + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
20 & 14  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{2}^{\circ}$                          & 3453200    &3452356 &  3.101E-12 & 3.104E-12 &  0.87 + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D^{\circ}$            \\ 
20 & 15  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{3}^{\circ}$                          & 3458300    &3457620 &  3.177E-12 & 3.179E-12 &  0.99                                                                                                                                  \\ 
20 & 16  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D_{2}^{\circ}$                          & 3474600    &3473806 &  1.327E-12 & 1.328E-12 &  0.88 + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
20 & 17  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{1}$                                  &            &3495370 &  5.273E-10 & 5.260E-10 &  0.96                                                                                                                                  \\ 
20 & 18  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{2}$                                  &            &3497134 &  5.531E-10 & 5.519E-10 &  0.94 + 0.02~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                                                                               \\ 
20 & 19  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{3}$                                  &            &3501540 &  5.064E-10 & 5.063E-10 &  0.97                                                                                                                                  \\ 
20 & 20  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{0}^{\circ}$                          &            &3517201 &  3.332E-12 & 3.334E-12 &  0.97                                                                                                                                  \\ 
20 & 21  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{1}^{\circ}$                          &            &3519893 &  3.028E-12 & 3.029E-12 &  0.90 + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$            \\ 
20 & 22  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{2}^{\circ}$                          &            &3528842 &  2.888E-12 & 2.889E-12 &  0.82 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$            \\ 
20 & 23  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{1}$                                  &            &3532586 &  4.019E-10 & 4.042E-10 &  0.79 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
20 & 24  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{2}$                                  &            &3535250 &  4.010E-10 & 4.033E-10 &  0.81 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.03~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P$                            \\ 
20 & 25  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{0}$                                  &            &3536742 &  4.361E-10 & 4.380E-10 &  0.85 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
20 & 26  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P_{1}^{\circ}$                          & 3544500    &3543725 &  1.355E-12 & 1.356E-12 &  0.87 + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
20 & 27  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P_{1}$                                  &            &3593132 &  3.163E-10 & 3.205E-10 &  0.38 + 0.41~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$                            \\ 
20 & 28  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{2}$                                  &            &3604523 &  5.026E-10 & 5.043E-10 &  0.73 + 0.15~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
20 & 29  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{3}$                                  &            &3610698 &  4.442E-10 & 4.459E-10 &  0.69 + 0.24~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
20 & 30  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{1}$                                  &            &3611480 &  2.444E-10 & 2.480E-10 &  0.45 + 0.45~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
20 & 31  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{2}$                                  &            &3615570 &  3.049E-10 & 3.055E-10 &  0.75 + 0.18~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$                            \\ 
20 & 32  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{3}$                                  &            &3620896 &  2.523E-10 & 2.532E-10 &  0.66 + 0.28~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
20 & 33  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{4}$                                  &            &3625506 &  4.404E-10 & 4.390E-10 &  0.99                                                                                                                                  \\ 
20 & 34  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F_{3}$                                  &            &3626728 &  4.679E-10 & 4.658E-10 &  0.92 + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$                            \\ 
20 & 35  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{1}$                                  &            &3659719 &  3.603E-11 & 3.630E-11 &  0.38 + 0.41~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S$ + 0.08~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
20 & 36  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{0}$                                  &            &3663380 &  3.811E-11 & 3.834E-11 &  0.75 + 0.17~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$ + 0.04~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
20 & 37  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{2}$                                  &            &3671601 &  2.566E-11 & 2.582E-11 &  0.80 + 0.12~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$                            \\ 
20 & 38  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{1}$                                  &            &3680279 &  9.648E-11 & 9.676E-11 &  0.74 + 0.13~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$                            \\ 
20 & 39  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{2}$                                  &            &3683660 &  8.856E-11 & 8.885E-11 &  0.60 + 0.19~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$                            \\ 
20 & 40  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S_{1}$                                  &            &3684805 &  3.835E-11 & 3.863E-11 &  0.48 + 0.34~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
20 & 41  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D_{2}$                                  &            &3690981 &  9.744E-11 & 9.780E-11 &  0.32 + 0.25~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$ + 0.23~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
20 & 42  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{3}$                                  &            &3693254 &  1.130E-10 & 1.131E-10 &  0.84 + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$                            \\ 
20 & 43  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{0}^{\circ}$                          &            &3700051 &  5.450E-11 & 5.417E-11 &  0.97                                                                                                                                  \\ 
20 & 44  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{1}^{\circ}$                          &            &3700061 &  5.075E-11 & 5.051E-11 &  0.97                                                                                                                                  \\ 
20 & 45  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{2}^{\circ}$                          &            &3700061 &  6.653E-11 & 6.632E-11 &  0.97                                                                                                                                  \\ 
20 & 46  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{3}^{\circ}$                          &            &3700086 &  2.096E-10 & 2.101E-10 &  0.96                                                                                                                                  \\ 
20 & 47  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{4}^{\circ}$                          &            &3700497 &  3.190E-10 & 3.178E-10 &  0.97                                                                                                                                  \\ 
20 & 48  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P_{1}$                                  &            &3700572 &  6.891E-11 & 6.928E-11 &  0.57 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
20 & 49  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{0}$                                  &            &3715488 &  5.570E-11 & 5.608E-11 &  0.74 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.08~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
20 & 50  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{2}$                                  &            &3715974 &  1.769E-10 & 1.777E-10 &  0.61 + 0.21~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$                            \\ 
20 & 51  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{1}$                                  &            &3716067 &  8.377E-11 & 8.429E-11 &  0.69 + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$ + 0.07~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
20 & 52  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{2}^{\circ}$                          & 3739000    &3739430 &  7.871E-13 & 7.862E-13 &  0.80 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$            \\ 
20 & 53  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{1}^{\circ}$                          &            &3742300 &  7.007E-13 & 7.000E-13 &  0.85 + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
20 & 54  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{3}^{\circ}$                          & 3743000    &3743244 &  6.824E-13 & 6.812E-13 &  0.83 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$                                                                       \\ 
20 & 55  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D_{2}$                                  &            &3743648 &  1.345E-10 & 1.357E-10 &  0.46 + 0.43~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
20 & 56  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{2}^{\circ}$                          &            &3801577 &  9.460E-12 & 9.434E-12 &  0.80 + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$            \\ 
20 & 57  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}S_{0}$                                  &            &3804402 &  2.246E-11 & 2.258E-11 &  0.92 + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$                                                                               \\ 
20 & 58  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{3}^{\circ}$                          &            &3806445 &  8.094E-12 & 8.089E-12 &  0.80 + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$            \\ 
20 & 59  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S_{0}^{\circ}$                          &            &3808898 &  4.996E-11 & 5.021E-11 &  0.95 + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
20 & 60  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{4}^{\circ}$                          &            &3812061 &  3.351E-10 & 3.328E-10 &  0.65 + 0.19~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$            \\ 
20 & 61  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{3}^{\circ}$                          &            &3818597 &  1.243E-11 & 1.242E-11 &  0.84 + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$            \\ 
20 & 62  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{4}^{\circ}$                          &            &3821091 &  2.996E-10 & 2.990E-10 &  0.60 + 0.30~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
20 & 63  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{5}^{\circ}$                          &            &3824256 &  3.055E-10 & 3.037E-10 &  0.99                                                                                                                                  \\ 
20 & 64  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G_{4}^{\circ}$                          &            &3826822 &  2.940E-10 & 2.928E-10 &  0.83 + 0.14~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$                                                                       \\ 
20 & 65  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P_{1}^{\circ}$                          & 3828000    &3826970 &  4.643E-13 & 4.639E-13 &  0.41 + 0.38~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
20 & 66  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{2}^{\circ}$                          & 3838000    &3839057 &  3.485E-13 & 3.482E-13 &  0.68 + 0.10~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
20 & 67  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{1}^{\circ}$                          &            &3841415 &  4.351E-13 & 4.349E-13 &  0.45 + 0.45~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$            \\ 
20 & 68  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{3}^{\circ}$                          & 3841000    &3842444 &  2.448E-13 & 2.445E-13 &  0.84 + 0.11~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$                                                                       \\ 
20 & 69  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{2}^{\circ}$                          &            &3849310 &  2.028E-13 & 2.026E-13 &  0.57 + 0.13~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$ + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$            \\ 
20 & 70  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D_{2}^{\circ}$                          &            &3852997 &  5.964E-13 & 5.961E-13 &  0.45 + 0.29~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$ + 0.15~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
20 & 71  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{0}^{\circ}$                          &            &3854435 &  3.870E-13 & 3.867E-13 &  0.90 + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
20 & 72  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{1}^{\circ}$                          & 3852000    &3855862 &  2.980E-13 & 2.978E-13 &  0.91 + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
20 & 73  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S_{1}^{\circ}$                          & 3864000    &3863490 &  2.093E-13 & 2.091E-13 &  0.79 + 0.13~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
20 & 74  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{3}$                                &            &3864735 &  7.762E-11 & 7.744E-11 &  0.98                                                                                                                                  \\ 
20 & 75  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F_{3}^{\circ}$                          &            &3879217 &  3.433E-13 & 3.428E-13 &  0.66 + 0.15~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
20 & 76  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{2}$                                &            &3881495 &  3.614E-11 & 3.623E-11 &  0.96 + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P$                                                                             \\ 
20 & 77  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{2}^{\circ}$                          & 3890000    &3888785 &  3.563E-12 & 3.558E-12 &  0.77 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
20 & 78  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{3}^{\circ}$                          &            &3889718 &  1.699E-12 & 1.696E-12 &  0.63 + 0.20~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$            \\ 
20 & 79  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{1}$                                &            &3891816 &  5.483E-11 & 5.511E-11 &  0.98                                                                                                                                  \\ 
20 & 80  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{4}^{\circ}$                          &            &3891817 &  2.924E-10 & 2.921E-10 &  0.83 + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
20 & 81  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{0}^{\circ}$                          &            &3893903 &  3.522E-13 & 3.519E-13 &  0.85 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S^{\circ}$            \\ 
20 & 82  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{1}^{\circ}$                          & 3893000    &3897467 &  4.252E-13 & 4.251E-13 &  0.73 + 0.16~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$            \\ 
20 & 83  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{2}^{\circ}$                          &            &3898064 &  1.844E-12 & 1.842E-12 &  0.69 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
20 & 84  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{2}^{\circ}$                          & 3905000    &3906800 &  3.014E-13 & 3.010E-13 &  0.54 + 0.24~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
20 & 85  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{1}^{\circ}$                          & 3914000    &3913114 &  2.143E-13 & 2.140E-13 &  0.82 + 0.05~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$            \\ 
20 & 86  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{3}^{\circ}$                          & 3917000    &3914887 &  8.803E-13 & 8.793E-13 &  0.61 + 0.14~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$            \\ 
20 & 87  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{2}$                                &            &3924035 &  1.636E-12 & 1.637E-12 &  0.93 + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P$                                                                             \\ 
20 & 88  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D_{2}^{\circ}$                          & 3920000    &3928517 &  2.372E-13 & 2.369E-13 &  0.33 + 0.31~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$ + 0.23~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
20 & 89  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F_{3}^{\circ}$                          & 3929000    &3930864 &  1.600E-13 & 1.598E-13 &  0.71 + 0.15~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
20 & 90  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{1}$                                &            &3942367 &  1.556E-12 & 1.556E-12 &  0.95                                                                                                                                  \\ 
20 & 91  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{0}$                                &            &3950025 &  1.550E-12 & 1.551E-12 &  0.95                                                                                                                                  \\ 
20 & 92  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P_{1}^{\circ}$                          & 3969000    &3968610 &  1.536E-13 & 1.534E-13 &  0.84 + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$                                                                       \\ 
20 & 93  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{3}^{\circ}$                        &            &4016660 &  8.031E-11 & 7.970E-11 &  0.87 + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
20 & 94  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{2}^{\circ}$                        &            &4019601 &  4.531E-11 & 4.511E-11 &  0.85 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S^{\circ}$        \\ 
20 & 95  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{1}^{\circ}$                        &            &4029736 &  4.394E-11 & 4.382E-11 &  0.93 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
20 & 96  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{4}^{\circ}$                        &            &4034948 &  1.084E-10 & 1.073E-10 &  0.98                                                                                                                                  \\ 
20 & 97  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{3}^{\circ}$                        &            &4043695 &  5.173E-12 & 5.163E-12 &  0.65 + 0.23~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
20 & 98  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{2}^{\circ}$                        &            &4051119 &  1.583E-11 & 1.580E-11 &  0.83 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
20 & 99  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{1}^{\circ}$                        &            &4055227 &  4.317E-11 & 4.314E-11 &  0.92 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$                                                                     \\ 
20 & 100 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{0}^{\circ}$                        &            &4056521 &  9.233E-11 & 9.229E-11 &  0.98                                                                                                                                  \\ 
20 & 101 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{3}^{\circ}$                        &            &4062130 &  1.466E-12 & 1.463E-12 &  0.75 + 0.21~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$ + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
20 & 102 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{1}$                                &            &4068422 &  2.423E-12 & 2.427E-12 &  0.97                                                                                                                                  \\ 
20 & 103 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{2}$                                &            &4069006 &  2.421E-12 & 2.424E-12 &  0.97                                                                                                                                  \\ 
20 & 104 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{3}$                                &            &4069871 &  2.372E-12 & 2.373E-12 &  0.97                                                                                                                                  \\ 
20 & 105 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{2}^{\circ}$                        &            &4072732 &  1.213E-12 & 1.210E-12 &  0.73 + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$        \\ 
20 & 106 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S_{1}^{\circ}$                        &            &4073636 &  8.935E-13 & 8.921E-13 &  0.67 + 0.22~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$        \\ 
20 & 107 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S_{2}^{\circ}$                        &            &4076425 &  6.299E-11 & 6.313E-11 &  0.90 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$                                                                     \\ 
20 & 108 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{1}^{\circ}$                        &            &4084621 &  1.161E-12 & 1.159E-12 &  0.86 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$                                                                     \\ 
20 & 109 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{2}^{\circ}$                        &            &4090624 &  1.049E-12 & 1.047E-12 &  0.69 + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
20 & 110 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{0}^{\circ}$                        &            &4094251 &  1.147E-12 & 1.145E-12 &  0.83 + 0.14~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$                                                                     \\ 
20 & 111 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{1}^{\circ}$                        &            &4098874 &  1.007E-12 & 1.005E-12 &  0.61 + 0.22~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
20 & 112 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{1}D_{2}$                                &            &4106327 &  4.320E-12 & 4.323E-12 &  0.97                                                                                                                                  \\ 
20 & 113 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S_{1}$                                &            &4183168 &  2.269E-12 & 2.271E-12 &  0.88 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$                                                                             \\ 
20 & 114 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{4}$                                &            &4207489 &  9.525E-11 & 9.600E-11 &  0.90 + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                                                                             \\ 
20 & 115 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{3}$                                &            &4208634 &  9.155E-11 & 9.255E-11 &  0.89 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                        \\ 
20 & 116 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S_{0}$                                &            &4211026 &  3.074E-12 & 3.077E-12 &  0.67 + 0.31~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$                                                                             \\ 
20 & 117 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{2}$                                &            &4211814 &  8.433E-11 & 8.537E-11 &  0.89 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
20 & 118 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{1}$                                &            &4215814 &  6.893E-11 & 6.977E-11 &  0.92 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                                                                             \\ 
20 & 119 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{2}$                                &            &4217807 &  3.402E-12 & 3.406E-12 &  0.96                                                                                                                                  \\ 
20 & 120 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{0}$                                &            &4219075 &  5.899E-11 & 5.966E-11 &  0.98                                                                                                                                  \\ 
20 & 121 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{2}^{\circ}$                        &            &4221149 &  2.902E-11 & 2.897E-11 &  0.97                                                                                                                                  \\ 
20 & 122 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{3}^{\circ}$                        &            &4223987 &  1.885E-11 & 1.882E-11 &  0.95                                                                                                                                  \\ 
20 & 123 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{5}$                                &            &4225683 &  1.589E-10 & 1.521E-10 &  0.99                                                                                                                                  \\ 
20 & 124 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{1}$                                &            &4225880 &  1.660E-12 & 1.662E-12 &  0.56 + 0.39~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P$                                                                             \\ 
20 & 125 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P_{1}^{\circ}$                        &            &4227823 &  7.872E-13 & 7.859E-13 &  0.75 + 0.10~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}P^{\circ}$        \\ 
20 & 126 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{4}^{\circ}$                        &            &4228622 &  4.419E-11 & 4.395E-11 &  0.98                                                                                                                                  \\ 
20 & 127 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{4}$                                &            &4236752 &  1.398E-10 & 1.356E-10 &  0.85 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$                        \\ 
20 & 128 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F_{3}^{\circ}$                        &            &4240307 &  8.677E-13 & 8.657E-13 &  0.90 + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$ + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F^{\circ}$        \\ 
20 & 129 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{3}$                                &            &4243820 &  3.068E-11 & 3.046E-11 &  0.89 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$                        \\ 
20 & 130 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{1}$                                &            &4245887 &  2.048E-11 & 2.074E-11 &  0.92 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$ + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
20 & 131 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{2}^{\circ}$                        &            &4247783 &  1.974E-11 & 1.971E-11 &  0.95                                                                                                                                  \\ 
20 & 132 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{2}$                                &            &4248240 &  2.313E-11 & 2.304E-11 &  0.86 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                                                                             \\ 
20 & 133 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{1}^{\circ}$                        &            &4248910 &  5.244E-12 & 5.234E-12 &  0.88 + 0.10~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P^{\circ}$                                                                     \\ 
20 & 134 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P_{1}$                                &            &4250620 &  1.283E-12 & 1.285E-12 &  0.55 + 0.35~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$ + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S$                        \\ 
20 & 135 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{3}^{\circ}$                        &            &4250955 &  9.403E-12 & 9.378E-12 &  0.91 + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F^{\circ}$                                                                     \\ 
20 & 136 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{0}$                                &            &4251655 &  3.546E-12 & 3.549E-12 &  0.67 + 0.30~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S$                                                                             \\ 
20 & 137 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{1}$                                &            &4251675 &  3.730E-11 & 3.698E-11 &  0.95 + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
20 & 138 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{2}$                                &            &4253487 &  2.728E-11 & 2.778E-11 &  0.82 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
20 & 139 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D_{2}^{\circ}$                        &            &4260053 &  1.211E-12 & 1.207E-12 &  0.54 + 0.39~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
20 & 140 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{3}$                                &            &4261153 &  1.576E-11 & 1.594E-11 &  0.91 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
20 & 141 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{4}$                                &            &4262329 &  1.226E-10 & 1.196E-10 &  0.92 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                                                                             \\ 
20 & 142 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{1}^{\circ}$                        &            &4265161 &  3.092E-12 & 3.079E-12 &  0.78 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
20 & 143 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{2}^{\circ}$                        &            &4265291 &  1.314E-12 & 1.310E-12 &  0.46 + 0.44~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$        \\ 
20 & 144 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{0}^{\circ}$                        &            &4267024 &  2.879E-12 & 2.867E-12 &  0.77 + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
20 & 145 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{3}$                                &            &4272123 &  3.244E-12 & 3.238E-12 &  0.85 + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
20 & 146 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{2}$                                &            &4280691 &  1.599E-12 & 1.597E-12 &  0.75 + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
20 & 147 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{0}$                                &            &4284567 &  8.770E-13 & 8.769E-13 &  0.89 + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                                                                             \\ 
20 & 148 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{1}$                                &            &4286409 &  6.190E-13 & 6.189E-13 &  0.71 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
20 & 149 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{2}$                                &            &4293300 &  5.510E-13 & 5.507E-13 &  0.35 + 0.38~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.20~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$                        \\ 
20 & 150 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{3}$                                &            &4300772 &  3.206E-13 & 3.203E-13 &  0.84 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
20 & 151 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{1}$                                &            &4303307 &  4.071E-13 & 4.069E-13 &  0.71 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
20 & 152 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{2}$                                &            &4310257 &  4.958E-13 & 4.955E-13 &  0.50 + 0.40~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
20 & 153 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{0}^{\circ}$                        &            &4340968 &  5.037E-12 & 5.039E-12 &  0.74 + 0.20~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
20 & 154 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{1}^{\circ}$                        &            &4345246 &  4.378E-12 & 4.377E-12 &  0.73 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$        \\ 
20 & 155 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{2}^{\circ}$                        &            &4353941 &  6.121E-12 & 6.119E-12 &  0.80 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
20 & 156 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P_{1}^{\circ}$                        &            &4361217 &  9.250E-13 & 9.230E-13 &  0.75 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
20 & 157 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{2}^{\circ}$                        &            &4371445 &  3.710E-12 & 3.707E-12 &  0.73 + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$        \\ 
20 & 158 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{3}^{\circ}$                        &            &4381557 &  1.867E-12 & 1.863E-12 &  0.97                                                                                                                                  \\ 
20 & 159 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{2}^{\circ}$                        &            &4381781 &  2.929E-12 & 2.925E-12 &  0.43 + 0.43~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}D^{\circ}$ + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
20 & 160 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{1}^{\circ}$                        &            &4384818 &  4.095E-12 & 4.091E-12 &  0.52 + 0.18~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$ + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S^{\circ}$        \\ 
20 & 161 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{0}^{\circ}$                        &            &4392449 &  6.214E-12 & 6.216E-12 &  0.53 + 0.24~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}S^{\circ}$ + 0.13~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
20 & 162 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{1}^{\circ}$                        &            &4399980 &  1.611E-12 & 1.607E-12 &  0.74 + 0.10~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S^{\circ}$        \\ 
20 & 163 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{3}$                                &            &4410797 &  5.763E-11 & 5.700E-11 &  0.98                                                                                                                                  \\ 
20 & 164 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}D_{2}^{\circ}$                        &            &4411156 &  3.914E-12 & 3.911E-12 &  0.50 + 0.35~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
20 & 165 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{4}$                                &            &4411850 &  5.917E-11 & 5.845E-11 &  0.98                                                                                                                                  \\ 
20 & 166 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{5}$                                &            &4413170 &  6.107E-11 & 6.033E-11 &  0.98                                                                                                                                  \\ 
20 & 167 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}S_{0}^{\circ}$                        &            &4414972 &  1.042E-11 & 1.042E-11 &  0.73 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.10~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
20 & 168 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S_{1}^{\circ}$                        &            &4420820 &  2.299E-12 & 2.289E-12 &  0.77 + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$        \\ 
20 & 169 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}S_{1}$                                &            &4436781 &  1.870E-13 & 1.870E-13 &  0.96                                                                                                                                  \\ 
20 & 170 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{2}$                                &            &4438153 &  2.709E-11 & 2.738E-11 &  0.96                                                                                                                                  \\ 
20 & 171 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{3}$                                &            &4439247 &  1.584E-11 & 1.592E-11 &  0.96                                                                                                                                  \\ 
20 & 172 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{4}$                                &            &4439878 &  5.022E-11 & 5.071E-11 &  0.82 + 0.16~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}G$                                                                             \\ 
20 & 173 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}G_{4}$                                &            &4443516 &  4.673E-11 & 4.679E-11 &  0.82 + 0.16~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F$                                                                             \\ 
20 & 174 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{1}$                                &            &4445023 &  3.310E-13 & 3.308E-13 &  0.57 + 0.21~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$ + 0.12~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P$                        \\ 
20 & 175 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{2}$                                &            &4445363 &  2.078E-13 & 2.078E-13 &  0.82 + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
20 & 176 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{3}$                                &            &4445928 &  3.298E-13 & 3.296E-13 &  0.91 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                                                                             \\ 
20 & 177 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{0}$                                &            &4446104 &  2.074E-13 & 2.074E-13 &  0.85 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}S$                        \\ 
20 & 178 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{2}$                                &            &4446480 &  3.068E-13 & 3.066E-13 &  0.80 + 0.10~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                        \\ 
20 & 179 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{1}$                                &            &4447704 &  2.149E-13 & 2.149E-13 &  0.67 + 0.19~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
20 & 180 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P_{1}$                                &            &4457644 &  5.313E-13 & 5.312E-13 &  0.77 + 0.12~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}P$                        \\ 
20 & 181 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}D_{2}$                                &            &4461878 &  1.550E-12 & 1.548E-12 &  0.86 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}D$                                                                             \\ 
20 & 182 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}F_{3}$                                &            &4468633 &  7.918E-12 & 7.953E-12 &  0.97                                                                                                                                  \\ 
20 & 183 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}S_{0}$                                &            &4472918 &  2.223E-13 & 2.223E-13 &  0.93 + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                                                                             \\ 
20 & 184 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}P_{1}^{\circ}$                        &            &4475006 &  3.614E-12 & 3.602E-12 &  0.85 + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$        \\ 
21 & 1   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$                                            & 0          &0       &  ...       & ...       &  0.96 + 0.04~$2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D$                                                                                         \\ 
21 & 2   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$                                            & 31174      &31161   &  1.530E-03 & 1.530E-03 &  0.99                                                                                                                                  \\ 
21 & 3   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$                                            & 35351      &35536   &  2.339E-01 & 2.340E-01 &  0.94 + 0.06~$2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S$                                                                                         \\ 
21 & 4   & $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$                                            & 97793      &98068   &  6.547E-04 & 6.547E-04 &  0.96 + 0.04~$2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P$                                                                                         \\ 
21 & 5   & $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$                                            & 195985     &196217  &  7.241E-05 & 7.241E-05 &  0.92 + 0.06~$2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P$ + 0.02~$2p^{6}~^{1}S$                                                                   \\ 
21 & 6   & $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$                                             & 664483     &664247  &  3.523E-11 & 3.509E-11 &  0.99                                                                                                                                  \\ 
21 & 7   & $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$                                             & 689445     &689215  &  3.265E-11 & 3.266E-11 &  0.99                                                                                                                                  \\ 
21 & 8   & $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$                                             & 704584     &704452  &  3.220E-11 & 3.226E-11 &  0.99                                                                                                                                  \\ 
21 & 9   & $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$                                             & 912990     &913146  &  9.812E-12 & 9.810E-12 &  0.98                                                                                                                                  \\ 
21 & 10  & $2p^{6}~^{1}S_{0}$                                                               & 1546620    &1546660 &  1.123E-11 & 1.124E-11 &  0.96 + 0.02~$2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S$                                                                                         \\ 
21 & 11  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{5}S_{2}^{\circ}$                          &            &3807070 &  1.194E-10 & 1.200E-10 &  0.97 + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$                                                                       \\ 
21 & 12  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{3}S_{1}^{\circ}$                          & 3848500    &3848044 &  7.969E-13 & 7.975E-13 &  0.96                                                                                                                                  \\ 
21 & 13  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{1}^{\circ}$                          & 3929400    &3929975 &  2.287E-12 & 2.290E-12 &  0.88 + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
21 & 14  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{2}^{\circ}$                          & 3930800    &3930916 &  2.372E-12 & 2.374E-12 &  0.83 + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D^{\circ}$            \\ 
21 & 15  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{3}^{\circ}$                          & 3938200    &3938702 &  2.471E-12 & 2.472E-12 &  0.99                                                                                                                                  \\ 
21 & 16  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D_{2}^{\circ}$                          & 3955700    &3955404 &  1.054E-12 & 1.055E-12 &  0.86 + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
21 & 17  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{1}$                                  &            &3979846 &  4.577E-10 & 4.558E-10 &  0.95                                                                                                                                  \\ 
21 & 18  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{2}$                                  &            &3981962 &  4.950E-10 & 4.929E-10 &  0.92 + 0.03~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                                                                               \\ 
21 & 19  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{3}$                                  &            &3987805 &  4.455E-10 & 4.446E-10 &  0.96 + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                                                                               \\ 
21 & 20  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{0}^{\circ}$                          &            &4002364 &  2.609E-12 & 2.611E-12 &  0.97                                                                                                                                  \\ 
21 & 21  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{1}^{\circ}$                          &            &4005859 &  2.275E-12 & 2.276E-12 &  0.87 + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$            \\ 
21 & 22  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{2}^{\circ}$                          & 4004600    &4018824 &  2.210E-12 & 2.209E-12 &  0.79 + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$            \\ 
21 & 23  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{1}$                                  &            &4019911 &  3.330E-10 & 3.344E-10 &  0.77 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$                            \\ 
21 & 24  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{2}$                                  &            &4023977 &  3.370E-10 & 3.384E-10 &  0.79 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.05~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P$                            \\ 
21 & 25  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{0}$                                  &            &4026039 &  3.709E-10 & 3.718E-10 &  0.85 + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
21 & 26  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P_{1}^{\circ}$                          & 4033900    &4033778 &  1.078E-12 & 1.079E-12 &  0.83 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
21 & 27  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{1}$                                  &            &4082522 &  2.576E-10 & 2.603E-10 &  0.43 + 0.35~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$                            \\ 
21 & 28  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{2}$                                  &            &4095729 &  4.589E-10 & 4.589E-10 &  0.66 + 0.21~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
21 & 29  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{3}$                                  &            &4103749 &  4.169E-10 & 4.171E-10 &  0.61 + 0.33~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
21 & 30  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P_{1}$                                  &            &4105402 &  1.903E-10 & 1.927E-10 &  0.46 + 0.42~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
21 & 31  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{2}$                                  &            &4107428 &  2.375E-10 & 2.379E-10 &  0.67 + 0.24~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$                            \\ 
21 & 32  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{3}$                                  &            &4114449 &  1.817E-10 & 1.822E-10 &  0.52 + 0.36~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F$                            \\ 
21 & 33  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{4}$                                  &            &4120793 &  3.830E-10 & 3.813E-10 &  0.99                                                                                                                                  \\ 
21 & 34  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F_{3}$                                  &            &4120795 &  4.275E-10 & 4.249E-10 &  0.86 + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
21 & 35  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{1}$                                  &            &4155821 &  2.954E-11 & 2.972E-11 &  0.38 + 0.37~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S$ + 0.09~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
21 & 36  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{0}$                                  &            &4158247 &  3.159E-11 & 3.174E-11 &  0.74 + 0.19~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$ + 0.03~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
21 & 37  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{2}$                                  &            &4169388 &  2.016E-11 & 2.025E-11 &  0.79 + 0.12~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$                            \\ 
21 & 38  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{1}$                                  &            &4178039 &  7.895E-11 & 7.908E-11 &  0.73 + 0.15~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$                            \\ 
21 & 39  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{2}$                                  &            &4183371 &  7.197E-11 & 7.213E-11 &  0.52 + 0.24~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$                            \\ 
21 & 40  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S_{1}$                                  &            &4185957 &  3.347E-11 & 3.366E-11 &  0.49 + 0.28~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
21 & 41  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D_{2}$                                  &            &4190432 &  8.437E-11 & 8.454E-11 &  0.27 + 0.31~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$ + 0.24~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
21 & 42  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{3}$                                  &            &4196735 &  9.465E-11 & 9.467E-11 &  0.81 + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$                            \\ 
21 & 43  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{0}^{\circ}$                          &            &4200994 &  3.494E-11 & 3.474E-11 &  0.97                                                                                                                                  \\ 
21 & 44  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{2}^{\circ}$                          &            &4201020 &  3.934E-11 & 3.923E-11 &  0.96                                                                                                                                  \\ 
21 & 45  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{1}^{\circ}$                          &            &4201025 &  3.022E-11 & 3.009E-11 &  0.97                                                                                                                                  \\ 
21 & 46  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{3}^{\circ}$                          &            &4201033 &  1.556E-10 & 1.565E-10 &  0.96                                                                                                                                  \\ 
21 & 47  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{4}^{\circ}$                          &            &4201640 &  2.966E-10 & 2.962E-10 &  0.97 + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$                                                                       \\ 
21 & 48  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P_{1}$                                  &            &4203093 &  4.703E-11 & 4.724E-11 &  0.51 + 0.15~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
21 & 49  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{0}$                                  &            &4218477 &  4.193E-11 & 4.215E-11 &  0.72 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.09~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
21 & 50  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{1}$                                  &            &4220476 &  6.587E-11 & 6.616E-11 &  0.64 + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$ + 0.07~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
21 & 51  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{2}$                                  &            &4221065 &  1.410E-10 & 1.414E-10 &  0.56 + 0.24~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$                            \\ 
21 & 52  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{2}^{\circ}$                          & 4245000    &4242884 &  6.479E-13 & 6.472E-13 &  0.78 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$            \\ 
21 & 53  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{1}^{\circ}$                          &            &4247416 &  5.475E-13 & 5.470E-13 &  0.85 + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
21 & 54  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{3}^{\circ}$                          & 4249000    &4248446 &  5.363E-13 & 5.353E-13 &  0.82 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$                                                                       \\ 
21 & 55  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D_{2}$                                  &            &4249346 &  1.131E-10 & 1.138E-10 &  0.44 + 0.43~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
21 & 56  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{2}^{\circ}$                          &            &4307892 &  5.464E-12 & 5.450E-12 &  0.79 + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$            \\ 
21 & 57  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{3}^{\circ}$                          &            &4313900 &  4.653E-12 & 4.650E-12 &  0.77 + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$            \\ 
21 & 58  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}S_{0}$                                  &            &4315333 &  1.753E-11 & 1.760E-11 &  0.90 + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$                                                                               \\ 
21 & 59  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S_{0}^{\circ}$                          &            &4316711 &  4.413E-11 & 4.440E-11 &  0.93 + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
21 & 60  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{4}^{\circ}$                          &            &4320693 &  3.087E-10 & 3.074E-10 &  0.53 + 0.27~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$            \\ 
21 & 61  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{3}^{\circ}$                          &            &4326283 &  6.899E-12 & 6.893E-12 &  0.80 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$            \\ 
21 & 62  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{4}^{\circ}$                          &            &4329982 &  2.783E-10 & 2.784E-10 &  0.45 + 0.44~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
21 & 63  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{1}^{\circ}$                          & 4333000    &4334403 &  3.706E-13 & 3.701E-13 &  0.40 + 0.38~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
21 & 64  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{5}^{\circ}$                          &            &4334575 &  2.833E-10 & 2.824E-10 &  1.00                                                                                                                                  \\ 
21 & 65  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G_{4}^{\circ}$                          &            &4336956 &  2.685E-10 & 2.679E-10 &  0.78 + 0.20~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$                                                                       \\ 
21 & 66  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{2}^{\circ}$                          & 4350000    &4349770 &  2.569E-13 & 2.566E-13 &  0.60 + 0.14~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$            \\ 
21 & 67  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P_{1}^{\circ}$                          &            &4353139 &  3.454E-13 & 3.452E-13 &  0.47 + 0.42~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$            \\ 
21 & 68  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{3}^{\circ}$                          & 4354000    &4354720 &  1.804E-13 & 1.802E-13 &  0.83 + 0.12~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$                                                                       \\ 
21 & 69  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{2}^{\circ}$                          & 4362000    &4361171 &  1.602E-13 & 1.600E-13 &  0.49 + 0.16~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$            \\ 
21 & 70  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{0}^{\circ}$                          &            &4365923 &  3.292E-13 & 3.288E-13 &  0.87 + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
21 & 71  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D_{2}^{\circ}$                          & 4367000    &4366138 &  4.531E-13 & 4.528E-13 &  0.42 + 0.28~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$ + 0.18~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
21 & 72  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{1}^{\circ}$                          & 4368000    &4367909 &  2.508E-13 & 2.506E-13 &  0.86 + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S^{\circ}$            \\ 
21 & 73  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{3}$                                &            &4374152 &  6.560E-11 & 6.543E-11 &  0.98                                                                                                                                  \\ 
21 & 74  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S_{1}^{\circ}$                          & 4378000    &4376594 &  1.549E-13 & 1.547E-13 &  0.74 + 0.12~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
21 & 75  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F_{3}^{\circ}$                          & 4395000    &4393867 &  2.521E-13 & 2.518E-13 &  0.67 + 0.13~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
21 & 76  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{2}$                                &            &4394966 &  2.303E-11 & 2.308E-11 &  0.95 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P$                                                                             \\ 
21 & 77  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{2}^{\circ}$                          &            &4403990 &  2.196E-12 & 2.193E-12 &  0.75 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
21 & 78  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{3}^{\circ}$                          &            &4405250 &  1.514E-12 & 1.512E-12 &  0.63 + 0.22~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$            \\ 
21 & 79  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{1}$                                &            &4407829 &  4.226E-11 & 4.246E-11 &  0.97                                                                                                                                  \\ 
21 & 80  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{4}^{\circ}$                          &            &4410058 &  2.722E-10 & 2.725E-10 &  0.81 + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
21 & 81  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{0}^{\circ}$                          &            &4412649 &  2.469E-13 & 2.466E-13 &  0.81 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S^{\circ}$            \\ 
21 & 82  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{2}^{\circ}$                          & 4407000    &4415589 &  7.332E-13 & 7.324E-13 &  0.61 + 0.14~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
21 & 83  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{1}^{\circ}$                          & 4419000    &4416475 &  2.961E-13 & 2.959E-13 &  0.70 + 0.18~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$            \\ 
21 & 84  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{2}^{\circ}$                          & 4426000    &4425016 &  2.622E-13 & 2.619E-13 &  0.44 + 0.26~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
21 & 85  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{1}^{\circ}$                          & 4432000    &4432423 &  1.578E-13 & 1.575E-13 &  0.79 + 0.05~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$            \\ 
21 & 86  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{3}^{\circ}$                          & 4433000    &4435753 &  8.520E-13 & 8.510E-13 &  0.56 + 0.17~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$            \\ 
21 & 87  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{2}$                                &            &4438878 &  1.297E-12 & 1.297E-12 &  0.92 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P$                                                                             \\ 
21 & 88  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D_{2}^{\circ}$                          & 4445000    &4451019 &  1.804E-13 & 1.801E-13 &  0.31 + 0.31~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$ + 0.25~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
21 & 89  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F_{3}^{\circ}$                          & 4454000    &4452673 &  1.192E-13 & 1.191E-13 &  0.67 + 0.17~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
21 & 90  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{1}$                                &            &4461581 &  1.211E-12 & 1.212E-12 &  0.94                                                                                                                                  \\ 
21 & 91  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{0}$                                &            &4470884 &  1.210E-12 & 1.210E-12 &  0.94                                                                                                                                  \\ 
21 & 92  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P_{1}^{\circ}$                          & 4493000    &4493897 &  1.164E-13 & 1.162E-13 &  0.83 + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
21 & 93  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{3}^{\circ}$                        &            &4538967 &  6.904E-11 & 6.854E-11 &  0.84 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
21 & 94  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{2}^{\circ}$                        &            &4542036 &  3.238E-11 & 3.225E-11 &  0.82 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S^{\circ}$        \\ 
21 & 95  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{1}^{\circ}$                        &            &4555448 &  2.974E-11 & 2.967E-11 &  0.92 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
21 & 96  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{4}^{\circ}$                        &            &4558961 &  9.846E-11 & 9.749E-11 &  0.98                                                                                                                                  \\ 
21 & 97  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{3}^{\circ}$                        &            &4569038 &  2.895E-12 & 2.889E-12 &  0.55 + 0.32~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
21 & 98  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{2}^{\circ}$                        &            &4578850 &  9.817E-12 & 9.799E-12 &  0.80 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
21 & 99  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{1}^{\circ}$                        &            &4584148 &  3.083E-11 & 3.081E-11 &  0.91 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$ + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$        \\ 
21 & 100 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{0}^{\circ}$                        &            &4585617 &  7.892E-11 & 7.897E-11 &  0.98                                                                                                                                  \\ 
21 & 101 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{3}^{\circ}$                        &            &4590061 &  1.240E-12 & 1.237E-12 &  0.66 + 0.29~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
21 & 102 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{1}$                                &            &4592820 &  1.911E-12 & 1.913E-12 &  0.96                                                                                                                                  \\ 
21 & 103 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{2}$                                &            &4593700 &  1.913E-12 & 1.915E-12 &  0.96                                                                                                                                  \\ 
21 & 104 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{3}$                                &            &4595087 &  1.864E-12 & 1.864E-12 &  0.97                                                                                                                                  \\ 
21 & 105 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S_{1}^{\circ}$                        &            &4600888 &  6.830E-13 & 6.817E-13 &  0.65 + 0.23~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
21 & 106 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{2}^{\circ}$                        &            &4601459 &  9.218E-13 & 9.195E-13 &  0.64 + 0.22~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$        \\ 
21 & 107 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S_{2}^{\circ}$                        &            &4606742 &  5.587E-11 & 5.602E-11 &  0.88 + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$                                                                     \\ 
21 & 108 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{1}^{\circ}$                        &            &4616647 &  8.870E-13 & 8.849E-13 &  0.85 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$                                                                     \\ 
21 & 109 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{2}^{\circ}$                        &            &4621615 &  8.082E-13 & 8.062E-13 &  0.63 + 0.24~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
21 & 110 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{0}^{\circ}$                        &            &4624939 &  8.881E-13 & 8.859E-13 &  0.82 + 0.15~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$                                                                     \\ 
21 & 111 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{1}^{\circ}$                        &            &4631418 &  7.653E-13 & 7.637E-13 &  0.57 + 0.23~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
21 & 112 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{1}D_{2}$                                &            &4634113 &  3.362E-12 & 3.363E-12 &  0.97                                                                                                                                  \\ 
21 & 113 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S_{1}$                                &            &4714008 &  1.827E-12 & 1.828E-12 &  0.86 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$ + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P$                        \\ 
21 & 114 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S_{0}$                                &            &4742871 &  2.440E-12 & 2.441E-12 &  0.65 + 0.33~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$                                                                             \\ 
21 & 115 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{4}$                                &            &4744527 &  8.802E-11 & 8.812E-11 &  0.88 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                                                                             \\ 
21 & 116 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{3}$                                &            &4745708 &  8.391E-11 & 8.425E-11 &  0.87 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                        \\ 
21 & 117 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{2}$                                &            &4749551 &  6.765E-11 & 6.792E-11 &  0.86 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
21 & 118 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{2}$                                &            &4750306 &  2.795E-12 & 2.797E-12 &  0.96                                                                                                                                  \\ 
21 & 119 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{1}$                                &            &4754667 &  5.504E-11 & 5.537E-11 &  0.89 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                                                                             \\ 
21 & 120 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{2}^{\circ}$                        &            &4757625 &  2.157E-11 & 2.153E-11 &  0.96                                                                                                                                  \\ 
21 & 121 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{0}$                                &            &4759214 &  4.423E-11 & 4.450E-11 &  0.98                                                                                                                                  \\ 
21 & 122 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{1}$                                &            &4759339 &  1.250E-12 & 1.252E-12 &  0.51 + 0.44~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P$                                                                             \\ 
21 & 123 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{3}^{\circ}$                        &            &4761463 &  1.359E-11 & 1.356E-11 &  0.94 + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F^{\circ}$                                                                     \\ 
21 & 124 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{5}$                                &            &4763942 &  1.408E-10 & 1.351E-10 &  0.99                                                                                                                                  \\ 
21 & 125 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P_{1}^{\circ}$                        &            &4764544 &  6.287E-13 & 6.275E-13 &  0.71 + 0.12~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}P^{\circ}$        \\ 
21 & 126 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{4}^{\circ}$                        &            &4767652 &  3.974E-11 & 3.953E-11 &  0.98                                                                                                                                  \\ 
21 & 127 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{4}$                                &            &4777768 &  1.210E-10 & 1.176E-10 &  0.81 + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$                        \\ 
21 & 128 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F_{3}^{\circ}$                        &            &4779151 &  6.815E-13 & 6.798E-13 &  0.87 + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F^{\circ}$        \\ 
21 & 129 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{3}$                                &            &4786562 &  1.659E-11 & 1.650E-11 &  0.87 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$                        \\ 
21 & 130 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{1}$                                &            &4786794 &  1.268E-11 & 1.273E-11 &  0.90 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
21 & 131 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{2}^{\circ}$                        &            &4787224 &  1.409E-11 & 1.406E-11 &  0.93                                                                                                                                  \\ 
21 & 132 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{1}^{\circ}$                        &            &4789103 &  3.346E-12 & 3.339E-12 &  0.85 + 0.12~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P^{\circ}$                                                                     \\ 
21 & 133 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P_{1}$                                &            &4790390 &  1.065E-12 & 1.065E-12 &  0.50 + 0.38~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$ + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S$                        \\ 
21 & 134 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{2}$                                &            &4791628 &  1.161E-11 & 1.159E-11 &  0.75 + 0.22~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                                                                             \\ 
21 & 135 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{3}^{\circ}$                        &            &4791719 &  6.264E-12 & 6.247E-12 &  0.89 + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F^{\circ}$                                                                     \\ 
21 & 136 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{0}$                                &            &4793193 &  2.915E-12 & 2.916E-12 &  0.65 + 0.32~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S$                                                                             \\ 
21 & 137 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{1}$                                &            &4796303 &  2.495E-11 & 2.476E-11 &  0.95 + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
21 & 138 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{2}$                                &            &4796840 &  2.250E-11 & 2.268E-11 &  0.68 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
21 & 139 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D_{2}^{\circ}$                        &            &4800518 &  9.145E-13 & 9.119E-13 &  0.55 + 0.37~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
21 & 140 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{4}$                                &            &4805245 &  1.040E-10 & 1.017E-10 &  0.89 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
21 & 141 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{3}$                                &            &4805789 &  9.424E-12 & 9.464E-12 &  0.89 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
21 & 142 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{1}^{\circ}$                        &            &4806620 &  2.164E-12 & 2.155E-12 &  0.76 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
21 & 143 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{2}^{\circ}$                        &            &4806975 &  1.024E-12 & 1.021E-12 &  0.47 + 0.42~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$        \\ 
21 & 144 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{0}^{\circ}$                        &            &4808875 &  2.024E-12 & 2.016E-12 &  0.75 + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
21 & 145 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{3}$                                &            &4816804 &  2.107E-12 & 2.104E-12 &  0.81 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
21 & 146 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{2}$                                &            &4826685 &  8.614E-13 & 8.604E-13 &  0.64 + 0.23~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
21 & 147 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{0}$                                &            &4828408 &  7.012E-13 & 7.008E-13 &  0.88 + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                                                                             \\ 
21 & 148 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{1}$                                &            &4830688 &  4.877E-13 & 4.874E-13 &  0.71 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
21 & 149 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{2}$                                &            &4840326 &  5.027E-13 & 5.023E-13 &  0.28 + 0.35~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.30~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$                        \\ 
21 & 150 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{3}$                                &            &4849166 &  2.520E-13 & 2.517E-13 &  0.81 + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
21 & 151 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{1}$                                &            &4851329 &  3.258E-13 & 3.255E-13 &  0.70 + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
21 & 152 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{2}$                                &            &4860225 &  3.935E-13 & 3.932E-13 &  0.49 + 0.39~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
21 & 153 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{0}^{\circ}$                        &            &4883685 &  4.030E-12 & 4.029E-12 &  0.72 + 0.20~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
21 & 154 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{1}^{\circ}$                        &            &4888762 &  3.206E-12 & 3.204E-12 &  0.70 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$        \\ 
21 & 155 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{2}^{\circ}$                        &            &4899414 &  4.566E-12 & 4.561E-12 &  0.77 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
21 & 156 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P_{1}^{\circ}$                        &            &4906675 &  7.415E-13 & 7.397E-13 &  0.71 + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
21 & 157 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{2}^{\circ}$                        &            &4916836 &  3.072E-12 & 3.068E-12 &  0.69 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
21 & 158 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{2}^{\circ}$                        &            &4928096 &  2.511E-12 & 2.507E-12 &  0.36 + 0.45~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}D^{\circ}$ + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
21 & 159 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{3}^{\circ}$                        &            &4928286 &  1.493E-12 & 1.490E-12 &  0.97                                                                                                                                  \\ 
21 & 160 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{1}^{\circ}$                        &            &4932988 &  3.381E-12 & 3.376E-12 &  0.48 + 0.19~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$ + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S^{\circ}$        \\ 
21 & 161 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{0}^{\circ}$                        &            &4942037 &  5.803E-12 & 5.802E-12 &  0.46 + 0.33~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}S^{\circ}$ + 0.11~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
21 & 162 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{1}^{\circ}$                        &            &4951260 &  1.290E-12 & 1.287E-12 &  0.70 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$        \\ 
21 & 163 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{3}$                                &            &4962682 &  5.009E-11 & 4.941E-11 &  0.98                                                                                                                                  \\ 
21 & 164 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{4}$                                &            &4964211 &  5.196E-11 & 5.120E-11 &  0.98                                                                                                                                  \\ 
21 & 165 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}D_{2}^{\circ}$                        &            &4965258 &  3.190E-12 & 3.185E-12 &  0.47 + 0.36~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.11~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
21 & 166 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{5}$                                &            &4966132 &  5.416E-11 & 5.338E-11 &  0.98                                                                                                                                  \\ 
21 & 167 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}S_{0}^{\circ}$                        &            &4967632 &  8.959E-12 & 8.960E-12 &  0.64 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.14~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
21 & 168 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S_{1}^{\circ}$                        &            &4973943 &  1.618E-12 & 1.612E-12 &  0.69 + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$        \\ 
21 & 169 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}S_{1}$                                &            &4991390 &  1.433E-13 & 1.433E-13 &  0.96                                                                                                                                  \\ 
21 & 170 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{2}$                                &            &4992191 &  2.066E-11 & 2.072E-11 &  0.95                                                                                                                                  \\ 
21 & 171 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{3}$                                &            &4993821 &  1.006E-11 & 1.006E-11 &  0.96                                                                                                                                  \\ 
21 & 172 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{4}$                                &            &4994695 &  4.434E-11 & 4.433E-11 &  0.78 + 0.20~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}G$                                                                             \\ 
21 & 173 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}G_{4}$                                &            &4999301 &  4.091E-11 & 4.080E-11 &  0.78 + 0.20~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F$                                                                             \\ 
21 & 174 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{1}$                                &            &4999907 &  2.751E-13 & 2.749E-13 &  0.56 + 0.17~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P$ + 0.16~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
21 & 175 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{2}$                                &            &5001362 &  1.663E-13 & 1.663E-13 &  0.72 + 0.18~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
21 & 176 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{0}$                                &            &5001579 &  1.604E-13 & 1.603E-13 &  0.82 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}S$                        \\ 
21 & 177 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{3}$                                &            &5001858 &  2.496E-13 & 2.494E-13 &  0.91 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                                                                             \\ 
21 & 178 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{2}$                                &            &5002219 &  2.173E-13 & 2.171E-13 &  0.71 + 0.18~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                        \\ 
21 & 179 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{1}$                                &            &5004179 &  1.586E-13 & 1.586E-13 &  0.71 + 0.15~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
21 & 180 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P_{1}$                                &            &5015078 &  3.785E-13 & 3.782E-13 &  0.73 + 0.16~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}P$                        \\ 
21 & 181 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}D_{2}$                                &            &5019167 &  1.056E-12 & 1.054E-12 &  0.84 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}D$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F$                        \\ 
21 & 182 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}F_{3}$                                &            &5026368 &  4.695E-12 & 4.700E-12 &  0.96                                                                                                                                  \\ 
21 & 183 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}S_{0}$                                &            &5031212 &  1.674E-13 & 1.673E-13 &  0.90 + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$ + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
21 & 184 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}P_{1}^{\circ}$                        &            &5031354 &  2.835E-12 & 2.825E-12 &  0.84 + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$        \\ 
21 & 185 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{1}$                                &            &5098972 &  6.817E-12 & 6.837E-12 &  0.67 + 0.27~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
21 & 186 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{2}$                                &            &5102500 &  3.245E-12 & 3.248E-12 &  0.73 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                        \\ 
21 & 187 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{3}$                                &            &5105057 &  6.902E-13 & 6.896E-13 &  0.85 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}F$                        \\ 
21 & 188 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{3}$                                &            &5117487 &  7.519E-13 & 7.515E-13 &  0.87 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                                                                             \\ 
21 & 189 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{2}$                                &            &5121252 &  4.374E-13 & 4.369E-13 &  0.52 + 0.25~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D$ + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D$                        \\ 
21 & 190 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D_{2}$                                &            &5130818 &  1.056E-12 & 1.056E-12 &  0.40 + 0.21~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P$ + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$                        \\ 
21 & 191 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{1}$                                &            &5134948 &  2.798E-13 & 2.795E-13 &  0.56 + 0.20~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D$ + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P$                        \\ 
21 & 192 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{4}$                                &            &5139100 &  1.160E-11 & 1.180E-11 &  0.97                                                                                                                                  \\ 
21 & 193 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}F_{3}$                                &            &5139900 &  1.191E-11 & 1.207E-11 &  0.51 + 0.45~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                                                                             \\ 
21 & 194 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{0}$                                &            &5153564 &  6.538E-13 & 6.533E-13 &  0.94 + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                                                                             \\ 
21 & 195 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{1}$                                &            &5159398 &  5.083E-13 & 5.079E-13 &  0.75 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}P$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$                        \\ 
21 & 196 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{2}$                                &            &5160538 &  6.959E-13 & 6.955E-13 &  0.60 + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P$ + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}D$                        \\ 
22 & 1   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$                                            & 0          &0       &  ...       & ...       &  0.95 + 0.05~$2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D$                                                                                         \\ 
22 & 2   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$                                            & 39288      &39274   &  7.722E-04 & 7.722E-04 &  0.99                                                                                                                                  \\ 
22 & 3   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$                                            & 42345      &42358   &  6.616E-01 & 6.631E-01 &  0.92 + 0.08~$2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S$                                                                                         \\ 
22 & 4   & $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$                                            & 108730     &108881  &  3.902E-04 & 3.902E-04 &  0.95 + 0.05~$2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P$                                                                                         \\ 
22 & 5   & $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$                                            & 215528     &215804  &  4.388E-05 & 4.388E-05 &  0.90 + 0.08~$2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P$ + 0.02~$2p^{6}~^{1}S$                                                                   \\ 
22 & 6   & $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$                                             & 712278     &712192  &  3.202E-11 & 3.189E-11 &  0.99                                                                                                                                  \\ 
22 & 7   & $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$                                             & 742877     &742782  &  2.923E-11 & 2.925E-11 &  0.98                                                                                                                                  \\ 
22 & 8   & $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$                                             & 762056     &761977  &  2.888E-11 & 2.895E-11 &  0.99                                                                                                                                  \\ 
22 & 9   & $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$                                             & 978037     &978257  &  8.976E-12 & 8.973E-12 &  0.98                                                                                                                                  \\ 
22 & 10  & $2p^{6}~^{1}S_{0}$                                                               & 1656300    &1656402 &  1.012E-11 & 1.013E-11 &  0.96 + 0.02~$2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S$                                                                                         \\ 
22 & 11  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{5}S_{2}^{\circ}$                          &            &4310000 &  6.754E-11 & 6.782E-11 &  0.96 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$                                                                       \\ 
22 & 12  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{3}S_{1}^{\circ}$                          & 4354100    &4353399 &  6.348E-13 & 6.352E-13 &  0.94 + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$                                                                       \\ 
22 & 13  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{1}^{\circ}$                          & 4440200    &4439052 &  1.761E-12 & 1.764E-12 &  0.86 + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
22 & 14  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{2}^{\circ}$                          & 4440400    &4439949 &  1.841E-12 & 1.842E-12 &  0.78 + 0.13~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D^{\circ}$            \\ 
22 & 15  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{3}^{\circ}$                          & 4451600    &4450976 &  1.952E-12 & 1.952E-12 &  0.99                                                                                                                                  \\ 
22 & 16  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D_{2}^{\circ}$                          & 4469100    &4468181 &  8.504E-13 & 8.510E-13 &  0.83 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
22 & 17  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{1}$                                  &            &4495126 &  3.925E-10 & 3.906E-10 &  0.94                                                                                                                                  \\ 
22 & 18  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{2}$                                  &            &4497588 &  4.407E-10 & 4.384E-10 &  0.90 + 0.04~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
22 & 19  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{3}$                                  &            &4505254 &  3.901E-10 & 3.889E-10 &  0.95 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                                                                               \\ 
22 & 20  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{0}^{\circ}$                          &            &4518848 &  2.074E-12 & 2.075E-12 &  0.97                                                                                                                                  \\ 
22 & 21  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{1}^{\circ}$                          &            &4523182 &  1.729E-12 & 1.729E-12 &  0.84 + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$            \\ 
22 & 22  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{1}$                                  &            &4537919 &  2.736E-10 & 2.745E-10 &  0.75 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$                            \\ 
22 & 23  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{2}^{\circ}$                          & 4523000    &4541430 &  1.721E-12 & 1.720E-12 &  0.77 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D^{\circ}$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$            \\ 
22 & 24  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{2}$                                  &            &4543986 &  2.827E-10 & 2.835E-10 &  0.77 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.06~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P$                            \\ 
22 & 25  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{0}$                                  &            &4546874 &  3.124E-10 & 3.127E-10 &  0.85 + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
22 & 26  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P_{1}^{\circ}$                          & 4557300    &4556402 &  8.738E-13 & 8.741E-13 &  0.78 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
22 & 27  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{1}$                                  &            &4602751 &  2.067E-10 & 2.084E-10 &  0.43 + 0.33~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$                            \\ 
22 & 28  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{2}$                                  &            &4617778 &  4.141E-10 & 4.131E-10 &  0.58 + 0.27~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
22 & 29  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{3}$                                  &            &4627980 &  3.961E-10 & 3.952E-10 &  0.50 + 0.42~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
22 & 30  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{2}$                                  &            &4630251 &  1.868E-10 & 1.872E-10 &  0.58 + 0.31~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$                            \\ 
22 & 31  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P_{1}$                                  &            &4630804 &  1.493E-10 & 1.509E-10 &  0.47 + 0.40~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
22 & 32  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{3}$                                  &            &4639055 &  1.350E-10 & 1.353E-10 &  0.36 + 0.42~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.14~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F$                            \\ 
22 & 33  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F_{3}$                                  &            &4646526 &  3.860E-10 & 3.835E-10 &  0.77 + 0.13~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$                            \\ 
22 & 34  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{4}$                                  &            &4647749 &  3.326E-10 & 3.310E-10 &  0.99                                                                                                                                  \\ 
22 & 35  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{1}$                                  &            &4683603 &  2.461E-11 & 2.473E-11 &  0.39 + 0.33~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S$ + 0.11~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
22 & 36  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{0}$                                  &            &4683740 &  2.644E-11 & 2.653E-11 &  0.73 + 0.20~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}S$                            \\ 
22 & 37  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{2}$                                  &            &4698379 &  1.613E-11 & 1.619E-11 &  0.77 + 0.12~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
22 & 38  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{1}$                                  &            &4707201 &  6.488E-11 & 6.494E-11 &  0.71 + 0.16~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$                            \\ 
22 & 39  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{2}$                                  &            &4714927 &  5.943E-11 & 5.951E-11 &  0.42 + 0.30~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$                            \\ 
22 & 40  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S_{1}$                                  &            &4718928 &  3.028E-11 & 3.042E-11 &  0.48 + 0.22~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.14~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
22 & 41  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D_{2}$                                  &            &4721666 &  7.325E-11 & 7.331E-11 &  0.13 + 0.40~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$ + 0.23~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
22 & 42  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{0}^{\circ}$                          &            &4733128 &  2.322E-11 & 2.310E-11 &  0.96 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
22 & 43  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{3}^{\circ}$                          &            &4733135 &  1.079E-10 & 1.086E-10 &  0.94                                                                                                                                  \\ 
22 & 44  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{2}^{\circ}$                          &            &4733160 &  2.305E-11 & 2.298E-11 &  0.95                                                                                                                                  \\ 
22 & 45  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{1}^{\circ}$                          &            &4733188 &  1.810E-11 & 1.802E-11 &  0.96                                                                                                                                  \\ 
22 & 46  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{3}$                                  &            &4733290 &  8.023E-11 & 8.019E-11 &  0.79 + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F$                            \\ 
22 & 47  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{4}^{\circ}$                          &            &4734025 &  2.767E-10 & 2.766E-10 &  0.96 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$                                                                       \\ 
22 & 48  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P_{1}$                                  &            &4738341 &  3.270E-11 & 3.283E-11 &  0.44 + 0.21~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
22 & 49  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{0}$                                  &            &4753210 &  3.250E-11 & 3.262E-11 &  0.70 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.09~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
22 & 50  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{1}$                                  &            &4757629 &  5.336E-11 & 5.353E-11 &  0.58 + 0.13~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$ + 0.08~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
22 & 51  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{2}$                                  &            &4759182 &  1.129E-10 & 1.131E-10 &  0.52 + 0.26~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$                            \\ 
22 & 52  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{2}^{\circ}$                          & 4780000    &4776970 &  5.455E-13 & 5.449E-13 &  0.74 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$            \\ 
22 & 53  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{1}^{\circ}$                          &            &4783929 &  4.309E-13 & 4.305E-13 &  0.85 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
22 & 54  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{3}^{\circ}$                          & 4785000    &4784989 &  4.245E-13 & 4.237E-13 &  0.80 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$                                                                       \\ 
22 & 55  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D_{2}$                                  &            &4787330 &  9.472E-11 & 9.521E-11 &  0.43 + 0.42~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
22 & 56  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{2}^{\circ}$                          &            &4845576 &  3.307E-12 & 3.299E-12 &  0.76 + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$            \\ 
22 & 57  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{3}^{\circ}$                          &            &4852729 &  2.769E-12 & 2.767E-12 &  0.75 + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$            \\ 
22 & 58  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S_{0}^{\circ}$                          &            &4855768 &  4.485E-11 & 4.520E-11 &  0.91 + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
22 & 59  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}S_{0}$                                  &            &4859010 &  1.384E-11 & 1.388E-11 &  0.88 + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.02~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
22 & 60  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{4}^{\circ}$                          &            &4860534 &  2.840E-10 & 2.831E-10 &  0.37 + 0.37~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.13~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$            \\ 
22 & 61  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{3}^{\circ}$                          &            &4864902 &  4.036E-12 & 4.032E-12 &  0.76 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$            \\ 
22 & 62  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{4}^{\circ}$                          &            &4870423 &  2.603E-10 & 2.607E-10 &  0.61 + 0.30~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
22 & 63  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{1}^{\circ}$                          & 4873000    &4872594 &  3.017E-13 & 3.013E-13 &  0.41 + 0.35~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
22 & 64  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{5}^{\circ}$                          &            &4876626 &  2.639E-10 & 2.632E-10 &  1.00                                                                                                                                  \\ 
22 & 65  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G_{4}^{\circ}$                          &            &4878758 &  2.463E-10 & 2.460E-10 &  0.73 + 0.25~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$                                                                       \\ 
22 & 66  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{2}^{\circ}$                          & 4891000    &4891656 &  1.915E-13 & 1.913E-13 &  0.51 + 0.18~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$            \\ 
22 & 67  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P_{1}^{\circ}$                          &            &4896218 &  2.821E-13 & 2.819E-13 &  0.48 + 0.39~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$            \\ 
22 & 68  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{3}^{\circ}$                          & 4898000    &4898535 &  1.361E-13 & 1.359E-13 &  0.81 + 0.13~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$                                                                       \\ 
22 & 69  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{2}^{\circ}$                          & 4905000    &4904783 &  1.292E-13 & 1.290E-13 &  0.42 + 0.23~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.13~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$            \\ 
22 & 70  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{0}^{\circ}$                          &            &4908661 &  2.798E-13 & 2.794E-13 &  0.84 + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S^{\circ}$            \\ 
22 & 71  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{1}^{\circ}$                          & 4908000    &4910999 &  2.058E-13 & 2.056E-13 &  0.78 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$            \\ 
22 & 72  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D_{2}^{\circ}$                          & 4911000    &4911124 &  3.522E-13 & 3.520E-13 &  0.40 + 0.27~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$ + 0.20~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
22 & 73  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{3}$                                &            &4915429 &  5.423E-11 & 5.410E-11 &  0.98                                                                                                                                  \\ 
22 & 74  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S_{1}^{\circ}$                          &            &4921579 &  1.185E-13 & 1.183E-13 &  0.69 + 0.15~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$            \\ 
22 & 75  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F_{3}^{\circ}$                          & 4940000    &4940131 &  1.874E-13 & 1.871E-13 &  0.67 + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$            \\ 
22 & 76  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{2}$                                &            &4940903 &  1.397E-11 & 1.399E-11 &  0.93 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P$                                                                             \\ 
22 & 77  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{2}^{\circ}$                          & 4950000    &4951036 &  1.409E-12 & 1.407E-12 &  0.73 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
22 & 78  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{3}^{\circ}$                          &            &4952778 &  1.473E-12 & 1.471E-12 &  0.64 + 0.22~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$            \\ 
22 & 79  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{1}$                                &            &4956628 &  3.212E-11 & 3.226E-11 &  0.97                                                                                                                                  \\ 
22 & 80  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{4}^{\circ}$                          &            &4961406 &  2.549E-10 & 2.554E-10 &  0.79 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
22 & 81  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{0}^{\circ}$                          &            &4964549 &  1.809E-13 & 1.807E-13 &  0.78 + 0.14~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S^{\circ}$            \\ 
22 & 82  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{2}^{\circ}$                          & 4962000    &4964889 &  3.387E-13 & 3.383E-13 &  0.51 + 0.22~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$            \\ 
22 & 83  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{1}^{\circ}$                          & 4965000    &4968183 &  2.125E-13 & 2.124E-13 &  0.65 + 0.18~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$            \\ 
22 & 84  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{2}^{\circ}$                          &            &4976250 &  2.605E-13 & 2.602E-13 &  0.32 + 0.27~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$ + 0.16~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$            \\ 
22 & 85  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{1}^{\circ}$                          & 4984000    &4984124 &  1.204E-13 & 1.202E-13 &  0.74 + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$            \\ 
22 & 86  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{2}$                                &            &4985913 &  1.051E-12 & 1.051E-12 &  0.90 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P$                                                                             \\ 
22 & 87  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{3}^{\circ}$                          & 4987000    &4989645 &  8.564E-13 & 8.554E-13 &  0.52 + 0.20~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$            \\ 
22 & 88  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D_{2}^{\circ}$                          & 5006000    &5006405 &  1.404E-13 & 1.402E-13 &  0.28 + 0.29~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$ + 0.26~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
22 & 89  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F_{3}^{\circ}$                          & 5006000    &5007229 &  9.157E-14 & 9.143E-14 &  0.63 + 0.18~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
22 & 90  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{1}$                                &            &5013538 &  9.566E-13 & 9.565E-13 &  0.94                                                                                                                                  \\ 
22 & 91  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{0}$                                &            &5024511 &  9.596E-13 & 9.594E-13 &  0.94                                                                                                                                  \\ 
22 & 92  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P_{1}^{\circ}$                          & 5046000    &5052035 &  8.984E-14 & 8.972E-14 &  0.81 + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
22 & 93  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{3}^{\circ}$                        &            &5093362 &  5.614E-11 & 5.578E-11 &  0.82 + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
22 & 94  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{2}^{\circ}$                        &            &5096397 &  2.262E-11 & 2.253E-11 &  0.79 + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S^{\circ}$        \\ 
22 & 95  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{1}^{\circ}$                        &            &5113868 &  1.893E-11 & 1.888E-11 &  0.90 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
22 & 96  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{4}^{\circ}$                        &            &5115235 &  8.969E-11 & 8.883E-11 &  0.98                                                                                                                                  \\ 
22 & 97  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{3}^{\circ}$                        &            &5126439 &  1.749E-12 & 1.745E-12 &  0.45 + 0.41~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
22 & 98  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{2}^{\circ}$                        &            &5139291 &  6.233E-12 & 6.220E-12 &  0.76 + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
22 & 99  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{1}^{\circ}$                        &            &5145975 &  2.171E-11 & 2.169E-11 &  0.89 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$ + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$        \\ 
22 & 100 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{0}^{\circ}$                        &            &5147578 &  6.446E-11 & 6.454E-11 &  0.98                                                                                                                                  \\ 
22 & 101 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{1}$                                &            &5149611 &  1.527E-12 & 1.528E-12 &  0.96                                                                                                                                  \\ 
22 & 102 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{2}$                                &            &5150865 &  1.535E-12 & 1.535E-12 &  0.96                                                                                                                                  \\ 
22 & 103 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{3}^{\circ}$                        &            &5151229 &  1.087E-12 & 1.084E-12 &  0.56 + 0.37~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
22 & 104 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{3}$                                &            &5152994 &  1.485E-12 & 1.484E-12 &  0.97                                                                                                                                  \\ 
22 & 105 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S_{1}^{\circ}$                        &            &5160492 &  5.324E-13 & 5.312E-13 &  0.64 + 0.24~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
22 & 106 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{2}^{\circ}$                        &            &5162720 &  7.121E-13 & 7.102E-13 &  0.56 + 0.28~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$        \\ 
22 & 107 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S_{2}^{\circ}$                        &            &5170132 &  4.304E-11 & 4.313E-11 &  0.86 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$                                                                     \\ 
22 & 108 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{1}^{\circ}$                        &            &5181856 &  6.881E-13 & 6.862E-13 &  0.83 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$        \\ 
22 & 109 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{2}^{\circ}$                        &            &5185879 &  6.370E-13 & 6.353E-13 &  0.57 + 0.29~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
22 & 110 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{0}^{\circ}$                        &            &5188482 &  7.024E-13 & 7.005E-13 &  0.81 + 0.16~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$                                                                     \\ 
22 & 111 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{1}D_{2}$                                &            &5194465 &  2.643E-12 & 2.643E-12 &  0.96                                                                                                                                  \\ 
22 & 112 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{1}^{\circ}$                        &            &5197086 &  5.927E-13 & 5.913E-13 &  0.54 + 0.24~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$        \\ 
22 & 113 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S_{1}$                                &            &5277315 &  1.490E-12 & 1.490E-12 &  0.84 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P$                        \\ 
22 & 114 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S_{0}$                                &            &5307035 &  1.949E-12 & 1.949E-12 &  0.63 + 0.34~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$                                                                             \\ 
22 & 115 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{4}$                                &            &5314000 &  8.146E-11 & 8.130E-11 &  0.86 + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                                                                             \\ 
22 & 116 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{3}$                                &            &5315152 &  7.683E-11 & 7.692E-11 &  0.85 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                        \\ 
22 & 117 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{2}$                                &            &5315356 &  2.292E-12 & 2.292E-12 &  0.95                                                                                                                                  \\ 
22 & 118 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{2}$                                &            &5319709 &  6.707E-11 & 6.720E-11 &  0.84 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
22 & 119 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P_{1}$                                &            &5325270 &  9.663E-13 & 9.668E-13 &  0.47 + 0.47~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$                                                                             \\ 
22 & 120 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{1}$                                &            &5326110 &  3.736E-11 & 3.744E-11 &  0.85 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                                                                             \\ 
22 & 121 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{2}^{\circ}$                        &            &5326557 &  1.545E-11 & 1.543E-11 &  0.96                                                                                                                                  \\ 
22 & 122 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{3}^{\circ}$                        &            &5331684 &  9.831E-12 & 9.814E-12 &  0.94 + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F^{\circ}$                                                                     \\ 
22 & 123 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{0}$                                &            &5332386 &  3.136E-11 & 3.151E-11 &  0.97 + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                                                                             \\ 
22 & 124 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P_{1}^{\circ}$                        &            &5333605 &  5.140E-13 & 5.129E-13 &  0.67 + 0.15~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}P^{\circ}$        \\ 
22 & 125 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{5}$                                &            &5334541 &  1.261E-10 & 1.211E-10 &  0.98                                                                                                                                  \\ 
22 & 126 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{4}^{\circ}$                        &            &5339808 &  3.609E-11 & 3.591E-11 &  0.98                                                                                                                                  \\ 
22 & 127 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F_{3}^{\circ}$                        &            &5350723 &  5.448E-13 & 5.433E-13 &  0.85 + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F^{\circ}$        \\ 
22 & 128 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{4}$                                &            &5351479 &  1.053E-10 & 1.025E-10 &  0.76 + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
22 & 129 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{2}^{\circ}$                        &            &5359328 &  9.685E-12 & 9.662E-12 &  0.92 + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
22 & 130 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{1}$                                &            &5360455 &  7.716E-12 & 7.724E-12 &  0.87 + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
22 & 131 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{1}^{\circ}$                        &            &5362276 &  2.222E-12 & 2.216E-12 &  0.82 + 0.14~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P^{\circ}$                                                                     \\ 
22 & 132 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{3}$                                &            &5362311 &  8.766E-12 & 8.737E-12 &  0.84 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
22 & 133 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{1}$                                &            &5364004 &  8.886E-13 & 8.886E-13 &  0.40 + 0.46~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P$ + 0.11~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S$                        \\ 
22 & 134 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{3}^{\circ}$                        &            &5365571 &  4.223E-12 & 4.210E-12 &  0.87 + 0.10~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F^{\circ}$                                                                     \\ 
22 & 135 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{2}$                                &            &5367789 &  5.943E-12 & 5.936E-12 &  0.60 + 0.36~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                                                                             \\ 
22 & 136 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{0}$                                &            &5368744 &  2.410E-12 & 2.410E-12 &  0.63 + 0.34~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S$                                                                             \\ 
22 & 137 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{2}$                                &            &5373616 &  2.019E-11 & 2.028E-11 &  0.52 + 0.32~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
22 & 138 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D_{2}^{\circ}$                        &            &5373861 &  7.119E-13 & 7.097E-13 &  0.55 + 0.36~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
22 & 139 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{1}$                                &            &5374182 &  1.703E-11 & 1.693E-11 &  0.95 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
22 & 140 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{1}^{\circ}$                        &            &5380898 &  1.530E-12 & 1.525E-12 &  0.74 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
22 & 141 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{4}$                                &            &5381021 &  8.862E-11 & 8.685E-11 &  0.85 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
22 & 142 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{2}^{\circ}$                        &            &5381579 &  8.036E-13 & 8.013E-13 &  0.47 + 0.41~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$        \\ 
22 & 143 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{3}$                                &            &5383569 &  5.373E-12 & 5.380E-12 &  0.85 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                        \\ 
22 & 144 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{0}^{\circ}$                        &            &5383615 &  1.448E-12 & 1.443E-12 &  0.73 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
22 & 145 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{3}$                                &            &5394347 &  1.471E-12 & 1.468E-12 &  0.76 + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
22 & 146 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{0}$                                &            &5404762 &  5.687E-13 & 5.682E-13 &  0.87 + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
22 & 147 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{2}$                                &            &5405199 &  5.162E-13 & 5.156E-13 &  0.53 + 0.30~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
22 & 148 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{1}$                                &            &5407506 &  3.905E-13 & 3.902E-13 &  0.70 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
22 & 149 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{2}$                                &            &5420762 &  4.860E-13 & 4.856E-13 &  0.21 + 0.41~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.31~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
22 & 150 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{3}$                                &            &5430816 &  2.016E-13 & 2.013E-13 &  0.78 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
22 & 151 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{1}$                                &            &5432297 &  2.659E-13 & 2.656E-13 &  0.69 + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
22 & 152 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{2}$                                &            &5443409 &  3.179E-13 & 3.175E-13 &  0.49 + 0.38~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
22 & 153 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{0}^{\circ}$                        &            &5458851 &  3.241E-12 & 3.239E-12 &  0.71 + 0.21~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
22 & 154 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{1}^{\circ}$                        &            &5464752 &  2.335E-12 & 2.332E-12 &  0.67 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$        \\ 
22 & 155 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{2}^{\circ}$                        &            &5477649 &  3.357E-12 & 3.352E-12 &  0.74 + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
22 & 156 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P_{1}^{\circ}$                        &            &5484980 &  6.066E-13 & 6.050E-13 &  0.68 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$        \\ 
22 & 157 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{2}^{\circ}$                        &            &5494829 &  2.555E-12 & 2.551E-12 &  0.64 + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
22 & 158 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}D_{2}^{\circ}$                        &            &5507219 &  2.161E-12 & 2.157E-12 &  0.47 + 0.30~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
22 & 159 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{3}^{\circ}$                        &            &5507918 &  1.200E-12 & 1.197E-12 &  0.96                                                                                                                                  \\ 
22 & 160 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{1}^{\circ}$                        &            &5514021 &  2.765E-12 & 2.759E-12 &  0.45 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S^{\circ}$ + 0.18~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
22 & 161 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{0}^{\circ}$                        &            &5524492 &  5.460E-12 & 5.458E-12 &  0.40 + 0.40~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}S^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
22 & 162 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{1}^{\circ}$                        &            &5535843 &  1.061E-12 & 1.059E-12 &  0.66 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$        \\ 
22 & 163 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{3}$                                &            &5547430 &  4.352E-11 & 4.293E-11 &  0.97                                                                                                                                  \\ 
22 & 164 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{4}$                                &            &5549579 &  4.595E-11 & 4.526E-11 &  0.98                                                                                                                                  \\ 
22 & 165 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{5}$                                &            &5552311 &  4.845E-11 & 4.772E-11 &  0.98                                                                                                                                  \\ 
22 & 166 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{2}^{\circ}$                        &            &5553583 &  2.624E-12 & 2.619E-12 &  0.37 + 0.43~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}D^{\circ}$ + 0.13~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
22 & 167 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}S_{0}^{\circ}$                        &            &5554467 &  7.746E-12 & 7.747E-12 &  0.55 + 0.24~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.17~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
22 & 168 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S_{1}^{\circ}$                        &            &5561179 &  1.151E-12 & 1.146E-12 &  0.61 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.12~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$        \\ 
22 & 169 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{2}$                                &            &5578924 &  1.584E-11 & 1.585E-11 &  0.94 + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}D$                                                                             \\ 
22 & 170 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}S_{1}$                                &            &5579073 &  1.119E-13 & 1.118E-13 &  0.96                                                                                                                                  \\ 
22 & 171 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{3}$                                &            &5581283 &  6.317E-12 & 6.311E-12 &  0.95 + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                                                                             \\ 
22 & 172 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{4}$                                &            &5582466 &  3.910E-11 & 3.895E-11 &  0.73 + 0.24~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}G$                                                                             \\ 
22 & 173 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{1}$                                &            &5587371 &  2.308E-13 & 2.305E-13 &  0.54 + 0.20~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P$ + 0.14~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
22 & 174 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}G_{4}$                                &            &5588265 &  3.603E-11 & 3.590E-11 &  0.73 + 0.24~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F$                                                                             \\ 
22 & 175 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{0}$                                &            &5589677 &  1.272E-13 & 1.271E-13 &  0.79 + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}S$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
22 & 176 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{2}$                                &            &5590336 &  1.602E-13 & 1.600E-13 &  0.49 + 0.39~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}D$                        \\ 
22 & 177 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{3}$                                &            &5590867 &  1.934E-13 & 1.932E-13 &  0.90 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F$                        \\ 
22 & 178 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{2}$                                &            &5590882 &  1.353E-13 & 1.352E-13 &  0.51 + 0.38~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                        \\ 
22 & 179 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{1}$                                &            &5593779 &  1.209E-13 & 1.208E-13 &  0.72 + 0.12~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
22 & 180 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P_{1}$                                &            &5605901 &  2.753E-13 & 2.751E-13 &  0.68 + 0.19~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}P$                        \\ 
22 & 181 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}D_{2}$                                &            &5609675 &  7.207E-13 & 7.193E-13 &  0.82 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F$                        \\ 
22 & 182 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}F_{3}$                                &            &5617081 &  2.843E-12 & 2.843E-12 &  0.95                                                                                                                                  \\ 
22 & 183 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}P_{1}^{\circ}$                        &            &5621027 &  2.253E-12 & 2.245E-12 &  0.83 + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P^{\circ}$ + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$        \\ 
22 & 184 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}S_{0}$                                &            &5622882 &  1.280E-13 & 1.279E-13 &  0.88 + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
22 & 185 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{1}$                                &            &5691092 &  6.205E-12 & 6.212E-12 &  0.65 + 0.28~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
22 & 186 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{2}$                                &            &5695271 &  2.874E-12 & 2.875E-12 &  0.70 + 0.16~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                        \\ 
22 & 187 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{3}$                                &            &5698232 &  5.214E-13 & 5.208E-13 &  0.82 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}F$                        \\ 
22 & 188 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{3}$                                &            &5711499 &  6.224E-13 & 6.218E-13 &  0.85 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                                                                             \\ 
22 & 189 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{2}$                                &            &5716003 &  3.424E-13 & 3.420E-13 &  0.48 + 0.28~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D$ + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D$                        \\ 
22 & 190 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D_{2}$                                &            &5725774 &  7.038E-13 & 7.029E-13 &  0.34 + 0.25~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P$ + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$                        \\ 
22 & 191 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{1}$                                &            &5732355 &  2.130E-13 & 2.127E-13 &  0.51 + 0.21~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P$ + 0.19~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D$                        \\ 
22 & 192 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{4}$                                &            &5734180 &  1.052E-11 & 1.066E-11 &  0.97                                                                                                                                  \\ 
22 & 193 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}F_{3}$                                &            &5734799 &  1.075E-11 & 1.084E-11 &  0.53 + 0.43~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                                                                             \\ 
22 & 194 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{0}$                                &            &5750292 &  4.656E-13 & 4.651E-13 &  0.93 + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                                                                             \\ 
22 & 195 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{1}$                                &            &5757827 &  3.350E-13 & 3.346E-13 &  0.69 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}P$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$                        \\ 
22 & 196 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{2}$                                &            &5759755 &  4.406E-13 & 4.401E-13 &  0.55 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P$ + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}D$                        \\ 
22 & 197 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{3}$                                &            &5774988 &  1.123E-11 & 1.132E-11 &  0.41 + 0.39~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}F$ + 0.13~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D$                        \\ 
22 & 198 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{2}$                                &            &5784126 &  1.353E-12 & 1.351E-12 &  0.49 + 0.22~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D$ + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                        \\ 
22 & 199 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}P_{1}$                                &            &5809581 &  1.227E-13 & 1.225E-13 &  0.77 + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P$ + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D$                        \\ 
22 & 200 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}D_{2}$                                &            &5817188 &  7.971E-14 & 7.961E-14 &  0.69 + 0.10~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                        \\ 
23 & 1   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$                                            & 0          &0       &  ...       & ...       &  0.94 + 0.06~$2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D$                                                                                         \\ 
23 & 2   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$                                            & 48937      &48939   &  4.039E-04 & 4.039E-04 &  1.00                                                                                                                                  \\ 
23 & 3   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$                                            & 49970      &50014   &  6.073E+00 & 6.314E+00 &  0.89 + 0.10~$2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S$                                                                                         \\ 
23 & 4   & $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$                                            & 121039     &121192  &  2.356E-04 & 2.356E-04 &  0.94 + 0.06~$2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P$                                                                                         \\ 
23 & 5   & $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$                                            & 237705     &237939  &  2.706E-05 & 2.706E-05 &  0.87 + 0.10~$2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P$ + 0.02~$2p^{6}~^{1}S$                                                                   \\ 
23 & 6   & $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$                                             & 761824     &761613  &  2.922E-11 & 2.909E-11 &  0.99                                                                                                                                  \\ 
23 & 7   & $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$                                             & 798899     &798716  &  2.620E-11 & 2.622E-11 &  0.98                                                                                                                                  \\ 
23 & 8   & $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$                                             & 822961     &822761  &  2.598E-11 & 2.603E-11 &  0.99                                                                                                                                  \\ 
23 & 9   & $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$                                             & 1045590    &1045742 &  8.242E-12 & 8.236E-12 &  0.98                                                                                                                                  \\ 
23 & 10  & $2p^{6}~^{1}S_{0}$                                                               & 1769360    &1769451 &  9.152E-12 & 9.159E-12 &  0.97 + 0.02~$2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S$                                                                                         \\ 
23 & 11  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{5}S_{2}^{\circ}$                          &            &4843789 &  3.926E-11 & 3.940E-11 &  0.95 + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$                                                                       \\ 
23 & 12  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{3}S_{1}^{\circ}$                          & 4891000    &4889424 &  5.141E-13 & 5.143E-13 &  0.92 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
23 & 13  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{1}^{\circ}$                          & 4981000    &4979007 &  1.367E-12 & 1.368E-12 &  0.83 + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
23 & 14  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{2}^{\circ}$                          & 4980000    &4979660 &  1.450E-12 & 1.450E-12 &  0.74 + 0.15~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D^{\circ}$            \\ 
23 & 15  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{3}^{\circ}$                          & 4996000    &4994799 &  1.562E-12 & 1.562E-12 &  0.99                                                                                                                                  \\ 
23 & 16  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D_{2}^{\circ}$                          & 5012000    &5012507 &  6.959E-13 & 6.963E-13 &  0.80 + 0.15~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
23 & 17  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{1}$                                  &            &5041453 &  3.311E-10 & 3.298E-10 &  0.92                                                                                                                                  \\ 
23 & 18  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{2}$                                  &            &5044254 &  3.880E-10 & 3.861E-10 &  0.87 + 0.06~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
23 & 19  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{3}$                                  &            &5054191 &  3.385E-10 & 3.376E-10 &  0.94 + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                                                                               \\ 
23 & 20  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{0}^{\circ}$                          &            &5066908 &  1.671E-12 & 1.672E-12 &  0.97                                                                                                                                  \\ 
23 & 21  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{1}^{\circ}$                          &            &5072086 &  1.330E-12 & 1.330E-12 &  0.82 + 0.14~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$                                                                       \\ 
23 & 22  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{1}$                                  &            &5086927 &  2.229E-10 & 2.236E-10 &  0.71 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$                            \\ 
23 & 23  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{2}$                                  &            &5095611 &  2.363E-10 & 2.369E-10 &  0.74 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.08~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P$                            \\ 
23 & 24  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{2}^{\circ}$                          & 5068000    &5097146 &  1.360E-12 & 1.360E-12 &  0.74 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$            \\ 
23 & 25  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{0}$                                  &            &5099499 &  2.588E-10 & 2.590E-10 &  0.85 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
23 & 26  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P_{1}^{\circ}$                          & 5113000    &5112119 &  7.187E-13 & 7.188E-13 &  0.74 + 0.13~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
23 & 27  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{1}$                                  &            &5154158 &  1.639E-10 & 1.650E-10 &  0.42 + 0.31~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$                            \\ 
23 & 28  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{2}$                                  &            &5170991 &  3.625E-10 & 3.612E-10 &  0.49 + 0.33~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
23 & 29  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{3}$                                  &            &5183736 &  3.699E-10 & 3.684E-10 &  0.51 + 0.39~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
23 & 30  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{2}$                                  &            &5184483 &  1.493E-10 & 1.497E-10 &  0.49 + 0.39~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$                            \\ 
23 & 31  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P_{1}$                                  &            &5188118 &  1.180E-10 & 1.191E-10 &  0.48 + 0.38~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
23 & 32  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{3}$                                  &            &5195083 &  1.054E-10 & 1.057E-10 &  0.47 + 0.23~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F$ + 0.21~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$                            \\ 
23 & 33  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F_{3}$                                  &            &5204539 &  3.254E-10 & 3.240E-10 &  0.67 + 0.18~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$                            \\ 
23 & 34  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{4}$                                  &            &5206881 &  2.880E-10 & 2.868E-10 &  0.99                                                                                                                                  \\ 
23 & 35  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{0}$                                  &            &5240259 &  2.233E-11 & 2.240E-11 &  0.72 + 0.21~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}S$                            \\ 
23 & 36  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{1}$                                  &            &5243436 &  2.079E-11 & 2.087E-11 &  0.39 + 0.28~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S$ + 0.12~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
23 & 37  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{2}$                                  &            &5258917 &  1.317E-11 & 1.322E-11 &  0.75 + 0.13~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
23 & 38  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{1}$                                  &            &5268147 &  5.364E-11 & 5.367E-11 &  0.69 + 0.17~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P$                            \\ 
23 & 39  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D_{2}$                                  &            &5278634 &  4.921E-11 & 4.928E-11 &  0.07 + 0.38~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$ + 0.28~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
23 & 40  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S_{1}$                                  &            &5284099 &  2.797E-11 & 2.808E-11 &  0.47 + 0.18~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$ + 0.16~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$                            \\ 
23 & 41  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{2}$                                  &            &5285320 &  6.318E-11 & 6.317E-11 &  0.53 + 0.19~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$ + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$                            \\ 
23 & 42  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{3}^{\circ}$                          &            &5296588 &  7.158E-11 & 7.211E-11 &  0.93 + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$                                                                       \\ 
23 & 43  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{0}^{\circ}$                          &            &5296666 &  1.566E-11 & 1.558E-11 &  0.95 + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
23 & 44  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{2}^{\circ}$                          &            &5296680 &  1.375E-11 & 1.371E-11 &  0.94 + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$                                                                       \\ 
23 & 45  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{1}^{\circ}$                          &            &5296762 &  1.094E-11 & 1.089E-11 &  0.95 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
23 & 46  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{4}^{\circ}$                          &            &5297863 &  2.593E-10 & 2.591E-10 &  0.95 + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$                                                                       \\ 
23 & 47  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{3}$                                  &            &5303558 &  6.866E-11 & 6.860E-11 &  0.76 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F$                            \\ 
23 & 48  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P_{1}$                                  &            &5306983 &  2.347E-11 & 2.355E-11 &  0.38 + 0.26~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.12~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
23 & 49  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{0}$                                  &            &5320069 &  2.573E-11 & 2.580E-11 &  0.68 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.09~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
23 & 50  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{1}$                                  &            &5328145 &  4.450E-11 & 4.462E-11 &  0.53 + 0.16~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$ + 0.08~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
23 & 51  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{2}$                                  &            &5330933 &  9.108E-11 & 9.122E-11 &  0.47 + 0.28~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$                            \\ 
23 & 52  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{2}^{\circ}$                          & 5343000    &5341910 &  4.670E-13 & 4.665E-13 &  0.70 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$            \\ 
23 & 53  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{1}^{\circ}$                          &            &5352028 &  3.413E-13 & 3.410E-13 &  0.84 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
23 & 54  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{3}^{\circ}$                          & 5351000    &5353110 &  3.376E-13 & 3.369E-13 &  0.78 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D^{\circ}$            \\ 
23 & 55  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D_{2}$                                  &            &5358203 &  7.895E-11 & 7.930E-11 &  0.42 + 0.40~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
23 & 56  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{2}^{\circ}$                          &            &5414943 &  2.072E-12 & 2.066E-12 &  0.74 + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$            \\ 
23 & 57  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{3}^{\circ}$                          &            &5423260 &  1.685E-12 & 1.684E-12 &  0.72 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$            \\ 
23 & 58  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S_{0}^{\circ}$                          &            &5426355 &  5.453E-11 & 5.507E-11 &  0.89 + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
23 & 59  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{4}^{\circ}$                          &            &5431663 &  2.614E-10 & 2.607E-10 &  0.45 + 0.22~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.16~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
23 & 60  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{3}^{\circ}$                          &            &5434709 &  2.503E-12 & 2.500E-12 &  0.71 + 0.14~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$            \\ 
23 & 61  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}S_{0}$                                  &            &5436059 &  1.103E-11 & 1.106E-11 &  0.85 + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.03~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
23 & 62  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{1}^{\circ}$                          &            &5441813 &  2.500E-13 & 2.496E-13 &  0.42 + 0.32~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
23 & 63  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{4}^{\circ}$                          &            &5443005 &  2.452E-10 & 2.455E-10 &  0.77 + 0.15~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
23 & 64  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{5}^{\circ}$                          &            &5450823 &  2.469E-10 & 2.464E-10 &  1.00                                                                                                                                  \\ 
23 & 65  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G_{4}^{\circ}$                          &            &5452639 &  2.272E-10 & 2.267E-10 &  0.70 + 0.29~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$                                                                       \\ 
23 & 66  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{2}^{\circ}$                          & 5457000    &5464936 &  1.454E-13 & 1.452E-13 &  0.42 + 0.22~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.12~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$            \\ 
23 & 67  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P_{1}^{\circ}$                          &            &5470893 &  2.375E-13 & 2.373E-13 &  0.48 + 0.36~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$            \\ 
23 & 68  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{3}^{\circ}$                          & 5475000    &5474264 &  1.048E-13 & 1.046E-13 &  0.79 + 0.13~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$            \\ 
23 & 69  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{2}^{\circ}$                          & 5476000    &5480564 &  1.057E-13 & 1.056E-13 &  0.36 + 0.30~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$            \\ 
23 & 70  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{0}^{\circ}$                          &            &5483089 &  2.374E-13 & 2.371E-13 &  0.81 + 0.12~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S^{\circ}$            \\ 
23 & 71  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{1}^{\circ}$                          &            &5485665 &  1.636E-13 & 1.635E-13 &  0.70 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$            \\ 
23 & 72  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D_{2}^{\circ}$                          & 5489000    &5488330 &  2.789E-13 & 2.787E-13 &  0.39 + 0.25~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$ + 0.22~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
23 & 73  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{3}$                                &            &5488732 &  4.375E-11 & 4.366E-11 &  0.97                                                                                                                                  \\ 
23 & 74  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S_{1}^{\circ}$                          &            &5498832 &  9.338E-14 & 9.326E-14 &  0.64 + 0.21~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$            \\ 
23 & 75  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F_{3}^{\circ}$                          & 5518000    &5518323 &  1.431E-13 & 1.429E-13 &  0.68 + 0.12~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$            \\ 
23 & 76  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{2}$                                &            &5519419 &  8.255E-12 & 8.265E-12 &  0.91 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P$                                                                             \\ 
23 & 77  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{2}^{\circ}$                          &            &5530240 &  9.367E-13 & 9.351E-13 &  0.70 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
23 & 78  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{3}^{\circ}$                          &            &5532713 &  1.387E-12 & 1.385E-12 &  0.65 + 0.21~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$            \\ 
23 & 79  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{1}$                                &            &5538725 &  2.373E-11 & 2.383E-11 &  0.96                                                                                                                                  \\ 
23 & 80  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{2}^{\circ}$                          & 5488000    &5546098 &  1.913E-13 & 1.911E-13 &  0.42 + 0.29~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$            \\ 
23 & 81  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{4}^{\circ}$                          &            &5546410 &  2.399E-10 & 2.402E-10 &  0.76 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
23 & 82  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{0}^{\circ}$                          &            &5550108 &  1.370E-13 & 1.368E-13 &  0.74 + 0.16~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S^{\circ}$            \\ 
23 & 83  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{1}^{\circ}$                          &            &5552828 &  1.534E-13 & 1.533E-13 &  0.60 + 0.16~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
23 & 84  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D_{2}^{\circ}$                          &            &5561228 &  2.851E-13 & 2.847E-13 &  0.26 + 0.23~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$ + 0.22~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
23 & 85  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{2}$                                &            &5565430 &  8.714E-13 & 8.713E-13 &  0.87 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P$                                                                             \\ 
23 & 86  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{1}^{\circ}$                          & 5568000    &5568800 &  9.547E-14 & 9.530E-14 &  0.67 + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$            \\ 
23 & 87  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{3}^{\circ}$                          & 5552000    &5577101 &  9.004E-13 & 8.993E-13 &  0.48 + 0.23~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$            \\ 
23 & 88  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F_{3}^{\circ}$                          & 5596000    &5595079 &  7.216E-14 & 7.204E-14 &  0.58 + 0.19~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
23 & 89  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{2}^{\circ}$                          &            &5595271 &  1.114E-13 & 1.113E-13 &  0.27 + 0.28~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$ + 0.26~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$            \\ 
23 & 90  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{1}$                                &            &5598537 &  7.654E-13 & 7.652E-13 &  0.93                                                                                                                                  \\ 
23 & 91  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{0}$                                &            &5611485 &  7.719E-13 & 7.716E-13 &  0.93 + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S$                                                                             \\ 
23 & 92  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P_{1}^{\circ}$                          &            &5643608 &  7.048E-14 & 7.038E-14 &  0.78 + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
23 & 93  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{3}^{\circ}$                        &            &5679925 &  4.230E-11 & 4.204E-11 &  0.79 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
23 & 94  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{2}^{\circ}$                        &            &5682764 &  1.566E-11 & 1.560E-11 &  0.76 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$        \\ 
23 & 95  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{4}^{\circ}$                        &            &5703893 &  8.199E-11 & 8.115E-11 &  0.98                                                                                                                                  \\ 
23 & 96  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{1}^{\circ}$                        &            &5705098 &  1.151E-11 & 1.147E-11 &  0.87 + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$        \\ 
23 & 97  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{3}^{\circ}$                        &            &5715928 &  1.143E-12 & 1.140E-12 &  0.49 + 0.36~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$ + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
23 & 98  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{2}^{\circ}$                        &            &5732607 &  4.016E-12 & 4.006E-12 &  0.71 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
23 & 99  & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{1}$                                &            &5739116 &  1.235E-12 & 1.236E-12 &  0.95                                                                                                                                  \\ 
23 & 100 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{2}$                                &            &5740834 &  1.248E-12 & 1.248E-12 &  0.95                                                                                                                                  \\ 
23 & 101 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{1}^{\circ}$                        &            &5741103 &  1.413E-11 & 1.412E-11 &  0.88 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$        \\ 
23 & 102 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{0}^{\circ}$                        &            &5742863 &  5.013E-11 & 5.019E-11 &  0.97                                                                                                                                  \\ 
23 & 103 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{3}$                                &            &5744027 &  1.197E-12 & 1.197E-12 &  0.97                                                                                                                                  \\ 
23 & 104 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{3}^{\circ}$                        &            &5745923 &  9.731E-13 & 9.702E-13 &  0.43 + 0.48~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
23 & 105 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S_{1}^{\circ}$                        &            &5752660 &  4.232E-13 & 4.222E-13 &  0.62 + 0.24~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
23 & 106 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{2}^{\circ}$                        &            &5756692 &  5.592E-13 & 5.576E-13 &  0.47 + 0.34~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$        \\ 
23 & 107 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S_{2}^{\circ}$                        &            &5766966 &  2.831E-11 & 2.832E-11 &  0.83 + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$                                                                     \\ 
23 & 108 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{1}^{\circ}$                        &            &5780601 &  5.414E-13 & 5.398E-13 &  0.81 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$        \\ 
23 & 109 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{2}^{\circ}$                        &            &5783782 &  5.131E-13 & 5.116E-13 &  0.50 + 0.34~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
23 & 110 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{0}^{\circ}$                        &            &5785059 &  5.669E-13 & 5.653E-13 &  0.80 + 0.17~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$                                                                     \\ 
23 & 111 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{1}D_{2}$                                &            &5787769 &  2.093E-12 & 2.094E-12 &  0.95                                                                                                                                  \\ 
23 & 112 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{1}^{\circ}$                        &            &5796356 &  4.673E-13 & 4.660E-13 &  0.51 + 0.24~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$ + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$        \\ 
23 & 113 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S_{1}$                                &            &5873184 &  1.230E-12 & 1.230E-12 &  0.81 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P$                        \\ 
23 & 114 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S_{0}$                                &            &5903662 &  1.565E-12 & 1.565E-12 &  0.61 + 0.36~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$                                                                             \\ 
23 & 115 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{2}$                                &            &5913347 &  1.897E-12 & 1.897E-12 &  0.95                                                                                                                                  \\ 
23 & 116 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{4}$                                &            &5916127 &  7.551E-11 & 7.531E-11 &  0.84 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                                                                             \\ 
23 & 117 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{3}$                                &            &5917215 &  7.025E-11 & 7.033E-11 &  0.83 + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                        \\ 
23 & 118 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{2}$                                &            &5922497 &  5.929E-11 & 5.932E-11 &  0.81 + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
23 & 119 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P_{1}$                                &            &5924060 &  7.552E-13 & 7.554E-13 &  0.50 + 0.44~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$                                                                             \\ 
23 & 120 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{2}^{\circ}$                        &            &5928165 &  1.069E-11 & 1.067E-11 &  0.95                                                                                                                                  \\ 
23 & 121 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{1}$                                &            &5930271 &  3.483E-11 & 3.488E-11 &  0.81 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                                                                             \\ 
23 & 122 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{3}^{\circ}$                        &            &5934969 &  7.223E-12 & 7.209E-12 &  0.93 + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F^{\circ}$                                                                     \\ 
23 & 123 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P_{1}^{\circ}$                        &            &5935160 &  4.292E-13 & 4.282E-13 &  0.63 + 0.18~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}P^{\circ}$        \\ 
23 & 124 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{5}$                                &            &5937720 &  1.137E-10 & 1.094E-10 &  0.98                                                                                                                                  \\ 
23 & 125 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{0}$                                &            &5938811 &  2.116E-11 & 2.125E-11 &  0.95 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                                                                             \\ 
23 & 126 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{4}^{\circ}$                        &            &5945487 &  3.286E-11 & 3.268E-11 &  0.97                                                                                                                                  \\ 
23 & 127 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F_{3}^{\circ}$                        &            &5955298 &  4.423E-13 & 4.410E-13 &  0.82 + 0.10~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F^{\circ}$        \\ 
23 & 128 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{4}$                                &            &5958013 &  9.166E-11 & 8.950E-11 &  0.70 + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
23 & 129 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{2}^{\circ}$                        &            &5964372 &  6.497E-12 & 6.478E-12 &  0.90 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
23 & 130 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{1}$                                &            &5967195 &  4.651E-12 & 4.650E-12 &  0.84 + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
23 & 131 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{1}^{\circ}$                        &            &5968771 &  1.549E-12 & 1.545E-12 &  0.79 + 0.17~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P^{\circ}$                                                                     \\ 
23 & 132 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{3}$                                &            &5971337 &  4.615E-12 & 4.604E-12 &  0.80 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
23 & 133 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{1}$                                &            &5972156 &  7.448E-13 & 7.445E-13 &  0.42 + 0.42~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P$ + 0.13~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S$                        \\ 
23 & 134 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{3}^{\circ}$                        &            &5972917 &  2.902E-12 & 2.892E-12 &  0.85 + 0.12~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F^{\circ}$                                                                     \\ 
23 & 135 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{2}$                                &            &5976971 &  3.199E-12 & 3.197E-12 &  0.48 + 0.46~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                                                                             \\ 
23 & 136 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{0}$                                &            &5978969 &  2.004E-12 & 2.003E-12 &  0.62 + 0.35~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S$                                                                             \\ 
23 & 137 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D_{2}^{\circ}$                        &            &5980444 &  5.699E-13 & 5.681E-13 &  0.55 + 0.35~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$        \\ 
23 & 138 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{2}$                                &            &5984402 &  1.826E-11 & 1.831E-11 &  0.46 + 0.37~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$ + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
23 & 139 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{1}$                                &            &5985897 &  1.166E-11 & 1.160E-11 &  0.95 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
23 & 140 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{1}^{\circ}$                        &            &5988349 &  1.086E-12 & 1.082E-12 &  0.70 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
23 & 141 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{2}^{\circ}$                        &            &5989436 &  6.359E-13 & 6.340E-13 &  0.48 + 0.40~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$        \\ 
23 & 142 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{4}$                                &            &5990082 &  7.580E-11 & 7.447E-11 &  0.80 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
23 & 143 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{0}^{\circ}$                        &            &5991503 &  1.052E-12 & 1.048E-12 &  0.70 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
23 & 144 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{3}$                                &            &5994943 &  2.959E-12 & 2.959E-12 &  0.79 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                        \\ 
23 & 145 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{3}$                                &            &6005131 &  1.112E-12 & 1.109E-12 &  0.70 + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                        \\ 
23 & 146 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{0}$                                &            &6013955 &  4.667E-13 & 4.663E-13 &  0.85 + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
23 & 147 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{2}$                                &            &6016502 &  3.401E-13 & 3.397E-13 &  0.35 + 0.41~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
23 & 148 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{1}$                                &            &6017171 &  3.172E-13 & 3.170E-13 &  0.69 + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
23 & 149 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{2}$                                &            &6035134 &  4.897E-13 & 4.892E-13 &  0.52 + 0.27~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                        \\ 
23 & 150 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{3}$                                &            &6046135 &  1.636E-13 & 1.634E-13 &  0.75 + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
23 & 151 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{1}$                                &            &6046501 &  2.211E-13 & 2.209E-13 &  0.68 + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
23 & 152 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{2}$                                &            &6060378 &  2.607E-13 & 2.604E-13 &  0.49 + 0.37~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
23 & 153 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{0}^{\circ}$                        &            &6066508 &  2.630E-12 & 2.627E-12 &  0.69 + 0.21~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
23 & 154 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{1}^{\circ}$                        &            &6073259 &  1.706E-12 & 1.703E-12 &  0.63 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$        \\ 
23 & 155 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{2}^{\circ}$                        &            &6088716 &  2.467E-12 & 2.461E-12 &  0.71 + 0.21~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
23 & 156 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P_{1}^{\circ}$                        &            &6096246 &  5.054E-13 & 5.039E-13 &  0.64 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$        \\ 
23 & 157 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{2}^{\circ}$                        &            &6105637 &  2.129E-12 & 2.125E-12 &  0.60 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.10~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
23 & 158 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}D_{2}^{\circ}$                        &            &6119529 &  1.867E-12 & 1.863E-12 &  0.47 + 0.25~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.22~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
23 & 159 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{3}^{\circ}$                        &            &6120797 &  9.712E-13 & 9.684E-13 &  0.96                                                                                                                                  \\ 
23 & 160 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{1}^{\circ}$                        &            &6128173 &  2.237E-12 & 2.232E-12 &  0.42 + 0.22~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S^{\circ}$ + 0.18~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
23 & 161 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{0}^{\circ}$                        &            &6140151 &  5.162E-12 & 5.157E-12 &  0.35 + 0.47~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}S^{\circ}$ + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
23 & 162 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{1}^{\circ}$                        &            &6154119 &  8.982E-13 & 8.955E-13 &  0.61 + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$        \\ 
23 & 163 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{3}$                                &            &6165448 &  3.736E-11 & 3.690E-11 &  0.97                                                                                                                                  \\ 
23 & 164 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{4}$                                &            &6168395 &  4.077E-11 & 4.020E-11 &  0.97                                                                                                                                  \\ 
23 & 165 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{5}$                                &            &6172228 &  4.361E-11 & 4.298E-11 &  0.98                                                                                                                                  \\ 
23 & 166 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}S_{0}^{\circ}$                        &            &6176103 &  6.780E-12 & 6.779E-12 &  0.47 + 0.28~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.20~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
23 & 167 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{2}^{\circ}$                        &            &6176817 &  2.184E-12 & 2.179E-12 &  0.37 + 0.40~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}D^{\circ}$ + 0.16~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
23 & 168 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S_{1}^{\circ}$                        &            &6183234 &  8.229E-13 & 8.199E-13 &  0.52 + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.16~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$        \\ 
23 & 169 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{2}$                                &            &6198711 &  1.225E-11 & 1.225E-11 &  0.92 + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}D$                                                                             \\ 
23 & 170 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}S_{1}$                                &            &6200268 &  8.889E-14 & 8.882E-14 &  0.95                                                                                                                                  \\ 
23 & 171 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{3}$                                &            &6202048 &  3.933E-12 & 3.929E-12 &  0.93 + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                                                                             \\ 
23 & 172 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{4}$                                &            &6203631 &  3.441E-11 & 3.426E-11 &  0.68 + 0.29~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}G$                                                                             \\ 
23 & 173 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{1}$                                &            &6207772 &  1.958E-13 & 1.955E-13 &  0.50 + 0.23~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P$ + 0.12~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
23 & 174 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{0}$                                &            &6210660 &  1.033E-13 & 1.032E-13 &  0.75 + 0.11~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}S$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
23 & 175 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}G_{4}$                                &            &6210928 &  3.190E-11 & 3.180E-11 &  0.68 + 0.29~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F$                                                                             \\ 
23 & 176 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{2}$                                &            &6212319 &  1.682E-13 & 1.680E-13 &  0.85 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}D$                        \\ 
23 & 177 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{2}$                                &            &6213248 &  8.921E-14 & 8.913E-14 &  0.89 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                                                                             \\ 
23 & 178 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{3}$                                &            &6213427 &  1.531E-13 & 1.530E-13 &  0.89 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F$                        \\ 
23 & 179 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{1}$                                &            &6216920 &  9.430E-14 & 9.422E-14 &  0.73 + 0.10~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
23 & 180 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P_{1}$                                &            &6230650 &  2.047E-13 & 2.044E-13 &  0.64 + 0.22~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}P$                        \\ 
23 & 181 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}D_{2}$                                &            &6233945 &  4.946E-13 & 4.936E-13 &  0.79 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F$                        \\ 
23 & 182 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}F_{3}$                                &            &6241225 &  1.762E-12 & 1.761E-12 &  0.94                                                                                                                                  \\ 
23 & 183 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}P_{1}^{\circ}$                        &            &6244583 &  1.821E-12 & 1.815E-12 &  0.81 + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
23 & 184 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}S_{0}$                                &            &6248486 &  9.918E-14 & 9.910E-14 &  0.84 + 0.10~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
23 & 185 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{1}$                                &            &6316309 &  5.353E-12 & 5.355E-12 &  0.62 + 0.29~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
23 & 186 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{2}$                                &            &6321160 &  2.464E-12 & 2.465E-12 &  0.68 + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                        \\ 
23 & 187 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{3}$                                &            &6324439 &  4.026E-13 & 4.021E-13 &  0.80 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}F$                        \\ 
23 & 188 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{3}$                                &            &6338994 &  5.325E-13 & 5.319E-13 &  0.82 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}F$                        \\ 
23 & 189 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{2}$                                &            &6344023 &  2.832E-13 & 2.828E-13 &  0.43 + 0.32~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                        \\ 
23 & 190 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D_{2}$                                &            &6353866 &  4.615E-13 & 4.609E-13 &  0.28 + 0.28~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P$ + 0.21~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$                        \\ 
23 & 191 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{4}$                                &            &6362615 &  9.572E-12 & 9.685E-12 &  0.96                                                                                                                                  \\ 
23 & 192 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}F_{3}$                                &            &6362915 &  9.716E-12 & 9.793E-12 &  0.54 + 0.42~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                                                                             \\ 
23 & 193 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{1}$                                &            &6363244 &  1.669E-13 & 1.667E-13 &  0.45 + 0.27~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P$ + 0.18~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D$                        \\ 
23 & 194 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{0}$                                &            &6380400 &  3.369E-13 & 3.366E-13 &  0.93 + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                                                                             \\ 
23 & 195 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{1}$                                &            &6389991 &  2.235E-13 & 2.233E-13 &  0.61 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}P$ + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$                        \\ 
23 & 196 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{2}$                                &            &6392619 &  2.865E-13 & 2.861E-13 &  0.51 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P$ + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}D$                        \\ 
23 & 197 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{3}$                                &            &6413358 &  1.015E-11 & 1.023E-11 &  0.40 + 0.37~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}F$ + 0.15~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D$                        \\ 
23 & 198 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{2}$                                &            &6423897 &  1.141E-12 & 1.140E-12 &  0.45 + 0.24~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D$ + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                        \\ 
23 & 199 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}P_{1}$                                &            &6448694 &  9.816E-14 & 9.805E-14 &  0.73 + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D$ + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P$                        \\ 
23 & 200 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}D_{2}$                                &            &6457412 &  6.463E-14 & 6.454E-14 &  0.66 + 0.10~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D$ + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                        \\ 
24 & 1   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{2}$                                            & 0          &0       &  ...       & ...       &  0.93 + 0.07~$2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D$                                                                                         \\ 
24 & 2   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{0}$                                            & 57680      &58142   &  5.358E+00 & 5.681E+00 &  0.87 + 0.13~$2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S$                                                                                         \\ 
24 & 3   & $2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P_{1}$                                            & 60376      &60376   &  2.179E-04 & 2.179E-04 &  1.00                                                                                                                                  \\ 
24 & 4   & $2s^{2}\,2p^{4}(^{1}_{2}D)~^{1}D_{2}$                                            & 134980     &135161  &  1.446E-04 & 1.446E-04 &  0.93 + 0.07~$2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P$                                                                                         \\ 
24 & 5   & $2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S_{0}$                                            & 262970     &263198  &  1.705E-05 & 1.705E-05 &  0.85 + 0.13~$2s^{2}\,2p^{4}(^{3}_{2}P)~^{3}P$                                                                                         \\ 
24 & 6   & $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$                                             & 813180     &812691  &  2.675E-11 & 2.660E-11 &  0.99                                                                                                                                  \\ 
24 & 7   & $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$                                             & 857690     &857169  &  2.351E-11 & 2.350E-11 &  0.98                                                                                                                                  \\ 
24 & 8   & $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$                                             & 887540     &887059  &  2.341E-11 & 2.344E-11 &  0.99                                                                                                                                  \\ 
24 & 9   & $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$                                             & 1116080    &1115887 &  7.593E-12 & 7.580E-12 &  0.97                                                                                                                                  \\ 
24 & 10  & $2p^{6}~^{1}S_{0}$                                                               & 1886850    &1886437 &  8.288E-12 & 8.298E-12 &  0.97 + 0.02~$2s^{2}\,2p^{4}(^{1}_{0}S)~^{1}S$                                                                                         \\ 
24 & 11  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{5}S_{2}^{\circ}$                          &            &5408096 &  2.336E-11 & 2.343E-11 &  0.93 + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$                                                                       \\ 
24 & 12  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3s~^{3}S_{1}^{\circ}$                          & 5455000    &5455700 &  4.231E-13 & 4.231E-13 &  0.90 + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
24 & 13  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{1}^{\circ}$                          & 5546800    &5549793 &  1.066E-12 & 1.067E-12 &  0.81 + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
24 & 14  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{2}^{\circ}$                          & 5549400    &5549925 &  1.160E-12 & 1.160E-12 &  0.70 + 0.17~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D^{\circ}$            \\ 
24 & 15  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D_{3}^{\circ}$                          & 5568900    &5570024 &  1.265E-12 & 1.265E-12 &  0.99                                                                                                                                  \\ 
24 & 16  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D_{2}^{\circ}$                          & 5588700    &5588272 &  5.758E-13 & 5.759E-13 &  0.78 + 0.18~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
24 & 17  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{1}$                                  &            &5618629 &  2.743E-10 & 2.739E-10 &  0.90 + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$ + 0.02~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
24 & 18  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{2}$                                  &            &5621744 &  3.355E-10 & 3.349E-10 &  0.84 + 0.07~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
24 & 19  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P_{3}$                                  &            &5634490 &  2.899E-10 & 2.898E-10 &  0.93 + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                                                                               \\ 
24 & 20  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{0}^{\circ}$                          &            &5646453 &  1.363E-12 & 1.363E-12 &  0.97                                                                                                                                  \\ 
24 & 21  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{1}^{\circ}$                          &            &5652448 &  1.039E-12 & 1.039E-12 &  0.79 + 0.17~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P^{\circ}$                                                                       \\ 
24 & 22  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{1}$                                  &            &5666705 &  1.801E-10 & 1.808E-10 &  0.68 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$                            \\ 
24 & 23  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{2}$                                  &            &5678760 &  1.967E-10 & 1.974E-10 &  0.71 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.11~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{5}P$                            \\ 
24 & 24  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P_{0}$                                  &            &5683973 &  2.098E-10 & 2.101E-10 &  0.85 + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
24 & 25  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P_{2}^{\circ}$                          &            &5686066 &  1.091E-12 & 1.090E-12 &  0.72 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{1}D^{\circ}$ + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$            \\ 
24 & 26  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{1}P_{1}^{\circ}$                          & 5700700    &5701089 &  5.978E-13 & 5.977E-13 &  0.69 + 0.15~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3s~^{3}D^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3s~^{3}P^{\circ}$            \\ 
24 & 27  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{1}$                                  &            &5736813 &  1.290E-10 & 1.299E-10 &  0.41 + 0.29~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$                            \\ 
24 & 28  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{2}$                                  &            &5755365 &  3.039E-10 & 3.032E-10 &  0.39 + 0.40~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
24 & 29  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{2}$                                  &            &5770215 &  1.218E-10 & 1.223E-10 &  0.46 + 0.40~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$                            \\ 
24 & 30  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{3}$                                  &            &5770968 &  3.220E-10 & 3.211E-10 &  0.59 + 0.28~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
24 & 31  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P_{1}$                                  &            &5777373 &  9.461E-11 & 9.548E-11 &  0.47 + 0.37~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$                            \\ 
24 & 32  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D_{3}$                                  &            &5782646 &  8.674E-11 & 8.699E-11 &  0.50 + 0.30~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$                            \\ 
24 & 33  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F_{3}$                                  &            &5794949 &  2.584E-10 & 2.583E-10 &  0.58 + 0.20~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$ + 0.20~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$                            \\ 
24 & 34  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F_{4}$                                  &            &5798254 &  2.480E-10 & 2.477E-10 &  0.99                                                                                                                                  \\ 
24 & 35  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{0}$                                  &            &5827777 &  1.901E-11 & 1.907E-11 &  0.72 + 0.22~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}S$                            \\ 
24 & 36  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{1}$                                  &            &5835559 &  1.776E-11 & 1.783E-11 &  0.39 + 0.23~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S$ + 0.13~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
24 & 37  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P_{2}$                                  &            &5850982 &  1.099E-11 & 1.102E-11 &  0.73 + 0.13~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
24 & 38  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{1}$                                  &            &5860955 &  4.457E-11 & 4.460E-11 &  0.67 + 0.18~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}P$                            \\ 
24 & 39  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D_{2}$                                  &            &5874467 &  4.028E-11 & 4.035E-11 &  0.45 + 0.15~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D$ + 0.12~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
24 & 40  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S_{1}$                                  &            &5881500 &  2.586E-11 & 2.595E-11 &  0.45 + 0.21~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$ + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$                            \\ 
24 & 41  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{2}$                                  &            &5881733 &  5.398E-11 & 5.398E-11 &  0.65 + 0.15~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$                            \\ 
24 & 42  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{3}^{\circ}$                          &            &5891086 &  4.593E-11 & 4.624E-11 &  0.91 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$            \\ 
24 & 43  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{2}^{\circ}$                          &            &5891283 &  8.384E-12 & 8.355E-12 &  0.92 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$                                                                       \\ 
24 & 44  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{0}^{\circ}$                          &            &5891333 &  1.092E-11 & 1.086E-11 &  0.94 + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
24 & 45  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{1}^{\circ}$                          &            &5891477 &  6.714E-12 & 6.684E-12 &  0.94 + 0.03~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$                                                                       \\ 
24 & 46  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D_{4}^{\circ}$                          &            &5892882 &  2.443E-10 & 2.436E-10 &  0.93 + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$                                                                       \\ 
24 & 47  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}D_{3}$                                  &            &5907865 &  5.913E-11 & 5.910E-11 &  0.74 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}F$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}F$                            \\ 
24 & 48  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P_{1}$                                  &            &5909389 &  1.753E-11 & 1.760E-11 &  0.32 + 0.30~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.12~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}S$                            \\ 
24 & 49  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{0}$                                  &            &5918962 &  2.080E-11 & 2.086E-11 &  0.66 + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}S$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$                            \\ 
24 & 50  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{1}$                                  &            &5932333 &  3.815E-11 & 3.825E-11 &  0.48 + 0.18~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}P$ + 0.09~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
24 & 51  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P_{2}$                                  &            &5936634 &  7.431E-11 & 7.445E-11 &  0.44 + 0.30~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}D$                            \\ 
24 & 52  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{2}^{\circ}$                          &            &5937322 &  4.053E-13 & 4.048E-13 &  0.66 + 0.13~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$            \\ 
24 & 53  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{1}^{\circ}$                          &            &5951536 &  2.711E-13 & 2.708E-13 &  0.83 + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
24 & 54  & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D_{3}^{\circ}$                          & 5948500    &5952597 &  2.684E-13 & 2.678E-13 &  0.76 + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{5}D^{\circ}$            \\ 
24 & 55  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}D_{2}$                                  &            &5962225 &  6.563E-11 & 6.596E-11 &  0.37 + 0.41~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{1}D$ + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{3}P$                            \\ 
24 & 56  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{2}^{\circ}$                          &            &6015985 &  1.352E-12 & 1.348E-12 &  0.71 + 0.11~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$            \\ 
24 & 57  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{3}^{\circ}$                          &            &6025408 &  1.047E-12 & 1.046E-12 &  0.69 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$            \\ 
24 & 58  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S_{0}^{\circ}$                          &            &6028317 &  8.681E-11 & 8.792E-11 &  0.86 + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$ + 0.02~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
24 & 59  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{4}^{\circ}$                          &            &6033836 &  2.419E-10 & 2.409E-10 &  0.50 + 0.19~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$ + 0.17~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F^{\circ}$            \\ 
24 & 60  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{3}^{\circ}$                          &            &6035566 &  1.682E-12 & 1.680E-12 &  0.67 + 0.14~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$            \\ 
24 & 61  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{1}^{\circ}$                          &            &6041977 &  2.106E-13 & 2.101E-13 &  0.44 + 0.30~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
24 & 62  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3p~^{1}S_{0}$                                  &            &6046913 &  8.869E-12 & 8.889E-12 &  0.82 + 0.08~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3p~^{3}P$ + 0.04~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3p~^{3}P$                            \\ 
24 & 63  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F_{4}^{\circ}$                          &            &6047810 &  2.321E-10 & 2.318E-10 &  0.88 + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
24 & 64  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G_{5}^{\circ}$                          &            &6057080 &  2.325E-10 & 2.316E-10 &  1.00                                                                                                                                  \\ 
24 & 65  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G_{4}^{\circ}$                          &            &6058514 &  2.109E-10 & 2.101E-10 &  0.67 + 0.32~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$                                                                       \\ 
24 & 66  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{2}^{\circ}$                          & 6070000    &6069651 &  1.128E-13 & 1.127E-13 &  0.26 + 0.35~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.14~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$            \\ 
24 & 67  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P_{1}^{\circ}$                          &            &6076787 &  2.040E-13 & 2.038E-13 &  0.46 + 0.32~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D^{\circ}$ + 0.09~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$            \\ 
24 & 68  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{3}^{\circ}$                          & 6074000    &6081809 &  8.220E-14 & 8.206E-14 &  0.77 + 0.13~$2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S\,3d~^{3}D^{\circ}$ + 0.03~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$            \\ 
24 & 69  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}D_{2}^{\circ}$                          &            &6088452 &  8.734E-14 & 8.718E-14 &  0.35 + 0.31~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.12~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$            \\ 
24 & 70  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{0}^{\circ}$                          &            &6089261 &  2.002E-13 & 1.999E-13 &  0.78 + 0.12~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S^{\circ}$            \\ 
24 & 71  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P_{1}^{\circ}$                          &            &6092193 &  1.280E-13 & 1.278E-13 &  0.63 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$            \\ 
24 & 72  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{3}$                                &            &6094220 &  3.450E-11 & 3.446E-11 &  0.97                                                                                                                                  \\ 
24 & 73  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D_{2}^{\circ}$                          &            &6097681 &  2.243E-13 & 2.241E-13 &  0.37 + 0.24~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$ + 0.23~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
24 & 74  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S_{1}^{\circ}$                          &            &6108245 &  7.526E-14 & 7.514E-14 &  0.61 + 0.25~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.06~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$            \\ 
24 & 75  & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F_{3}^{\circ}$                          & 6124400    &6128387 &  1.131E-13 & 1.129E-13 &  0.68 + 0.13~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$            \\ 
24 & 76  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{2}$                                &            &6130614 &  4.839E-12 & 4.844E-12 &  0.87 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P$                                                                             \\ 
24 & 77  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{2}^{\circ}$                          &            &6141553 &  6.430E-13 & 6.418E-13 &  0.68 + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}F^{\circ}$ + 0.07~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
24 & 78  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{3}^{\circ}$                          &            &6145084 &  1.095E-12 & 1.094E-12 &  0.66 + 0.20~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$            \\ 
24 & 79  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P_{1}$                                &            &6154222 &  1.732E-11 & 1.739E-11 &  0.96                                                                                                                                  \\ 
24 & 80  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{2}^{\circ}$                          & 6131000    &6159132 &  1.263E-13 & 1.261E-13 &  0.35 + 0.32~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.14~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$            \\ 
24 & 81  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}F_{4}^{\circ}$                          &            &6165268 &  2.271E-10 & 2.269E-10 &  0.74 + 0.11~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}G^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}G^{\circ}$            \\ 
24 & 82  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{0}^{\circ}$                          &            &6169459 &  1.068E-13 & 1.066E-13 &  0.71 + 0.18~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$ + 0.05~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}S^{\circ}$            \\ 
24 & 83  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P_{1}^{\circ}$                          &            &6169969 &  1.098E-13 & 1.096E-13 &  0.51 + 0.19~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.13~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}S^{\circ}$            \\ 
24 & 84  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{2}$                                &            &6177775 &  7.421E-13 & 7.419E-13 &  0.84 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{5}P$                                                                             \\ 
24 & 85  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D_{2}^{\circ}$                          &            &6180203 &  3.200E-13 & 3.195E-13 &  0.25 + 0.28~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$ + 0.17~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{3}P^{\circ}$            \\ 
24 & 86  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{1}^{\circ}$                          & 6189000    &6186885 &  7.950E-14 & 7.934E-14 &  0.56 + 0.14~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}P^{\circ}$ + 0.08~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P^{\circ}$            \\ 
24 & 87  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{3}^{\circ}$                          & 6164800    &6198298 &  9.695E-13 & 9.682E-13 &  0.44 + 0.25~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$            \\ 
24 & 88  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}F_{3}^{\circ}$                          &            &6216401 &  5.824E-14 & 5.813E-14 &  0.53 + 0.20~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}F^{\circ}$ + 0.10~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$            \\ 
24 & 89  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{1}$                                &            &6216774 &  6.192E-13 & 6.190E-13 &  0.92                                                                                                                                  \\ 
24 & 90  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D_{2}^{\circ}$                          & 6214600    &6217760 &  8.993E-14 & 8.977E-14 &  0.28 + 0.27~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}D^{\circ}$ + 0.24~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}D^{\circ}$            \\ 
24 & 91  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3s~^{3}P_{0}$                                &            &6231850 &  6.293E-13 & 6.290E-13 &  0.93 + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S$                                                                             \\ 
24 & 92  & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{1}P_{1}^{\circ}$                          &            &6268880 &  5.608E-14 & 5.598E-14 &  0.75 + 0.05~$2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P\,3d~^{3}D^{\circ}$ + 0.04~$2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D\,3d~^{1}P^{\circ}$            \\ 
24 & 93  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{3}^{\circ}$                        &            &6298653 &  2.934E-11 & 2.916E-11 &  0.75 + 0.22~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$                                                                     \\ 
24 & 94  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{2}^{\circ}$                        &            &6301094 &  1.090E-11 & 1.085E-11 &  0.73 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S^{\circ}$ + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$        \\ 
24 & 95  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{4}^{\circ}$                        &            &6324988 &  7.519E-11 & 7.429E-11 &  0.97                                                                                                                                  \\ 
24 & 96  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P_{1}^{\circ}$                        &            &6329174 &  6.803E-12 & 6.781E-12 &  0.84 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$        \\ 
24 & 97  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{3}^{\circ}$                        & 6338000    &6337541 &  7.980E-13 & 7.956E-13 &  0.55 + 0.28~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$ + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
24 & 98  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{2}^{\circ}$                        &            &6358806 &  2.642E-12 & 2.635E-12 &  0.66 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S^{\circ}$        \\ 
24 & 99  & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{1}$                                &            &6361557 &  1.010E-12 & 1.011E-12 &  0.94                                                                                                                                  \\ 
24 & 100 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{2}$                                &            &6363805 &  1.028E-12 & 1.029E-12 &  0.94                                                                                                                                  \\ 
24 & 101 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D_{3}$                                &            &6368480 &  9.759E-13 & 9.753E-13 &  0.96                                                                                                                                  \\ 
24 & 102 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{1}^{\circ}$                        &            &6369439 &  7.216E-12 & 7.202E-12 &  0.86 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$        \\ 
24 & 103 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{0}^{\circ}$                        &            &6371393 &  3.635E-11 & 3.635E-11 &  0.96 + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$                                                                     \\ 
24 & 104 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D_{3}^{\circ}$                        &            &6374363 &  8.767E-13 & 8.738E-13 &  0.48 + 0.41~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
24 & 105 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S_{1}^{\circ}$                        &            &6377598 &  3.461E-13 & 3.451E-13 &  0.60 + 0.23~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$        \\ 
24 & 106 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{2}^{\circ}$                        &            &6383465 &  4.466E-13 & 4.452E-13 &  0.38 + 0.38~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.16~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}D^{\circ}$        \\ 
24 & 107 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}S_{2}^{\circ}$                        &            &6397373 &  1.713E-11 & 1.711E-11 &  0.79 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{5}P^{\circ}$                                                                     \\ 
24 & 108 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D_{1}^{\circ}$                        &            &6412950 &  4.321E-13 & 4.308E-13 &  0.78 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$        \\ 
24 & 109 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{1}D_{2}$                                &            &6414298 &  1.669E-12 & 1.669E-12 &  0.94 + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$                                                                             \\ 
24 & 110 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{0}^{\circ}$                        &            &6414786 &  4.666E-13 & 4.651E-13 &  0.78 + 0.18~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$                                                                     \\ 
24 & 111 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{2}^{\circ}$                        &            &6415470 &  4.213E-13 & 4.200E-13 &  0.45 + 0.38~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$ + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
24 & 112 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P_{1}^{\circ}$                        &            &6429248 &  3.740E-13 & 3.729E-13 &  0.48 + 0.23~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}S^{\circ}$ + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}D^{\circ}$        \\ 
24 & 113 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S_{1}$                                &            &6502041 &  1.026E-12 & 1.026E-12 &  0.78 + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$ + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P$                        \\ 
24 & 114 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S_{0}$                                &            &6533147 &  1.262E-12 & 1.262E-12 &  0.60 + 0.37~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$                                                                             \\ 
24 & 115 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{2}$                                &            &6544630 &  1.579E-12 & 1.578E-12 &  0.94 + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{1}D$                                                                             \\ 
24 & 116 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{4}$                                &            &6551130 &  7.000E-11 & 6.986E-11 &  0.82 + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                                                                             \\ 
24 & 117 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{3}$                                &            &6552096 &  6.400E-11 & 6.417E-11 &  0.81 + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                        \\ 
24 & 118 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P_{1}$                                &            &6556026 &  6.040E-13 & 6.042E-13 &  0.53 + 0.41~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3s~^{3}D$                        \\ 
24 & 119 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{2}$                                &            &6558099 &  5.130E-11 & 5.132E-11 &  0.79 + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
24 & 120 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{2}^{\circ}$                        &            &6562499 &  7.231E-12 & 7.214E-12 &  0.93                                                                                                                                  \\ 
24 & 121 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{1}$                                &            &6567306 &  2.491E-11 & 2.493E-11 &  0.76 + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                                                                             \\ 
24 & 122 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P_{1}^{\circ}$                        &            &6569219 &  3.644E-13 & 3.634E-13 &  0.58 + 0.21~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}P^{\circ}$        \\ 
24 & 123 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{3}^{\circ}$                        &            &6571449 &  5.415E-12 & 5.402E-12 &  0.92 + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F^{\circ}$ + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$        \\ 
24 & 124 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{5}$                                &            &6573707 &  1.028E-10 & 9.927E-11 &  0.98 + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G$                                                                             \\ 
24 & 125 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D_{0}$                                &            &6578733 &  1.366E-11 & 1.372E-11 &  0.94 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                                                                             \\ 
24 & 126 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F_{4}^{\circ}$                        &            &6584882 &  2.997E-11 & 2.978E-11 &  0.97                                                                                                                                  \\ 
24 & 127 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F_{3}^{\circ}$                        &            &6592968 &  3.639E-13 & 3.627E-13 &  0.80 + 0.12~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}F^{\circ}$        \\ 
24 & 128 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{4}$                                &            &6597484 &  7.937E-11 & 7.778E-11 &  0.63 + 0.24~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
24 & 129 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{2}^{\circ}$                        &            &6602451 &  4.349E-12 & 4.334E-12 &  0.87 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
24 & 130 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{1}$                                &            &6607339 &  2.801E-12 & 2.799E-12 &  0.79 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
24 & 131 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{1}^{\circ}$                        &            &6608689 &  1.146E-12 & 1.143E-12 &  0.76 + 0.18~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P^{\circ}$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
24 & 132 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{3}$                                &            &6613816 &  2.452E-12 & 2.448E-12 &  0.75 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$                        \\ 
24 & 133 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D_{3}^{\circ}$                        &            &6613959 &  2.044E-12 & 2.037E-12 &  0.83 + 0.13~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}F^{\circ}$                                                                     \\ 
24 & 134 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{1}$                                &            &6615268 &  6.262E-13 & 6.259E-13 &  0.43 + 0.39~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{1}P$ + 0.15~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{3}S$                        \\ 
24 & 135 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{2}$                                &            &6619467 &  1.802E-12 & 1.801E-12 &  0.55 + 0.36~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                        \\ 
24 & 136 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D_{2}^{\circ}$                        &            &6620487 &  4.677E-13 & 4.661E-13 &  0.54 + 0.34~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$ + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}D^{\circ}$        \\ 
24 & 137 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3s~^{3}P_{0}$                                &            &6624301 &  1.666E-12 & 1.665E-12 &  0.60 + 0.36~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3s~^{1}S$                                                                             \\ 
24 & 138 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{1}^{\circ}$                        &            &6629157 &  7.717E-13 & 7.688E-13 &  0.66 + 0.11~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
24 & 139 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{2}$                                &            &6629369 &  1.521E-11 & 1.524E-11 &  0.55 + 0.27~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$ + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
24 & 140 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{2}^{\circ}$                        &            &6630662 &  5.079E-13 & 5.062E-13 &  0.48 + 0.40~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}D^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$        \\ 
24 & 141 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F_{1}$                                &            &6631621 &  8.209E-12 & 8.179E-12 &  0.94 + 0.03~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                                                                             \\ 
24 & 142 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P_{0}^{\circ}$                        &            &6632694 &  7.755E-13 & 7.725E-13 &  0.67 + 0.16~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3p~^{3}P^{\circ}$ + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
24 & 143 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{4}$                                &            &6632913 &  6.497E-11 & 6.406E-11 &  0.73 + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
24 & 144 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P_{3}$                                &            &6640029 &  1.601E-12 & 1.600E-12 &  0.69 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                        \\ 
24 & 145 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{3}$                                &            &6649620 &  9.454E-13 & 9.437E-13 &  0.62 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}P$ + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                        \\ 
24 & 146 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{0}$                                &            &6656360 &  3.873E-13 & 3.869E-13 &  0.83 + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}D$                        \\ 
24 & 147 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{1}$                                &            &6660032 &  2.614E-13 & 2.612E-13 &  0.67 + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
24 & 148 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{2}$                                &            &6660886 &  2.447E-13 & 2.444E-13 &  0.39 + 0.32~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
24 & 149 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F_{2}$                                &            &6683722 &  4.950E-13 & 4.946E-13 &  0.59 + 0.24~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$                        \\ 
24 & 150 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{1}$                                &            &6694200 &  1.868E-13 & 1.867E-13 &  0.67 + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.08~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
24 & 151 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D_{3}$                                &            &6695430 &  1.343E-13 & 1.341E-13 &  0.71 + 0.20~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}F$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
24 & 152 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{0}^{\circ}$                        &            &6706906 &  2.150E-12 & 2.147E-12 &  0.68 + 0.21~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
24 & 153 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P_{2}$                                &            &6711330 &  2.164E-13 & 2.161E-13 &  0.48 + 0.36~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
24 & 154 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{1}^{\circ}$                        &            &6714532 &  1.258E-12 & 1.255E-12 &  0.60 + 0.16~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.13~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
24 & 155 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P_{2}^{\circ}$                        &            &6732906 &  1.812E-12 & 1.807E-12 &  0.67 + 0.25~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$                                                                     \\ 
24 & 156 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P_{1}^{\circ}$                        &            &6740804 &  4.285E-13 & 4.271E-13 &  0.60 + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$        \\ 
24 & 157 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{2}^{\circ}$                        &            &6749432 &  1.789E-12 & 1.785E-12 &  0.54 + 0.15~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$ + 0.11~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
24 & 158 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}D_{2}^{\circ}$                        &            &6765303 &  1.613E-12 & 1.609E-12 &  0.47 + 0.27~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.20~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D^{\circ}$        \\ 
24 & 159 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{3}^{\circ}$                        &            &6767173 &  7.916E-13 & 7.890E-13 &  0.95                                                                                                                                  \\ 
24 & 160 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{1}^{\circ}$                        &            &6775622 &  1.796E-12 & 1.791E-12 &  0.39 + 0.26~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S^{\circ}$ + 0.17~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
24 & 161 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}S_{0}^{\circ}$                        &            &6789253 &  4.885E-12 & 4.877E-12 &  0.52 + 0.30~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$ + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{3}P^{\circ}$        \\ 
24 & 162 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{1}^{\circ}$                        &            &6806218 &  7.777E-13 & 7.751E-13 &  0.57 + 0.20~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S^{\circ}$ + 0.07~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
24 & 163 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{3}$                                &            &6817033 &  3.101E-11 & 3.071E-11 &  0.96                                                                                                                                  \\ 
24 & 164 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{4}$                                &            &6820961 &  3.617E-11 & 3.573E-11 &  0.96                                                                                                                                  \\ 
24 & 165 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G_{5}$                                &            &6826258 &  3.938E-11 & 3.887E-11 &  0.97 + 0.02~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{5}F$                                                                             \\ 
24 & 166 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P_{0}^{\circ}$                        &            &6832794 &  6.034E-12 & 6.029E-12 &  0.31 + 0.41~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}S^{\circ}$ + 0.23~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
24 & 167 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}D_{2}^{\circ}$                        &            &6835294 &  1.842E-12 & 1.837E-12 &  0.37 + 0.38~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}D^{\circ}$ + 0.18~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
24 & 168 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}S_{1}^{\circ}$                        &            &6840496 &  5.954E-13 & 5.931E-13 &  0.44 + 0.19~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{1}P^{\circ}$ + 0.18~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{3}P^{\circ}$        \\ 
24 & 169 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{2}$                                &            &6851799 &  9.653E-12 & 9.655E-12 &  0.90 + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}D$                                                                             \\ 
24 & 170 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}S_{1}$                                &            &6855243 &  7.226E-14 & 7.220E-14 &  0.94                                                                                                                                  \\ 
24 & 171 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{3}$                                &            &6856396 &  2.480E-12 & 2.478E-12 &  0.92 + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                                                                             \\ 
24 & 172 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F_{4}$                                &            &6858503 &  3.019E-11 & 3.006E-11 &  0.64 + 0.33~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}G$                                                                             \\ 
24 & 173 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{1}$                                &            &6861443 &  1.647E-13 & 1.645E-13 &  0.46 + 0.25~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P$ + 0.12~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                        \\ 
24 & 174 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{0}$                                &            &6864694 &  8.556E-14 & 8.545E-14 &  0.71 + 0.14~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}S$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
24 & 175 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{2}$                                &            &6867498 &  1.324E-13 & 1.322E-13 &  0.81 + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}D$                        \\ 
24 & 176 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}G_{4}$                                &            &6867671 &  2.834E-11 & 2.829E-11 &  0.63 + 0.33~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F$                                                                             \\ 
24 & 177 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{2}$                                &            &6869690 &  7.326E-14 & 7.320E-14 &  0.87 + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
24 & 178 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D_{3}$                                &            &6869895 &  1.236E-13 & 1.235E-13 &  0.87 + 0.04~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}D$ + 0.03~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F$                        \\ 
24 & 179 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P_{1}$                                &            &6873924 &  7.490E-14 & 7.483E-14 &  0.72 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$ + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
24 & 180 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}P_{1}$                                &            &6889694 &  1.555E-13 & 1.554E-13 &  0.61 + 0.24~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}P$                        \\ 
24 & 181 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}D_{2}$                                &            &6892388 &  3.453E-13 & 3.446E-13 &  0.76 + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}F$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}D$                        \\ 
24 & 182 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}F_{3}$                                &            &6899128 &  1.125E-12 & 1.125E-12 &  0.92                                                                                                                                  \\ 
24 & 183 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3p~^{1}P_{1}^{\circ}$                        &            &6902386 &  1.502E-12 & 1.496E-12 &  0.79 + 0.06~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3p~^{1}P^{\circ}$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3p~^{3}P^{\circ}$        \\ 
24 & 184 & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}S_{0}$                                &            &6908434 &  7.788E-14 & 7.782E-14 &  0.81 + 0.12~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$ + 0.05~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P\,3d~^{3}P$                        \\ 
24 & 185 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{1}$                                &            &6975119 &  4.384E-12 & 4.385E-12 &  0.60 + 0.30~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$ + 0.05~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}D$                        \\ 
24 & 186 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{2}$                                &            &6980671 &  2.060E-12 & 2.060E-12 &  0.65 + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$ + 0.09~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                        \\ 
24 & 187 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D_{3}$                                &            &6984180 &  3.184E-13 & 3.180E-13 &  0.77 + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$ + 0.06~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$                        \\ 
24 & 188 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{3}$                                &            &7000457 &  4.685E-13 & 4.681E-13 &  0.79 + 0.10~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$ + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{1}F$                        \\ 
24 & 189 & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D_{2}$                                &            &7005687 &  2.482E-13 & 2.478E-13 &  0.37 + 0.37~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$ + 0.08~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                        \\ 
24 & 190 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{2}$                                &            &7015684 &  3.014E-13 & 3.010E-13 &  0.25 + 0.31~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P$ + 0.21~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D$                        \\ 
24 & 191 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}F_{3}$                                &            &7024712 &  8.806E-12 & 8.875E-12 &  0.55 + 0.40~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$ + 0.02~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}G$                        \\ 
24 & 192 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{4}$                                &            &7024879 &  8.724E-12 & 8.825E-12 &  0.95                                                                                                                                  \\ 
24 & 193 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D_{1}$                                &            &7027980 &  1.340E-13 & 1.338E-13 &  0.40 + 0.34~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P$ + 0.16~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D$                        \\ 
24 & 194 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{0}$                                &            &7044366 &  2.474E-13 & 2.471E-13 &  0.92 + 0.04~$2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D\,3d~^{3}P$                                                                             \\ 
24 & 195 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{1}$                                &            &7056342 &  1.523E-13 & 1.521E-13 &  0.53 + 0.17~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}P$ + 0.14~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}D$                        \\ 
24 & 196 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{2}$                                &            &7059512 &  1.921E-13 & 1.919E-13 &  0.47 + 0.21~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}D$ + 0.19~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P$                        \\ 
24 & 197 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F_{3}$                                &            &7087264 &  9.168E-12 & 9.236E-12 &  0.39 + 0.35~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}F$ + 0.17~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D$                        \\ 
24 & 198 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P_{2}$                                &            &7099319 &  9.692E-13 & 9.682E-13 &  0.41 + 0.26~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D$ + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$                        \\ 
24 & 199 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}P_{1}$                                &            &7122885 &  8.010E-14 & 8.001E-14 &  0.69 + 0.09~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{3}D$ + 0.07~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}P$                        \\ 
24 & 200 & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{1}D_{2}$                                &            &7132737 &  5.356E-14 & 5.349E-14 &  0.62 + 0.12~$2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P\,3d~^{3}F$ + 0.11~$2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S\,3d~^{1}D$                        \\ 
\end{longtable}

\clearpage
\linespread{1}
\tiny
\setlength{\tabcolsep}{5pt}
\begin{longtable}{llccccccccccccc}
	\caption{Transition wavelengths $\lambda$ (in {\AA}), transition rates $A$ (in s$^{-1}$), weighted oscillator strengths $gf$, and line strengths $S$ (in a.u.) 
		between  the lowest 156 (179, 184, 196, 200, 200, 200) states of the $n \leq 3$ configurations in  Ar~XI  (K~XII, Ca~XIII, Sc~XIV, Ti~XV, \\V~XVI, Cr~XVII) listed in Table~\ref{tab.lev.all}. %E1 and E2 transition data in both the length ($l$) and velocity ($v$) forms are provided. Type is the type of the multipole, BF is the branching fraction from the upper level. The last column (Acc.) represents the estimated  \\accuracies of the $S$ values using the terminologies of the NIST ASD. 
	   Transitions with the branching fraction (BF) $\geq 10^{-5}$ are presented. \label{tab.trans.all} }\\
	\toprule
$Z$ & $i$ & $j$ &    
$\lambda$ & Type  &BF & $A^l$ & $gf^l$ & $S^l$ & $A^v$ & $gf^v$ & $S^v$&  Acc.  \\	\midrule
	\endfirsthead
%	\caption{(\emph{continued})} \\
\midrule
$Z$ & $i$ & $j$ &    
$\lambda$ & Type  &BF & $A^l$ & $gf^l$ & $S^l$ & $A^v$ & $gf^v$ & $S^v$&  Acc.  \\		
	\midrule
	\endhead
	\midrule
	\endfoot
	\bottomrule
	\endlastfoot
18&    1&    2&  6.927323E+03&  M1&  1.000E+00&  6.649E+01&  1.435E-06&  2.458E+00&           &           &           &       \\      
18&    1&    3&  5.417764E+03&  E2&  6.328E-04&  2.176E-03&  9.577E-12&  9.070E-03&  1.995E-03&  8.778E-12&  8.314E-03&   C   \\      
18&    2&    3&  2.486195E+04&  M1&  9.994E-01&  3.437E+00&  3.185E-07&  1.958E+00&           &           &           &       \\      
18&    1&    4&  1.388462E+03&  M1&  8.505E-01&  2.333E+02&  3.371E-07&  1.157E-01&           &           &           &       \\      
18&    1&    4&  1.388462E+03&  E2&  3.281E-04&  8.999E-02&  1.300E-10&  2.073E-03&  8.496E-02&  1.228E-10&  1.957E-03&   C   \\      
18&    2&    4&  1.736517E+03&  M1&  1.492E-01&  4.092E+01&  9.249E-08&  3.972E-02&           &           &           &       \\      
18&    2&    4&  1.736517E+03&  E2&  1.661E-05&  4.556E-03&  1.030E-11&  3.212E-04&  4.347E-03&  9.825E-12&  3.064E-04&   C   \\      
18&    1&    5&  6.723995E+02&  E2&  3.276E-04&  8.288E-01&  5.618E-11&  1.017E-04&  8.289E-01&  5.618E-11&  1.017E-04&   C   \\      
18&    2&    5&  7.446819E+02&  M1&  9.959E-01&  2.520E+03&  2.095E-07&  3.857E-02&           &           &           &       \\      
18&    4&    5&  1.303798E+03&  E2&  3.787E-03&  9.582E+00&  2.442E-09&  3.223E-02&  9.459E+00&  2.411E-09&  3.182E-02&   C   \\      
18&    1&    6&  1.888782E+02&  E1&  7.575E-01&  1.576E+10&  4.215E-01&  2.621E-01&  1.578E+10&  4.219E-01&  2.623E-01&   AA  \\      
18&    2&    6&  1.941725E+02&  E1&  2.349E-01&  4.887E+09&  1.381E-01&  8.829E-02&  4.927E+09&  1.392E-01&  8.901E-02&   A   \\      
18&    4&    6&  2.186177E+02&  E1&  7.595E-03&  1.580E+08&  5.661E-03&  4.075E-03&  1.646E+08&  5.895E-03&  4.243E-03&   B+  \\      
18&    1&    7&  1.845780E+02&  E1&  4.439E-01&  9.632E+09&  1.476E-01&  8.968E-02&  9.587E+09&  1.469E-01&  8.926E-02&   A   \\      
18&    2&    7&  1.896307E+02&  E1&  2.422E-01&  5.256E+09&  8.501E-02&  5.307E-02&  5.263E+09&  8.512E-02&  5.314E-02&   A   \\      
18&    3&    7&  1.910882E+02&  E1&  3.122E-01&  6.775E+09&  1.113E-01&  6.999E-02&  6.798E+09&  1.116E-01&  7.023E-02&   A   \\      
18&    4&    7&  2.128773E+02&  E1&  2.877E-04&  6.242E+06&  1.272E-04&  8.917E-05&  5.248E+06&  1.070E-04&  7.497E-05&   C+  \\      
18&    5&    7&  2.544171E+02&  E1&  1.427E-03&  3.097E+07&  9.015E-04&  7.550E-04&  3.326E+07&  9.684E-04&  8.111E-04&   B   \\      
18&    2&    8&  1.871234E+02&  E1&  1.000E+00&  2.199E+10&  1.154E-01&  7.112E-02&  2.195E+10&  1.152E-01&  7.099E-02&   A   \\      
18&    1&    9&  1.368876E+02&  E1&  1.359E-02&  1.037E+09&  8.739E-03&  3.938E-03&  1.021E+09&  8.609E-03&  3.879E-03&   B+  \\      
18&    2&    9&  1.396471E+02&  E1&  4.101E-04&  3.128E+07&  2.744E-04&  1.261E-04&  2.924E+07&  2.564E-04&  1.179E-04&   B   \\      
18&    3&    9&  1.404359E+02&  E1&  8.350E-04&  6.370E+07&  5.651E-04&  2.612E-04&  6.081E+07&  5.394E-04&  2.494E-04&   B   \\      
18&    4&    9&  1.518593E+02&  E1&  9.196E-01&  7.016E+10&  7.277E-01&  3.638E-01&  7.007E+10&  7.268E-01&  3.633E-01&   AA  \\      
18&    5&    9&  1.718788E+02&  E1&  6.558E-02&  5.003E+09&  6.648E-02&  3.762E-02&  5.031E+09&  6.685E-02&  3.783E-02&   A   \\      
18&    7&   10&  1.441009E+02&  E1&  5.896E-03&  3.737E+08&  1.163E-03&  5.519E-04&  3.530E+08&  1.099E-03&  5.213E-04&   B   \\      
18&    9&   10&  1.979382E+02&  E1&  9.941E-01&  6.301E+10&  3.701E-01&  2.412E-01&  6.282E+10&  3.690E-01&  2.405E-01&   AA  \\      
18&    1&   11&  4.026731E+01&  E1&  8.447E-01&  1.074E+09&  1.306E-03&  1.731E-04&  1.066E+09&  1.296E-03&  1.718E-04&   B   \\      
18&    2&   11&  4.050274E+01&  E1&  1.551E-01&  1.973E+08&  2.426E-04&  3.235E-05&  1.956E+08&  2.405E-04&  3.207E-05&   C+  \\      
18&    4&   11&  4.146999E+01&  E1&  2.135E-04&  2.715E+05&  3.500E-07&  4.779E-08&  2.755E+05&  3.552E-07&  4.849E-08&   D   \\      
18&    1&   12&  3.973930E+01&  E1&  5.877E-01&  3.333E+11&  2.367E-01&  3.097E-02&  3.329E+11&  2.364E-01&  3.093E-02&   A   \\      
18&    2&   12&  3.996859E+01&  E1&  3.040E-01&  1.724E+11&  1.239E-01&  1.630E-02&  1.721E+11&  1.236E-01&  1.627E-02&   A   \\      
18&    3&   12&  4.003294E+01&  E1&  1.060E-01&  6.009E+10&  4.331E-02&  5.709E-03&  5.997E+10&  4.323E-02&  5.697E-03&   B+  \\      
18&    4&   12&  4.091020E+01&  E1&  2.285E-03&  1.296E+09&  9.754E-04&  1.314E-04&  1.294E+09&  9.738E-04&  1.312E-04&   B   \\      
18&    5&   12&  4.223545E+01&  E1&  1.037E-05&  5.880E+06&  4.717E-06&  6.559E-07&  5.826E+06&  4.674E-06&  6.499E-07&   D+  \\      
18&    1&   13&  3.865653E+01&  E1&  4.681E-02&  8.695E+09&  5.844E-03&  7.437E-04&  8.666E+09&  5.824E-03&  7.412E-04&   B   \\      
18&    2&   13&  3.887345E+01&  E1&  5.354E-01&  9.944E+10&  6.758E-02&  8.649E-03&  9.924E+10&  6.745E-02&  8.632E-03&   B+  \\      
18&    3&   13&  3.893433E+01&  E1&  3.853E-01&  7.157E+10&  4.879E-02&  6.254E-03&  7.142E+10&  4.869E-02&  6.241E-03&   B+  \\      
18&    4&   13&  3.976360E+01&  E1&  2.443E-02&  4.537E+09&  3.226E-03&  4.224E-04&  4.516E+09&  3.211E-03&  4.204E-04&   B   \\      
18&    5&   13&  4.101447E+01&  E1&  8.045E-03&  1.494E+09&  1.130E-03&  1.526E-04&  1.490E+09&  1.127E-03&  1.522E-04&   B   \\      
18&    1&   14&  3.864933E+01&  E1&  4.650E-01&  8.416E+10&  9.423E-02&  1.199E-02&  8.401E+10&  9.407E-02&  1.197E-02&   A   \\      
18&    2&   14&  3.886618E+01&  E1&  5.308E-01&  9.607E+10&  1.088E-01&  1.392E-02&  9.590E+10&  1.086E-01&  1.389E-02&   A   \\      
18&    4&   14&  3.975598E+01&  E1&  4.177E-03&  7.560E+08&  8.957E-04&  1.172E-04&  7.569E+08&  8.968E-04&  1.174E-04&   B   \\      
18&    1&   15&  3.861771E+01&  E1&  9.849E-01&  1.777E+11&  2.782E-01&  3.537E-02&  1.775E+11&  2.779E-01&  3.533E-02&   A   \\      
18&    4&   15&  3.972252E+01&  E1&  1.514E-02&  2.732E+09&  4.523E-03&  5.915E-04&  2.717E+09&  4.500E-03&  5.884E-04&   B   \\      
18&    1&   16&  3.839681E+01&  E1&  3.542E-02&  1.582E+10&  1.749E-02&  2.210E-03&  1.584E+10&  1.750E-02&  2.212E-03&   B+  \\      
18&    2&   16&  3.861082E+01&  E1&  1.872E-02&  8.362E+09&  9.344E-03&  1.188E-03&  8.342E+09&  9.322E-03&  1.185E-03&   B+  \\      
18&    4&   16&  3.948884E+01&  E1&  9.459E-01&  4.226E+11&  4.939E-01&  6.421E-02&  4.219E+11&  4.931E-01&  6.411E-02&   A   \\      
18&    1&   17&  3.817860E+01&  E2&  8.444E-04&  1.220E+06&  8.001E-07&  2.652E-04&  1.217E+06&  7.979E-07&  2.644E-04&   C   \\      
18&    2&   17&  3.839018E+01&  E2&  1.306E-04&  1.887E+05&  1.251E-07&  4.216E-05&  1.882E+05&  1.247E-07&  4.203E-05&   C   \\      
18&    6&   17&  4.785085E+01&  E1&  1.738E-02&  2.512E+07&  2.587E-05&  4.076E-06&  2.503E+07&  2.578E-05&  4.061E-06&   C   \\      
18&    7&   17&  4.813496E+01&  E1&  1.339E-02&  1.936E+07&  2.017E-05&  3.196E-06&  1.879E+07&  1.958E-05&  3.103E-06&   C   \\      
18&    8&   17&  4.829923E+01&  E1&  8.000E-03&  1.156E+07&  1.213E-05&  1.929E-06&  1.131E+07&  1.187E-05&  1.887E-06&   C   \\      
18&    9&   17&  5.294528E+01&  E1&  3.663E-05&  5.295E+04&  6.675E-08&  1.163E-08&  4.294E+04&  5.413E-08&  9.436E-09&   D   \\      
18&   11&   17&  7.360279E+02&  E1&  9.581E-01&  1.385E+09&  3.374E-01&  8.175E-01&  1.392E+09&  3.392E-01&  8.220E-01&   AA  \\      
18&   12&   17&  9.721179E+02&  E1&  2.138E-03&  3.090E+06&  1.314E-03&  4.204E-03&  3.162E+06&  1.344E-03&  4.302E-03&   B+  \\      
18&    1&   18&  3.816217E+01&  E2&  1.311E-03&  1.876E+06&  2.048E-06&  6.779E-04&  1.871E+06&  2.043E-06&  6.762E-04&   C   \\      
18&    2&   18&  3.837357E+01&  E2&  7.062E-04&  1.011E+06&  1.116E-06&  3.755E-04&  1.008E+06&  1.113E-06&  3.744E-04&   C   \\      
18&    3&   18&  3.843289E+01&  E2&  2.223E-04&  3.181E+05&  3.522E-07&  1.191E-04&  3.171E+05&  3.512E-07&  1.187E-04&   C   \\      
18&    6&   18&  4.782506E+01&  E1&  1.589E-03&  2.274E+06&  3.899E-06&  6.139E-07&  2.076E+06&  3.559E-06&  5.604E-07&   D+  \\      
18&    7&   18&  4.810886E+01&  E1&  6.308E-03&  9.027E+06&  1.566E-05&  2.480E-06&  8.879E+06&  1.540E-05&  2.440E-06&   C   \\      
18&    9&   18&  5.291371E+01&  E1&  1.929E-04&  2.761E+05&  5.794E-07&  1.009E-07&  2.766E+05&  5.805E-07&  1.011E-07&   D+  \\      
18&   11&   18&  7.299719E+02&  E1&  9.842E-01&  1.409E+09&  5.626E-01&  1.352E+00&  1.415E+09&  5.652E-01&  1.358E+00&   AA  \\      
18&   12&   18&  9.615814E+02&  E1&  5.417E-03&  7.753E+06&  5.374E-03&  1.701E-02&  7.935E+06&  5.500E-03&  1.741E-02&   A   \\      
18&    1&   19&  3.812725E+01&  E2&  2.341E-04&  3.550E+05&  5.415E-07&  1.788E-04&  3.544E+05&  5.406E-07&  1.785E-04&   C   \\      
18&    2&   19&  3.833826E+01&  E2&  6.731E-05&  1.021E+05&  1.575E-07&  5.285E-05&  1.020E+05&  1.573E-07&  5.280E-05&   C   \\      
18&    6&   19&  4.777022E+01&  E1&  8.485E-03&  1.287E+07&  3.082E-05&  4.846E-06&  1.282E+07&  3.070E-05&  4.829E-06&   C   \\      
18&   11&   19&  7.174016E+02&  E1&  9.912E-01&  1.503E+09&  8.120E-01&  1.918E+00&  1.507E+09&  8.142E-01&  1.923E+00&   AA  \\      
18&    2&   20&  3.807087E+01&  E1&  1.000E+00&  1.745E+11&  3.792E-02&  4.753E-03&  1.743E+11&  3.788E-02&  4.747E-03&   B+  \\      
18&    1&   21&  3.784335E+01&  E1&  2.626E-01&  4.759E+10&  3.065E-02&  3.819E-03&  4.752E+10&  3.061E-02&  3.814E-03&   B+  \\      
18&    2&   21&  3.805122E+01&  E1&  1.998E-01&  3.621E+10&  2.358E-02&  2.954E-03&  3.618E+10&  2.356E-02&  2.951E-03&   B+  \\      
18&    3&   21&  3.810955E+01&  E1&  4.893E-01&  8.868E+10&  5.793E-02&  7.268E-03&  8.862E+10&  5.788E-02&  7.262E-03&   B+  \\      
18&    4&   21&  3.890369E+01&  E1&  4.604E-02&  8.344E+09&  5.680E-03&  7.275E-04&  8.323E+09&  5.665E-03&  7.256E-04&   B   \\      
18&    5&   21&  4.010023E+01&  E1&  2.333E-03&  4.229E+08&  3.058E-04&  4.037E-05&  4.260E+08&  3.081E-04&  4.068E-05&   C+  \\      
18&    1&   22&  3.778792E+01&  E1&  4.146E-01&  7.946E+10&  8.505E-02&  1.058E-02&  7.939E+10&  8.498E-02&  1.057E-02&   A   \\      
18&    2&   22&  3.799518E+01&  E1&  3.911E-01&  7.497E+10&  8.113E-02&  1.015E-02&  7.493E+10&  8.108E-02&  1.014E-02&   A   \\      
18&    4&   22&  3.884511E+01&  E1&  1.943E-01&  3.723E+10&  4.212E-02&  5.386E-03&  3.722E+10&  4.210E-02&  5.384E-03&   B+  \\      
18&    1&   23&  3.772611E+01&  E2&  6.212E-02&  1.075E+08&  6.879E-05&  2.200E-02&  1.071E+08&  6.857E-05&  2.193E-02&   C   \\      
18&    2&   23&  3.793269E+01&  E2&  1.646E-02&  2.847E+07&  1.843E-05&  5.990E-03&  2.838E+07&  1.837E-05&  5.971E-03&   C   \\      
18&    6&   23&  4.714219E+01&  E1&  1.514E-01&  2.620E+08&  2.618E-04&  4.064E-05&  2.523E+08&  2.521E-04&  3.913E-05&   C+  \\      
18&    7&   23&  4.741792E+01&  E1&  6.722E-03&  1.163E+07&  1.176E-05&  1.836E-06&  1.042E+07&  1.053E-05&  1.644E-06&   C   \\      
18&    8&   23&  4.757732E+01&  E1&  3.761E-02&  6.506E+07&  6.624E-05&  1.037E-05&  6.158E+07&  6.270E-05&  9.820E-06&   C+  \\      
18&    9&   23&  5.207906E+01&  E1&  5.578E-04&  9.650E+05&  1.177E-06&  2.018E-07&  1.033E+06&  1.260E-06&  2.161E-07&   D+  \\      
18&   11&   23&  5.978015E+02&  E1&  8.372E-03&  1.448E+07&  2.328E-03&  4.581E-03&  1.439E+07&  2.313E-03&  4.552E-03&   B+  \\      
18&   12&   23&  7.446937E+02&  E1&  7.100E-01&  1.228E+09&  3.063E-01&  7.510E-01&  1.235E+09&  3.080E-01&  7.550E-01&   AA  \\      
18&   13&   23&  1.567432E+03&  E1&  2.714E-03&  4.695E+06&  5.188E-03&  2.677E-02&  4.899E+06&  5.413E-03&  2.793E-02&   B+  \\      
18&   14&   23&  1.579353E+03&  E1&  3.788E-03&  6.553E+06&  7.351E-03&  3.822E-02&  6.928E+06&  7.772E-03&  4.041E-02&   B+  \\      
18&   16&   23&  2.159802E+03&  E1&  2.685E-04&  4.644E+05&  9.744E-04&  6.928E-03&  4.816E+05&  1.010E-03&  7.184E-03&   B+  \\      
18&    1&   24&  3.771140E+01&  E2&  2.935E-02&  5.144E+07&  5.484E-05&  1.752E-02&  5.128E+07&  5.467E-05&  1.746E-02&   C   \\      
18&    2&   24&  3.791782E+01&  E2&  3.128E-02&  5.484E+07&  5.910E-05&  1.919E-02&  5.466E+07&  5.891E-05&  1.913E-02&   C   \\      
18&    3&   24&  3.797574E+01&  E2&  1.407E-02&  2.466E+07&  2.666E-05&  8.696E-03&  2.458E+07&  2.657E-05&  8.668E-03&   C   \\      
18&    4&   24&  3.876426E+01&  E2&  3.549E-05&  6.221E+04&  7.007E-08&  2.431E-05&  6.190E+04&  6.973E-08&  2.419E-05&   C   \\      
18&    6&   24&  4.711922E+01&  E1&  1.189E-01&  2.084E+08&  3.468E-04&  5.379E-05&  1.986E+08&  3.306E-04&  5.128E-05&   C+  \\      
18&    7&   24&  4.739468E+01&  E1&  7.452E-02&  1.306E+08&  2.200E-04&  3.432E-05&  1.262E+08&  2.126E-04&  3.317E-05&   C+  \\      
18&    9&   24&  5.205103E+01&  E1&  6.338E-03&  1.111E+07&  2.257E-05&  3.867E-06&  1.107E+07&  2.249E-05&  3.854E-06&   C   \\      
18&   11&   24&  5.941284E+02&  E1&  2.062E-02&  3.615E+07&  9.564E-03&  1.871E-02&  3.587E+07&  9.492E-03&  1.857E-02&   A   \\      
18&   12&   24&  7.390023E+02&  E1&  6.963E-01&  1.221E+09&  4.997E-01&  1.216E+00&  1.227E+09&  5.023E-01&  1.222E+00&   AA  \\      
18&   13&   24&  1.542429E+03&  E1&  2.278E-04&  3.994E+05&  7.123E-04&  3.617E-03&  4.123E+05&  7.353E-04&  3.734E-03&   B+  \\      
18&   14&   24&  1.553972E+03&  E1&  2.460E-03&  4.312E+06&  7.806E-03&  3.993E-02&  4.485E+06&  8.118E-03&  4.153E-02&   B+  \\      
18&   15&   24&  1.606878E+03&  E1&  5.922E-03&  1.038E+07&  2.009E-02&  1.063E-01&  1.097E+07&  2.124E-02&  1.123E-01&   B+  \\      
18&   16&   24&  2.112615E+03&  E1&  2.939E-05&  5.152E+04&  1.723E-04&  1.199E-03&  5.535E+04&  1.852E-04&  1.288E-03&   B+  \\      
18&    1&   25&  3.770092E+01&  E2&  8.437E-02&  1.405E+08&  2.993E-05&  9.554E-03&  1.400E+08&  2.984E-05&  9.523E-03&   C   \\      
18&    4&   25&  3.875319E+01&  E2&  8.593E-04&  1.431E+06&  3.221E-07&  1.117E-04&  1.426E+06&  3.211E-07&  1.113E-04&   C   \\      
18&    7&   25&  4.737813E+01&  E1&  1.247E-01&  2.076E+08&  6.986E-05&  1.090E-05&  1.959E+08&  6.592E-05&  1.028E-05&   C+  \\      
18&    9&   25&  5.203107E+01&  E1&  1.025E-02&  1.707E+07&  6.929E-06&  1.187E-06&  1.707E+07&  6.929E-06&  1.187E-06&   C   \\      
18&   12&   25&  7.350002E+02&  E1&  7.719E-01&  1.285E+09&  1.041E-01&  2.519E-01&  1.291E+09&  1.046E-01&  2.530E-01&   AA  \\      
18&   13&   25&  1.525097E+03&  E1&  7.920E-03&  1.319E+07&  4.598E-03&  2.309E-02&  1.386E+07&  4.832E-03&  2.426E-02&   B+  \\      
18&    1&   26&  3.758482E+01&  E1&  1.810E-03&  7.896E+08&  5.017E-04&  6.208E-05&  7.861E+08&  4.994E-04&  6.180E-05&   C+  \\      
18&    2&   26&  3.778985E+01&  E1&  1.199E-04&  5.231E+07&  3.360E-05&  4.180E-06&  5.333E+07&  3.426E-05&  4.262E-06&   C   \\      
18&    3&   26&  3.784738E+01&  E1&  3.462E-03&  1.511E+09&  9.733E-04&  1.213E-04&  1.505E+09&  9.694E-04&  1.208E-04&   B   \\      
18&    4&   26&  3.863052E+01&  E1&  5.060E-01&  2.208E+11&  1.482E-01&  1.885E-02&  2.207E+11&  1.481E-01&  1.884E-02&   A   \\      
18&    5&   26&  3.981006E+01&  E1&  4.886E-01&  2.132E+11&  1.520E-01&  1.992E-02&  2.128E+11&  1.517E-01&  1.988E-02&   A   \\      
18&    1&   27&  3.694416E+01&  E2&  2.695E-03&  5.804E+06&  3.563E-06&  1.070E-03&  5.784E+06&  3.551E-06&  1.066E-03&   C   \\      
18&    2&   27&  3.714224E+01&  E2&  5.986E-03&  1.289E+07&  7.999E-06&  2.441E-03&  1.285E+07&  7.974E-06&  2.434E-03&   C   \\      
18&    4&   27&  3.795404E+01&  E2&  2.716E-02&  5.850E+07&  3.790E-05&  1.234E-02&  5.827E+07&  3.775E-05&  1.229E-02&   C   \\      
18&    6&   27&  4.592747E+01&  E1&  4.128E-02&  8.891E+07&  8.435E-05&  1.275E-05&  8.868E+07&  8.413E-05&  1.272E-05&   C+  \\      
18&    7&   27&  4.618913E+01&  E1&  1.131E-01&  2.435E+08&  2.337E-04&  3.553E-05&  2.377E+08&  2.281E-04&  3.469E-05&   C+  \\      
18&    8&   27&  4.634037E+01&  E1&  3.682E-02&  7.930E+07&  7.659E-05&  1.168E-05&  7.681E+07&  7.418E-05&  1.132E-05&   C+  \\      
18&    9&   27&  5.060059E+01&  E1&  4.352E-01&  9.373E+08&  1.079E-03&  1.798E-04&  9.014E+08&  1.038E-03&  1.729E-04&   B   \\      
18&   12&   27&  5.252448E+02&  E1&  4.782E-03&  1.030E+07&  1.278E-03&  2.210E-03&  1.025E+07&  1.272E-03&  2.200E-03&   B+  \\      
18&   13&   27&  8.340099E+02&  E1&  1.318E-01&  2.839E+08&  8.883E-02&  2.439E-01&  2.859E+08&  8.944E-02&  2.456E-01&   AA  \\      
18&   14&   27&  8.373731E+02&  E1&  8.737E-02&  1.882E+08&  5.934E-02&  1.636E-01&  1.904E+08&  6.006E-02&  1.656E-01&   A+  \\      
18&   16&   27&  9.765191E+02&  E1&  1.110E-01&  2.391E+08&  1.025E-01&  3.297E-01&  2.423E+08&  1.039E-01&  3.340E-01&   A+  \\      
18&   20&   27&  1.522721E+03&  E1&  8.687E-04&  1.871E+06&  1.951E-03&  9.781E-03&  1.894E+06&  1.975E-03&  9.901E-03&   B+  \\      
18&   22&   27&  1.654550E+03&  E1&  3.239E-04&  6.976E+05&  8.589E-04&  4.678E-03&  7.218E+05&  8.887E-04&  4.841E-03&   B+  \\      
18&   26&   27&  2.167359E+03&  E1&  1.563E-03&  3.366E+06&  7.111E-03&  5.074E-02&  3.457E+06&  7.304E-03&  5.211E-02&   A   \\      
18&    1&   28&  3.683369E+01&  E2&  1.650E-02&  2.636E+07&  2.681E-05&  7.980E-03&  2.628E+07&  2.673E-05&  7.956E-03&   C   \\      
18&    2&   28&  3.703058E+01&  E2&  6.461E-03&  1.032E+07&  1.061E-05&  3.208E-03&  1.029E+07&  1.058E-05&  3.199E-03&   C   \\      
18&    3&   28&  3.708582E+01&  E2&  1.611E-03&  2.573E+06&  2.653E-06&  8.058E-04&  2.563E+06&  2.642E-06&  8.027E-04&   C   \\      
18&    4&   28&  3.783745E+01&  E2&  1.578E-04&  2.520E+05&  2.704E-07&  8.726E-05&  2.515E+05&  2.699E-07&  8.709E-05&   C   \\      
18&    5&   28&  3.896835E+01&  E2&  1.494E-05&  2.386E+04&  2.716E-08&  9.571E-06&  2.388E+04&  2.718E-08&  9.579E-06&   D+  \\      
18&    6&   28&  4.575686E+01&  E1&  5.399E-02&  8.624E+07&  1.354E-04&  2.039E-05&  8.296E+07&  1.302E-04&  1.961E-05&   C+  \\      
18&    7&   28&  4.601658E+01&  E1&  2.304E-01&  3.681E+08&  5.843E-04&  8.851E-05&  3.580E+08&  5.683E-04&  8.609E-05&   C+  \\      
18&    9&   28&  5.039358E+01&  E1&  1.737E-03&  2.775E+06&  5.282E-06&  8.762E-07&  2.729E+06&  5.195E-06&  8.619E-07&   D+  \\      
18&   11&   28&  4.319619E+02&  E1&  5.672E-05&  9.061E+04&  1.267E-05&  1.802E-05&  9.306E+04&  1.302E-05&  1.851E-05&   C+  \\      
18&   12&   28&  5.037640E+02&  E1&  2.785E-03&  4.449E+06&  8.464E-04&  1.404E-03&  4.457E+06&  8.478E-04&  1.406E-03&   B+  \\      
18&   13&   28&  7.811226E+02&  E1&  2.279E-03&  3.641E+06&  1.665E-03&  4.282E-03&  3.564E+06&  1.630E-03&  4.192E-03&   B+  \\      
18&   14&   28&  7.840720E+02&  E1&  5.592E-01&  8.932E+08&  4.116E-01&  1.062E+00&  8.983E+08&  4.140E-01&  1.069E+00&   AA  \\      
18&   15&   28&  7.973175E+02&  E1&  1.190E-01&  1.900E+08&  9.055E-02&  2.377E-01&  1.920E+08&  9.149E-02&  2.402E-01&   A+  \\      
18&   16&   28&  9.047908E+02&  E1&  1.502E-03&  2.399E+06&  1.472E-03&  4.385E-03&  2.431E+06&  1.492E-03&  4.444E-03&   B+  \\      
18&   21&   28&  1.380571E+03&  E1&  4.147E-03&  6.624E+06&  9.464E-03&  4.301E-02&  6.666E+06&  9.524E-03&  4.329E-02&   A   \\      
18&   22&   28&  1.458627E+03&  E1&  1.598E-04&  2.553E+05&  4.071E-04&  1.955E-03&  2.513E+05&  4.007E-04&  1.924E-03&   B+  \\      
18&   26&   28&  1.843069E+03&  E1&  4.143E-05&  6.618E+04&  1.685E-04&  1.023E-03&  6.642E+04&  1.691E-04&  1.026E-03&   B+  \\      
18&    1&   29&  3.679044E+01&  E2&  1.198E-03&  2.941E+06&  1.790E-06&  5.310E-04&  2.934E+06&  1.786E-06&  5.298E-04&   C   \\      
18&    2&   29&  3.698687E+01&  E2&  6.719E-03&  1.649E+07&  1.015E-05&  3.057E-03&  1.644E+07&  1.011E-05&  3.048E-03&   C   \\      
18&    4&   29&  3.779182E+01&  E2&  1.524E-02&  3.741E+07&  2.403E-05&  7.725E-03&  3.726E+07&  2.393E-05&  7.694E-03&   C   \\      
18&    6&   29&  4.569014E+01&  E1&  4.346E-02&  1.067E+08&  1.001E-04&  1.506E-05&  1.046E+08&  9.822E-05&  1.477E-05&   C+  \\      
18&    7&   29&  4.594910E+01&  E1&  2.112E-03&  5.182E+06&  4.921E-06&  7.444E-07&  4.660E+06&  4.425E-06&  6.693E-07&   D+  \\      
18&    8&   29&  4.609877E+01&  E1&  9.909E-02&  2.432E+08&  2.324E-04&  3.527E-05&  2.359E+08&  2.255E-04&  3.422E-05&   C+  \\      
18&    9&   29&  5.031266E+01&  E1&  4.484E-01&  1.100E+09&  1.253E-03&  2.075E-04&  1.063E+09&  1.210E-03&  2.004E-04&   B   \\      
18&   12&   29&  4.957931E+02&  E1&  3.559E-04&  8.734E+05&  9.656E-05&  1.576E-04&  8.569E+05&  9.474E-05&  1.546E-04&   B   \\      
18&   13&   29&  7.621238E+02&  E1&  1.922E-01&  4.717E+08&  1.232E-01&  3.092E-01&  4.740E+08&  1.238E-01&  3.107E-01&   AA  \\      
18&   14&   29&  7.649312E+02&  E1&  4.524E-02&  1.110E+08&  2.922E-02&  7.358E-02&  1.116E+08&  2.938E-02&  7.397E-02&   A   \\      
18&   16&   29&  8.793978E+02&  E1&  1.398E-01&  3.430E+08&  1.193E-01&  3.454E-01&  3.467E+08&  1.206E-01&  3.492E-01&   A+  \\      
18&   20&   29&  1.299013E+03&  E1&  1.601E-03&  3.928E+06&  2.981E-03&  1.275E-02&  3.978E+06&  3.019E-03&  1.291E-02&   A   \\      
18&   21&   29&  1.322311E+03&  E1&  1.834E-03&  4.501E+06&  3.540E-03&  1.541E-02&  4.569E+06&  3.593E-03&  1.564E-02&   A   \\      
18&   22&   29&  1.393747E+03&  E1&  2.434E-04&  5.973E+05&  5.218E-04&  2.394E-03&  6.082E+05&  5.314E-04&  2.438E-03&   B+  \\      
18&   26&   29&  1.740683E+03&  E1&  2.537E-03&  6.226E+06&  8.484E-03&  4.862E-02&  6.308E+06&  8.596E-03&  4.926E-02&   A   \\      
18&    1&   30&  3.678700E+01&  E2&  2.048E-02&  3.693E+07&  5.245E-05&  1.555E-02&  3.682E+07&  5.229E-05&  1.550E-02&   C   \\      
18&    2&   30&  3.698340E+01&  E2&  1.888E-04&  3.405E+05&  4.887E-07&  1.472E-04&  3.385E+05&  4.859E-07&  1.464E-04&   C   \\      
18&    4&   30&  3.778819E+01&  E2&  2.824E-04&  5.094E+05&  7.634E-07&  2.453E-04&  5.083E+05&  7.617E-07&  2.448E-04&   C   \\      
18&    6&   30&  4.568484E+01&  E1&  3.415E-01&  6.160E+08&  1.349E-03&  2.029E-04&  6.006E+08&  1.316E-03&  1.979E-04&   B   \\      
18&   11&   30&  4.256272E+02&  E1&  5.865E-04&  1.058E+06&  2.011E-04&  2.818E-04&  1.060E+06&  2.015E-04&  2.824E-04&   B   \\      
18&   14&   30&  7.634472E+02&  E1&  4.647E-03&  8.381E+06&  5.126E-03&  1.288E-02&  8.536E+06&  5.221E-03&  1.312E-02&   A   \\      
18&   15&   30&  7.759994E+02&  E1&  6.282E-01&  1.133E+09&  7.160E-01&  1.829E+00&  1.140E+09&  7.205E-01&  1.841E+00&   AA  \\      
18&   16&   30&  8.774370E+02&  E1&  6.522E-04&  1.176E+06&  9.504E-04&  2.745E-03&  1.154E+06&  9.322E-04&  2.693E-03&   B+  \\      
18&   22&   30&  1.388829E+03&  E1&  3.497E-03&  6.308E+06&  1.277E-02&  5.838E-02&  6.285E+06&  1.272E-02&  5.816E-02&   A   \\      
18&    1&   31&  3.670179E+01&  E2&  1.146E-03&  2.305E+06&  2.327E-06&  6.853E-04&  2.300E+06&  2.323E-06&  6.839E-04&   C   \\      
18&    2&   31&  3.689728E+01&  E2&  1.544E-02&  3.104E+07&  3.168E-05&  9.478E-03&  3.097E+07&  3.160E-05&  9.455E-03&   C   \\      
18&    3&   31&  3.695212E+01&  E2&  1.672E-02&  3.361E+07&  3.440E-05&  1.034E-02&  3.352E+07&  3.431E-05&  1.031E-02&   C   \\      
18&    4&   31&  3.769829E+01&  E2&  1.093E-03&  2.196E+06&  2.340E-06&  7.466E-04&  2.191E+06&  2.334E-06&  7.448E-04&   C   \\      
18&    5&   31&  3.882076E+01&  E2&  2.407E-04&  4.838E+05&  5.466E-07&  1.904E-04&  4.819E+05&  5.444E-07&  1.897E-04&   C   \\      
18&    6&   31&  4.555350E+01&  E1&  6.095E-02&  1.225E+08&  1.906E-04&  2.859E-05&  1.205E+08&  1.875E-04&  2.812E-05&   C+  \\      
18&    7&   31&  4.581091E+01&  E1&  1.025E-01&  2.061E+08&  3.242E-04&  4.890E-05&  2.033E+08&  3.198E-04&  4.823E-05&   C+  \\      
18&    9&   31&  5.014702E+01&  E1&  4.259E-02&  8.563E+07&  1.614E-04&  2.665E-05&  8.493E+07&  1.601E-04&  2.643E-05&   C+  \\      
18&   11&   31&  4.144935E+02&  E1&  1.584E-05&  3.184E+04&  4.100E-06&  5.595E-06&  3.262E+04&  4.201E-06&  5.732E-06&   C   \\      
18&   12&   31&  4.801642E+02&  E1&  1.313E-03&  2.640E+06&  4.562E-04&  7.212E-04&  2.634E+06&  4.552E-04&  7.196E-04&   B   \\      
18&   13&   31&  7.258090E+02&  E1&  7.447E-01&  1.497E+09&  5.912E-01&  1.413E+00&  1.506E+09&  5.948E-01&  1.421E+00&   AA  \\      
18&   14&   31&  7.283548E+02&  E1&  1.049E-02&  2.110E+07&  8.390E-03&  2.012E-02&  2.143E+07&  8.522E-03&  2.044E-02&   A   \\      
18&   15&   31&  7.397709E+02&  E1&  1.236E-03&  2.485E+06&  1.019E-03&  2.483E-03&  2.510E+06&  1.030E-03&  2.508E-03&   B+  \\      
18&   16&   31&  8.313989E+02&  E1&  9.880E-04&  1.986E+06&  1.029E-03&  2.817E-03&  2.024E+06&  1.049E-03&  2.870E-03&   B+  \\      
18&   21&   31&  1.216690E+03&  E1&  4.624E-04&  9.297E+05&  1.032E-03&  4.132E-03&  9.356E+05&  1.038E-03&  4.159E-03&   B+  \\      
18&   22&   31&  1.276910E+03&  E1&  9.778E-05&  1.966E+05&  2.403E-04&  1.010E-03&  1.959E+05&  2.394E-04&  1.007E-03&   B+  \\      
18&    1&   32&  3.666601E+01&  E2&  6.970E-03&  1.500E+07&  2.117E-05&  6.214E-03&  1.497E+07&  2.112E-05&  6.200E-03&   C   \\      
18&    2&   32&  3.686112E+01&  E2&  2.172E-02&  4.675E+07&  6.667E-05&  1.989E-02&  4.663E+07&  6.649E-05&  1.983E-02&   C   \\      
18&    4&   32&  3.766054E+01&  E2&  4.835E-04&  1.041E+06&  1.549E-06&  4.928E-04&  1.038E+06&  1.545E-06&  4.914E-04&   C   \\      
18&    6&   32&  4.549840E+01&  E1&  2.357E-01&  5.074E+08&  1.102E-03&  1.651E-04&  5.000E+08&  1.086E-03&  1.627E-04&   B   \\      
18&   11&   32&  4.099755E+02&  E1&  1.287E-04&  2.770E+05&  4.887E-05&  6.595E-05&  2.801E+05&  4.940E-05&  6.667E-05&   C+  \\      
18&   14&   32&  7.145183E+02&  E1&  7.209E-01&  1.552E+09&  8.314E-01&  1.956E+00&  1.560E+09&  8.357E-01&  1.966E+00&   AA  \\      
18&   15&   32&  7.255016E+02&  E1&  1.268E-03&  2.730E+06&  1.508E-03&  3.602E-03&  2.692E+06&  1.487E-03&  3.551E-03&   B+  \\      
18&   16&   32&  8.134188E+02&  E1&  1.217E-02&  2.621E+07&  1.820E-02&  4.873E-02&  2.653E+07&  1.842E-02&  4.932E-02&   A   \\      
18&   22&   32&  1.234984E+03&  E1&  6.581E-04&  1.417E+06&  2.267E-03&  9.218E-03&  1.411E+06&  2.258E-03&  9.182E-03&   B+  \\      
18&    1&   33&  3.663359E+01&  E2&  4.311E-02&  7.326E+07&  1.326E-04&  3.884E-02&  7.306E+07&  1.323E-04&  3.874E-02&   C   \\      
18&    4&   33&  3.762634E+01&  E2&  6.599E-04&  1.121E+06&  2.142E-06&  6.796E-04&  1.119E+06&  2.137E-06&  6.780E-04&   C   \\      
18&   15&   33&  7.130147E+02&  E1&  9.562E-01&  1.625E+09&  1.115E+00&  2.616E+00&  1.636E+09&  1.122E+00&  2.634E+00&   AA  \\      
18&    1&   34&  3.659334E+01&  E2&  3.934E-03&  6.193E+06&  8.702E-06&  2.540E-03&  6.175E+06&  8.677E-06&  2.532E-03&   C   \\      
18&    2&   34&  3.678767E+01&  E2&  3.013E-04&  4.742E+05&  6.735E-07&  1.997E-04&  4.730E+05&  6.718E-07&  1.992E-04&   C   \\      
18&    4&   34&  3.758388E+01&  E2&  8.193E-02&  1.290E+08&  1.912E-04&  6.045E-02&  1.286E+08&  1.906E-04&  6.026E-02&   C   \\      
18&    6&   34&  4.538655E+01&  E1&  1.187E-01&  1.869E+08&  4.040E-04&  6.036E-05&  1.860E+08&  4.021E-04&  6.008E-05&   C+  \\      
18&   14&   34&  6.878971E+02&  E1&  2.650E-02&  4.172E+07&  2.072E-02&  4.692E-02&  4.185E+07&  2.078E-02&  4.707E-02&   A   \\      
18&   15&   34&  6.980714E+02&  E1&  1.999E-03&  3.146E+06&  1.609E-03&  3.697E-03&  3.217E+06&  1.645E-03&  3.780E-03&   B+  \\      
18&   16&   34&  7.790951E+02&  E1&  7.661E-01&  1.206E+09&  7.682E-01&  1.970E+00&  1.218E+09&  7.759E-01&  1.990E+00&   A+  \\      
18&   22&   34&  1.157557E+03&  E1&  4.665E-04&  7.343E+05&  1.033E-03&  3.935E-03&  7.633E+05&  1.073E-03&  4.090E-03&   B+  \\      
18&    1&   35&  3.620903E+01&  E2&  1.015E-03&  1.788E+07&  1.054E-05&  2.981E-03&  1.786E+07&  1.053E-05&  2.979E-03&   C   \\      
18&    2&   35&  3.639929E+01&  E2&  3.682E-04&  6.488E+06&  3.866E-06&  1.110E-03&  6.480E+06&  3.861E-06&  1.109E-03&   C   \\      
18&    4&   35&  3.717859E+01&  E2&  3.074E-04&  5.416E+06&  3.367E-06&  1.031E-03&  5.397E+06&  3.355E-06&  1.027E-03&   C   \\      
18&    6&   35&  4.479683E+01&  E1&  8.186E-01&  1.442E+10&  1.302E-02&  1.920E-03&  1.426E+10&  1.287E-02&  1.898E-03&   B+  \\      
18&    7&   35&  4.504574E+01&  E1&  1.724E-03&  3.038E+07&  2.772E-05&  4.111E-06&  2.884E+07&  2.632E-05&  3.903E-06&   C   \\      
18&    8&   35&  4.518957E+01&  E1&  1.859E-02&  3.275E+08&  3.008E-04&  4.475E-05&  3.277E+08&  3.010E-04&  4.478E-05&   C+  \\      
18&   12&   35&  4.075946E+02&  E1&  3.460E-02&  6.096E+08&  4.555E-02&  6.112E-02&  6.006E+08&  4.487E-02&  6.021E-02&   A   \\      
18&   13&   35&  5.718957E+02&  E1&  3.033E-02&  5.345E+08&  7.863E-02&  1.480E-01&  5.302E+08&  7.799E-02&  1.468E-01&   AA  \\      
18&   14&   35&  5.734751E+02&  E1&  7.834E-02&  1.380E+09&  2.042E-01&  3.855E-01&  1.372E+09&  2.029E-01&  3.830E-01&   AA  \\      
18&   16&   35&  6.354897E+02&  E1&  4.255E-05&  7.499E+05&  1.362E-04&  2.849E-04&  6.803E+05&  1.236E-04&  2.585E-04&   B   \\      
18&   20&   35&  8.290065E+02&  E1&  8.652E-04&  1.525E+07&  4.712E-03&  1.286E-02&  1.508E+07&  4.662E-03&  1.272E-02&   A   \\      
18&   21&   35&  8.384340E+02&  E1&  2.626E-03&  4.627E+07&  1.463E-02&  4.038E-02&  4.627E+07&  1.463E-02&  4.038E-02&   A   \\      
18&   22&   35&  8.665978E+02&  E1&  1.213E-02&  2.138E+08&  7.221E-02&  2.060E-01&  2.176E+08&  7.351E-02&  2.097E-01&   A+  \\      
18&   26&   35&  9.891831E+02&  E1&  4.718E-04&  8.313E+06&  3.659E-03&  1.191E-02&  8.460E+06&  3.723E-03&  1.212E-02&   A   \\      
18&    1&   36&  3.615695E+01&  E2&  2.263E-03&  3.902E+07&  7.648E-06&  2.153E-03&  3.899E+07&  7.642E-06&  2.151E-03&   C   \\      
18&    4&   36&  3.712369E+01&  E2&  1.145E-05&  1.974E+05&  4.079E-08&  1.243E-05&  1.970E+05&  4.071E-08&  1.240E-05&   C   \\      
18&    7&   36&  4.496517E+01&  E1&  7.513E-01&  1.295E+10&  3.927E-03&  5.812E-04&  1.284E+10&  3.893E-03&  5.763E-04&   B   \\      
18&    9&   36&  4.913538E+01&  E1&  5.238E-03&  9.032E+07&  3.269E-05&  5.288E-06&  9.112E+07&  3.298E-05&  5.335E-06&   C   \\      
18&   12&   36&  4.010920E+02&  E1&  6.044E-02&  1.042E+09&  2.513E-02&  3.319E-02&  1.025E+09&  2.472E-02&  3.265E-02&   A   \\      
18&   13&   36&  5.591760E+02&  E1&  1.782E-01&  3.073E+09&  1.440E-01&  2.652E-01&  3.050E+09&  1.430E-01&  2.632E-01&   AA  \\      
18&   21&   36&  8.113757E+02&  E1&  2.461E-03&  4.243E+07&  4.187E-03&  1.118E-02&  4.396E+07&  4.338E-03&  1.159E-02&   B+  \\      
18&   26&   36&  9.517372E+02&  E1&  3.870E-05&  6.673E+05&  9.061E-05&  2.839E-04&  6.452E+05&  8.762E-05&  2.745E-04&   B   \\      
18&    1&   37&  3.610534E+01&  E2&  5.072E-04&  1.156E+07&  1.129E-05&  3.165E-03&  1.155E+07&  1.129E-05&  3.164E-03&   C   \\      
18&    2&   37&  3.629450E+01&  E2&  5.724E-04&  1.304E+07&  1.288E-05&  3.666E-03&  1.303E+07&  1.287E-05&  3.664E-03&   C   \\      
18&    3&   37&  3.634757E+01&  E2&  1.559E-04&  3.551E+06&  3.516E-06&  1.006E-03&  3.550E+06&  3.515E-06&  1.005E-03&   C   \\      
18&    4&   37&  3.706928E+01&  E2&  4.290E-05&  9.774E+05&  1.007E-06&  3.054E-04&  9.746E+05&  1.004E-06&  3.046E-04&   C   \\      
18&    5&   37&  3.815407E+01&  E2&  5.125E-05&  1.168E+06&  1.274E-06&  4.215E-04&  1.163E+06&  1.269E-06&  4.199E-04&   C   \\      
18&    6&   37&  4.463823E+01&  E1&  6.214E-01&  1.416E+10&  2.114E-02&  3.107E-03&  1.404E+10&  2.097E-02&  3.081E-03&   B+  \\      
18&    7&   37&  4.488537E+01&  E1&  1.586E-01&  3.614E+09&  5.458E-03&  8.065E-04&  3.585E+09&  5.415E-03&  8.001E-04&   B   \\      
18&    9&   37&  4.904010E+01&  E1&  5.581E-03&  1.271E+08&  2.292E-04&  3.700E-05&  1.251E+08&  2.255E-04&  3.641E-05&   C+  \\      
18&   11&   37&  3.493212E+02&  E1&  2.284E-05&  5.204E+05&  4.760E-05&  5.474E-05&  4.855E+05&  4.441E-05&  5.107E-05&   C+  \\      
18&   12&   37&  3.948305E+02&  E1&  7.677E-02&  1.749E+09&  2.044E-01&  2.656E-01&  1.726E+09&  2.017E-01&  2.622E-01&   A+  \\      
18&   13&   37&  5.470804E+02&  E1&  8.494E-04&  1.935E+07&  4.341E-03&  7.819E-03&  1.899E+07&  4.260E-03&  7.673E-03&   B+  \\      
18&   14&   37&  5.485256E+02&  E1&  2.437E-02&  5.551E+08&  1.252E-01&  2.261E-01&  5.487E+08&  1.238E-01&  2.235E-01&   A+  \\      
18&   15&   37&  5.549755E+02&  E1&  1.094E-01&  2.492E+09&  5.754E-01&  1.051E+00&  2.470E+09&  5.702E-01&  1.042E+00&   AA  \\      
18&   16&   37&  6.049959E+02&  E1&  1.089E-03&  2.481E+07&  6.808E-03&  1.356E-02&  2.461E+07&  6.753E-03&  1.345E-02&   A   \\      
18&   21&   37&  7.861549E+02&  E1&  1.311E-04&  2.986E+06&  1.383E-03&  3.581E-03&  2.826E+06&  1.309E-03&  3.389E-03&   B+  \\      
18&   22&   37&  8.108642E+02&  E1&  9.645E-05&  2.197E+06&  1.083E-03&  2.891E-03&  2.473E+06&  1.219E-03&  3.253E-03&   C+  \\      
18&   26&   37&  9.172214E+02&  E1&  3.743E-04&  8.526E+06&  5.377E-03&  1.624E-02&  8.608E+06&  5.429E-03&  1.639E-02&   A   \\      
18&    1&   38&  3.599896E+01&  E2&  7.775E-04&  1.347E+07&  7.853E-06&  2.182E-03&  1.347E+07&  7.849E-06&  2.181E-03&   C   \\      
18&    2&   38&  3.618701E+01&  E2&  5.705E-05&  9.886E+05&  5.823E-07&  1.643E-04&  9.898E+05&  5.829E-07&  1.645E-04&   C   \\      
18&    4&   38&  3.695716E+01&  E2&  4.432E-05&  7.681E+05&  4.718E-07&  1.418E-04&  7.679E+05&  4.717E-07&  1.418E-04&   C   \\      
18&    6&   38&  4.447575E+01&  E1&  8.612E-03&  1.493E+08&  1.328E-04&  1.944E-05&  1.442E+08&  1.283E-04&  1.878E-05&   C+  \\      
18&    7&   38&  4.472109E+01&  E1&  5.792E-01&  1.004E+10&  9.029E-03&  1.329E-03&  9.932E+09&  8.934E-03&  1.315E-03&   B+  \\      
18&    8&   38&  4.486285E+01&  E1&  2.480E-01&  4.298E+09&  3.891E-03&  5.747E-04&  4.251E+09&  3.848E-03&  5.684E-04&   B   \\      
18&    9&   38&  4.884407E+01&  E1&  1.690E-02&  2.929E+08&  3.143E-04&  5.054E-05&  2.889E+08&  3.100E-04&  4.985E-05&   C+  \\      
18&   11&   38&  3.396121E+02&  E1&  4.750E-05&  8.232E+05&  4.270E-05&  4.774E-05&  8.217E+05&  4.263E-05&  4.766E-05&   C+  \\      
18&   12&   38&  3.824715E+02&  E1&  2.662E-02&  4.614E+08&  3.036E-02&  3.822E-02&  4.539E+08&  2.986E-02&  3.760E-02&   A   \\      
18&   13&   38&  5.236354E+02&  E1&  2.264E-02&  3.923E+08&  4.838E-02&  8.341E-02&  3.884E+08&  4.790E-02&  8.258E-02&   A   \\      
18&   14&   38&  5.249592E+02&  E1&  4.358E-02&  7.553E+08&  9.362E-02&  1.618E-01&  7.479E+08&  9.270E-02&  1.602E-01&   AA  \\      
18&   16&   38&  5.764536E+02&  E1&  6.669E-05&  1.156E+06&  1.727E-04&  3.278E-04&  1.082E+06&  1.618E-04&  3.070E-04&   B   \\      
18&   20&   38&  7.313051E+02&  E1&  3.284E-03&  5.691E+07&  1.369E-02&  3.295E-02&  5.745E+07&  1.382E-02&  3.327E-02&   A   \\      
18&   21&   38&  7.386315E+02&  E1&  3.325E-02&  5.762E+08&  1.414E-01&  3.438E-01&  5.805E+08&  1.425E-01&  3.464E-01&   AA  \\      
18&   22&   38&  7.604024E+02&  E1&  1.685E-02&  2.920E+08&  7.593E-02&  1.901E-01&  2.927E+08&  7.612E-02&  1.905E-01&   AA  \\      
18&   26&   38&  8.531765E+02&  E1&  4.014E-05&  6.957E+05&  2.278E-04&  6.397E-04&  7.310E+05&  2.393E-04&  6.722E-04&   B   \\      
18&    1&   39&  3.598579E+01&  E2&  3.381E-04&  2.336E+06&  1.360E-06&  3.776E-04&  2.328E+06&  1.356E-06&  3.763E-04&   C   \\      
18&    2&   39&  3.617371E+01&  E2&  4.767E-03&  3.293E+07&  1.938E-05&  5.464E-03&  3.285E+07&  1.934E-05&  5.451E-03&   C   \\      
18&    4&   39&  3.694328E+01&  E2&  5.971E-04&  4.125E+06&  2.532E-06&  7.603E-04&  4.111E+06&  2.524E-06&  7.578E-04&   C   \\      
18&    6&   39&  4.445565E+01&  E1&  1.133E-02&  7.824E+07&  6.955E-05&  1.018E-05&  7.693E+07&  6.838E-05&  1.001E-05&   C+  \\      
18&    7&   39&  4.470077E+01&  E1&  5.779E-02&  3.992E+08&  3.587E-04&  5.279E-05&  3.979E+08&  3.576E-04&  5.263E-05&   C+  \\      
18&    8&   39&  4.484240E+01&  E1&  6.297E-01&  4.350E+09&  3.934E-03&  5.808E-04&  4.317E+09&  3.904E-03&  5.764E-04&   B   \\      
18&    9&   39&  4.881983E+01&  E1&  5.112E-02&  3.531E+08&  3.785E-04&  6.084E-05&  3.502E+08&  3.754E-04&  6.034E-05&   C+  \\      
18&   12&   39&  3.809903E+02&  E1&  4.317E-03&  2.982E+07&  1.947E-03&  2.442E-03&  2.930E+07&  1.913E-03&  2.399E-03&   B+  \\      
18&   13&   39&  5.208629E+02&  E1&  3.350E-03&  2.314E+07&  2.824E-03&  4.842E-03&  2.349E+07&  2.866E-03&  4.915E-03&   B+  \\      
18&   14&   39&  5.221727E+02&  E1&  2.604E-02&  1.799E+08&  2.206E-02&  3.792E-02&  1.790E+08&  2.195E-02&  3.773E-02&   A   \\      
18&   16&   39&  5.730954E+02&  E1&  1.457E-02&  1.006E+08&  1.486E-02&  2.805E-02&  1.006E+08&  1.486E-02&  2.804E-02&   A   \\      
18&   20&   39&  7.259088E+02&  E1&  1.276E-01&  8.816E+08&  2.089E-01&  4.993E-01&  8.881E+08&  2.105E-01&  5.030E-01&   AA  \\      
18&   21&   39&  7.331270E+02&  E1&  5.493E-02&  3.794E+08&  9.172E-02&  2.214E-01&  3.827E+08&  9.252E-02&  2.233E-01&   AA  \\      
18&   22&   39&  7.545699E+02&  E1&  8.201E-03&  5.665E+07&  1.451E-02&  3.604E-02&  5.698E+07&  1.459E-02&  3.625E-02&   A   \\      
18&   26&   39&  8.458408E+02&  E1&  5.310E-03&  3.668E+07&  1.180E-02&  3.287E-02&  3.716E+07&  1.196E-02&  3.330E-02&   A   \\      
18&    1&   40&  3.597635E+01&  E2&  2.033E-03&  1.418E+07&  1.376E-05&  3.816E-03&  1.415E+07&  1.372E-05&  3.806E-03&   C   \\      
18&    2&   40&  3.616416E+01&  E2&  2.115E-04&  1.476E+06&  1.447E-06&  4.075E-04&  1.473E+06&  1.444E-06&  4.067E-04&   C   \\      
18&    3&   40&  3.621684E+01&  E2&  2.975E-03&  2.075E+07&  2.040E-05&  5.772E-03&  2.070E+07&  2.035E-05&  5.759E-03&   C   \\      
18&    4&   40&  3.693332E+01&  E2&  4.023E-03&  2.806E+07&  2.869E-05&  8.610E-03&  2.800E+07&  2.863E-05&  8.591E-03&   C   \\      
18&    5&   40&  3.801005E+01&  E2&  1.202E-03&  8.384E+06&  9.080E-06&  2.970E-03&  8.359E+06&  9.053E-06&  2.961E-03&   C   \\      
18&    6&   40&  4.444124E+01&  E1&  3.582E-02&  2.499E+08&  3.699E-04&  5.412E-05&  2.471E+08&  3.658E-04&  5.351E-05&   C+  \\      
18&    7&   40&  4.468619E+01&  E1&  5.344E-01&  3.728E+09&  5.580E-03&  8.208E-04&  3.705E+09&  5.545E-03&  8.158E-04&   B   \\      
18&    9&   40&  4.880244E+01&  E1&  1.294E-01&  9.025E+08&  1.611E-03&  2.589E-04&  8.960E+08&  1.600E-03&  2.570E-04&   B   \\      
18&   11&   40&  3.376099E+02&  E1&  5.460E-05&  3.809E+05&  3.254E-05&  3.617E-05&  3.727E+05&  3.185E-05&  3.540E-05&   C+  \\      
18&   12&   40&  3.799340E+02&  E1&  6.386E-03&  4.454E+07&  4.820E-03&  6.028E-03&  4.392E+07&  4.753E-03&  5.945E-03&   B+  \\      
18&   13&   40&  5.188906E+02&  E1&  5.476E-04&  3.819E+06&  7.709E-04&  1.317E-03&  3.894E+06&  7.859E-04&  1.342E-03&   B+  \\      
18&   14&   40&  5.201904E+02&  E1&  1.589E-03&  1.108E+07&  2.248E-03&  3.850E-03&  1.137E+07&  2.306E-03&  3.949E-03&   B+  \\      
18&   15&   40&  5.259877E+02&  E1&  1.783E-02&  1.244E+08&  2.579E-02&  4.466E-02&  1.237E+08&  2.566E-02&  4.443E-02&   A   \\      
18&   16&   40&  5.707086E+02&  E1&  1.205E-01&  8.402E+08&  2.051E-01&  3.854E-01&  8.360E+08&  2.041E-01&  3.835E-01&   AA  \\      
18&   21&   40&  7.292256E+02&  E1&  9.692E-02&  6.760E+08&  2.695E-01&  6.469E-01&  6.806E+08&  2.713E-01&  6.513E-01&   AA  \\      
18&   22&   40&  7.504376E+02&  E1&  3.098E-02&  2.161E+08&  9.121E-02&  2.253E-01&  2.181E+08&  9.207E-02&  2.275E-01&   AA  \\      
18&   26&   40&  8.406518E+02&  E1&  1.521E-02&  1.061E+08&  5.619E-02&  1.555E-01&  1.077E+08&  5.708E-02&  1.580E-01&   A+  \\      
18&    1&   41&  3.591506E+01&  E2&  2.909E-03&  1.718E+07&  2.325E-05&  6.416E-03&  1.714E+07&  2.320E-05&  6.400E-03&   C   \\      
18&    2&   41&  3.610224E+01&  E2&  4.541E-03&  2.681E+07&  3.667E-05&  1.028E-02&  2.674E+07&  3.658E-05&  1.025E-02&   C   \\      
18&    4&   41&  3.686874E+01&  E2&  1.366E-03&  8.065E+06&  1.150E-05&  3.434E-03&  8.041E+06&  1.147E-05&  3.424E-03&   C   \\      
18&    6&   41&  4.434776E+01&  E1&  7.119E-01&  4.204E+09&  8.676E-03&  1.267E-03&  4.183E+09&  8.633E-03&  1.260E-03&   B+  \\      
18&   11&   41&  3.322889E+02&  E1&  6.034E-05&  3.563E+05&  4.129E-05&  4.516E-05&  3.584E+05&  4.153E-05&  4.543E-05&   C+  \\      
18&   14&   41&  5.076649E+02&  E1&  3.291E-03&  1.943E+07&  5.256E-03&  8.784E-03&  1.945E+07&  5.259E-03&  8.790E-03&   B+  \\      
18&   15&   41&  5.131848E+02&  E1&  2.760E-02&  1.630E+08&  4.505E-02&  7.610E-02&  1.633E+08&  4.513E-02&  7.625E-02&   A   \\      
18&   16&   41&  5.556672E+02&  E1&  3.343E-04&  1.974E+06&  6.396E-04&  1.170E-03&  1.953E+06&  6.328E-04&  1.158E-03&   B+  \\      
18&   22&   41&  7.246448E+02&  E1&  2.480E-01&  1.465E+09&  8.072E-01&  1.926E+00&  1.473E+09&  8.115E-01&  1.936E+00&   AA  \\      
18&    1&   42&  3.588709E+01&  E2&  2.417E-05&  1.741E+05&  1.681E-07&  4.627E-05&  1.739E+05&  1.679E-07&  4.622E-05&   C   \\      
18&    2&   42&  3.607397E+01&  E2&  5.103E-04&  3.676E+06&  3.586E-06&  1.003E-03&  3.666E+06&  3.576E-06&  9.998E-04&   C   \\      
18&    3&   42&  3.612639E+01&  E2&  1.049E-03&  7.561E+06&  7.397E-06&  2.077E-03&  7.539E+06&  7.375E-06&  2.071E-03&   C   \\      
18&    4&   42&  3.683926E+01&  E2&  1.411E-02&  1.016E+08&  1.034E-04&  3.078E-02&  1.014E+08&  1.031E-04&  3.071E-02&   C   \\      
18&    5&   42&  3.791043E+01&  E2&  2.510E-03&  1.809E+07&  1.948E-05&  6.322E-03&  1.802E+07&  1.942E-05&  6.301E-03&   C   \\      
18&    6&   42&  4.430512E+01&  E1&  1.118E-01&  8.056E+08&  1.185E-03&  1.729E-04&  7.996E+08&  1.177E-03&  1.716E-04&   B   \\      
18&    7&   42&  4.454857E+01&  E1&  3.870E-02&  2.788E+08&  4.147E-04&  6.082E-05&  2.780E+08&  4.136E-04&  6.066E-05&   C+  \\      
18&    9&   42&  4.863834E+01&  E1&  4.574E-01&  3.295E+09&  5.843E-03&  9.357E-04&  3.274E+09&  5.806E-03&  9.297E-04&   B   \\      
18&   11&   42&  3.299099E+02&  E1&  1.321E-04&  9.519E+05&  7.766E-05&  8.435E-05&  9.174E+05&  7.485E-05&  8.129E-05&   C+  \\      
18&   12&   42&  3.702101E+02&  E1&  1.684E-02&  1.214E+08&  1.247E-02&  1.520E-02&  1.203E+08&  1.236E-02&  1.506E-02&   A   \\      
18&   13&   42&  5.009214E+02&  E1&  3.412E-03&  2.458E+07&  4.623E-03&  7.625E-03&  2.434E+07&  4.578E-03&  7.550E-03&   B+  \\      
18&   14&   42&  5.021327E+02&  E1&  1.422E-02&  1.025E+08&  1.936E-02&  3.201E-02&  1.015E+08&  1.919E-02&  3.172E-02&   A   \\      
18&   15&   42&  5.075323E+02&  E1&  2.889E-04&  2.081E+06&  4.019E-04&  6.715E-04&  2.189E+06&  4.226E-04&  7.061E-04&   B   \\      
18&   16&   42&  5.490463E+02&  E1&  2.117E-01&  1.525E+09&  3.446E-01&  6.229E-01&  1.514E+09&  3.421E-01&  6.183E-01&   AA  \\      
18&   21&   42&  6.942275E+02&  E1&  9.755E-02&  7.028E+08&  2.539E-01&  5.803E-01&  7.046E+08&  2.546E-01&  5.818E-01&   AA  \\      
18&   22&   42&  7.134254E+02&  E1&  2.878E-04&  2.074E+06&  7.912E-04&  1.858E-03&  2.143E+06&  8.177E-04&  1.920E-03&   B+  \\      
18&   26&   42&  7.944796E+02&  E1&  2.948E-02&  2.124E+08&  1.005E-01&  2.629E-01&  2.152E+08&  1.018E-01&  2.663E-01&   A+  \\      
18&    1&   43&  3.581513E+01&  E1&  4.976E-01&  2.877E+09&  2.766E-03&  3.262E-04&  2.879E+09&  2.769E-03&  3.264E-04&   B   \\      
18&    2&   43&  3.600126E+01&  E1&  1.995E-02&  1.153E+08&  1.121E-04&  1.328E-05&  1.204E+08&  1.170E-04&  1.387E-05&   C+  \\      
18&    4&   43&  3.676344E+01&  E1&  1.860E-04&  1.075E+06&  1.090E-06&  1.319E-07&  1.054E+06&  1.068E-06&  1.292E-07&   D+  \\      
18&   17&   43&  5.785458E+02&  E1&  1.719E-01&  9.940E+08&  2.494E-01&  4.750E-01&  9.973E+08&  2.502E-01&  4.766E-01&   AA  \\      
18&   18&   43&  5.823434E+02&  E1&  2.782E-01&  1.608E+09&  4.089E-01&  7.839E-01&  1.615E+09&  4.105E-01&  7.870E-01&   AA  \\      
18&   19&   43&  5.905990E+02&  E1&  3.083E-02&  1.783E+08&  4.661E-02&  9.063E-02&  1.791E+08&  4.683E-02&  9.106E-02&   A   \\      
18&   23&   43&  7.070539E+02&  E1&  3.125E-05&  1.807E+05&  6.772E-05&  1.576E-04&  1.773E+05&  6.644E-05&  1.546E-04&   B   \\      
18&   24&   43&  7.122620E+02&  E1&  1.288E-03&  7.448E+06&  2.832E-03&  6.641E-03&  7.516E+06&  2.858E-03&  6.702E-03&   B+  \\      
18&    1&   44&  3.581503E+01&  E1&  3.374E-01&  2.464E+09&  1.421E-03&  1.676E-04&  2.475E+09&  1.428E-03&  1.684E-04&   B   \\      
18&    2&   44&  3.600116E+01&  E1&  1.779E-01&  1.299E+09&  7.572E-04&  8.975E-05&  1.301E+09&  7.585E-04&  8.989E-05&   C+  \\      
18&    3&   44&  3.605337E+01&  E1&  9.822E-02&  7.173E+08&  4.193E-04&  4.977E-05&  7.281E+08&  4.257E-04&  5.052E-05&   C+  \\      
18&    4&   44&  3.676333E+01&  E1&  5.190E-04&  3.790E+06&  2.304E-06&  2.788E-07&  3.711E+06&  2.256E-06&  2.730E-07&   D+  \\      
18&    5&   44&  3.783003E+01&  E1&  6.732E-05&  4.916E+05&  3.164E-07&  3.940E-08&  4.806E+05&  3.094E-07&  3.853E-08&   D   \\      
18&   17&   44&  5.785190E+02&  E1&  2.904E-01&  2.121E+09&  3.192E-01&  6.080E-01&  2.129E+09&  3.204E-01&  6.103E-01&   AA  \\      
18&   18&   44&  5.823162E+02&  E1&  9.423E-02&  6.881E+08&  1.049E-01&  2.012E-01&  6.910E+08&  1.054E-01&  2.020E-01&   AA  \\      
18&   23&   44&  7.070138E+02&  E1&  5.495E-04&  4.012E+06&  9.021E-04&  2.100E-03&  4.038E+06&  9.078E-04&  2.113E-03&   B+  \\      
18&   24&   44&  7.122213E+02&  E1&  6.119E-04&  4.468E+06&  1.019E-03&  2.390E-03&  4.526E+06&  1.033E-03&  2.421E-03&   B+  \\      
18&   25&   44&  7.159786E+02&  E1&  4.720E-05&  3.447E+05&  7.947E-05&  1.873E-04&  3.520E+05&  8.116E-05&  1.913E-04&   B   \\      
18&    1&   45&  3.581492E+01&  E1&  1.178E-01&  3.680E+08&  4.954E-04&  5.841E-05&  3.588E+08&  4.830E-04&  5.695E-05&   C+  \\      
18&    2&   45&  3.600105E+01&  M2&  1.620E-05&  5.059E+04&  6.882E-08&  1.437E+00&           &           &           &       \\      
18&    4&   45&  3.676321E+01&  E1&  3.905E-03&  1.219E+07&  1.730E-05&  2.093E-06&  1.222E+07&  1.734E-05&  2.098E-06&   C   \\      
18&   11&   45&  3.239094E+02&  E2&  1.811E-05&  5.654E+04&  6.225E-06&  1.260E+00&  5.688E+04&  6.263E-06&  1.268E+00&   B+  \\      
18&   18&   45&  5.822868E+02&  E1&  5.924E-01&  1.850E+09&  6.583E-01&  1.262E+00&  1.856E+09&  6.605E-01&  1.266E+00&   AA  \\      
18&   19&   45&  5.905407E+02&  E1&  2.846E-01&  8.889E+08&  3.253E-01&  6.325E-01&  8.929E+08&  3.268E-01&  6.353E-01&   AA  \\      
18&   24&   45&  7.121773E+02&  E1&  1.130E-03&  3.529E+06&  1.878E-03&  4.404E-03&  3.541E+06&  1.885E-03&  4.419E-03&   B+  \\      
18&   30&   45&  1.355365E+03&  E1&  1.133E-05&  3.539E+04&  6.822E-05&  3.044E-04&  3.499E+04&  6.745E-05&  3.009E-04&   B   \\      
18&    2&   46&  3.600096E+01&  E1&  6.203E-01&  4.627E+09&  8.991E-04&  1.066E-04&  4.660E+09&  9.055E-04&  1.073E-04&   B   \\      
18&   17&   46&  5.784668E+02&  E1&  3.786E-01&  2.825E+09&  1.417E-01&  2.698E-01&  2.836E+09&  1.423E-01&  2.709E-01&   AA  \\      
18&   23&   46&  7.069358E+02&  E1&  1.115E-03&  8.316E+06&  6.231E-04&  1.450E-03&  8.422E+06&  6.310E-04&  1.469E-03&   B+  \\      
18&    1&   47&  3.581265E+01&  M2&  4.794E-05&  1.284E+05&  2.222E-07&  4.565E+00&           &           &           &       \\      
18&   11&   47&  3.237239E+02&  E2&  2.123E-05&  5.685E+04&  8.039E-06&  1.624E+00&  5.723E+04&  8.093E-06&  1.635E+00&   B+  \\      
18&   19&   47&  5.899243E+02&  E1&  9.999E-01&  2.678E+09&  1.258E+00&  2.442E+00&  2.688E+09&  1.262E+00&  2.451E+00&   AA  \\      
18&    1&   48&  3.581169E+01&  E2&  7.323E-05&  5.045E+05&  2.910E-07&  7.960E-05&  5.056E+05&  2.916E-07&  7.977E-05&   C   \\      
18&    2&   48&  3.599779E+01&  E2&  3.548E-04&  2.444E+06&  1.425E-06&  3.958E-04&  2.436E+06&  1.420E-06&  3.945E-04&   C   \\      
18&    4&   48&  3.675981E+01&  E2&  4.690E-03&  3.231E+07&  1.964E-05&  5.809E-03&  3.220E+07&  1.957E-05&  5.790E-03&   C   \\      
18&    6&   48&  4.419025E+01&  E1&  1.080E-01&  7.442E+08&  6.536E-04&  9.509E-05&  7.352E+08&  6.457E-04&  9.393E-05&   C+  \\      
18&    7&   48&  4.443245E+01&  E1&  2.134E-01&  1.470E+09&  1.305E-03&  1.909E-04&  1.456E+09&  1.293E-03&  1.891E-04&   B   \\      
18&    8&   48&  4.457238E+01&  E1&  2.650E-03&  1.826E+07&  1.631E-05&  2.394E-06&  1.773E+07&  1.584E-05&  2.325E-06&   C   \\      
18&    9&   48&  4.849995E+01&  E1&  3.900E-01&  2.687E+09&  2.843E-03&  4.539E-04&  2.674E+09&  2.828E-03&  4.516E-04&   B   \\      
18&   11&   48&  3.236457E+02&  E1&  1.917E-05&  1.321E+05&  6.222E-06&  6.629E-06&  1.256E+05&  5.916E-06&  6.304E-06&   C   \\      
18&   12&   48&  3.623404E+02&  E1&  2.755E-02&  1.898E+08&  1.121E-02&  1.337E-02&  1.873E+08&  1.106E-02&  1.319E-02&   A   \\      
18&   13&   48&  4.866208E+02&  E1&  6.723E-03&  4.632E+07&  4.933E-03&  7.903E-03&  4.553E+07&  4.849E-03&  7.768E-03&   B+  \\      
18&   14&   48&  4.877638E+02&  E1&  1.206E-03&  8.311E+06&  8.893E-04&  1.428E-03&  7.904E+06&  8.458E-04&  1.358E-03&   B+  \\      
18&   16&   48&  5.319129E+02&  E1&  6.550E-02&  4.513E+08&  5.742E-02&  1.006E-01&  4.506E+08&  5.734E-02&  1.004E-01&   AA  \\      
18&   20&   48&  6.610780E+02&  E1&  3.656E-02&  2.518E+08&  4.950E-02&  1.077E-01&  2.515E+08&  4.943E-02&  1.076E-01&   AA  \\      
18&   21&   48&  6.670592E+02&  E1&  2.704E-04&  1.863E+06&  3.728E-04&  8.187E-04&  1.804E+06&  3.611E-04&  7.930E-04&   B   \\      
18&   22&   48&  6.847648E+02&  E1&  1.950E-03&  1.343E+07&  2.832E-03&  6.385E-03&  1.307E+07&  2.757E-03&  6.215E-03&   B+  \\      
18&   26&   48&  7.590982E+02&  E1&  1.410E-01&  9.717E+08&  2.518E-01&  6.293E-01&  9.794E+08&  2.538E-01&  6.343E-01&   AA  \\      
18&    1&   49&  3.566644E+01&  E2&  1.494E-03&  5.431E+06&  5.178E-06&  1.399E-03&  5.416E+06&  5.164E-06&  1.396E-03&   C   \\      
18&    2&   49&  3.585103E+01&  E2&  1.979E-03&  7.195E+06&  6.932E-06&  1.902E-03&  7.174E+06&  6.912E-06&  1.897E-03&   C   \\      
18&    3&   49&  3.590280E+01&  E2&  7.480E-04&  2.720E+06&  2.628E-06&  7.243E-04&  2.712E+06&  2.621E-06&  7.224E-04&   C   \\      
18&    4&   49&  3.660679E+01&  E2&  6.199E-03&  2.254E+07&  2.264E-05&  6.614E-03&  2.248E+07&  2.258E-05&  6.598E-03&   C   \\      
18&    5&   49&  3.766429E+01&  E2&  4.187E-03&  1.522E+07&  1.619E-05&  5.151E-03&  1.518E+07&  1.614E-05&  5.136E-03&   C   \\      
18&    6&   49&  4.396929E+01&  E1&  1.259E-03&  4.576E+06&  6.632E-06&  9.600E-07&  4.313E+06&  6.250E-06&  9.047E-07&   D+  \\      
18&    7&   49&  4.420906E+01&  E1&  7.002E-02&  2.546E+08&  3.730E-04&  5.428E-05&  2.507E+08&  3.673E-04&  5.346E-05&   C+  \\      
18&    9&   49&  4.823392E+01&  E1&  2.264E-01&  8.231E+08&  1.435E-03&  2.279E-04&  8.158E+08&  1.423E-03&  2.259E-04&   B   \\      
18&   11&   49&  3.121568E+02&  E1&  9.137E-04&  3.322E+06&  2.426E-04&  2.494E-04&  3.211E+06&  2.345E-04&  2.410E-04&   B   \\      
18&   12&   49&  3.480008E+02&  E1&  6.388E-02&  2.322E+08&  2.108E-02&  2.415E-02&  2.310E+08&  2.097E-02&  2.402E-02&   A   \\      
18&   14&   49&  4.621301E+02&  E1&  2.350E-04&  8.545E+05&  1.368E-04&  2.081E-04&  7.789E+05&  1.247E-04&  1.897E-04&   B   \\      
18&   15&   49&  4.666998E+02&  E1&  9.529E-03&  3.464E+07&  5.656E-03&  8.691E-03&  3.489E+07&  5.696E-03&  8.752E-03&   B+  \\      
18&   16&   49&  5.015731E+02&  E1&  3.570E-04&  1.298E+06&  2.448E-04&  4.042E-04&  1.335E+06&  2.518E-04&  4.158E-04&   B   \\      
18&   21&   49&  6.200253E+02&  E1&  6.159E-02&  2.239E+08&  6.453E-02&  1.317E-01&  2.225E+08&  6.412E-02&  1.309E-01&   AA  \\      
18&   22&   49&  6.352935E+02&  E1&  4.641E-01&  1.688E+09&  5.105E-01&  1.068E+00&  1.685E+09&  5.098E-01&  1.066E+00&   AA  \\      
18&   26&   49&  6.987764E+02&  E1&  8.707E-02&  3.166E+08&  1.159E-01&  2.665E-01&  3.173E+08&  1.161E-01&  2.672E-01&   AA  \\      
18&    1&   50&  3.565739E+01&  E2&  5.467E-04&  3.704E+06&  2.118E-06&  5.720E-04&  3.686E+06&  2.108E-06&  5.691E-04&   C   \\      
18&    2&   50&  3.584188E+01&  E2&  9.140E-05&  6.193E+05&  3.578E-07&  9.812E-05&  6.155E+05&  3.556E-07&  9.752E-05&   C   \\      
18&    4&   50&  3.659725E+01&  E2&  1.250E-04&  8.470E+05&  5.102E-07&  1.489E-04&  8.448E+05&  5.089E-07&  1.486E-04&   C   \\      
18&    6&   50&  4.395554E+01&  E1&  1.715E-01&  1.162E+09&  1.010E-03&  1.461E-04&  1.152E+09&  1.001E-03&  1.449E-04&   B   \\      
18&    7&   50&  4.419516E+01&  E1&  5.308E-02&  3.597E+08&  3.160E-04&  4.597E-05&  3.569E+08&  3.135E-04&  4.561E-05&   C+  \\      
18&    8&   50&  4.433360E+01&  E1&  2.445E-01&  1.657E+09&  1.465E-03&  2.138E-04&  1.640E+09&  1.449E-03&  2.115E-04&   B   \\      
18&    9&   50&  4.821737E+01&  E1&  5.501E-02&  3.728E+08&  3.898E-04&  6.187E-05&  3.697E+08&  3.866E-04&  6.136E-05&   C+  \\      
18&   11&   50&  3.114648E+02&  E1&  3.116E-04&  2.111E+06&  9.211E-05&  9.445E-05&  2.036E+06&  8.884E-05&  9.109E-05&   C+  \\      
18&   12&   50&  3.471410E+02&  E1&  1.188E-01&  8.047E+08&  4.362E-02&  4.985E-02&  7.952E+08&  4.310E-02&  4.925E-02&   A   \\      
18&   13&   50&  4.595956E+02&  E1&  8.934E-03&  6.054E+07&  5.751E-03&  8.702E-03&  5.880E+07&  5.586E-03&  8.451E-03&   B+  \\      
18&   14&   50&  4.606150E+02&  E1&  3.851E-03&  2.609E+07&  2.490E-03&  3.776E-03&  2.491E+07&  2.377E-03&  3.605E-03&   B+  \\      
18&   16&   50&  4.997888E+02&  E1&  1.368E-04&  9.269E+05&  1.041E-04&  1.713E-04&  8.294E+05&  9.318E-05&  1.533E-04&   C+  \\      
18&   20&   50&  6.121755E+02&  E1&  7.857E-02&  5.324E+08&  8.973E-02&  1.808E-01&  5.289E+08&  8.915E-02&  1.797E-01&   AA  \\      
18&   21&   50&  6.173010E+02&  E1&  9.334E-02&  6.325E+08&  1.084E-01&  2.203E-01&  6.305E+08&  1.081E-01&  2.196E-01&   AA  \\      
18&   22&   50&  6.324337E+02&  E1&  1.475E-01&  9.994E+08&  1.798E-01&  3.743E-01&  9.968E+08&  1.793E-01&  3.734E-01&   AA  \\      
18&   26&   50&  6.953181E+02&  E1&  2.369E-02&  1.605E+08&  3.490E-02&  7.989E-02&  1.621E+08&  3.524E-02&  8.067E-02&   A   \\      
18&    1&   51&  3.565148E+01&  E2&  1.732E-04&  1.616E+06&  3.079E-07&  8.310E-05&  1.601E+06&  3.051E-07&  8.235E-05&   C   \\      
18&    4&   51&  3.659103E+01&  E2&  1.919E-04&  1.790E+06&  3.594E-07&  1.049E-04&  1.786E+06&  3.585E-07&  1.046E-04&   C   \\      
18&    7&   51&  4.418608E+01&  E1&  5.858E-01&  5.465E+09&  1.600E-03&  2.327E-04&  5.415E+09&  1.585E-03&  2.305E-04&   B   \\      
18&    9&   51&  4.820656E+01&  E1&  1.395E-02&  1.302E+08&  4.535E-05&  7.197E-06&  1.310E+08&  4.565E-05&  7.245E-06&   C   \\      
18&   12&   51&  3.465817E+02&  E1&  1.261E-01&  1.176E+09&  2.118E-02&  2.417E-02&  1.160E+09&  2.089E-02&  2.383E-02&   A   \\      
18&   13&   51&  4.586156E+02&  E1&  1.230E-02&  1.148E+08&  3.620E-03&  5.465E-03&  1.106E+08&  3.486E-03&  5.264E-03&   B+  \\      
18&   21&   51&  6.155345E+02&  E1&  2.609E-01&  2.434E+09&  1.383E-01&  2.802E-01&  2.422E+09&  1.376E-01&  2.788E-01&   AA  \\      
18&   26&   51&  6.930777E+02&  E1&  6.077E-04&  5.669E+06&  4.083E-04&  9.316E-04&  5.436E+06&  3.915E-04&  8.932E-04&   B   \\      
18&    1&   52&  3.539316E+01&  E1&  3.008E-01&  2.407E+11&  2.260E-01&  2.633E-02&  2.408E+11&  2.261E-01&  2.634E-02&   A   \\      
18&    2&   52&  3.557492E+01&  E1&  6.923E-01&  5.539E+11&  5.255E-01&  6.154E-02&  5.546E+11&  5.262E-01&  6.162E-02&   A   \\      
18&    4&   52&  3.631896E+01&  E1&  3.355E-03&  2.684E+09&  2.654E-03&  3.174E-04&  2.688E+09&  2.658E-03&  3.178E-04&   B   \\      
18&   23&   52&  5.723406E+02&  E1&  2.630E-03&  2.104E+09&  5.167E-01&  9.735E-01&  2.093E+09&  5.139E-01&  9.682E-01&   AA  \\      
18&   24&   52&  5.757484E+02&  E1&  8.362E-04&  6.690E+08&  1.662E-01&  3.151E-01&  6.657E+08&  1.654E-01&  3.135E-01&   AA  \\      
18&   28&   52&  9.049865E+02&  E1&  1.726E-05&  1.381E+07&  8.481E-03&  2.527E-02&  1.437E+07&  8.824E-03&  2.629E-02&   B+  \\      
18&    1&   53&  3.538090E+01&  E1&  3.420E-02&  2.867E+10&  1.614E-02&  1.880E-03&  2.867E+10&  1.614E-02&  1.880E-03&   B+  \\      
18&    2&   53&  3.556253E+01&  E1&  4.185E-01&  3.508E+11&  1.995E-01&  2.336E-02&  3.510E+11&  1.997E-01&  2.338E-02&   A   \\      
18&    3&   53&  3.561347E+01&  E1&  5.426E-01&  4.548E+11&  2.594E-01&  3.042E-02&  4.552E+11&  2.597E-01&  3.045E-02&   A   \\      
18&    4&   53&  3.630605E+01&  E1&  1.366E-03&  1.145E+09&  6.787E-04&  8.112E-05&  1.138E+09&  6.748E-04&  8.065E-05&   C+  \\      
18&   23&   53&  5.691515E+02&  E1&  1.389E-03&  1.164E+09&  1.696E-01&  3.178E-01&  1.157E+09&  1.686E-01&  3.159E-01&   AA  \\      
18&   24&   53&  5.725214E+02&  E1&  8.871E-05&  7.436E+07&  1.096E-02&  2.066E-02&  7.393E+07&  1.090E-02&  2.054E-02&   A   \\      
18&   25&   53&  5.749468E+02&  E1&  1.834E-03&  1.538E+09&  2.286E-01&  4.327E-01&  1.529E+09&  2.273E-01&  4.302E-01&   AA  \\      
18&   27&   53&  8.361476E+02&  E1&  2.014E-05&  1.688E+07&  5.309E-03&  1.461E-02&  1.739E+07&  5.468E-03&  1.505E-02&   A   \\      
18&   28&   53&  8.970389E+02&  E1&  1.232E-05&  1.033E+07&  3.739E-03&  1.104E-02&  1.084E+07&  3.924E-03&  1.159E-02&   B+  \\      
18&   29&   53&  9.234763E+02&  E1&  1.239E-05&  1.038E+07&  3.983E-03&  1.211E-02&  1.088E+07&  4.174E-03&  1.269E-02&   B+  \\      
18&    1&   54&  3.537184E+01&  E1&  9.924E-01&  8.615E+11&  1.131E+00&  1.317E-01&  8.629E+11&  1.133E+00&  1.319E-01&   AA  \\      
18&    4&   54&  3.629651E+01&  E1&  4.269E-03&  3.706E+09&  5.124E-03&  6.122E-04&  3.719E+09&  5.141E-03&  6.144E-04&   B   \\      
18&   18&   54&  4.837649E+02&  E1&  3.001E-05&  2.605E+07&  6.398E-03&  1.019E-02&  2.593E+07&  6.369E-03&  1.014E-02&   A   \\      
18&   24&   54&  5.701587E+02&  E1&  3.215E-03&  2.791E+09&  9.521E-01&  1.787E+00&  2.775E+09&  9.466E-01&  1.777E+00&   AA  \\      
18&   30&   54&  9.194883E+02&  E1&  2.008E-05&  1.743E+07&  1.546E-02&  4.681E-02&  1.828E+07&  1.622E-02&  4.910E-02&   B+  \\      
18&    2&   55&  3.553786E+01&  E2&  1.894E-05&  1.002E+05&  9.488E-08&  2.536E-05&  9.969E+04&  9.437E-08&  2.523E-05&   C   \\      
18&    3&   55&  3.558873E+01&  E2&  1.441E-05&  7.627E+04&  7.241E-08&  1.944E-05&  7.597E+04&  7.213E-08&  1.936E-05&   C   \\      
18&    4&   55&  3.628033E+01&  E2&  1.187E-03&  6.281E+06&  6.197E-06&  1.763E-03&  6.279E+06&  6.195E-06&  1.762E-03&   C   \\      
18&    5&   55&  3.731879E+01&  E2&  9.033E-03&  4.781E+07&  4.991E-05&  1.545E-02&  4.767E+07&  4.977E-05&  1.540E-02&   C   \\      
18&    6&   55&  4.349916E+01&  E1&  2.923E-02&  1.547E+08&  2.194E-04&  3.142E-05&  1.534E+08&  2.176E-04&  3.116E-05&   C+  \\      
18&    7&   55&  4.373382E+01&  E1&  1.962E-02&  1.038E+08&  1.489E-04&  2.143E-05&  1.027E+08&  1.472E-04&  2.119E-05&   C+  \\      
18&    9&   55&  4.766876E+01&  E1&  6.176E-04&  3.269E+06&  5.568E-06&  8.738E-07&  3.972E+06&  6.765E-06&  1.062E-06&   D+  \\      
18&   12&   55&  3.205786E+02&  E1&  5.482E-03&  2.901E+07&  2.235E-03&  2.359E-03&  2.874E+07&  2.214E-03&  2.337E-03&   B+  \\      
18&   13&   55&  4.141624E+02&  E1&  3.283E-03&  1.738E+07&  2.234E-03&  3.047E-03&  1.705E+07&  2.192E-03&  2.989E-03&   B+  \\      
18&   14&   55&  4.149901E+02&  E1&  1.983E-03&  1.049E+07&  1.355E-03&  1.851E-03&  1.048E+07&  1.353E-03&  1.848E-03&   B+  \\      
18&   15&   55&  4.186713E+02&  E1&  2.811E-03&  1.488E+07&  1.955E-03&  2.695E-03&  1.440E+07&  1.892E-03&  2.608E-03&   B+  \\      
18&   16&   55&  4.465221E+02&  E1&  5.399E-01&  2.857E+09&  4.271E-01&  6.278E-01&  2.818E+09&  4.212E-01&  6.192E-01&   A+  \\      
18&   21&   55&  5.380275E+02&  E1&  1.269E-02&  6.716E+07&  1.457E-02&  2.581E-02&  6.634E+07&  1.440E-02&  2.550E-02&   A   \\      
18&   22&   55&  5.494870E+02&  E1&  7.925E-02&  4.194E+08&  9.493E-02&  1.717E-01&  4.171E+08&  9.439E-02&  1.708E-01&   AA  \\      
18&   26&   55&  5.963469E+02&  E1&  2.949E-01&  1.561E+09&  4.161E-01&  8.169E-01&  1.558E+09&  4.152E-01&  8.151E-01&   AA  \\      
18&    4&   56&  3.562032E+01&  E2&  4.375E-03&  1.139E+08&  2.166E-05&  5.832E-03&  1.138E+08&  2.164E-05&  5.826E-03&   C   \\      
18&    7&   56&  4.277833E+01&  E1&  1.991E-02&  5.182E+08&  1.422E-04&  2.002E-05&  5.117E+08&  1.404E-04&  1.977E-05&   C+  \\      
18&    9&   56&  4.653582E+01&  E1&  6.980E-01&  1.817E+10&  5.899E-03&  9.037E-04&  1.809E+10&  5.873E-03&  8.998E-04&   B   \\      
18&   12&   56&  2.754758E+02&  E1&  1.984E-04&  5.165E+06&  5.876E-05&  5.329E-05&  5.194E+06&  5.909E-05&  5.359E-05&   C+  \\      
18&   13&   56&  3.418529E+02&  E1&  2.146E-03&  5.586E+07&  9.787E-04&  1.101E-03&  5.491E+07&  9.620E-04&  1.083E-03&   B+  \\      
18&   21&   56&  4.220541E+02&  E1&  1.287E-03&  3.349E+07&  8.944E-04&  1.243E-03&  3.324E+07&  8.878E-04&  1.234E-03&   B+  \\      
18&   26&   56&  4.571220E+02&  E1&  2.741E-01&  7.135E+09&  2.235E-01&  3.364E-01&  7.030E+09&  2.202E-01&  3.314E-01&   A+  \\      
18&    1&   57&  3.468856E+01&  E1&  3.094E-01&  9.827E+09&  8.864E-03&  1.012E-03&  9.850E+09&  8.884E-03&  1.015E-03&   B+  \\      
18&    2&   57&  3.486314E+01&  E1&  5.446E-01&  1.730E+10&  1.576E-02&  1.809E-03&  1.733E+10&  1.579E-02&  1.812E-03&   B+  \\      
18&    4&   57&  3.557741E+01&  E1&  6.560E-02&  2.084E+09&  1.977E-03&  2.315E-04&  2.105E+09&  1.997E-03&  2.339E-04&   B   \\      
18&   23&   57&  4.308291E+02&  E1&  3.961E-05&  1.258E+06&  1.750E-04&  2.483E-04&  1.159E+06&  1.613E-04&  2.287E-04&   B   \\      
18&   24&   57&  4.327572E+02&  E1&  2.161E-05&  6.865E+05&  9.638E-05&  1.373E-04&  6.404E+05&  8.990E-05&  1.281E-04&   B   \\      
18&   27&   57&  5.681605E+02&  E1&  2.815E-02&  8.943E+08&  2.164E-01&  4.047E-01&  8.992E+08&  2.176E-01&  4.070E-01&   AA  \\      
18&   28&   57&  5.956339E+02&  E1&  1.861E-02&  5.912E+08&  1.572E-01&  3.083E-01&  5.968E+08&  1.587E-01&  3.112E-01&   AA  \\      
18&   29&   57&  6.071757E+02&  E1&  2.047E-02&  6.503E+08&  1.797E-01&  3.592E-01&  6.561E+08&  1.813E-01&  3.625E-01&   AA  \\      
18&   30&   57&  6.081140E+02&  E1&  1.302E-03&  4.134E+07&  1.146E-02&  2.294E-02&  4.166E+07&  1.155E-02&  2.312E-02&   A   \\      
18&   31&   57&  6.323833E+02&  E1&  1.005E-02&  3.191E+08&  9.566E-02&  1.992E-01&  3.222E+08&  9.660E-02&  2.011E-01&   AA  \\      
18&   32&   57&  6.431975E+02&  E1&  1.576E-03&  5.005E+07&  1.552E-02&  3.286E-02&  5.018E+07&  1.556E-02&  3.295E-02&   A   \\      
18&   34&   57&  6.664130E+02&  E1&  2.188E-05&  6.949E+05&  2.313E-04&  5.075E-04&  7.860E+05&  2.617E-04&  5.741E-04&   C+  \\      
18&   35&   57&  8.260900E+02&  E1&  1.092E-05&  3.468E+05&  1.774E-04&  4.824E-04&  3.383E+05&  1.731E-04&  4.707E-04&   B   \\      
18&   39&   57&  9.622774E+02&  E1&  7.673E-05&  2.437E+06&  1.692E-03&  5.360E-03&  2.758E+06&  1.915E-03&  6.065E-03&   C+  \\      
18&   42&   57&  1.038668E+03&  E1&  1.550E-05&  4.924E+05&  3.982E-04&  1.362E-03&  4.827E+05&  3.904E-04&  1.335E-03&   B+  \\      
18&   48&   57&  1.106067E+03&  E1&  1.733E-05&  5.504E+05&  5.047E-04&  1.838E-03&  6.093E+05&  5.588E-04&  2.035E-03&   B   \\      
18&    1&   58&  3.465366E+01&  E1&  8.424E-01&  3.146E+10&  3.964E-02&  4.523E-03&  3.148E+10&  3.967E-02&  4.526E-03&   B+  \\      
18&    4&   58&  3.554070E+01&  E1&  8.946E-02&  3.340E+09&  4.428E-03&  5.181E-04&  3.309E+09&  4.386E-03&  5.131E-04&   B   \\      
18&   18&   58&  3.769289E+02&  E1&  1.112E-05&  4.152E+05&  6.190E-05&  7.682E-05&  3.993E+05&  5.954E-05&  7.388E-05&   C+  \\      
18&   24&   58&  4.273873E+02&  E1&  7.125E-05&  2.661E+06&  5.100E-04&  7.176E-04&  2.496E+06&  4.785E-04&  6.732E-04&   B   \\      
18&   28&   58&  5.855085E+02&  E1&  4.094E-02&  1.529E+09&  5.500E-01&  1.060E+00&  1.539E+09&  5.536E-01&  1.067E+00&   AA  \\      
18&   30&   58&  5.975637E+02&  E1&  1.405E-02&  5.247E+08&  1.966E-01&  3.868E-01&  5.298E+08&  1.985E-01&  3.906E-01&   AA  \\      
18&   31&   58&  6.209819E+02&  E1&  1.503E-03&  5.614E+07&  2.272E-02&  4.644E-02&  5.646E+07&  2.285E-02&  4.671E-02&   A   \\      
18&   32&   58&  6.314064E+02&  E1&  9.842E-03&  3.675E+08&  1.538E-01&  3.196E-01&  3.708E+08&  1.551E-01&  3.225E-01&   AA  \\      
18&   33&   58&  6.411789E+02&  E1&  1.561E-03&  5.829E+07&  2.515E-02&  5.308E-02&  5.829E+07&  2.515E-02&  5.308E-02&   A   \\      
18&   34&   58&  6.537638E+02&  E1&  4.848E-05&  1.810E+06&  8.119E-04&  1.748E-03&  1.819E+06&  8.158E-04&  1.756E-03&   B+  \\      
18&   37&   58&  8.618898E+02&  E1&  1.038E-05&  3.876E+05&  3.022E-04&  8.574E-04&  3.603E+05&  2.809E-04&  7.971E-04&   B   \\      
18&   40&   58&  9.425628E+02&  E1&  1.096E-04&  4.094E+06&  3.817E-03&  1.184E-02&  4.475E+06&  4.172E-03&  1.295E-02&   B   \\      
18&    1&   59&  3.463352E+01&  M2&  1.129E-05&  1.336E+05&  2.403E-08&  4.465E-01&           &           &           &       \\      
18&    2&   59&  3.480754E+01&  E1&  7.648E-01&  9.053E+09&  1.644E-03&  1.884E-04&  8.999E+09&  1.634E-03&  1.873E-04&   B   \\      
18&    4&   59&  3.551951E+01&  M2&  1.214E-05&  1.437E+05&  2.718E-08&  5.448E-01&           &           &           &       \\      
18&   17&   59&  3.729848E+02&  E1&  1.160E-05&  1.373E+05&  2.864E-06&  3.517E-06&  1.321E+05&  2.756E-06&  3.384E-06&   C   \\      
18&   23&   59&  4.224896E+02&  E1&  1.777E-03&  2.103E+07&  5.628E-04&  7.828E-04&  2.033E+07&  5.442E-04&  7.569E-04&   B   \\      
18&   27&   59&  5.537460E+02&  E1&  1.427E-01&  1.690E+09&  7.767E-02&  1.416E-01&  1.681E+09&  7.730E-02&  1.409E-01&   AA  \\      
18&   29&   59&  5.907422E+02&  E1&  8.583E-02&  1.016E+09&  5.315E-02&  1.034E-01&  1.017E+09&  5.323E-02&  1.035E-01&   AA  \\      
18&   35&   59&  7.959642E+02&  E1&  6.860E-05&  8.120E+05&  7.713E-05&  2.021E-04&  9.139E+05&  8.681E-05&  2.275E-04&   C+  \\      
18&   38&   59&  9.130897E+02&  E1&  3.728E-04&  4.413E+06&  5.515E-04&  1.658E-03&  4.744E+06&  5.930E-04&  1.783E-03&   B+  \\      
18&   39&   59&  9.216442E+02&  E1&  8.441E-04&  9.992E+06&  1.272E-03&  3.861E-03&  1.082E+07&  1.378E-03&  4.180E-03&   B   \\      
18&   48&   59&  1.052720E+03&  E1&  3.447E-03&  4.080E+07&  6.779E-03&  2.349E-02&  4.532E+07&  7.529E-03&  2.609E-02&   B   \\      
18&   50&   59&  1.206153E+03&  E1&  7.180E-05&  8.499E+05&  1.854E-04&  7.361E-04&  1.011E+06&  2.206E-04&  8.758E-04&   C+  \\      
18&    4&   60&  3.549765E+01&  M2&  7.504E-05&  1.895E+05&  3.222E-07&  6.448E+00&           &           &           &       \\      
18&   15&   60&  3.337511E+02&  E2&  1.737E-05&  4.386E+04&  6.592E-06&  1.460E+00&  4.422E+04&  6.646E-06&  1.472E+00&   B+  \\      
18&   19&   60&  3.754968E+02&  E1&  2.127E-04&  5.371E+05&  1.022E-04&  1.263E-04&  5.141E+05&  9.781E-05&  1.209E-04&   B   \\      
18&   30&   60&  5.856227E+02&  E1&  6.716E-01&  1.696E+09&  7.850E-01&  1.513E+00&  1.708E+09&  7.904E-01&  1.524E+00&   AA  \\      
18&   32&   60&  6.180897E+02&  E1&  9.841E-03&  2.485E+07&  1.281E-02&  2.607E-02&  2.493E+07&  1.285E-02&  2.615E-02&   A   \\      
18&   33&   60&  6.274513E+02&  E1&  2.888E-01&  7.295E+08&  3.875E-01&  8.005E-01&  7.352E+08&  3.906E-01&  8.068E-01&   AA  \\      
18&   34&   60&  6.394980E+02&  E1&  2.800E-02&  7.071E+07&  3.902E-02&  8.214E-02&  7.133E+07&  3.936E-02&  8.287E-02&   A   \\      
18&   41&   60&  9.545365E+02&  E1&  1.357E-03&  3.426E+06&  4.212E-03&  1.324E-02&  3.838E+06&  4.718E-03&  1.483E-02&   C+  \\      
18&    1&   61&  3.452573E+01&  E1&  3.530E-01&  8.056E+09&  1.008E-02&  1.145E-03&  8.059E+09&  1.008E-02&  1.146E-03&   B+  \\      
18&    4&   61&  3.540615E+01&  E1&  5.191E-01&  1.185E+10&  1.558E-02&  1.816E-03&  1.185E+10&  1.559E-02&  1.817E-03&   B+  \\      
18&   24&   61&  4.087101E+02&  E1&  4.197E-05&  9.576E+05&  1.679E-04&  2.259E-04&  9.129E+05&  1.600E-04&  2.153E-04&   B   \\      
18&   28&   61&  5.510123E+02&  E1&  1.965E-03&  4.483E+07&  1.428E-02&  2.591E-02&  4.490E+07&  1.430E-02&  2.595E-02&   A   \\      
18&   30&   61&  5.616759E+02&  E1&  1.484E-04&  3.387E+06&  1.121E-03&  2.074E-03&  3.369E+06&  1.116E-03&  2.063E-03&   B+  \\      
18&   31&   61&  5.823171E+02&  E1&  1.230E-01&  2.806E+09&  9.986E-01&  1.914E+00&  2.814E+09&  1.002E+00&  1.920E+00&   AA  \\      
18&   32&   61&  5.914744E+02&  E1&  2.531E-03&  5.775E+07&  2.120E-02&  4.129E-02&  5.828E+07&  2.140E-02&  4.167E-02&   A   \\      
18&   34&   61&  6.110494E+02&  E1&  7.871E-05&  1.796E+06&  7.037E-04&  1.416E-03&  1.770E+06&  6.935E-04&  1.395E-03&   B+  \\      
18&   40&   61&  8.562658E+02&  E1&  3.270E-05&  7.461E+05&  5.741E-04&  1.618E-03&  7.885E+05&  6.067E-04&  1.710E-03&   B+  \\      
18&   42&   61&  9.101423E+02&  E1&  1.000E-05&  2.282E+05&  1.984E-04&  5.945E-04&  2.239E+05&  1.946E-04&  5.832E-04&   B   \\      
18&    6&   62&  4.222898E+01&  E2&  5.118E-05&  1.449E+05&  3.486E-07&  1.564E-04&  1.434E+05&  3.452E-07&  1.548E-04&   C   \\      
18&   14&   62&  3.224589E+02&  E2&  2.028E-05&  5.742E+04&  8.056E-06&  1.609E+00&  5.760E+04&  8.081E-06&  1.614E+00&   B+  \\      
18&   19&   62&  3.640498E+02&  E1&  4.836E-05&  1.369E+05&  2.448E-05&  2.934E-05&  1.318E+05&  2.357E-05&  2.825E-05&   C+  \\      
18&   30&   62&  5.582468E+02&  E1&  8.349E-03&  2.364E+07&  9.939E-03&  1.827E-02&  2.364E+07&  9.942E-03&  1.827E-02&   A   \\      
18&   32&   62&  5.876731E+02&  E1&  9.642E-01&  2.729E+09&  1.272E+00&  2.461E+00&  2.739E+09&  1.276E+00&  2.469E+00&   AA  \\      
18&   33&   62&  5.961296E+02&  E1&  6.181E-04&  1.750E+06&  8.389E-04&  1.646E-03&  1.840E+06&  8.824E-04&  1.732E-03&   B+  \\      
18&   34&   62&  6.069932E+02&  E1&  2.650E-02&  7.501E+07&  3.729E-02&  7.452E-02&  7.490E+07&  3.723E-02&  7.441E-02&   A   \\      
18&   41&   62&  8.838863E+02&  E1&  2.384E-04&  6.748E+05&  7.113E-04&  2.070E-03&  7.492E+05&  7.898E-04&  2.298E-03&   B   \\      
18&   15&   63&  3.233617E+02&  E2&  2.070E-05&  5.753E+04&  9.920E-06&  1.998E+00&  5.770E+04&  9.950E-06&  2.004E+00&   B+  \\      
18&   33&   63&  5.917102E+02&  E1&  1.000E+00&  2.779E+09&  1.604E+00&  3.125E+00&  2.798E+09&  1.616E+00&  3.147E+00&   AA  \\      
18&    4&   64&  3.534316E+01&  M2&  1.302E-05&  3.650E+04&  6.152E-08&  1.215E+00&           &           &           &       \\      
18&    6&   64&  4.215884E+01&  E2&  1.944E-05&  5.449E+04&  1.307E-07&  5.831E-05&  5.407E+04&  1.297E-07&  5.787E-05&   C   \\      
18&   16&   64&  3.366547E+02&  E2&  1.589E-05&  4.453E+04&  6.809E-06&  1.547E+00&  4.472E+04&  6.838E-06&  1.554E+00&   B+  \\      
18&   30&   64&  5.462332E+02&  E1&  2.642E-02&  7.404E+07&  2.981E-02&  5.360E-02&  7.464E+07&  3.005E-02&  5.404E-02&   A   \\      
18&   32&   64&  5.743746E+02&  E1&  2.475E-02&  6.936E+07&  3.088E-02&  5.838E-02&  7.004E+07&  3.118E-02&  5.896E-02&   A   \\      
18&   33&   64&  5.824502E+02&  E1&  1.815E-02&  5.086E+07&  2.328E-02&  4.464E-02&  5.083E+07&  2.327E-02&  4.461E-02&   A   \\      
18&   34&   64&  5.928165E+02&  E1&  9.304E-01&  2.608E+09&  1.237E+00&  2.413E+00&  2.618E+09&  1.241E+00&  2.422E+00&   AA  \\      
18&   41&   64&  8.541426E+02&  E1&  1.952E-04&  5.472E+05&  5.387E-04&  1.515E-03&  5.691E+05&  5.602E-04&  1.575E-03&   B+  \\      
18&    1&   65&  3.442720E+01&  E1&  4.083E-02&  5.187E+10&  2.765E-02&  3.134E-03&  5.190E+10&  2.767E-02&  3.136E-03&   B+  \\      
18&    2&   65&  3.459915E+01&  E1&  3.835E-02&  4.873E+10&  2.623E-02&  2.988E-03&  4.887E+10&  2.631E-02&  2.997E-03&   B+  \\      
18&    3&   65&  3.464736E+01&  E1&  3.651E-01&  4.638E+11&  2.504E-01&  2.856E-02&  4.643E+11&  2.507E-01&  2.859E-02&   A   \\      
18&    4&   65&  3.530253E+01&  E1&  4.439E-01&  5.639E+11&  3.161E-01&  3.674E-02&  5.638E+11&  3.160E-01&  3.673E-02&   A   \\      
18&    5&   65&  3.628501E+01&  E1&  1.093E-01&  1.389E+11&  8.223E-02&  9.823E-03&  1.388E+11&  8.221E-02&  9.821E-03&   B+  \\      
18&   23&   65&  3.937062E+02&  E1&  6.733E-05&  8.554E+07&  5.963E-03&  7.729E-03&  8.304E+07&  5.789E-03&  7.504E-03&   B+  \\      
18&   24&   65&  3.953158E+02&  E1&  2.770E-05&  3.519E+07&  2.474E-03&  3.219E-03&  3.418E+07&  2.402E-03&  3.126E-03&   B+  \\      
18&   27&   65&  5.053249E+02&  E1&  1.880E-03&  2.388E+09&  2.743E-01&  4.563E-01&  2.384E+09&  2.738E-01&  4.555E-01&   AA  \\      
18&   28&   65&  5.269419E+02&  E1&  1.907E-04&  2.422E+08&  3.025E-02&  5.248E-02&  2.397E+08&  2.994E-02&  5.193E-02&   A   \\      
18&   31&   65&  5.555006E+02&  E1&  4.723E-05&  6.001E+07&  8.328E-03&  1.523E-02&  5.767E+07&  8.004E-03&  1.464E-02&   B+  \\      
18&   35&   65&  6.996037E+02&  E1&  5.227E-05&  6.641E+07&  1.462E-02&  3.367E-02&  6.621E+07&  1.457E-02&  3.357E-02&   A   \\      
18&   36&   65&  7.196286E+02&  E1&  1.557E-04&  1.978E+08&  4.607E-02&  1.091E-01&  1.979E+08&  4.609E-02&  1.092E-01&   AA  \\      
18&   38&   65&  7.885034E+02&  E1&  1.044E-05&  1.326E+07&  3.708E-03&  9.626E-03&  1.310E+07&  3.662E-03&  9.507E-03&   B+  \\      
18&   40&   65&  7.995122E+02&  E1&  2.523E-05&  3.206E+07&  9.217E-03&  2.426E-02&  3.096E+07&  8.900E-03&  2.343E-02&   B+  \\      
18&   42&   65&  8.462885E+02&  E1&  5.247E-05&  6.667E+07&  2.147E-02&  5.983E-02&  6.644E+07&  2.140E-02&  5.963E-02&   A   \\      
18&   48&   65&  8.905013E+02&  E1&  1.609E-05&  2.044E+07&  7.289E-03&  2.137E-02&  1.972E+07&  7.035E-03&  2.062E-02&   B+  \\      
18&    1&   66&  3.434865E+01&  E1&  4.194E-02&  6.362E+10&  5.626E-02&  6.362E-03&  6.382E+10&  5.644E-02&  6.382E-03&   B+  \\      
18&    2&   66&  3.451981E+01&  E1&  9.559E-01&  1.450E+12&  1.295E+00&  1.472E-01&  1.451E+12&  1.296E+00&  1.473E-01&   AA  \\      
18&   23&   66&  3.836728E+02&  E1&  1.947E-05&  2.954E+07&  3.260E-03&  4.117E-03&  2.630E+07&  2.902E-03&  3.666E-03&   C+  \\      
18&   24&   66&  3.852012E+02&  E1&  9.899E-05&  1.502E+08&  1.670E-02&  2.118E-02&  1.445E+08&  1.607E-02&  2.038E-02&   B+  \\      
18&   27&   66&  4.889145E+02&  E1&  1.334E-04&  2.024E+08&  3.627E-02&  5.838E-02&  1.999E+08&  3.583E-02&  5.767E-02&   A   \\      
18&   28&   66&  5.091221E+02&  E1&  9.150E-04&  1.388E+09&  2.697E-01&  4.520E-01&  1.378E+09&  2.678E-01&  4.489E-01&   AA  \\      
18&   29&   66&  5.175311E+02&  E1&  8.214E-05&  1.246E+08&  2.502E-02&  4.262E-02&  1.230E+08&  2.470E-02&  4.208E-02&   A   \\      
18&   30&   66&  5.182126E+02&  E1&  1.999E-04&  3.032E+08&  6.104E-02&  1.041E-01&  2.994E+08&  6.027E-02&  1.028E-01&   A+  \\      
18&   31&   66&  5.357331E+02&  E1&  1.794E-04&  2.721E+08&  5.855E-02&  1.033E-01&  2.706E+08&  5.822E-02&  1.027E-01&   AA  \\      
18&   32&   66&  5.434741E+02&  E1&  4.100E-05&  6.220E+07&  1.377E-02&  2.464E-02&  6.080E+07&  1.346E-02&  2.409E-02&   A   \\      
18&   35&   66&  6.685371E+02&  E1&  3.460E-04&  5.249E+08&  1.759E-01&  3.870E-01&  5.225E+08&  1.751E-01&  3.853E-01&   AA  \\      
18&   37&   66&  7.059708E+02&  E1&  2.448E-05&  3.713E+07&  1.387E-02&  3.224E-02&  3.668E+07&  1.370E-02&  3.185E-02&   A   \\      
18&   38&   66&  7.492611E+02&  E1&  9.209E-05&  1.397E+08&  5.879E-02&  1.450E-01&  1.398E+08&  5.882E-02&  1.451E-01&   AA  \\      
18&   40&   66&  7.591946E+02&  E1&  1.069E-05&  1.621E+07&  7.003E-03&  1.750E-02&  1.685E+07&  7.280E-03&  1.820E-02&   B+  \\      
18&    1&   67&  3.433378E+01&  E1&  8.654E-02&  1.156E+11&  6.131E-02&  6.930E-03&  1.158E+11&  6.137E-02&  6.937E-03&   B+  \\      
18&    2&   67&  3.450479E+01&  E1&  2.821E-01&  3.770E+11&  2.019E-01&  2.293E-02&  3.774E+11&  2.021E-01&  2.295E-02&   A   \\      
18&    3&   67&  3.455275E+01&  E1&  1.992E-01&  2.663E+11&  1.430E-01&  1.626E-02&  2.666E+11&  1.432E-01&  1.628E-02&   A   \\      
18&    4&   67&  3.520431E+01&  E1&  3.734E-01&  4.990E+11&  2.782E-01&  3.224E-02&  4.985E+11&  2.779E-01&  3.220E-02&   A   \\      
18&    5&   67&  3.618125E+01&  E1&  5.623E-02&  7.514E+10&  4.424E-02&  5.270E-03&  7.510E+10&  4.421E-02&  5.267E-03&   B+  \\      
18&   23&   67&  3.818252E+02&  E1&  1.351E-05&  1.805E+07&  1.183E-03&  1.488E-03&  1.621E+07&  1.063E-03&  1.336E-03&   C+  \\      
18&   25&   67&  3.844247E+02&  E1&  4.483E-05&  5.991E+07&  3.982E-03&  5.039E-03&  5.649E+07&  3.755E-03&  4.752E-03&   B+  \\      
18&   27&   67&  4.859182E+02&  E1&  2.388E-05&  3.191E+07&  3.389E-03&  5.422E-03&  3.270E+07&  3.473E-03&  5.556E-03&   B+  \\      
18&   28&   67&  5.058739E+02&  E1&  3.560E-04&  4.758E+08&  5.476E-02&  9.119E-02&  4.716E+08&  5.428E-02&  9.040E-02&   A   \\      
18&   29&   67&  5.141750E+02&  E1&  1.551E-03&  2.072E+09&  2.464E-01&  4.170E-01&  2.059E+09&  2.448E-01&  4.143E-01&   AA  \\      
18&   35&   67&  6.629474E+02&  E1&  7.441E-05&  9.944E+07&  1.966E-02&  4.290E-02&  9.941E+07&  1.965E-02&  4.289E-02&   A   \\      
18&   36&   67&  6.809019E+02&  E1&  1.395E-04&  1.865E+08&  3.888E-02&  8.716E-02&  1.865E+08&  3.889E-02&  8.718E-02&   A   \\      
18&   38&   67&  7.422472E+02&  E1&  2.562E-05&  3.424E+07&  8.484E-03&  2.073E-02&  3.438E+07&  8.519E-03&  2.082E-02&   A   \\      
18&   39&   67&  7.478901E+02&  E1&  2.659E-05&  3.553E+07&  8.939E-03&  2.201E-02&  3.626E+07&  9.121E-03&  2.246E-02&   A   \\      
18&   40&   67&  7.519943E+02&  E1&  5.228E-05&  6.987E+07&  1.777E-02&  4.399E-02&  6.949E+07&  1.767E-02&  4.375E-02&   A   \\      
18&   42&   67&  7.932322E+02&  E1&  4.935E-05&  6.595E+07&  1.866E-02&  4.874E-02&  6.393E+07&  1.809E-02&  4.725E-02&   B+  \\      
18&   48&   67&  8.319483E+02&  E1&  2.193E-05&  2.931E+07&  9.123E-03&  2.499E-02&  2.726E+07&  8.486E-03&  2.324E-02&   B+  \\      
18&    1&   68&  3.433235E+01&  E1&  9.941E-01&  2.044E+12&  2.529E+00&  2.858E-01&  2.046E+12&  2.531E+00&  2.861E-01&   AA  \\      
18&    4&   68&  3.520280E+01&  E1&  4.363E-03&  8.972E+09&  1.167E-02&  1.352E-03&  8.954E+09&  1.164E-02&  1.349E-03&   B+  \\      
18&   24&   68&  3.831607E+02&  E1&  6.605E-05&  1.358E+08&  2.093E-02&  2.640E-02&  1.258E+08&  1.938E-02&  2.445E-02&   B   \\      
18&   28&   68&  5.055637E+02&  E1&  9.557E-05&  1.965E+08&  5.271E-02&  8.773E-02&  1.932E+08&  5.181E-02&  8.623E-02&   A   \\      
18&   30&   68&  5.145264E+02&  E1&  7.663E-04&  1.576E+09&  4.378E-01&  7.415E-01&  1.561E+09&  4.336E-01&  7.344E-01&   AA  \\      
18&   32&   68&  5.394212E+02&  E1&  1.859E-04&  3.823E+08&  1.167E-01&  2.073E-01&  3.809E+08&  1.163E-01&  2.065E-01&   AA  \\      
18&   33&   68&  5.465377E+02&  E1&  7.974E-05&  1.640E+08&  5.140E-02&  9.248E-02&  1.637E+08&  5.132E-02&  9.234E-02&   A   \\      
18&   37&   68&  6.991472E+02&  E1&  3.227E-04&  6.637E+08&  3.404E-01&  7.836E-01&  6.583E+08&  3.377E-01&  7.773E-01&   AA  \\      
18&    1&   69&  3.424058E+01&  E1&  9.113E-01&  2.580E+12&  2.267E+00&  2.556E-01&  2.581E+12&  2.268E+00&  2.557E-01&   AA  \\      
18&    2&   69&  3.441066E+01&  E1&  8.148E-02&  2.307E+11&  2.048E-01&  2.320E-02&  2.304E+11&  2.045E-01&  2.317E-02&   A   \\      
18&    4&   69&  3.510633E+01&  E1&  6.099E-03&  1.727E+10&  1.595E-02&  1.844E-03&  1.730E+10&  1.598E-02&  1.847E-03&   B+  \\      
18&   23&   69&  3.706067E+02&  E1&  8.949E-05&  2.534E+08&  2.609E-02&  3.183E-02&  2.483E+08&  2.557E-02&  3.119E-02&   A   \\      
18&   24&   69&  3.720326E+02&  E1&  2.026E-04&  5.735E+08&  5.951E-02&  7.288E-02&  5.721E+08&  5.935E-02&  7.270E-02&   A   \\      
18&   27&   69&  4.678937E+02&  E1&  5.315E-05&  1.505E+08&  2.470E-02&  3.804E-02&  1.482E+08&  2.432E-02&  3.747E-02&   A   \\      
18&   29&   69&  4.940366E+02&  E1&  3.245E-05&  9.187E+07&  1.681E-02&  2.734E-02&  9.166E+07&  1.677E-02&  2.727E-02&   A   \\      
18&   30&   69&  4.946576E+02&  E1&  2.689E-04&  7.612E+08&  1.396E-01&  2.274E-01&  7.606E+08&  1.395E-01&  2.272E-01&   AA  \\      
18&   32&   69&  5.176240E+02&  E1&  3.148E-05&  8.912E+07&  1.790E-02&  3.050E-02&  8.695E+07&  1.746E-02&  2.976E-02&   A   \\      
18&   34&   69&  5.325543E+02&  E1&  1.637E-05&  4.634E+07&  9.852E-03&  1.727E-02&  4.544E+07&  9.660E-03&  1.694E-02&   A   \\      
18&   35&   69&  6.298444E+02&  E1&  9.244E-05&  2.617E+08&  7.783E-02&  1.614E-01&  2.592E+08&  7.708E-02&  1.598E-01&   AA  \\      
18&   37&   69&  6.629631E+02&  E1&  2.968E-04&  8.404E+08&  2.769E-01&  6.043E-01&  8.350E+08&  2.751E-01&  6.004E-01&   AA  \\      
18&   41&   69&  7.344058E+02&  E1&  2.055E-05&  5.819E+07&  2.353E-02&  5.688E-02&  5.365E+07&  2.169E-02&  5.244E-02&   B   \\      
18&   42&   69&  7.463003E+02&  E1&  2.286E-05&  6.471E+07&  2.702E-02&  6.638E-02&  6.522E+07&  2.723E-02&  6.690E-02&   A   \\      
18&    1&   70&  3.422039E+01&  E1&  4.658E-02&  4.165E+10&  3.656E-02&  4.118E-03&  4.160E+10&  3.652E-02&  4.114E-03&   B+  \\      
18&    2&   70&  3.439027E+01&  E1&  1.650E-02&  1.475E+10&  1.308E-02&  1.481E-03&  1.477E+10&  1.309E-02&  1.483E-03&   B+  \\      
18&    4&   70&  3.508511E+01&  E1&  9.336E-01&  8.347E+11&  7.702E-01&  8.896E-02&  8.349E+11&  7.704E-01&  8.899E-02&   A   \\      
18&   23&   70&  3.682555E+02&  E1&  3.038E-05&  2.717E+07&  2.762E-03&  3.348E-03&  2.679E+07&  2.723E-03&  3.302E-03&   B+  \\      
18&   24&   70&  3.696634E+02&  E1&  4.340E-05&  3.880E+07&  3.975E-03&  4.837E-03&  3.835E+07&  3.928E-03&  4.780E-03&   B+  \\      
18&   27&   70&  4.641522E+02&  E1&  8.589E-04&  7.679E+08&  1.240E-01&  1.895E-01&  7.619E+08&  1.230E-01&  1.880E-01&   AA  \\      
18&   29&   70&  4.898673E+02&  E1&  1.201E-03&  1.074E+09&  1.931E-01&  3.114E-01&  1.067E+09&  1.919E-01&  3.095E-01&   AA  \\      
18&   30&   70&  4.904779E+02&  E1&  1.407E-04&  1.258E+08&  2.268E-02&  3.663E-02&  1.245E+08&  2.245E-02&  3.625E-02&   A   \\      
18&   32&   70&  5.130489E+02&  E1&  1.345E-05&  1.202E+07&  2.372E-03&  4.006E-03&  1.205E+07&  2.377E-03&  4.014E-03&   B+  \\      
18&   34&   70&  5.277127E+02&  E1&  1.216E-04&  1.088E+08&  2.270E-02&  3.944E-02&  1.128E+08&  2.356E-02&  4.092E-02&   B+  \\      
18&   35&   70&  6.230835E+02&  E1&  1.880E-05&  1.681E+07&  4.892E-03&  1.003E-02&  1.658E+07&  4.825E-03&  9.897E-03&   A   \\      
18&   37&   70&  6.554767E+02&  E1&  1.933E-04&  1.728E+08&  5.567E-02&  1.201E-01&  1.730E+08&  5.570E-02&  1.202E-01&   AA  \\      
18&   39&   70&  6.975442E+02&  E1&  2.691E-05&  2.406E+07&  8.775E-03&  2.015E-02&  2.448E+07&  8.929E-03&  2.051E-02&   A   \\      
18&   40&   70&  7.011131E+02&  E1&  1.479E-04&  1.322E+08&  4.873E-02&  1.125E-01&  1.310E+08&  4.828E-02&  1.114E-01&   AA  \\      
18&   42&   70&  7.368269E+02&  E1&  4.156E-04&  3.716E+08&  1.512E-01&  3.669E-01&  3.757E+08&  1.529E-01&  3.709E-01&   A+  \\      
18&   48&   70&  7.701172E+02&  E1&  9.555E-05&  8.543E+07&  3.798E-02&  9.629E-02&  8.756E+07&  3.892E-02&  9.869E-02&   A   \\      
18&   55&   70&  1.064985E+03&  E1&  1.275E-05&  1.140E+07&  9.694E-03&  3.399E-02&  1.029E+07&  8.748E-03&  3.067E-02&   B   \\      
18&    2&   71&  3.435653E+01&  E1&  9.979E-01&  1.769E+12&  3.131E-01&  3.541E-02&  1.770E+12&  3.132E-01&  3.543E-02&   A   \\      
18&   23&   71&  3.644230E+02&  E1&  3.788E-04&  6.716E+08&  1.337E-02&  1.604E-02&  6.651E+08&  1.324E-02&  1.589E-02&   A   \\      
18&   27&   71&  4.580802E+02&  E1&  3.994E-04&  7.082E+08&  2.228E-02&  3.360E-02&  7.026E+08&  2.210E-02&  3.333E-02&   A   \\      
18&   29&   71&  4.831087E+02&  E1&  4.019E-04&  7.126E+08&  2.494E-02&  3.966E-02&  7.074E+08&  2.475E-02&  3.937E-02&   A   \\      
18&   35&   71&  6.121901E+02&  E1&  5.602E-04&  9.932E+08&  5.580E-02&  1.125E-01&  9.874E+08&  5.548E-02&  1.118E-01&   AA  \\      
18&   38&   71&  6.791981E+02&  E1&  2.045E-04&  3.626E+08&  2.508E-02&  5.608E-02&  3.602E+08&  2.491E-02&  5.570E-02&   A   \\      
18&   39&   71&  6.839201E+02&  E1&  1.150E-04&  2.039E+08&  1.430E-02&  3.220E-02&  1.912E+08&  1.341E-02&  3.019E-02&   B+  \\      
18&    1&   72&  3.418507E+01&  E1&  4.347E-01&  9.537E+11&  5.013E-01&  5.641E-02&  9.542E+11&  5.015E-01&  5.644E-02&   A   \\      
18&    2&   72&  3.435461E+01&  E1&  2.797E-01&  6.137E+11&  3.258E-01&  3.684E-02&  6.139E+11&  3.259E-01&  3.686E-02&   A   \\      
18&    3&   72&  3.440214E+01&  E1&  2.405E-01&  5.276E+11&  2.808E-01&  3.181E-02&  5.275E+11&  2.808E-01&  3.180E-02&   A   \\      
18&    4&   72&  3.504798E+01&  E1&  4.318E-02&  9.474E+10&  5.234E-02&  6.039E-03&  9.480E+10&  5.238E-02&  6.043E-03&   B+  \\      
18&    5&   72&  3.601615E+01&  E1&  2.401E-04&  5.268E+08&  3.073E-04&  3.644E-05&  5.242E+08&  3.058E-04&  3.626E-05&   C+  \\      
18&   23&   72&  3.642064E+02&  E1&  7.581E-05&  1.663E+08&  9.923E-03&  1.190E-02&  1.656E+08&  9.882E-03&  1.185E-02&   A   \\      
18&   24&   72&  3.655834E+02&  E1&  1.692E-04&  3.713E+08&  2.232E-02&  2.686E-02&  3.674E+08&  2.209E-02&  2.658E-02&   A   \\      
18&   25&   72&  3.665708E+02&  E1&  1.172E-04&  2.572E+08&  1.554E-02&  1.876E-02&  2.543E+08&  1.537E-02&  1.855E-02&   A   \\      
18&   28&   72&  4.754042E+02&  E1&  4.228E-04&  9.276E+08&  9.429E-02&  1.476E-01&  9.223E+08&  9.375E-02&  1.467E-01&   AA  \\      
18&   29&   72&  4.827282E+02&  E1&  1.102E-04&  2.417E+08&  2.533E-02&  4.025E-02&  2.412E+08&  2.528E-02&  4.017E-02&   A   \\      
18&   31&   72&  4.985271E+02&  E1&  3.238E-05&  7.105E+07&  7.942E-03&  1.303E-02&  6.937E+07&  7.754E-03&  1.273E-02&   A   \\      
18&   35&   72&  6.115792E+02&  E1&  8.164E-05&  1.791E+08&  3.013E-02&  6.066E-02&  1.777E+08&  2.989E-02&  6.018E-02&   A   \\      
18&   36&   72&  6.268271E+02&  E1&  2.063E-04&  4.527E+08&  8.000E-02&  1.651E-01&  4.473E+08&  7.905E-02&  1.631E-01&   A+  \\      
18&   37&   72&  6.427573E+02&  E1&  2.603E-04&  5.711E+08&  1.061E-01&  2.245E-01&  5.693E+08&  1.058E-01&  2.239E-01&   AA  \\      
18&   38&   72&  6.784463E+02&  E1&  9.056E-05&  1.987E+08&  4.113E-02&  9.186E-02&  1.947E+08&  4.032E-02&  9.005E-02&   A   \\      
18&   40&   72&  6.865805E+02&  E1&  2.682E-05&  5.883E+07&  1.247E-02&  2.819E-02&  5.439E+07&  1.153E-02&  2.606E-02&   B   \\      
18&   42&   72&  7.207930E+02&  E1&  1.600E-05&  3.511E+07&  8.203E-03&  1.947E-02&  3.199E+07&  7.474E-03&  1.774E-02&   B   \\      
18&    1&   73&  3.410268E+01&  E1&  6.701E-01&  1.690E+12&  8.837E-01&  9.922E-02&  1.690E+12&  8.840E-01&  9.925E-02&   A   \\      
18&    2&   73&  3.427139E+01&  E1&  2.457E-01&  6.195E+11&  3.272E-01&  3.692E-02&  6.195E+11&  3.272E-01&  3.692E-02&   A   \\      
18&    3&   73&  3.431870E+01&  E1&  6.168E-02&  1.555E+11&  8.238E-02&  9.308E-03&  1.555E+11&  8.238E-02&  9.307E-03&   B+  \\      
18&    4&   73&  3.496138E+01&  E1&  1.638E-02&  4.131E+10&  2.271E-02&  2.614E-03&  4.131E+10&  2.271E-02&  2.614E-03&   B+  \\      
18&    5&   73&  3.592470E+01&  E1&  4.589E-03&  1.157E+10&  6.716E-03&  7.943E-04&  1.156E+10&  6.710E-03&  7.936E-04&   B   \\      
18&   23&   73&  3.550668E+02&  E1&  2.263E-04&  5.706E+08&  3.236E-02&  3.782E-02&  5.576E+08&  3.162E-02&  3.696E-02&   A   \\      
18&   24&   73&  3.563754E+02&  E1&  4.332E-04&  1.092E+09&  6.239E-02&  7.320E-02&  1.071E+09&  6.120E-02&  7.181E-02&   A   \\      
18&   25&   73&  3.573137E+02&  E1&  6.851E-05&  1.727E+08&  9.919E-03&  1.167E-02&  1.685E+08&  9.677E-03&  1.138E-02&   A   \\      
18&   35&   73&  5.862397E+02&  E1&  3.277E-04&  8.263E+08&  1.277E-01&  2.465E-01&  8.227E+08&  1.272E-01&  2.454E-01&   AA  \\      
18&   36&   73&  6.002358E+02&  E1&  1.275E-04&  3.215E+08&  5.210E-02&  1.030E-01&  3.201E+08&  5.187E-02&  1.025E-01&   AA  \\      
18&   37&   73&  6.148274E+02&  E1&  3.794E-04&  9.565E+08&  1.626E-01&  3.292E-01&  9.454E+08&  1.607E-01&  3.253E-01&   A+  \\      
18&   38&   73&  6.474035E+02&  E1&  2.866E-05&  7.227E+07&  1.362E-02&  2.903E-02&  7.135E+07&  1.345E-02&  2.866E-02&   A   \\      
18&    6&   74&  4.146888E+01&  E1&  5.308E-02&  5.128E+08&  9.255E-04&  1.264E-04&  5.075E+08&  9.158E-04&  1.250E-04&   B   \\      
18&   11&   74&  2.185868E+02&  E1&  9.432E-01&  9.113E+09&  4.569E-01&  3.288E-01&  9.142E+09&  4.584E-01&  3.299E-01&   AA  \\      
18&   14&   74&  2.828682E+02&  E1&  9.642E-04&  9.316E+06&  7.823E-04&  7.285E-04&  9.884E+06&  8.300E-04&  7.729E-04&   B   \\      
18&   15&   74&  2.845737E+02&  E1&  1.793E-03&  1.732E+07&  1.472E-03&  1.379E-03&  1.876E+07&  1.594E-03&  1.494E-03&   B   \\      
18&   16&   74&  2.971724E+02&  E1&  8.409E-05&  8.125E+05&  7.530E-05&  7.367E-05&  8.497E+05&  7.874E-05&  7.704E-05&   C+  \\      
18&   22&   74&  3.395127E+02&  E1&  7.849E-04&  7.584E+06&  9.174E-04&  1.025E-03&  8.184E+06&  9.900E-04&  1.107E-03&   B   \\      
18&   45&   74&  6.722426E+02&  E1&  2.290E-05&  2.213E+05&  1.049E-04&  2.322E-04&  1.965E+05&  9.320E-05&  2.063E-04&   C+  \\      
18&   47&   74&  6.730431E+02&  E1&  1.059E-04&  1.023E+06&  4.862E-04&  1.077E-03&  9.058E+05&  4.306E-04&  9.541E-04&   C+  \\      
18&    1&   75&  3.395937E+01&  E1&  1.372E-01&  2.198E+11&  2.661E-01&  2.975E-02&  2.201E+11&  2.664E-01&  2.978E-02&   A   \\      
18&    4&   75&  3.481078E+01&  E1&  8.607E-01&  1.379E+12&  1.754E+00&  2.010E-01&  1.381E+12&  1.756E+00&  2.012E-01&   AA  \\      
18&   32&   75&  4.600362E+02&  E1&  2.841E-05&  4.551E+07&  1.011E-02&  1.531E-02&  4.431E+07&  9.841E-03&  1.490E-02&   A   \\      
18&   34&   75&  4.717914E+02&  E1&  9.733E-04&  1.559E+09&  3.642E-01&  5.657E-01&  1.531E+09&  3.576E-01&  5.554E-01&   A+  \\      
18&   37&   75&  5.713576E+02&  E1&  1.187E-05&  1.902E+07&  6.517E-03&  1.226E-02&  1.934E+07&  6.627E-03&  1.247E-02&   A   \\      
18&   40&   75&  6.057253E+02&  E1&  6.791E-04&  1.088E+09&  4.189E-01&  8.354E-01&  1.084E+09&  4.175E-01&  8.325E-01&   AA  \\      
18&   41&   75&  6.236424E+02&  E1&  3.060E-05&  4.902E+07&  2.001E-02&  4.108E-02&  4.935E+07&  2.014E-02&  4.135E-02&   A   \\      
18&   42&   75&  6.321987E+02&  E1&  3.477E-04&  5.571E+08&  2.337E-01&  4.864E-01&  5.504E+08&  2.309E-01&  4.805E-01&   A+  \\      
18&   55&   75&  8.594090E+02&  E1&  3.144E-05&  5.037E+07&  3.904E-02&  1.105E-01&  4.786E+07&  3.710E-02&  1.050E-01&   B+  \\      
18&    6&   76&  4.129156E+01&  E1&  2.648E-01&  3.609E+09&  4.612E-03&  6.269E-04&  3.591E+09&  4.589E-03&  6.239E-04&   B   \\      
18&    7&   76&  4.150294E+01&  E1&  2.607E-02&  3.553E+08&  4.588E-04&  6.268E-05&  3.545E+08&  4.578E-04&  6.254E-05&   C+  \\      
18&   11&   76&  2.137483E+02&  E1&  7.045E-01&  9.601E+09&  3.288E-01&  2.314E-01&  9.587E+09&  3.283E-01&  2.310E-01&   AA  \\      
18&   12&   76&  2.299677E+02&  E1&  2.564E-03&  3.494E+07&  1.385E-03&  1.049E-03&  3.629E+07&  1.439E-03&  1.089E-03&   B+  \\      
18&   13&   76&  2.744546E+02&  E1&  2.113E-04&  2.880E+06&  1.626E-04&  1.469E-04&  3.061E+06&  1.728E-04&  1.561E-04&   B   \\      
18&   14&   76&  2.748179E+02&  E1&  4.233E-04&  5.768E+06&  3.266E-04&  2.955E-04&  6.171E+06&  3.493E-04&  3.161E-04&   B   \\      
18&   15&   76&  2.764274E+02&  E1&  5.584E-04&  7.610E+06&  4.359E-04&  3.967E-04&  7.838E+06&  4.490E-04&  4.086E-04&   B   \\      
18&   16&   76&  2.883001E+02&  E1&  1.985E-04&  2.705E+06&  1.685E-04&  1.599E-04&  2.892E+06&  1.802E-04&  1.710E-04&   B   \\      
18&   21&   76&  3.238637E+02&  E1&  1.173E-05&  1.598E+05&  1.257E-05&  1.340E-05&  1.549E+05&  1.218E-05&  1.299E-05&   C+  \\      
18&   22&   76&  3.279811E+02&  E1&  5.183E-04&  7.063E+06&  5.695E-04&  6.149E-04&  7.850E+06&  6.330E-04&  6.835E-04&   C+  \\      
18&   43&   76&  6.284235E+02&  E1&  3.371E-05&  4.594E+05&  1.360E-04&  2.814E-04&  4.123E+05&  1.221E-04&  2.525E-04&   C+  \\      
18&   45&   76&  6.284895E+02&  E1&  5.823E-05&  7.935E+05&  2.350E-04&  4.861E-04&  7.107E+05&  2.104E-04&  4.354E-04&   C+  \\      
18&    6&   77&  4.125193E+01&  E2&  7.400E-04&  2.169E+06&  4.980E-06&  2.082E-03&  2.161E+06&  4.963E-06&  2.075E-03&   C   \\      
18&   19&   77&  3.023210E+02&  E1&  8.376E-05&  2.455E+05&  3.027E-05&  3.013E-05&  2.417E+05&  2.980E-05&  2.966E-05&   C+  \\      
18&   22&   77&  3.254976E+02&  E2&  1.742E-05&  5.105E+04&  7.298E-06&  1.499E+00&  5.129E+04&  7.332E-06&  1.506E+00&   B+  \\      
18&   30&   77&  4.251362E+02&  E1&  6.964E-04&  2.041E+06&  4.978E-04&  6.967E-04&  1.932E+06&  4.712E-04&  6.595E-04&   B   \\      
18&   32&   77&  4.419906E+02&  E1&  5.281E-03&  1.548E+07&  4.080E-03&  5.936E-03&  1.486E+07&  3.917E-03&  5.700E-03&   B+  \\      
18&   33&   77&  4.467571E+02&  E1&  5.959E-02&  1.747E+08&  4.704E-02&  6.918E-02&  1.692E+08&  4.558E-02&  6.703E-02&   B+  \\      
18&   34&   77&  4.528308E+02&  E1&  3.450E-04&  1.011E+06&  2.798E-04&  4.171E-04&  1.009E+06&  2.791E-04&  4.160E-04&   B   \\      
18&   41&   77&  5.909353E+02&  E1&  9.332E-01&  2.735E+09&  1.289E+00&  2.507E+00&  2.744E+09&  1.293E+00&  2.515E+00&   AA  \\      
18&    1&   78&  3.385504E+01&  E1&  6.386E-03&  5.973E+08&  5.132E-04&  5.719E-05&  6.008E+08&  5.162E-04&  5.753E-05&   C+  \\      
18&    2&   78&  3.402130E+01&  E1&  3.566E-01&  3.336E+10&  2.894E-02&  3.241E-03&  3.338E+10&  2.896E-02&  3.244E-03&   B+  \\      
18&    4&   78&  3.470116E+01&  E1&  6.028E-01&  5.638E+10&  5.089E-02&  5.814E-03&  5.646E+10&  5.096E-02&  5.822E-03&   B+  \\      
18&    8&   78&  4.158128E+01&  E2&  1.583E-05&  1.480E+06&  1.919E-06&  8.215E-04&  1.476E+06&  1.913E-06&  8.189E-04&   C   \\      
18&   28&   78&  4.186478E+02&  E1&  3.843E-04&  3.595E+07&  4.723E-03&  6.509E-03&  3.515E+07&  4.618E-03&  6.364E-03&   B+  \\      
18&   29&   78&  4.243169E+02&  E1&  4.780E-05&  4.471E+06&  6.034E-04&  8.428E-04&  4.160E+06&  5.614E-04&  7.842E-04&   B   \\      
18&   31&   78&  4.364756E+02&  E1&  9.564E-04&  8.945E+07&  1.277E-02&  1.836E-02&  8.660E+07&  1.237E-02&  1.777E-02&   B+  \\      
18&   32&   78&  4.416002E+02&  E1&  3.241E-04&  3.031E+07&  4.431E-03&  6.442E-03&  2.856E+07&  4.175E-03&  6.069E-03&   B+  \\      
18&   34&   78&  4.524211E+02&  E1&  1.385E-04&  1.295E+07&  1.987E-03&  2.960E-03&  1.237E+07&  1.898E-03&  2.827E-03&   B+  \\      
18&   35&   78&  5.207571E+02&  E1&  1.250E-04&  1.169E+07&  2.376E-03&  4.074E-03&  1.165E+07&  2.368E-03&  4.059E-03&   B+  \\      
18&   37&   78&  5.431928E+02&  E1&  1.532E-04&  1.433E+07&  3.170E-03&  5.668E-03&  1.418E+07&  3.136E-03&  5.608E-03&   B+  \\      
18&   38&   78&  5.684642E+02&  E1&  2.216E-04&  2.073E+07&  5.021E-03&  9.397E-03&  2.070E+07&  5.014E-03&  9.384E-03&   B+  \\      
18&   39&   78&  5.717682E+02&  E1&  2.686E-02&  2.512E+09&  6.156E-01&  1.159E+00&  2.515E+09&  6.163E-01&  1.160E+00&   AA  \\      
18&   40&   78&  5.741639E+02&  E1&  3.105E-03&  2.904E+08&  7.177E-02&  1.357E-01&  2.902E+08&  7.171E-02&  1.356E-01&   AA  \\      
18&   41&   78&  5.902378E+02&  E1&  7.056E-05&  6.599E+06&  1.723E-03&  3.349E-03&  6.724E+06&  1.756E-03&  3.412E-03&   B+  \\      
18&   42&   78&  5.978964E+02&  E1&  3.733E-04&  3.491E+07&  9.355E-03&  1.841E-02&  3.526E+07&  9.448E-03&  1.860E-02&   A   \\      
18&   48&   78&  6.196311E+02&  E1&  1.191E-03&  1.113E+08&  3.205E-02&  6.537E-02&  1.119E+08&  3.221E-02&  6.570E-02&   A   \\      
18&   49&   78&  6.666030E+02&  E1&  7.113E-05&  6.653E+06&  2.216E-03&  4.863E-03&  6.672E+06&  2.222E-03&  4.877E-03&   B+  \\      
18&   50&   78&  6.697809E+02&  E1&  6.159E-05&  5.761E+06&  1.937E-03&  4.272E-03&  5.636E+06&  1.895E-03&  4.179E-03&   B+  \\      
18&   55&   78&  7.972321E+02&  E1&  4.277E-05&  4.000E+06&  1.906E-03&  5.002E-03&  3.869E+06&  1.843E-03&  4.838E-03&   B+  \\      
18&    1&   79&  3.385081E+01&  E1&  6.437E-01&  1.955E+11&  2.350E-01&  2.619E-02&  1.956E+11&  2.353E-01&  2.622E-02&   A   \\      
18&    4&   79&  3.469672E+01&  E1&  3.462E-01&  1.051E+11&  1.328E-01&  1.517E-02&  1.053E+11&  1.331E-01&  1.520E-02&   A   \\      
18&   30&   79&  4.241114E+02&  E1&  1.775E-04&  5.389E+07&  1.017E-02&  1.420E-02&  5.337E+07&  1.007E-02&  1.407E-02&   A   \\      
18&   31&   79&  4.357750E+02&  E1&  2.603E-05&  7.905E+06&  1.575E-03&  2.260E-03&  7.530E+06&  1.501E-03&  2.153E-03&   B+  \\      
18&   32&   79&  4.408831E+02&  E1&  1.960E-04&  5.951E+07&  1.214E-02&  1.762E-02&  5.774E+07&  1.178E-02&  1.710E-02&   A   \\      
18&   33&   79&  4.456256E+02&  E1&  1.096E-04&  3.327E+07&  6.934E-03&  1.017E-02&  3.042E+07&  6.339E-03&  9.299E-03&   B   \\      
18&   34&   79&  4.516684E+02&  E1&  4.271E-04&  1.297E+08&  2.777E-02&  4.129E-02&  1.265E+08&  2.709E-02&  4.028E-02&   A   \\      
18&   37&   79&  5.421082E+02&  E1&  2.623E-05&  7.965E+06&  2.457E-03&  4.384E-03&  7.755E+06&  2.392E-03&  4.268E-03&   B+  \\      
18&   40&   79&  5.729521E+02&  E1&  3.957E-03&  1.202E+09&  4.139E-01&  7.808E-01&  1.207E+09&  4.158E-01&  7.842E-01&   AA  \\      
18&   41&   79&  5.889573E+02&  E1&  2.663E-04&  8.086E+07&  2.943E-02&  5.707E-02&  8.134E+07&  2.961E-02&  5.741E-02&   A   \\      
18&   42&   79&  5.965825E+02&  E1&  4.840E-03&  1.470E+09&  5.490E-01&  1.078E+00&  1.466E+09&  5.477E-01&  1.076E+00&   AA  \\      
18&   49&   79&  6.649703E+02&  E1&  3.902E-05&  1.185E+07&  5.498E-03&  1.204E-02&  1.178E+07&  5.468E-03&  1.197E-02&   A   \\      
18&   55&   79&  7.948979E+02&  E1&  1.671E-05&  5.073E+06&  3.364E-03&  8.803E-03&  4.873E+06&  3.231E-03&  8.455E-03&   B+  \\      
18&    2&   80&  3.400639E+01&  E1&  9.975E-01&  1.202E+12&  2.084E-01&  2.333E-02&  1.202E+12&  2.084E-01&  2.333E-02&   A   \\      
18&   23&   80&  3.285413E+02&  E1&  1.033E-04&  1.245E+08&  2.015E-03&  2.179E-03&  1.237E+08&  2.002E-03&  2.165E-03&   B+  \\      
18&   35&   80&  5.172842E+02&  E1&  1.063E-03&  1.281E+09&  5.138E-02&  8.750E-02&  1.281E+09&  5.139E-02&  8.751E-02&   A   \\      
18&   38&   80&  5.643283E+02&  E1&  5.782E-04&  6.967E+08&  3.327E-02&  6.180E-02&  6.955E+08&  3.320E-02&  6.169E-02&   A   \\      
18&   39&   80&  5.675842E+02&  E1&  1.278E-04&  1.540E+08&  7.439E-03&  1.390E-02&  1.520E+08&  7.340E-03&  1.372E-02&   A   \\      
18&   48&   80&  6.147204E+02&  E1&  1.977E-05&  2.382E+07&  1.350E-03&  2.731E-03&  2.350E+07&  1.331E-03&  2.694E-03&   B+  \\      
18&   50&   80&  6.640468E+02&  E1&  5.806E-04&  6.996E+08&  4.625E-02&  1.011E-01&  7.068E+08&  4.673E-02&  1.021E-01&   A+  \\      
18&    1&   81&  3.381207E+01&  E1&  4.644E-03&  4.614E+09&  2.373E-03&  2.641E-04&  4.608E+09&  2.369E-03&  2.637E-04&   B   \\      
18&    2&   81&  3.397792E+01&  E1&  4.667E-01&  4.637E+11&  2.408E-01&  2.693E-02&  4.636E+11&  2.407E-01&  2.693E-02&   A   \\      
18&    3&   81&  3.402442E+01&  E1&  4.626E-01&  4.597E+11&  2.393E-01&  2.681E-02&  4.596E+11&  2.393E-01&  2.680E-02&   A   \\      
18&    4&   81&  3.465602E+01&  E1&  3.617E-02&  3.594E+10&  1.941E-02&  2.215E-03&  3.592E+10&  1.940E-02&  2.213E-03&   B+  \\      
18&    5&   81&  3.560236E+01&  E1&  2.661E-02&  2.644E+10&  1.507E-02&  1.767E-03&  2.634E+10&  1.501E-02&  1.760E-03&   B+  \\      
18&   23&   81&  3.259030E+02&  E1&  1.206E-04&  1.198E+08&  5.722E-03&  6.140E-03&  1.173E+08&  5.604E-03&  6.013E-03&   B+  \\      
18&   24&   81&  3.270052E+02&  E1&  3.531E-05&  3.508E+07&  1.687E-03&  1.816E-03&  3.377E+07&  1.624E-03&  1.748E-03&   B+  \\      
18&   25&   81&  3.277950E+02&  E1&  8.222E-05&  8.169E+07&  3.948E-03&  4.260E-03&  8.050E+07&  3.890E-03&  4.198E-03&   B+  \\      
18&   27&   81&  3.988263E+02&  E1&  4.050E-05&  4.024E+07&  2.878E-03&  3.779E-03&  3.930E+07&  2.812E-03&  3.692E-03&   B+  \\      
18&   28&   81&  4.121715E+02&  E1&  3.843E-05&  3.818E+07&  2.917E-03&  3.958E-03&  3.615E+07&  2.762E-03&  3.748E-03&   B+  \\      
18&   35&   81&  5.107740E+02&  E1&  7.284E-04&  7.237E+08&  8.491E-02&  1.428E-01&  7.235E+08&  8.490E-02&  1.428E-01&   AA  \\      
18&   36&   81&  5.213661E+02&  E1&  1.953E-05&  1.941E+07&  2.373E-03&  4.072E-03&  1.964E+07&  2.400E-03&  4.120E-03&   B+  \\      
18&   37&   81&  5.323400E+02&  E1&  1.773E-04&  1.762E+08&  2.246E-02&  3.936E-02&  1.742E+08&  2.220E-02&  3.891E-02&   A   \\      
18&   38&   81&  5.565890E+02&  E1&  1.176E-03&  1.168E+09&  1.628E-01&  2.983E-01&  1.165E+09&  1.624E-01&  2.975E-01&   AA  \\      
18&   40&   81&  5.620519E+02&  E1&  1.332E-05&  1.323E+07&  1.880E-03&  3.479E-03&  1.364E+07&  1.938E-03&  3.586E-03&   B+  \\      
18&   48&   81&  6.055485E+02&  E1&  3.028E-05&  3.009E+07&  4.962E-03&  9.892E-03&  3.026E+07&  4.990E-03&  9.948E-03&   B+  \\      
18&   49&   81&  6.503324E+02&  E1&  3.029E-04&  3.009E+08&  5.725E-02&  1.226E-01&  3.051E+08&  5.804E-02&  1.243E-01&   A+  \\      
18&   50&   81&  6.533567E+02&  E1&  1.470E-04&  1.461E+08&  2.805E-02&  6.033E-02&  1.448E+08&  2.780E-02&  5.979E-02&   A   \\      
18&   51&   81&  6.553473E+02&  E1&  2.743E-04&  2.725E+08&  5.263E-02&  1.136E-01&  2.720E+08&  5.253E-02&  1.133E-01&   AA  \\      
18&   55&   81&  7.740707E+02&  E1&  1.231E-05&  1.223E+07&  3.296E-03&  8.398E-03&  1.279E+07&  3.447E-03&  8.783E-03&   B+  \\      
18&    6&   82&  4.118283E+01&  E1&  3.871E-03&  4.553E+07&  3.473E-05&  4.709E-06&  4.649E+07&  3.546E-05&  4.808E-06&   C   \\      
18&    7&   82&  4.139310E+01&  E1&  9.352E-02&  1.100E+09&  8.476E-04&  1.155E-04&  1.090E+09&  8.403E-04&  1.145E-04&   B   \\      
18&    8&   82&  4.151452E+01&  E1&  4.671E-02&  5.493E+08&  4.258E-04&  5.820E-05&  5.456E+08&  4.229E-04&  5.780E-05&   C+  \\      
18&   11&   82&  2.108664E+02&  E1&  8.536E-01&  1.004E+10&  2.008E-01&  1.394E-01&  9.997E+09&  1.999E-01&  1.388E-01&   AA  \\      
18&   12&   82&  2.266352E+02&  E1&  9.105E-04&  1.071E+07&  2.474E-04&  1.846E-04&  1.108E+07&  2.559E-04&  1.909E-04&   B   \\      
18&   13&   82&  2.697214E+02&  E1&  2.545E-04&  2.993E+06&  9.792E-05&  8.695E-05&  3.123E+06&  1.022E-04&  9.074E-05&   C+  \\      
18&   14&   82&  2.700722E+02&  E1&  5.689E-04&  6.691E+06&  2.195E-04&  1.952E-04&  6.827E+06&  2.239E-04&  1.991E-04&   B   \\      
18&   20&   82&  3.159336E+02&  E1&  8.622E-05&  1.014E+06&  4.552E-05&  4.735E-05&  1.192E+06&  5.353E-05&  5.568E-05&   C+  \\      
18&   21&   82&  3.172933E+02&  E1&  3.626E-04&  4.264E+06&  1.931E-04&  2.017E-04&  4.937E+06&  2.235E-04&  2.335E-04&   C+  \\      
18&   26&   82&  3.367124E+02&  E1&  2.371E-05&  2.788E+05&  1.422E-05&  1.576E-05&  3.166E+05&  1.615E-05&  1.790E-05&   C+  \\      
18&   43&   82&  6.041479E+02&  E1&  4.334E-05&  5.097E+05&  8.367E-05&  1.664E-04&  4.574E+05&  7.508E-05&  1.493E-04&   C+  \\      
18&   44&   82&  6.041773E+02&  E1&  5.330E-05&  6.268E+05&  1.029E-04&  2.047E-04&  5.648E+05&  9.273E-05&  1.844E-04&   B   \\      
18&   46&   82&  6.042342E+02&  E1&  2.310E-05&  2.717E+05&  4.461E-05&  8.874E-05&  2.454E+05&  4.030E-05&  8.017E-05&   C+  \\      
18&    1&   83&  3.379184E+01&  E1&  2.647E-01&  3.248E+10&  2.781E-02&  3.093E-03&  3.243E+10&  2.776E-02&  3.088E-03&   B+  \\      
18&    2&   83&  3.395748E+01&  E1&  5.295E-01&  6.498E+10&  5.617E-02&  6.279E-03&  6.497E+10&  5.616E-02&  6.278E-03&   B+  \\      
18&    4&   83&  3.463477E+01&  E1&  1.795E-01&  2.203E+10&  1.981E-02&  2.259E-03&  2.205E+10&  1.983E-02&  2.261E-03&   B+  \\      
18&    7&   83&  4.136474E+01&  E2&  1.916E-05&  2.352E+06&  3.017E-06&  1.272E-03&  2.337E+06&  2.998E-06&  1.264E-03&   C   \\      
18&   28&   83&  4.091848E+02&  E1&  3.590E-04&  4.406E+07&  5.530E-03&  7.449E-03&  4.321E+07&  5.423E-03&  7.306E-03&   B+  \\      
18&   29&   83&  4.145989E+02&  E1&  9.267E-05&  1.137E+07&  1.465E-03&  2.000E-03&  1.115E+07&  1.437E-03&  1.961E-03&   B+  \\      
18&   30&   83&  4.150362E+02&  E1&  1.222E-03&  1.500E+08&  1.936E-02&  2.646E-02&  1.450E+08&  1.873E-02&  2.559E-02&   B+  \\      
18&   31&   83&  4.261994E+02&  E1&  1.304E-04&  1.600E+07&  2.178E-03&  3.056E-03&  1.531E+07&  2.084E-03&  2.925E-03&   B+  \\      
18&   32&   83&  4.310842E+02&  E1&  2.375E-04&  2.915E+07&  4.061E-03&  5.763E-03&  2.719E+07&  3.788E-03&  5.375E-03&   B+  \\      
18&   34&   83&  4.413898E+02&  E1&  1.780E-05&  2.185E+06&  3.190E-04&  4.636E-04&  2.131E+06&  3.111E-04&  4.521E-04&   B   \\      
18&   35&   83&  5.061954E+02&  E1&  2.634E-03&  3.232E+08&  6.209E-02&  1.035E-01&  3.231E+08&  6.206E-02&  1.034E-01&   AA  \\      
18&   37&   83&  5.273684E+02&  E1&  8.906E-04&  1.093E+08&  2.279E-02&  3.956E-02&  1.079E+08&  2.250E-02&  3.907E-02&   A   \\      
18&   38&   83&  5.511565E+02&  E1&  1.295E-02&  1.589E+09&  3.618E-01&  6.564E-01&  1.586E+09&  3.610E-01&  6.551E-01&   AA  \\      
18&   39&   83&  5.542618E+02&  E1&  1.115E-04&  1.368E+07&  3.150E-03&  5.748E-03&  1.363E+07&  3.138E-03&  5.727E-03&   B+  \\      
18&   40&   83&  5.565128E+02&  E1&  6.965E-04&  8.548E+07&  1.985E-02&  3.636E-02&  8.575E+07&  1.991E-02&  3.647E-02&   A   \\      
18&   41&   83&  5.716006E+02&  E1&  7.828E-05&  9.608E+06&  2.353E-03&  4.428E-03&  1.070E+07&  2.620E-03&  4.930E-03&   C+  \\      
18&   42&   83&  5.787802E+02&  E1&  7.264E-04&  8.915E+07&  2.239E-02&  4.266E-02&  8.893E+07&  2.233E-02&  4.255E-02&   A   \\      
18&   48&   83&  5.991237E+02&  E1&  1.665E-05&  2.043E+06&  5.498E-04&  1.084E-03&  2.106E+06&  5.667E-04&  1.118E-03&   B+  \\      
18&   49&   83&  6.429280E+02&  E1&  3.655E-03&  4.485E+08&  1.390E-01&  2.942E-01&  4.473E+08&  1.386E-01&  2.933E-01&   AA  \\      
18&   50&   83&  6.458836E+02&  E1&  2.364E-03&  2.901E+08&  9.071E-02&  1.929E-01&  2.895E+08&  9.053E-02&  1.925E-01&   AA  \\      
18&   55&   83&  7.636032E+02&  E1&  7.136E-05&  8.758E+06&  3.828E-03&  9.623E-03&  8.581E+06&  3.751E-03&  9.428E-03&   B+  \\      
18&    1&   84&  3.369852E+01&  E1&  1.482E-01&  2.762E+11&  2.351E-01&  2.608E-02&  2.766E+11&  2.354E-01&  2.612E-02&   A   \\      
18&    2&   84&  3.386325E+01&  E1&  6.714E-01&  1.252E+12&  1.076E+00&  1.199E-01&  1.253E+12&  1.077E+00&  1.201E-01&   AA  \\      
18&    4&   84&  3.453674E+01&  E1&  1.787E-01&  3.332E+11&  2.979E-01&  3.387E-02&  3.334E+11&  2.981E-01&  3.389E-02&   A   \\      
18&   24&   84&  3.166845E+02&  E1&  1.002E-05&  1.868E+07&  1.405E-03&  1.464E-03&  1.699E+07&  1.277E-03&  1.332E-03&   B   \\      
18&   30&   84&  4.013839E+02&  E1&  1.832E-05&  3.415E+07&  4.124E-03&  5.450E-03&  3.249E+07&  3.924E-03&  5.186E-03&   B+  \\      
18&   34&   84&  4.259809E+02&  E1&  6.596E-05&  1.230E+08&  1.673E-02&  2.346E-02&  1.156E+08&  1.573E-02&  2.206E-02&   B+  \\      
18&   35&   84&  4.860329E+02&  E1&  2.389E-05&  4.454E+07&  7.888E-03&  1.262E-02&  4.583E+07&  8.115E-03&  1.299E-02&   A   \\      
18&   40&   84&  5.322388E+02&  E1&  2.801E-04&  5.222E+08&  1.109E-01&  1.943E-01&  5.140E+08&  1.092E-01&  1.913E-01&   A+  \\      
18&   41&   84&  5.460228E+02&  E1&  3.162E-05&  5.894E+07&  1.317E-02&  2.368E-02&  6.147E+07&  1.374E-02&  2.469E-02&   B+  \\      
18&   48&   84&  5.710839E+02&  E1&  5.758E-04&  1.073E+09&  2.624E-01&  4.934E-01&  1.066E+09&  2.606E-01&  4.899E-01&   AA  \\      
18&   49&   84&  6.107482E+02&  E1&  3.326E-04&  6.201E+08&  1.734E-01&  3.486E-01&  6.154E+08&  1.721E-01&  3.460E-01&   AA  \\      
18&   50&   84&  6.134147E+02&  E1&  2.844E-04&  5.302E+08&  1.495E-01&  3.020E-01&  5.271E+08&  1.487E-01&  3.002E-01&   AA  \\      
18&   55&   84&  7.186321E+02&  E1&  2.269E-05&  4.230E+07&  1.638E-02&  3.874E-02&  4.132E+07&  1.600E-02&  3.785E-02&   A   \\      
18&    1&   85&  3.365619E+01&  E1&  1.505E-02&  3.437E+10&  1.751E-02&  1.940E-03&  3.444E+10&  1.755E-02&  1.944E-03&   B+  \\      
18&    2&   85&  3.382050E+01&  E1&  4.115E-01&  9.399E+11&  4.835E-01&  5.384E-02&  9.412E+11&  4.842E-01&  5.391E-02&   A   \\      
18&    3&   85&  3.386657E+01&  E1&  5.683E-01&  1.298E+12&  6.696E-01&  7.466E-02&  1.300E+12&  6.705E-01&  7.475E-02&   A   \\      
18&    4&   85&  3.449228E+01&  E1&  8.726E-04&  1.993E+09&  1.067E-03&  1.211E-04&  1.985E+09&  1.062E-03&  1.206E-04&   B   \\      
18&    5&   85&  3.542958E+01&  E1&  2.943E-03&  6.722E+09&  3.795E-03&  4.426E-04&  6.715E+09&  3.791E-03&  4.422E-04&   B   \\      
18&   31&   85&  4.055820E+02&  E1&  1.392E-05&  3.179E+07&  2.352E-03&  3.140E-03&  2.620E+07&  1.938E-03&  2.588E-03&   C+  \\      
18&   35&   85&  4.773737E+02&  E1&  2.234E-05&  5.104E+07&  5.231E-03&  8.221E-03&  5.182E+07&  5.311E-03&  8.347E-03&   B+  \\      
18&   36&   85&  4.866133E+02&  E1&  2.887E-05&  6.594E+07&  7.023E-03&  1.125E-02&  6.715E+07&  7.152E-03&  1.146E-02&   A   \\      
18&   38&   85&  5.171594E+02&  E1&  2.902E-05&  6.629E+07&  7.975E-03&  1.358E-02&  6.633E+07&  7.978E-03&  1.358E-02&   A   \\      
18&   39&   85&  5.198925E+02&  E1&  2.765E-04&  6.315E+08&  7.677E-02&  1.314E-01&  6.245E+08&  7.592E-02&  1.299E-01&   A+  \\      
18&   40&   85&  5.218725E+02&  E1&  7.490E-05&  1.711E+08&  2.096E-02&  3.600E-02&  1.722E+08&  2.109E-02&  3.624E-02&   A   \\      
18&   49&   85&  5.971371E+02&  E1&  4.389E-05&  1.003E+08&  1.608E-02&  3.161E-02&  9.936E+07&  1.593E-02&  3.132E-02&   A   \\      
18&   50&   85&  5.996859E+02&  E1&  3.949E-04&  9.021E+08&  1.459E-01&  2.881E-01&  8.943E+08&  1.446E-01&  2.856E-01&   AA  \\      
18&   51&   85&  6.013625E+02&  E1&  4.387E-04&  1.002E+09&  1.630E-01&  3.227E-01&  9.939E+08&  1.617E-01&  3.201E-01&   AA  \\      
18&    1&   86&  3.365388E+01&  E1&  9.365E-01&  8.385E+11&  9.966E-01&  1.104E-01&  8.392E+11&  9.975E-01&  1.105E-01&   AA  \\      
18&    4&   86&  3.448985E+01&  E1&  5.995E-02&  5.367E+10&  6.700E-02&  7.607E-03&  5.378E+10&  6.714E-02&  7.623E-03&   B+  \\      
18&   30&   86&  3.951408E+02&  E1&  2.986E-05&  2.673E+07&  4.380E-03&  5.698E-03&  2.820E+07&  4.621E-03&  6.011E-03&   B+  \\      
18&   32&   86&  4.096602E+02&  E1&  1.201E-05&  1.075E+07&  1.893E-03&  2.553E-03&  1.010E+07&  1.779E-03&  2.399E-03&   B+  \\      
18&   33&   86&  4.137517E+02&  E1&  3.169E-05&  2.837E+07&  5.097E-03&  6.943E-03&  2.354E+07&  4.229E-03&  5.761E-03&   C+  \\      
18&   34&   86&  4.189559E+02&  E1&  2.944E-05&  2.635E+07&  4.854E-03&  6.696E-03&  2.546E+07&  4.690E-03&  6.469E-03&   B+  \\      
18&   41&   86&  5.345341E+02&  E1&  1.146E-03&  1.026E+09&  3.076E-01&  5.413E-01&  1.014E+09&  3.041E-01&  5.352E-01&   A+  \\      
18&   49&   86&  5.964100E+02&  E1&  2.237E-03&  2.003E+09&  7.477E-01&  1.468E+00&  1.998E+09&  7.458E-01&  1.464E+00&   AA  \\      
18&   55&   86&  6.988631E+02&  E1&  1.141E-05&  1.021E+07&  5.234E-03&  1.204E-02&  9.990E+06&  5.121E-03&  1.178E-02&   A   \\      
18&    1&   87&  3.354002E+01&  E1&  1.825E-02&  4.084E+10&  3.444E-02&  3.802E-03&  4.091E+10&  3.450E-02&  3.809E-03&   B+  \\      
18&    2&   87&  3.370320E+01&  E1&  1.236E-01&  2.766E+11&  2.355E-01&  2.613E-02&  2.770E+11&  2.358E-01&  2.617E-02&   A   \\      
18&    4&   87&  3.437028E+01&  E1&  8.565E-01&  1.917E+12&  1.697E+00&  1.920E-01&  1.918E+12&  1.699E+00&  1.922E-01&   AA  \\      
18&   27&   87&  3.640005E+02&  E1&  4.454E-05&  9.967E+07&  9.899E-03&  1.186E-02&  9.614E+07&  9.549E-03&  1.144E-02&   B+  \\      
18&   29&   87&  3.796288E+02&  E1&  3.658E-05&  8.186E+07&  8.844E-03&  1.105E-02&  7.743E+07&  8.364E-03&  1.045E-02&   B+  \\      
18&   34&   87&  4.019691E+02&  E1&  1.453E-04&  3.252E+08&  3.939E-02&  5.213E-02&  3.049E+08&  3.692E-02&  4.886E-02&   B+  \\      
18&   38&   87&  4.910267E+02&  E1&  2.983E-05&  6.674E+07&  1.206E-02&  1.950E-02&  6.534E+07&  1.181E-02&  1.909E-02&   A   \\      
18&   39&   87&  4.934899E+02&  E1&  4.192E-05&  9.381E+07&  1.713E-02&  2.782E-02&  9.250E+07&  1.689E-02&  2.743E-02&   A   \\      
18&   40&   87&  4.952735E+02&  E1&  6.648E-05&  1.488E+08&  2.735E-02&  4.460E-02&  1.477E+08&  2.715E-02&  4.427E-02&   A   \\      
18&   41&   87&  5.071879E+02&  E1&  4.396E-05&  9.836E+07&  1.897E-02&  3.167E-02&  9.685E+07&  1.867E-02&  3.118E-02&   A   \\      
18&   42&   87&  5.128326E+02&  E1&  1.730E-05&  3.871E+07&  7.631E-03&  1.288E-02&  3.782E+07&  7.456E-03&  1.259E-02&   A   \\      
18&   48&   87&  5.287405E+02&  E1&  4.992E-04&  1.117E+09&  2.341E-01&  4.075E-01&  1.110E+09&  2.326E-01&  4.048E-01&   AA  \\      
18&   49&   87&  5.625668E+02&  E1&  5.484E-05&  1.227E+08&  2.911E-02&  5.392E-02&  1.230E+08&  2.918E-02&  5.404E-02&   A   \\      
18&   50&   87&  5.648284E+02&  E1&  3.566E-04&  7.981E+08&  1.908E-01&  3.549E-01&  7.918E+08&  1.894E-01&  3.521E-01&   AA  \\      
18&   55&   87&  6.528424E+02&  E1&  3.043E-04&  6.810E+08&  2.176E-01&  4.676E-01&  6.666E+08&  2.130E-01&  4.577E-01&   A   \\      
18&    1&   88&  3.350368E+01&  E1&  6.448E-03&  2.021E+10&  2.380E-02&  2.626E-03&  2.022E+10&  2.382E-02&  2.627E-03&   B+  \\      
18&    4&   88&  3.433212E+01&  E1&  9.926E-01&  3.111E+12&  3.848E+00&  4.349E-01&  3.115E+12&  3.853E+00&  4.355E-01&   AA  \\      
18&   34&   88&  3.968109E+02&  E1&  7.224E-05&  2.264E+08&  3.741E-02&  4.887E-02&  2.220E+08&  3.668E-02&  4.792E-02&   A   \\      
18&   40&   88&  4.874661E+02&  E1&  5.003E-05&  1.568E+08&  3.910E-02&  6.275E-02&  1.588E+08&  3.961E-02&  6.356E-02&   A   \\      
18&   41&   88&  4.990034E+02&  E1&  3.091E-05&  9.687E+07&  2.531E-02&  4.158E-02&  9.598E+07&  2.508E-02&  4.120E-02&   A   \\      
18&   42&   88&  5.044664E+02&  E1&  1.551E-04&  4.860E+08&  1.298E-01&  2.156E-01&  4.880E+08&  1.303E-01&  2.165E-01&   AA  \\      
18&   49&   88&  5.525152E+02&  E1&  3.223E-05&  1.010E+08&  3.236E-02&  5.886E-02&  1.007E+08&  3.227E-02&  5.869E-02&   A   \\      
18&   55&   88&  6.393447E+02&  E1&  5.574E-04&  1.747E+09&  7.494E-01&  1.577E+00&  1.719E+09&  7.372E-01&  1.552E+00&   A+  \\      
18&    6&   89&  4.064164E+01&  E1&  7.583E-01&  2.727E+11&  3.377E-01&  4.518E-02&  2.723E+11&  3.372E-01&  4.511E-02&   A   \\      
18&    7&   89&  4.084640E+01&  E1&  2.241E-01&  8.059E+10&  1.008E-01&  1.355E-02&  8.043E+10&  1.006E-01&  1.353E-02&   A   \\      
18&    9&   89&  4.425863E+01&  E1&  2.875E-05&  1.034E+07&  1.518E-05&  2.212E-06&  1.025E+07&  1.505E-05&  2.192E-06&   C   \\      
18&   11&   89&  1.974067E+02&  E1&  2.209E-04&  7.942E+07&  2.320E-03&  1.508E-03&  7.855E+07&  2.295E-03&  1.491E-03&   B+  \\      
18&   12&   89&  2.111611E+02&  E1&  1.405E-02&  5.052E+09&  1.689E-01&  1.174E-01&  5.116E+09&  1.710E-01&  1.189E-01&   A+  \\      
18&   13&   89&  2.480852E+02&  E1&  1.452E-04&  5.222E+07&  2.409E-03&  1.968E-03&  5.256E+07&  2.425E-03&  1.981E-03&   B+  \\      
18&   14&   89&  2.483820E+02&  E1&  7.296E-04&  2.624E+08&  1.213E-02&  9.922E-03&  2.583E+08&  1.195E-02&  9.769E-03&   B+  \\      
18&   15&   89&  2.496960E+02&  E1&  1.346E-03&  4.842E+08&  2.263E-02&  1.860E-02&  4.692E+08&  2.193E-02&  1.803E-02&   B+  \\      
18&   21&   89&  2.877696E+02&  E1&  2.946E-04&  1.059E+08&  6.577E-03&  6.231E-03&  1.053E+08&  6.535E-03&  6.191E-03&   B+  \\      
18&   22&   89&  2.910157E+02&  E1&  6.579E-04&  2.366E+08&  1.502E-02&  1.439E-02&  2.333E+08&  1.481E-02&  1.419E-02&   A   \\      
18&   26&   89&  3.036525E+02&  E1&  1.911E-05&  6.871E+06&  4.749E-04&  4.748E-04&  7.415E+06&  5.125E-04&  5.123E-04&   B   \\      
18&   54&   89&  6.140063E+02&  E1&  2.740E-05&  9.853E+06&  2.784E-03&  5.628E-03&  9.742E+06&  2.753E-03&  5.565E-03&   B+  \\      
18&   68&   89&  1.294206E+03&  E1&  1.441E-05&  5.181E+06&  6.505E-03&  2.772E-02&  4.994E+06&  6.270E-03&  2.672E-02&   B+  \\      
18&   69&   89&  1.439659E+03&  E1&  1.128E-05&  4.057E+06&  6.304E-03&  2.988E-02&  3.886E+06&  6.037E-03&  2.861E-02&   B+  \\      
18&    6&   90&  4.045480E+01&  E1&  4.351E-01&  1.609E+11&  1.185E-01&  1.578E-02&  1.608E+11&  1.183E-01&  1.576E-02&   A   \\      
18&    7&   90&  4.065769E+01&  E1&  2.485E-01&  9.192E+10&  6.834E-02&  9.147E-03&  9.179E+10&  6.824E-02&  9.134E-03&   B+  \\      
18&    8&   90&  4.077482E+01&  E1&  2.975E-01&  1.100E+11&  8.228E-02&  1.105E-02&  1.099E+11&  8.215E-02&  1.103E-02&   A   \\      
18&   11&   90&  1.930757E+02&  E1&  7.231E-05&  2.675E+07&  4.485E-04&  2.851E-04&  2.633E+07&  4.414E-04&  2.806E-04&   B   \\      
18&   12&   90&  2.062130E+02&  E1&  1.580E-02&  5.844E+09&  1.118E-01&  7.588E-02&  5.874E+09&  1.123E-01&  7.627E-02&   A   \\      
18&   13&   90&  2.412832E+02&  E1&  7.115E-04&  2.632E+08&  6.892E-03&  5.474E-03&  2.593E+08&  6.788E-03&  5.392E-03&   B+  \\      
18&   14&   90&  2.415639E+02&  E1&  9.775E-04&  3.616E+08&  9.490E-03&  7.547E-03&  3.535E+08&  9.278E-03&  7.378E-03&   B+  \\      
18&   16&   90&  2.519193E+02&  E1&  1.534E-04&  5.676E+07&  1.620E-03&  1.344E-03&  5.710E+07&  1.630E-03&  1.352E-03&   B+  \\      
18&   20&   90&  2.776082E+02&  E1&  3.963E-04&  1.466E+08&  5.081E-03&  4.643E-03&  1.446E+08&  5.012E-03&  4.580E-03&   B+  \\      
18&   21&   90&  2.786574E+02&  E1&  1.896E-04&  7.013E+07&  2.449E-03&  2.247E-03&  6.866E+07&  2.398E-03&  2.200E-03&   B+  \\      
18&   22&   90&  2.817001E+02&  E1&  5.568E-04&  2.060E+08&  7.351E-03&  6.817E-03&  1.980E+08&  7.068E-03&  6.555E-03&   B+  \\      
18&   26&   90&  2.935245E+02&  E1&  3.863E-05&  1.429E+07&  5.537E-04&  5.350E-04&  1.515E+07&  5.869E-04&  5.672E-04&   B   \\      
18&   52&   90&  5.684050E+02&  E1&  2.262E-05&  8.366E+06&  1.216E-03&  2.275E-03&  8.263E+06&  1.201E-03&  2.247E-03&   B+  \\      
18&   66&   90&  1.110947E+03&  E1&  1.769E-05&  6.545E+06&  3.633E-03&  1.329E-02&  6.316E+06&  3.506E-03&  1.282E-02&   B+  \\      
18&    7&   91&  4.057642E+01&  E1&  9.805E-01&  3.645E+11&  8.997E-02&  1.202E-02&  3.641E+11&  8.986E-02&  1.200E-02&   A   \\      
18&    9&   91&  4.394183E+01&  E1&  6.458E-05&  2.401E+07&  6.950E-06&  1.005E-06&  2.424E+07&  7.016E-06&  1.015E-06&   C   \\      
18&   12&   91&  2.041393E+02&  E1&  1.622E-02&  6.032E+09&  3.768E-02&  2.532E-02&  6.049E+09&  3.779E-02&  2.540E-02&   A   \\      
18&   13&   91&  2.384491E+02&  E1&  1.796E-03&  6.677E+08&  5.691E-03&  4.468E-03&  6.569E+08&  5.599E-03&  4.395E-03&   B+  \\      
18&   21&   91&  2.748841E+02&  E1&  1.173E-03&  4.361E+08&  4.941E-03&  4.471E-03&  4.221E+08&  4.781E-03&  4.327E-03&   B+  \\      
18&   26&   91&  2.893408E+02&  E1&  1.966E-04&  7.309E+07&  9.174E-04&  8.738E-04&  7.487E+07&  9.397E-04&  8.951E-04&   B   \\      
18&   53&   91&  5.559325E+02&  E1&  3.581E-05&  1.331E+07&  6.169E-04&  1.129E-03&  1.314E+07&  6.088E-04&  1.114E-03&   B+  \\      
18&   65&   91&  9.844303E+02&  E1&  1.247E-05&  4.634E+06&  6.733E-04&  2.182E-03&  4.460E+06&  6.480E-04&  2.100E-03&   B+  \\      
18&   72&   91&  1.234438E+03&  E1&  1.005E-05&  3.737E+06&  8.538E-04&  3.470E-03&  3.595E+06&  8.214E-04&  3.338E-03&   B+  \\      
18&    2&   92&  3.331974E+01&  E1&  1.460E-03&  5.097E+09&  2.545E-03&  2.792E-04&  5.110E+09&  2.551E-03&  2.799E-04&   B   \\      
18&    3&   92&  3.336445E+01&  E1&  1.311E-03&  4.574E+09&  2.290E-03&  2.515E-04&  4.575E+09&  2.290E-03&  2.516E-04&   B   \\      
18&    4&   92&  3.397157E+01&  E1&  5.270E-02&  1.839E+11&  9.547E-02&  1.068E-02&  1.840E+11&  9.552E-02&  1.068E-02&   A   \\      
18&    5&   92&  3.488041E+01&  E1&  9.433E-01&  3.292E+12&  1.801E+00&  2.068E-01&  3.295E+12&  1.803E+00&  2.070E-01&   AA  \\      
18&   38&   92&  4.205182E+02&  E1&  1.858E-05&  6.485E+07&  5.158E-03&  7.141E-03&  6.335E+07&  5.039E-03&  6.976E-03&   B+  \\      
18&   39&   92&  4.223235E+02&  E1&  5.914E-05&  2.064E+08&  1.656E-02&  2.302E-02&  2.009E+08&  1.612E-02&  2.241E-02&   A   \\      
18&   48&   92&  4.478770E+02&  E1&  7.588E-04&  2.648E+09&  2.389E-01&  3.523E-01&  2.583E+09&  2.330E-01&  3.436E-01&   A   \\      
18&   50&   92&  4.735032E+02&  E1&  1.008E-04&  3.518E+08&  3.548E-02&  5.530E-02&  3.439E+08&  3.468E-02&  5.406E-02&   A   \\      
18&   55&   92&  5.338366E+02&  E1&  2.942E-05&  1.027E+08&  1.316E-02&  2.313E-02&  9.954E+07&  1.276E-02&  2.242E-02&   B+  \\      
18&   56&   92&  7.339401E+02&  E1&  2.189E-04&  7.639E+08&  1.851E-01&  4.471E-01&  7.467E+08&  1.809E-01&  4.371E-01&   A   \\      
18&    1&   93&  3.259383E+01&  E1&  3.020E-03&  2.986E+07&  3.330E-05&  3.573E-06&  2.953E+07&  3.292E-05&  3.532E-06&   C   \\      
18&    4&   93&  3.337736E+01&  E1&  1.686E-05&  1.667E+05&  1.949E-07&  2.142E-08&  1.687E+05&  1.973E-07&  2.167E-08&   D   \\      
18&   18&   93&  2.233791E+02&  E1&  4.765E-01&  4.712E+09&  2.467E-01&  1.814E-01&  4.751E+09&  2.488E-01&  1.830E-01&   AA  \\      
18&   19&   93&  2.245833E+02&  E1&  3.909E-01&  3.865E+09&  2.046E-01&  1.513E-01&  3.878E+09&  2.053E-01&  1.518E-01&   AA  \\      
18&   24&   93&  2.401841E+02&  E1&  5.671E-03&  5.607E+07&  3.395E-03&  2.684E-03&  5.769E+07&  3.492E-03&  2.762E-03&   B+  \\      
18&   28&   93&  2.831584E+02&  E1&  3.906E-04&  3.862E+06&  3.250E-04&  3.030E-04&  4.153E+06&  3.495E-04&  3.258E-04&   B   \\      
18&   30&   93&  2.859482E+02&  E1&  1.224E-03&  1.210E+07&  1.038E-03&  9.774E-04&  1.344E+07&  1.153E-03&  1.086E-03&   B   \\      
18&   32&   93&  2.934754E+02&  E1&  2.782E-05&  2.751E+05&  2.487E-05&  2.402E-05&  2.563E+05&  2.316E-05&  2.238E-05&   C+  \\      
18&   33&   93&  2.955693E+02&  E1&  5.145E-05&  5.087E+05&  4.664E-05&  4.538E-05&  5.433E+05&  4.981E-05&  4.847E-05&   C+  \\      
18&   34&   93&  2.982156E+02&  E1&  4.985E-05&  4.929E+05&  4.600E-05&  4.516E-05&  5.063E+05&  4.725E-05&  4.639E-05&   C+  \\      
18&   37&   93&  3.351301E+02&  E1&  1.056E-04&  1.044E+06&  1.231E-04&  1.358E-04&  1.196E+06&  1.409E-04&  1.555E-04&   C+  \\      
18&   40&   93&  3.466671E+02&  E1&  1.263E-04&  1.249E+06&  1.575E-04&  1.797E-04&  1.355E+06&  1.709E-04&  1.951E-04&   B   \\      
18&   41&   93&  3.524625E+02&  E1&  3.760E-04&  3.718E+06&  4.847E-04&  5.625E-04&  3.905E+06&  5.091E-04&  5.907E-04&   B   \\      
18&   42&   93&  3.551793E+02&  E1&  1.083E-05&  1.071E+05&  1.418E-05&  1.658E-05&  1.189E+05&  1.574E-05&  1.840E-05&   C+  \\      
18&   49&   93&  3.783447E+02&  E1&  1.623E-04&  1.604E+06&  2.410E-04&  3.002E-04&  1.765E+06&  2.652E-04&  3.303E-04&   B   \\      
18&   74&   93&  7.863060E+02&  E1&  1.120E-01&  1.108E+09&  7.187E-01&  1.861E+00&  1.111E+09&  7.212E-01&  1.867E+00&   AA  \\      
18&   76&   93&  8.560096E+02&  E1&  9.254E-03&  9.150E+07&  7.036E-02&  1.983E-01&  9.136E+07&  7.025E-02&  1.980E-01&   AA  \\      
18&   89&   93&  1.280529E+03&  E1&  4.299E-05&  4.251E+05&  7.315E-04&  3.084E-03&  4.323E+05&  7.440E-04&  3.136E-03&   B+  \\      
18&    1&   94&  3.256846E+01&  E1&  1.907E-01&  2.426E+09&  1.929E-03&  2.068E-04&  2.427E+09&  1.930E-03&  2.069E-04&   B   \\      
18&    2&   94&  3.272230E+01&  E1&  1.506E-02&  1.915E+08&  1.537E-04&  1.656E-05&  1.924E+08&  1.544E-04&  1.663E-05&   C+  \\      
18&    4&   94&  3.335075E+01&  E1&  1.025E-03&  1.304E+07&  1.087E-05&  1.193E-06&  1.302E+07&  1.085E-05&  1.191E-06&   C   \\      
18&    6&   94&  3.935437E+01&  E2&  4.420E-05&  5.623E+05&  6.528E-07&  2.370E-04&  5.609E+05&  6.511E-07&  2.364E-04&   C   \\      
18&    7&   94&  3.954633E+01&  E2&  1.432E-05&  1.822E+05&  2.136E-07&  7.866E-05&  1.819E+05&  2.133E-07&  7.856E-05&   C   \\      
18&   17&   94&  2.216375E+02&  E1&  4.834E-01&  6.150E+09&  2.265E-01&  1.652E-01&  6.191E+09&  2.280E-01&  1.663E-01&   AA  \\      
18&   18&   94&  2.221926E+02&  E1&  4.239E-02&  5.393E+08&  1.996E-02&  1.460E-02&  5.409E+08&  2.002E-02&  1.464E-02&   A   \\      
18&   19&   94&  2.233840E+02&  E1&  1.702E-01&  2.165E+09&  8.099E-02&  5.956E-02&  2.165E+09&  8.099E-02&  5.956E-02&   A   \\      
18&   23&   94&  2.382246E+02&  E1&  2.763E-05&  3.516E+05&  1.496E-05&  1.173E-05&  3.390E+05&  1.442E-05&  1.131E-05&   C+  \\      
18&   24&   94&  2.388130E+02&  E1&  5.718E-04&  7.275E+06&  3.110E-04&  2.445E-04&  7.747E+06&  3.312E-04&  2.604E-04&   B   \\      
18&   27&   94&  2.749762E+02&  E1&  3.231E-04&  4.111E+06&  2.330E-04&  2.109E-04&  4.379E+06&  2.482E-04&  2.247E-04&   B   \\      
18&   28&   94&  2.812547E+02&  E1&  6.388E-04&  8.128E+06&  4.819E-04&  4.462E-04&  8.948E+06&  5.306E-04&  4.913E-04&   B   \\      
18&   29&   94&  2.838021E+02&  E1&  1.385E-05&  1.762E+05&  1.064E-05&  9.940E-06&  1.966E+05&  1.187E-05&  1.109E-05&   C   \\      
18&   30&   94&  2.840069E+02&  E1&  1.576E-04&  2.005E+06&  1.212E-04&  1.133E-04&  2.229E+06&  1.348E-04&  1.260E-04&   C+  \\      
18&   32&   94&  2.914309E+02&  E1&  1.558E-05&  1.982E+05&  1.262E-05&  1.211E-05&  2.020E+05&  1.286E-05&  1.234E-05&   C+  \\      
18&   34&   94&  2.961047E+02&  E1&  2.028E-05&  2.581E+05&  1.696E-05&  1.653E-05&  2.636E+05&  1.732E-05&  1.689E-05&   C+  \\      
18&   35&   94&  3.239250E+02&  E1&  4.255E-04&  5.414E+06&  4.258E-04&  4.541E-04&  5.818E+06&  4.576E-04&  4.880E-04&   B   \\      
18&   37&   94&  3.324666E+02&  E1&  7.461E-04&  9.493E+06&  7.866E-04&  8.609E-04&  9.926E+06&  8.225E-04&  9.002E-04&   B   \\      
18&   38&   94&  3.417659E+02&  E1&  6.908E-05&  8.790E+05&  7.696E-05&  8.659E-05&  1.017E+06&  8.906E-05&  1.002E-04&   C+  \\      
18&   39&   94&  3.429574E+02&  E1&  1.800E-05&  2.290E+05&  2.019E-05&  2.280E-05&  2.544E+05&  2.243E-05&  2.533E-05&   C+  \\      
18&   41&   94&  3.495176E+02&  E1&  8.567E-05&  1.090E+06&  9.981E-05&  1.148E-04&  1.097E+06&  1.004E-04&  1.156E-04&   B   \\      
18&   42&   94&  3.521890E+02&  E1&  5.253E-05&  6.684E+05&  6.214E-05&  7.205E-05&  7.096E+05&  6.598E-05&  7.650E-05&   C+  \\      
18&   49&   94&  3.749536E+02&  E1&  4.917E-05&  6.256E+05&  6.593E-05&  8.138E-05&  6.675E+05&  7.035E-05&  8.683E-05&   C+  \\      
18&   50&   94&  3.759569E+02&  E1&  3.230E-05&  4.110E+05&  4.355E-05&  5.390E-05&  4.565E+05&  4.836E-05&  5.986E-05&   C+  \\      
18&   74&   94&  7.717988E+02&  E1&  7.361E-02&  9.366E+08&  4.182E-01&  1.063E+00&  9.384E+08&  4.190E-01&  1.065E+00&   AA  \\      
18&   76&   94&  8.388445E+02&  E1&  9.379E-03&  1.193E+08&  6.294E-02&  1.738E-01&  1.201E+08&  6.337E-02&  1.750E-01&   AA  \\      
18&   82&   94&  8.863864E+02&  E1&  1.092E-02&  1.389E+08&  8.180E-02&  2.387E-01&  1.391E+08&  8.191E-02&  2.390E-01&   AA  \\      
18&   89&   94&  1.242495E+03&  E1&  3.951E-05&  5.028E+05&  5.818E-04&  2.380E-03&  5.169E+05&  5.981E-04&  2.447E-03&   B+  \\      
18&    1&   95&  3.251035E+01&  E1&  1.619E-01&  2.066E+09&  9.819E-04&  1.051E-04&  2.068E+09&  9.828E-04&  1.052E-04&   B   \\      
18&    2&   95&  3.266364E+01&  E1&  9.999E-03&  1.276E+08&  6.122E-05&  6.583E-06&  1.277E+08&  6.126E-05&  6.587E-06&   C   \\      
18&    3&   95&  3.270661E+01&  E1&  8.066E-03&  1.029E+08&  4.951E-05&  5.331E-06&  1.032E+08&  4.967E-05&  5.348E-06&   C   \\      
18&    4&   95&  3.328982E+01&  E1&  1.118E-03&  1.426E+07&  7.108E-06&  7.790E-07&  1.425E+07&  7.105E-06&  7.787E-07&   D+  \\      
18&    5&   95&  3.416207E+01&  E1&  3.196E-05&  4.078E+05&  2.140E-07&  2.407E-08&  4.112E+05&  2.158E-07&  2.427E-08&   D   \\      
18&    6&   95&  3.926955E+01&  E2&  3.961E-05&  5.054E+05&  3.505E-07&  1.264E-04&  5.042E+05&  3.497E-07&  1.261E-04&   C   \\      
18&   17&   95&  2.189740E+02&  E1&  2.641E-01&  3.370E+09&  7.268E-02&  5.239E-02&  3.380E+09&  7.290E-02&  5.255E-02&   A   \\      
18&   18&   95&  2.195158E+02&  E1&  4.532E-01&  5.783E+09&  1.253E-01&  9.057E-02&  5.785E+09&  1.254E-01&  9.060E-02&   A   \\      
18&   23&   95&  2.351503E+02&  E1&  5.342E-03&  6.815E+07&  1.695E-03&  1.312E-03&  7.001E+07&  1.741E-03&  1.348E-03&   B+  \\      
18&   24&   95&  2.357235E+02&  E1&  4.011E-03&  5.118E+07&  1.279E-03&  9.926E-04&  5.193E+07&  1.298E-03&  1.007E-03&   B   \\      
18&   25&   95&  2.361336E+02&  E1&  2.227E-03&  2.842E+07&  7.126E-04&  5.540E-04&  2.926E+07&  7.338E-04&  5.705E-04&   B   \\      
18&   27&   95&  2.708882E+02&  E1&  1.919E-05&  2.448E+05&  8.081E-06&  7.206E-06&  2.871E+05&  9.475E-06&  8.450E-06&   C   \\      
18&   28&   95&  2.769794E+02&  E1&  3.551E-05&  4.530E+05&  1.563E-05&  1.425E-05&  5.502E+05&  1.898E-05&  1.731E-05&   C+  \\      
18&   29&   95&  2.794496E+02&  E1&  1.993E-04&  2.543E+06&  8.931E-05&  8.216E-05&  2.808E+06&  9.863E-05&  9.074E-05&   C+  \\      
18&   35&   95&  3.182670E+02&  E1&  1.382E-04&  1.763E+06&  8.031E-05&  8.414E-05&  1.860E+06&  8.473E-05&  8.877E-05&   C+  \\      
18&   36&   95&  3.223477E+02&  E1&  1.284E-05&  1.638E+05&  7.655E-06&  8.124E-06&  1.840E+05&  8.599E-06&  9.125E-06&   C   \\      
18&   37&   95&  3.265091E+02&  E1&  3.908E-04&  4.986E+06&  2.391E-04&  2.570E-04&  4.764E+06&  2.284E-04&  2.455E-04&   B   \\      
18&   38&   95&  3.354736E+02&  E1&  1.889E-04&  2.411E+06&  1.220E-04&  1.348E-04&  2.710E+06&  1.372E-04&  1.515E-04&   C+  \\      
18&   39&   95&  3.366216E+02&  E1&  1.009E-05&  1.288E+05&  6.564E-06&  7.274E-06&  1.432E+05&  7.296E-06&  8.085E-06&   C   \\      
18&   40&   95&  3.374505E+02&  E1&  1.872E-05&  2.389E+05&  1.223E-05&  1.359E-05&  2.599E+05&  1.331E-05&  1.479E-05&   C+  \\      
18&   48&   95&  3.526593E+02&  E1&  3.626E-05&  4.627E+05&  2.588E-05&  3.005E-05&  5.108E+05&  2.857E-05&  3.317E-05&   C+  \\      
18&   49&   95&  3.673934E+02&  E1&  4.231E-05&  5.398E+05&  3.277E-05&  3.964E-05&  6.087E+05&  3.696E-05&  4.470E-05&   C+  \\      
18&   50&   95&  3.683567E+02&  E1&  2.058E-04&  2.626E+06&  1.602E-04&  1.943E-04&  2.901E+06&  1.770E-04&  2.147E-04&   B   \\      
18&   51&   95&  3.689886E+02&  E1&  2.527E-05&  3.225E+05&  1.975E-05&  2.399E-05&  3.622E+05&  2.218E-05&  2.695E-05&   C+  \\      
18&   76&   95&  8.019267E+02&  E1&  7.972E-02&  1.017E+09&  2.942E-01&  7.767E-01&  1.021E+09&  2.954E-01&  7.798E-01&   AA  \\      
18&   82&   95&  8.452680E+02&  E1&  8.823E-03&  1.126E+08&  3.617E-02&  1.007E-01&  1.128E+08&  3.625E-02&  1.009E-01&   AA  \\      
18&   90&   95&  1.340340E+03&  E1&  2.558E-05&  3.264E+05&  2.637E-04&  1.164E-03&  3.301E+05&  2.667E-04&  1.177E-03&   B+  \\      
18&    6&   96&  3.915663E+01&  E2&  2.704E-05&  2.041E+05&  4.221E-07&  1.509E-04&  2.034E+05&  4.208E-07&  1.505E-04&   C   \\      
18&   19&   96&  2.171594E+02&  E1&  7.444E-01&  5.617E+09&  3.574E-01&  2.555E-01&  5.684E+09&  3.616E-01&  2.585E-01&   A+  \\      
18&   30&   96&  2.740208E+02&  E1&  9.960E-05&  7.515E+05&  7.613E-05&  6.868E-05&  7.224E+05&  7.319E-05&  6.603E-05&   C+  \\      
18&   32&   96&  2.809256E+02&  E1&  3.899E-04&  2.942E+06&  3.132E-04&  2.897E-04&  3.287E+06&  3.500E-04&  3.237E-04&   C+  \\      
18&   33&   96&  2.828436E+02&  E1&  1.930E-03&  1.457E+07&  1.572E-03&  1.464E-03&  1.605E+07&  1.732E-03&  1.613E-03&   B   \\      
18&   34&   96&  2.852660E+02&  E1&  1.072E-04&  8.088E+05&  8.881E-05&  8.340E-05&  8.769E+05&  9.629E-05&  9.042E-05&   C+  \\      
18&   41&   96&  3.345150E+02&  E1&  4.176E-04&  3.151E+06&  4.757E-04&  5.239E-04&  3.613E+06&  5.455E-04&  6.008E-04&   C+  \\      
18&   74&   96&  7.022519E+02&  E1&  2.526E-01&  1.906E+09&  1.268E+00&  2.932E+00&  1.918E+09&  1.276E+00&  2.950E+00&   AA  \\      
18&    1&   97&  3.237082E+01&  E1&  8.384E-01&  4.339E+10&  4.771E-02&  5.085E-03&  4.342E+10&  4.775E-02&  5.088E-03&   B+  \\      
18&    4&   97&  3.314353E+01&  E1&  3.699E-03&  1.914E+08&  2.207E-04&  2.408E-05&  1.913E+08&  2.205E-04&  2.406E-05&   C+  \\      
18&    6&   97&  3.906616E+01&  E2&  1.742E-04&  9.017E+06&  1.444E-05&  5.128E-03&  8.991E+06&  1.440E-05&  5.113E-03&   C   \\      
18&    7&   97&  3.925532E+01&  E2&  5.686E-05&  2.943E+06&  4.759E-06&  1.714E-03&  2.934E+06&  4.744E-06&  1.709E-03&   C   \\      
18&   18&   97&  2.133077E+02&  E1&  3.836E-02&  1.985E+09&  9.479E-02&  6.657E-02&  2.006E+09&  9.580E-02&  6.728E-02&   A   \\      
18&   19&   97&  2.144055E+02&  E1&  7.477E-02&  3.870E+09&  1.867E-01&  1.318E-01&  3.884E+09&  1.874E-01&  1.323E-01&   AA  \\      
18&   24&   97&  2.285798E+02&  E1&  7.548E-03&  3.906E+08&  2.142E-02&  1.612E-02&  3.946E+08&  2.164E-02&  1.628E-02&   A   \\      
18&   28&   97&  2.671683E+02&  E1&  6.180E-05&  3.198E+06&  2.396E-04&  2.107E-04&  3.103E+06&  2.324E-04&  2.044E-04&   B   \\      
18&   30&   97&  2.696505E+02&  E1&  1.150E-05&  5.951E+05&  4.541E-05&  4.031E-05&  5.813E+05&  4.436E-05&  3.938E-05&   C+  \\      
18&   31&   97&  2.743187E+02&  E1&  2.088E-05&  1.081E+06&  8.534E-05&  7.707E-05&  1.249E+06&  9.866E-05&  8.910E-05&   C+  \\      
18&   32&   97&  2.763341E+02&  E1&  1.082E-04&  5.602E+06&  4.489E-04&  4.084E-04&  6.278E+06&  5.031E-04&  4.576E-04&   C+  \\      
18&   33&   97&  2.781897E+02&  E1&  3.995E-05&  2.068E+06&  1.679E-04&  1.538E-04&  2.152E+06&  1.748E-04&  1.600E-04&   B   \\      
18&   34&   97&  2.805327E+02&  E1&  6.590E-05&  3.411E+06&  2.817E-04&  2.602E-04&  3.666E+06&  3.028E-04&  2.796E-04&   B   \\      
18&   37&   97&  3.129613E+02&  E1&  2.767E-03&  1.432E+08&  1.472E-02&  1.517E-02&  1.434E+08&  1.474E-02&  1.519E-02&   A   \\      
18&   40&   97&  3.229996E+02&  E1&  1.920E-04&  9.935E+06&  1.088E-03&  1.157E-03&  1.043E+07&  1.142E-03&  1.214E-03&   B+  \\      
18&   41&   97&  3.280249E+02&  E1&  1.182E-04&  6.116E+06&  6.906E-04&  7.457E-04&  6.613E+06&  7.467E-04&  8.064E-04&   B   \\      
18&   42&   97&  3.303768E+02&  E1&  3.374E-04&  1.746E+07&  2.000E-03&  2.175E-03&  1.755E+07&  2.011E-03&  2.187E-03&   B+  \\      
18&   49&   97&  3.503290E+02&  E1&  6.255E-04&  3.237E+07&  4.170E-03&  4.809E-03&  3.280E+07&  4.225E-03&  4.873E-03&   B+  \\      
18&   55&   97&  3.833391E+02&  E1&  7.267E-05&  3.761E+06&  5.800E-04&  7.319E-04&  3.843E+06&  5.927E-04&  7.480E-04&   B   \\      
18&   74&   97&  6.742465E+02&  E1&  4.158E-03&  2.152E+08&  1.027E-01&  2.279E-01&  2.165E+08&  1.033E-01&  2.292E-01&   AA  \\      
18&   76&   97&  7.248590E+02&  E1&  2.785E-02&  1.441E+09&  7.947E-01&  1.896E+00&  1.448E+09&  7.983E-01&  1.905E+00&   AA  \\      
18&   89&   97&  1.007765E+03&  E1&  6.101E-04&  3.157E+07&  3.365E-02&  1.116E-01&  3.240E+07&  3.453E-02&  1.146E-01&   A   \\      
18&    1&   98&  3.232652E+01&  E1&  1.615E-01&  3.889E+09&  3.047E-03&  3.242E-04&  3.898E+09&  3.053E-03&  3.249E-04&   B   \\      
18&    2&   98&  3.247808E+01&  E1&  4.939E-01&  1.189E+10&  9.402E-03&  1.005E-03&  1.189E+10&  9.400E-03&  1.005E-03&   B+  \\      
18&    4&   98&  3.309710E+01&  E1&  3.755E-04&  9.041E+06&  7.424E-06&  8.089E-07&  9.065E+06&  7.443E-06&  8.110E-07&   D+  \\      
18&    6&   98&  3.900166E+01&  E2&  1.133E-04&  2.727E+06&  3.110E-06&  1.099E-03&  2.719E+06&  3.101E-06&  1.096E-03&   C   \\      
18&    7&   98&  3.919019E+01&  E2&  3.112E-05&  7.492E+05&  8.626E-07&  3.092E-04&  7.470E+05&  8.600E-07&  3.083E-04&   C   \\      
18&    8&   98&  3.929902E+01&  E2&  6.349E-05&  1.529E+06&  1.770E-06&  6.398E-04&  1.524E+06&  1.764E-06&  6.378E-04&   C   \\      
18&   17&   98&  2.108964E+02&  E1&  3.064E-02&  7.377E+08&  2.459E-02&  1.708E-02&  7.438E+08&  2.480E-02&  1.722E-02&   A   \\      
18&   18&   98&  2.113989E+02&  E1&  1.963E-01&  4.727E+09&  1.583E-01&  1.102E-01&  4.741E+09&  1.588E-01&  1.105E-01&   AA  \\      
18&   19&   98&  2.124771E+02&  E1&  3.519E-02&  8.473E+08&  2.867E-02&  2.006E-02&  8.463E+08&  2.864E-02&  2.003E-02&   A   \\      
18&   23&   98&  2.258604E+02&  E1&  5.411E-03&  1.303E+08&  4.981E-03&  3.704E-03&  1.312E+08&  5.015E-03&  3.729E-03&   B+  \\      
18&   27&   98&  2.586337E+02&  E1&  9.874E-05&  2.377E+06&  1.192E-04&  1.015E-04&  2.387E+06&  1.197E-04&  1.019E-04&   B   \\      
18&   30&   98&  2.666073E+02&  E1&  1.362E-05&  3.279E+05&  1.747E-05&  1.534E-05&  3.782E+05&  2.015E-05&  1.769E-05&   C+  \\      
18&   31&   98&  2.711698E+02&  E1&  1.227E-04&  2.955E+06&  1.629E-04&  1.454E-04&  3.220E+06&  1.775E-04&  1.584E-04&   B   \\      
18&   32&   98&  2.731390E+02&  E1&  1.361E-04&  3.277E+06&  1.832E-04&  1.648E-04&  3.462E+06&  1.936E-04&  1.741E-04&   B   \\      
18&   35&   98&  3.014837E+02&  E1&  5.516E-04&  1.328E+07&  9.049E-04&  8.982E-04&  1.353E+07&  9.220E-04&  9.151E-04&   B   \\      
18&   37&   98&  3.088694E+02&  E1&  4.951E-04&  1.192E+07&  8.525E-04&  8.668E-04&  1.155E+07&  8.261E-04&  8.400E-04&   B   \\      
18&   38&   98&  3.168795E+02&  E1&  4.537E-04&  1.092E+07&  8.222E-04&  8.577E-04&  1.088E+07&  8.187E-04&  8.541E-04&   B   \\      
18&   39&   98&  3.179035E+02&  E1&  1.197E-05&  2.883E+05&  2.184E-05&  2.286E-05&  2.881E+05&  2.182E-05&  2.284E-05&   C+  \\      
18&   40&   98&  3.186428E+02&  E1&  3.680E-04&  8.860E+06&  6.743E-04&  7.074E-04&  9.526E+06&  7.250E-04&  7.606E-04&   B   \\      
18&   42&   98&  3.258201E+02&  E1&  2.576E-05&  6.203E+05&  4.936E-05&  5.294E-05&  5.565E+05&  4.429E-05&  4.750E-05&   C+  \\      
18&   48&   98&  3.321695E+02&  E1&  1.938E-04&  4.667E+06&  3.860E-04&  4.221E-04&  4.705E+06&  3.891E-04&  4.255E-04&   B   \\      
18&   49&   98&  3.452096E+02&  E1&  2.115E-04&  5.093E+06&  4.550E-04&  5.171E-04&  5.111E+06&  4.565E-04&  5.188E-04&   B   \\      
18&   50&   98&  3.460599E+02&  E1&  1.410E-03&  3.396E+07&  3.048E-03&  3.473E-03&  3.499E+07&  3.141E-03&  3.579E-03&   B+  \\      
18&   55&   98&  3.772179E+02&  E1&  3.164E-05&  7.618E+05&  8.125E-05&  1.009E-04&  7.866E+05&  8.390E-05&  1.042E-04&   B   \\      
18&   74&   98&  6.555364E+02&  E1&  1.983E-04&  4.775E+06&  1.538E-03&  3.319E-03&  4.856E+06&  1.564E-03&  3.376E-03&   B+  \\      
18&   76&   98&  7.032794E+02&  E1&  4.107E-02&  9.890E+08&  3.667E-01&  8.489E-01&  9.927E+08&  3.681E-01&  8.522E-01&   AA  \\      
18&   82&   98&  7.363933E+02&  E1&  3.069E-02&  7.390E+08&  3.004E-01&  7.283E-01&  7.420E+08&  3.016E-01&  7.312E-01&   AA  \\      
18&   89&   98&  9.665327E+02&  E1&  3.032E-05&  7.301E+05&  5.112E-04&  1.627E-03&  7.400E+05&  5.182E-04&  1.649E-03&   B+  \\      
18&   90&   98&  1.085785E+03&  E1&  3.505E-04&  8.440E+06&  7.459E-03&  2.666E-02&  8.699E+06&  7.687E-03&  2.748E-02&   A   \\      
18&    1&   99&  3.230104E+01&  E1&  3.362E-03&  4.226E+07&  1.983E-05&  2.109E-06&  4.290E+07&  2.013E-05&  2.141E-06&   C   \\      
18&    2&   99&  3.245236E+01&  E1&  1.076E-01&  1.353E+09&  6.408E-04&  6.846E-05&  1.356E+09&  6.421E-04&  6.860E-05&   C+  \\      
18&    3&   99&  3.249478E+01&  E1&  2.264E-01&  2.846E+09&  1.352E-03&  1.446E-04&  2.842E+09&  1.350E-03&  1.444E-04&   B   \\      
18&    4&   99&  3.307039E+01&  E1&  1.968E-04&  2.474E+06&  1.217E-06&  1.325E-07&  2.489E+06&  1.224E-06&  1.333E-07&   D+  \\      
18&    5&   99&  3.393104E+01&  E1&  7.221E-04&  9.077E+06&  4.700E-06&  5.251E-07&  9.024E+06&  4.673E-06&  5.220E-07&   D+  \\      
18&    7&   99&  3.915275E+01&  E2&  1.148E-04&  1.443E+06&  9.947E-07&  3.556E-04&  1.438E+06&  9.914E-07&  3.544E-04&   C   \\      
18&   17&   99&  2.098166E+02&  E1&  2.841E-01&  3.571E+09&  7.071E-02&  4.884E-02&  3.582E+09&  7.093E-02&  4.899E-02&   A   \\      
18&   18&   99&  2.103140E+02&  E1&  2.316E-01&  2.911E+09&  5.791E-02&  4.010E-02&  2.910E+09&  5.788E-02&  4.008E-02&   A   \\      
18&   23&   99&  2.246224E+02&  E1&  1.985E-04&  2.496E+06&  5.664E-05&  4.188E-05&  2.493E+06&  5.657E-05&  4.183E-05&   C+  \\      
18&   24&   99&  2.251455E+02&  E1&  1.330E-03&  1.672E+07&  3.812E-04&  2.825E-04&  1.693E+07&  3.859E-04&  2.860E-04&   B   \\      
18&   25&   99&  2.255196E+02&  E1&  2.459E-03&  3.092E+07&  7.072E-04&  5.251E-04&  3.105E+07&  7.102E-04&  5.273E-04&   B   \\      
18&   27&   99&  2.570116E+02&  E1&  2.657E-05&  3.341E+05&  9.924E-06&  8.397E-06&  3.232E+05&  9.601E-06&  8.124E-06&   C   \\      
18&   28&   99&  2.624884E+02&  E1&  9.294E-05&  1.168E+06&  3.620E-05&  3.129E-05&  1.265E+06&  3.921E-05&  3.388E-05&   C+  \\      
18&   31&   99&  2.693873E+02&  E1&  1.190E-04&  1.496E+06&  4.882E-05&  4.330E-05&  1.588E+06&  5.182E-05&  4.595E-05&   C+  \\      
18&   35&   99&  2.992820E+02&  E1&  1.445E-05&  1.816E+05&  7.316E-06&  7.209E-06&  1.742E+05&  7.019E-06&  6.916E-06&   C   \\      
18&   36&   99&  3.028875E+02&  E1&  2.465E-04&  3.099E+06&  1.279E-04&  1.275E-04&  3.116E+06&  1.286E-04&  1.282E-04&   B   \\      
18&   37&   99&  3.065589E+02&  E1&  6.334E-05&  7.962E+05&  3.365E-05&  3.396E-05&  7.974E+05&  3.370E-05&  3.401E-05&   C+  \\      
18&   38&   99&  3.144481E+02&  E1&  1.975E-04&  2.482E+06&  1.104E-04&  1.143E-04&  2.359E+06&  1.049E-04&  1.086E-04&   B   \\      
18&   39&   99&  3.154564E+02&  E1&  4.038E-04&  5.076E+06&  2.272E-04&  2.359E-04&  5.582E+06&  2.498E-04&  2.595E-04&   B   \\      
18&   40&   99&  3.161843E+02&  E1&  1.014E-04&  1.275E+06&  5.731E-05&  5.966E-05&  1.609E+06&  7.236E-05&  7.532E-05&   C   \\      
18&   42&   99&  3.232501E+02&  E1&  3.474E-05&  4.367E+05&  2.052E-05&  2.184E-05&  4.742E+05&  2.228E-05&  2.371E-05&   C+  \\      
18&   48&   99&  3.294988E+02&  E1&  1.211E-05&  1.522E+05&  7.433E-06&  8.063E-06&  1.240E+05&  6.055E-06&  6.568E-06&   C   \\      
18&   49&   99&  3.423259E+02&  E1&  1.478E-05&  1.858E+05&  9.790E-06&  1.103E-05&  1.545E+05&  8.144E-06&  9.179E-06&   C+  \\      
18&   50&   99&  3.431621E+02&  E1&  3.904E-04&  4.907E+06&  2.599E-04&  2.936E-04&  4.901E+06&  2.596E-04&  2.932E-04&   B   \\      
18&   51&   99&  3.437104E+02&  E1&  9.935E-04&  1.249E+07&  6.636E-04&  7.509E-04&  1.314E+07&  6.981E-04&  7.899E-04&   B   \\      
18&   56&   99&  4.619651E+02&  E1&  1.005E-05&  1.264E+05&  1.213E-05&  1.845E-05&  1.345E+05&  1.291E-05&  1.964E-05&   C+  \\      
18&   76&   99&  6.914139E+02&  E1&  1.963E-02&  2.467E+08&  5.305E-02&  1.207E-01&  2.478E+08&  5.329E-02&  1.213E-01&   AA  \\      
18&   82&   99&  7.233944E+02&  E1&  1.193E-01&  1.500E+09&  3.531E-01&  8.408E-01&  1.506E+09&  3.545E-01&  8.443E-01&   AA  \\      
18&   89&   99&  9.442622E+02&  E1&  2.198E-05&  2.764E+05&  1.108E-04&  3.445E-04&  2.845E+05&  1.141E-04&  3.546E-04&   B   \\      
18&   91&   99&  1.115905E+03&  E1&  2.253E-04&  2.832E+06&  1.586E-03&  5.827E-03&  2.912E+06&  1.631E-03&  5.992E-03&   B+  \\      
18&    2&  100&  3.244246E+01&  E1&  4.786E-03&  3.978E+07&  6.277E-06&  6.705E-07&  3.869E+07&  6.106E-06&  6.521E-07&   D+  \\      
18&    6&  100&  3.895030E+01&  E2&  1.128E-05&  9.375E+04&  2.132E-08&  7.505E-06&  9.314E+04&  2.118E-08&  7.456E-06&   D+  \\      
18&   17&  100&  2.094033E+02&  E1&  7.786E-01&  6.473E+09&  4.255E-02&  2.933E-02&  6.481E+09&  4.260E-02&  2.937E-02&   A   \\      
18&   23&  100&  2.241488E+02&  E1&  2.965E-03&  2.465E+07&  1.857E-04&  1.370E-04&  2.495E+07&  1.879E-04&  1.387E-04&   B   \\      
18&   27&  100&  2.563918E+02&  E1&  1.372E-04&  1.141E+06&  1.124E-05&  9.491E-06&  1.194E+06&  1.176E-05&  9.928E-06&   C   \\      
18&   35&  100&  2.984418E+02&  E1&  1.922E-04&  1.598E+06&  2.133E-05&  2.096E-05&  1.620E+06&  2.164E-05&  2.126E-05&   C+  \\      
18&   38&  100&  3.135207E+02&  E1&  4.067E-04&  3.381E+06&  4.982E-05&  5.142E-05&  3.527E+06&  5.198E-05&  5.365E-05&   C+  \\      
18&   39&  100&  3.145231E+02&  E1&  5.279E-04&  4.389E+06&  6.509E-05&  6.739E-05&  5.217E+06&  7.738E-05&  8.012E-05&   C+  \\      
18&   48&  100&  3.284806E+02&  E1&  6.087E-05&  5.060E+05&  8.185E-06&  8.852E-06&  5.542E+05&  8.965E-06&  9.694E-06&   C   \\      
18&   50&  100&  3.420579E+02&  E1&  6.047E-05&  5.027E+05&  8.818E-06&  9.930E-06&  6.752E+05&  1.184E-05&  1.334E-05&   D+  \\      
18&   82&  100&  7.185052E+02&  E1&  2.121E-01&  1.763E+09&  1.364E-01&  3.227E-01&  1.774E+09&  1.373E-01&  3.247E-01&   AA  \\      
18&   90&  100&  1.047339E+03&  E1&  1.921E-04&  1.597E+06&  2.627E-04&  9.057E-04&  1.650E+06&  2.714E-04&  9.357E-04&   B   \\      
18&    1&  101&  3.221000E+01&  E1&  9.737E-01&  4.162E+11&  4.531E-01&  4.805E-02&  4.168E+11&  4.538E-01&  4.812E-02&   A   \\      
18&    4&  101&  3.297497E+01&  E1&  4.429E-03&  1.893E+09&  2.160E-03&  2.345E-04&  1.894E+09&  2.162E-03&  2.347E-04&   B   \\      
18&    6&  101&  3.883217E+01&  E2&  1.509E-04&  6.452E+07&  1.021E-04&  3.561E-02&  6.435E+07&  1.018E-04&  3.551E-02&   C   \\      
18&    7&  101&  3.901907E+01&  E2&  7.092E-05&  3.031E+07&  4.843E-05&  1.714E-02&  3.023E+07&  4.830E-05&  1.709E-02&   C   \\      
18&   18&  101&  2.065135E+02&  E1&  1.027E-04&  4.390E+07&  1.965E-03&  1.336E-03&  4.408E+07&  1.973E-03&  1.341E-03&   B+  \\      
18&   19&  101&  2.075422E+02&  E1&  1.090E-03&  4.658E+08&  2.106E-02&  1.439E-02&  4.645E+08&  2.100E-02&  1.435E-02&   A   \\      
18&   24&  101&  2.207955E+02&  E1&  1.380E-02&  5.898E+09&  3.018E-01&  2.193E-01&  5.934E+09&  3.036E-01&  2.207E-01&   AA  \\      
18&   28&  101&  2.565947E+02&  E1&  3.754E-05&  1.605E+07&  1.109E-03&  9.366E-04&  1.566E+07&  1.082E-03&  9.138E-04&   B   \\      
18&   30&  101&  2.588835E+02&  E1&  1.833E-05&  7.833E+06&  5.509E-04&  4.696E-04&  7.383E+06&  5.193E-04&  4.426E-04&   B   \\      
18&   34&  101&  2.688979E+02&  E1&  2.524E-05&  1.079E+07&  8.185E-04&  7.246E-04&  1.174E+07&  8.910E-04&  7.888E-04&   B   \\      
18&   37&  101&  2.985502E+02&  E1&  3.043E-03&  1.301E+09&  1.217E-01&  1.196E-01&  1.296E+09&  1.213E-01&  1.192E-01&   AA  \\      
18&   40&  101&  3.076718E+02&  E1&  1.755E-04&  7.501E+07&  7.452E-03&  7.548E-03&  7.648E+07&  7.597E-03&  7.695E-03&   B+  \\      
18&   42&  101&  3.143582E+02&  E1&  3.543E-04&  1.515E+08&  1.571E-02&  1.626E-02&  1.512E+08&  1.568E-02&  1.622E-02&   A   \\      
18&   49&  101&  3.323698E+02&  E1&  5.527E-04&  2.362E+08&  2.739E-02&  2.997E-02&  2.317E+08&  2.687E-02&  2.940E-02&   A   \\      
18&   55&  101&  3.619394E+02&  E1&  6.871E-05&  2.937E+07&  4.037E-03&  4.811E-03&  2.958E+07&  4.067E-03&  4.846E-03&   B+  \\      
18&   74&  101&  6.107339E+02&  E1&  9.450E-05&  4.039E+07&  1.581E-02&  3.179E-02&  4.028E+07&  1.577E-02&  3.170E-02&   A   \\      
18&   76&  101&  6.519686E+02&  E1&  2.516E-04&  1.075E+08&  4.797E-02&  1.030E-01&  1.074E+08&  4.791E-02&  1.028E-01&   AA  \\      
18&   89&  101&  8.721952E+02&  E1&  1.998E-03&  8.541E+08&  6.818E-01&  1.958E+00&  8.668E+08&  6.920E-01&  1.987E+00&   A+  \\      
18&    1&  102&  3.212843E+01&  E1&  5.608E-01&  2.538E+11&  1.963E-01&  2.077E-02&  2.542E+11&  1.967E-01&  2.080E-02&   A   \\      
18&    2&  102&  3.227813E+01&  E1&  4.151E-01&  1.878E+11&  1.467E-01&  1.559E-02&  1.881E+11&  1.469E-01&  1.561E-02&   A   \\      
18&    4&  102&  3.288948E+01&  E1&  2.155E-03&  9.750E+08&  7.906E-04&  8.560E-05&  9.774E+08&  7.925E-04&  8.581E-05&   C+  \\      
18&    6&  102&  3.871367E+01&  E2&  1.780E-04&  8.053E+07&  9.048E-05&  3.127E-02&  8.033E+07&  9.024E-05&  3.119E-02&   C   \\      
18&    8&  102&  3.900664E+01&  E2&  4.154E-05&  1.880E+07&  2.144E-05&  7.578E-03&  1.874E+07&  2.137E-05&  7.555E-03&   C   \\      
18&   17&  102&  2.027412E+02&  E1&  1.398E-05&  6.325E+06&  1.949E-04&  1.301E-04&  6.238E+06&  1.922E-04&  1.283E-04&   B   \\      
18&   18&  102&  2.032056E+02&  E1&  3.945E-04&  1.785E+08&  5.525E-03&  3.696E-03&  1.777E+08&  5.501E-03&  3.680E-03&   B+  \\      
18&   23&  102&  2.165325E+02&  E1&  1.412E-02&  6.387E+09&  2.245E-01&  1.600E-01&  6.410E+09&  2.253E-01&  1.606E-01&   AA  \\      
18&   24&  102&  2.170185E+02&  E1&  4.937E-04&  2.234E+08&  7.886E-03&  5.634E-03&  2.200E+08&  7.767E-03&  5.549E-03&   B+  \\      
18&   27&  102&  2.464752E+02&  E1&  1.373E-04&  6.210E+07&  2.828E-03&  2.295E-03&  6.278E+07&  2.859E-03&  2.320E-03&   B+  \\      
18&   31&  102&  2.578345E+02&  E1&  1.283E-05&  5.805E+06&  2.893E-04&  2.455E-04&  6.004E+06&  2.992E-04&  2.539E-04&   B   \\      
18&   32&  102&  2.596142E+02&  E1&  1.744E-05&  7.893E+06&  3.988E-04&  3.408E-04&  7.409E+06&  3.743E-04&  3.199E-04&   B   \\      
18&   35&  102&  2.850904E+02&  E1&  7.283E-04&  3.295E+08&  2.008E-02&  1.884E-02&  3.323E+08&  2.025E-02&  1.900E-02&   A   \\      
18&   37&  102&  2.916859E+02&  E1&  1.417E-03&  6.410E+08&  4.088E-02&  3.926E-02&  6.344E+08&  4.046E-02&  3.885E-02&   A   \\      
18&   38&  102&  2.988193E+02&  E1&  3.004E-04&  1.359E+08&  9.097E-03&  8.949E-03&  1.352E+08&  9.050E-03&  8.903E-03&   B+  \\      
18&   39&  102&  2.997298E+02&  E1&  2.287E-05&  1.035E+07&  6.970E-04&  6.877E-04&  1.056E+07&  7.114E-04&  7.019E-04&   B   \\      
18&   40&  102&  3.003868E+02&  E1&  5.818E-05&  2.633E+07&  1.781E-03&  1.761E-03&  2.610E+07&  1.765E-03&  1.746E-03&   B+  \\      
18&   41&  102&  3.047284E+02&  E1&  1.353E-05&  6.124E+06&  4.262E-04&  4.276E-04&  6.473E+06&  4.505E-04&  4.520E-04&   B   \\      
18&   42&  102&  3.067571E+02&  E1&  2.012E-04&  9.102E+07&  6.420E-03&  6.484E-03&  9.176E+07&  6.472E-03&  6.536E-03&   B+  \\      
18&   48&  102&  3.123788E+02&  E1&  1.132E-04&  5.121E+07&  3.746E-03&  3.852E-03&  4.943E+07&  3.615E-03&  3.718E-03&   B+  \\      
18&   49&  102&  3.238844E+02&  E1&  3.019E-04&  1.366E+08&  1.074E-02&  1.145E-02&  1.351E+08&  1.062E-02&  1.133E-02&   A   \\      
18&   50&  102&  3.246328E+02&  E1&  1.071E-03&  4.846E+08&  3.828E-02&  4.091E-02&  4.822E+08&  3.809E-02&  4.071E-02&   A   \\      
18&   55&  102&  3.518998E+02&  E1&  2.755E-05&  1.247E+07&  1.157E-03&  1.341E-03&  1.226E+07&  1.138E-03&  1.318E-03&   B+  \\      
18&   76&  102&  6.201010E+02&  E1&  7.230E-05&  3.271E+07&  9.429E-03&  1.925E-02&  3.264E+07&  9.409E-03&  1.921E-02&   A   \\      
18&   82&  102&  6.457027E+02&  E1&  1.998E-05&  9.041E+06&  2.825E-03&  6.006E-03&  9.025E+06&  2.821E-03&  5.996E-03&   B+  \\      
18&   89&  102&  8.160890E+02&  E1&  1.304E-03&  5.900E+08&  2.945E-01&  7.913E-01&  5.940E+08&  2.966E-01&  7.967E-01&   AA  \\      
18&   90&  102&  8.995046E+02&  E1&  8.088E-04&  3.660E+08&  2.220E-01&  6.573E-01&  3.719E+08&  2.256E-01&  6.680E-01&   A+  \\      
18&    1&  103&  3.211064E+01&  E1&  2.527E-03&  3.455E+07&  2.670E-05&  2.823E-06&  3.488E+07&  2.696E-05&  2.850E-06&   C   \\      
18&    2&  103&  3.226018E+01&  E1&  2.960E-02&  4.048E+08&  3.158E-04&  3.353E-05&  4.049E+08&  3.158E-04&  3.354E-05&   C+  \\      
18&    4&  103&  3.287084E+01&  E1&  1.874E-05&  2.563E+05&  2.076E-07&  2.246E-08&  2.570E+05&  2.082E-07&  2.253E-08&   D   \\      
18&    6&  103&  3.868785E+01&  E2&  1.165E-05&  1.592E+05&  1.787E-07&  6.162E-05&  1.585E+05&  1.779E-07&  6.135E-05&   C   \\      
18&   17&  103&  2.020351E+02&  E1&  7.194E-02&  9.837E+08&  3.010E-02&  2.002E-02&  9.863E+08&  3.018E-02&  2.007E-02&   A   \\      
18&   18&  103&  2.024962E+02&  E1&  1.635E-01&  2.236E+09&  6.872E-02&  4.581E-02&  2.234E+09&  6.867E-02&  4.578E-02&   A   \\      
18&   19&  103&  2.034853E+02&  E1&  5.012E-01&  6.853E+09&  2.127E-01&  1.425E-01&  6.824E+09&  2.118E-01&  1.419E-01&   AA  \\      
18&   23&  103&  2.157272E+02&  E1&  1.278E-03&  1.748E+07&  6.098E-04&  4.330E-04&  1.750E+07&  6.104E-04&  4.335E-04&   B   \\      
18&   24&  103&  2.162096E+02&  E1&  1.022E-03&  1.397E+07&  4.897E-04&  3.485E-04&  1.404E+07&  4.920E-04&  3.502E-04&   B   \\      
18&   28&  103&  2.504219E+02&  E1&  5.400E-05&  7.383E+05&  3.471E-05&  2.861E-05&  7.373E+05&  3.466E-05&  2.857E-05&   C+  \\      
18&   30&  103&  2.526015E+02&  E1&  2.327E-04&  3.182E+06&  1.522E-04&  1.266E-04&  3.135E+06&  1.500E-04&  1.247E-04&   B   \\      
18&   34&  103&  2.621268E+02&  E1&  1.975E-05&  2.701E+05&  1.391E-05&  1.200E-05&  2.691E+05&  1.386E-05&  1.196E-05&   C+  \\      
18&   35&  103&  2.836961E+02&  E1&  2.052E-04&  2.806E+06&  1.693E-04&  1.581E-04&  3.014E+06&  1.818E-04&  1.698E-04&   B   \\      
18&   37&  103&  2.902265E+02&  E1&  8.218E-05&  1.124E+06&  7.095E-05&  6.779E-05&  1.438E+06&  9.078E-05&  8.673E-05&   C   \\      
18&   38&  103&  2.972878E+02&  E1&  1.766E-04&  2.415E+06&  1.600E-04&  1.566E-04&  2.708E+06&  1.794E-04&  1.756E-04&   C+  \\      
18&   39&  103&  2.981890E+02&  E1&  1.861E-05&  2.545E+05&  1.696E-05&  1.665E-05&  2.875E+05&  1.916E-05&  1.881E-05&   C+  \\      
18&   41&  103&  3.031359E+02&  E1&  2.437E-05&  3.332E+05&  2.295E-05&  2.290E-05&  3.169E+05&  2.183E-05&  2.179E-05&   C+  \\      
18&   42&  103&  3.051434E+02&  E1&  8.484E-05&  1.160E+06&  8.097E-05&  8.134E-05&  1.293E+06&  9.025E-05&  9.066E-05&   C+  \\      
18&   49&  103&  3.220860E+02&  E1&  2.687E-04&  3.674E+06&  2.857E-04&  3.029E-04&  4.196E+06&  3.263E-04&  3.460E-04&   C+  \\      
18&   74&  103&  5.768882E+02&  E1&  8.242E-02&  1.127E+09&  2.811E-01&  5.339E-01&  1.119E+09&  2.791E-01&  5.301E-01&   AA  \\      
18&   76&  103&  6.135421E+02&  E1&  7.653E-02&  1.046E+09&  2.953E-01&  5.964E-01&  1.042E+09&  2.940E-01&  5.939E-01&   AA  \\      
18&   82&  103&  6.385941E+02&  E1&  6.849E-02&  9.365E+08&  2.863E-01&  6.019E-01&  9.336E+08&  2.854E-01&  6.000E-01&   AA  \\      
18&   89&  103&  8.047667E+02&  E1&  1.178E-04&  1.611E+06&  7.819E-04&  2.072E-03&  1.647E+06&  7.996E-04&  2.118E-03&   B+  \\      
18&   90&  103&  8.857689E+02&  E1&  1.941E-04&  2.654E+06&  1.561E-03&  4.551E-03&  2.700E+06&  1.588E-03&  4.631E-03&   B+  \\      
18&    1&  104&  3.209719E+01&  E1&  8.947E-01&  5.423E+11&  2.513E-01&  2.655E-02&  5.427E+11&  2.515E-01&  2.657E-02&   A   \\      
18&    2&  104&  3.224660E+01&  E1&  1.048E-02&  6.353E+09&  2.971E-03&  3.154E-04&  6.308E+09&  2.950E-03&  3.132E-04&   B   \\      
18&    3&  104&  3.228848E+01&  E1&  7.205E-02&  4.367E+10&  2.048E-02&  2.177E-03&  4.365E+10&  2.047E-02&  2.175E-03&   B+  \\      
18&    4&  104&  3.285674E+01&  E1&  4.419E-03&  2.679E+09&  1.301E-03&  1.407E-04&  2.678E+09&  1.301E-03&  1.407E-04&   B   \\      
18&    5&  104&  3.370616E+01&  E1&  7.259E-04&  4.400E+08&  2.248E-04&  2.495E-05&  4.391E+08&  2.244E-04&  2.490E-05&   C+  \\      
18&    6&  104&  3.866832E+01&  E2&  3.991E-05&  2.419E+07&  1.627E-05&  5.602E-03&  2.413E+07&  1.623E-05&  5.588E-03&   C   \\      
18&   10&  104&  5.319706E+01&  E1&  4.721E-05&  2.862E+07&  3.642E-05&  6.379E-06&  2.815E+07&  3.583E-05&  6.274E-06&   C   \\      
18&   17&  104&  2.015036E+02&  E1&  1.728E-04&  1.048E+08&  1.913E-03&  1.269E-03&  1.039E+08&  1.898E-03&  1.259E-03&   B+  \\      
18&   18&  104&  2.019623E+02&  E1&  6.309E-05&  3.824E+07&  7.016E-04&  4.665E-04&  3.792E+07&  6.956E-04&  4.625E-04&   B   \\      
18&   23&  104&  2.151214E+02&  E1&  3.015E-03&  1.827E+09&  3.803E-02&  2.694E-02&  1.843E+09&  3.835E-02&  2.716E-02&   A   \\      
18&   24&  104&  2.156011E+02&  E1&  1.267E-03&  7.682E+08&  1.606E-02&  1.140E-02&  7.667E+08&  1.603E-02&  1.138E-02&   A   \\      
18&   25&  104&  2.159441E+02&  E1&  7.799E-03&  4.728E+09&  9.915E-02&  7.049E-02&  4.749E+09&  9.960E-02&  7.081E-02&   A   \\      
18&   27&  104&  2.446485E+02&  E1&  1.163E-05&  7.047E+06&  1.897E-04&  1.528E-04&  6.793E+06&  1.829E-04&  1.473E-04&   B   \\      
18&   28&  104&  2.496059E+02&  E1&  5.875E-05&  3.561E+07&  9.980E-04&  8.201E-04&  3.555E+07&  9.963E-04&  8.187E-04&   B   \\      
18&   29&  104&  2.516102E+02&  E1&  4.869E-05&  2.952E+07&  8.404E-04&  6.961E-04&  3.064E+07&  8.726E-04&  7.228E-04&   B   \\      
18&   35&  104&  2.826493E+02&  E1&  1.058E-05&  6.412E+06&  2.304E-04&  2.144E-04&  6.385E+06&  2.294E-04&  2.135E-04&   B   \\      
18&   36&  104&  2.858631E+02&  E1&  9.947E-05&  6.030E+07&  2.216E-03&  2.086E-03&  6.013E+07&  2.210E-03&  2.080E-03&   B+  \\      
18&   37&  104&  2.891310E+02&  E1&  2.115E-03&  1.282E+09&  4.819E-02&  4.587E-02&  1.274E+09&  4.789E-02&  4.558E-02&   A   \\      
18&   40&  104&  2.976779E+02&  E1&  9.872E-05&  5.984E+07&  2.385E-03&  2.337E-03&  5.840E+07&  2.328E-03&  2.281E-03&   B+  \\      
18&   42&  104&  3.039326E+02&  E1&  1.355E-04&  8.213E+07&  3.412E-03&  3.414E-03&  8.018E+07&  3.331E-03&  3.333E-03&   B+  \\      
18&   49&  104&  3.207374E+02&  E1&  4.261E-04&  2.583E+08&  1.195E-02&  1.262E-02&  2.554E+08&  1.182E-02&  1.248E-02&   A   \\      
18&   50&  104&  3.214712E+02&  E1&  2.501E-05&  1.516E+07&  7.046E-04&  7.457E-04&  1.564E+07&  7.269E-04&  7.693E-04&   B   \\      
18&   51&  104&  3.219524E+02&  E1&  2.698E-04&  1.635E+08&  7.624E-03&  8.080E-03&  1.636E+08&  7.629E-03&  8.086E-03&   B+  \\      
18&   55&  104&  3.481879E+02&  E1&  4.622E-05&  2.802E+07&  1.528E-03&  1.751E-03&  2.796E+07&  1.525E-03&  1.748E-03&   B+  \\      
18&   89&  104&  7.963996E+02&  E1&  1.754E-03&  1.063E+09&  3.032E-01&  7.950E-01&  1.072E+09&  3.059E-01&  8.019E-01&   AA  \\      
18&   91&  104&  9.151165E+02&  E1&  1.010E-04&  6.123E+07&  2.306E-02&  6.948E-02&  6.288E+07&  2.368E-02&  7.135E-02&   A   \\      
18&    6&  105&  3.866094E+01&  E1&  2.080E-02&  5.086E+09&  3.419E-03&  4.351E-04&  5.070E+09&  3.408E-03&  4.338E-04&   B   \\      
18&    7&  105&  3.884619E+01&  E1&  3.652E-01&  8.928E+10&  6.059E-02&  7.749E-03&  8.908E+10&  6.046E-02&  7.732E-03&   B+  \\      
18&    8&  105&  3.895310E+01&  E1&  5.158E-01&  1.261E+11&  8.607E-02&  1.104E-02&  1.259E+11&  8.590E-02&  1.102E-02&   A   \\      
18&    9&  105&  4.191984E+01&  E1&  1.661E-03&  4.062E+08&  3.210E-04&  4.430E-05&  4.026E+08&  3.182E-04&  4.391E-05&   C+  \\      
18&   12&  105&  1.667692E+02&  E1&  5.789E-05&  1.415E+07&  1.770E-04&  9.720E-05&  1.392E+07&  1.741E-04&  9.561E-05&   C+  \\      
18&   13&  105&  1.889836E+02&  E1&  6.829E-02&  1.670E+10&  2.682E-01&  1.668E-01&  1.665E+10&  2.674E-01&  1.664E-01&   AA  \\      
18&   14&  105&  1.891557E+02&  E1&  1.880E-02&  4.596E+09&  7.396E-02&  4.606E-02&  4.562E+09&  7.341E-02&  4.571E-02&   A   \\      
18&   20&  105&  2.105637E+02&  E1&  6.860E-03&  1.677E+09&  3.345E-02&  2.318E-02&  1.680E+09&  3.350E-02&  2.322E-02&   A   \\      
18&   21&  105&  2.111668E+02&  E1&  2.008E-03&  4.910E+08&  9.846E-03&  6.845E-03&  4.918E+08&  9.863E-03&  6.856E-03&   B+  \\      
18&   22&  105&  2.129095E+02&  E1&  2.310E-05&  5.649E+06&  1.152E-04&  8.072E-05&  5.748E+06&  1.172E-04&  8.213E-05&   C+  \\      
18&   26&  105&  2.195954E+02&  E1&  4.604E-04&  1.126E+08&  2.441E-03&  1.765E-03&  1.139E+08&  2.471E-03&  1.786E-03&   B+  \\      
18&   57&  105&  4.287480E+02&  E1&  1.585E-05&  3.876E+06&  3.204E-04&  4.523E-04&  3.509E+06&  2.901E-04&  4.095E-04&   B   \\      
18&    6&  106&  3.865777E+01&  E1&  2.149E-01&  5.268E+10&  5.902E-02&  7.511E-03&  5.257E+10&  5.889E-02&  7.495E-03&   B+  \\      
18&    7&  106&  3.884299E+01&  E1&  6.896E-01&  1.690E+11&  1.912E-01&  2.445E-02&  1.688E+11&  1.909E-01&  2.441E-02&   A   \\      
18&    9&  106&  4.191611E+01&  E1&  7.951E-04&  1.949E+08&  2.566E-04&  3.542E-05&  1.924E+08&  2.534E-04&  3.496E-05&   C+  \\      
18&   13&  106&  1.889079E+02&  E1&  8.486E-03&  2.080E+09&  5.564E-02&  3.460E-02&  2.081E+09&  5.566E-02&  3.462E-02&   A   \\      
18&   14&  106&  1.890799E+02&  E1&  6.386E-02&  1.565E+10&  4.195E-01&  2.611E-01&  1.561E+10&  4.183E-01&  2.604E-01&   AA  \\      
18&   15&  106&  1.898404E+02&  E1&  9.665E-03&  2.369E+09&  6.400E-02&  4.000E-02&  2.340E+09&  6.322E-02&  3.951E-02&   A   \\      
18&   16&  106&  1.953657E+02&  E1&  2.487E-04&  6.096E+07&  1.744E-03&  1.122E-03&  6.161E+07&  1.763E-03&  1.134E-03&   B+  \\      
18&   21&  106&  2.110722E+02&  E1&  1.136E-02&  2.785E+09&  9.301E-02&  6.463E-02&  2.800E+09&  9.350E-02&  6.497E-02&   A   \\      
18&   22&  106&  2.128134E+02&  E1&  3.311E-04&  8.114E+07&  2.755E-03&  1.930E-03&  8.201E+07&  2.784E-03&  1.951E-03&   B+  \\      
18&   26&  106&  2.194932E+02&  E1&  6.272E-04&  1.537E+08&  5.552E-03&  4.012E-03&  1.577E+08&  5.696E-03&  4.116E-03&   B+  \\      
18&   58&  106&  4.337529E+02&  E1&  1.395E-05&  3.418E+06&  4.821E-04&  6.884E-04&  3.084E+06&  4.349E-04&  6.211E-04&   B   \\      
18&    6&  107&  3.865355E+01&  E1&  9.089E-01&  2.255E+11&  3.536E-01&  4.500E-02&  2.253E+11&  3.532E-01&  4.495E-02&   A   \\      
18&   14&  107&  1.889791E+02&  E1&  3.825E-03&  9.491E+08&  3.557E-02&  2.213E-02&  9.527E+08&  3.571E-02&  2.221E-02&   A   \\      
18&   15&  107&  1.897388E+02&  E1&  7.060E-02&  1.752E+10&  6.618E-01&  4.134E-01&  1.745E+10&  6.594E-01&  4.119E-01&   AA  \\      
18&   16&  107&  1.952581E+02&  E1&  1.494E-03&  3.706E+08&  1.483E-02&  9.533E-03&  3.685E+08&  1.474E-02&  9.477E-03&   B+  \\      
18&   22&  107&  2.126857E+02&  E1&  1.513E-02&  3.754E+09&  1.782E-01&  1.248E-01&  3.797E+09&  1.802E-01&  1.262E-01&   A+  \\      
18&   60&  107&  4.397230E+02&  E1&  1.455E-05&  3.610E+06&  7.326E-04&  1.061E-03&  3.235E+06&  6.565E-04&  9.504E-04&   C+  \\      
18&    1&  108&  3.205497E+01&  E1&  3.411E-02&  1.657E+10&  7.658E-03&  8.082E-04&  1.655E+10&  7.648E-03&  8.071E-04&   B   \\      
18&    2&  108&  3.220399E+01&  E1&  6.913E-01&  3.358E+11&  1.566E-01&  1.661E-02&  3.362E+11&  1.568E-01&  1.663E-02&   A   \\      
18&    3&  108&  3.224575E+01&  E1&  2.528E-01&  1.228E+11&  5.744E-02&  6.098E-03&  1.231E+11&  5.756E-02&  6.110E-03&   B+  \\      
18&    4&  108&  3.281250E+01&  E1&  5.240E-05&  2.546E+07&  1.233E-05&  1.332E-06&  2.526E+07&  1.223E-05&  1.321E-06&   C   \\      
18&    5&  108&  3.365961E+01&  E1&  7.366E-04&  3.579E+08&  1.824E-04&  2.021E-05&  3.587E+08&  1.828E-04&  2.025E-05&   C+  \\      
18&    6&  108&  3.860706E+01&  E2&  5.149E-05&  2.501E+07&  1.677E-05&  5.746E-03&  2.495E+07&  1.672E-05&  5.731E-03&   C   \\      
18&    7&  108&  3.879179E+01&  E2&  1.395E-04&  6.777E+07&  4.586E-05&  1.595E-02&  6.759E+07&  4.574E-05&  1.590E-02&   C   \\      
18&   18&  108&  2.003023E+02&  E1&  1.089E-04&  5.288E+07&  9.543E-04&  6.293E-04&  5.245E+07&  9.464E-04&  6.241E-04&   B   \\      
18&   23&  108&  2.132390E+02&  E1&  9.631E-03&  4.679E+09&  9.568E-02&  6.717E-02&  4.676E+09&  9.563E-02&  6.714E-02&   A   \\      
18&   24&  108&  2.137103E+02&  E1&  2.786E-04&  1.353E+08&  2.780E-03&  1.956E-03&  1.363E+08&  2.799E-03&  1.969E-03&   B+  \\      
18&   25&  108&  2.140473E+02&  E1&  4.389E-03&  2.132E+09&  4.393E-02&  3.096E-02&  2.126E+09&  4.381E-02&  3.087E-02&   A   \\      
18&   27&  108&  2.422167E+02&  E1&  1.527E-05&  7.419E+06&  1.958E-04&  1.561E-04&  7.402E+06&  1.953E-04&  1.558E-04&   B   \\      
18&   31&  108&  2.531782E+02&  E1&  3.672E-05&  1.784E+07&  5.143E-04&  4.286E-04&  1.731E+07&  4.991E-04&  4.160E-04&   B   \\      
18&   35&  108&  2.794085E+02&  E1&  7.823E-04&  3.801E+08&  1.334E-02&  1.228E-02&  3.773E+08&  1.325E-02&  1.219E-02&   A   \\      
18&   36&  108&  2.825485E+02&  E1&  4.354E-04&  2.115E+08&  7.594E-03&  7.064E-03&  2.114E+08&  7.589E-03&  7.059E-03&   B+  \\      
18&   37&  108&  2.857408E+02&  E1&  6.310E-05&  3.066E+07&  1.126E-03&  1.059E-03&  3.046E+07&  1.119E-03&  1.052E-03&   B+  \\      
18&   38&  108&  2.925829E+02&  E1&  4.228E-04&  2.054E+08&  7.909E-03&  7.618E-03&  2.043E+08&  7.867E-03&  7.578E-03&   B+  \\      
18&   39&  108&  2.934557E+02&  E1&  3.023E-05&  1.469E+07&  5.688E-04&  5.496E-04&  1.426E+07&  5.522E-04&  5.335E-04&   B   \\      
18&   42&  108&  3.001886E+02&  E1&  2.871E-05&  1.395E+07&  5.653E-04&  5.586E-04&  1.480E+07&  6.000E-04&  5.930E-04&   B   \\      
18&   48&  108&  3.055700E+02&  E1&  2.083E-04&  1.012E+08&  4.249E-03&  4.274E-03&  1.008E+08&  4.232E-03&  4.257E-03&   B+  \\      
18&   50&  108&  3.172856E+02&  E1&  1.486E-03&  7.218E+08&  3.268E-02&  3.414E-02&  7.178E+08&  3.250E-02&  3.395E-02&   A   \\      
18&   51&  108&  3.177543E+02&  E1&  8.251E-04&  4.009E+08&  1.820E-02&  1.904E-02&  3.971E+08&  1.803E-02&  1.886E-02&   A   \\      
18&   56&  108&  4.162634E+02&  E1&  1.434E-05&  6.967E+06&  5.429E-04&  7.440E-04&  6.956E+06&  5.421E-04&  7.429E-04&   B   \\      
18&   76&  108&  5.938344E+02&  E1&  1.346E-05&  6.539E+06&  1.037E-03&  2.028E-03&  6.473E+06&  1.027E-03&  2.007E-03&   B+  \\      
18&   82&  108&  6.172721E+02&  E1&  1.441E-05&  6.999E+06&  1.199E-03&  2.437E-03&  6.975E+06&  1.195E-03&  2.429E-03&   B+  \\      
18&   89&  108&  7.711960E+02&  E1&  4.258E-05&  2.068E+07&  5.533E-03&  1.405E-02&  2.108E+07&  5.640E-03&  1.432E-02&   A   \\      
18&   90&  108&  8.452701E+02&  E1&  1.380E-03&  6.704E+08&  2.154E-01&  5.995E-01&  6.787E+08&  2.181E-01&  6.069E-01&   A+  \\      
18&   91&  108&  8.819950E+02&  E1&  5.460E-04&  2.653E+08&  9.281E-02&  2.695E-01&  2.683E+08&  9.386E-02&  2.725E-01&   A+  \\      
18&    1&  109&  3.197447E+01&  E1&  4.585E-01&  2.398E+11&  1.838E-01&  1.935E-02&  2.403E+11&  1.841E-01&  1.938E-02&   A   \\      
18&    2&  109&  3.212274E+01&  E1&  5.161E-01&  2.700E+11&  2.088E-01&  2.208E-02&  2.704E+11&  2.092E-01&  2.212E-02&   A   \\      
18&    4&  109&  3.272816E+01&  E1&  2.505E-03&  1.310E+09&  1.052E-03&  1.133E-04&  1.313E+09&  1.055E-03&  1.136E-04&   B   \\      
18&    7&  109&  3.867397E+01&  E2&  6.818E-05&  3.566E+07&  3.999E-05&  1.378E-02&  3.558E+07&  3.989E-05&  1.374E-02&   C   \\      
18&    8&  109&  3.877994E+01&  E2&  4.876E-05&  2.550E+07&  2.875E-05&  9.987E-03&  2.544E+07&  2.868E-05&  9.961E-03&   C   \\      
18&   17&  109&  1.967627E+02&  E1&  1.602E-05&  8.379E+06&  2.432E-04&  1.575E-04&  8.185E+06&  2.375E-04&  1.539E-04&   B   \\      
18&   18&  109&  1.972000E+02&  E1&  7.695E-05&  4.025E+07&  1.173E-03&  7.617E-04&  3.988E+07&  1.162E-03&  7.547E-04&   B   \\      
18&   19&  109&  1.981379E+02&  E1&  4.165E-05&  2.179E+07&  6.411E-04&  4.182E-04&  2.132E+07&  6.275E-04&  4.093E-04&   B   \\      
18&   23&  109&  2.097266E+02&  E1&  1.152E-03&  6.024E+08&  1.986E-02&  1.371E-02&  6.088E+08&  2.007E-02&  1.386E-02&   A   \\      
18&   24&  109&  2.101824E+02&  E1&  1.676E-02&  8.765E+09&  2.903E-01&  2.008E-01&  8.790E+09&  2.911E-01&  2.014E-01&   AA  \\      
18&   27&  109&  2.376950E+02&  E1&  1.255E-05&  6.563E+06&  2.780E-04&  2.175E-04&  7.100E+06&  3.007E-04&  2.353E-04&   B   \\      
18&   28&  109&  2.423719E+02&  E1&  4.869E-05&  2.547E+07&  1.121E-03&  8.948E-04&  2.652E+07&  1.168E-03&  9.319E-04&   B   \\      
18&   30&  109&  2.444130E+02&  E1&  6.498E-05&  3.399E+07&  1.522E-03&  1.225E-03&  3.325E+07&  1.489E-03&  1.198E-03&   B+  \\      
18&   35&  109&  2.734087E+02&  E1&  2.217E-04&  1.160E+08&  6.499E-03&  5.850E-03&  1.102E+08&  6.173E-03&  5.557E-03&   B+  \\      
18&   37&  109&  2.794690E+02&  E1&  5.940E-04&  3.107E+08&  1.819E-02&  1.673E-02&  3.030E+08&  1.774E-02&  1.632E-02&   A   \\      
18&   38&  109&  2.860106E+02&  E1&  3.184E-04&  1.665E+08&  1.021E-02&  9.615E-03&  1.674E+08&  1.026E-02&  9.665E-03&   B+  \\      
18&   39&  109&  2.868446E+02&  E1&  1.135E-05&  5.936E+06&  3.661E-04&  3.457E-04&  6.069E+06&  3.743E-04&  3.535E-04&   B   \\      
18&   41&  109&  2.914194E+02&  E1&  2.456E-05&  1.285E+07&  8.179E-04&  7.846E-04&  1.144E+07&  7.285E-04&  6.989E-04&   C+  \\      
18&   42&  109&  2.932742E+02&  E1&  7.304E-05&  3.821E+07&  2.463E-03&  2.378E-03&  3.782E+07&  2.439E-03&  2.354E-03&   B+  \\      
18&   48&  109&  2.984085E+02&  E1&  1.441E-04&  7.535E+07&  5.030E-03&  4.941E-03&  7.430E+07&  4.959E-03&  4.872E-03&   B+  \\      
18&   49&  109&  3.088907E+02&  E1&  1.457E-04&  7.622E+07&  5.451E-03&  5.543E-03&  7.676E+07&  5.490E-03&  5.583E-03&   B+  \\      
18&   50&  109&  3.095713E+02&  E1&  6.780E-04&  3.546E+08&  2.548E-02&  2.596E-02&  3.511E+08&  2.522E-02&  2.570E-02&   A   \\      
18&   74&  109&  5.358861E+02&  E1&  2.428E-05&  1.270E+07&  2.734E-03&  4.823E-03&  1.249E+07&  2.688E-03&  4.742E-03&   B+  \\      
18&   76&  109&  5.673727E+02&  E1&  4.764E-05&  2.492E+07&  6.013E-03&  1.123E-02&  2.456E+07&  5.925E-03&  1.107E-02&   A   \\      
18&   89&  109&  7.271531E+02&  E1&  1.160E-03&  6.066E+08&  2.404E-01&  5.756E-01&  6.053E+08&  2.399E-01&  5.743E-01&   AA  \\      
18&   90&  109&  7.926488E+02&  E1&  1.165E-03&  6.096E+08&  2.871E-01&  7.492E-01&  6.127E+08&  2.886E-01&  7.530E-01&   AA  \\      
18&    2&  110&  3.208894E+01&  E1&  9.739E-01&  4.740E+11&  7.317E-02&  7.729E-03&  4.748E+11&  7.330E-02&  7.744E-03&   B+  \\      
18&    6&  110&  3.844183E+01&  E2&  1.403E-04&  6.828E+07&  1.513E-05&  5.118E-03&  6.812E+07&  1.509E-05&  5.106E-03&   C   \\      
18&   17&  110&  1.955012E+02&  E1&  1.773E-04&  8.631E+07&  4.945E-04&  3.183E-04&  8.500E+07&  4.871E-04&  3.135E-04&   B   \\      
18&   23&  110&  2.082940E+02&  E1&  2.071E-02&  1.008E+10&  6.555E-02&  4.495E-02&  1.009E+10&  6.565E-02&  4.502E-02&   A   \\      
18&   29&  110&  2.423203E+02&  E1&  3.342E-04&  1.626E+08&  1.432E-03&  1.142E-03&  1.691E+08&  1.489E-03&  1.187E-03&   B+  \\      
18&   35&  110&  2.709791E+02&  E1&  3.735E-04&  1.818E+08&  2.001E-03&  1.785E-03&  1.767E+08&  1.945E-03&  1.735E-03&   B+  \\      
18&   38&  110&  2.833530E+02&  E1&  4.698E-04&  2.286E+08&  2.752E-03&  2.567E-03&  2.253E+08&  2.712E-03&  2.530E-03&   B+  \\      
18&   39&  110&  2.841715E+02&  E1&  1.405E-04&  6.835E+07&  8.275E-04&  7.742E-04&  6.595E+07&  7.985E-04&  7.470E-04&   B   \\      
18&   48&  110&  2.955166E+02&  E1&  3.629E-04&  1.766E+08&  2.312E-03&  2.249E-03&  1.783E+08&  2.335E-03&  2.271E-03&   B+  \\      
18&   50&  110&  3.064602E+02&  E1&  9.920E-04&  4.828E+08&  6.798E-03&  6.858E-03&  4.775E+08&  6.723E-03&  6.783E-03&   B+  \\      
18&   82&  110&  5.775795E+02&  E1&  1.807E-05&  8.793E+06&  4.398E-04&  8.362E-04&  8.634E+06&  4.318E-04&  8.211E-04&   B   \\      
18&   90&  110&  7.725671E+02&  E1&  2.379E-03&  1.158E+09&  1.036E-01&  2.635E-01&  1.159E+09&  1.037E-01&  2.638E-01&   AA  \\      
18&    1&  111&  3.192055E+01&  E1&  3.148E-02&  1.684E+10&  7.717E-03&  8.110E-04&  1.693E+10&  7.759E-03&  8.154E-04&   B   \\      
18&    2&  111&  3.206832E+01&  E1&  3.453E-01&  1.847E+11&  8.544E-02&  9.021E-03&  1.849E+11&  8.553E-02&  9.030E-03&   B+  \\      
18&    3&  111&  3.210974E+01&  E1&  5.964E-01&  3.191E+11&  1.480E-01&  1.564E-02&  3.195E+11&  1.481E-01&  1.566E-02&   A   \\      
18&    5&  111&  3.351143E+01&  E1&  3.541E-03&  1.894E+09&  9.567E-04&  1.055E-04&  1.896E+09&  9.574E-04&  1.056E-04&   B   \\      
18&    6&  111&  3.841225E+01&  E2&  5.469E-05&  2.925E+07&  1.941E-05&  6.553E-03&  2.919E+07&  1.937E-05&  6.538E-03&   C   \\      
18&    7&  111&  3.859511E+01&  E2&  5.041E-05&  2.697E+07&  1.807E-05&  6.186E-03&  2.690E+07&  1.802E-05&  6.172E-03&   C   \\      
18&   17&  111&  1.947384E+02&  E1&  4.266E-05&  2.282E+07&  3.892E-04&  2.495E-04&  2.235E+07&  3.812E-04&  2.444E-04&   B   \\      
18&   18&  111&  1.951668E+02&  E1&  8.786E-05&  4.700E+07&  8.052E-04&  5.173E-04&  4.661E+07&  7.985E-04&  5.130E-04&   B   \\      
18&   23&  111&  2.074284E+02&  E1&  1.995E-03&  1.067E+09&  2.065E-02&  1.410E-02&  1.069E+09&  2.068E-02&  1.412E-02&   A   \\      
18&   24&  111&  2.078743E+02&  E1&  1.472E-02&  7.873E+09&  1.530E-01&  1.047E-01&  7.866E+09&  1.529E-01&  1.046E-01&   AA  \\      
18&   25&  111&  2.081932E+02&  E1&  1.365E-03&  7.304E+08&  1.424E-02&  9.759E-03&  7.353E+08&  1.434E-02&  9.825E-03&   B+  \\      
18&   27&  111&  2.347472E+02&  E1&  2.912E-05&  1.558E+07&  3.861E-04&  2.984E-04&  1.582E+07&  3.921E-04&  3.031E-04&   B   \\      
18&   28&  111&  2.393078E+02&  E1&  7.519E-05&  4.022E+07&  1.036E-03&  8.162E-04&  4.052E+07&  1.044E-03&  8.222E-04&   B   \\      
18&   29&  111&  2.411495E+02&  E1&  6.679E-05&  3.573E+07&  9.344E-04&  7.418E-04&  3.721E+07&  9.732E-04&  7.726E-04&   B   \\      
18&   31&  111&  2.450287E+02&  E1&  1.901E-05&  1.017E+07&  2.746E-04&  2.215E-04&  1.027E+07&  2.773E-04&  2.237E-04&   B   \\      
18&   35&  111&  2.695159E+02&  E1&  1.970E-04&  1.054E+08&  3.442E-03&  3.054E-03&  1.044E+08&  3.412E-03&  3.027E-03&   B+  \\      
18&   36&  111&  2.724364E+02&  E1&  5.565E-04&  2.977E+08&  9.938E-03&  8.914E-03&  2.915E+08&  9.732E-03&  8.729E-03&   B+  \\      
18&   38&  111&  2.817535E+02&  E1&  1.759E-04&  9.408E+07&  3.359E-03&  3.116E-03&  9.152E+07&  3.268E-03&  3.031E-03&   B+  \\      
18&   48&  111&  2.937773E+02&  E1&  6.705E-05&  3.587E+07&  1.392E-03&  1.346E-03&  3.393E+07&  1.317E-03&  1.274E-03&   B+  \\      
18&   50&  111&  3.045901E+02&  E1&  3.865E-04&  2.068E+08&  8.627E-03&  8.651E-03&  2.063E+08&  8.608E-03&  8.632E-03&   B+  \\      
18&   51&  111&  3.050220E+02&  E1&  1.067E-03&  5.709E+08&  2.389E-02&  2.399E-02&  5.654E+08&  2.366E-02&  2.376E-02&   A   \\      
18&   82&  111&  5.709724E+02&  E1&  2.813E-05&  1.505E+07&  2.206E-03&  4.147E-03&  1.479E+07&  2.168E-03&  4.076E-03&   B+  \\      
18&   89&  111&  7.002535E+02&  E1&  1.423E-04&  7.613E+07&  1.679E-02&  3.871E-02&  7.473E+07&  1.648E-02&  3.799E-02&   A   \\      
18&   90&  111&  7.607914E+02&  E1&  7.400E-04&  3.959E+08&  1.031E-01&  2.581E-01&  3.977E+08&  1.035E-01&  2.593E-01&   AA  \\      
18&   91&  111&  7.904138E+02&  E1&  1.295E-03&  6.928E+08&  1.947E-01&  5.065E-01&  6.961E+08&  1.956E-01&  5.090E-01&   AA  \\      
18&    6&  112&  3.819541E+01&  E1&  1.147E-02&  1.546E+09&  1.690E-03&  2.126E-04&  1.551E+09&  1.697E-03&  2.133E-04&   B   \\      
18&    7&  112&  3.837621E+01&  E1&  7.322E-04&  9.871E+07&  1.090E-04&  1.377E-05&  9.779E+07&  1.080E-04&  1.364E-05&   C+  \\      
18&    9&  112&  4.137307E+01&  E1&  8.907E-01&  1.201E+11&  1.541E-01&  2.099E-02&  1.198E+11&  1.537E-01&  2.093E-02&   A   \\      
18&   11&  112&  1.505677E+02&  E1&  1.379E-05&  1.859E+06&  3.158E-05&  1.566E-05&  1.831E+06&  3.111E-05&  1.542E-05&   C+  \\      
18&   13&  112&  1.783574E+02&  E1&  6.516E-04&  8.784E+07&  2.095E-03&  1.230E-03&  8.662E+07&  2.065E-03&  1.213E-03&   B+  \\      
18&   14&  112&  1.785107E+02&  E1&  1.539E-03&  2.074E+08&  4.955E-03&  2.912E-03&  2.090E+08&  4.992E-03&  2.934E-03&   B+  \\      
18&   15&  112&  1.791885E+02&  E1&  8.897E-04&  1.199E+08&  2.887E-03&  1.703E-03&  1.221E+08&  2.939E-03&  1.734E-03&   B+  \\      
18&   16&  112&  1.841031E+02&  E1&  8.066E-02&  1.087E+10&  2.763E-01&  1.674E-01&  1.093E+10&  2.778E-01&  1.684E-01&   AA  \\      
18&   21&  112&  1.979865E+02&  E1&  1.526E-05&  2.057E+06&  6.043E-05&  3.939E-05&  1.949E+06&  5.727E-05&  3.733E-05&   C+  \\      
18&   22&  112&  1.995177E+02&  E1&  2.129E-03&  2.870E+08&  8.563E-03&  5.625E-03&  2.940E+08&  8.774E-03&  5.763E-03&   B+  \\      
18&   26&  112&  2.053774E+02&  E1&  9.972E-03&  1.344E+09&  4.251E-02&  2.874E-02&  1.383E+09&  4.373E-02&  2.956E-02&   A   \\      
18&   65&  112&  4.117313E+02&  E1&  8.391E-05&  1.131E+07&  1.437E-03&  1.948E-03&  1.097E+07&  1.394E-03&  1.890E-03&   B+  \\      
18&   67&  112&  4.255802E+02&  E1&  6.678E-05&  9.003E+06&  1.222E-03&  1.712E-03&  8.763E+06&  1.190E-03&  1.667E-03&   B+  \\      
18&   69&  112&  4.404403E+02&  E1&  1.253E-05&  1.689E+06&  2.456E-04&  3.562E-04&  1.642E+06&  2.388E-04&  3.463E-04&   B   \\      
18&   70&  112&  4.438078E+02&  E1&  1.293E-04&  1.744E+07&  2.575E-03&  3.762E-03&  1.709E+07&  2.523E-03&  3.686E-03&   B+  \\      
18&   75&  112&  4.929466E+02&  E1&  2.792E-04&  3.764E+07&  6.857E-03&  1.113E-02&  3.637E+07&  6.626E-03&  1.075E-02&   B+  \\      
18&   79&  112&  5.170138E+02&  E1&  2.272E-05&  3.062E+06&  6.136E-04&  1.044E-03&  2.957E+06&  5.924E-04&  1.008E-03&   B+  \\      
18&   84&  112&  5.553473E+02&  E1&  3.921E-05&  5.285E+06&  1.222E-03&  2.234E-03&  5.204E+06&  1.203E-03&  2.200E-03&   B+  \\      
18&   87&  112&  6.022484E+02&  E1&  1.522E-04&  2.052E+07&  5.578E-03&  1.106E-02&  2.011E+07&  5.468E-03&  1.084E-02&   A   \\      
18&   88&  112&  6.142106E+02&  E1&  3.741E-04&  5.044E+07&  1.426E-02&  2.884E-02&  4.875E+07&  1.379E-02&  2.788E-02&   B+  \\      
18&    6&  113&  3.720100E+01&  E1&  5.340E-01&  1.460E+11&  9.088E-02&  1.113E-02&  1.459E+11&  9.079E-02&  1.112E-02&   A   \\      
18&    7&  113&  3.737249E+01&  E1&  2.357E-01&  6.445E+10&  4.049E-02&  4.981E-03&  6.443E+10&  4.048E-02&  4.980E-03&   B+  \\      
18&    8&  113&  3.747144E+01&  E1&  6.150E-02&  1.681E+10&  1.062E-02&  1.310E-03&  1.681E+10&  1.062E-02&  1.310E-03&   B+  \\      
18&    9&  113&  4.020884E+01&  E1&  1.598E-02&  4.370E+09&  3.178E-03&  4.207E-04&  4.357E+09&  3.168E-03&  4.193E-04&   B   \\      
18&   11&  113&  1.362143E+02&  E1&  1.871E-04&  5.117E+07&  4.270E-04&  1.915E-04&  5.084E+07&  4.242E-04&  1.902E-04&   B   \\      
18&   12&  113&  1.426247E+02&  E1&  2.360E-04&  6.453E+07&  5.904E-04&  2.772E-04&  6.320E+07&  5.782E-04&  2.715E-04&   B   \\      
18&   13&  113&  1.585650E+02&  E1&  5.581E-03&  1.526E+09&  1.726E-02&  9.008E-03&  1.516E+09&  1.715E-02&  8.952E-03&   B+  \\      
18&   14&  113&  1.586862E+02&  E1&  1.836E-02&  5.020E+09&  5.686E-02&  2.970E-02&  4.983E+09&  5.644E-02&  2.948E-02&   A   \\      
18&   16&  113&  1.630901E+02&  E1&  7.976E-03&  2.181E+09&  2.609E-02&  1.401E-02&  2.161E+09&  2.585E-02&  1.388E-02&   A   \\      
18&   20&  113&  1.734830E+02&  E1&  2.214E-02&  6.053E+09&  8.194E-02&  4.680E-02&  6.031E+09&  8.164E-02&  4.663E-02&   A   \\      
18&   21&  113&  1.738922E+02&  E1&  5.256E-02&  1.437E+10&  1.955E-01&  1.119E-01&  1.432E+10&  1.947E-01&  1.115E-01&   AA  \\      
18&   22&  113&  1.750722E+02&  E1&  4.566E-02&  1.249E+10&  1.721E-01&  9.920E-02&  1.235E+10&  1.703E-01&  9.814E-02&   A   \\      
18&   26&  113&  1.795678E+02&  E1&  4.622E-05&  1.264E+07&  1.833E-04&  1.083E-04&  1.374E+07&  1.992E-04&  1.178E-04&   B   \\      
18&   52&  113&  2.550133E+02&  E1&  1.287E-05&  3.519E+06&  1.029E-04&  8.640E-05&  3.384E+06&  9.897E-05&  8.309E-05&   C+  \\      
18&   81&  113&  3.845890E+02&  E1&  1.140E-05&  3.116E+06&  2.073E-04&  2.625E-04&  3.022E+06&  2.010E-04&  2.545E-04&   B   \\      
18&   83&  113&  3.872263E+02&  E1&  1.370E-05&  3.747E+06&  2.527E-04&  3.222E-04&  3.521E+06&  2.375E-04&  3.027E-04&   B   \\      
18&  109&  113&  1.110541E+03&  E1&  1.642E-05&  4.489E+06&  2.490E-03&  9.103E-03&  4.308E+06&  2.390E-03&  8.736E-03&   B+  \\      
18&    1&  114&  3.096097E+01&  E2&  6.917E-05&  6.073E+05&  7.855E-07&  1.388E-04&  6.051E+05&  7.826E-07&  1.383E-04&   C   \\      
18&    6&  114&  3.703112E+01&  M2&  1.802E-05&  1.582E+05&  2.928E-07&  6.651E+00&           &           &           &       \\      
18&   15&  114&  1.561555E+02&  E1&  1.187E-05&  1.042E+05&  3.429E-06&  1.763E-06&  1.013E+05&  3.333E-06&  1.713E-06&   C   \\      
18&   45&  114&  2.284459E+02&  E1&  1.990E-01&  1.747E+09&  1.230E-01&  9.254E-02&  1.764E+09&  1.242E-01&  9.339E-02&   A   \\      
18&   47&  114&  2.285383E+02&  E1&  5.425E-01&  4.763E+09&  3.357E-01&  2.526E-01&  4.620E+09&  3.256E-01&  2.449E-01&   B+  \\      
18&   54&  114&  2.482837E+02&  E1&  1.772E-03&  1.556E+07&  1.294E-03&  1.058E-03&  1.704E+07&  1.417E-03&  1.159E-03&   B   \\      
18&   58&  114&  2.905498E+02&  E1&  1.650E-04&  1.449E+06&  1.650E-04&  1.578E-04&  1.520E+06&  1.731E-04&  1.656E-04&   B   \\      
18&   60&  114&  2.934592E+02&  E1&  1.101E-03&  9.666E+06&  1.123E-03&  1.085E-03&  1.041E+07&  1.210E-03&  1.169E-03&   B   \\      
18&   62&  114&  3.008523E+02&  E1&  4.082E-05&  3.584E+05&  4.377E-05&  4.335E-05&  3.105E+05&  3.792E-05&  3.755E-05&   C+  \\      
18&   63&  114&  3.019906E+02&  E1&  8.292E-05&  7.281E+05&  8.959E-05&  8.907E-05&  6.623E+05&  8.150E-05&  8.103E-05&   C+  \\      
18&   75&  114&  3.506589E+02&  E1&  1.974E-05&  1.733E+05&  2.876E-05&  3.320E-05&  1.874E+05&  3.110E-05&  3.590E-05&   C+  \\      
18&   77&  114&  3.619222E+02&  E1&  4.153E-04&  3.647E+06&  6.445E-04&  7.680E-04&  3.731E+06&  6.594E-04&  7.856E-04&   B   \\      
18&   86&  114&  3.869267E+02&  E1&  5.194E-05&  4.561E+05&  9.213E-05&  1.174E-04&  5.018E+05&  1.014E-04&  1.291E-04&   B   \\      
18&   93&  114&  6.180180E+02&  E1&  1.893E-01&  1.662E+09&  8.565E-01&  1.743E+00&  1.675E+09&  8.633E-01&  1.757E+00&   AA  \\      
18&   96&  114&  6.821958E+02&  E1&  5.759E-02&  5.057E+08&  3.175E-01&  7.132E-01&  5.213E+08&  3.273E-01&  7.352E-01&   A   \\      
18&   97&  114&  7.108794E+02&  E1&  7.838E-03&  6.882E+07&  4.693E-02&  1.098E-01&  7.107E+07&  4.846E-02&  1.134E-01&   B+  \\      
18&  101&  114&  7.984217E+02&  E1&  4.050E-05&  3.556E+05&  3.059E-04&  8.040E-04&  4.091E+05&  3.519E-04&  9.249E-04&   C+  \\      
18&    1&  115&  3.095169E+01&  E2&  2.161E-05&  1.950E+05&  1.960E-07&  3.462E-05&  1.964E+05&  1.974E-07&  3.486E-05&   C   \\      
18&    2&  115&  3.109061E+01&  E2&  2.935E-05&  2.649E+05&  2.687E-07&  4.809E-05&  2.649E+05&  2.687E-07&  4.809E-05&   C   \\      
18&    6&  115&  3.701785E+01&  E1&  1.392E-04&  1.256E+06&  1.806E-06&  2.201E-07&  1.270E+06&  1.827E-06&  2.226E-07&   D+  \\      
18&   43&  115&  2.279332E+02&  E1&  3.043E-01&  2.746E+09&  1.497E-01&  1.124E-01&  2.733E+09&  1.490E-01&  1.118E-01&   AA  \\      
18&   45&  115&  2.279419E+02&  E1&  3.753E-01&  3.387E+09&  1.847E-01&  1.386E-01&  3.259E+09&  1.777E-01&  1.333E-01&   B+  \\      
18&   47&  115&  2.280338E+02&  E1&  6.257E-02&  5.646E+08&  3.081E-02&  2.313E-02&  5.621E+08&  3.068E-02&  2.303E-02&   A   \\      
18&   52&  115&  2.466481E+02&  E1&  3.435E-04&  3.100E+06&  1.979E-04&  1.607E-04&  3.319E+06&  2.119E-04&  1.721E-04&   B   \\      
18&   54&  115&  2.476884E+02&  E1&  3.152E-05&  2.845E+05&  1.831E-05&  1.493E-05&  2.161E+05&  1.392E-05&  1.135E-05&   C   \\      
18&   57&  115&  2.873180E+02&  E1&  1.219E-04&  1.100E+06&  9.529E-05&  9.014E-05&  1.133E+06&  9.816E-05&  9.285E-05&   C+  \\      
18&   58&  115&  2.897349E+02&  E1&  8.896E-04&  8.028E+06&  7.072E-04&  6.746E-04&  8.363E+06&  7.368E-04&  7.028E-04&   B   \\      
18&   60&  115&  2.926280E+02&  E1&  2.484E-04&  2.242E+06&  2.014E-04&  1.941E-04&  2.167E+06&  1.947E-04&  1.876E-04&   B   \\      
18&   64&  115&  3.035664E+02&  E1&  2.125E-05&  1.918E+05&  1.855E-05&  1.854E-05&  1.797E+05&  1.738E-05&  1.737E-05&   C+  \\      
18&   66&  115&  3.129712E+02&  E1&  3.899E-05&  3.519E+05&  3.617E-05&  3.727E-05&  3.133E+05&  3.221E-05&  3.318E-05&   C+  \\      
18&   69&  115&  3.222384E+02&  E1&  1.837E-04&  1.657E+06&  1.806E-04&  1.916E-04&  2.072E+06&  2.257E-04&  2.395E-04&   C   \\      
18&   75&  115&  3.494726E+02&  E1&  4.835E-05&  4.363E+05&  5.592E-05&  6.434E-05&  4.192E+05&  5.373E-05&  6.181E-05&   C+  \\      
18&   77&  115&  3.606587E+02&  E1&  3.363E-05&  3.035E+05&  4.143E-05&  4.919E-05&  2.914E+05&  3.978E-05&  4.723E-05&   C+  \\      
18&   79&  115&  3.613994E+02&  E1&  2.764E-05&  2.494E+05&  3.419E-05&  4.068E-05&  2.748E+05&  3.766E-05&  4.481E-05&   C+  \\      
18&   83&  115&  3.682612E+02&  E1&  1.545E-05&  1.394E+05&  1.985E-05&  2.406E-05&  1.898E+05&  2.701E-05&  3.274E-05&   D+  \\      
18&   84&  115&  3.797211E+02&  E1&  4.350E-05&  3.925E+05&  5.939E-05&  7.425E-05&  4.194E+05&  6.346E-05&  7.933E-05&   C+  \\      
18&   86&  115&  3.854829E+02&  E1&  7.227E-05&  6.522E+05&  1.017E-04&  1.291E-04&  6.037E+05&  9.414E-05&  1.195E-04&   B   \\      
18&   87&  115&  4.010779E+02&  E1&  1.394E-05&  1.258E+05&  2.124E-05&  2.804E-05&  1.382E+05&  2.333E-05&  3.081E-05&   C+  \\      
18&   93&  115&  6.143427E+02&  E1&  1.241E-01&  1.120E+09&  4.434E-01&  8.969E-01&  1.132E+09&  4.482E-01&  9.065E-01&   A+  \\      
18&   94&  115&  6.234993E+02&  E1&  9.752E-02&  8.801E+08&  3.590E-01&  7.370E-01&  8.858E+08&  3.614E-01&  7.417E-01&   AA  \\      
18&   96&  115&  6.777203E+02&  E1&  1.549E-02&  1.398E+08&  6.739E-02&  1.504E-01&  1.407E+08&  6.780E-02&  1.513E-01&   AA  \\      
18&   97&  115&  7.060211E+02&  E1&  1.028E-02&  9.279E+07&  4.854E-02&  1.128E-01&  9.800E+07&  5.126E-02&  1.192E-01&   B+  \\      
18&   98&  115&  7.277717E+02&  E1&  7.261E-03&  6.552E+07&  3.642E-02&  8.726E-02&  6.860E+07&  3.813E-02&  9.136E-02&   B+  \\      
18&  101&  115&  7.922983E+02&  E1&  7.891E-04&  7.121E+06&  4.691E-03&  1.224E-02&  7.568E+06&  4.986E-03&  1.300E-02&   B+  \\      
18&  109&  115&  9.676261E+02&  E1&  4.094E-05&  3.694E+05&  3.630E-04&  1.156E-03&  3.809E+05&  3.743E-04&  1.192E-03&   B+  \\      
18&    1&  116&  3.093224E+01&  E2&  9.413E-05&  8.932E+05&  6.406E-07&  1.129E-04&  8.938E+05&  6.410E-07&  1.130E-04&   C   \\      
18&    6&  116&  3.699003E+01&  E1&  1.784E-02&  1.693E+08&  1.736E-04&  2.114E-05&  1.695E+08&  1.738E-04&  2.117E-05&   C+  \\      
18&    7&  116&  3.715958E+01&  E1&  5.331E-03&  5.059E+07&  5.236E-05&  6.406E-06&  5.189E+07&  5.371E-05&  6.571E-06&   C   \\      
18&    9&  116&  3.996249E+01&  E1&  1.759E-05&  1.669E+05&  1.997E-07&  2.628E-08&  2.110E+05&  2.526E-07&  3.323E-08&   D   \\      
18&   11&  116&  1.334279E+02&  E1&  2.200E-05&  2.087E+05&  2.785E-06&  1.223E-06&  2.130E+05&  2.842E-06&  1.249E-06&   C   \\      
18&   12&  116&  1.395728E+02&  E1&  2.324E-05&  2.205E+05&  3.221E-06&  1.480E-06&  2.197E+05&  3.209E-06&  1.474E-06&   C   \\      
18&   22&  116&  1.704960E+02&  E1&  1.523E-05&  1.445E+05&  3.149E-06&  1.768E-06&  1.423E+05&  3.100E-06&  1.740E-06&   C   \\      
18&   43&  116&  2.268825E+02&  E1&  2.265E-01&  2.149E+09&  8.292E-02&  6.194E-02&  2.054E+09&  7.926E-02&  5.920E-02&   B+  \\      
18&   44&  116&  2.268866E+02&  E1&  3.540E-01&  3.359E+09&  1.296E-01&  9.682E-02&  3.308E+09&  1.276E-01&  9.534E-02&   A   \\      
18&   45&  116&  2.268911E+02&  E1&  1.465E-01&  1.390E+09&  5.365E-02&  4.007E-02&  1.373E+09&  5.299E-02&  3.958E-02&   A   \\      
18&   52&  116&  2.454183E+02&  E1&  3.478E-04&  3.300E+06&  1.490E-04&  1.204E-04&  3.361E+06&  1.517E-04&  1.226E-04&   B   \\      
18&   54&  116&  2.464482E+02&  E1&  1.245E-03&  1.181E+07&  5.376E-04&  4.362E-04&  1.144E+07&  5.210E-04&  4.227E-04&   B   \\      
18&   57&  116&  2.856505E+02&  E1&  4.253E-04&  4.036E+06&  2.468E-04&  2.321E-04&  4.135E+06&  2.529E-04&  2.378E-04&   B   \\      
18&   58&  116&  2.880393E+02&  E1&  2.000E-04&  1.897E+06&  1.180E-04&  1.119E-04&  1.889E+06&  1.175E-04&  1.114E-04&   B   \\      
18&   65&  116&  3.046994E+02&  E1&  1.026E-04&  9.732E+05&  6.773E-05&  6.794E-05&  1.010E+06&  7.029E-05&  7.051E-05&   C+  \\      
18&   66&  116&  3.109936E+02&  E1&  4.821E-05&  4.575E+05&  3.317E-05&  3.396E-05&  5.088E+05&  3.689E-05&  3.777E-05&   C+  \\      
18&   68&  116&  3.123365E+02&  E1&  1.157E-04&  1.097E+06&  8.025E-05&  8.251E-05&  1.195E+06&  8.737E-05&  8.984E-05&   C+  \\      
18&   72&  116&  3.250772E+02&  E1&  4.218E-05&  4.002E+05&  3.170E-05&  3.393E-05&  5.436E+05&  4.306E-05&  4.608E-05&   D+  \\      
18&   73&  116&  3.327215E+02&  E1&  1.567E-04&  1.487E+06&  1.234E-04&  1.352E-04&  1.611E+06&  1.337E-04&  1.465E-04&   B   \\      
18&   75&  116&  3.470087E+02&  E1&  2.532E-05&  2.402E+05&  2.169E-05&  2.477E-05&  2.407E+05&  2.173E-05&  2.482E-05&   C+  \\      
18&   78&  116&  3.582917E+02&  E1&  1.386E-05&  1.315E+05&  1.265E-05&  1.492E-05&  1.375E+05&  1.323E-05&  1.561E-05&   C+  \\      
18&   81&  116&  3.631754E+02&  E1&  1.061E-04&  1.007E+06&  9.954E-05&  1.190E-04&  1.194E+06&  1.180E-04&  1.411E-04&   C+  \\      
18&   83&  116&  3.655263E+02&  E1&  4.143E-05&  3.931E+05&  3.937E-05&  4.738E-05&  3.747E+05&  3.752E-05&  4.516E-05&   C+  \\      
18&   84&  116&  3.768140E+02&  E1&  2.817E-05&  2.673E+05&  2.845E-05&  3.529E-05&  2.232E+05&  2.375E-05&  2.947E-05&   C+  \\      
18&   85&  116&  3.821887E+02&  E1&  2.722E-05&  2.582E+05&  2.828E-05&  3.558E-05&  2.620E+05&  2.869E-05&  3.610E-05&   C+  \\      
18&   86&  116&  3.824872E+02&  E1&  5.835E-05&  5.537E+05&  6.072E-05&  7.645E-05&  5.588E+05&  6.128E-05&  7.717E-05&   C+  \\      
18&   87&  116&  3.978360E+02&  E1&  1.324E-05&  1.256E+05&  1.490E-05&  1.952E-05&  1.124E+05&  1.333E-05&  1.746E-05&   C+  \\      
18&   93&  116&  6.067691E+02&  E1&  4.222E-02&  4.006E+08&  1.106E-01&  2.208E-01&  4.029E+08&  1.112E-01&  2.221E-01&   AA  \\      
18&   94&  116&  6.156997E+02&  E1&  1.472E-01&  1.396E+09&  3.968E-01&  8.043E-01&  1.410E+09&  4.007E-01&  8.121E-01&   AA  \\      
18&   95&  116&  6.372317E+02&  E1&  3.523E-02&  3.342E+08&  1.017E-01&  2.134E-01&  3.365E+08&  1.024E-01&  2.149E-01&   AA  \\      
18&   97&  116&  6.960367E+02&  E1&  1.134E-02&  1.076E+08&  3.908E-02&  8.955E-02&  1.091E+08&  3.961E-02&  9.077E-02&   A   \\      
18&   98&  116&  7.171673E+02&  E1&  2.982E-03&  2.829E+07&  1.091E-02&  2.576E-02&  3.091E+07&  1.192E-02&  2.814E-02&   B   \\      
18&   99&  116&  7.299414E+02&  E1&  6.654E-03&  6.314E+07&  2.522E-02&  6.060E-02&  6.689E+07&  2.672E-02&  6.420E-02&   B+  \\      
18&  101&  116&  7.797463E+02&  E1&  7.264E-04&  6.892E+06&  3.141E-03&  8.064E-03&  7.144E+06&  3.256E-03&  8.358E-03&   B+  \\      
18&  102&  116&  8.308103E+02&  E1&  1.605E-04&  1.523E+06&  7.878E-04&  2.155E-03&  1.625E+06&  8.406E-04&  2.299E-03&   B+  \\      
18&  103&  116&  8.428828E+02&  E1&  5.884E-05&  5.583E+05&  2.973E-04&  8.250E-04&  5.421E+05&  2.887E-04&  8.011E-04&   B   \\      
18&  109&  116&  9.489696E+02&  E1&  1.066E-05&  1.012E+05&  6.828E-05&  2.133E-04&  1.065E+05&  7.190E-05&  2.246E-04&   B   \\      
18&  111&  116&  9.990543E+02&  E1&  1.746E-05&  1.656E+05&  1.239E-04&  4.076E-04&  1.672E+05&  1.251E-04&  4.114E-04&   B   \\      
18&    1&  117&  3.091041E+01&  E2&  1.355E-04&  1.402E+06&  6.023E-07&  1.059E-04&  1.399E+06&  6.011E-07&  1.057E-04&   C   \\      
18&    6&  117&  3.695881E+01&  E1&  1.810E-02&  1.872E+08&  1.150E-04&  1.400E-05&  1.861E+08&  1.144E-04&  1.391E-05&   C+  \\      
18&    7&  117&  3.712807E+01&  E1&  6.593E-02&  6.821E+08&  4.229E-04&  5.169E-05&  6.841E+08&  4.242E-04&  5.184E-05&   C+  \\      
18&    8&  117&  3.722573E+01&  E1&  2.821E-03&  2.918E+07&  1.819E-05&  2.229E-06&  2.802E+07&  1.747E-05&  2.141E-06&   C   \\      
18&   11&  117&  1.330226E+02&  E1&  1.798E-05&  1.860E+05&  1.480E-06&  6.483E-07&  1.870E+05&  1.488E-06&  6.517E-07&   D+  \\      
18&   12&  117&  1.391293E+02&  E1&  5.383E-05&  5.569E+05&  4.848E-06&  2.221E-06&  5.520E+05&  4.805E-06&  2.201E-06&   C   \\      
18&   14&  117&  1.543711E+02&  E1&  4.742E-05&  4.906E+05&  5.258E-06&  2.672E-06&  4.750E+05&  5.091E-06&  2.587E-06&   C   \\      
18&   22&  117&  1.698347E+02&  E1&  1.164E-05&  1.205E+05&  1.563E-06&  8.738E-07&  1.148E+05&  1.490E-06&  8.329E-07&   D+  \\      
18&   43&  117&  2.257130E+02&  E1&  2.785E-01&  2.882E+09&  6.603E-02&  4.906E-02&  2.827E+09&  6.477E-02&  4.813E-02&   A   \\      
18&   44&  117&  2.257171E+02&  E1&  9.053E-02&  9.365E+08&  2.146E-02&  1.595E-02&  8.899E+08&  2.039E-02&  1.515E-02&   B+  \\      
18&   46&  117&  2.257250E+02&  E1&  3.129E-01&  3.237E+09&  7.418E-02&  5.512E-02&  3.163E+09&  7.248E-02&  5.386E-02&   A   \\      
18&   52&  117&  2.440505E+02&  E1&  2.658E-03&  2.749E+07&  7.365E-04&  5.917E-04&  2.647E+07&  7.091E-04&  5.697E-04&   B   \\      
18&   53&  117&  2.446350E+02&  E1&  1.554E-03&  1.608E+07&  4.327E-04&  3.485E-04&  1.569E+07&  4.223E-04&  3.401E-04&   B   \\      
18&   57&  117&  2.837992E+02&  E1&  1.398E-04&  1.447E+06&  5.241E-05&  4.897E-05&  1.463E+06&  5.299E-05&  4.951E-05&   C+  \\      
18&   59&  117&  2.875379E+02&  E1&  5.237E-05&  5.418E+05&  2.015E-05&  1.907E-05&  5.595E+05&  2.081E-05&  1.970E-05&   C+  \\      
18&   65&  117&  3.025939E+02&  E1&  6.217E-05&  6.432E+05&  2.649E-05&  2.639E-05&  6.653E+05&  2.740E-05&  2.729E-05&   C+  \\      
18&   66&  117&  3.088005E+02&  E1&  2.698E-05&  2.791E+05&  1.197E-05&  1.217E-05&  3.483E+05&  1.494E-05&  1.519E-05&   C   \\      
18&   67&  117&  3.100079E+02&  E1&  1.953E-05&  2.020E+05&  8.731E-06&  8.911E-06&  2.436E+05&  1.053E-05&  1.074E-05&   C   \\      
18&   69&  117&  3.178189E+02&  E1&  1.398E-04&  1.446E+06&  6.569E-05&  6.873E-05&  1.606E+06&  7.296E-05&  7.634E-05&   C+  \\      
18&   72&  117&  3.226818E+02&  E1&  1.845E-05&  1.909E+05&  8.939E-06&  9.496E-06&  2.066E+05&  9.676E-06&  1.028E-05&   C   \\      
18&   73&  117&  3.302125E+02&  E1&  2.755E-05&  2.850E+05&  1.398E-05&  1.520E-05&  3.131E+05&  1.535E-05&  1.669E-05&   C+  \\      
18&   80&  117&  3.570196E+02&  E1&  2.640E-04&  2.731E+06&  1.565E-04&  1.840E-04&  3.045E+06&  1.746E-04&  2.052E-04&   C+  \\      
18&   81&  117&  3.601881E+02&  E1&  8.598E-05&  8.895E+05&  5.190E-05&  6.154E-05&  8.571E+05&  5.001E-05&  5.930E-05&   C+  \\      
18&   83&  117&  3.625004E+02&  E1&  6.019E-05&  6.227E+05&  3.680E-05&  4.392E-05&  6.431E+05&  3.801E-05&  4.536E-05&   C+  \\      
18&   84&  117&  3.735991E+02&  E1&  1.120E-04&  1.159E+06&  7.274E-05&  8.947E-05&  1.209E+06&  7.590E-05&  9.336E-05&   C+  \\      
18&   87&  117&  3.942541E+02&  E1&  2.521E-05&  2.608E+05&  1.823E-05&  2.366E-05&  2.731E+05&  1.909E-05&  2.478E-05&   C+  \\      
18&   94&  117&  6.071627E+02&  E1&  9.407E-02&  9.731E+08&  1.613E-01&  3.225E-01&  9.800E+08&  1.625E-01&  3.248E-01&   AA  \\      
18&   95&  117&  6.280917E+02&  E1&  1.139E-01&  1.179E+09&  2.091E-01&  4.324E-01&  1.191E+09&  2.113E-01&  4.369E-01&   A+  \\      
18&   98&  117&  7.056111E+02&  E1&  1.152E-02&  1.192E+08&  2.669E-02&  6.199E-02&  1.225E+08&  2.743E-02&  6.371E-02&   A   \\      
18&   99&  117&  7.179733E+02&  E1&  5.595E-04&  5.788E+06&  1.342E-03&  3.172E-03&  6.658E+06&  1.544E-03&  3.648E-03&   C+  \\      
18&  100&  117&  7.228553E+02&  E1&  5.099E-03&  5.275E+07&  1.240E-02&  2.950E-02&  5.629E+07&  1.323E-02&  3.148E-02&   B+  \\      
18&  102&  117&  8.153410E+02&  E1&  2.872E-04&  2.971E+06&  8.882E-04&  2.384E-03&  3.228E+06&  9.650E-04&  2.590E-03&   B   \\      
18&  103&  117&  8.269649E+02&  E1&  1.310E-04&  1.356E+06&  4.169E-04&  1.135E-03&  1.344E+06&  4.133E-04&  1.125E-03&   B+  \\      
18&  108&  117&  8.656884E+02&  E1&  2.763E-05&  2.858E+05&  9.635E-05&  2.746E-04&  2.738E+05&  9.229E-05&  2.630E-04&   B   \\      
18&  111&  117&  9.767694E+02&  E1&  1.777E-05&  1.839E+05&  7.889E-05&  2.537E-04&  1.936E+05&  8.305E-05&  2.671E-04&   B   \\      
18&    1&  118&  3.089486E+01&  E2&  1.494E-04&  1.668E+06&  2.386E-07&  4.191E-05&  1.662E+06&  2.378E-07&  4.176E-05&   C   \\      
18&    7&  118&  3.710564E+01&  E1&  1.463E-01&  1.633E+09&  3.371E-04&  4.118E-05&  1.629E+09&  3.362E-04&  4.107E-05&   C+  \\      
18&    9&  118&  3.990012E+01&  E1&  3.059E-05&  3.414E+05&  8.149E-08&  1.070E-08&  3.216E+05&  7.675E-08&  1.008E-08&   D   \\      
18&   12&  118&  1.388149E+02&  E1&  8.834E-05&  9.859E+05&  2.848E-06&  1.302E-06&  9.744E+05&  2.815E-06&  1.286E-06&   C   \\      
18&   13&  118&  1.538701E+02&  E1&  1.215E-04&  1.356E+06&  4.812E-06&  2.437E-06&  1.318E+06&  4.677E-06&  2.369E-06&   C   \\      
18&   44&  118&  2.248907E+02&  E1&  6.400E-01&  7.143E+09&  5.416E-02&  4.010E-02&  6.973E+09&  5.287E-02&  3.915E-02&   A   \\      
18&   53&  118&  2.436646E+02&  E1&  5.942E-03&  6.632E+07&  5.903E-04&  4.735E-04&  6.371E+07&  5.671E-04&  4.549E-04&   B   \\      
18&   67&  118&  3.084512E+02&  E1&  1.133E-04&  1.265E+06&  1.804E-05&  1.832E-05&  1.487E+06&  2.121E-05&  2.154E-05&   C+  \\      
18&   81&  118&  3.580885E+02&  E1&  5.371E-04&  5.994E+06&  1.152E-04&  1.358E-04&  6.305E+06&  1.212E-04&  1.429E-04&   B   \\      
18&   85&  118&  3.765593E+02&  E1&  1.562E-04&  1.743E+06&  3.706E-05&  4.595E-05&  1.919E+06&  4.080E-05&  5.058E-05&   C+  \\      
18&   95&  118&  6.217345E+02&  E1&  1.909E-01&  2.131E+09&  1.235E-01&  2.528E-01&  2.153E+09&  1.248E-01&  2.554E-01&   A+  \\      
18&   99&  118&  7.096786E+02&  E1&  1.542E-02&  1.721E+08&  1.299E-02&  3.035E-02&  1.802E+08&  1.360E-02&  3.178E-02&   B+  \\      
18&  108&  118&  8.536581E+02&  E1&  1.048E-04&  1.169E+06&  1.278E-04&  3.590E-04&  1.350E+06&  1.474E-04&  4.144E-04&   C+  \\      
18&  111&  118&  9.614809E+02&  E1&  1.786E-05&  1.993E+05&  2.762E-05&  8.742E-05&  1.973E+05&  2.735E-05&  8.656E-05&   C+  \\      
18&    4&  119&  3.153614E+01&  E2&  3.172E-05&  6.314E+06&  9.414E-07&  1.758E-04&  6.303E+06&  9.397E-07&  1.755E-04&   C   \\      
18&    7&  119&  3.702043E+01&  E1&  1.541E-01&  3.067E+10&  6.302E-03&  7.681E-04&  3.067E+10&  6.301E-03&  7.680E-04&   B   \\      
18&    9&  119&  3.980161E+01&  E1&  6.518E-01&  1.298E+11&  3.082E-02&  4.038E-03&  1.295E+11&  3.075E-02&  4.029E-03&   B+  \\      
18&   12&  119&  1.376298E+02&  E1&  1.717E-05&  3.418E+06&  9.707E-06&  4.398E-06&  2.829E+06&  8.033E-06&  3.640E-06&   C   \\      
18&   13&  119&  1.524153E+02&  E1&  8.836E-02&  1.759E+10&  6.126E-02&  3.074E-02&  1.748E+10&  6.087E-02&  3.054E-02&   A   \\      
18&   21&  119&  1.665237E+02&  E1&  4.490E-02&  8.938E+09&  3.716E-02&  2.037E-02&  8.984E+09&  3.735E-02&  2.048E-02&   A   \\      
18&   26&  119&  1.717214E+02&  E1&  5.943E-02&  1.183E+10&  5.230E-02&  2.957E-02&  1.181E+10&  5.222E-02&  2.952E-02&   A   \\      
18&   53&  119&  2.400365E+02&  E1&  2.105E-04&  4.190E+07&  3.620E-04&  2.860E-04&  4.011E+07&  3.465E-04&  2.738E-04&   B   \\      
18&   65&  119&  2.955895E+02&  E1&  2.971E-04&  5.914E+07&  7.747E-04&  7.539E-04&  5.700E+07&  7.466E-04&  7.265E-04&   B   \\      
18&   67&  119&  3.026602E+02&  E1&  3.962E-05&  7.888E+06&  1.083E-04&  1.079E-04&  7.569E+06&  1.040E-04&  1.036E-04&   B   \\      
18&   73&  119&  3.218888E+02&  E1&  2.214E-05&  4.408E+06&  6.848E-05&  7.256E-05&  4.535E+06&  7.044E-05&  7.464E-05&   C+  \\      
18&   85&  119&  3.679642E+02&  E1&  7.019E-05&  1.397E+07&  2.836E-04&  3.436E-04&  1.367E+07&  2.775E-04&  3.361E-04&   B   \\      
18&   92&  119&  4.398937E+02&  E1&  7.305E-04&  1.454E+08&  4.219E-03&  6.109E-03&  1.410E+08&  4.091E-03&  5.924E-03&   B+  \\      
18&    1&  120&  3.081514E+01&  E1&  3.010E-02&  6.648E+08&  4.732E-04&  4.801E-05&  6.653E+08&  4.735E-04&  4.804E-05&   C+  \\      
18&    2&  120&  3.095283E+01&  E1&  5.615E-02&  1.240E+09&  8.906E-04&  9.075E-05&  1.240E+09&  8.909E-04&  9.078E-05&   C+  \\      
18&    4&  120&  3.151456E+01&  E1&  3.459E-02&  7.639E+08&  5.687E-04&  5.900E-05&  7.624E+08&  5.676E-04&  5.889E-05&   C+  \\      
18&    6&  120&  3.682269E+01&  E2&  2.589E-04&  5.718E+06&  5.812E-06&  1.728E-03&  5.700E+06&  5.794E-06&  1.723E-03&   C   \\      
18&    7&  120&  3.699070E+01&  E2&  1.616E-03&  3.569E+07&  3.661E-05&  1.103E-02&  3.559E+07&  3.650E-05&  1.100E-02&   C   \\      
18&    8&  120&  3.708764E+01&  E2&  1.559E-03&  3.443E+07&  3.550E-05&  1.079E-02&  3.433E+07&  3.540E-05&  1.076E-02&   C   \\      
18&   18&  120&  1.600608E+02&  E1&  5.871E-05&  1.297E+06&  2.490E-05&  1.312E-05&  1.289E+06&  2.475E-05&  1.304E-05&   C+  \\      
18&   23&  120&  1.682158E+02&  E1&  9.029E-05&  1.994E+06&  4.229E-05&  2.342E-05&  2.039E+06&  4.326E-05&  2.396E-05&   C+  \\      
18&   24&  120&  1.685089E+02&  E1&  3.667E-04&  8.098E+06&  1.724E-04&  9.562E-05&  8.103E+06&  1.725E-04&  9.568E-05&   C+  \\      
18&   27&  120&  1.857457E+02&  E1&  3.297E-02&  7.281E+08&  1.883E-02&  1.152E-02&  7.320E+08&  1.893E-02&  1.158E-02&   A   \\      
18&   28&  120&  1.885894E+02&  E1&  1.313E-01&  2.899E+09&  7.728E-02&  4.798E-02&  2.900E+09&  7.731E-02&  4.800E-02&   A   \\      
18&   29&  120&  1.897314E+02&  E1&  3.550E-02&  7.839E+08&  2.115E-02&  1.321E-02&  7.896E+08&  2.131E-02&  1.331E-02&   A   \\      
18&   30&  120&  1.898229E+02&  E1&  8.789E-03&  1.941E+08&  5.243E-03&  3.276E-03&  1.918E+08&  5.181E-03&  3.238E-03&   B+  \\      
18&   31&  120&  1.921245E+02&  E1&  5.162E-01&  1.140E+10&  3.154E-01&  1.995E-01&  1.142E+10&  3.160E-01&  1.999E-01&   AA  \\      
18&   32&  120&  1.931109E+02&  E1&  3.522E-02&  7.779E+08&  2.175E-02&  1.382E-02&  7.712E+08&  2.156E-02&  1.370E-02&   A   \\      
18&   34&  120&  1.951520E+02&  E1&  1.227E-03&  2.710E+07&  7.736E-04&  4.970E-04&  2.895E+07&  8.265E-04&  5.310E-04&   B   \\      
18&   35&  120&  2.068611E+02&  E1&  6.265E-05&  1.384E+06&  4.438E-05&  3.022E-05&  1.425E+06&  4.570E-05&  3.113E-05&   C+  \\      
18&   37&  120&  2.103117E+02&  E1&  5.682E-04&  1.255E+07&  4.160E-04&  2.880E-04&  1.265E+07&  4.193E-04&  2.903E-04&   B   \\      
18&   38&  120&  2.139950E+02&  E1&  1.700E-03&  3.755E+07&  1.289E-03&  9.080E-04&  3.818E+07&  1.311E-03&  9.234E-04&   B   \\      
18&   39&  120&  2.144615E+02&  E1&  4.294E-02&  9.483E+08&  3.270E-02&  2.308E-02&  9.620E+08&  3.317E-02&  2.342E-02&   A   \\      
18&   40&  120&  2.147977E+02&  E1&  5.740E-04&  1.268E+07&  4.385E-04&  3.100E-04&  1.268E+07&  4.386E-04&  3.101E-04&   B   \\      
18&   41&  120&  2.170086E+02&  E1&  4.451E-04&  9.829E+06&  3.470E-04&  2.479E-04&  9.949E+06&  3.512E-04&  2.509E-04&   B   \\      
18&   42&  120&  2.180354E+02&  E1&  7.828E-04&  1.729E+07&  6.160E-04&  4.422E-04&  1.748E+07&  6.228E-04&  4.470E-04&   B   \\      
18&   48&  120&  2.208605E+02&  E1&  1.147E-03&  2.533E+07&  9.261E-04&  6.734E-04&  2.602E+07&  9.515E-04&  6.918E-04&   B   \\      
18&   49&  120&  2.265507E+02&  E1&  8.928E-04&  1.972E+07&  7.585E-04&  5.657E-04&  2.001E+07&  7.697E-04&  5.740E-04&   B   \\      
18&   50&  120&  2.269166E+02&  E1&  1.004E-03&  2.216E+07&  8.555E-04&  6.391E-04&  2.250E+07&  8.684E-04&  6.487E-04&   B   \\      
18&   55&  120&  2.399105E+02&  E1&  1.984E-03&  4.382E+07&  1.891E-03&  1.493E-03&  4.531E+07&  1.955E-03&  1.544E-03&   B+  \\      
18&   90&  120&  4.101343E+02&  E1&  4.126E-05&  9.112E+05&  1.149E-04&  1.551E-04&  9.012E+05&  1.136E-04&  1.534E-04&   B   \\      
18&  105&  120&  7.744328E+02&  E1&  4.951E-02&  1.093E+09&  4.915E-01&  1.253E+00&  1.102E+09&  4.955E-01&  1.263E+00&   AA  \\      
18&  106&  120&  7.757071E+02&  E1&  1.181E-02&  2.609E+08&  1.177E-01&  3.005E-01&  2.629E+08&  1.186E-01&  3.029E-01&   AA  \\      
18&  107&  120&  7.774083E+02&  E1&  5.505E-04&  1.216E+07&  5.508E-03&  1.410E-02&  1.221E+07&  5.532E-03&  1.416E-02&   A   \\      
18&  112&  120&  1.024577E+03&  E1&  2.924E-05&  6.458E+05&  5.082E-04&  1.714E-03&  6.717E+05&  5.285E-04&  1.783E-03&   B+  \\      
18&   19&  121&  1.606503E+02&  E2&  1.939E-05&  8.978E+04&  3.821E-06&  9.436E-02&  8.355E+04&  3.556E-06&  8.781E-02&   C   \\      
18&   47&  121&  2.207716E+02&  E1&  4.299E-01&  1.991E+09&  1.600E-01&  1.163E-01&  2.201E+09&  1.769E-01&  1.286E-01&   B   \\      
18&   60&  121&  2.807757E+02&  E1&  1.487E-04&  6.885E+05&  8.951E-05&  8.274E-05&  5.887E+05&  7.654E-05&  7.075E-05&   C+  \\      
18&   62&  121&  2.875362E+02&  E1&  1.942E-04&  8.995E+05&  1.226E-04&  1.161E-04&  1.158E+06&  1.579E-04&  1.494E-04&   C   \\      
18&   63&  121&  2.885758E+02&  E1&  2.092E-03&  9.685E+06&  1.330E-03&  1.264E-03&  1.060E+07&  1.455E-03&  1.382E-03&   B   \\      
18&   74&  121&  3.285390E+02&  E2&  1.101E-05&  5.097E+04&  9.072E-06&  1.916E+00&  5.139E+04&  9.147E-06&  1.932E+00&   B+  \\      
18&   77&  121&  3.428229E+02&  E1&  5.360E-05&  2.482E+05&  4.810E-05&  5.429E-05&  4.732E+05&  9.172E-05&  1.035E-04&   D   \\      
18&   96&  121&  6.173646E+02&  E1&  5.676E-01&  2.628E+09&  1.652E+00&  3.358E+00&  2.655E+09&  1.669E+00&  3.392E+00&   A+  \\      
18&    1&  122&  3.080091E+01&  E1&  3.973E-02&  1.151E+09&  1.146E-03&  1.162E-04&  1.152E+09&  1.147E-03&  1.163E-04&   B   \\      
18&    4&  122&  3.149969E+01&  E1&  3.041E-01&  8.810E+09&  9.174E-03&  9.514E-04&  8.798E+09&  9.161E-03&  9.500E-04&   B   \\      
18&    6&  122&  3.680238E+01&  E2&  9.173E-04&  2.658E+07&  3.778E-05&  1.122E-02&  2.650E+07&  3.767E-05&  1.118E-02&   C   \\      
18&    7&  122&  3.697021E+01&  E2&  1.650E-03&  4.780E+07&  6.856E-05&  2.063E-02&  4.767E+07&  6.837E-05&  2.058E-02&   C   \\      
18&    9&  122&  3.974356E+01&  E2&  3.654E-05&  1.059E+06&  1.755E-06&  6.562E-04&  1.055E+06&  1.749E-06&  6.540E-04&   C   \\      
18&   19&  122&  1.602922E+02&  E1&  5.071E-05&  1.469E+06&  3.962E-05&  2.091E-05&  1.463E+06&  3.945E-05&  2.082E-05&   C+  \\      
18&   28&  122&  1.880580E+02&  E1&  2.639E-02&  7.645E+08&  2.838E-02&  1.757E-02&  7.731E+08&  2.869E-02&  1.776E-02&   A   \\      
18&   30&  122&  1.892845E+02&  E1&  1.154E-01&  3.345E+09&  1.258E-01&  7.837E-02&  3.344E+09&  1.257E-01&  7.836E-02&   A   \\      
18&   31&  122&  1.915729E+02&  E1&  4.116E-02&  1.193E+09&  4.594E-02&  2.897E-02&  1.205E+09&  4.639E-02&  2.926E-02&   A   \\      
18&   32&  122&  1.925537E+02&  E1&  3.430E-01&  9.938E+09&  3.867E-01&  2.451E-01&  9.955E+09&  3.873E-01&  2.455E-01&   AA  \\      
18&   33&  122&  1.934528E+02&  E1&  1.918E-02&  5.558E+08&  2.183E-02&  1.390E-02&  5.493E+08&  2.157E-02&  1.374E-02&   A   \\      
18&   34&  122&  1.945830E+02&  E1&  3.133E-03&  9.077E+07&  3.607E-03&  2.310E-03&  9.089E+07&  3.612E-03&  2.314E-03&   B+  \\      
18&   37&  122&  2.096510E+02&  E1&  8.236E-04&  2.386E+07&  1.101E-03&  7.598E-04&  2.467E+07&  1.138E-03&  7.855E-04&   B   \\      
18&   40&  122&  2.141085E+02&  E1&  4.391E-02&  1.272E+09&  6.120E-02&  4.314E-02&  1.299E+09&  6.249E-02&  4.405E-02&   A   \\      
18&   41&  122&  2.163052E+02&  E1&  4.029E-04&  1.167E+07&  5.732E-04&  4.082E-04&  1.148E+07&  5.637E-04&  4.014E-04&   B   \\      
18&   42&  122&  2.173253E+02&  E1&  5.971E-03&  1.730E+08&  8.575E-03&  6.135E-03&  1.758E+08&  8.713E-03&  6.234E-03&   B+  \\      
18&   49&  122&  2.257841E+02&  E1&  4.289E-04&  1.243E+07&  6.649E-04&  4.943E-04&  1.248E+07&  6.675E-04&  4.962E-04&   B   \\      
18&   55&  122&  2.390511E+02&  E1&  5.375E-03&  1.557E+08&  9.340E-03&  7.350E-03&  1.602E+08&  9.608E-03&  7.561E-03&   B+  \\      
18&   89&  122&  3.895834E+02&  E1&  4.264E-05&  1.235E+06&  1.968E-04&  2.524E-04&  1.219E+06&  1.942E-04&  2.491E-04&   B   \\      
18&  106&  122&  7.667939E+02&  E1&  4.023E-02&  1.166E+09&  7.194E-01&  1.816E+00&  1.176E+09&  7.259E-01&  1.833E+00&   AA  \\      
18&  107&  122&  7.684562E+02&  E1&  7.820E-03&  2.266E+08&  1.404E-01&  3.552E-01&  2.283E+08&  1.415E-01&  3.580E-01&   AA  \\      
18&  112&  122&  1.009084E+03&  E1&  2.624E-04&  7.604E+06&  8.126E-03&  2.699E-02&  7.837E+06&  8.374E-03&  2.782E-02&   A   \\      
18&    6&  123&  3.676908E+01&  E2&  4.115E-03&  7.655E+07&  1.396E-04&  4.134E-02&  7.634E+07&  1.393E-04&  4.123E-02&   C   \\      
18&   19&  123&  1.596623E+02&  E1&  2.314E-05&  4.304E+05&  1.480E-05&  7.781E-06&  4.011E+05&  1.380E-05&  7.252E-06&   C   \\      
18&   30&  123&  1.884068E+02&  E1&  3.768E-02&  7.009E+08&  3.357E-02&  2.082E-02&  7.126E+08&  3.413E-02&  2.117E-02&   A   \\      
18&   32&  123&  1.916454E+02&  E1&  5.478E-02&  1.019E+09&  5.050E-02&  3.186E-02&  1.031E+09&  5.111E-02&  3.224E-02&   A   \\      
18&   33&  123&  1.925361E+02&  E1&  7.222E-01&  1.343E+10&  6.719E-01&  4.259E-01&  1.345E+10&  6.725E-01&  4.263E-01&   AA  \\      
18&   34&  123&  1.936555E+02&  E1&  3.866E-03&  7.192E+07&  3.639E-03&  2.320E-03&  7.120E+07&  3.603E-03&  2.297E-03&   B+  \\      
18&   41&  123&  2.151597E+02&  E1&  9.730E-02&  1.810E+09&  1.131E-01&  8.008E-02&  1.858E+09&  1.160E-01&  8.219E-02&   A   \\      
18&   74&  123&  3.244332E+02&  E1&  1.939E-05&  3.607E+05&  5.123E-05&  5.471E-05&  3.591E+05&  5.100E-05&  5.447E-05&   C+  \\      
18&  107&  123&  7.541921E+02&  E1&  8.002E-02&  1.488E+09&  1.142E+00&  2.836E+00&  1.505E+09&  1.155E+00&  2.867E+00&   A+  \\      
18&    6&  124&  3.676665E+01&  E1&  4.229E-01&  8.124E+10&  8.232E-02&  9.964E-03&  8.116E+10&  8.224E-02&  9.954E-03&   B+  \\      
18&    7&  124&  3.693415E+01&  E1&  1.920E-01&  3.687E+10&  3.771E-02&  4.585E-03&  3.686E+10&  3.769E-02&  4.582E-03&   B+  \\      
18&    9&  124&  3.970190E+01&  E1&  7.265E-04&  1.395E+08&  1.649E-04&  2.155E-05&  1.414E+08&  1.671E-04&  2.184E-05&   C+  \\      
18&   11&  124&  1.305665E+02&  E1&  7.766E-04&  1.492E+08&  1.906E-03&  8.194E-04&  1.445E+08&  1.846E-03&  7.935E-04&   B   \\      
18&   12&  124&  1.364448E+02&  E1&  4.342E-04&  8.341E+07&  1.164E-03&  5.229E-04&  7.975E+07&  1.113E-03&  4.999E-04&   B   \\      
18&   13&  124&  1.509634E+02&  E1&  5.121E-03&  9.837E+08&  1.681E-02&  8.352E-03&  9.792E+08&  1.673E-02&  8.314E-03&   B+  \\      
18&   14&  124&  1.510732E+02&  E1&  6.172E-02&  1.185E+10&  2.028E-01&  1.009E-01&  1.180E+10&  2.019E-01&  1.004E-01&   AA  \\      
18&   15&  124&  1.515583E+02&  E1&  2.526E-01&  4.851E+10&  8.353E-01&  4.168E-01&  4.819E+10&  8.297E-01&  4.140E-01&   AA  \\      
18&   16&  124&  1.550594E+02&  E1&  1.499E-04&  2.878E+07&  5.188E-04&  2.648E-04&  2.892E+07&  5.213E-04&  2.661E-04&   B   \\      
18&   21&  124&  1.647921E+02&  E1&  2.167E-02&  4.162E+09&  8.473E-02&  4.597E-02&  4.166E+09&  8.480E-02&  4.600E-02&   A   \\      
18&   22&  124&  1.658515E+02&  E1&  4.115E-02&  7.905E+09&  1.630E-01&  8.899E-02&  7.947E+09&  1.639E-01&  8.947E-02&   A   \\      
18&   45&  124&  2.187394E+02&  E1&  1.808E-05&  3.473E+06&  1.245E-04&  8.969E-05&  3.184E+06&  1.142E-04&  8.223E-05&   C+  \\      
18&   52&  124&  2.359088E+02&  E1&  8.000E-05&  1.537E+07&  6.411E-04&  4.979E-04&  1.472E+07&  6.141E-04&  4.769E-04&   B   \\      
18&   54&  124&  2.368603E+02&  E1&  4.492E-04&  8.629E+07&  3.629E-03&  2.830E-03&  8.284E+07&  3.484E-03&  2.716E-03&   B+  \\      
18&   68&  124&  2.970952E+02&  E1&  8.493E-05&  1.631E+07&  1.079E-03&  1.056E-03&  1.604E+07&  1.061E-03&  1.038E-03&   B+  \\      
18&   69&  124&  3.041493E+02&  E1&  2.861E-05&  5.496E+06&  3.811E-04&  3.816E-04&  5.276E+06&  3.658E-04&  3.663E-04&   B   \\      
18&   73&  124&  3.154807E+02&  E1&  1.752E-05&  3.366E+06&  2.511E-04&  2.608E-04&  3.698E+06&  2.759E-04&  2.865E-04&   B   \\      
18&   86&  124&  3.598785E+02&  E1&  2.843E-05&  5.461E+06&  5.302E-04&  6.282E-04&  5.498E+06&  5.338E-04&  6.324E-04&   B   \\      
18&   88&  124&  3.779990E+02&  E1&  1.448E-05&  2.781E+06&  2.979E-04&  3.707E-04&  2.706E+06&  2.898E-04&  3.607E-04&   B   \\      
18&    1&  125&  3.075814E+01&  E1&  1.586E-02&  1.184E+10&  5.039E-03&  5.102E-04&  1.186E+10&  5.045E-03&  5.109E-04&   B   \\      
18&    2&  125&  3.089532E+01&  E1&  2.102E-03&  1.569E+09&  6.738E-04&  6.853E-05&  1.570E+09&  6.739E-04&  6.855E-05&   C+  \\      
18&    3&  125&  3.093376E+01&  E1&  4.584E-04&  3.423E+08&  1.473E-04&  1.500E-05&  3.438E+08&  1.480E-04&  1.507E-05&   C+  \\      
18&    4&  125&  3.145495E+01&  E1&  9.289E-01&  6.935E+11&  3.086E-01&  3.196E-02&  6.944E+11&  3.090E-01&  3.200E-02&   A   \\      
18&    5&  125&  3.223258E+01&  E1&  9.131E-03&  6.818E+09&  3.186E-03&  3.380E-04&  6.808E+09&  3.181E-03&  3.376E-04&   B   \\      
18&    9&  125&  3.967238E+01&  E2&  2.206E-05&  1.647E+07&  1.166E-05&  4.336E-03&  1.643E+07&  1.163E-05&  4.324E-03&   C   \\      
18&   10&  125&  4.961702E+01&  E1&  1.026E-02&  7.663E+09&  8.485E-03&  1.386E-03&  7.500E+09&  8.304E-03&  1.356E-03&   B+  \\      
18&   23&  125&  1.665312E+02&  E1&  1.233E-04&  9.209E+07&  1.149E-03&  6.297E-04&  9.103E+07&  1.135E-03&  6.225E-04&   B   \\      
18&   27&  125&  1.836939E+02&  E1&  2.411E-02&  1.800E+10&  2.732E-01&  1.652E-01&  1.800E+10&  2.732E-01&  1.652E-01&   AA  \\      
18&   28&  125&  1.864747E+02&  E1&  9.960E-05&  7.437E+07&  1.163E-03&  7.140E-04&  7.692E+07&  1.203E-03&  7.385E-04&   B   \\      
18&   29&  125&  1.875911E+02&  E1&  6.597E-03&  4.925E+09&  7.795E-02&  4.814E-02&  4.936E+09&  7.813E-02&  4.825E-02&   A   \\      
18&   31&  125&  1.899302E+02&  E1&  4.824E-04&  3.602E+08&  5.844E-03&  3.654E-03&  3.588E+08&  5.821E-03&  3.640E-03&   B+  \\      
18&   35&  125&  2.043195E+02&  E1&  2.026E-05&  1.513E+07&  2.840E-04&  1.911E-04&  1.530E+07&  2.873E-04&  1.932E-04&   B   \\      
18&   36&  125&  2.059936E+02&  E1&  2.242E-05&  1.674E+07&  3.195E-04&  2.167E-04&  1.720E+07&  3.282E-04&  2.226E-04&   B   \\      
18&   38&  125&  2.112762E+02&  E1&  4.242E-05&  3.167E+07&  6.359E-04&  4.423E-04&  3.285E+07&  6.595E-04&  4.587E-04&   B   \\      
18&   39&  125&  2.117310E+02&  E1&  2.554E-04&  1.907E+08&  3.845E-03&  2.680E-03&  1.933E+08&  3.897E-03&  2.716E-03&   B+  \\      
18&   40&  125&  2.120586E+02&  E1&  4.445E-05&  3.319E+07&  6.712E-04&  4.686E-04&  3.423E+07&  6.922E-04&  4.833E-04&   B   \\      
18&   42&  125&  2.152137E+02&  E1&  4.728E-05&  3.530E+07&  7.354E-04&  5.211E-04&  3.716E+07&  7.742E-04&  5.485E-04&   B   \\      
18&   48&  125&  2.179657E+02&  E1&  2.210E-05&  1.650E+07&  3.526E-04&  2.530E-04&  1.804E+07&  3.855E-04&  2.766E-04&   B   \\      
18&   49&  125&  2.235058E+02&  E1&  5.268E-05&  3.933E+07&  8.837E-04&  6.502E-04&  4.074E+07&  9.153E-04&  6.735E-04&   B   \\      
18&   51&  125&  2.240951E+02&  E1&  5.058E-05&  3.777E+07&  8.530E-04&  6.293E-04&  3.774E+07&  8.524E-04&  6.289E-04&   B   \\      
18&   55&  125&  2.364987E+02&  E1&  3.497E-04&  2.611E+08&  6.568E-03&  5.114E-03&  2.557E+08&  6.433E-03&  5.009E-03&   B+  \\      
18&   56&  125&  2.689885E+02&  E1&  7.526E-05&  5.619E+07&  1.828E-03&  1.619E-03&  5.962E+07&  1.940E-03&  1.718E-03&   B+  \\      
18&  105&  125&  7.399729E+02&  E1&  6.257E-05&  4.672E+07&  1.151E-02&  2.803E-02&  4.725E+07&  1.164E-02&  2.835E-02&   A   \\      
18&  106&  125&  7.411363E+02&  E1&  9.941E-05&  7.422E+07&  1.834E-02&  4.474E-02&  7.473E+07&  1.846E-02&  4.504E-02&   A   \\      
18&  112&  125&  9.651149E+02&  E1&  6.855E-04&  5.118E+08&  2.144E-01&  6.812E-01&  5.155E+08&  2.160E-01&  6.862E-01&   AA  \\      
18&    1&  126&  3.075071E+01&  E2&  2.450E-03&  1.244E+07&  1.587E-05&  2.748E-03&  1.244E+07&  1.587E-05&  2.749E-03&   C   \\      
18&    4&  126&  3.144718E+01&  E2&  1.293E-05&  6.561E+04&  8.754E-08&  1.621E-05&  6.565E+04&  8.760E-08&  1.622E-05&   C   \\      
18&   15&  126&  1.509499E+02&  E1&  3.424E-04&  1.738E+06&  5.343E-05&  2.655E-05&  1.720E+06&  5.288E-05&  2.628E-05&   C+  \\      
18&   18&  126&  1.583377E+02&  E2&  1.106E-05&  5.615E+04&  1.899E-06&  4.491E-02&  5.251E+04&  1.776E-06&  4.199E-02&   C   \\      
18&   45&  126&  2.174742E+02&  E1&  1.989E-01&  1.009E+09&  6.440E-02&  4.611E-02&  1.144E+09&  7.298E-02&  5.225E-02&   C+  \\      
18&   47&  126&  2.175579E+02&  E1&  2.655E-01&  1.347E+09&  8.604E-02&  6.162E-02&  1.388E+09&  8.867E-02&  6.351E-02&   A   \\      
18&   54&  126&  2.353775E+02&  E1&  4.073E-03&  2.067E+07&  1.545E-03&  1.197E-03&  2.279E+07&  1.703E-03&  1.320E-03&   B   \\      
18&   58&  126&  2.730306E+02&  E1&  1.045E-04&  5.305E+05&  5.336E-05&  4.797E-05&  4.823E+05&  4.851E-05&  4.360E-05&   C+  \\      
18&   61&  126&  2.812410E+02&  E1&  7.083E-05&  3.594E+05&  3.836E-05&  3.552E-05&  4.419E+05&  4.716E-05&  4.367E-05&   C   \\      
18&   62&  126&  2.821087E+02&  E1&  8.396E-04&  4.261E+06&  4.575E-04&  4.249E-04&  4.629E+06&  4.971E-04&  4.617E-04&   B   \\      
18&   63&  126&  2.831094E+02&  E1&  2.226E-04&  1.130E+06&  1.222E-04&  1.139E-04&  1.271E+06&  1.374E-04&  1.281E-04&   C+  \\      
18&   64&  126&  2.852794E+02&  E1&  2.393E-04&  1.214E+06&  1.333E-04&  1.252E-04&  1.314E+06&  1.442E-04&  1.355E-04&   B   \\      
18&   68&  126&  2.947661E+02&  E1&  4.603E-04&  2.336E+06&  2.739E-04&  2.658E-04&  2.668E+06&  3.127E-04&  3.035E-04&   C+  \\      
18&   75&  126&  3.254554E+02&  E1&  1.775E-05&  9.006E+04&  1.287E-05&  1.379E-05&  1.711E+05&  2.445E-05&  2.619E-05&   D   \\      
18&   77&  126&  3.351355E+02&  E1&  2.740E-04&  1.391E+06&  2.108E-04&  2.325E-04&  1.583E+06&  2.399E-04&  2.646E-04&   C+  \\      
18&   86&  126&  3.564666E+02&  E1&  3.222E-05&  1.635E+05&  2.804E-05&  3.290E-05&  2.947E+05&  5.053E-05&  5.930E-05&   D   \\      
18&   93&  126&  5.437978E+02&  E1&  3.842E-03&  1.950E+07&  7.779E-03&  1.393E-02&  1.970E+07&  7.862E-03&  1.407E-02&   A   \\      
18&   96&  126&  5.928744E+02&  E1&  5.015E-02&  2.545E+08&  1.207E-01&  2.356E-01&  2.542E+08&  1.206E-01&  2.353E-01&   AA  \\      
18&   97&  126&  6.144200E+02&  E1&  4.642E-01&  2.356E+09&  1.200E+00&  2.427E+00&  2.377E+09&  1.211E+00&  2.449E+00&   AA  \\      
18&  101&  126&  6.787420E+02&  E1&  8.283E-03&  4.203E+07&  2.613E-02&  5.838E-02&  4.271E+07&  2.655E-02&  5.933E-02&   A   \\      
18&    6&  127&  3.668577E+01&  E1&  5.523E-02&  1.765E+10&  1.068E-02&  1.290E-03&  1.761E+10&  1.066E-02&  1.287E-03&   B+  \\      
18&    7&  127&  3.685253E+01&  E1&  9.044E-02&  2.890E+10&  1.765E-02&  2.141E-03&  2.888E+10&  1.764E-02&  2.140E-03&   B+  \\      
18&    8&  127&  3.694874E+01&  E1&  1.166E-01&  3.726E+10&  2.288E-02&  2.783E-03&  3.722E+10&  2.286E-02&  2.780E-03&   B+  \\      
18&    9&  127&  3.960760E+01&  E1&  4.994E-01&  1.596E+11&  1.126E-01&  1.468E-02&  1.592E+11&  1.123E-01&  1.465E-02&   A   \\      
18&   11&  127&  1.295521E+02&  E1&  1.650E-04&  5.271E+07&  3.979E-04&  1.697E-04&  5.097E+07&  3.847E-04&  1.641E-04&   B   \\      
18&   12&  127&  1.353374E+02&  E1&  1.873E-03&  5.983E+08&  4.929E-03&  2.196E-03&  5.790E+08&  4.769E-03&  2.125E-03&   B+  \\      
18&   13&  127&  1.496090E+02&  E1&  3.717E-02&  1.187E+10&  1.195E-01&  5.888E-02&  1.181E+10&  1.189E-01&  5.858E-02&   A   \\      
18&   14&  127&  1.497168E+02&  E1&  6.012E-02&  1.921E+10&  1.936E-01&  9.544E-02&  1.909E+10&  1.925E-01&  9.487E-02&   A   \\      
18&   16&  127&  1.536308E+02&  E1&  9.386E-02&  2.999E+10&  3.183E-01&  1.610E-01&  2.982E+10&  3.165E-01&  1.601E-01&   AA  \\      
18&   20&  127&  1.628191E+02&  E1&  1.046E-02&  3.342E+09&  3.985E-02&  2.136E-02&  3.347E+09&  3.991E-02&  2.139E-02&   A   \\      
18&   21&  127&  1.631795E+02&  E1&  7.384E-04&  2.359E+08&  2.826E-03&  1.518E-03&  2.421E+08&  2.899E-03&  1.558E-03&   B+  \\      
18&   22&  127&  1.642182E+02&  E1&  2.207E-02&  7.053E+09&  8.554E-02&  4.625E-02&  7.067E+09&  8.571E-02&  4.634E-02&   A   \\      
18&   26&  127&  1.681674E+02&  E1&  1.136E-02&  3.629E+09&  4.616E-02&  2.556E-02&  3.639E+09&  4.628E-02&  2.562E-02&   A   \\      
18&   43&  127&  2.158994E+02&  E1&  1.169E-05&  3.734E+06&  7.828E-05&  5.564E-05&  3.439E+06&  7.209E-05&  5.124E-05&   C+  \\      
18&   52&  127&  2.326179E+02&  E1&  2.009E-04&  6.419E+07&  1.562E-03&  1.196E-03&  6.134E+07&  1.493E-03&  1.143E-03&   B+  \\      
18&   53&  127&  2.331489E+02&  E1&  6.584E-05&  2.104E+07&  5.143E-04&  3.947E-04&  2.015E+07&  4.927E-04&  3.782E-04&   B   \\      
18&   59&  127&  2.717994E+02&  E1&  1.224E-05&  3.911E+06&  1.299E-04&  1.163E-04&  3.546E+06&  1.178E-04&  1.054E-04&   B   \\      
18&   65&  127&  2.852139E+02&  E1&  1.932E-05&  6.173E+06&  2.258E-04&  2.121E-04&  6.033E+06&  2.207E-04&  2.073E-04&   B   \\      
18&   66&  127&  2.907215E+02&  E1&  2.736E-05&  8.741E+06&  3.323E-04&  3.180E-04&  8.514E+06&  3.236E-04&  3.097E-04&   B   \\      
18&   70&  127&  3.002462E+02&  E1&  1.039E-05&  3.320E+06&  1.346E-04&  1.330E-04&  2.959E+06&  1.200E-04&  1.186E-04&   C+  \\      
18&   84&  127&  3.474578E+02&  E1&  2.791E-05&  8.919E+06&  4.843E-04&  5.540E-04&  8.732E+06&  4.741E-04&  5.424E-04&   B   \\      
18&   85&  127&  3.520226E+02&  E1&  1.356E-05&  4.331E+06&  2.414E-04&  2.798E-04&  4.268E+06&  2.379E-04&  2.756E-04&   B   \\      
18&    1&  128&  3.070916E+01&  E2&  3.746E-04&  4.052E+06&  4.010E-06&  6.917E-04&  4.054E+06&  4.012E-06&  6.921E-04&   C   \\      
18&    2&  128&  3.084591E+01&  E2&  3.144E-04&  3.401E+06&  3.396E-06&  5.936E-04&  3.404E+06&  3.399E-06&  5.941E-04&   C   \\      
18&    6&  128&  3.667147E+01&  E1&  5.244E-01&  5.672E+09&  8.004E-03&  9.663E-04&  5.688E+09&  8.028E-03&  9.691E-04&   B   \\      
18&   14&  128&  1.494790E+02&  E1&  6.515E-05&  7.047E+05&  1.652E-05&  8.131E-06&  7.021E+05&  1.646E-05&  8.101E-06&   C   \\      
18&   15&  128&  1.499540E+02&  E1&  4.969E-05&  5.375E+05&  1.268E-05&  6.261E-06&  5.262E+05&  1.242E-05&  6.130E-06&   C   \\      
18&   43&  128&  2.154053E+02&  E1&  6.477E-02&  7.006E+08&  3.411E-02&  2.419E-02&  8.032E+08&  3.911E-02&  2.773E-02&   C+  \\      
18&   45&  128&  2.154131E+02&  E1&  1.518E-01&  1.642E+09&  7.996E-02&  5.671E-02&  1.705E+09&  8.303E-02&  5.888E-02&   B+  \\      
18&   47&  128&  2.154952E+02&  E1&  3.953E-03&  4.275E+07&  2.083E-03&  1.478E-03&  4.766E+07&  2.322E-03&  1.648E-03&   C+  \\      
18&   52&  128&  2.320445E+02&  E1&  1.648E-03&  1.783E+07&  1.008E-03&  7.697E-04&  1.891E+07&  1.068E-03&  8.162E-04&   B   \\      
18&   54&  128&  2.329649E+02&  E1&  7.505E-04&  8.118E+06&  4.624E-04&  3.546E-04&  7.874E+06&  4.484E-04&  3.439E-04&   B   \\      
18&   57&  128&  2.676929E+02&  E1&  2.995E-05&  3.240E+05&  2.436E-05&  2.147E-05&  3.099E+05&  2.331E-05&  2.054E-05&   C+  \\      
18&   60&  128&  2.722964E+02&  E1&  2.586E-05&  2.797E+05&  2.177E-05&  1.951E-05&  2.926E+05&  2.277E-05&  2.041E-05&   C+  \\      
18&   61&  128&  2.778035E+02&  E1&  1.974E-04&  2.135E+06&  1.729E-04&  1.581E-04&  2.271E+06&  1.839E-04&  1.682E-04&   B   \\      
18&   62&  128&  2.786501E+02&  E1&  1.254E-04&  1.356E+06&  1.105E-04&  1.014E-04&  1.292E+06&  1.053E-04&  9.661E-05&   B   \\      
18&   64&  128&  2.817431E+02&  E1&  5.356E-05&  5.794E+05&  4.826E-05&  4.477E-05&  5.779E+05&  4.814E-05&  4.465E-05&   C+  \\      
18&   66&  128&  2.898263E+02&  E1&  1.289E-04&  1.394E+06&  1.229E-04&  1.173E-04&  1.606E+06&  1.415E-04&  1.351E-04&   C+  \\      
18&   68&  128&  2.909922E+02&  E1&  1.054E-05&  1.140E+05&  1.013E-05&  9.708E-06&  1.225E+05&  1.088E-05&  1.043E-05&   C   \\      
18&   69&  128&  2.977562E+02&  E1&  1.392E-05&  1.506E+05&  1.401E-05&  1.374E-05&  1.605E+05&  1.493E-05&  1.464E-05&   C+  \\      
18&   75&  128&  3.208610E+02&  E1&  3.874E-05&  4.190E+05&  4.527E-05&  4.782E-05&  4.630E+05&  5.003E-05&  5.284E-05&   C+  \\      
18&   77&  128&  3.302657E+02&  E1&  8.069E-05&  8.728E+05&  9.990E-05&  1.086E-04&  8.837E+05&  1.012E-04&  1.100E-04&   B   \\      
18&   79&  128&  3.308868E+02&  E1&  7.061E-05&  7.637E+05&  8.775E-05&  9.559E-05&  8.593E+05&  9.873E-05&  1.076E-04&   C+  \\      
18&   84&  128&  3.461798E+02&  E1&  4.093E-05&  4.427E+05&  5.568E-05&  6.345E-05&  6.479E+05&  8.148E-05&  9.286E-05&   D+  \\      
18&   94&  128&  5.379203E+02&  E1&  2.864E-03&  3.098E+07&  9.408E-03&  1.666E-02&  3.114E+07&  9.457E-03&  1.675E-02&   A   \\      
18&   96&  128&  5.778025E+02&  E1&  9.487E-04&  1.026E+07&  3.595E-03&  6.839E-03&  1.059E+07&  3.712E-03&  7.061E-03&   B+  \\      
18&   97&  128&  5.982476E+02&  E1&  6.321E-02&  6.837E+08&  2.568E-01&  5.057E-01&  6.836E+08&  2.568E-01&  5.057E-01&   AA  \\      
18&   98&  128&  6.137916E+02&  E1&  1.812E-01&  1.959E+09&  7.747E-01&  1.565E+00&  1.976E+09&  7.811E-01&  1.578E+00&   AA  \\      
18&  101&  128&  6.590606E+02&  E1&  2.203E-03&  2.383E+07&  1.086E-02&  2.356E-02&  2.391E+07&  1.090E-02&  2.365E-02&   A   \\      
18&  102&  128&  6.951749E+02&  E1&  4.674E-04&  5.056E+06&  2.564E-03&  5.868E-03&  5.199E+06&  2.637E-03&  6.034E-03&   B+  \\      
18&  109&  128&  7.760256E+02&  E1&  1.725E-04&  1.866E+06&  1.179E-03&  3.013E-03&  1.844E+06&  1.165E-03&  2.976E-03&   B+  \\      
18&    1&  129&  3.068141E+01&  E2&  6.474E-05&  8.401E+05&  5.928E-07&  1.020E-04&  8.403E+05&  5.929E-07&  1.020E-04&   C   \\      
18&    2&  129&  3.081790E+01&  E2&  1.140E-04&  1.480E+06&  1.054E-06&  1.837E-04&  1.481E+06&  1.055E-06&  1.838E-04&   C   \\      
18&    3&  129&  3.085615E+01&  E2&  4.453E-05&  5.779E+05&  4.124E-07&  7.216E-05&  5.787E+05&  4.130E-07&  7.226E-05&   C   \\      
18&    6&  129&  3.663190E+01&  E1&  2.443E-01&  3.170E+09&  3.189E-03&  3.845E-04&  3.175E+09&  3.194E-03&  3.852E-04&   B   \\      
18&    7&  129&  3.679817E+01&  E1&  3.551E-01&  4.608E+09&  4.677E-03&  5.666E-04&  4.618E+09&  4.688E-03&  5.679E-04&   B   \\      
18&   11&  129&  1.288828E+02&  E1&  1.976E-05&  2.564E+05&  3.193E-06&  1.355E-06&  2.610E+05&  3.250E-06&  1.379E-06&   C   \\      
18&   14&  129&  1.488236E+02&  E1&  1.047E-04&  1.358E+06&  2.255E-05&  1.105E-05&  1.335E+06&  2.216E-05&  1.086E-05&   C+  \\      
18&   15&  129&  1.492944E+02&  E1&  4.572E-05&  5.932E+05&  9.911E-06&  4.871E-06&  5.972E+05&  9.978E-06&  4.904E-06&   C   \\      
18&   22&  129&  1.631442E+02&  E1&  1.334E-05&  1.731E+05&  3.454E-06&  1.855E-06&  1.754E+05&  3.500E-06&  1.880E-06&   C   \\      
18&   43&  129&  2.140469E+02&  E1&  1.418E-01&  1.839E+09&  6.317E-02&  4.451E-02&  1.913E+09&  6.570E-02&  4.630E-02&   B+  \\      
18&   44&  129&  2.140506E+02&  E1&  4.042E-02&  5.245E+08&  1.801E-02&  1.269E-02&  6.069E+08&  2.084E-02&  1.469E-02&   C+  \\      
18&   45&  129&  2.140546E+02&  E1&  3.405E-03&  4.418E+07&  1.517E-03&  1.069E-03&  5.294E+07&  1.818E-03&  1.281E-03&   C+  \\      
18&   52&  129&  2.304689E+02&  E1&  7.133E-04&  9.256E+06&  3.685E-04&  2.796E-04&  9.044E+06&  3.601E-04&  2.732E-04&   B   \\      
18&   53&  129&  2.309900E+02&  E1&  8.179E-04&  1.061E+07&  4.245E-04&  3.228E-04&  1.101E+07&  4.402E-04&  3.347E-04&   B   \\      
18&   54&  129&  2.313769E+02&  E1&  8.841E-05&  1.147E+06&  4.604E-05&  3.507E-05&  1.222E+06&  4.905E-05&  3.736E-05&   C+  \\      
18&   58&  129&  2.676622E+02&  E1&  3.862E-05&  5.011E+05&  2.691E-05&  2.371E-05&  5.257E+05&  2.823E-05&  2.488E-05&   C+  \\      
18&   61&  129&  2.755482E+02&  E1&  8.830E-05&  1.146E+06&  6.521E-05&  5.916E-05&  1.124E+06&  6.400E-05&  5.805E-05&   C+  \\      
18&   66&  129&  2.873724E+02&  E1&  5.408E-05&  7.017E+05&  4.344E-05&  4.110E-05&  7.305E+05&  4.522E-05&  4.278E-05&   C+  \\      
18&   67&  129&  2.884178E+02&  E1&  4.199E-05&  5.449E+05&  3.398E-05&  3.226E-05&  6.200E+05&  3.866E-05&  3.671E-05&   C+  \\      
18&   75&  129&  3.178562E+02&  E1&  7.137E-05&  9.261E+05&  7.014E-05&  7.339E-05&  9.633E+05&  7.295E-05&  7.634E-05&   C+  \\      
18&   78&  129&  3.272972E+02&  E1&  8.731E-05&  1.133E+06&  9.098E-05&  9.803E-05&  1.212E+06&  9.733E-05&  1.049E-04&   C+  \\      
18&   79&  129&  3.276923E+02&  E1&  1.313E-04&  1.703E+06&  1.371E-04&  1.479E-04&  1.743E+06&  1.403E-04&  1.514E-04&   B   \\      
18&   85&  129&  3.471242E+02&  E1&  4.100E-05&  5.320E+05&  4.805E-05&  5.491E-05&  7.503E+05&  6.777E-05&  7.744E-05&   D+  \\      
18&   86&  129&  3.473704E+02&  E1&  2.090E-05&  2.712E+05&  2.453E-05&  2.806E-05&  2.974E+05&  2.690E-05&  3.077E-05&   C+  \\      
18&   93&  129&  5.229091E+02&  E1&  8.363E-04&  1.085E+07&  2.224E-03&  3.829E-03&  1.063E+07&  2.179E-03&  3.751E-03&   B+  \\      
18&   94&  129&  5.295283E+02&  E1&  6.695E-05&  8.687E+05&  1.826E-04&  3.183E-04&  8.417E+05&  1.769E-04&  3.084E-04&   B   \\      
18&   95&  129&  5.453774E+02&  E1&  4.474E-03&  5.806E+07&  1.294E-02&  2.324E-02&  5.815E+07&  1.297E-02&  2.328E-02&   A   \\      
18&   97&  129&  5.878858E+02&  E1&  5.156E-03&  6.690E+07&  1.733E-02&  3.354E-02&  6.827E+07&  1.769E-02&  3.423E-02&   A   \\      
18&   98&  129&  6.028892E+02&  E1&  8.323E-02&  1.080E+09&  2.942E-01&  5.840E-01&  1.079E+09&  2.941E-01&  5.837E-01&   AA  \\      
18&   99&  129&  6.118911E+02&  E1&  1.167E-01&  1.515E+09&  4.252E-01&  8.565E-01&  1.528E+09&  4.290E-01&  8.641E-01&   AA  \\      
18&  101&  129&  6.465072E+02&  E1&  2.215E-04&  2.874E+06&  9.005E-04&  1.917E-03&  3.004E+06&  9.413E-04&  2.003E-03&   B+  \\      
18&  102&  129&  6.812226E+02&  E1&  8.413E-04&  1.092E+07&  3.797E-03&  8.516E-03&  1.097E+07&  3.818E-03&  8.562E-03&   B+  \\      
18&  103&  129&  6.893179E+02&  E1&  4.859E-04&  6.305E+06&  2.246E-03&  5.096E-03&  6.283E+06&  2.238E-03&  5.078E-03&   B+  \\      
18&  108&  129&  7.160152E+02&  E1&  3.373E-05&  4.377E+05&  1.682E-04&  3.965E-04&  4.499E+05&  1.729E-04&  4.075E-04&   B   \\      
18&  109&  129&  7.586796E+02&  E1&  1.755E-04&  2.277E+06&  9.825E-04&  2.454E-03&  2.266E+06&  9.778E-04&  2.442E-03&   B+  \\      
18&  111&  129&  7.903568E+02&  E1&  6.457E-05&  8.378E+05&  3.923E-04&  1.021E-03&  8.253E+05&  3.864E-04&  1.005E-03&   B+  \\      
18&    1&  130&  3.067247E+01&  E1&  1.215E-02&  8.143E+09&  8.040E-03&  8.118E-04&  8.173E+09&  8.069E-03&  8.148E-04&   B   \\      
18&    4&  130&  3.136536E+01&  E1&  9.533E-01&  6.391E+11&  6.599E-01&  6.814E-02&  6.402E+11&  6.609E-01&  6.825E-02&   A   \\      
18&    9&  130&  3.952996E+01&  E2&  6.440E-05&  4.318E+07&  7.080E-05&  2.605E-02&  4.306E+07&  7.062E-05&  2.598E-02&   C   \\      
18&   28&  130&  1.833696E+02&  E1&  1.494E-04&  1.002E+08&  3.535E-03&  2.134E-03&  1.004E+08&  3.545E-03&  2.140E-03&   B+  \\      
18&   30&  130&  1.845355E+02&  E1&  2.150E-04&  1.441E+08&  5.151E-03&  3.129E-03&  1.450E+08&  5.184E-03&  3.149E-03&   B+  \\      
18&   31&  130&  1.867099E+02&  E1&  3.295E-04&  2.209E+08&  8.083E-03&  4.968E-03&  2.182E+08&  7.982E-03&  4.906E-03&   B+  \\      
18&   32&  130&  1.876413E+02&  E1&  3.514E-04&  2.356E+08&  8.705E-03&  5.377E-03&  2.382E+08&  8.800E-03&  5.436E-03&   B+  \\      
18&   33&  130&  1.884951E+02&  E1&  8.608E-05&  5.771E+07&  2.152E-03&  1.335E-03&  5.450E+07&  2.032E-03&  1.261E-03&   B+  \\      
18&   34&  130&  1.895679E+02&  E1&  2.274E-02&  1.525E+10&  5.750E-01&  3.588E-01&  1.524E+10&  5.749E-01&  3.588E-01&   AA  \\      
18&   37&  130&  2.038407E+02&  E1&  2.286E-04&  1.532E+08&  6.682E-03&  4.484E-03&  1.552E+08&  6.768E-03&  4.542E-03&   B+  \\      
18&   40&  130&  2.080522E+02&  E1&  7.019E-05&  4.706E+07&  2.138E-03&  1.464E-03&  4.431E+07&  2.013E-03&  1.379E-03&   B+  \\      
18&   41&  130&  2.101257E+02&  E1&  1.218E-04&  8.169E+07&  3.785E-03&  2.618E-03&  8.338E+07&  3.863E-03&  2.672E-03&   B+  \\      
18&   49&  130&  2.190596E+02&  E1&  5.177E-05&  3.471E+07&  1.748E-03&  1.261E-03&  3.500E+07&  1.763E-03&  1.271E-03&   B+  \\      
18&   55&  130&  2.315263E+02&  E1&  8.758E-03&  5.872E+09&  3.303E-01&  2.518E-01&  5.877E+09&  3.306E-01&  2.520E-01&   AA  \\      
18&  106&  130&  6.944011E+02&  E1&  1.010E-04&  6.769E+07&  3.425E-02&  7.831E-02&  6.769E+07&  3.425E-02&  7.830E-02&   A   \\      
18&  107&  130&  6.957641E+02&  E1&  6.057E-05&  4.061E+07&  2.063E-02&  4.725E-02&  4.093E+07&  2.079E-02&  4.763E-02&   A   \\      
18&  112&  130&  8.873459E+02&  E1&  1.189E-03&  7.974E+08&  6.589E-01&  1.925E+00&  8.091E+08&  6.685E-01&  1.953E+00&   A+  \\      
18&    1&  131&  3.066722E+01&  E2&  1.367E-05&  2.606E+05&  1.102E-07&  1.893E-05&  2.595E+05&  1.098E-07&  1.886E-05&   C   \\      
18&    6&  131&  3.661168E+01&  E1&  3.171E-01&  6.045E+09&  3.645E-03&  4.393E-04&  6.071E+09&  3.660E-03&  4.411E-04&   B   \\      
18&    7&  131&  3.677777E+01&  E1&  7.613E-02&  1.452E+09&  8.831E-04&  1.069E-04&  1.449E+09&  8.813E-04&  1.067E-04&   B   \\      
18&    8&  131&  3.687359E+01&  E1&  1.087E-01&  2.073E+09&  1.268E-03&  1.539E-04&  2.080E+09&  1.272E-03&  1.544E-04&   B   \\      
18&    9&  131&  3.952126E+01&  E1&  5.939E-03&  1.132E+08&  7.955E-05&  1.035E-05&  1.132E+08&  7.954E-05&  1.035E-05&   C+  \\      
18&   11&  131&  1.286329E+02&  E1&  5.303E-04&  1.011E+07&  7.524E-05&  3.186E-05&  1.021E+07&  7.601E-05&  3.219E-05&   C+  \\      
18&   12&  131&  1.343346E+02&  E1&  3.565E-05&  6.797E+05&  5.517E-06&  2.440E-06&  6.547E+05&  5.314E-06&  2.350E-06&   C   \\      
18&   13&  131&  1.483845E+02&  E1&  5.110E-04&  9.744E+06&  9.649E-05&  4.714E-05&  9.678E+06&  9.584E-05&  4.682E-05&   C+  \\      
18&   14&  131&  1.484906E+02&  E1&  5.684E-04&  1.084E+07&  1.075E-04&  5.254E-05&  1.083E+07&  1.074E-04&  5.252E-05&   C+  \\      
18&   16&  131&  1.523399E+02&  E1&  9.046E-04&  1.725E+07&  1.800E-04&  9.029E-05&  1.718E+07&  1.793E-04&  8.994E-05&   C+  \\      
18&   20&  131&  1.613699E+02&  E1&  1.782E-04&  3.398E+06&  3.980E-05&  2.114E-05&  3.396E+06&  3.977E-05&  2.113E-05&   C+  \\      
18&   21&  131&  1.617239E+02&  E1&  1.280E-04&  2.441E+06&  2.871E-05&  1.529E-05&  2.449E+06&  2.881E-05&  1.534E-05&   C+  \\      
18&   22&  131&  1.627441E+02&  E1&  1.295E-05&  2.468E+05&  2.940E-06&  1.575E-06&  2.585E+05&  3.079E-06&  1.650E-06&   C   \\      
18&   26&  131&  1.666218E+02&  E1&  1.572E-04&  2.998E+06&  3.743E-05&  2.053E-05&  2.999E+06&  3.745E-05&  2.054E-05&   C+  \\      
18&   43&  131&  2.133586E+02&  E1&  7.892E-02&  1.505E+09&  3.081E-02&  2.164E-02&  1.359E+09&  2.782E-02&  1.954E-02&   B   \\      
18&   44&  131&  2.133623E+02&  E1&  2.414E-01&  4.602E+09&  9.422E-02&  6.618E-02&  4.486E+09&  9.186E-02&  6.452E-02&   A   \\      
18&   46&  131&  2.133694E+02&  E1&  3.828E-03&  7.299E+07&  1.495E-03&  1.050E-03&  4.269E+07&  8.741E-04&  6.140E-04&   D   \\      
18&   52&  131&  2.296711E+02&  E1&  7.105E-05&  1.355E+06&  3.214E-05&  2.430E-05&  1.134E+06&  2.690E-05&  2.034E-05&   C+  \\      
18&   53&  131&  2.301887E+02&  E1&  1.044E-03&  1.991E+07&  4.746E-04&  3.596E-04&  1.933E+07&  4.607E-04&  3.491E-04&   B   \\      
18&   65&  131&  2.807964E+02&  E1&  9.942E-05&  1.896E+06&  6.723E-05&  6.214E-05&  1.875E+06&  6.648E-05&  6.146E-05&   C+  \\      
18&   66&  131&  2.861332E+02&  E1&  4.708E-05&  8.978E+05&  3.306E-05&  3.114E-05&  7.924E+05&  2.918E-05&  2.749E-05&   C+  \\      
18&   67&  131&  2.871695E+02&  E1&  4.725E-05&  9.009E+05&  3.342E-05&  3.159E-05&  9.503E+05&  3.525E-05&  3.332E-05&   C+  \\      
18&   69&  131&  2.938596E+02&  E1&  4.049E-05&  7.720E+05&  2.998E-05&  2.900E-05&  7.673E+05&  2.980E-05&  2.883E-05&   C+  \\      
18&   70&  131&  2.953548E+02&  E1&  3.669E-05&  6.996E+05&  2.745E-05&  2.669E-05&  6.862E+05&  2.692E-05&  2.618E-05&   C+  \\      
18&   71&  131&  2.978673E+02&  E1&  6.819E-05&  1.300E+06&  5.189E-05&  5.088E-05&  1.347E+06&  5.375E-05&  5.271E-05&   C+  \\      
18&   72&  131&  2.980121E+02&  E1&  1.124E-04&  2.143E+06&  8.560E-05&  8.398E-05&  2.353E+06&  9.397E-05&  9.220E-05&   C+  \\      
18&   78&  131&  3.256906E+02&  E1&  1.276E-04&  2.433E+06&  1.161E-04&  1.244E-04&  2.477E+06&  1.182E-04&  1.267E-04&   B   \\      
18&   81&  131&  3.297211E+02&  E1&  8.440E-05&  1.609E+06&  7.869E-05&  8.542E-05&  1.663E+06&  8.134E-05&  8.829E-05&   C+  \\      
18&   83&  131&  3.316576E+02&  E1&  1.176E-05&  2.242E+05&  1.109E-05&  1.211E-05&  2.144E+05&  1.061E-05&  1.158E-05&   C+  \\      
18&   84&  131&  3.409239E+02&  E1&  5.763E-05&  1.099E+06&  5.745E-05&  6.448E-05&  1.151E+06&  6.017E-05&  6.753E-05&   C+  \\      
18&   87&  131&  3.580411E+02&  E1&  2.628E-05&  5.011E+05&  2.889E-05&  3.405E-05&  5.355E+05&  3.087E-05&  3.639E-05&   C+  \\      
18&   94&  131&  5.253357E+02&  E1&  4.738E-02&  9.033E+08&  1.121E-01&  1.939E-01&  8.914E+08&  1.106E-01&  1.913E-01&   A+  \\      
18&   95&  131&  5.409312E+02&  E1&  2.850E-02&  5.435E+08&  7.152E-02&  1.274E-01&  5.385E+08&  7.087E-02&  1.262E-01&   AA  \\      
18&   98&  131&  5.974604E+02&  E1&  7.183E-03&  1.370E+08&  2.199E-02&  4.325E-02&  1.468E+08&  2.357E-02&  4.636E-02&   B+  \\      
18&   99&  131&  6.062997E+02&  E1&  3.810E-02&  7.265E+08&  1.201E-01&  2.398E-01&  7.060E+08&  1.167E-01&  2.330E-01&   A   \\      
18&  100&  131&  6.097774E+02&  E1&  1.767E-02&  3.370E+08&  5.636E-02&  1.131E-01&  3.505E+08&  5.861E-02&  1.177E-01&   B+  \\      
18&  102&  131&  6.742995E+02&  E1&  4.182E-05&  7.975E+05&  1.631E-04&  3.620E-04&  9.879E+05&  2.020E-04&  4.485E-04&   C   \\      
18&  103&  131&  6.822302E+02&  E1&  2.378E-02&  4.535E+08&  9.493E-02&  2.132E-01&  4.528E+08&  9.478E-02&  2.129E-01&   AA  \\      
18&  104&  131&  6.883610E+02&  E1&  2.006E-05&  3.824E+05&  8.150E-05&  1.847E-04&  3.856E+05&  8.217E-05&  1.862E-04&   B   \\      
18&  108&  131&  7.083709E+02&  E1&  1.712E-04&  3.264E+06&  7.366E-04&  1.718E-03&  3.117E+06&  7.035E-04&  1.641E-03&   B+  \\      
18&  109&  131&  7.501026E+02&  E1&  2.147E-04&  4.093E+06&  1.036E-03&  2.558E-03&  4.166E+06&  1.054E-03&  2.603E-03&   B+  \\      
18&  110&  131&  7.690192E+02&  E1&  2.586E-05&  4.930E+05&  1.311E-04&  3.320E-04&  4.861E+05&  1.293E-04&  3.273E-04&   B   \\      
18&    6&  132&  3.660207E+01&  E1&  1.490E-01&  2.015E+09&  1.214E-03&  1.463E-04&  2.026E+09&  1.221E-03&  1.471E-04&   B   \\      
18&    7&  132&  3.676807E+01&  E1&  1.162E-01&  1.571E+09&  9.553E-04&  1.156E-04&  1.578E+09&  9.596E-04&  1.162E-04&   B   \\      
18&    8&  132&  3.686384E+01&  E1&  1.164E-01&  1.575E+09&  9.623E-04&  1.168E-04&  1.574E+09&  9.620E-04&  1.168E-04&   B   \\      
18&    9&  132&  3.951005E+01&  E1&  5.836E-03&  7.892E+07&  5.541E-05&  7.207E-06&  7.882E+07&  5.534E-05&  7.198E-06&   C   \\      
18&   11&  132&  1.285143E+02&  E1&  5.555E-04&  7.512E+06&  5.580E-05&  2.361E-05&  7.586E+06&  5.635E-05&  2.384E-05&   C+  \\      
18&   12&  132&  1.342053E+02&  E1&  2.791E-05&  3.774E+05&  3.057E-06&  1.351E-06&  3.628E+05&  2.939E-06&  1.298E-06&   C   \\      
18&   13&  132&  1.482267E+02&  E1&  2.197E-04&  2.970E+06&  2.935E-05&  1.432E-05&  2.994E+06&  2.959E-05&  1.444E-05&   C+  \\      
18&   14&  132&  1.483325E+02&  E1&  4.890E-04&  6.613E+06&  6.544E-05&  3.196E-05&  6.581E+06&  6.512E-05&  3.180E-05&   C+  \\      
18&   16&  132&  1.521736E+02&  E1&  8.758E-04&  1.184E+07&  1.234E-04&  6.180E-05&  1.177E+07&  1.226E-04&  6.143E-05&   C+  \\      
18&   20&  132&  1.611833E+02&  E1&  1.867E-04&  2.525E+06&  2.950E-05&  1.566E-05&  2.525E+06&  2.951E-05&  1.566E-05&   C+  \\      
18&   21&  132&  1.615364E+02&  E1&  9.720E-05&  1.314E+06&  1.543E-05&  8.204E-06&  1.312E+06&  1.540E-05&  8.188E-06&   C   \\      
18&   26&  132&  1.664229E+02&  E1&  1.919E-04&  2.595E+06&  3.233E-05&  1.771E-05&  2.590E+06&  3.227E-05&  1.768E-05&   C+  \\      
18&   43&  132&  2.130325E+02&  E1&  2.461E-01&  3.328E+09&  6.793E-02&  4.764E-02&  3.200E+09&  6.532E-02&  4.581E-02&   B+  \\      
18&   44&  132&  2.130362E+02&  E1&  1.080E-02&  1.460E+08&  2.980E-03&  2.090E-03&  9.340E+07&  1.906E-03&  1.337E-03&   D+  \\      
18&   46&  132&  2.130432E+02&  E1&  1.300E-01&  1.757E+09&  3.588E-02&  2.516E-02&  1.769E+09&  3.611E-02&  2.533E-02&   A   \\      
18&   52&  132&  2.292933E+02&  E1&  9.966E-04&  1.348E+07&  3.187E-04&  2.406E-04&  1.296E+07&  3.064E-04&  2.313E-04&   B   \\      
18&   57&  132&  2.640381E+02&  E1&  5.060E-05&  6.843E+05&  2.146E-05&  1.865E-05&  6.539E+05&  2.050E-05&  1.782E-05&   C+  \\      
18&   59&  132&  2.672713E+02&  E1&  1.401E-05&  1.894E+05&  6.085E-06&  5.354E-06&  1.833E+05&  5.889E-06&  5.181E-06&   C   \\      
18&   65&  132&  2.802319E+02&  E1&  1.466E-05&  1.983E+05&  7.003E-06&  6.460E-06&  1.594E+05&  5.631E-06&  5.195E-06&   C   \\      
18&   66&  132&  2.855470E+02&  E1&  1.048E-04&  1.418E+06&  5.199E-05&  4.887E-05&  1.388E+06&  5.091E-05&  4.786E-05&   C+  \\      
18&   69&  132&  2.932413E+02&  E1&  2.558E-05&  3.459E+05&  1.338E-05&  1.291E-05&  3.509E+05&  1.357E-05&  1.310E-05&   C+  \\      
18&   70&  132&  2.947303E+02&  E1&  2.790E-05&  3.773E+05&  1.474E-05&  1.430E-05&  3.658E+05&  1.429E-05&  1.386E-05&   C+  \\      
18&   71&  132&  2.972321E+02&  E1&  6.045E-05&  8.175E+05&  3.248E-05&  3.179E-05&  8.898E+05&  3.535E-05&  3.460E-05&   C+  \\      
18&   72&  132&  2.973763E+02&  E1&  1.274E-04&  1.723E+06&  6.853E-05&  6.709E-05&  1.849E+06&  7.355E-05&  7.200E-05&   C+  \\      
18&   78&  132&  3.249314E+02&  E1&  1.576E-04&  2.132E+06&  1.012E-04&  1.083E-04&  2.234E+06&  1.061E-04&  1.135E-04&   B   \\      
18&   80&  132&  3.262983E+02&  E1&  3.411E-05&  4.612E+05&  2.209E-05&  2.373E-05&  4.170E+05&  1.997E-05&  2.145E-05&   C+  \\      
18&   83&  132&  3.308703E+02&  E1&  1.159E-04&  1.567E+06&  7.718E-05&  8.406E-05&  1.599E+06&  7.871E-05&  8.574E-05&   C+  \\      
18&   84&  132&  3.400921E+02&  E1&  1.381E-05&  1.867E+05&  9.713E-06&  1.087E-05&  1.579E+05&  8.213E-06&  9.196E-06&   C+  \\      
18&   85&  132&  3.444642E+02&  E1&  9.048E-05&  1.224E+06&  6.530E-05&  7.405E-05&  1.417E+06&  7.561E-05&  8.574E-05&   C+  \\      
18&   94&  132&  5.233631E+02&  E1&  5.143E-02&  6.955E+08&  8.568E-02&  1.476E-01&  6.861E+08&  8.453E-02&  1.456E-01&   A+  \\      
18&   95&  132&  5.388400E+02&  E1&  1.996E-02&  2.699E+08&  3.524E-02&  6.252E-02&  2.670E+08&  3.486E-02&  6.184E-02&   A   \\      
18&   98&  132&  5.949104E+02&  E1&  2.428E-03&  3.284E+07&  5.227E-03&  1.024E-02&  2.910E+07&  4.632E-03&  9.073E-03&   C+  \\      
18&   99&  132&  6.036739E+02&  E1&  3.997E-02&  5.406E+08&  8.860E-02&  1.761E-01&  5.612E+08&  9.198E-02&  1.828E-01&   B+  \\      
18&  100&  132&  6.071214E+02&  E1&  7.992E-02&  1.081E+09&  1.792E-01&  3.581E-01&  1.070E+09&  1.774E-01&  3.545E-01&   A+  \\      
18&  102&  132&  6.710532E+02&  E1&  1.125E-04&  1.521E+06&  3.081E-04&  6.806E-04&  1.348E+06&  2.730E-04&  6.032E-04&   C+  \\      
18&  103&  132&  6.789072E+02&  E1&  2.705E-02&  3.658E+08&  7.583E-02&  1.695E-01&  3.654E+08&  7.574E-02&  1.693E-01&   AA  \\      
18&  108&  132&  7.047891E+02&  E1&  1.241E-04&  1.679E+06&  3.750E-04&  8.701E-04&  1.832E+06&  4.093E-04&  9.497E-04&   B   \\      
18&  109&  132&  7.460875E+02&  E1&  7.265E-05&  9.825E+05&  2.460E-04&  6.042E-04&  1.010E+06&  2.528E-04&  6.209E-04&   B   \\      
18&  110&  132&  7.647996E+02&  E1&  2.577E-05&  3.485E+05&  9.168E-05&  2.308E-04&  3.357E+05&  8.832E-05&  2.224E-04&   B   \\      
18&  111&  132&  7.767007E+02&  E1&  8.341E-05&  1.128E+06&  3.060E-04&  7.825E-04&  1.140E+06&  3.093E-04&  7.909E-04&   B   \\      
18&    1&  133&  3.062451E+01&  E2&  3.140E-05&  6.405E+05&  4.503E-07&  7.702E-05&  6.391E+05&  4.493E-07&  7.686E-05&   C   \\      
18&    6&  133&  3.655081E+01&  E1&  3.718E-01&  7.584E+09&  7.595E-03&  9.139E-04&  7.591E+09&  7.602E-03&  9.147E-04&   B   \\      
18&    7&  133&  3.671635E+01&  E1&  6.815E-03&  1.390E+08&  1.405E-04&  1.698E-05&  1.392E+08&  1.407E-04&  1.700E-05&   C+  \\      
18&   11&  133&  1.278847E+02&  E1&  8.294E-04&  1.692E+07&  2.074E-04&  8.733E-05&  1.718E+07&  2.106E-04&  8.867E-05&   C+  \\      
18&   13&  133&  1.473897E+02&  E1&  3.247E-05&  6.625E+05&  1.079E-05&  5.234E-06&  6.630E+05&  1.080E-05&  5.239E-06&   C   \\      
18&   14&  133&  1.474944E+02&  E1&  3.945E-04&  8.048E+06&  1.312E-04&  6.373E-05&  8.056E+06&  1.314E-04&  6.379E-05&   C+  \\      
18&   15&  133&  1.479567E+02&  E1&  1.233E-03&  2.516E+07&  4.129E-04&  2.011E-04&  2.511E+07&  4.120E-04&  2.007E-04&   B   \\      
18&   21&  133&  1.605429E+02&  E1&  7.211E-05&  1.471E+06&  2.842E-05&  1.502E-05&  1.477E+06&  2.853E-05&  1.508E-05&   C+  \\      
18&   22&  133&  1.615482E+02&  E1&  2.455E-04&  5.007E+06&  9.796E-05&  5.210E-05&  5.044E+06&  9.868E-05&  5.248E-05&   C+  \\      
18&   43&  133&  2.113079E+02&  E1&  8.839E-02&  1.803E+09&  6.035E-02&  4.198E-02&  1.638E+09&  5.482E-02&  3.813E-02&   B   \\      
18&   44&  133&  2.113115E+02&  E1&  2.136E-02&  4.357E+08&  1.458E-02&  1.015E-02&  4.081E+08&  1.366E-02&  9.502E-03&   B+  \\      
18&   45&  133&  2.113154E+02&  E1&  3.464E-01&  7.067E+09&  2.365E-01&  1.646E-01&  6.612E+09&  2.213E-01&  1.540E-01&   B+  \\      
18&   52&  133&  2.272966E+02&  E1&  1.299E-03&  2.650E+07&  1.026E-03&  7.680E-04&  2.521E+07&  9.763E-04&  7.306E-04&   B   \\      
18&   53&  133&  2.278035E+02&  E1&  1.770E-04&  3.610E+06&  1.404E-04&  1.053E-04&  3.482E+06&  1.355E-04&  1.016E-04&   B   \\      
18&   54&  133&  2.281797E+02&  E1&  7.540E-04&  1.538E+07&  6.003E-04&  4.509E-04&  1.415E+07&  5.521E-04&  4.147E-04&   B   \\      
18&   58&  133&  2.633928E+02&  E1&  5.797E-05&  1.183E+06&  6.150E-05&  5.333E-05&  1.045E+06&  5.437E-05&  4.714E-05&   C+  \\      
18&   65&  133&  2.772552E+02&  E1&  1.753E-05&  3.576E+05&  2.060E-05&  1.881E-05&  3.489E+05&  2.010E-05&  1.835E-05&   C+  \\      
18&   66&  133&  2.824570E+02&  E1&  1.972E-04&  4.023E+06&  2.406E-04&  2.237E-04&  3.955E+06&  2.365E-04&  2.199E-04&   B   \\      
18&   67&  133&  2.834668E+02&  E1&  1.300E-05&  2.651E+05&  1.597E-05&  1.490E-05&  2.872E+05&  1.730E-05&  1.614E-05&   C+  \\      
18&   68&  133&  2.835643E+02&  E1&  1.166E-04&  2.378E+06&  1.433E-04&  1.338E-04&  2.229E+06&  1.343E-04&  1.254E-04&   B   \\      
18&   70&  133&  2.914395E+02&  E1&  1.557E-05&  3.177E+05&  2.023E-05&  1.941E-05&  3.662E+05&  2.332E-05&  2.237E-05&   C+  \\      
18&   73&  133&  3.002662E+02&  E1&  6.288E-05&  1.283E+06&  8.670E-05&  8.570E-05&  1.526E+06&  1.031E-04&  1.020E-04&   C+  \\      
18&   75&  133&  3.118535E+02&  E1&  2.118E-05&  4.321E+05&  3.150E-05&  3.234E-05&  3.951E+05&  2.880E-05&  2.957E-05&   C+  \\      
18&   84&  133&  3.357179E+02&  E1&  5.114E-05&  1.043E+06&  8.815E-05&  9.742E-05&  1.171E+06&  9.889E-05&  1.093E-04&   C+  \\      
18&   86&  133&  3.402137E+02&  E1&  8.711E-05&  1.777E+06&  1.542E-04&  1.727E-04&  1.694E+06&  1.470E-04&  1.647E-04&   B   \\      
18&   93&  133&  5.068589E+02&  E1&  3.636E-02&  7.417E+08&  1.428E-01&  2.383E-01&  7.248E+08&  1.396E-01&  2.329E-01&   A   \\      
18&   94&  133&  5.130756E+02&  E1&  5.262E-03&  1.073E+08&  2.118E-02&  3.578E-02&  1.084E+08&  2.139E-02&  3.614E-02&   A   \\      
18&   95&  133&  5.279413E+02&  E1&  4.664E-02&  9.514E+08&  1.988E-01&  3.455E-01&  9.500E+08&  1.985E-01&  3.450E-01&   AA  \\      
18&   97&  133&  5.676760E+02&  E1&  1.890E-05&  3.855E+05&  9.312E-05&  1.740E-04&  9.280E+02&  2.242E-07&  4.189E-07&   E   \\      
18&   98&  133&  5.816534E+02&  E1&  4.828E-03&  9.849E+07&  2.498E-02&  4.783E-02&  8.888E+07&  2.254E-02&  4.316E-02&   B   \\      
18&   99&  133&  5.900279E+02&  E1&  1.272E-02&  2.595E+08&  6.772E-02&  1.315E-01&  2.525E+08&  6.590E-02&  1.280E-01&   A   \\      
18&  101&  133&  6.221495E+02&  E1&  6.822E-05&  1.392E+06&  4.038E-04&  8.270E-04&  8.998E+05&  2.611E-04&  5.348E-04&   D+  \\      
18&  102&  133&  6.542334E+02&  E1&  8.559E-05&  1.746E+06&  5.602E-04&  1.207E-03&  1.502E+06&  4.818E-04&  1.038E-03&   C+  \\      
18&  103&  133&  6.616965E+02&  E1&  5.331E-02&  1.088E+09&  3.569E-01&  7.776E-01&  1.089E+09&  3.573E-01&  7.784E-01&   AA  \\      
18&  108&  133&  6.862590E+02&  E1&  1.966E-05&  4.011E+05&  1.416E-04&  3.199E-04&  3.849E+05&  1.359E-04&  3.070E-04&   B   \\      
18&  109&  133&  7.253542E+02&  E1&  1.765E-04&  3.600E+06&  1.420E-03&  3.390E-03&  3.478E+06&  1.372E-03&  3.275E-03&   B+  \\      
18&    1&  134&  3.061564E+01&  E1&  2.242E-01&  6.849E+09&  4.812E-03&  4.850E-04&  6.834E+09&  4.802E-03&  4.840E-04&   B   \\      
18&    4&  134&  3.130593E+01&  E1&  1.095E-02&  3.345E+08&  2.457E-04&  2.533E-05&  3.345E+08&  2.457E-04&  2.532E-05&   C+  \\      
18&    6&  134&  3.653818E+01&  E2&  3.877E-04&  1.185E+07&  1.185E-05&  3.444E-03&  1.179E+07&  1.180E-05&  3.428E-03&   C   \\      
18&    7&  134&  3.670360E+01&  E2&  3.339E-05&  1.020E+06&  1.030E-06&  3.033E-04&  1.015E+06&  1.025E-06&  3.018E-04&   C   \\      
18&    8&  134&  3.679903E+01&  E2&  2.943E-04&  8.992E+06&  9.128E-06&  2.709E-03&  8.951E+06&  9.086E-06&  2.697E-03&   C   \\      
18&   18&  134&  1.548205E+02&  E1&  1.025E-04&  3.131E+06&  5.625E-05&  2.867E-05&  3.099E+06&  5.568E-05&  2.838E-05&   C+  \\      
18&   19&  134&  1.553980E+02&  E1&  5.216E-05&  1.594E+06&  2.885E-05&  1.476E-05&  1.567E+06&  2.836E-05&  1.451E-05&   C+  \\      
18&   23&  134&  1.624376E+02&  E1&  1.350E-03&  4.124E+07&  8.158E-04&  4.362E-04&  4.112E+07&  8.133E-04&  4.349E-04&   B   \\      
18&   24&  134&  1.627109E+02&  E1&  9.329E-05&  2.850E+06&  5.657E-05&  3.030E-05&  2.836E+06&  5.628E-05&  3.014E-05&   C+  \\      
18&   27&  134&  1.787256E+02&  E1&  1.328E-02&  4.058E+08&  9.718E-03&  5.718E-03&  4.080E+08&  9.769E-03&  5.748E-03&   B+  \\      
18&   28&  134&  1.813569E+02&  E1&  2.709E-01&  8.278E+09&  2.041E-01&  1.219E-01&  8.273E+09&  2.040E-01&  1.218E-01&   AA  \\      
18&   29&  134&  1.824127E+02&  E1&  2.905E-02&  8.875E+08&  2.214E-02&  1.329E-02&  8.889E+08&  2.217E-02&  1.331E-02&   A   \\      
18&   30&  134&  1.824973E+02&  E1&  2.490E-04&  7.608E+06&  1.899E-04&  1.141E-04&  8.080E+06&  2.017E-04&  1.212E-04&   B   \\      
18&   31&  134&  1.846236E+02&  E1&  1.206E-02&  3.686E+08&  9.418E-03&  5.724E-03&  3.687E+08&  9.420E-03&  5.725E-03&   B+  \\      
18&   32&  134&  1.855344E+02&  E1&  1.647E-01&  5.031E+09&  1.298E-01&  7.930E-02&  4.993E+09&  1.288E-01&  7.870E-02&   A   \\      
18&   34&  134&  1.874177E+02&  E1&  2.196E-03&  6.711E+07&  1.767E-03&  1.090E-03&  6.807E+07&  1.792E-03&  1.106E-03&   B+  \\      
18&   35&  134&  1.981914E+02&  E1&  4.342E-02&  1.327E+09&  3.906E-02&  2.549E-02&  1.338E+09&  3.940E-02&  2.571E-02&   A   \\      
18&   37&  134&  2.013566E+02&  E1&  6.114E-03&  1.868E+08&  5.678E-03&  3.764E-03&  1.881E+08&  5.718E-03&  3.790E-03&   B+  \\      
18&   38&  134&  2.047304E+02&  E1&  2.276E-02&  6.954E+08&  2.185E-02&  1.473E-02&  7.004E+08&  2.200E-02&  1.483E-02&   A   \\      
18&   39&  134&  2.051574E+02&  E1&  2.933E-03&  8.960E+07&  2.827E-03&  1.909E-03&  8.978E+07&  2.833E-03&  1.913E-03&   B+  \\      
18&   40&  134&  2.054650E+02&  E1&  5.968E-02&  1.824E+09&  5.770E-02&  3.903E-02&  1.833E+09&  5.802E-02&  3.924E-02&   A   \\      
18&   41&  134&  2.074870E+02&  E1&  2.191E-03&  6.693E+07&  2.160E-03&  1.475E-03&  6.699E+07&  2.162E-03&  1.477E-03&   B+  \\      
18&   42&  134&  2.084256E+02&  E1&  2.015E-02&  6.157E+08&  2.005E-02&  1.376E-02&  6.162E+08&  2.007E-02&  1.377E-02&   A   \\      
18&   48&  134&  2.110057E+02&  E1&  9.510E-04&  2.906E+07&  9.698E-04&  6.737E-04&  3.024E+07&  1.009E-03&  7.010E-04&   B   \\      
18&   49&  134&  2.161934E+02&  E1&  2.798E-03&  8.548E+07&  2.995E-03&  2.131E-03&  8.655E+07&  3.032E-03&  2.158E-03&   B+  \\      
18&   50&  134&  2.165266E+02&  E1&  3.400E-02&  1.039E+09&  3.651E-02&  2.602E-02&  1.058E+09&  3.720E-02&  2.652E-02&   A   \\      
18&   55&  134&  2.283269E+02&  E1&  4.770E-05&  1.457E+06&  5.695E-05&  4.281E-05&  1.484E+06&  5.799E-05&  4.359E-05&   C+  \\      
18&   74&  134&  3.072984E+02&  E1&  1.707E-05&  5.215E+05&  3.691E-05&  3.734E-05&  5.085E+05&  3.599E-05&  3.641E-05&   C+  \\      
18&   89&  134&  3.618830E+02&  E1&  1.102E-05&  3.368E+05&  3.306E-05&  3.939E-05&  3.153E+05&  3.095E-05&  3.687E-05&   C+  \\      
18&   90&  134&  3.774026E+02&  E1&  9.901E-04&  3.025E+07&  3.230E-03&  4.013E-03&  2.925E+07&  3.123E-03&  3.881E-03&   B+  \\      
18&  105&  134&  6.654545E+02&  E1&  1.367E-02&  4.177E+08&  1.387E-01&  3.038E-01&  4.179E+08&  1.387E-01&  3.039E-01&   AA  \\      
18&  106&  134&  6.663951E+02&  E1&  4.481E-02&  1.369E+09&  4.557E-01&  9.998E-01&  1.370E+09&  4.560E-01&  1.000E+00&   AA  \\      
18&  107&  134&  6.676503E+02&  E1&  1.555E-02&  4.752E+08&  1.588E-01&  3.490E-01&  4.738E+08&  1.583E-01&  3.480E-01&   AA  \\      
18&  112&  134&  8.421211E+02&  E1&  1.233E-05&  3.766E+05&  2.002E-04&  5.550E-04&  3.874E+05&  2.059E-04&  5.709E-04&   B   \\      
18&    1&  135&  3.061260E+01&  E1&  2.206E-03&  1.663E+08&  7.011E-05&  7.066E-06&  1.648E+08&  6.945E-05&  6.999E-06&   C   \\      
18&    2&  135&  3.074848E+01&  E1&  4.232E-02&  3.192E+09&  1.357E-03&  1.374E-04&  3.170E+09&  1.348E-03&  1.365E-04&   B   \\      
18&    3&  135&  3.078655E+01&  E1&  7.867E-03&  5.933E+08&  2.529E-04&  2.564E-05&  5.778E+08&  2.463E-04&  2.497E-05&   C+  \\      
18&    4&  135&  3.130275E+01&  E1&  6.260E-01&  4.721E+10&  2.081E-02&  2.144E-03&  4.733E+10&  2.086E-02&  2.149E-03&   B+  \\      
18&    5&  135&  3.207279E+01&  E1&  2.877E-03&  2.170E+08&  1.004E-04&  1.060E-05&  2.175E+08&  1.006E-04&  1.063E-05&   C+  \\      
18&    6&  135&  3.653385E+01&  E2&  6.245E-05&  4.710E+06&  2.827E-06&  8.211E-04&  4.685E+06&  2.813E-06&  8.169E-04&   C   \\      
18&    7&  135&  3.669923E+01&  E2&  2.016E-04&  1.520E+07&  9.209E-06&  2.711E-03&  1.513E+07&  9.166E-06&  2.698E-03&   C   \\      
18&    9&  135&  3.943058E+01&  E2&  1.175E-05&  8.865E+05&  6.199E-07&  2.263E-04&  8.843E+05&  6.184E-07&  2.258E-04&   C   \\      
18&   10&  135&  4.923938E+01&  E1&  8.121E-03&  6.125E+08&  6.679E-04&  1.083E-04&  5.995E+08&  6.537E-04&  1.060E-04&   B   \\      
18&   25&  135&  1.628202E+02&  E1&  2.395E-04&  1.806E+07&  2.153E-04&  1.154E-04&  1.780E+07&  2.123E-04&  1.138E-04&   B   \\      
18&   27&  135&  1.786220E+02&  E1&  1.280E-02&  9.650E+08&  1.385E-02&  8.143E-03&  9.656E+08&  1.386E-02&  8.148E-03&   B+  \\      
18&   28&  135&  1.812503E+02&  E1&  5.915E-03&  4.461E+08&  6.591E-03&  3.933E-03&  4.426E+08&  6.540E-03&  3.902E-03&   B+  \\      
18&   29&  135&  1.823048E+02&  E1&  9.936E-02&  7.494E+09&  1.120E-01&  6.723E-02&  7.485E+09&  1.119E-01&  6.715E-02&   A   \\      
18&   31&  135&  1.845132E+02&  E1&  8.244E-02&  6.217E+09&  9.520E-02&  5.783E-02&  6.189E+09&  9.476E-02&  5.756E-02&   A   \\      
18&   35&  135&  1.980641E+02&  E1&  7.762E-03&  5.854E+08&  1.033E-02&  6.735E-03&  5.890E+08&  1.039E-02&  6.776E-03&   B+  \\      
18&   36&  135&  1.996369E+02&  E1&  2.129E-02&  1.605E+09&  2.878E-02&  1.891E-02&  1.614E+09&  2.893E-02&  1.901E-02&   A   \\      
18&   37&  135&  2.012252E+02&  E1&  4.214E-04&  3.178E+07&  5.787E-04&  3.834E-04&  3.225E+07&  5.874E-04&  3.891E-04&   B   \\      
18&   38&  135&  2.045946E+02&  E1&  5.335E-04&  4.024E+07&  7.575E-04&  5.102E-04&  4.044E+07&  7.614E-04&  5.128E-04&   B   \\      
18&   39&  135&  2.050210E+02&  E1&  2.896E-02&  2.184E+09&  4.129E-02&  2.787E-02&  2.188E+09&  4.136E-02&  2.792E-02&   A   \\      
18&   40&  135&  2.053282E+02&  E1&  9.851E-04&  7.430E+07&  1.409E-03&  9.523E-04&  7.239E+07&  1.373E-03&  9.279E-04&   B   \\      
18&   42&  135&  2.082848E+02&  E1&  5.599E-03&  4.223E+08&  8.239E-03&  5.649E-03&  4.294E+08&  8.378E-03&  5.744E-03&   B+  \\      
18&   48&  135&  2.108614E+02&  E1&  7.252E-03&  5.469E+08&  1.094E-02&  7.592E-03&  5.555E+08&  1.111E-02&  7.711E-03&   B+  \\      
18&   49&  135&  2.160419E+02&  E1&  2.033E-04&  1.534E+07&  3.219E-04&  2.290E-04&  1.600E+07&  3.358E-04&  2.388E-04&   B   \\      
18&   50&  135&  2.163746E+02&  E1&  1.550E-03&  1.169E+08&  2.462E-03&  1.754E-03&  1.172E+08&  2.468E-03&  1.758E-03&   B+  \\      
18&   51&  135&  2.165925E+02&  E1&  5.037E-03&  3.799E+08&  8.016E-03&  5.716E-03&  3.853E+08&  8.129E-03&  5.796E-03&   B+  \\      
18&   55&  135&  2.281579E+02&  E1&  3.813E-04&  2.876E+07&  6.733E-04&  5.057E-04&  2.769E+07&  6.483E-04&  4.869E-04&   B   \\      
18&   56&  135&  2.582508E+02&  E1&  3.279E-05&  2.473E+06&  7.417E-05&  6.306E-05&  2.734E+06&  8.201E-05&  6.972E-05&   C+  \\      
18&   89&  135&  3.614587E+02&  E1&  1.435E-05&  1.082E+06&  6.358E-05&  7.566E-05&  1.046E+06&  6.145E-05&  7.312E-05&   C+  \\      
18&   90&  135&  3.769412E+02&  E1&  2.233E-04&  1.684E+07&  1.076E-03&  1.336E-03&  1.630E+07&  1.042E-03&  1.293E-03&   B+  \\      
18&   91&  135&  3.840727E+02&  E1&  2.173E-04&  1.639E+07&  1.087E-03&  1.375E-03&  1.579E+07&  1.048E-03&  1.325E-03&   B+  \\      
18&  105&  135&  6.640213E+02&  E1&  2.117E-02&  1.597E+09&  3.167E-01&  6.922E-01&  1.597E+09&  3.166E-01&  6.922E-01&   AA  \\      
18&  106&  135&  6.649579E+02&  E1&  7.177E-03&  5.413E+08&  1.076E-01&  2.356E-01&  5.406E+08&  1.075E-01&  2.354E-01&   AA  \\      
18&  112&  135&  8.398272E+02&  E1&  7.509E-04&  5.663E+07&  1.796E-02&  4.967E-02&  5.642E+07&  1.790E-02&  4.948E-02&   A   \\      
18&    1&  136&  3.060168E+01&  E1&  3.066E-02&  1.515E+09&  1.489E-03&  1.500E-04&  1.483E+09&  1.458E-03&  1.469E-04&   B   \\      
18&    4&  136&  3.129134E+01&  E1&  5.097E-01&  2.518E+10&  2.588E-02&  2.666E-03&  2.526E+10&  2.595E-02&  2.673E-03&   B+  \\      
18&    6&  136&  3.651831E+01&  E2&  2.594E-04&  1.281E+07&  1.793E-05&  5.202E-03&  1.276E+07&  1.785E-05&  5.178E-03&   C   \\      
18&    7&  136&  3.668355E+01&  E2&  1.817E-04&  8.977E+06&  1.268E-05&  3.727E-03&  8.937E+06&  1.262E-05&  3.711E-03&   C   \\      
18&    9&  136&  3.941247E+01&  E2&  4.456E-05&  2.201E+06&  3.588E-06&  1.308E-03&  2.195E+06&  3.578E-06&  1.305E-03&   C   \\      
18&   18&  136&  1.544644E+02&  E1&  2.743E-05&  1.355E+06&  3.394E-05&  1.726E-05&  1.322E+06&  3.311E-05&  1.684E-05&   C+  \\      
18&   24&  136&  1.623176E+02&  E1&  1.830E-04&  9.040E+06&  2.499E-04&  1.336E-04&  9.232E+06&  2.553E-04&  1.364E-04&   B   \\      
18&   28&  136&  1.808684E+02&  E1&  1.295E-02&  6.400E+08&  2.197E-02&  1.308E-02&  6.442E+08&  2.211E-02&  1.317E-02&   A   \\      
18&   30&  136&  1.820026E+02&  E1&  1.686E-01&  8.329E+09&  2.895E-01&  1.735E-01&  8.318E+09&  2.891E-01&  1.732E-01&   AA  \\      
18&   31&  136&  1.841174E+02&  E1&  1.375E-03&  6.792E+07&  2.416E-03&  1.464E-03&  6.867E+07&  2.443E-03&  1.481E-03&   B+  \\      
18&   32&  136&  1.850231E+02&  E1&  2.283E-02&  1.128E+09&  4.052E-02&  2.468E-02&  1.128E+09&  4.052E-02&  2.468E-02&   A   \\      
18&   33&  136&  1.858532E+02&  E1&  7.480E-02&  3.696E+09&  1.340E-01&  8.197E-02&  3.660E+09&  1.327E-01&  8.117E-02&   A   \\      
18&   34&  136&  1.868960E+02&  E1&  3.460E-03&  1.709E+08&  6.266E-03&  3.856E-03&  1.724E+08&  6.321E-03&  3.889E-03&   B+  \\      
18&   37&  136&  2.007546E+02&  E1&  2.549E-02&  1.259E+09&  5.327E-02&  3.521E-02&  1.275E+09&  5.392E-02&  3.564E-02&   A   \\      
18&   40&  136&  2.048382E+02&  E1&  3.847E-03&  1.901E+08&  8.369E-03&  5.644E-03&  1.898E+08&  8.359E-03&  5.637E-03&   B+  \\      
18&   41&  136&  2.068478E+02&  E1&  4.824E-02&  2.383E+09&  1.070E-01&  7.287E-02&  2.398E+09&  1.077E-01&  7.332E-02&   A   \\      
18&   42&  136&  2.077806E+02&  E1&  2.276E-03&  1.125E+08&  5.095E-03&  3.485E-03&  1.121E+08&  5.079E-03&  3.474E-03&   B+  \\      
18&   49&  136&  2.154995E+02&  E1&  4.626E-02&  2.285E+09&  1.114E-01&  7.902E-02&  2.333E+09&  1.137E-01&  8.067E-02&   A   \\      
18&   55&  136&  2.275531E+02&  E1&  2.258E-03&  1.116E+08&  6.063E-03&  4.542E-03&  1.096E+08&  5.955E-03&  4.461E-03&   B+  \\      
18&   74&  136&  3.058984E+02&  E1&  4.366E-05&  2.157E+06&  2.118E-04&  2.133E-04&  2.105E+06&  2.067E-04&  2.082E-04&   B   \\      
18&   89&  136&  3.599430E+02&  E1&  4.035E-04&  1.993E+07&  2.710E-03&  3.212E-03&  1.927E+07&  2.620E-03&  3.104E-03&   B+  \\      
18&  106&  136&  6.598463E+02&  E1&  6.613E-03&  3.267E+08&  1.493E-01&  3.243E-01&  3.273E+08&  1.496E-01&  3.249E-01&   AA  \\      
18&  107&  136&  6.610768E+02&  E1&  3.858E-02&  1.906E+09&  8.742E-01&  1.903E+00&  1.906E+09&  8.743E-01&  1.903E+00&   AA  \\      
18&  112&  136&  8.316900E+02&  E1&  8.783E-04&  4.339E+07&  3.150E-02&  8.624E-02&  4.374E+07&  3.175E-02&  8.694E-02&   A   \\      
18&    4&  137&  3.127817E+01&  E2&  1.628E-05&  2.998E+06&  4.397E-07&  8.014E-05&  2.980E+06&  4.371E-07&  7.966E-05&   C   \\      
18&    7&  137&  3.666545E+01&  E1&  4.442E-01&  8.181E+10&  1.649E-02&  1.990E-03&  8.169E+10&  1.646E-02&  1.987E-03&   B+  \\      
18&    9&  137&  3.939158E+01&  E1&  2.185E-01&  4.024E+10&  9.362E-03&  1.214E-03&  4.025E+10&  9.364E-03&  1.214E-03&   B+  \\      
18&   12&  137&  1.328481E+02&  E1&  2.403E-03&  4.426E+08&  1.171E-03&  5.121E-04&  4.275E+08&  1.131E-03&  4.946E-04&   B   \\      
18&   13&  137&  1.465728E+02&  E1&  1.618E-01&  2.980E+10&  9.598E-02&  4.631E-02&  2.958E+10&  9.527E-02&  4.597E-02&   A   \\      
18&   21&  137&  1.595742E+02&  E1&  8.655E-02&  1.594E+10&  6.085E-02&  3.197E-02&  1.595E+10&  6.088E-02&  3.198E-02&   A   \\      
18&   26&  137&  1.643409E+02&  E1&  8.540E-02&  1.573E+10&  6.368E-02&  3.446E-02&  1.572E+10&  6.365E-02&  3.444E-02&   A   \\      
18&   53&  137&  2.258581E+02&  E1&  3.989E-04&  7.347E+07&  5.619E-04&  4.178E-04&  7.067E+07&  5.405E-04&  4.019E-04&   B   \\      
18&   65&  137&  2.743789E+02&  E1&  2.923E-05&  5.384E+06&  6.076E-05&  5.489E-05&  5.197E+06&  5.865E-05&  5.298E-05&   C+  \\      
18&   67&  137&  2.804608E+02&  E1&  1.351E-04&  2.488E+07&  2.934E-04&  2.709E-04&  2.395E+07&  2.825E-04&  2.608E-04&   B   \\      
18&   72&  137&  2.907937E+02&  E1&  1.313E-05&  2.418E+06&  3.066E-05&  2.935E-05&  2.317E+06&  2.937E-05&  2.812E-05&   C+  \\      
18&   81&  137&  3.209075E+02&  E1&  3.830E-05&  7.053E+06&  1.089E-04&  1.150E-04&  7.160E+06&  1.105E-04&  1.168E-04&   B   \\      
18&   85&  137&  3.356628E+02&  E1&  4.541E-05&  8.364E+06&  1.413E-04&  1.561E-04&  8.304E+06&  1.403E-04&  1.550E-04&   B   \\      
18&   92&  137&  3.945081E+02&  E1&  4.513E-04&  8.312E+07&  1.939E-03&  2.519E-03&  8.052E+07&  1.879E-03&  2.440E-03&   B+  \\      
18&  111&  137&  7.333427E+02&  E1&  1.209E-05&  2.227E+06&  1.796E-04&  4.335E-04&  2.012E+06&  1.623E-04&  3.917E-04&   B   \\      
18&    1&  138&  3.057764E+01&  E2&  9.866E-05&  2.620E+06&  2.571E-06&  4.377E-04&  2.621E+06&  2.572E-06&  4.379E-04&   C   \\      
18&    6&  138&  3.648408E+01&  E1&  5.107E-01&  1.356E+10&  1.894E-02&  2.275E-03&  1.358E+10&  1.897E-02&  2.279E-03&   B+  \\      
18&   11&  138&  1.270714E+02&  E1&  7.887E-04&  2.094E+07&  3.549E-04&  1.485E-04&  2.131E+07&  3.611E-04&  1.510E-04&   B   \\      
18&   15&  138&  1.468693E+02&  E1&  1.533E-05&  4.070E+05&  9.212E-06&  4.454E-06&  4.109E+05&  9.301E-06&  4.497E-06&   C   \\      
18&   22&  138&  1.602527E+02&  E1&  1.586E-05&  4.212E+05&  1.135E-05&  5.988E-06&  4.231E+05&  1.140E-05&  6.016E-06&   C   \\      
18&   43&  138&  2.090968E+02&  E1&  3.552E-03&  9.431E+07&  4.327E-03&  2.979E-03&  8.759E+07&  4.019E-03&  2.767E-03&   B   \\      
18&   45&  138&  2.091042E+02&  E1&  3.349E-02&  8.892E+08&  4.080E-02&  2.809E-02&  8.055E+08&  3.696E-02&  2.545E-02&   B   \\      
18&   47&  138&  2.091815E+02&  E1&  3.283E-01&  8.718E+09&  4.003E-01&  2.757E-01&  8.103E+09&  3.721E-01&  2.562E-01&   B   \\      
18&   52&  138&  2.247403E+02&  E1&  4.744E-04&  1.260E+07&  6.677E-04&  4.940E-04&  1.267E+07&  6.716E-04&  4.969E-04&   B   \\      
18&   54&  138&  2.256036E+02&  E1&  1.980E-03&  5.257E+07&  2.808E-03&  2.085E-03&  5.031E+07&  2.687E-03&  1.996E-03&   B+  \\      
18&   60&  138&  2.622930E+02&  E1&  9.158E-05&  2.432E+06&  1.756E-04&  1.516E-04&  2.139E+06&  1.544E-04&  1.333E-04&   C+  \\      
18&   66&  138&  2.785202E+02&  E1&  4.867E-05&  1.292E+06&  1.052E-04&  9.647E-05&  1.446E+06&  1.177E-04&  1.079E-04&   C+  \\      
18&   68&  138&  2.795967E+02&  E1&  1.029E-04&  2.731E+06&  2.241E-04&  2.063E-04&  2.939E+06&  2.411E-04&  2.219E-04&   B   \\      
18&   77&  138&  3.156638E+02&  E1&  5.399E-05&  1.434E+06&  1.499E-04&  1.558E-04&  1.269E+06&  1.327E-04&  1.379E-04&   C+  \\      
18&   79&  138&  3.162312E+02&  E1&  1.769E-05&  4.698E+05&  4.930E-05&  5.133E-05&  5.624E+05&  5.903E-05&  6.145E-05&   C+  \\      
18&   86&  138&  3.345185E+02&  E1&  5.794E-05&  1.539E+06&  1.807E-04&  1.990E-04&  1.787E+06&  2.099E-04&  2.311E-04&   C+  \\      
18&   93&  138&  4.943207E+02&  E1&  2.620E-02&  6.957E+08&  1.784E-01&  2.903E-01&  6.955E+08&  1.784E-01&  2.902E-01&   AA  \\      
18&   94&  138&  5.002318E+02&  E1&  1.572E-02&  4.176E+08&  1.097E-01&  1.806E-01&  4.173E+08&  1.096E-01&  1.805E-01&   AA  \\      
18&   96&  138&  5.345429E+02&  E1&  4.193E-03&  1.114E+08&  3.339E-02&  5.876E-02&  9.320E+07&  2.795E-02&  4.918E-02&   C+  \\      
18&   97&  138&  5.519950E+02&  E1&  8.156E-03&  2.166E+08&  6.926E-02&  1.259E-01&  2.058E+08&  6.582E-02&  1.196E-01&   B+  \\      
18&   98&  138&  5.652019E+02&  E1&  3.343E-03&  8.878E+07&  2.976E-02&  5.538E-02&  8.672E+07&  2.907E-02&  5.409E-02&   A   \\      
18&  101&  138&  6.033644E+02&  E1&  1.082E-04&  2.873E+06&  1.098E-03&  2.180E-03&  2.513E+06&  9.599E-04&  1.907E-03&   C+  \\      
18&  102&  138&  6.334932E+02&  E1&  5.939E-05&  1.577E+06&  6.642E-04&  1.385E-03&  1.503E+06&  6.331E-04&  1.320E-03&   B+  \\      
18&  103&  138&  6.404881E+02&  E1&  6.235E-02&  1.656E+09&  7.128E-01&  1.503E+00&  1.654E+09&  7.119E-01&  1.501E+00&   AA  \\      
18&  109&  138&  6.999472E+02&  E1&  9.270E-05&  2.462E+06&  1.266E-03&  2.916E-03&  2.387E+06&  1.227E-03&  2.828E-03&   B+  \\      
18&    6&  139&  3.647472E+01&  E1&  4.916E-03&  2.552E+09&  1.527E-03&  1.833E-04&  2.549E+09&  1.525E-03&  1.832E-04&   B   \\      
18&    7&  139&  3.663957E+01&  E1&  3.153E-02&  1.636E+10&  9.881E-03&  1.192E-03&  1.635E+10&  9.871E-03&  1.191E-03&   B+  \\      
18&    8&  139&  3.673467E+01&  E1&  3.792E-02&  1.968E+10&  1.195E-02&  1.445E-03&  1.968E+10&  1.195E-02&  1.445E-03&   B+  \\      
18&    9&  139&  3.936171E+01&  E1&  7.728E-01&  4.011E+11&  2.795E-01&  3.622E-02&  4.005E+11&  2.791E-01&  3.616E-02&   A   \\      
18&   11&  139&  1.269580E+02&  E1&  2.340E-05&  1.215E+07&  8.806E-05&  3.681E-05&  1.170E+07&  8.484E-05&  3.546E-05&   C+  \\      
18&   13&  139&  1.461601E+02&  E1&  4.100E-03&  2.128E+09&  2.045E-02&  9.839E-03&  2.113E+09&  2.030E-02&  9.770E-03&   B+  \\      
18&   14&  139&  1.462631E+02&  E1&  2.260E-02&  1.173E+10&  1.129E-01&  5.436E-02&  1.164E+10&  1.120E-01&  5.392E-02&   A   \\      
18&   16&  139&  1.499963E+02&  E1&  5.858E-02&  3.041E+10&  3.077E-01&  1.519E-01&  3.016E+10&  3.052E-01&  1.507E-01&   AA  \\      
18&   20&  139&  1.587426E+02&  E1&  1.209E-03&  6.277E+08&  7.114E-03&  3.718E-03&  6.327E+08&  7.171E-03&  3.748E-03&   B+  \\      
18&   21&  139&  1.590852E+02&  E1&  6.805E-04&  3.533E+08&  4.021E-03&  2.106E-03&  3.565E+08&  4.058E-03&  2.125E-03&   B+  \\      
18&   22&  139&  1.600722E+02&  E1&  3.596E-02&  1.867E+10&  2.151E-01&  1.134E-01&  1.861E+10&  2.144E-01&  1.130E-01&   AA  \\      
18&   26&  139&  1.638223E+02&  E1&  2.955E-02&  1.534E+10&  1.852E-01&  9.986E-02&  1.533E+10&  1.850E-01&  9.978E-02&   A   \\      
18&   52&  139&  2.243856E+02&  E1&  2.809E-05&  1.458E+07&  3.301E-04&  2.439E-04&  1.419E+07&  3.213E-04&  2.374E-04&   B   \\      
18&   53&  139&  2.248796E+02&  E1&  1.175E-05&  6.101E+06&  1.388E-04&  1.027E-04&  5.856E+06&  1.332E-04&  9.861E-05&   B   \\      
18&   59&  139&  2.606268E+02&  E1&  2.039E-05&  1.059E+07&  3.234E-04&  2.775E-04&  9.682E+06&  2.958E-04&  2.538E-04&   B   \\      
18&   65&  139&  2.729361E+02&  E1&  1.404E-05&  7.288E+06&  2.442E-04&  2.194E-04&  7.184E+06&  2.407E-04&  2.163E-04&   B   \\      
18&   66&  139&  2.779756E+02&  E1&  1.148E-05&  5.959E+06&  2.071E-04&  1.895E-04&  5.758E+06&  2.001E-04&  1.831E-04&   B   \\      
18&   67&  139&  2.789536E+02&  E1&  2.216E-05&  1.150E+07&  4.025E-04&  3.697E-04&  1.123E+07&  3.932E-04&  3.611E-04&   B   \\      
18&   70&  139&  2.866709E+02&  E1&  2.892E-05&  1.501E+07&  5.549E-04&  5.237E-04&  1.369E+07&  5.060E-04&  4.776E-04&   B   \\      
18&    1&  140&  3.054764E+01&  E2&  9.327E-02&  5.235E+08&  6.592E-04&  1.119E-01&  5.234E+08&  6.589E-04&  1.119E-01&   C+  \\      
18&    4&  140&  3.123484E+01&  E2&  3.701E-04&  2.078E+06&  2.735E-06&  4.963E-04&  2.077E+06&  2.735E-06&  4.963E-04&   C   \\      
18&   15&  140&  1.461796E+02&  E1&  1.319E-02&  7.405E+07&  2.135E-03&  1.027E-03&  7.337E+07&  2.115E-03&  1.018E-03&   B+  \\      
18&   45&  140&  2.077089E+02&  E1&  4.074E-04&  2.286E+06&  1.331E-04&  9.101E-05&  2.939E+06&  1.711E-04&  1.170E-04&   C   \\      
18&   47&  140&  2.077853E+02&  E1&  1.733E-02&  9.725E+07&  5.665E-03&  3.875E-03&  9.731E+07&  5.669E-03&  3.878E-03&   B+  \\      
18&   54&  140&  2.239804E+02&  E1&  3.051E-01&  1.712E+09&  1.159E-01&  8.547E-02&  1.881E+09&  1.273E-01&  9.390E-02&   B   \\      
18&   58&  140&  2.578132E+02&  E1&  3.333E-04&  1.871E+06&  1.678E-04&  1.424E-04&  1.805E+06&  1.619E-04&  1.374E-04&   B   \\      
18&   60&  140&  2.601014E+02&  E1&  2.382E-04&  1.337E+06&  1.221E-04&  1.045E-04&  1.642E+06&  1.499E-04&  1.283E-04&   C   \\      
18&   61&  140&  2.651217E+02&  E1&  5.072E-05&  2.847E+05&  2.700E-05&  2.356E-05&  3.752E+05&  3.558E-05&  3.106E-05&   C   \\      
18&   62&  140&  2.658927E+02&  E1&  5.815E-04&  3.264E+06&  3.114E-04&  2.725E-04&  3.486E+06&  3.325E-04&  2.910E-04&   B   \\      
18&   63&  140&  2.667814E+02&  E1&  2.048E-04&  1.149E+06&  1.104E-04&  9.695E-05&  1.249E+06&  1.200E-04&  1.054E-04&   C+  \\      
18&   64&  140&  2.687075E+02&  E1&  1.223E-03&  6.862E+06&  6.685E-04&  5.914E-04&  7.353E+06&  7.164E-04&  6.337E-04&   B   \\      
18&   68&  140&  2.771078E+02&  E1&  1.223E-02&  6.863E+07&  7.111E-03&  6.487E-03&  7.584E+07&  7.858E-03&  7.169E-03&   B   \\      
18&   75&  140&  3.040622E+02&  E1&  3.591E-04&  2.016E+06&  2.515E-04&  2.517E-04&  2.679E+06&  3.342E-04&  3.345E-04&   C   \\      
18&   77&  140&  3.124950E+02&  E1&  6.541E-04&  3.671E+06&  4.837E-04&  4.976E-04&  3.998E+06&  5.268E-04&  5.420E-04&   B   \\      
18&   79&  140&  3.130510E+02&  E1&  2.800E-05&  1.572E+05&  2.078E-05&  2.142E-05&  1.286E+05&  1.701E-05&  1.753E-05&   C   \\      
18&   86&  140&  3.309620E+02&  E1&  6.112E-04&  3.431E+06&  5.070E-04&  5.525E-04&  3.228E+06&  4.771E-04&  5.198E-04&   B   \\      
18&   88&  140&  3.462257E+02&  E1&  1.878E-04&  1.054E+06&  1.705E-04&  1.943E-04&  1.283E+06&  2.076E-04&  2.366E-04&   C+  \\      
18&   93&  140&  4.865939E+02&  E1&  8.996E-04&  5.049E+06&  1.613E-03&  2.584E-03&  5.136E+06&  1.641E-03&  2.629E-03&   B+  \\      
18&   96&  140&  5.255190E+02&  E1&  6.195E-04&  3.477E+06&  1.296E-03&  2.242E-03&  3.363E+06&  1.253E-03&  2.168E-03&   B+  \\      
18&   97&  140&  5.423775E+02&  E1&  1.978E-02&  1.110E+08&  4.407E-02&  7.869E-02&  1.105E+08&  4.385E-02&  7.830E-02&   A   \\      
18&  101&  140&  5.918922E+02&  E1&  5.323E-01&  2.988E+09&  1.412E+00&  2.752E+00&  2.989E+09&  1.413E+00&  2.753E+00&   AA  \\      
18&    1&  141&  3.051682E+01&  E1&  1.504E-01&  6.118E+10&  4.271E-02&  4.291E-03&  6.152E+10&  4.295E-02&  4.315E-03&   B+  \\      
18&    2&  141&  3.065185E+01&  E1&  3.240E-02&  1.318E+10&  9.280E-03&  9.364E-04&  1.326E+10&  9.335E-03&  9.420E-04&   B   \\      
18&    4&  141&  3.120262E+01&  E1&  7.564E-01&  3.076E+11&  2.245E-01&  2.306E-02&  3.081E+11&  2.249E-01&  2.310E-02&   A   \\      
18&   18&  141&  1.523262E+02&  E1&  1.416E-05&  5.758E+06&  1.001E-04&  5.022E-05&  5.538E+06&  9.633E-05&  4.831E-05&   C+  \\      
18&   19&  141&  1.528853E+02&  E1&  1.866E-05&  7.590E+06&  1.330E-04&  6.693E-05&  7.383E+06&  1.294E-04&  6.511E-05&   C+  \\      
18&   27&  141&  1.754098E+02&  E1&  4.159E-04&  1.691E+08&  3.901E-03&  2.253E-03&  1.670E+08&  3.852E-03&  2.225E-03&   B+  \\      
18&   28&  141&  1.779437E+02&  E1&  1.520E-03&  6.182E+08&  1.467E-02&  8.596E-03&  6.174E+08&  1.465E-02&  8.585E-03&   B+  \\      
18&   29&  141&  1.789600E+02&  E1&  1.812E-03&  7.370E+08&  1.769E-02&  1.042E-02&  7.294E+08&  1.751E-02&  1.032E-02&   A   \\      
18&   30&  141&  1.790415E+02&  E1&  1.456E-02&  5.922E+09&  1.423E-01&  8.388E-02&  5.914E+09&  1.421E-01&  8.376E-02&   A   \\      
18&   31&  141&  1.810876E+02&  E1&  1.756E-05&  7.143E+06&  1.756E-04&  1.047E-04&  7.158E+06&  1.759E-04&  1.049E-04&   B   \\      
18&   32&  141&  1.819637E+02&  E1&  2.621E-03&  1.066E+09&  2.646E-02&  1.585E-02&  1.060E+09&  2.631E-02&  1.576E-02&   A   \\      
18&   34&  141&  1.837748E+02&  E1&  3.173E-03&  1.291E+09&  3.267E-02&  1.977E-02&  1.298E+09&  3.285E-02&  1.987E-02&   A   \\      
18&   35&  141&  1.941223E+02&  E1&  4.524E-04&  1.840E+08&  5.197E-03&  3.321E-03&  1.832E+08&  5.175E-03&  3.307E-03&   B+  \\      
18&   37&  141&  1.971579E+02&  E1&  5.834E-03&  2.373E+09&  6.913E-02&  4.487E-02&  2.390E+09&  6.963E-02&  4.519E-02&   A   \\      
18&   38&  141&  2.003913E+02&  E1&  3.086E-03&  1.255E+09&  3.778E-02&  2.492E-02&  1.273E+09&  3.833E-02&  2.529E-02&   A   \\      
18&   39&  141&  2.008003E+02&  E1&  1.077E-03&  4.378E+08&  1.323E-02&  8.748E-03&  4.401E+08&  1.330E-02&  8.792E-03&   B+  \\      
18&   40&  141&  2.010950E+02&  E1&  1.779E-03&  7.234E+08&  2.193E-02&  1.452E-02&  7.254E+08&  2.199E-02&  1.456E-02&   A   \\      
18&   41&  141&  2.030315E+02&  E1&  3.640E-04&  1.480E+08&  4.574E-03&  3.057E-03&  1.470E+08&  4.544E-03&  3.037E-03&   B+  \\      
18&   42&  141&  2.039301E+02&  E1&  4.815E-03&  1.958E+09&  6.104E-02&  4.098E-02&  1.962E+09&  6.117E-02&  4.107E-02&   A   \\      
18&   48&  141&  2.063994E+02&  E1&  4.942E-03&  2.010E+09&  6.418E-02&  4.361E-02&  2.036E+09&  6.500E-02&  4.417E-02&   A   \\      
18&   49&  141&  2.113604E+02&  E1&  1.531E-03&  6.225E+08&  2.085E-02&  1.451E-02&  6.344E+08&  2.124E-02&  1.478E-02&   A   \\      
18&   50&  141&  2.116789E+02&  E1&  1.570E-05&  6.386E+06&  2.145E-04&  1.495E-04&  6.169E+06&  2.072E-04&  1.444E-04&   B   \\      
18&   55&  141&  2.229430E+02&  E1&  5.446E-03&  2.215E+09&  8.251E-02&  6.056E-02&  2.206E+09&  8.219E-02&  6.032E-02&   A   \\      
18&   76&  141&  3.070901E+02&  E1&  2.171E-05&  8.831E+06&  6.242E-04&  6.311E-04&  8.614E+06&  6.089E-04&  6.156E-04&   B   \\      
18&   89&  141&  3.485426E+02&  E1&  2.089E-03&  8.494E+08&  7.735E-02&  8.875E-02&  8.303E+08&  7.561E-02&  8.676E-02&   A   \\      
18&   90&  141&  3.629163E+02&  E1&  6.344E-04&  2.580E+08&  2.547E-02&  3.043E-02&  2.532E+08&  2.500E-02&  2.987E-02&   A   \\      
18&  105&  141&  6.216980E+02&  E1&  2.732E-05&  1.111E+07&  3.219E-03&  6.589E-03&  1.105E+07&  3.203E-03&  6.555E-03&   B+  \\      
18&  106&  141&  6.225190E+02&  E1&  6.508E-04&  2.647E+08&  7.688E-02&  1.576E-01&  2.621E+08&  7.614E-02&  1.560E-01&   AA  \\      
18&  107&  141&  6.236142E+02&  E1&  2.315E-03&  9.414E+08&  2.744E-01&  5.634E-01&  9.302E+08&  2.712E-01&  5.567E-01&   A+  \\      
18&  112&  141&  7.732498E+02&  E1&  1.488E-03&  6.053E+08&  2.713E-01&  6.907E-01&  6.100E+08&  2.734E-01&  6.960E-01&   AA  \\      
18&    1&  142&  3.048750E+01&  E1&  3.411E-01&  5.144E+10&  2.150E-02&  2.158E-03&  5.178E+10&  2.165E-02&  2.173E-03&   B+  \\      
18&    2&  142&  3.062227E+01&  E1&  1.452E-01&  2.189E+10&  9.234E-03&  9.309E-04&  2.204E+10&  9.295E-03&  9.370E-04&   B   \\      
18&    3&  142&  3.066004E+01&  E1&  2.505E-01&  3.778E+10&  1.597E-02&  1.612E-03&  3.802E+10&  1.607E-02&  1.622E-03&   B+  \\      
18&    4&  142&  3.117197E+01&  E1&  7.988E-02&  1.205E+10&  5.264E-03&  5.402E-04&  1.207E+10&  5.276E-03&  5.414E-04&   B   \\      
18&    5&  142&  3.193550E+01&  E1&  2.006E-04&  3.025E+07&  1.388E-05&  1.459E-06&  3.056E+07&  1.402E-05&  1.474E-06&   C   \\      
18&   10&  142&  4.891655E+01&  E1&  8.599E-04&  1.297E+08&  1.396E-04&  2.247E-05&  1.253E+08&  1.348E-04&  2.171E-05&   C+  \\      
18&   17&  142&  1.513400E+02&  E1&  9.659E-05&  1.457E+07&  1.500E-04&  7.476E-05&  1.410E+07&  1.452E-04&  7.236E-05&   C+  \\      
18&   18&  142&  1.515986E+02&  E1&  1.402E-05&  2.114E+06&  2.185E-05&  1.091E-05&  2.112E+06&  2.183E-05&  1.090E-05&   C+  \\      
18&   23&  142&  1.588944E+02&  E1&  9.487E-05&  1.431E+07&  1.625E-04&  8.498E-05&  1.453E+07&  1.650E-04&  8.631E-05&   C+  \\      
18&   27&  142&  1.744456E+02&  E1&  6.166E-03&  9.298E+08&  1.273E-02&  7.309E-03&  9.240E+08&  1.265E-02&  7.263E-03&   B+  \\      
18&   28&  142&  1.769516E+02&  E1&  6.549E-02&  9.876E+09&  1.391E-01&  8.102E-02&  9.848E+09&  1.387E-01&  8.079E-02&   A   \\      
18&   29&  142&  1.779565E+02&  E1&  1.371E-02&  2.068E+09&  2.946E-02&  1.726E-02&  2.070E+09&  2.949E-02&  1.728E-02&   A   \\      
18&   31&  142&  1.800601E+02&  E1&  9.026E-03&  1.361E+09&  1.985E-02&  1.177E-02&  1.356E+09&  1.977E-02&  1.172E-02&   A   \\      
18&   35&  142&  1.929421E+02&  E1&  2.887E-02&  4.353E+09&  7.288E-02&  4.629E-02&  4.376E+09&  7.327E-02&  4.654E-02&   A   \\      
18&   36&  142&  1.944342E+02&  E1&  9.290E-03&  1.401E+09&  2.382E-02&  1.525E-02&  1.415E+09&  2.406E-02&  1.540E-02&   A   \\      
18&   37&  142&  1.959406E+02&  E1&  1.128E-02&  1.701E+09&  2.937E-02&  1.895E-02&  1.700E+09&  2.935E-02&  1.894E-02&   A   \\      
18&   38&  142&  1.991339E+02&  E1&  2.915E-03&  4.396E+08&  7.840E-03&  5.140E-03&  4.389E+08&  7.828E-03&  5.132E-03&   B+  \\      
18&   39&  142&  1.995378E+02&  E1&  2.073E-04&  3.126E+07&  5.598E-04&  3.677E-04&  3.102E+07&  5.554E-04&  3.649E-04&   B   \\      
18&   40&  142&  1.998288E+02&  E1&  3.973E-04&  5.992E+07&  1.076E-03&  7.079E-04&  5.774E+07&  1.037E-03&  6.822E-04&   B   \\      
18&   42&  142&  2.026280E+02&  E1&  8.164E-04&  1.231E+08&  2.274E-03&  1.517E-03&  1.226E+08&  2.264E-03&  1.510E-03&   B+  \\      
18&   48&  142&  2.050658E+02&  E1&  7.451E-05&  1.124E+07&  2.125E-04&  1.435E-04&  1.147E+07&  2.170E-04&  1.465E-04&   B   \\      
18&   49&  142&  2.099621E+02&  E1&  2.860E-05&  4.314E+06&  8.553E-05&  5.912E-05&  4.202E+06&  8.332E-05&  5.759E-05&   C+  \\      
18&   50&  142&  2.102763E+02&  E1&  2.077E-03&  3.132E+08&  6.229E-03&  4.312E-03&  3.164E+08&  6.292E-03&  4.356E-03&   B+  \\      
18&   51&  142&  2.104821E+02&  E1&  2.227E-03&  3.358E+08&  6.692E-03&  4.637E-03&  3.431E+08&  6.836E-03&  4.737E-03&   B+  \\      
18&   55&  142&  2.213878E+02&  E1&  1.769E-05&  2.668E+06&  5.881E-05&  4.286E-05&  2.758E+06&  6.079E-05&  4.430E-05&   C+  \\      
18&   56&  142&  2.496108E+02&  E1&  2.606E-04&  3.929E+07&  1.101E-03&  9.048E-04&  4.163E+07&  1.167E-03&  9.586E-04&   B   \\      
18&   76&  142&  3.041470E+02&  E1&  4.096E-05&  6.177E+06&  2.570E-04&  2.573E-04&  6.031E+06&  2.509E-04&  2.512E-04&   B   \\      
18&   82&  142&  3.101791E+02&  E1&  2.061E-05&  3.108E+06&  1.345E-04&  1.373E-04&  3.002E+06&  1.299E-04&  1.327E-04&   B   \\      
18&   89&  142&  3.447563E+02&  E1&  5.212E-03&  7.860E+08&  4.201E-02&  4.769E-02&  7.654E+08&  4.091E-02&  4.644E-02&   A   \\      
18&   90&  142&  3.588131E+02&  E1&  3.543E-03&  5.343E+08&  3.094E-02&  3.654E-02&  5.225E+08&  3.026E-02&  3.574E-02&   A   \\      
18&   91&  142&  3.652694E+02&  E1&  4.363E-03&  6.580E+08&  3.948E-02&  4.748E-02&  6.445E+08&  3.867E-02&  4.651E-02&   A   \\      
18&  105&  142&  6.097531E+02&  E1&  4.495E-03&  6.779E+08&  1.134E-01&  2.275E-01&  6.704E+08&  1.121E-01&  2.250E-01&   A+  \\      
18&  106&  142&  6.105428E+02&  E1&  1.138E-02&  1.717E+09&  2.878E-01&  5.785E-01&  1.697E+09&  2.845E-01&  5.718E-01&   A+  \\      
18&  112&  142&  7.548575E+02&  E1&  8.772E-05&  1.323E+07&  3.390E-03&  8.425E-03&  1.314E+07&  3.367E-03&  8.367E-03&   B+  \\      
18&    1&  143&  3.048727E+01&  E1&  2.335E-02&  1.099E+10&  7.655E-03&  7.683E-04&  1.110E+10&  7.736E-03&  7.765E-04&   B   \\      
18&    2&  143&  3.062204E+01&  E1&  2.666E-02&  1.254E+10&  8.818E-03&  8.889E-04&  1.262E+10&  8.870E-03&  8.942E-04&   B   \\      
18&    4&  143&  3.117173E+01&  E1&  8.985E-01&  4.229E+11&  3.080E-01&  3.161E-02&  4.236E+11&  3.086E-01&  3.166E-02&   A   \\      
18&   24&  143&  1.591497E+02&  E1&  2.614E-05&  1.230E+07&  2.336E-04&  1.224E-04&  1.281E+07&  2.432E-04&  1.274E-04&   B   \\      
18&   27&  143&  1.744380E+02&  E1&  2.939E-04&  1.383E+08&  3.155E-03&  1.812E-03&  1.382E+08&  3.152E-03&  1.810E-03&   B+  \\      
18&   28&  143&  1.769438E+02&  E1&  7.041E-04&  3.313E+08&  7.776E-03&  4.530E-03&  3.303E+08&  7.753E-03&  4.516E-03&   B+  \\      
18&   29&  143&  1.779486E+02&  E1&  3.265E-04&  1.536E+08&  3.647E-03&  2.136E-03&  1.517E+08&  3.600E-03&  2.109E-03&   B+  \\      
18&   30&  143&  1.780291E+02&  E1&  7.592E-03&  3.573E+09&  8.489E-02&  4.975E-02&  3.541E+09&  8.413E-02&  4.931E-02&   A   \\      
18&   31&  143&  1.800521E+02&  E1&  3.038E-04&  1.430E+08&  3.474E-03&  2.060E-03&  1.419E+08&  3.448E-03&  2.044E-03&   B+  \\      
18&   32&  143&  1.809181E+02&  E1&  2.126E-03&  1.000E+09&  2.455E-02&  1.462E-02&  9.952E+08&  2.442E-02&  1.454E-02&   A   \\      
18&   34&  143&  1.827084E+02&  E1&  5.132E-03&  2.415E+09&  6.044E-02&  3.635E-02&  2.417E+09&  6.047E-02&  3.637E-02&   A   \\      
18&   35&  143&  1.929328E+02&  E1&  3.348E-05&  1.576E+07&  4.397E-04&  2.793E-04&  1.539E+07&  4.294E-04&  2.727E-04&   B   \\      
18&   37&  143&  1.959310E+02&  E1&  3.139E-03&  1.477E+09&  4.251E-02&  2.742E-02&  1.494E+09&  4.298E-02&  2.772E-02&   A   \\      
18&   38&  143&  1.991240E+02&  E1&  5.768E-03&  2.715E+09&  8.068E-02&  5.289E-02&  2.736E+09&  8.131E-02&  5.330E-02&   A   \\      
18&   39&  143&  1.995279E+02&  E1&  3.102E-05&  1.460E+07&  4.356E-04&  2.861E-04&  1.423E+07&  4.246E-04&  2.789E-04&   B   \\      
18&   40&  143&  1.998188E+02&  E1&  3.939E-03&  1.854E+09&  5.548E-02&  3.650E-02&  1.853E+09&  5.545E-02&  3.648E-02&   A   \\      
18&   42&  143&  2.026178E+02&  E1&  8.148E-03&  3.835E+09&  1.180E-01&  7.872E-02&  3.840E+09&  1.182E-01&  7.883E-02&   A   \\      
18&   48&  143&  2.050553E+02&  E1&  2.556E-03&  1.203E+09&  3.791E-02&  2.560E-02&  1.211E+09&  3.818E-02&  2.577E-02&   A   \\      
18&   49&  143&  2.099511E+02&  E1&  8.779E-05&  4.132E+07&  1.365E-03&  9.436E-04&  4.253E+07&  1.405E-03&  9.713E-04&   B   \\      
18&   50&  143&  2.102653E+02&  E1&  1.022E-03&  4.809E+08&  1.594E-02&  1.103E-02&  4.918E+08&  1.630E-02&  1.128E-02&   A   \\      
18&   55&  143&  2.213756E+02&  E1&  3.918E-03&  1.844E+09&  6.773E-02&  4.936E-02&  1.819E+09&  6.682E-02&  4.870E-02&   A   \\      
18&   76&  143&  3.041240E+02&  E1&  1.824E-05&  8.582E+06&  5.950E-04&  5.958E-04&  8.362E+06&  5.798E-04&  5.805E-04&   B   \\      
18&   89&  143&  3.447267E+02&  E1&  1.726E-03&  8.124E+08&  7.237E-02&  8.213E-02&  7.935E+08&  7.069E-02&  8.022E-02&   A   \\      
18&   90&  143&  3.587810E+02&  E1&  5.428E-04&  2.554E+08&  2.465E-02&  2.911E-02&  2.504E+08&  2.416E-02&  2.853E-02&   A   \\      
18&  105&  143&  6.096604E+02&  E1&  7.575E-05&  3.565E+07&  9.932E-03&  1.993E-02&  3.520E+07&  9.807E-03&  1.968E-02&   A   \\      
18&  106&  143&  6.104499E+02&  E1&  5.198E-04&  2.446E+08&  6.834E-02&  1.373E-01&  2.424E+08&  6.771E-02&  1.361E-01&   AA  \\      
18&  107&  143&  6.115030E+02&  E1&  1.807E-03&  8.503E+08&  2.383E-01&  4.798E-01&  8.403E+08&  2.355E-01&  4.742E-01&   A+  \\      
18&  112&  143&  7.547155E+02&  E1&  1.600E-03&  7.530E+08&  3.215E-01&  7.989E-01&  7.589E+08&  3.240E-01&  8.051E-01&   AA  \\      
18&    1&  144&  3.048669E+01&  E2&  2.773E-03&  3.048E+08&  2.973E-04&  5.017E-02&  3.047E+08&  2.972E-04&  5.015E-02&   C   \\      
18&    2&  144&  3.062146E+01&  E2&  1.999E-03&  2.197E+08&  2.161E-04&  3.696E-02&  2.195E+08&  2.160E-04&  3.694E-02&   C   \\      
18&    4&  144&  3.117112E+01&  E2&  1.322E-05&  1.452E+06&  1.481E-06&  2.671E-04&  1.454E+06&  1.482E-06&  2.674E-04&   C   \\      
18&    6&  144&  3.635467E+01&  E1&  9.452E-01&  1.039E+11&  1.441E-01&  1.724E-02&  1.040E+11&  1.442E-01&  1.726E-02&   A   \\      
18&   14&  144&  1.443516E+02&  E1&  5.390E-04&  5.923E+07&  1.295E-03&  6.155E-04&  5.866E+07&  1.283E-03&  6.095E-04&   B   \\      
18&   15&  144&  1.447945E+02&  E1&  1.612E-04&  1.771E+07&  3.897E-04&  1.858E-04&  1.752E+07&  3.855E-04&  1.838E-04&   B   \\      
18&   43&  144&  2.049164E+02&  E1&  1.307E-05&  1.437E+06&  6.331E-05&  4.271E-05&  1.864E+06&  8.214E-05&  5.541E-05&   C   \\      
18&   45&  144&  2.049234E+02&  E1&  5.601E-04&  6.155E+07&  2.712E-03&  1.830E-03&  6.096E+07&  2.687E-03&  1.812E-03&   B+  \\      
18&   47&  144&  2.049977E+02&  E1&  1.021E-04&  1.122E+07&  4.947E-04&  3.339E-04&  9.948E+06&  4.387E-04&  2.961E-04&   C+  \\      
18&   52&  144&  2.199181E+02&  E1&  1.921E-02&  2.111E+09&  1.072E-01&  7.758E-02&  2.266E+09&  1.150E-01&  8.326E-02&   B+  \\      
18&   54&  144&  2.207447E+02&  E1&  3.064E-04&  3.367E+07&  1.722E-03&  1.251E-03&  2.548E+07&  1.303E-03&  9.470E-04&   C   \\      
18&   57&  144&  2.516830E+02&  E1&  5.924E-05&  6.510E+06&  4.328E-04&  3.586E-04&  6.646E+06&  4.418E-04&  3.661E-04&   B   \\      
18&   61&  144&  2.606003E+02&  E1&  5.309E-05&  5.834E+06&  4.158E-04&  3.567E-04&  6.057E+06&  4.317E-04&  3.703E-04&   B   \\      
18&   64&  144&  2.640640E+02&  E1&  5.901E-05&  6.485E+06&  4.745E-04&  4.125E-04&  6.217E+06&  4.550E-04&  3.955E-04&   B   \\      
18&   66&  144&  2.711518E+02&  E1&  7.028E-04&  7.723E+07&  5.959E-03&  5.319E-03&  8.472E+07&  6.537E-03&  5.835E-03&   B   \\      
18&   69&  144&  2.780806E+02&  E1&  3.323E-05&  3.652E+06&  2.963E-04&  2.713E-04&  4.120E+06&  3.343E-04&  3.060E-04&   C+  \\      
18&   77&  144&  3.062325E+02&  E1&  1.001E-05&  1.100E+06&  1.083E-04&  1.092E-04&  1.110E+06&  1.092E-04&  1.101E-04&   B   \\      
18&   79&  144&  3.067664E+02&  E1&  4.386E-05&  4.820E+06&  4.760E-04&  4.807E-04&  5.099E+06&  5.036E-04&  5.085E-04&   B   \\      
18&   83&  144&  3.116962E+02&  E1&  1.900E-05&  2.088E+06&  2.128E-04&  2.184E-04&  2.373E+06&  2.419E-04&  2.482E-04&   C+  \\      
18&   84&  144&  3.198669E+02&  E1&  5.776E-05&  6.347E+06&  6.815E-04&  7.176E-04&  6.497E+06&  6.976E-04&  7.346E-04&   B   \\      
18&   87&  144&  3.348884E+02&  E1&  1.870E-05&  2.055E+06&  2.419E-04&  2.667E-04&  2.366E+06&  2.785E-04&  3.070E-04&   C+  \\      
18&   93&  144&  4.715771E+02&  E1&  2.612E-05&  2.870E+06&  6.698E-04&  1.040E-03&  2.928E+06&  6.834E-04&  1.061E-03&   B+  \\      
18&   97&  144&  5.237860E+02&  E1&  1.849E-04&  2.032E+07&  5.850E-03&  1.009E-02&  2.048E+07&  5.896E-03&  1.017E-02&   A   \\      
18&   98&  144&  5.356630E+02&  E1&  2.159E-04&  2.373E+07&  7.145E-03&  1.260E-02&  2.339E+07&  7.044E-03&  1.242E-02&   A   \\      
18&  101&  144&  5.698203E+02&  E1&  5.729E-03&  6.296E+08&  2.145E-01&  4.024E-01&  6.278E+08&  2.139E-01&  4.013E-01&   AA  \\      
18&  102&  144&  5.966178E+02&  E1&  2.180E-02&  2.396E+09&  8.951E-01&  1.758E+00&  2.389E+09&  8.925E-01&  1.753E+00&   AA  \\      
18&  109&  144&  6.552027E+02&  E1&  1.056E-04&  1.160E+07&  5.227E-03&  1.127E-02&  1.203E+07&  5.422E-03&  1.169E-02&   B+  \\      
18&    2&  145&  3.061092E+01&  E1&  8.245E-01&  1.327E+11&  1.864E-02&  1.878E-03&  1.335E+11&  1.875E-02&  1.890E-03&   B+  \\      
18&   17&  145&  1.510631E+02&  E1&  5.060E-05&  8.144E+06&  2.786E-05&  1.386E-05&  7.794E+06&  2.666E-05&  1.326E-05&   C+  \\      
18&   23&  145&  1.585892E+02&  E1&  4.358E-04&  7.014E+07&  2.645E-04&  1.381E-04&  7.016E+07&  2.645E-04&  1.381E-04&   B   \\      
18&   27&  145&  1.740778E+02&  E1&  2.832E-02&  4.557E+09&  2.070E-02&  1.186E-02&  4.526E+09&  2.056E-02&  1.178E-02&   A   \\      
18&   29&  145&  1.775738E+02&  E1&  6.427E-02&  1.034E+10&  4.890E-02&  2.858E-02&  1.035E+10&  4.892E-02&  2.860E-02&   A   \\      
18&   35&  145&  1.924923E+02&  E1&  4.822E-02&  7.761E+09&  4.311E-02&  2.732E-02&  7.780E+09&  4.322E-02&  2.739E-02&   A   \\      
18&   38&  145&  1.986548E+02&  E1&  1.580E-04&  2.542E+07&  1.504E-04&  9.837E-05&  2.616E+07&  1.548E-04&  1.012E-04&   C+  \\      
18&   39&  145&  1.990567E+02&  E1&  1.603E-03&  2.580E+08&  1.533E-03&  1.004E-03&  2.539E+08&  1.508E-03&  9.884E-04&   B+  \\      
18&   48&  145&  2.045577E+02&  E1&  3.703E-03&  5.959E+08&  3.738E-03&  2.517E-03&  5.964E+08&  3.741E-03&  2.519E-03&   B+  \\      
18&   50&  145&  2.097422E+02&  E1&  1.605E-03&  2.583E+08&  1.704E-03&  1.176E-03&  2.625E+08&  1.731E-03&  1.195E-03&   B+  \\      
18&   82&  145&  3.090182E+02&  E1&  4.414E-05&  7.104E+06&  1.017E-04&  1.035E-04&  6.908E+06&  9.890E-05&  1.006E-04&   B   \\      
18&   90&  145&  3.572605E+02&  E1&  1.161E-02&  1.869E+09&  3.576E-02&  4.206E-02&  1.823E+09&  3.489E-02&  4.103E-02&   A   \\      
18&  105&  145&  6.052830E+02&  E1&  1.550E-02&  2.494E+09&  1.370E-01&  2.730E-01&  2.466E+09&  1.354E-01&  2.699E-01&   A+  \\      
18&    1&  146&  3.043376E+01&  E2&  9.473E-04&  1.423E+08&  9.880E-05&  1.659E-02&  1.423E+08&  9.878E-05&  1.658E-02&   C   \\      
18&    2&  146&  3.056806E+01&  E2&  1.543E-03&  2.317E+08&  1.623E-04&  2.761E-02&  2.317E+08&  1.623E-04&  2.760E-02&   C   \\      
18&    3&  146&  3.060569E+01&  E2&  1.012E-03&  1.521E+08&  1.068E-04&  1.824E-02&  1.520E+08&  1.067E-04&  1.822E-02&   C   \\      
18&    6&  146&  3.627943E+01&  E1&  4.815E-01&  7.234E+10&  7.137E-02&  8.524E-03&  7.238E+10&  7.141E-02&  8.529E-03&   B+  \\      
18&    7&  146&  3.644251E+01&  E1&  4.768E-01&  7.163E+10&  7.131E-02&  8.555E-03&  7.169E+10&  7.137E-02&  8.562E-03&   B+  \\      
18&   12&  146&  1.299673E+02&  E1&  3.289E-05&  4.940E+06&  6.256E-05&  2.677E-05&  4.899E+06&  6.203E-05&  2.654E-05&   C+  \\      
18&   13&  146&  1.430739E+02&  E1&  3.193E-04&  4.797E+07&  7.360E-04&  3.467E-04&  4.738E+07&  7.270E-04&  3.424E-04&   B   \\      
18&   14&  146&  1.431726E+02&  E1&  1.650E-04&  2.479E+07&  3.809E-04&  1.796E-04&  2.453E+07&  3.769E-04&  1.777E-04&   B   \\      
18&   43&  146&  2.025486E+02&  E1&  1.212E-04&  1.820E+07&  5.597E-04&  3.732E-04&  1.818E+07&  5.591E-04&  3.728E-04&   B   \\      
18&   44&  146&  2.025519E+02&  E1&  1.728E-05&  2.596E+06&  7.983E-05&  5.323E-05&  2.880E+06&  8.856E-05&  5.905E-05&   C+  \\      
18&   52&  146&  2.171932E+02&  E1&  3.824E-04&  5.745E+07&  2.031E-03&  1.453E-03&  4.333E+07&  1.532E-03&  1.096E-03&   C   \\      
18&   53&  146&  2.176560E+02&  E1&  1.596E-02&  2.398E+09&  8.516E-02&  6.102E-02&  2.541E+09&  9.025E-02&  6.467E-02&   B+  \\      
18&   54&  146&  2.179994E+02&  E1&  2.096E-05&  3.148E+06&  1.122E-04&  8.049E-05&  2.790E+06&  9.939E-05&  7.133E-05&   C+  \\      
18&   58&  146&  2.499208E+02&  E1&  5.390E-05&  8.098E+06&  3.791E-04&  3.119E-04&  7.486E+06&  3.505E-04&  2.884E-04&   B   \\      
18&   65&  146&  2.623679E+02&  E1&  1.121E-04&  1.685E+07&  8.694E-04&  7.509E-04&  1.813E+07&  9.356E-04&  8.081E-04&   B   \\      
18&   67&  146&  2.679236E+02&  E1&  2.962E-04&  4.450E+07&  2.394E-03&  2.112E-03&  4.825E+07&  2.596E-03&  2.290E-03&   B   \\      
18&   75&  146&  2.931442E+02&  E1&  1.503E-05&  2.258E+06&  1.454E-04&  1.403E-04&  2.299E+06&  1.481E-04&  1.429E-04&   B   \\      
18&   78&  146&  3.011557E+02&  E1&  1.755E-05&  2.636E+06&  1.792E-04&  1.777E-04&  2.865E+06&  1.948E-04&  1.931E-04&   B   \\      
18&   81&  146&  3.045986E+02&  E1&  1.991E-05&  2.991E+06&  2.080E-04&  2.086E-04&  3.129E+06&  2.176E-04&  2.182E-04&   B   \\      
18&   84&  146&  3.141346E+02&  E1&  1.442E-05&  2.167E+06&  1.603E-04&  1.658E-04&  2.574E+06&  1.904E-04&  1.969E-04&   C+  \\      
18&   85&  146&  3.178612E+02&  E1&  8.582E-05&  1.289E+07&  9.765E-04&  1.022E-03&  1.384E+07&  1.049E-03&  1.097E-03&   B+  \\      
18&   86&  146&  3.180676E+02&  E1&  1.308E-05&  1.964E+06&  1.490E-04&  1.560E-04&  1.987E+06&  1.507E-04&  1.578E-04&   B   \\      
18&   94&  146&  4.643199E+02&  E1&  1.016E-05&  1.526E+06&  2.466E-04&  3.770E-04&  1.528E+06&  2.470E-04&  3.776E-04&   B   \\      
18&   97&  146&  5.085888E+02&  E1&  2.966E-05&  4.457E+06&  8.641E-04&  1.447E-03&  4.241E+06&  8.223E-04&  1.377E-03&   B+  \\      
18&   98&  146&  5.197792E+02&  E1&  5.356E-05&  8.046E+06&  1.629E-03&  2.788E-03&  8.091E+06&  1.639E-03&  2.804E-03&   B+  \\      
18&   99&  146&  5.264565E+02&  E1&  3.009E-05&  4.520E+06&  9.392E-04&  1.628E-03&  4.428E+06&  9.200E-04&  1.594E-03&   B+  \\      
18&  101&  146&  5.518802E+02&  E1&  4.727E-04&  7.102E+07&  1.621E-02&  2.946E-02&  6.930E+07&  1.582E-02&  2.875E-02&   A   \\      
18&  102&  146&  5.769796E+02&  E1&  5.620E-03&  8.443E+08&  2.107E-01&  4.002E-01&  8.434E+08&  2.105E-01&  3.998E-01&   AA  \\      
18&  104&  146&  5.872443E+02&  E1&  3.836E-03&  5.764E+08&  1.490E-01&  2.880E-01&  5.717E+08&  1.478E-01&  2.857E-01&   AA  \\      
18&  108&  146&  6.017453E+02&  E1&  1.040E-02&  1.562E+09&  4.239E-01&  8.398E-01&  1.557E+09&  4.225E-01&  8.370E-01&   AA  \\      
18&  111&  146&  6.533959E+02&  E1&  1.454E-05&  2.184E+06&  6.990E-04&  1.504E-03&  2.287E+06&  7.320E-04&  1.574E-03&   B+  \\      
18&    1&  147&  3.036564E+01&  E2&  6.620E-04&  4.584E+08&  6.337E-05&  1.057E-02&  4.576E+08&  6.326E-05&  1.055E-02&   C   \\      
18&    7&  147&  3.634488E+01&  E1&  9.789E-01&  6.778E+11&  1.342E-01&  1.606E-02&  6.782E+11&  1.343E-01&  1.607E-02&   A   \\      
18&    9&  147&  3.902181E+01&  E1&  1.052E-03&  7.286E+08&  1.663E-04&  2.137E-05&  7.292E+08&  1.665E-04&  2.139E-05&   C+  \\      
18&   12&  147&  1.287341E+02&  E1&  5.309E-04&  3.676E+08&  9.133E-04&  3.871E-04&  3.632E+08&  9.024E-04&  3.824E-04&   B   \\      
18&   21&  147&  1.536752E+02&  E1&  8.843E-05&  6.123E+07&  2.168E-04&  1.097E-04&  6.061E+07&  2.146E-04&  1.086E-04&   B   \\      
18&   44&  147&  1.995722E+02&  E1&  1.354E-04&  9.375E+07&  5.598E-04&  3.678E-04&  8.965E+07&  5.353E-04&  3.517E-04&   B   \\      
18&   53&  147&  2.142192E+02&  E1&  1.316E-02&  9.112E+09&  6.269E-02&  4.421E-02&  8.471E+09&  5.828E-02&  4.110E-02&   B   \\      
18&   72&  147&  2.717819E+02&  E1&  1.840E-05&  1.274E+07&  1.411E-04&  1.262E-04&  1.081E+07&  1.197E-04&  1.071E-04&   C+  \\      
18&   73&  147&  2.771046E+02&  E1&  1.650E-04&  1.143E+08&  1.316E-03&  1.200E-03&  1.164E+08&  1.340E-03&  1.222E-03&   B+  \\      
18&   85&  147&  3.105844E+02&  E1&  3.893E-05&  2.696E+07&  3.899E-04&  3.987E-04&  2.150E+07&  3.109E-04&  3.179E-04&   C   \\      
18&  104&  147&  5.628797E+02&  E1&  5.066E-03&  3.508E+09&  1.666E-01&  3.088E-01&  3.424E+09&  1.626E-01&  3.014E-01&   A   \\      
18&  108&  147&  5.761888E+02&  E1&  1.632E-05&  1.130E+07&  5.624E-04&  1.067E-03&  1.736E+07&  8.640E-04&  1.639E-03&   D+  \\      
18&  111&  147&  6.233732E+02&  E1&  1.489E-04&  1.031E+08&  6.006E-03&  1.232E-02&  1.069E+08&  6.226E-03&  1.278E-02&   B+  \\      
18&    1&  148&  3.035555E+01&  E2&  4.992E-04&  4.730E+08&  1.960E-04&  3.266E-02&  4.724E+08&  1.958E-04&  3.262E-02&   C   \\      
18&    6&  148&  3.616835E+01&  E1&  3.956E-01&  3.748E+11&  2.205E-01&  2.626E-02&  3.749E+11&  2.206E-01&  2.626E-02&   A   \\      
18&    7&  148&  3.633043E+01&  E1&  5.892E-01&  5.582E+11&  3.314E-01&  3.963E-02&  5.585E+11&  3.315E-01&  3.965E-02&   A   \\      
18&    8&  148&  3.642393E+01&  E1&  5.663E-04&  5.366E+08&  3.202E-04&  3.839E-05&  5.352E+08&  3.193E-04&  3.829E-05&   C+  \\      
18&    9&  148&  3.900515E+01&  E1&  3.284E-04&  3.112E+08&  2.129E-04&  2.734E-05&  3.107E+08&  2.126E-04&  2.730E-05&   C+  \\      
18&   12&  148&  1.285529E+02&  E1&  3.017E-04&  2.859E+08&  2.125E-03&  8.992E-04&  2.828E+08&  2.102E-03&  8.895E-04&   B   \\      
18&   13&  148&  1.413618E+02&  E1&  1.129E-05&  1.070E+07&  9.617E-05&  4.476E-05&  1.064E+07&  9.559E-05&  4.448E-05&   C+  \\      
18&   21&  148&  1.534171E+02&  E1&  3.182E-05&  3.015E+07&  3.191E-04&  1.612E-04&  3.004E+07&  3.180E-04&  1.606E-04&   B   \\      
18&   22&  148&  1.543349E+02&  E1&  3.014E-05&  2.856E+07&  3.060E-04&  1.555E-04&  2.831E+07&  3.033E-04&  1.541E-04&   B   \\      
18&   43&  148&  1.991340E+02&  E1&  6.931E-05&  6.567E+07&  1.171E-03&  7.678E-04&  6.177E+07&  1.102E-03&  7.222E-04&   B   \\      
18&   46&  148&  1.991434E+02&  E1&  1.623E-05&  1.537E+07&  2.742E-04&  1.798E-04&  1.508E+07&  2.690E-04&  1.763E-04&   B   \\      
18&   52&  148&  2.132718E+02&  E1&  2.846E-03&  2.696E+09&  5.516E-02&  3.873E-02&  2.456E+09&  5.023E-02&  3.527E-02&   B   \\      
18&   53&  148&  2.137181E+02&  E1&  6.485E-03&  6.144E+09&  1.262E-01&  8.880E-02&  5.843E+09&  1.200E-01&  8.445E-02&   B+  \\      
18&   57&  148&  2.430159E+02&  E1&  7.517E-05&  7.122E+07&  1.892E-03&  1.513E-03&  6.476E+07&  1.720E-03&  1.376E-03&   B   \\      
18&   65&  148&  2.566671E+02&  E1&  1.667E-05&  1.580E+07&  4.680E-04&  3.955E-04&  1.407E+07&  4.168E-04&  3.522E-04&   C+  \\      
18&   67&  148&  2.619815E+02&  E1&  2.165E-05&  2.051E+07&  6.331E-04&  5.460E-04&  1.738E+07&  5.366E-04&  4.628E-04&   C+  \\      
18&   69&  148&  2.675381E+02&  E1&  1.072E-05&  1.015E+07&  3.269E-04&  2.879E-04&  8.478E+06&  2.729E-04&  2.404E-04&   C+  \\      
18&   73&  148&  2.762666E+02&  E1&  9.760E-05&  9.247E+07&  3.174E-03&  2.887E-03&  9.314E+07&  3.197E-03&  2.908E-03&   B+  \\      
18&   80&  148&  2.947848E+02&  E1&  1.385E-05&  1.313E+07&  5.130E-04&  4.978E-04&  1.296E+07&  5.064E-04&  4.914E-04&   B   \\      
18&   85&  148&  3.095320E+02&  E1&  1.201E-05&  1.138E+07&  4.902E-04&  4.995E-04&  9.403E+06&  4.052E-04&  4.129E-04&   C+  \\      
18&   87&  148&  3.197162E+02&  E1&  1.026E-05&  9.724E+06&  4.471E-04&  4.705E-04&  8.680E+06&  3.991E-04&  4.200E-04&   C+  \\      
18&  102&  148&  5.501097E+02&  E1&  6.816E-04&  6.458E+08&  8.790E-02&  1.592E-01&  6.065E+08&  8.255E-02&  1.495E-01&   B+  \\      
18&  104&  148&  5.594327E+02&  E1&  2.575E-03&  2.439E+09&  3.434E-01&  6.324E-01&  2.421E+09&  3.408E-01&  6.276E-01&   AA  \\      
18&  108&  148&  5.725774E+02&  E1&  1.271E-04&  1.205E+08&  1.776E-02&  3.348E-02&  1.087E+08&  1.603E-02&  3.022E-02&   B   \\      
18&  109&  148&  5.995384E+02&  E1&  2.973E-04&  2.817E+08&  4.554E-02&  8.989E-02&  2.860E+08&  4.623E-02&  9.125E-02&   A   \\      
18&  111&  148&  6.191484E+02&  E1&  8.913E-05&  8.445E+07&  1.456E-02&  2.968E-02&  8.253E+07&  1.423E-02&  2.900E-02&   A   \\      
18&    1&  149&  3.032368E+01&  E2&  2.899E-04&  3.558E+08&  2.452E-04&  4.073E-02&  3.556E+08&  2.451E-04&  4.071E-02&   C   \\      
18&    2&  149&  3.045701E+01&  E2&  7.456E-05&  9.151E+07&  6.363E-05&  1.071E-02&  9.134E+07&  6.351E-05&  1.069E-02&   C   \\      
18&    3&  149&  3.049436E+01&  E2&  3.825E-05&  4.694E+07&  3.272E-05&  5.526E-03&  4.702E+07&  3.277E-05&  5.535E-03&   C   \\      
18&    6&  149&  3.612311E+01&  E1&  7.906E-01&  9.704E+11&  9.492E-01&  1.129E-01&  9.708E+11&  9.496E-01&  1.129E-01&   AA  \\      
18&    7&  149&  3.628479E+01&  E1&  1.989E-01&  2.441E+11&  2.410E-01&  2.878E-02&  2.443E+11&  2.411E-01&  2.880E-02&   A   \\      
18&   12&  149&  1.279833E+02&  E1&  1.287E-04&  1.580E+08&  1.940E-03&  8.174E-04&  1.564E+08&  1.921E-03&  8.093E-04&   B   \\      
18&   13&  149&  1.406732E+02&  E1&  1.112E-05&  1.365E+07&  2.025E-04&  9.378E-05&  1.346E+07&  1.996E-04&  9.243E-05&   C+  \\      
18&   14&  149&  1.407686E+02&  E1&  1.791E-05&  2.198E+07&  3.265E-04&  1.513E-04&  2.185E+07&  3.246E-04&  1.504E-04&   B   \\      
18&   22&  149&  1.535146E+02&  E1&  4.188E-05&  5.140E+07&  9.079E-04&  4.589E-04&  5.111E+07&  9.030E-04&  4.563E-04&   B   \\      
18&   43&  149&  1.977705E+02&  E1&  1.079E-05&  1.324E+07&  3.882E-04&  2.528E-04&  1.251E+07&  3.667E-04&  2.388E-04&   B   \\      
18&   45&  149&  1.977770E+02&  E1&  5.050E-05&  6.198E+07&  1.817E-03&  1.183E-03&  5.789E+07&  1.697E-03&  1.105E-03&   B+  \\      
18&   52&  149&  2.117085E+02&  E1&  5.463E-03&  6.704E+09&  2.252E-01&  1.570E-01&  6.487E+09&  2.180E-01&  1.519E-01&   B+  \\      
18&   53&  149&  2.121482E+02&  E1&  3.000E-04&  3.682E+08&  1.242E-02&  8.676E-03&  3.319E+08&  1.120E-02&  7.820E-03&   B   \\      
18&   54&  149&  2.124745E+02&  E1&  8.391E-04&  1.030E+09&  3.485E-02&  2.438E-02&  9.141E+08&  3.093E-02&  2.164E-02&   C+  \\      
18&   57&  149&  2.409882E+02&  E1&  4.985E-05&  6.119E+07&  2.664E-03&  2.113E-03&  5.952E+07&  2.591E-03&  2.056E-03&   B+  \\      
18&   58&  149&  2.426862E+02&  E1&  4.526E-05&  5.555E+07&  2.452E-03&  1.959E-03&  4.934E+07&  2.178E-03&  1.740E-03&   C+  \\      
18&   66&  149&  2.587792E+02&  E1&  1.216E-04&  1.492E+08&  7.491E-03&  6.382E-03&  1.397E+08&  7.012E-03&  5.973E-03&   B+  \\      
18&   73&  149&  2.736491E+02&  E1&  1.344E-05&  1.649E+07&  9.256E-04&  8.339E-04&  1.639E+07&  9.198E-04&  8.286E-04&   B   \\      
18&   81&  149&  2.939198E+02&  E1&  2.158E-05&  2.649E+07&  1.715E-03&  1.660E-03&  2.727E+07&  1.766E-03&  1.709E-03&   B+  \\      
18&   97&  149&  4.795003E+02&  E1&  2.503E-05&  3.072E+07&  5.295E-03&  8.358E-03&  2.786E+07&  4.801E-03&  7.579E-03&   B   \\      
18&  101&  149&  5.177948E+02&  E1&  2.354E-04&  2.889E+08&  5.806E-02&  9.898E-02&  2.680E+08&  5.385E-02&  9.180E-02&   B   \\      
18&  102&  149&  5.398277E+02&  E1&  2.723E-04&  3.343E+08&  7.302E-02&  1.298E-01&  3.419E+08&  7.468E-02&  1.327E-01&   A   \\      
18&  104&  149&  5.488027E+02&  E1&  5.783E-04&  7.098E+08&  1.602E-01&  2.895E-01&  6.939E+08&  1.567E-01&  2.831E-01&   A   \\      
18&  108&  149&  5.614470E+02&  E1&  8.176E-04&  1.003E+09&  2.371E-01&  4.383E-01&  1.001E+09&  2.364E-01&  4.370E-01&   AA  \\      
18&  109&  149&  5.873463E+02&  E1&  8.893E-04&  1.092E+09&  2.823E-01&  5.458E-01&  1.073E+09&  2.774E-01&  5.363E-01&   A+  \\      
18&  111&  149&  6.061542E+02&  E1&  3.151E-05&  3.868E+07&  1.065E-02&  2.126E-02&  3.824E+07&  1.053E-02&  2.102E-02&   A   \\      
18&    1&  150&  3.028020E+01&  E2&  1.199E-04&  2.157E+08&  2.075E-04&  3.431E-02&  2.158E+08&  2.077E-04&  3.434E-02&   C   \\      
18&    2&  150&  3.041314E+01&  E2&  1.648E-04&  2.963E+08&  2.877E-04&  4.819E-02&  2.964E+08&  2.877E-04&  4.821E-02&   C   \\      
18&    6&  150&  3.606142E+01&  E1&  9.930E-01&  1.786E+12&  2.437E+00&  2.894E-01&  1.787E+12&  2.439E+00&  2.896E-01&   AA  \\      
18&   15&  150&  1.402519E+02&  E1&  1.313E-05&  2.361E+07&  4.874E-04&  2.251E-04&  2.339E+07&  4.829E-04&  2.230E-04&   B   \\      
18&   22&  150&  1.524065E+02&  E1&  5.196E-05&  9.346E+07&  2.278E-03&  1.143E-03&  9.365E+07&  2.283E-03&  1.145E-03&   B+  \\      
18&   45&  150&  1.959417E+02&  E1&  1.631E-05&  2.933E+07&  1.182E-03&  7.623E-04&  2.786E+07&  1.122E-03&  7.240E-04&   B   \\      
18&   47&  150&  1.960096E+02&  E1&  3.715E-05&  6.682E+07&  2.694E-03&  1.738E-03&  6.243E+07&  2.517E-03&  1.624E-03&   B+  \\      
18&   52&  150&  2.096069E+02&  E1&  2.009E-04&  3.614E+08&  1.666E-02&  1.150E-02&  3.319E+08&  1.530E-02&  1.056E-02&   B   \\      
18&   54&  150&  2.103577E+02&  E1&  4.312E-03&  7.755E+09&  3.601E-01&  2.494E-01&  7.587E+09&  3.523E-01&  2.440E-01&   A   \\      
18&   58&  150&  2.399286E+02&  E1&  2.221E-05&  3.995E+07&  2.414E-03&  1.907E-03&  3.930E+07&  2.374E-03&  1.875E-03&   B+  \\      
18&   60&  150&  2.419091E+02&  E1&  2.309E-05&  4.154E+07&  2.551E-03&  2.031E-03&  3.635E+07&  2.232E-03&  1.778E-03&   C+  \\      
18&   68&  150&  2.565528E+02&  E1&  1.034E-04&  1.860E+08&  1.285E-02&  1.085E-02&  1.794E+08&  1.239E-02&  1.046E-02&   B+  \\      
18&   97&  150&  4.688532E+02&  E1&  2.575E-05&  4.632E+07&  1.069E-02&  1.649E-02&  4.643E+07&  1.071E-02&  1.653E-02&   A   \\      
18&   98&  150&  4.783470E+02&  E1&  1.065E-05&  1.915E+07&  4.599E-03&  7.243E-03&  1.939E+07&  4.655E-03&  7.331E-03&   B+  \\      
18&  101&  150&  5.054011E+02&  E1&  2.978E-04&  5.357E+08&  1.436E-01&  2.389E-01&  5.363E+08&  1.438E-01&  2.392E-01&   AA  \\      
18&  102&  150&  5.263706E+02&  E1&  2.848E-05&  5.122E+07&  1.489E-02&  2.581E-02&  5.272E+07&  1.533E-02&  2.656E-02&   A   \\      
18&  103&  150&  5.311908E+02&  E1&  1.012E-05&  1.821E+07&  5.392E-03&  9.429E-03&  1.820E+07&  5.390E-03&  9.426E-03&   B+  \\      
18&  109&  150&  5.714506E+02&  E1&  1.501E-03&  2.700E+09&  9.253E-01&  1.741E+00&  2.664E+09&  9.131E-01&  1.718E+00&   A+  \\      
18&    2&  151&  3.038952E+01&  E2&  3.261E-04&  4.766E+08&  1.980E-04&  3.309E-02&  4.766E+08&  1.979E-04&  3.309E-02&   C   \\      
18&    6&  151&  3.602823E+01&  E1&  2.351E-03&  3.436E+09&  2.006E-03&  2.379E-04&  3.434E+09&  2.005E-03&  2.378E-04&   B   \\      
18&    7&  151&  3.618905E+01&  E1&  2.248E-01&  3.286E+11&  1.935E-01&  2.306E-02&  3.287E+11&  1.936E-01&  2.307E-02&   A   \\      
18&    8&  151&  3.628182E+01&  E1&  7.635E-01&  1.116E+12&  6.606E-01&  7.891E-02&  1.116E+12&  6.608E-01&  7.893E-02&   A   \\      
18&    9&  151&  3.884224E+01&  E1&  6.852E-05&  1.001E+08&  6.795E-05&  8.689E-06&  9.998E+07&  6.784E-05&  8.676E-06&   C   \\      
18&   12&  151&  1.268001E+02&  E1&  4.985E-05&  7.285E+07&  5.268E-04&  2.199E-04&  7.197E+07&  5.204E-04&  2.173E-04&   B   \\      
18&   13&  151&  1.392451E+02&  E1&  1.572E-05&  2.297E+07&  2.003E-04&  9.183E-05&  2.274E+07&  1.983E-04&  9.092E-05&   C+  \\      
18&   20&  151&  1.506189E+02&  E1&  4.874E-05&  7.124E+07&  7.269E-04&  3.604E-04&  7.106E+07&  7.250E-04&  3.595E-04&   B   \\      
18&   43&  151&  1.949593E+02&  E1&  1.178E-05&  1.721E+07&  2.942E-04&  1.888E-04&  1.646E+07&  2.814E-04&  1.806E-04&   B   \\      
18&   52&  151&  2.084905E+02&  E1&  4.629E-03&  6.765E+09&  1.323E-01&  9.078E-02&  6.432E+09&  1.257E-01&  8.631E-02&   B+  \\      
18&   53&  151&  2.089169E+02&  E1&  1.648E-03&  2.409E+09&  4.729E-02&  3.253E-02&  2.394E+09&  4.700E-02&  3.233E-02&   A   \\      
18&   57&  151&  2.368272E+02&  E1&  3.249E-05&  4.748E+07&  1.198E-03&  9.338E-04&  4.395E+07&  1.109E-03&  8.644E-04&   B   \\      
18&   65&  151&  2.497734E+02&  E1&  1.688E-05&  2.467E+07&  6.923E-04&  5.692E-04&  2.417E+07&  6.782E-04&  5.577E-04&   B   \\      
18&   66&  151&  2.539872E+02&  E1&  4.007E-05&  5.856E+07&  1.699E-03&  1.421E-03&  5.290E+07&  1.535E-03&  1.283E-03&   B   \\      
18&   67&  151&  2.548034E+02&  E1&  4.633E-05&  6.771E+07&  1.977E-03&  1.659E-03&  6.943E+07&  2.027E-03&  1.701E-03&   B+  \\      
18&   70&  151&  2.612270E+02&  E1&  1.606E-05&  2.348E+07&  7.205E-04&  6.196E-04&  2.369E+07&  7.271E-04&  6.253E-04&   B   \\      
18&   73&  151&  2.682963E+02&  E1&  2.052E-05&  2.999E+07&  9.709E-04&  8.576E-04&  3.013E+07&  9.755E-04&  8.616E-04&   B   \\      
18&  102&  151&  5.193860E+02&  E1&  2.154E-05&  3.148E+07&  3.819E-03&  6.530E-03&  3.635E+07&  4.410E-03&  7.540E-03&   C+  \\      
18&  108&  151&  5.393687E+02&  E1&  7.371E-04&  1.077E+09&  1.410E-01&  2.503E-01&  1.061E+09&  1.388E-01&  2.464E-01&   A+  \\      
18&  109&  151&  5.632278E+02&  E1&  2.026E-05&  2.960E+07&  4.223E-03&  7.831E-03&  3.116E+07&  4.446E-03&  8.243E-03&   B+  \\      
18&  110&  151&  5.738264E+02&  E1&  1.200E-03&  1.754E+09&  2.598E-01&  4.908E-01&  1.731E+09&  2.563E-01&  4.842E-01&   A+  \\      
18&  111&  151&  5.805001E+02&  E1&  3.026E-04&  4.422E+08&  6.702E-02&  1.281E-01&  4.350E+08&  6.592E-02&  1.260E-01&   A+  \\      
18&    2&  152&  3.035233E+01&  E2&  1.447E-04&  1.720E+08&  1.188E-04&  1.979E-02&  1.718E+08&  1.187E-04&  1.976E-02&   C   \\      
18&    3&  152&  3.038943E+01&  E2&  2.548E-04&  3.029E+08&  2.097E-04&  3.505E-02&  3.028E+08&  2.096E-04&  3.503E-02&   C   \\      
18&    6&  152&  3.597596E+01&  E1&  8.437E-03&  1.003E+10&  9.730E-03&  1.152E-03&  1.003E+10&  9.727E-03&  1.152E-03&   B+  \\      
18&    7&  152&  3.613631E+01&  E1&  9.795E-01&  1.164E+12&  1.140E+00&  1.356E-01&  1.165E+12&  1.140E+00&  1.357E-01&   AA  \\      
18&    9&  152&  3.878149E+01&  E1&  9.033E-05&  1.074E+08&  1.211E-04&  1.546E-05&  1.069E+08&  1.206E-04&  1.539E-05&   C+  \\      
18&   12&  152&  1.261550E+02&  E1&  1.662E-04&  1.976E+08&  2.357E-03&  9.791E-04&  1.953E+08&  2.330E-03&  9.676E-04&   B   \\      
18&   21&  152&  1.500142E+02&  E1&  7.441E-05&  8.845E+07&  1.492E-03&  7.369E-04&  8.810E+07&  1.486E-03&  7.340E-04&   B   \\      
18&   45&  152&  1.934447E+02&  E1&  1.541E-05&  1.832E+07&  5.138E-04&  3.272E-04&  1.727E+07&  4.844E-04&  3.085E-04&   B   \\      
18&   52&  152&  2.067521E+02&  E1&  5.632E-04&  6.695E+08&  2.145E-02&  1.460E-02&  6.889E+08&  2.208E-02&  1.503E-02&   A   \\      
18&   53&  152&  2.071715E+02&  E1&  1.216E-04&  1.446E+08&  4.652E-03&  3.173E-03&  1.388E+08&  4.465E-03&  3.045E-03&   B+  \\      
18&   54&  152&  2.074826E+02&  E1&  7.379E-03&  8.771E+09&  2.830E-01&  1.933E-01&  8.234E+09&  2.657E-01&  1.815E-01&   B+  \\      
18&   57&  152&  2.345868E+02&  E1&  1.665E-05&  1.979E+07&  8.163E-04&  6.304E-04&  1.968E+07&  8.116E-04&  6.268E-04&   B   \\      
18&   66&  152&  2.514121E+02&  E1&  2.990E-05&  3.554E+07&  1.684E-03&  1.394E-03&  3.778E+07&  1.790E-03&  1.482E-03&   B+  \\      
18&   68&  152&  2.522890E+02&  E1&  6.270E-05&  7.453E+07&  3.556E-03&  2.954E-03&  6.289E+07&  3.001E-03&  2.492E-03&   C+  \\      
18&   73&  152&  2.654245E+02&  E1&  4.233E-05&  5.032E+07&  2.657E-03&  2.322E-03&  5.088E+07&  2.687E-03&  2.348E-03&   B+  \\      
18&   83&  152&  2.858928E+02&  E1&  1.453E-05&  1.727E+07&  1.058E-03&  9.958E-04&  1.697E+07&  1.040E-03&  9.786E-04&   B   \\      
18&   98&  152&  4.637341E+02&  E1&  1.106E-05&  1.315E+07&  2.119E-03&  3.235E-03&  1.268E+07&  2.045E-03&  3.122E-03&   B+  \\      
18&  101&  152&  4.891167E+02&  E1&  1.109E-05&  1.319E+07&  2.365E-03&  3.808E-03&  8.282E+06&  1.485E-03&  2.391E-03&   D+  \\      
18&  102&  152&  5.087304E+02&  E1&  2.145E-04&  2.550E+08&  4.946E-02&  8.284E-02&  2.460E+08&  4.773E-02&  7.994E-02&   B+  \\      
18&  104&  152&  5.166935E+02&  E1&  1.830E-04&  2.175E+08&  4.354E-02&  7.405E-02&  2.139E+08&  4.281E-02&  7.282E-02&   A   \\      
18&  109&  152&  5.507190E+02&  E1&  1.257E-04&  1.494E+08&  3.396E-02&  6.157E-02&  1.480E+08&  3.364E-02&  6.099E-02&   A   \\      
18&  111&  152&  5.672214E+02&  E1&  2.435E-03&  2.894E+09&  6.980E-01&  1.303E+00&  2.856E+09&  6.887E-01&  1.286E+00&   A+  \\      
18&    2&  153&  2.996374E+01&  E1&  6.331E-01&  8.040E+10&  1.082E-02&  1.068E-03&  8.030E+10&  1.081E-02&  1.066E-03&   B+  \\      
18&    6&  153&  3.543132E+01&  E2&  4.155E-04&  5.276E+07&  9.930E-06&  2.631E-03&  5.251E+07&  9.883E-06&  2.618E-03&   C   \\      
18&   17&  153&  1.365124E+02&  E1&  1.223E-04&  1.554E+07&  4.341E-05&  1.951E-05&  1.585E+07&  4.428E-05&  1.990E-05&   C+  \\      
18&   23&  153&  1.426291E+02&  E1&  7.573E-05&  9.617E+06&  2.933E-05&  1.377E-05&  1.028E+07&  3.135E-05&  1.472E-05&   C+  \\      
18&   27&  153&  1.550351E+02&  E1&  7.585E-02&  9.632E+09&  3.471E-02&  1.772E-02&  9.582E+09&  3.453E-02&  1.762E-02&   A   \\      
18&   29&  153&  1.578020E+02&  E1&  5.783E-02&  7.343E+09&  2.741E-02&  1.424E-02&  7.324E+09&  2.734E-02&  1.420E-02&   A   \\      
18&   35&  153&  1.694741E+02&  E1&  3.869E-02&  4.914E+09&  2.116E-02&  1.180E-02&  4.869E+09&  2.097E-02&  1.170E-02&   A   \\      
18&   38&  153&  1.742327E+02&  E1&  2.639E-02&  3.352E+09&  1.525E-02&  8.750E-03&  3.366E+09&  1.532E-02&  8.787E-03&   B+  \\      
18&   39&  153&  1.745418E+02&  E1&  1.398E-01&  1.775E+10&  8.107E-02&  4.659E-02&  1.771E+10&  8.088E-02&  4.647E-02&   A   \\      
18&   48&  153&  1.787569E+02&  E1&  3.683E-03&  4.677E+08&  2.240E-03&  1.319E-03&  4.597E+08&  2.202E-03&  1.296E-03&   B+  \\      
18&   50&  153&  1.827034E+02&  E1&  1.131E-02&  1.436E+09&  7.187E-03&  4.323E-03&  1.430E+09&  7.154E-03&  4.303E-03&   B+  \\      
18&   90&  153&  2.853335E+02&  E1&  1.147E-04&  1.456E+07&  1.778E-04&  1.670E-04&  1.378E+07&  1.681E-04&  1.579E-04&   B   \\      
18&  105&  153&  4.241398E+02&  E1&  1.326E-03&  1.684E+08&  4.541E-03&  6.340E-03&  1.670E+08&  4.505E-03&  6.290E-03&   B+  \\      
18&  113&  153&  7.448145E+02&  E1&  1.109E-02&  1.408E+09&  1.171E-01&  2.872E-01&  1.414E+09&  1.176E-01&  2.883E-01&   AA  \\      
18&  127&  153&  1.036177E+03&  E1&  1.703E-04&  2.163E+07&  3.482E-03&  1.188E-02&  2.181E+07&  3.511E-03&  1.198E-02&   A   \\      
18&  139&  153&  1.238596E+03&  E1&  2.681E-05&  3.404E+06&  7.830E-04&  3.193E-03&  3.500E+06&  8.051E-04&  3.283E-03&   B+  \\      
18&    1&  154&  2.980982E+01&  E1&  2.185E-01&  2.820E+10&  1.127E-02&  1.106E-03&  2.815E+10&  1.125E-02&  1.104E-03&   B+  \\      
18&    2&  154&  2.993866E+01&  E1&  3.433E-01&  4.430E+10&  1.786E-02&  1.760E-03&  4.433E+10&  1.787E-02&  1.761E-03&   B+  \\      
18&    3&  154&  2.997475E+01&  E1&  3.730E-02&  4.813E+09&  1.945E-03&  1.919E-04&  4.800E+09&  1.940E-03&  1.914E-04&   B   \\      
18&    4&  154&  3.046387E+01&  E1&  3.416E-04&  4.409E+07&  1.840E-05&  1.846E-06&  4.273E+07&  1.784E-05&  1.789E-06&   C   \\      
18&    5&  154&  3.119271E+01&  E1&  4.024E-02&  5.194E+09&  2.273E-03&  2.334E-04&  5.189E+09&  2.271E-03&  2.332E-04&   B   \\      
18&    6&  154&  3.539626E+01&  E2&  3.332E-04&  4.300E+07&  2.423E-05&  6.400E-03&  4.280E+07&  2.412E-05&  6.370E-03&   C   \\      
18&    7&  154&  3.555148E+01&  E2&  6.689E-05&  8.633E+06&  4.907E-06&  1.313E-03&  8.600E+06&  4.889E-06&  1.308E-03&   C   \\      
18&   10&  154&  4.719509E+01&  E1&  7.221E-04&  9.320E+07&  9.337E-05&  1.451E-05&  9.296E+07&  9.313E-05&  1.447E-05&   C+  \\      
18&   17&  154&  1.359933E+02&  E1&  2.006E-05&  2.589E+06&  2.153E-05&  9.640E-06&  2.393E+06&  1.991E-05&  8.912E-06&   C   \\      
18&   18&  154&  1.362021E+02&  E1&  3.743E-04&  4.831E+07&  4.030E-04&  1.807E-04&  4.810E+07&  4.013E-04&  1.799E-04&   B   \\      
18&   23&  154&  1.420626E+02&  E1&  1.878E-03&  2.424E+08&  2.200E-03&  1.029E-03&  2.431E+08&  2.206E-03&  1.032E-03&   B+  \\      
18&   24&  154&  1.422716E+02&  E1&  4.685E-04&  6.046E+07&  5.504E-04&  2.578E-04&  5.853E+07&  5.329E-04&  2.496E-04&   B   \\      
18&   25&  154&  1.424209E+02&  E1&  3.173E-04&  4.095E+07&  3.736E-04&  1.752E-04&  4.077E+07&  3.719E-04&  1.744E-04&   B   \\      
18&   27&  154&  1.543660E+02&  E1&  2.771E-03&  3.577E+08&  3.833E-03&  1.948E-03&  3.566E+08&  3.822E-03&  1.942E-03&   B+  \\      
18&   28&  154&  1.563251E+02&  E1&  1.021E-01&  1.317E+10&  1.448E-01&  7.451E-02&  1.312E+10&  1.442E-01&  7.421E-02&   A   \\      
18&   29&  154&  1.571089E+02&  E1&  1.434E-02&  1.850E+09&  2.054E-02&  1.062E-02&  1.844E+09&  2.048E-02&  1.059E-02&   A   \\      
18&   31&  154&  1.587462E+02&  E1&  8.334E-03&  1.076E+09&  1.219E-02&  6.371E-03&  1.068E+09&  1.211E-02&  6.327E-03&   B+  \\      
18&   35&  154&  1.686749E+02&  E1&  1.565E-02&  2.020E+09&  2.584E-02&  1.435E-02&  2.002E+09&  2.562E-02&  1.423E-02&   A   \\      
18&   36&  154&  1.698142E+02&  E1&  1.160E-02&  1.498E+09&  1.942E-02&  1.086E-02&  1.498E+09&  1.942E-02&  1.086E-02&   A   \\      
18&   37&  154&  1.709621E+02&  E1&  1.001E-02&  1.292E+09&  1.698E-02&  9.559E-03&  1.279E+09&  1.682E-02&  9.464E-03&   B+  \\      
18&   38&  154&  1.733880E+02&  E1&  8.473E-04&  1.094E+08&  1.479E-03&  8.440E-04&  1.074E+08&  1.452E-03&  8.290E-04&   B   \\      
18&   39&  154&  1.736942E+02&  E1&  7.083E-02&  9.142E+09&  1.240E-01&  7.093E-02&  9.149E+09&  1.241E-01&  7.099E-02&   A   \\      
18&   40&  154&  1.739146E+02&  E1&  7.728E-02&  9.974E+09&  1.357E-01&  7.769E-02&  9.913E+09&  1.349E-01&  7.721E-02&   A   \\      
18&   42&  154&  1.760311E+02&  E1&  1.116E-02&  1.441E+09&  2.008E-02&  1.164E-02&  1.435E+09&  2.000E-02&  1.159E-02&   A   \\      
18&   48&  154&  1.778680E+02&  E1&  2.007E-03&  2.591E+08&  3.686E-03&  2.159E-03&  2.580E+08&  3.671E-03&  2.150E-03&   B+  \\      
18&   49&  154&  1.815400E+02&  E1&  8.291E-03&  1.070E+09&  1.586E-02&  9.479E-03&  1.064E+09&  1.577E-02&  9.425E-03&   B+  \\      
18&   50&  154&  1.817749E+02&  E1&  5.218E-04&  6.735E+07&  1.001E-03&  5.989E-04&  6.705E+07&  9.964E-04&  5.963E-04&   B   \\      
18&   51&  154&  1.819286E+02&  E1&  6.588E-03&  8.503E+08&  1.266E-02&  7.581E-03&  8.529E+08&  1.270E-02&  7.604E-03&   B+  \\      
18&   55&  154&  1.900193E+02&  E1&  4.737E-04&  6.114E+07&  9.928E-04&  6.211E-04&  5.998E+07&  9.741E-04&  6.094E-04&   B   \\      
18&   56&  154&  2.104421E+02&  E1&  5.455E-04&  7.040E+07&  1.402E-03&  9.715E-04&  7.165E+07&  1.427E-03&  9.888E-04&   B   \\      
18&   90&  154&  2.830753E+02&  E1&  3.672E-05&  4.740E+06&  1.708E-04&  1.592E-04&  4.602E+06&  1.659E-04&  1.546E-04&   B   \\      
18&  105&  154&  4.191692E+02&  E1&  1.990E-04&  2.569E+07&  2.030E-03&  2.801E-03&  2.545E+07&  2.011E-03&  2.775E-03&   B+  \\      
18&  106&  154&  4.195423E+02&  E1&  8.290E-04&  1.070E+08&  8.470E-03&  1.170E-02&  1.061E+08&  8.401E-03&  1.160E-02&   A   \\      
18&  112&  154&  4.829946E+02&  E1&  5.434E-05&  7.013E+06&  7.358E-04&  1.170E-03&  6.901E+06&  7.241E-04&  1.151E-03&   B+  \\      
18&  113&  154&  7.296210E+02&  E1&  1.127E-02&  1.454E+09&  3.482E-01&  8.363E-01&  1.456E+09&  3.485E-01&  8.371E-01&   AA  \\      
18&  124&  154&  9.496560E+02&  E1&  2.961E-04&  3.822E+07&  1.550E-02&  4.847E-02&  3.881E+07&  1.574E-02&  4.922E-02&   A   \\      
18&  127&  154&  1.007005E+03&  E1&  9.513E-05&  1.228E+07&  5.600E-03&  1.856E-02&  1.238E+07&  5.647E-03&  1.872E-02&   A   \\      
18&  137&  154&  1.170152E+03&  E1&  3.268E-05&  4.218E+06&  2.598E-03&  1.001E-02&  4.233E+06&  2.607E-03&  1.004E-02&   A   \\      
18&    1&  155&  2.976116E+01&  E1&  5.238E-01&  5.175E+10&  3.436E-02&  3.367E-03&  5.171E+10&  3.433E-02&  3.364E-03&   B+  \\      
18&    2&  155&  2.988958E+01&  E1&  1.086E-02&  1.073E+09&  7.183E-04&  7.068E-05&  1.085E+09&  7.268E-04&  7.152E-05&   C+  \\      
18&    4&  155&  3.041306E+01&  E1&  1.773E-02&  1.751E+09&  1.214E-03&  1.216E-04&  1.764E+09&  1.223E-03&  1.224E-04&   B   \\      
18&    6&  155&  3.532768E+01&  E2&  2.371E-04&  2.342E+07&  2.191E-05&  5.754E-03&  2.330E+07&  2.180E-05&  5.725E-03&   C   \\      
18&    7&  155&  3.548229E+01&  E2&  1.952E-04&  1.928E+07&  1.820E-05&  4.842E-03&  1.920E+07&  1.812E-05&  4.822E-03&   C   \\      
18&    8&  155&  3.557147E+01&  E2&  6.007E-05&  5.934E+06&  5.629E-06&  1.509E-03&  5.912E+06&  5.608E-06&  1.503E-03&   C   \\      
18&    9&  155&  3.802922E+01&  E2&  2.110E-05&  2.085E+06&  2.260E-06&  7.403E-04&  2.073E+06&  2.248E-06&  7.362E-04&   C   \\      
18&   17&  155&  1.349865E+02&  E1&  1.702E-04&  1.682E+07&  2.297E-04&  1.021E-04&  1.729E+07&  2.362E-04&  1.050E-04&   B   \\      
18&   18&  155&  1.351922E+02&  E1&  6.796E-04&  6.714E+07&  9.199E-04&  4.094E-04&  6.695E+07&  9.172E-04&  4.082E-04&   B   \\      
18&   19&  155&  1.356323E+02&  E1&  2.599E-03&  2.568E+08&  3.541E-03&  1.581E-03&  2.567E+08&  3.540E-03&  1.581E-03&   B+  \\      
18&   24&  155&  1.411700E+02&  E1&  4.000E-04&  3.952E+07&  5.903E-04&  2.743E-04&  4.040E+07&  6.036E-04&  2.805E-04&   B   \\      
18&   27&  155&  1.530700E+02&  E1&  4.980E-04&  4.920E+07&  8.642E-04&  4.355E-04&  4.959E+07&  8.710E-04&  4.389E-04&   B   \\      
18&   28&  155&  1.549961E+02&  E1&  4.101E-03&  4.052E+08&  7.296E-03&  3.723E-03&  4.038E+08&  7.272E-03&  3.711E-03&   B+  \\      
18&   29&  155&  1.557666E+02&  E1&  2.742E-04&  2.709E+07&  4.928E-04&  2.527E-04&  2.724E+07&  4.955E-04&  2.541E-04&   B   \\      
18&   30&  155&  1.558283E+02&  E1&  7.983E-02&  7.887E+09&  1.436E-01&  7.365E-02&  7.847E+09&  1.428E-01&  7.328E-02&   A   \\      
18&   31&  155&  1.573760E+02&  E1&  6.157E-03&  6.083E+08&  1.129E-02&  5.851E-03&  6.053E+08&  1.124E-02&  5.822E-03&   B+  \\      
18&   32&  155&  1.580372E+02&  E1&  2.503E-02&  2.473E+09&  4.630E-02&  2.409E-02&  2.457E+09&  4.599E-02&  2.393E-02&   A   \\      
18&   34&  155&  1.594016E+02&  E1&  2.895E-02&  2.860E+09&  5.448E-02&  2.859E-02&  2.841E+09&  5.412E-02&  2.840E-02&   A   \\      
18&   35&  155&  1.671287E+02&  E1&  1.423E-03&  1.406E+08&  2.944E-03&  1.620E-03&  1.390E+08&  2.910E-03&  1.601E-03&   B+  \\      
18&   37&  155&  1.693739E+02&  E1&  7.242E-03&  7.154E+08&  1.538E-02&  8.579E-03&  7.104E+08&  1.528E-02&  8.518E-03&   B+  \\      
18&   38&  155&  1.717547E+02&  E1&  1.138E-02&  1.124E+09&  2.485E-02&  1.405E-02&  1.127E+09&  2.491E-02&  1.409E-02&   A   \\      
18&   39&  155&  1.720551E+02&  E1&  1.227E-02&  1.212E+09&  2.690E-02&  1.524E-02&  1.213E+09&  2.692E-02&  1.525E-02&   A   \\      
18&   40&  155&  1.722714E+02&  E1&  3.867E-02&  3.820E+09&  8.499E-02&  4.820E-02&  3.813E+09&  8.482E-02&  4.811E-02&   A   \\      
18&   41&  155&  1.736906E+02&  E1&  1.279E-01&  1.264E+10&  2.857E-01&  1.634E-01&  1.253E+10&  2.833E-01&  1.620E-01&   AA  \\      
18&   42&  155&  1.743478E+02&  E1&  5.245E-02&  5.182E+09&  1.181E-01&  6.777E-02&  5.201E+09&  1.185E-01&  6.802E-02&   A   \\      
18&   48&  155&  1.761495E+02&  E1&  3.628E-03&  3.584E+08&  8.336E-03&  4.834E-03&  3.641E+08&  8.469E-03&  4.911E-03&   B+  \\      
18&   49&  155&  1.797502E+02&  E1&  1.002E-02&  9.900E+08&  2.398E-02&  1.419E-02&  9.847E+08&  2.385E-02&  1.411E-02&   A   \\      
18&   50&  155&  1.799805E+02&  E1&  1.396E-02&  1.379E+09&  3.349E-02&  1.985E-02&  1.385E+09&  3.363E-02&  1.993E-02&   A   \\      
18&   55&  155&  1.880593E+02&  E1&  4.403E-04&  4.350E+07&  1.153E-03&  7.139E-04&  4.434E+07&  1.175E-03&  7.277E-04&   B   \\      
18&   89&  155&  2.701892E+02&  E1&  1.857E-04&  1.835E+07&  1.004E-03&  8.932E-04&  1.844E+07&  1.009E-03&  8.974E-04&   B   \\      
18&   90&  155&  2.787474E+02&  E1&  3.745E-04&  3.699E+07&  2.155E-03&  1.977E-03&  3.676E+07&  2.141E-03&  1.965E-03&   B+  \\      
18&  106&  155&  4.101054E+02&  E1&  8.940E-05&  8.832E+06&  1.114E-03&  1.503E-03&  8.776E+06&  1.106E-03&  1.494E-03&   B+  \\      
18&  107&  155&  4.105804E+02&  E1&  6.903E-04&  6.820E+07&  8.618E-03&  1.165E-02&  6.793E+07&  8.583E-03&  1.160E-02&   A   \\      
18&  112&  155&  4.705298E+02&  E1&  3.096E-05&  3.059E+06&  5.077E-04&  7.864E-04&  2.973E+06&  4.935E-04&  7.644E-04&   B   \\      
18&  113&  155&  7.015467E+02&  E1&  1.675E-02&  1.655E+09&  6.105E-01&  1.410E+00&  1.653E+09&  6.099E-01&  1.409E+00&   AA  \\      
18&  124&  155&  9.026410E+02&  E1&  7.859E-04&  7.765E+07&  4.742E-02&  1.409E-01&  7.825E+07&  4.779E-02&  1.420E-01&   AA  \\      
18&  127&  155&  9.542974E+02&  E1&  4.237E-05&  4.186E+06&  2.858E-03&  8.978E-03&  4.139E+06&  2.825E-03&  8.876E-03&   B+  \\      
18&    1&  156&  2.969528E+01&  E1&  2.279E-04&  1.487E+08&  5.896E-05&  5.764E-06&  1.407E+08&  5.581E-05&  5.456E-06&   C   \\      
18&    2&  156&  2.982312E+01&  E1&  1.733E-03&  1.130E+09&  4.521E-04&  4.439E-05&  1.123E+09&  4.494E-04&  4.412E-05&   C+  \\      
18&    3&  156&  2.985894E+01&  E1&  7.236E-02&  4.720E+10&  1.893E-02&  1.860E-03&  4.729E+10&  1.896E-02&  1.864E-03&   B+  \\      
18&    4&  156&  3.034426E+01&  E1&  2.419E-02&  1.578E+10&  6.535E-03&  6.528E-04&  1.583E+10&  6.556E-03&  6.549E-04&   B   \\      
18&    5&  156&  3.106731E+01&  E1&  8.238E-01&  5.374E+11&  2.333E-01&  2.386E-02&  5.384E+11&  2.337E-01&  2.390E-02&   A   \\      
18&    9&  156&  3.792171E+01&  E2&  5.727E-05&  3.736E+07&  2.416E-05&  7.847E-03&  3.725E+07&  2.409E-05&  7.824E-03&   C   \\      
18&   10&  156&  4.690863E+01&  E1&  1.155E-02&  7.536E+09&  7.458E-03&  1.152E-03&  7.490E+09&  7.413E-03&  1.145E-03&   B+  \\      
18&   23&  156&  1.394983E+02&  E1&  7.654E-04&  4.993E+08&  4.370E-03&  2.007E-03&  4.956E+08&  4.338E-03&  1.992E-03&   B+  \\      
18&   24&  156&  1.396999E+02&  E1&  2.288E-05&  1.492E+07&  1.310E-04&  6.024E-05&  1.447E+07&  1.270E-04&  5.842E-05&   C+  \\      
18&   25&  156&  1.398438E+02&  E1&  2.126E-04&  1.387E+08&  1.220E-03&  5.615E-04&  1.398E+08&  1.229E-03&  5.659E-04&   B   \\      
18&   27&  156&  1.513431E+02&  E1&  3.681E-03&  2.401E+09&  2.473E-02&  1.232E-02&  2.384E+09&  2.456E-02&  1.224E-02&   A   \\      
18&   28&  156&  1.532257E+02&  E1&  4.062E-04&  2.649E+08&  2.798E-03&  1.411E-03&  2.661E+08&  2.810E-03&  1.417E-03&   B+  \\      
18&   29&  156&  1.539786E+02&  E1&  1.835E-04&  1.197E+08&  1.277E-03&  6.471E-04&  1.192E+08&  1.272E-03&  6.446E-04&   B   \\      
18&   31&  156&  1.555511E+02&  E1&  1.027E-02&  6.696E+09&  7.287E-02&  3.732E-02&  6.663E+09&  7.251E-02&  3.713E-02&   A   \\      
18&   35&  156&  1.650721E+02&  E1&  6.717E-04&  4.381E+08&  5.370E-03&  2.918E-03&  4.359E+08&  5.343E-03&  2.903E-03&   B+  \\      
18&   36&  156&  1.661631E+02&  E1&  1.320E-03&  8.608E+08&  1.069E-02&  5.848E-03&  8.542E+08&  1.061E-02&  5.802E-03&   B+  \\      
18&   38&  156&  1.695834E+02&  E1&  2.405E-03&  1.569E+09&  2.029E-02&  1.133E-02&  1.584E+09&  2.049E-02&  1.144E-02&   A   \\      
18&   39&  156&  1.698762E+02&  E1&  2.435E-03&  1.588E+09&  2.061E-02&  1.153E-02&  1.590E+09&  2.063E-02&  1.154E-02&   A   \\      
18&   40&  156&  1.700871E+02&  E1&  7.605E-05&  4.961E+07&  6.455E-04&  3.614E-04&  4.654E+07&  6.055E-04&  3.391E-04&   B   \\      
18&   42&  156&  1.721108E+02&  E1&  1.399E-02&  9.129E+09&  1.216E-01&  6.891E-02&  9.133E+09&  1.217E-01&  6.894E-02&   A   \\      
18&   48&  156&  1.738664E+02&  E1&  9.545E-03&  6.226E+09&  8.465E-02&  4.845E-02&  6.175E+09&  8.395E-02&  4.805E-02&   A   \\      
18&   49&  156&  1.773735E+02&  E1&  1.846E-03&  1.204E+09&  1.704E-02&  9.951E-03&  1.199E+09&  1.697E-02&  9.908E-03&   B+  \\      
18&   50&  156&  1.775977E+02&  E1&  3.369E-04&  2.198E+08&  3.118E-03&  1.823E-03&  2.173E+08&  3.082E-03&  1.802E-03&   B+  \\      
18&   51&  156&  1.777444E+02&  E1&  1.488E-03&  9.703E+08&  1.379E-02&  8.068E-03&  9.748E+08&  1.385E-02&  8.105E-03&   B+  \\      
18&   55&  156&  1.854593E+02&  E1&  5.875E-03&  3.832E+09&  5.929E-02&  3.620E-02&  3.811E+09&  5.895E-02&  3.599E-02&   A   \\      
18&   56&  156&  2.048637E+02&  E1&  8.230E-03&  5.368E+09&  1.013E-01&  6.834E-02&  5.328E+09&  1.006E-01&  6.783E-02&   A   \\      
18&   89&  156&  2.648545E+02&  E1&  1.096E-04&  7.152E+07&  2.256E-03&  1.967E-03&  6.847E+07&  2.160E-03&  1.883E-03&   B+  \\      
18&   90&  156&  2.730730E+02&  E1&  2.830E-05&  1.846E+07&  6.192E-04&  5.566E-04&  1.834E+07&  6.152E-04&  5.530E-04&   B   \\      
18&   91&  156&  2.767964E+02&  E1&  1.043E-04&  6.806E+07&  2.345E-03&  2.137E-03&  6.698E+07&  2.308E-03&  2.103E-03&   B+  \\      
18&  105&  156&  3.976039E+02&  E1&  1.376E-05&  8.974E+06&  6.381E-04&  8.352E-04&  8.800E+06&  6.257E-04&  8.190E-04&   B   \\      
18&  106&  156&  3.979395E+02&  E1&  6.617E-05&  4.316E+07&  3.074E-03&  4.027E-03&  4.193E+07&  2.986E-03&  3.912E-03&   B+  \\      
18&  112&  156&  4.545845E+02&  E1&  2.875E-04&  1.876E+08&  1.743E-02&  2.609E-02&  1.865E+08&  1.733E-02&  2.593E-02&   A   \\      
18&  119&  156&  8.028842E+02&  E1&  1.635E-03&  1.067E+09&  3.092E-01&  8.174E-01&  1.072E+09&  3.109E-01&  8.218E-01&   AA  \\      
18&  137&  156&  1.016276E+03&  E1&  2.101E-05&  1.370E+07&  6.365E-03&  2.130E-02&  1.411E+07&  6.556E-03&  2.193E-02&   A   \\      
19&    1&    2&  5.284471E+03&  M1&  1.000E+00&  1.489E+02&  1.870E-06&  2.443E+00&           &           &           &       \\      
19&    1&    3&  4.272332E+03&  E2&  1.164E-03&  5.493E-03&  1.503E-11&  6.981E-03&  5.069E-03&  1.387E-11&  6.442E-03&   C+  \\      
19&    2&    3&  2.230629E+04&  M1&  9.988E-01&  4.714E+00&  3.516E-07&  1.940E+00&           &           &           &       \\      
19&    1&    4&  1.253371E+03&  M1&  8.669E-01&  4.339E+02&  5.110E-07&  1.584E-01&           &           &           &       \\      
19&    1&    4&  1.253371E+03&  E2&  3.119E-04&  1.561E-01&  1.838E-10&  2.156E-03&  1.481E-01&  1.744E-10&  2.046E-03&   C+  \\      
19&    2&    4&  1.643076E+03&  M1&  1.328E-01&  6.649E+01&  1.346E-07&  5.467E-02&           &           &           &       \\      
19&    2&    4&  1.643076E+03&  E2&  1.251E-05&  6.263E-03&  1.267E-11&  3.348E-04&  6.014E-03&  1.217E-11&  3.215E-04&   C   \\      
19&    1&    5&  6.131706E+02&  E2&  2.695E-04&  1.240E+00&  6.992E-11&  9.600E-05&  1.244E+00&  7.014E-11&  9.631E-05&   C   \\      
19&    2&    5&  6.936575E+02&  M1&  9.974E-01&  4.591E+03&  3.312E-07&  5.680E-02&           &           &           &       \\      
19&    4&    5&  1.200453E+03&  E2&  2.376E-03&  1.094E+01&  2.363E-09&  2.434E-02&  1.080E+01&  2.333E-09&  2.404E-02&   C   \\      
19&    1&    6&  1.744534E+02&  E1&  7.576E-01&  1.759E+10&  4.012E-01&  2.304E-01&  1.760E+10&  4.015E-01&  2.306E-01&   AA  \\      
19&    2&    6&  1.804091E+02&  E1&  2.320E-01&  5.385E+09&  1.314E-01&  7.803E-02&  5.433E+09&  1.325E-01&  7.872E-02&   A   \\      
19&    4&    6&  2.026612E+02&  E1&  1.042E-02&  2.418E+08&  7.445E-03&  4.967E-03&  2.512E+08&  7.734E-03&  5.160E-03&   B+  \\      
19&    1&    7&  1.697565E+02&  E1&  4.497E-01&  1.099E+10&  1.425E-01&  7.961E-02&  1.094E+10&  1.417E-01&  7.921E-02&   A   \\      
19&    2&    7&  1.753907E+02&  E1&  2.401E-01&  5.868E+09&  8.118E-02&  4.688E-02&  5.876E+09&  8.130E-02&  4.695E-02&   A   \\      
19&    3&    7&  1.767807E+02&  E1&  3.078E-01&  7.524E+09&  1.058E-01&  6.155E-02&  7.552E+09&  1.061E-01&  6.177E-02&   A   \\      
19&    4&    7&  1.963502E+02&  E1&  3.153E-04&  7.706E+06&  1.336E-04&  8.637E-05&  6.380E+06&  1.106E-04&  7.151E-05&   C+  \\      
19&    5&    7&  2.347461E+02&  E1&  2.094E-03&  5.118E+07&  1.268E-03&  9.802E-04&  5.469E+07&  1.355E-03&  1.047E-03&   B   \\      
19&    2&    8&  1.725920E+02&  E1&  1.000E+00&  2.479E+10&  1.107E-01&  6.291E-02&  2.474E+10&  1.105E-01&  6.278E-02&   A   \\      
19&    1&    9&  1.266296E+02&  E1&  1.847E-02&  1.560E+09&  1.125E-02&  4.689E-03&  1.538E+09&  1.109E-02&  4.625E-03&   B+  \\      
19&    2&    9&  1.297384E+02&  E1&  6.056E-04&  5.115E+07&  3.872E-04&  1.654E-04&  4.816E+07&  3.646E-04&  1.557E-04&   B   \\      
19&    3&    9&  1.304974E+02&  E1&  1.233E-03&  1.041E+08&  7.974E-04&  3.426E-04&  9.986E+07&  7.649E-04&  3.286E-04&   B   \\      
19&    4&    9&  1.408609E+02&  E1&  9.137E-01&  7.717E+10&  6.887E-01&  3.194E-01&  7.711E+10&  6.881E-01&  3.191E-01&   AA  \\      
19&    5&    9&  1.595868E+02&  E1&  6.595E-02&  5.570E+09&  6.380E-02&  3.352E-02&  5.602E+09&  6.417E-02&  3.371E-02&   A   \\      
19&    7&   10&  1.337338E+02&  E1&  8.592E-03&  6.137E+08&  1.645E-03&  7.244E-04&  5.824E+08&  1.562E-03&  6.876E-04&   B   \\      
19&    9&   10&  1.827725E+02&  E1&  9.914E-01&  7.081E+10&  3.546E-01&  2.134E-01&  7.070E+10&  3.541E-01&  2.130E-01&   AA  \\      
19&    1&   11&  3.455694E+01&  E1&  8.607E-01&  2.126E+09&  1.903E-03&  2.165E-04&  2.112E+09&  1.891E-03&  2.151E-04&   B   \\      
19&    2&   11&  3.478441E+01&  E1&  1.390E-01&  3.432E+08&  3.113E-04&  3.565E-05&  3.407E+08&  3.090E-04&  3.539E-05&   C+  \\      
19&    4&   11&  3.553673E+01&  E1&  2.980E-04&  7.360E+05&  6.967E-07&  8.151E-08&  7.442E+05&  7.044E-07&  8.241E-08&   D+  \\      
19&    1&   12&  3.413550E+01&  E1&  5.948E-01&  4.486E+11&  2.351E-01&  2.642E-02&  4.482E+11&  2.349E-01&  2.640E-02&   A   \\      
19&    2&   12&  3.435743E+01&  E1&  2.956E-01&  2.229E+11&  1.184E-01&  1.339E-02&  2.226E+11&  1.182E-01&  1.337E-02&   A   \\      
19&    3&   12&  3.441043E+01&  E1&  1.066E-01&  8.043E+10&  4.283E-02&  4.852E-03&  8.028E+10&  4.276E-02&  4.843E-03&   B+  \\      
19&    4&   12&  3.509120E+01&  E1&  3.034E-03&  2.289E+09&  1.268E-03&  1.464E-04&  2.286E+09&  1.266E-03&  1.463E-04&   B   \\      
19&    5&   12&  3.614786E+01&  E1&  1.281E-05&  9.662E+06&  5.678E-06&  6.757E-07&  9.585E+06&  5.633E-06&  6.703E-07&   D+  \\      
19&    1&   13&  3.328920E+01&  E1&  4.429E-02&  1.111E+10&  5.538E-03&  6.069E-04&  1.108E+10&  5.520E-03&  6.050E-04&   B   \\      
19&    2&   13&  3.350024E+01&  E1&  5.602E-01&  1.406E+11&  7.095E-02&  7.825E-03&  1.403E+11&  7.083E-02&  7.811E-03&   B+  \\      
19&    3&   13&  3.355062E+01&  E1&  3.535E-01&  8.869E+10&  4.490E-02&  4.959E-03&  8.854E+10&  4.482E-02&  4.951E-03&   B+  \\      
19&    4&   13&  3.419748E+01&  E1&  3.187E-02&  7.995E+09&  4.205E-03&  4.734E-04&  7.964E+09&  4.189E-03&  4.716E-04&   B   \\      
19&    5&   13&  3.520024E+01&  E1&  1.013E-02&  2.542E+09&  1.417E-03&  1.642E-04&  2.535E+09&  1.413E-03&  1.637E-04&   B   \\      
19&    1&   14&  3.328175E+01&  E1&  5.083E-01&  1.237E+11&  1.027E-01&  1.126E-02&  1.236E+11&  1.026E-01&  1.124E-02&   A   \\      
19&    2&   14&  3.349269E+01&  E1&  4.815E-01&  1.172E+11&  9.857E-02&  1.087E-02&  1.171E+11&  9.842E-02&  1.085E-02&   A   \\      
19&    4&   14&  3.418961E+01&  E1&  1.025E-02&  2.495E+09&  2.186E-03&  2.461E-04&  2.496E+09&  2.187E-03&  2.462E-04&   B   \\      
19&    1&   15&  3.324395E+01&  E1&  9.792E-01&  2.357E+11&  2.734E-01&  2.992E-02&  2.355E+11&  2.731E-01&  2.989E-02&   A   \\      
19&    4&   15&  3.414973E+01&  E1&  2.079E-02&  5.004E+09&  6.124E-03&  6.885E-04&  4.982E+09&  6.097E-03&  6.855E-04&   B   \\      
19&    1&   16&  3.307246E+01&  E1&  4.038E-02&  2.370E+10&  1.943E-02&  2.116E-03&  2.372E+10&  1.945E-02&  2.117E-03&   B+  \\      
19&    2&   16&  3.328075E+01&  E1&  2.831E-02&  1.661E+10&  1.379E-02&  1.511E-03&  1.658E+10&  1.377E-02&  1.508E-03&   B+  \\      
19&    4&   16&  3.396879E+01&  E1&  9.313E-01&  5.466E+11&  4.728E-01&  5.287E-02&  5.458E+11&  4.721E-01&  5.279E-02&   A   \\      
19&    1&   17&  3.287475E+01&  E2&  1.683E-03&  2.778E+06&  1.350E-06&  2.857E-04&  2.771E+06&  1.347E-06&  2.851E-04&   C   \\      
19&    2&   17&  3.308054E+01&  E2&  2.406E-04&  3.970E+05&  1.954E-07&  4.213E-05&  3.961E+05&  1.949E-07&  4.203E-05&   C   \\      
19&    6&   17&  4.050831E+01&  E1&  2.938E-02&  4.849E+07&  3.579E-05&  4.772E-06&  4.832E+07&  3.566E-05&  4.756E-06&   C   \\      
19&    7&   17&  4.077024E+01&  E1&  2.070E-02&  3.417E+07&  2.554E-05&  3.429E-06&  3.329E+07&  2.488E-05&  3.340E-06&   C   \\      
19&    8&   17&  4.092450E+01&  E1&  1.206E-02&  1.990E+07&  1.499E-05&  2.020E-06&  1.952E+07&  1.470E-05&  1.981E-06&   C   \\      
19&    9&   17&  4.440215E+01&  E1&  6.824E-05&  1.126E+05&  9.987E-08&  1.460E-08&  9.595E+04&  8.508E-08&  1.244E-08&   D+  \\      
19&   11&   17&  6.753395E+02&  E1&  9.329E-01&  1.540E+09&  3.158E-01&  7.022E-01&  1.547E+09&  3.174E-01&  7.057E-01&   AA  \\      
19&   12&   17&  8.901041E+02&  E1&  2.942E-03&  4.856E+06&  1.730E-03&  5.070E-03&  4.964E+06&  1.769E-03&  5.183E-03&   B+  \\      
19&    1&   18&  3.285929E+01&  E2&  2.719E-03&  4.376E+06&  3.542E-06&  7.485E-04&  4.367E+06&  3.534E-06&  7.469E-04&   C   \\      
19&    2&   18&  3.306489E+01&  E2&  1.390E-03&  2.237E+06&  1.833E-06&  3.947E-04&  2.232E+06&  1.829E-06&  3.938E-04&   C   \\      
19&    3&   18&  3.311398E+01&  E2&  4.508E-04&  7.255E+05&  5.963E-07&  1.290E-04&  7.236E+05&  5.948E-07&  1.286E-04&   C   \\      
19&    6&   18&  4.048485E+01&  E1&  2.574E-03&  4.142E+06&  5.088E-06&  6.782E-07&  3.821E+06&  4.694E-06&  6.257E-07&   D+  \\      
19&    7&   18&  4.074647E+01&  E1&  1.091E-02&  1.755E+07&  2.185E-05&  2.931E-06&  1.732E+07&  2.155E-05&  2.891E-06&   C   \\      
19&    9&   18&  4.437396E+01&  E1&  4.635E-04&  7.459E+05&  1.101E-06&  1.608E-07&  7.478E+05&  1.104E-06&  1.612E-07&   D+  \\      
19&   11&   18&  6.688766E+02&  E1&  9.736E-01&  1.567E+09&  5.255E-01&  1.157E+00&  1.573E+09&  5.274E-01&  1.161E+00&   AA  \\      
19&   12&   18&  8.789112E+02&  E1&  7.817E-03&  1.258E+07&  7.284E-03&  2.108E-02&  1.285E+07&  7.443E-03&  2.154E-02&   A   \\      
19&   15&   18&  2.839849E+03&  E1&  1.137E-05&  1.830E+04&  1.106E-04&  1.034E-03&  1.919E+04&  1.160E-04&  1.085E-03&   B+  \\      
19&    1&   19&  3.282395E+01&  E2&  4.832E-04&  8.360E+05&  9.452E-07&  1.991E-04&  8.347E+05&  9.438E-07&  1.988E-04&   C   \\      
19&    2&   19&  3.302911E+01&  E2&  1.237E-04&  2.139E+05&  2.449E-07&  5.256E-05&  2.138E+05&  2.447E-07&  5.252E-05&   C   \\      
19&    6&   19&  4.043122E+01&  E1&  1.444E-02&  2.498E+07&  4.286E-05&  5.705E-06&  2.494E+07&  4.279E-05&  5.696E-06&   C   \\      
19&   11&   19&  6.545324E+02&  E1&  9.849E-01&  1.704E+09&  7.661E-01&  1.651E+00&  1.706E+09&  7.671E-01&  1.653E+00&   AA  \\      
19&    2&   20&  3.284387E+01&  E1&  1.000E+00&  2.311E+11&  3.738E-02&  4.041E-03&  2.309E+11&  3.734E-02&  4.037E-03&   B+  \\      
19&    1&   21&  3.262004E+01&  E1&  2.310E-01&  5.680E+10&  2.718E-02&  2.919E-03&  5.674E+10&  2.715E-02&  2.916E-03&   B+  \\      
19&    2&   21&  3.282265E+01&  E1&  1.892E-01&  4.652E+10&  2.254E-02&  2.436E-03&  4.648E+10&  2.252E-02&  2.434E-03&   B+  \\      
19&    3&   21&  3.287101E+01&  E1&  5.001E-01&  1.230E+11&  5.976E-02&  6.467E-03&  1.229E+11&  5.973E-02&  6.464E-03&   B+  \\      
19&    4&   21&  3.349169E+01&  E1&  7.412E-02&  1.823E+10&  9.196E-03&  1.014E-03&  1.819E+10&  9.177E-03&  1.012E-03&   B+  \\      
19&    5&   21&  3.445290E+01&  E1&  5.717E-03&  1.406E+09&  7.505E-04&  8.513E-05&  1.412E+09&  7.536E-04&  8.548E-05&   C+  \\      
19&    1&   22&  3.255640E+01&  E1&  3.545E-01&  9.221E+10&  7.326E-02&  7.852E-03&  9.214E+10&  7.321E-02&  7.847E-03&   B+  \\      
19&    2&   22&  3.275822E+01&  E1&  4.042E-01&  1.051E+11&  8.458E-02&  9.121E-03&  1.051E+11&  8.455E-02&  9.118E-03&   B+  \\      
19&    4&   22&  3.342461E+01&  E1&  2.413E-01&  6.277E+10&  5.256E-02&  5.784E-03&  6.275E+10&  5.255E-02&  5.782E-03&   B+  \\      
19&    1&   23&  3.250792E+01&  E2&  8.292E-02&  1.715E+08&  8.150E-05&  1.668E-02&  1.710E+08&  8.129E-05&  1.663E-02&   C   \\      
19&    2&   23&  3.270913E+01&  E2&  2.061E-02&  4.262E+07&  2.051E-05&  4.274E-03&  4.250E+07&  2.045E-05&  4.263E-03&   C+  \\      
19&    6&   23&  3.995278E+01&  E1&  1.795E-01&  3.712E+08&  2.665E-04&  3.505E-05&  3.596E+08&  2.582E-04&  3.396E-05&   C+  \\      
19&    7&   23&  4.020755E+01&  E1&  2.942E-03&  6.084E+06&  4.424E-06&  5.856E-07&  5.230E+06&  3.803E-06&  5.033E-07&   D+  \\      
19&    8&   23&  4.035758E+01&  E1&  3.349E-02&  6.926E+07&  5.073E-05&  6.741E-06&  6.579E+07&  4.819E-05&  6.403E-06&   C   \\      
19&    9&   23&  4.373556E+01&  E1&  1.039E-03&  2.149E+06&  1.849E-06&  2.662E-07&  2.286E+06&  1.967E-06&  2.832E-07&   D+  \\      
19&   11&   23&  5.482484E+02&  E1&  1.096E-02&  2.267E+07&  3.064E-03&  5.531E-03&  2.249E+07&  3.041E-03&  5.489E-03&   B+  \\      
19&   12&   23&  6.817943E+02&  E1&  6.616E-01&  1.368E+09&  2.860E-01&  6.420E-01&  1.373E+09&  2.870E-01&  6.442E-01&   AA  \\      
19&   13&   23&  1.385100E+03&  E1&  3.060E-03&  6.328E+06&  5.460E-03&  2.490E-02&  6.552E+06&  5.653E-03&  2.578E-02&   B+  \\      
19&   14&   23&  1.398130E+03&  E1&  3.469E-03&  7.175E+06&  6.308E-03&  2.903E-02&  7.539E+06&  6.628E-03&  3.051E-02&   B+  \\      
19&   16&   23&  1.904390E+03&  E1&  4.096E-04&  8.471E+05&  1.382E-03&  8.663E-03&  8.742E+05&  1.426E-03&  8.939E-03&   B+  \\      
19&    1&   24&  3.249008E+01&  E2&  3.934E-02&  8.219E+07&  6.503E-05&  1.328E-02&  8.197E+07&  6.486E-05&  1.325E-02&   C   \\      
19&    2&   24&  3.269107E+01&  E2&  4.010E-02&  8.377E+07&  6.711E-05&  1.396E-02&  8.355E+07&  6.693E-05&  1.393E-02&   C   \\      
19&    3&   24&  3.273905E+01&  E2&  1.850E-02&  3.864E+07&  3.105E-05&  6.489E-03&  3.854E+07&  3.097E-05&  6.472E-03&   C+  \\      
19&    4&   24&  3.335470E+01&  E2&  5.814E-05&  1.215E+05&  1.013E-07&  2.239E-05&  1.210E+05&  1.009E-07&  2.229E-05&   C   \\      
19&    6&   24&  3.992584E+01&  E1&  1.162E-01&  2.427E+08&  2.900E-04&  3.812E-05&  2.324E+08&  2.777E-04&  3.650E-05&   C+  \\      
19&    7&   24&  4.018026E+01&  E1&  8.569E-02&  1.790E+08&  2.166E-04&  2.866E-05&  1.739E+08&  2.104E-04&  2.784E-05&   C+  \\      
19&    9&   24&  4.370328E+01&  E1&  1.001E-02&  2.091E+07&  2.994E-05&  4.308E-06&  2.086E+07&  2.986E-05&  4.296E-06&   C   \\      
19&   11&   24&  5.432179E+02&  E1&  2.814E-02&  5.879E+07&  1.301E-02&  2.326E-02&  5.829E+07&  1.289E-02&  2.306E-02&   A   \\      
19&   12&   24&  6.740319E+02&  E1&  6.526E-01&  1.363E+09&  4.643E-01&  1.030E+00&  1.368E+09&  4.658E-01&  1.034E+00&   AA  \\      
19&   13&   24&  1.353435E+03&  E1&  2.815E-04&  5.880E+05&  8.074E-04&  3.597E-03&  6.019E+05&  8.265E-04&  3.683E-03&   B+  \\      
19&   14&   24&  1.365874E+03&  E1&  3.000E-03&  6.268E+06&  8.765E-03&  3.941E-02&  6.472E+06&  9.051E-03&  4.070E-02&   B+  \\      
19&   15&   24&  1.432728E+03&  E1&  6.097E-03&  1.274E+07&  1.960E-02&  9.244E-02&  1.338E+07&  2.059E-02&  9.711E-02&   B+  \\      
19&   16&   24&  1.845040E+03&  E1&  3.121E-05&  6.520E+04&  1.664E-04&  1.011E-03&  7.009E+04&  1.789E-04&  1.086E-03&   B+  \\      
19&    1&   25&  3.247888E+01&  E2&  1.146E-01&  2.236E+08&  3.535E-05&  7.214E-03&  2.230E+08&  3.526E-05&  7.195E-03&   C+  \\      
19&    4&   25&  3.334291E+01&  E2&  1.610E-03&  3.142E+06&  5.237E-07&  1.156E-04&  3.134E+06&  5.224E-07&  1.153E-04&   C   \\      
19&    7&   25&  4.016315E+01&  E1&  1.131E-01&  2.206E+08&  5.335E-05&  7.054E-06&  2.088E+08&  5.048E-05&  6.675E-06&   C   \\      
19&    9&   25&  4.368303E+01&  E1&  1.641E-02&  3.203E+07&  9.162E-06&  1.318E-06&  3.193E+07&  9.135E-06&  1.314E-06&   C   \\      
19&   12&   25&  6.692474E+02&  E1&  7.454E-01&  1.455E+09&  9.767E-02&  2.152E-01&  1.458E+09&  9.792E-02&  2.157E-01&   AA  \\      
19&   13&   25&  1.334281E+03&  E1&  8.990E-03&  1.754E+07&  4.682E-03&  2.057E-02&  1.830E+07&  4.884E-03&  2.145E-02&   B+  \\      
19&   21&   25&  7.505744E+03&  E1&  1.656E-05&  3.231E+04&  2.729E-04&  6.743E-03&  3.782E+04&  3.194E-04&  7.893E-03&   C+  \\      
19&    1&   26&  3.240154E+01&  E1&  2.887E-03&  1.658E+09&  7.830E-04&  8.352E-05&  1.652E+09&  7.801E-04&  8.321E-05&   C+  \\      
19&    2&   26&  3.260143E+01&  E1&  3.780E-04&  2.172E+08&  1.038E-04&  1.114E-05&  2.196E+08&  1.050E-04&  1.126E-05&   C+  \\      
19&    3&   26&  3.264915E+01&  E1&  5.649E-03&  3.245E+09&  1.556E-03&  1.672E-04&  3.235E+09&  1.551E-03&  1.667E-04&   B   \\      
19&    4&   26&  3.326140E+01&  E1&  4.981E-01&  2.861E+11&  1.424E-01&  1.559E-02&  2.860E+11&  1.423E-01&  1.559E-02&   A   \\      
19&    5&   26&  3.420924E+01&  E1&  4.930E-01&  2.832E+11&  1.491E-01&  1.679E-02&  2.827E+11&  1.488E-01&  1.676E-02&   A   \\      
19&    1&   27&  3.190221E+01&  E2&  3.791E-03&  9.853E+06&  4.510E-06&  8.722E-04&  9.825E+06&  4.497E-06&  8.697E-04&   C   \\      
19&    2&   27&  3.209597E+01&  E2&  8.902E-03&  2.313E+07&  1.072E-05&  2.111E-03&  2.308E+07&  1.069E-05&  2.105E-03&   C+  \\      
19&    4&   27&  3.273543E+01&  E2&  3.256E-02&  8.461E+07&  4.078E-05&  8.520E-03&  8.434E+07&  4.065E-05&  8.493E-03&   C+  \\      
19&    6&   27&  3.904176E+01&  E1&  6.810E-02&  1.770E+08&  1.213E-04&  1.559E-05&  1.764E+08&  1.209E-04&  1.554E-05&   C+  \\      
19&    7&   27&  3.928501E+01&  E1&  1.330E-01&  3.457E+08&  2.400E-04&  3.103E-05&  3.386E+08&  2.350E-04&  3.039E-05&   C+  \\      
19&    8&   27&  3.942822E+01&  E1&  4.081E-02&  1.061E+08&  7.416E-05&  9.626E-06&  1.030E+08&  7.201E-05&  9.347E-06&   C   \\      
19&    9&   27&  4.264621E+01&  E1&  3.906E-01&  1.015E+09&  8.303E-04&  1.166E-04&  9.803E+08&  8.019E-04&  1.126E-04&   B   \\      
19&   12&   27&  4.876214E+02&  E1&  5.709E-03&  1.484E+07&  1.587E-03&  2.547E-03&  1.476E+07&  1.579E-03&  2.535E-03&   B+  \\      
19&   13&   27&  7.656834E+02&  E1&  1.301E-01&  3.382E+08&  8.918E-02&  2.248E-01&  3.401E+08&  8.968E-02&  2.261E-01&   AA  \\      
19&   14&   27&  7.696487E+02&  E1&  1.005E-01&  2.611E+08&  6.956E-02&  1.763E-01&  2.640E+08&  7.034E-02&  1.782E-01&   A+  \\      
19&   16&   27&  9.015866E+02&  E1&  8.360E-02&  2.173E+08&  7.943E-02&  2.358E-01&  2.197E+08&  8.031E-02&  2.384E-01&   A+  \\      
19&   20&   27&  1.409499E+03&  E1&  8.792E-04&  2.285E+06&  2.042E-03&  9.474E-03&  2.306E+06&  2.061E-03&  9.562E-03&   B+  \\      
19&   21&   27&  1.449723E+03&  E1&  4.409E-05&  1.146E+05&  1.083E-04&  5.170E-04&  1.223E+05&  1.156E-04&  5.516E-04&   B   \\      
19&   22&   27&  1.587633E+03&  E1&  3.145E-04&  8.173E+05&  9.265E-04&  4.843E-03&  8.447E+05&  9.576E-04&  5.005E-03&   B+  \\      
19&   26&   27&  2.070139E+03&  E1&  1.055E-03&  2.742E+06&  5.285E-03&  3.602E-02&  2.801E+06&  5.399E-03&  3.679E-02&   A   \\      
19&    1&   28&  3.180403E+01&  E2&  2.399E-02&  4.308E+07&  3.266E-05&  6.258E-03&  4.297E+07&  3.258E-05&  6.243E-03&   C+  \\      
19&    2&   28&  3.199659E+01&  E2&  1.107E-02&  1.988E+07&  1.526E-05&  2.976E-03&  1.983E+07&  1.522E-05&  2.969E-03&   C+  \\      
19&    3&   28&  3.204256E+01&  E2&  1.456E-03&  2.614E+06&  2.012E-06&  3.942E-04&  2.605E+06&  2.005E-06&  3.929E-04&   C   \\      
19&    4&   28&  3.263206E+01&  E2&  2.030E-04&  3.645E+05&  2.909E-07&  6.021E-05&  3.640E+05&  2.905E-07&  6.012E-05&   C   \\      
19&    5&   28&  3.354389E+01&  E2&  4.684E-05&  8.409E+04&  7.093E-08&  1.594E-05&  8.410E+04&  7.093E-08&  1.595E-05&   C   \\      
19&    6&   28&  3.889481E+01&  E1&  4.704E-02&  8.445E+07&  9.577E-05&  1.226E-05&  8.138E+07&  9.229E-05&  1.182E-05&   C+  \\      
19&    7&   28&  3.913623E+01&  E1&  2.199E-01&  3.948E+08&  4.533E-04&  5.841E-05&  3.849E+08&  4.419E-04&  5.693E-05&   C+  \\      
19&    9&   28&  4.247094E+01&  E1&  5.168E-03&  9.278E+06&  1.255E-05&  1.754E-06&  9.158E+06&  1.238E-05&  1.731E-06&   C   \\      
19&   11&   28&  3.992314E+02&  E1&  5.310E-05&  9.535E+04&  1.139E-05&  1.497E-05&  9.923E+04&  1.186E-05&  1.558E-05&   C+  \\      
19&   12&   28&  4.656490E+02&  E1&  3.850E-03&  6.913E+06&  1.124E-03&  1.722E-03&  6.915E+06&  1.124E-03&  1.723E-03&   B+  \\      
19&   13&   28&  7.128641E+02&  E1&  8.931E-05&  1.603E+05&  6.108E-05&  1.433E-04&  1.891E+05&  7.201E-05&  1.690E-04&   C+  \\      
19&   14&   28&  7.162999E+02&  E1&  5.631E-01&  1.011E+09&  3.888E-01&  9.169E-01&  1.015E+09&  3.906E-01&  9.210E-01&   AA  \\      
19&   15&   28&  7.342680E+02&  E1&  1.170E-01&  2.101E+08&  8.490E-02&  2.052E-01&  2.122E+08&  8.575E-02&  2.073E-01&   AA  \\      
19&   16&   28&  8.292390E+02&  E1&  3.114E-03&  5.591E+06&  2.882E-03&  7.867E-03&  5.654E+06&  2.914E-03&  7.956E-03&   B+  \\      
19&   21&   28&  1.271365E+03&  E1&  3.814E-03&  6.848E+06&  8.297E-03&  3.473E-02&  6.877E+06&  8.333E-03&  3.488E-02&   A   \\      
19&   22&   28&  1.376202E+03&  E1&  7.945E-05&  1.427E+05&  2.025E-04&  9.176E-04&  1.383E+05&  1.963E-04&  8.893E-04&   B   \\      
19&   26&   28&  1.724648E+03&  E1&  5.880E-05&  1.056E+05&  2.354E-04&  1.337E-03&  1.060E+05&  2.363E-04&  1.342E-03&   B+  \\      
19&    1&   29&  3.175694E+01&  E2&  3.091E-02&  6.317E+07&  6.685E-05&  1.275E-02&  6.301E+07&  6.668E-05&  1.272E-02&   C   \\      
19&    4&   29&  3.258249E+01&  E2&  6.705E-04&  1.370E+06&  1.527E-06&  3.145E-04&  1.368E+06&  1.524E-06&  3.139E-04&   C   \\      
19&    6&   29&  3.882442E+01&  E1&  3.311E-01&  6.767E+08&  1.070E-03&  1.368E-04&  6.617E+08&  1.047E-03&  1.338E-04&   B   \\      
19&   11&   29&  3.919367E+02&  E1&  7.828E-04&  1.600E+06&  2.579E-04&  3.328E-04&  1.603E+06&  2.583E-04&  3.333E-04&   B   \\      
19&   14&   29&  6.931531E+02&  E1&  1.910E-02&  3.904E+07&  1.969E-02&  4.492E-02&  3.948E+07&  1.991E-02&  4.543E-02&   A   \\      
19&   15&   29&  7.099651E+02&  E1&  6.143E-01&  1.255E+09&  6.641E-01&  1.552E+00&  1.262E+09&  6.674E-01&  1.560E+00&   AA  \\      
19&   16&   29&  7.983749E+02&  E1&  2.297E-04&  4.695E+05&  3.141E-04&  8.254E-04&  4.406E+05&  2.947E-04&  7.746E-04&   B   \\      
19&   22&   29&  1.293231E+03&  E1&  2.874E-03&  5.873E+06&  1.031E-02&  4.389E-02&  5.829E+06&  1.023E-02&  4.356E-02&   A   \\      
19&    1&   30&  3.175533E+01&  E2&  1.020E-03&  3.234E+06&  1.467E-06&  2.797E-04&  3.228E+06&  1.464E-06&  2.792E-04&   C   \\      
19&    2&   30&  3.194730E+01&  E2&  7.996E-03&  2.534E+07&  1.163E-05&  2.259E-03&  2.528E+07&  1.160E-05&  2.253E-03&   C+  \\      
19&    4&   30&  3.258079E+01&  E2&  2.011E-02&  6.373E+07&  3.043E-05&  6.267E-03&  6.351E+07&  3.032E-05&  6.245E-03&   C+  \\      
19&    6&   30&  3.882200E+01&  E1&  6.375E-02&  2.021E+08&  1.370E-04&  1.751E-05&  1.991E+08&  1.349E-04&  1.725E-05&   C+  \\      
19&    7&   30&  3.906251E+01&  E1&  1.438E-04&  4.559E+05&  3.129E-07&  4.024E-08&  5.964E+05&  4.093E-07&  5.263E-08&   D+  \\      
19&    8&   30&  3.920410E+01&  E1&  9.160E-02&  2.903E+08&  2.007E-04&  2.590E-05&  2.826E+08&  1.953E-04&  2.521E-05&   C+  \\      
19&    9&   30&  4.238414E+01&  E1&  4.826E-01&  1.530E+09&  1.236E-03&  1.725E-04&  1.485E+09&  1.200E-03&  1.674E-04&   B   \\      
19&   12&   30&  4.554232E+02&  E1&  4.252E-04&  1.348E+06&  1.257E-04&  1.885E-04&  1.323E+06&  1.234E-04&  1.851E-04&   B   \\      
19&   13&   30&  6.891744E+02&  E1&  1.589E-01&  5.036E+08&  1.076E-01&  2.441E-01&  5.052E+08&  1.079E-01&  2.448E-01&   AA  \\      
19&   14&   30&  6.923852E+02&  E1&  2.733E-02&  8.662E+07&  1.868E-02&  4.257E-02&  8.695E+07&  1.875E-02&  4.273E-02&   A   \\      
19&   16&   30&  7.973563E+02&  E1&  1.402E-01&  4.444E+08&  1.271E-01&  3.335E-01&  4.480E+08&  1.281E-01&  3.363E-01&   AA  \\      
19&   20&   30&  1.170329E+03&  E1&  1.413E-03&  4.478E+06&  2.759E-03&  1.063E-02&  4.534E+06&  2.793E-03&  1.076E-02&   A   \\      
19&   21&   30&  1.197927E+03&  E1&  2.040E-03&  6.465E+06&  4.173E-03&  1.646E-02&  6.554E+06&  4.230E-03&  1.668E-02&   A   \\      
19&   22&   30&  1.290560E+03&  E1&  2.161E-04&  6.850E+05&  5.131E-04&  2.180E-03&  6.946E+05&  5.203E-04&  2.211E-03&   B+  \\      
19&   26&   30&  1.592235E+03&  E1&  2.276E-03&  7.213E+06&  8.224E-03&  4.311E-02&  7.284E+06&  8.306E-03&  4.354E-02&   A   \\      
19&    1&   31&  3.169895E+01&  E2&  1.012E-03&  2.581E+06&  1.944E-06&  3.688E-04&  2.577E+06&  1.941E-06&  3.682E-04&   C   \\      
19&    2&   31&  3.189025E+01&  E2&  1.843E-02&  4.701E+07&  3.584E-05&  6.922E-03&  4.691E+07&  3.576E-05&  6.908E-03&   C+  \\      
19&    3&   31&  3.193590E+01&  E2&  2.027E-02&  5.172E+07&  3.954E-05&  7.670E-03&  5.160E+07&  3.945E-05&  7.653E-03&   C+  \\      
19&    4&   31&  3.252145E+01&  E2&  1.881E-03&  4.800E+06&  3.805E-06&  7.795E-04&  4.790E+06&  3.797E-06&  7.779E-04&   C   \\      
19&    5&   31&  3.342702E+01&  E2&  3.812E-04&  9.725E+05&  8.145E-07&  1.812E-04&  9.692E+05&  8.118E-07&  1.806E-04&   C   \\      
19&    6&   31&  3.873778E+01&  E1&  9.204E-02&  2.348E+08&  2.641E-04&  3.368E-05&  2.315E+08&  2.604E-04&  3.321E-05&   C+  \\      
19&    7&   31&  3.897725E+01&  E1&  1.365E-01&  3.483E+08&  3.966E-04&  5.089E-05&  3.442E+08&  3.920E-04&  5.030E-05&   C+  \\      
19&    9&   31&  4.228378E+01&  E1&  5.635E-02&  1.437E+08&  1.927E-04&  2.682E-05&  1.428E+08&  1.913E-04&  2.664E-05&   C+  \\      
19&   11&   31&  3.832833E+02&  E1&  2.717E-05&  6.932E+04&  7.633E-06&  9.632E-06&  7.091E+04&  7.809E-06&  9.854E-06&   C   \\      
19&   12&   31&  4.440963E+02&  E1&  2.372E-03&  6.051E+06&  8.945E-04&  1.308E-03&  6.034E+06&  8.920E-04&  1.304E-03&   B+  \\      
19&   13&   31&  6.635633E+02&  E1&  6.641E-01&  1.694E+09&  5.592E-01&  1.222E+00&  1.702E+09&  5.618E-01&  1.227E+00&   AA  \\      
19&   14&   31&  6.665394E+02&  E1&  2.388E-03&  6.091E+06&  2.029E-03&  4.451E-03&  6.273E+06&  2.089E-03&  4.584E-03&   B+  \\      
19&   15&   31&  6.820706E+02&  E1&  2.233E-03&  5.696E+06&  1.986E-03&  4.460E-03&  5.752E+06&  2.006E-03&  4.504E-03&   B+  \\      
19&   16&   31&  7.632724E+02&  E1&  1.350E-03&  3.444E+06&  1.504E-03&  3.779E-03&  3.500E+06&  1.529E-03&  3.841E-03&   B+  \\      
19&   21&   31&  1.122613E+03&  E1&  5.302E-04&  1.353E+06&  1.278E-03&  4.722E-03&  1.362E+06&  1.286E-03&  4.754E-03&   B+  \\      
19&   22&   31&  1.203571E+03&  E1&  9.791E-05&  2.498E+05&  2.712E-04&  1.075E-03&  2.484E+05&  2.698E-04&  1.069E-03&   B+  \\      
19&   26&   31&  1.461878E+03&  E1&  1.207E-05&  3.080E+04&  4.935E-05&  2.375E-04&  3.190E+04&  5.111E-05&  2.460E-04&   B   \\      
19&    1&   32&  3.166036E+01&  E2&  7.477E-03&  2.146E+07&  2.258E-05&  4.268E-03&  2.143E+07&  2.254E-05&  4.260E-03&   C+  \\      
19&    2&   32&  3.185119E+01&  E2&  2.409E-02&  6.914E+07&  7.361E-05&  1.417E-02&  6.898E+07&  7.344E-05&  1.413E-02&   C   \\      
19&    4&   32&  3.248083E+01&  E2&  6.568E-05&  1.885E+05&  2.087E-07&  4.260E-05&  1.882E+05&  2.083E-07&  4.252E-05&   C   \\      
19&    6&   32&  3.868016E+01&  E1&  3.393E-01&  9.739E+08&  1.529E-03&  1.947E-04&  9.624E+08&  1.511E-03&  1.924E-04&   B   \\      
19&   11&   32&  3.777161E+02&  E1&  2.273E-04&  6.525E+05&  9.769E-05&  1.215E-04&  6.576E+05&  9.846E-05&  1.224E-04&   B   \\      
19&   14&   32&  6.498819E+02&  E1&  6.115E-01&  1.755E+09&  7.779E-01&  1.664E+00&  1.761E+09&  7.806E-01&  1.670E+00&   AA  \\      
19&   15&   32&  6.646380E+02&  E1&  9.045E-03&  2.596E+07&  1.204E-02&  2.634E-02&  2.587E+07&  1.199E-02&  2.624E-02&   A   \\      
19&   16&   32&  7.415081E+02&  E1&  7.625E-03&  2.189E+07&  1.263E-02&  3.083E-02&  2.212E+07&  1.276E-02&  3.115E-02&   A   \\      
19&   22&   32&  1.150330E+03&  E1&  7.254E-04&  2.082E+06&  2.891E-03&  1.095E-02&  2.075E+06&  2.882E-03&  1.091E-02&   A   \\      
19&    1&   33&  3.162682E+01&  E2&  5.848E-02&  1.149E+08&  1.550E-04&  2.921E-02&  1.146E+08&  1.547E-04&  2.915E-02&   C   \\      
19&    4&   33&  3.244553E+01&  E2&  1.242E-03&  2.439E+06&  3.465E-06&  7.048E-04&  2.435E+06&  3.458E-06&  7.034E-04&   C   \\      
19&   15&   33&  6.501643E+02&  E1&  9.403E-01&  1.847E+09&  1.053E+00&  2.255E+00&  1.856E+09&  1.059E+00&  2.266E+00&   AA  \\      
19&    1&   34&  3.160423E+01&  E2&  5.732E-03&  1.071E+07&  1.123E-05&  2.111E-03&  1.069E+07&  1.120E-05&  2.106E-03&   C+  \\      
19&    2&   34&  3.179438E+01&  E2&  1.447E-03&  2.704E+06&  2.869E-06&  5.492E-04&  2.698E+06&  2.863E-06&  5.480E-04&   C   \\      
19&    4&   34&  3.242176E+01&  E2&  1.074E-01&  2.008E+08&  2.215E-04&  4.496E-02&  2.003E+08&  2.209E-04&  4.484E-02&   C   \\      
19&    6&   34&  3.859642E+01&  E1&  1.328E-01&  2.481E+08&  3.879E-04&  4.929E-05&  2.476E+08&  3.871E-04&  4.918E-05&   C+  \\      
19&   14&   34&  6.270244E+02&  E1&  1.811E-02&  3.386E+07&  1.397E-02&  2.883E-02&  3.386E+07&  1.397E-02&  2.884E-02&   A   \\      
19&   15&   34&  6.407498E+02&  E1&  1.627E-03&  3.040E+06&  1.310E-03&  2.763E-03&  3.134E+06&  1.350E-03&  2.848E-03&   B+  \\      
19&   16&   34&  7.118979E+02&  E1&  7.326E-01&  1.369E+09&  7.282E-01&  1.707E+00&  1.380E+09&  7.340E-01&  1.720E+00&   AA  \\      
19&   22&   34&  1.080604E+03&  E1&  3.412E-04&  6.378E+05&  7.816E-04&  2.780E-03&  6.675E+05&  8.179E-04&  2.910E-03&   B+  \\      
19&    1&   35&  3.129790E+01&  E2&  1.347E-03&  3.007E+07&  1.325E-05&  2.419E-03&  3.005E+07&  1.324E-05&  2.417E-03&   C+  \\      
19&    2&   35&  3.148437E+01&  E2&  4.956E-04&  1.107E+07&  4.933E-06&  9.170E-04&  1.105E+07&  4.928E-06&  9.160E-04&   C   \\      
19&    4&   35&  3.209945E+01&  E2&  5.509E-04&  1.230E+07&  5.700E-06&  1.123E-03&  1.226E+07&  5.684E-06&  1.120E-03&   C+  \\      
19&    6&   35&  3.814052E+01&  E1&  8.347E-01&  1.864E+10&  1.219E-02&  1.531E-03&  1.846E+10&  1.208E-02&  1.517E-03&   B+  \\      
19&    7&   35&  3.837263E+01&  E1&  8.474E-04&  1.892E+07&  1.253E-05&  1.583E-06&  1.781E+07&  1.179E-05&  1.490E-06&   C   \\      
19&    8&   35&  3.850925E+01&  E1&  1.974E-02&  4.407E+08&  2.939E-04&  3.726E-05&  4.413E+08&  2.943E-04&  3.731E-05&   C+  \\      
19&    9&   35&  4.157316E+01&  E1&  3.630E-05&  8.106E+05&  6.301E-07&  8.624E-08&  5.824E+05&  4.528E-07&  6.197E-08&   D+  \\      
19&   12&   35&  3.765047E+02&  E1&  3.026E-02&  6.757E+08&  4.308E-02&  5.340E-02&  6.657E+08&  4.244E-02&  5.260E-02&   A   \\      
19&   13&   35&  5.232148E+02&  E1&  2.851E-02&  6.365E+08&  7.837E-02&  1.350E-01&  6.309E+08&  7.768E-02&  1.338E-01&   AA  \\      
19&   14&   35&  5.250633E+02&  E1&  7.061E-02&  1.576E+09&  1.955E-01&  3.379E-01&  1.566E+09&  1.942E-01&  3.356E-01&   AA  \\      
19&   16&   35&  5.832965E+02&  E1&  3.023E-04&  6.750E+06&  1.033E-03&  1.983E-03&  6.496E+06&  9.940E-04&  1.909E-03&   B+  \\      
19&   20&   35&  7.606241E+02&  E1&  6.463E-04&  1.443E+07&  3.755E-03&  9.403E-03&  1.423E+07&  3.704E-03&  9.275E-03&   B+  \\      
19&   21&   35&  7.721859E+02&  E1&  1.640E-03&  3.661E+07&  9.818E-03&  2.496E-02&  3.648E+07&  9.783E-03&  2.487E-02&   A   \\      
19&   22&   35&  8.096467E+02&  E1&  9.773E-03&  2.182E+08&  6.433E-02&  1.715E-01&  2.217E+08&  6.535E-02&  1.742E-01&   A+  \\      
19&   26&   35&  9.188665E+02&  E1&  5.337E-04&  1.192E+07&  4.525E-03&  1.369E-02&  1.206E+07&  4.580E-03&  1.386E-02&   A   \\      
19&    1&   36&  3.125753E+01&  E2&  2.898E-03&  6.215E+07&  9.103E-06&  1.656E-03&  6.211E+07&  9.097E-06&  1.655E-03&   C+  \\      
19&    4&   36&  3.205700E+01&  E2&  1.651E-05&  3.541E+05&  5.455E-08&  1.070E-05&  3.535E+05&  5.445E-08&  1.068E-05&   C   \\      
19&    7&   36&  3.831198E+01&  E1&  7.745E-01&  1.661E+10&  3.655E-03&  4.609E-04&  1.650E+10&  3.630E-03&  4.578E-04&   B   \\      
19&    9&   36&  4.150198E+01&  E1&  7.018E-03&  1.505E+08&  3.886E-05&  5.309E-06&  1.516E+08&  3.914E-05&  5.348E-06&   C   \\      
19&   12&   36&  3.707456E+02&  E1&  5.346E-02&  1.146E+09&  2.362E-02&  2.883E-02&  1.128E+09&  2.323E-02&  2.836E-02&   A   \\      
19&   13&   36&  5.121590E+02&  E1&  1.596E-01&  3.422E+09&  1.346E-01&  2.269E-01&  3.396E+09&  1.336E-01&  2.252E-01&   AA  \\      
19&   21&   36&  7.483445E+02&  E1&  2.510E-03&  5.383E+07&  4.519E-03&  1.113E-02&  5.541E+07&  4.652E-03&  1.146E-02&   A   \\      
19&   26&   36&  8.853042E+02&  E1&  3.291E-05&  7.056E+05&  8.291E-05&  2.416E-04&  6.840E+05&  8.037E-05&  2.343E-04&   B   \\      
19&    1&   37&  3.120057E+01&  E2&  6.139E-04&  1.845E+07&  1.346E-05&  2.435E-03&  1.844E+07&  1.346E-05&  2.434E-03&   C+  \\      
19&    2&   37&  3.138588E+01&  E2&  6.885E-04&  2.069E+07&  1.528E-05&  2.814E-03&  2.068E+07&  1.527E-05&  2.812E-03&   C+  \\      
19&    3&   37&  3.143010E+01&  E2&  1.595E-04&  4.793E+06&  3.549E-06&  6.563E-04&  4.792E+06&  3.549E-06&  6.562E-04&   C   \\      
19&    4&   37&  3.199708E+01&  E2&  4.825E-05&  1.450E+06&  1.113E-06&  2.171E-04&  1.447E+06&  1.110E-06&  2.166E-04&   C   \\      
19&    5&   37&  3.287329E+01&  E2&  7.612E-05&  2.288E+06&  1.853E-06&  3.921E-04&  2.281E+06&  1.848E-06&  3.909E-04&   C   \\      
19&    6&   37&  3.799608E+01&  E1&  6.490E-01&  1.950E+10&  2.111E-02&  2.640E-03&  1.938E+10&  2.097E-02&  2.623E-03&   B+  \\      
19&    7&   37&  3.822643E+01&  E1&  1.600E-01&  4.808E+09&  5.266E-03&  6.627E-04&  4.778E+09&  5.233E-03&  6.586E-04&   B   \\      
19&    9&   37&  4.140162E+01&  E1&  6.485E-03&  1.949E+08&  2.504E-04&  3.413E-05&  1.922E+08&  2.470E-04&  3.366E-05&   C+  \\      
19&   11&   37&  3.212387E+02&  E1&  3.562E-05&  1.070E+06&  8.281E-05&  8.757E-05&  1.003E+06&  7.761E-05&  8.208E-05&   C+  \\      
19&   12&   37&  3.628872E+02&  E1&  6.770E-02&  2.035E+09&  2.008E-01&  2.399E-01&  2.009E+09&  1.983E-01&  2.369E-01&   A+  \\      
19&   13&   37&  4.972826E+02&  E1&  5.057E-04&  1.520E+07&  2.817E-03&  4.612E-03&  1.483E+07&  2.748E-03&  4.500E-03&   B+  \\      
19&   14&   37&  4.989521E+02&  E1&  2.108E-02&  6.335E+08&  1.182E-01&  1.942E-01&  6.258E+08&  1.168E-01&  1.918E-01&   A+  \\      
19&   15&   37&  5.076045E+02&  E1&  9.187E-02&  2.761E+09&  5.333E-01&  8.912E-01&  2.736E+09&  5.284E-01&  8.831E-01&   AA  \\      
19&   16&   37&  5.512491E+02&  E1&  1.150E-03&  3.457E+07&  7.875E-03&  1.429E-02&  3.419E+07&  7.788E-03&  1.413E-02&   A   \\      
19&   21&   37&  7.170036E+02&  E1&  1.744E-04&  5.241E+06&  2.020E-03&  4.768E-03&  5.027E+06&  1.937E-03&  4.573E-03&   B+  \\      
19&   22&   37&  7.491901E+02&  E1&  7.120E-05&  2.140E+06&  9.004E-04&  2.221E-03&  2.408E+06&  1.013E-03&  2.499E-03&   C+  \\      
19&   26&   37&  8.417752E+02&  E1&  4.092E-04&  1.230E+07&  6.533E-03&  1.810E-02&  1.236E+07&  6.566E-03&  1.820E-02&   A   \\      
19&    1&   38&  3.111508E+01&  E2&  1.377E-03&  1.211E+07&  5.273E-06&  9.460E-04&  1.209E+07&  5.264E-06&  9.445E-04&   C   \\      
19&    2&   38&  3.129937E+01&  E2&  3.902E-03&  3.432E+07&  1.512E-05&  2.762E-03&  3.425E+07&  1.509E-05&  2.756E-03&   C+  \\      
19&    4&   38&  3.190718E+01&  E2&  1.067E-03&  9.389E+06&  4.299E-06&  8.318E-04&  9.368E+06&  4.289E-06&  8.299E-04&   C   \\      
19&    6&   38&  3.786937E+01&  E1&  7.013E-05&  6.169E+05&  3.979E-07&  4.960E-08&  6.728E+05&  4.339E-07&  5.410E-08&   D+  \\      
19&    7&   38&  3.809818E+01&  E1&  5.240E-01&  4.609E+09&  3.009E-03&  3.774E-04&  4.579E+09&  2.989E-03&  3.749E-04&   B   \\      
19&    8&   38&  3.823286E+01&  E1&  1.490E-01&  1.310E+09&  8.614E-04&  1.084E-04&  1.306E+09&  8.584E-04&  1.080E-04&   B   \\      
19&    9&   38&  4.125122E+01&  E1&  1.149E-01&  1.010E+09&  7.732E-04&  1.050E-04&  1.003E+09&  7.673E-04&  1.042E-04&   B   \\      
19&   11&   38&  3.124012E+02&  E1&  1.238E-05&  1.089E+05&  4.781E-06&  4.917E-06&  1.086E+05&  4.769E-06&  4.905E-06&   C   \\      
19&   12&   38&  3.516497E+02&  E1&  1.556E-03&  1.369E+07&  7.612E-04&  8.812E-04&  1.348E+07&  7.499E-04&  8.682E-04&   B   \\      
19&   13&   38&  4.764195E+02&  E1&  1.929E-02&  1.697E+08&  1.732E-02&  2.717E-02&  1.693E+08&  1.728E-02&  2.711E-02&   A   \\      
19&   14&   38&  4.779516E+02&  E1&  3.121E-05&  2.745E+05&  2.821E-05&  4.438E-05&  3.001E+05&  3.083E-05&  4.852E-05&   C+  \\      
19&   16&   38&  5.257282E+02&  E1&  1.230E-02&  1.082E+08&  1.345E-02&  2.328E-02&  1.084E+08&  1.348E-02&  2.333E-02&   A   \\      
19&   20&   38&  6.655842E+02&  E1&  6.658E-02&  5.856E+08&  1.167E-01&  2.557E-01&  5.888E+08&  1.173E-01&  2.571E-01&   AA  \\      
19&   21&   38&  6.744204E+02&  E1&  1.016E-01&  8.941E+08&  1.829E-01&  4.061E-01&  8.999E+08&  1.841E-01&  4.088E-01&   AA  \\      
19&   22&   38&  7.028216E+02&  E1&  1.273E-04&  1.120E+06&  2.487E-04&  5.755E-04&  1.103E+06&  2.450E-04&  5.669E-04&   B   \\      
19&   26&   38&  7.836824E+02&  E1&  4.225E-03&  3.716E+07&  1.026E-02&  2.648E-02&  3.764E+07&  1.040E-02&  2.683E-02&   A   \\      
19&    1&   39&  3.109905E+01&  E2&  5.100E-04&  1.092E+07&  4.750E-06&  8.509E-04&  1.092E+07&  4.750E-06&  8.508E-04&   C   \\      
19&    2&   39&  3.128315E+01&  E2&  8.821E-04&  1.889E+07&  8.312E-06&  1.516E-03&  1.886E+07&  8.302E-06&  1.514E-03&   C+  \\      
19&    6&   39&  3.784562E+01&  E1&  1.667E-02&  3.569E+08&  2.299E-04&  2.864E-05&  3.485E+08&  2.245E-04&  2.797E-05&   C+  \\      
19&    7&   39&  3.807415E+01&  E1&  3.866E-01&  8.276E+09&  5.396E-03&  6.763E-04&  8.200E+09&  5.347E-03&  6.702E-04&   B   \\      
19&    8&   39&  3.820865E+01&  E1&  4.565E-01&  9.773E+09&  6.417E-03&  8.072E-04&  9.697E+09&  6.367E-03&  8.009E-04&   B   \\      
19&    9&   39&  4.122304E+01&  E1&  6.465E-03&  1.384E+08&  1.058E-04&  1.436E-05&  1.365E+08&  1.044E-04&  1.416E-05&   C+  \\      
19&   11&   39&  3.107926E+02&  E1&  7.769E-05&  1.663E+06&  7.225E-05&  7.393E-05&  1.657E+06&  7.201E-05&  7.367E-05&   C+  \\      
19&   12&   39&  3.496128E+02&  E1&  2.084E-02&  4.462E+08&  2.453E-02&  2.823E-02&  4.388E+08&  2.412E-02&  2.776E-02&   A   \\      
19&   13&   39&  4.726885E+02&  E1&  1.219E-02&  2.609E+08&  2.622E-02&  4.080E-02&  2.574E+08&  2.586E-02&  4.025E-02&   A   \\      
19&   14&   39&  4.741967E+02&  E1&  4.540E-02&  9.721E+08&  9.831E-02&  1.535E-01&  9.634E+08&  9.743E-02&  1.521E-01&   AA  \\      
19&   16&   39&  5.211886E+02&  E1&  1.749E-03&  3.744E+07&  4.574E-03&  7.847E-03&  3.693E+07&  4.512E-03&  7.742E-03&   B+  \\      
19&   20&   39&  6.583247E+02&  E1&  2.381E-02&  5.098E+08&  9.937E-02&  2.154E-01&  5.122E+08&  9.983E-02&  2.164E-01&   AA  \\      
19&   21&   39&  6.669680E+02&  E1&  1.077E-02&  2.307E+08&  4.615E-02&  1.013E-01&  2.314E+08&  4.629E-02&  1.016E-01&   AA  \\      
19&   22&   39&  6.947320E+02&  E1&  1.747E-02&  3.741E+08&  8.121E-02&  1.857E-01&  3.750E+08&  8.139E-02&  1.862E-01&   AA  \\      
19&   26&   39&  7.736376E+02&  E1&  1.159E-04&  2.481E+06&  6.677E-04&  1.701E-03&  2.460E+06&  6.621E-04&  1.686E-03&   B+  \\      
19&    1&   40&  3.109655E+01&  E2&  2.336E-03&  2.094E+07&  1.518E-05&  2.718E-03&  2.090E+07&  1.515E-05&  2.713E-03&   C+  \\      
19&    2&   40&  3.128063E+01&  E2&  2.000E-04&  1.793E+06&  1.315E-06&  2.397E-04&  1.790E+06&  1.313E-06&  2.394E-04&   C   \\      
19&    3&   40&  3.132455E+01&  E2&  3.736E-03&  3.349E+07&  2.463E-05&  4.509E-03&  3.342E+07&  2.458E-05&  4.500E-03&   C+  \\      
19&    4&   40&  3.188770E+01&  E2&  5.188E-03&  4.650E+07&  3.545E-05&  6.845E-03&  4.642E+07&  3.538E-05&  6.832E-03&   C+  \\      
19&    5&   40&  3.275785E+01&  E2&  1.556E-03&  1.395E+07&  1.122E-05&  2.349E-03&  1.392E+07&  1.119E-05&  2.344E-03&   C+  \\      
19&    6&   40&  3.784193E+01&  E1&  2.564E-02&  2.299E+08&  2.468E-04&  3.074E-05&  2.275E+08&  2.442E-04&  3.043E-05&   C+  \\      
19&    7&   40&  3.807042E+01&  E1&  5.570E-01&  4.993E+09&  5.424E-03&  6.798E-04&  4.969E+09&  5.399E-03&  6.767E-04&   B   \\      
19&    9&   40&  4.121867E+01&  E1&  1.400E-01&  1.255E+09&  1.598E-03&  2.169E-04&  1.249E+09&  1.590E-03&  2.158E-04&   B   \\      
19&   11&   40&  3.105440E+02&  E1&  9.481E-05&  8.499E+05&  6.144E-05&  6.281E-05&  8.286E+05&  5.990E-05&  6.123E-05&   C+  \\      
19&   12&   40&  3.492982E+02&  E1&  7.690E-03&  6.893E+07&  6.305E-03&  7.250E-03&  6.800E+07&  6.219E-03&  7.152E-03&   B+  \\      
19&   13&   40&  4.721135E+02&  E1&  2.404E-04&  2.155E+06&  3.600E-04&  5.595E-04&  2.213E+06&  3.697E-04&  5.746E-04&   B   \\      
19&   14&   40&  4.736180E+02&  E1&  2.015E-04&  1.806E+06&  3.037E-04&  4.736E-04&  1.947E+06&  3.273E-04&  5.104E-04&   B   \\      
19&   15&   40&  4.814072E+02&  E1&  1.705E-02&  1.528E+08&  2.655E-02&  4.208E-02&  1.520E+08&  2.640E-02&  4.185E-02&   A   \\      
19&   16&   40&  5.204896E+02&  E1&  1.223E-01&  1.096E+09&  2.226E-01&  3.814E-01&  1.090E+09&  2.213E-01&  3.793E-01&   AA  \\      
19&   21&   40&  6.658237E+02&  E1&  7.627E-02&  6.837E+08&  2.272E-01&  4.980E-01&  6.869E+08&  2.283E-01&  5.003E-01&   AA  \\      
19&   22&   40&  6.934906E+02&  E1&  2.546E-02&  2.282E+08&  8.227E-02&  1.878E-01&  2.301E+08&  8.294E-02&  1.894E-01&   AA  \\      
19&   26&   40&  7.720986E+02&  E1&  1.506E-02&  1.350E+08&  6.033E-02&  1.534E-01&  1.368E+08&  6.115E-02&  1.554E-01&   A+  \\      
19&    1&   41&  3.103103E+01&  E2&  3.217E-03&  2.346E+07&  2.371E-05&  4.220E-03&  2.342E+07&  2.366E-05&  4.211E-03&   C+  \\      
19&    2&   41&  3.121433E+01&  E2&  6.199E-03&  4.522E+07&  4.623E-05&  8.375E-03&  4.512E+07&  4.614E-05&  8.357E-03&   C+  \\      
19&    4&   41&  3.181880E+01&  E2&  2.273E-03&  1.658E+07&  1.762E-05&  3.380E-03&  1.654E+07&  1.758E-05&  3.372E-03&   C+  \\      
19&    6&   41&  3.774495E+01&  E1&  7.333E-01&  5.349E+09&  7.997E-03&  9.937E-04&  5.331E+09&  7.970E-03&  9.903E-04&   B   \\      
19&   11&   41&  3.041309E+02&  E1&  8.015E-05&  5.846E+05&  5.675E-05&  5.682E-05&  5.856E+05&  5.684E-05&  5.691E-05&   C+  \\      
19&   14&   41&  4.588611E+02&  E1&  2.865E-03&  2.090E+07&  4.617E-03&  6.975E-03&  2.084E+07&  4.606E-03&  6.957E-03&   B+  \\      
19&   15&   41&  4.661688E+02&  E1&  2.484E-02&  1.812E+08&  4.132E-02&  6.341E-02&  1.813E+08&  4.135E-02&  6.346E-02&   A   \\      
19&   16&   41&  5.027222E+02&  E1&  2.712E-04&  1.978E+06&  5.245E-04&  8.681E-04&  1.949E+06&  5.169E-04&  8.555E-04&   B   \\      
19&   22&   41&  6.623031E+02&  E1&  2.269E-01&  1.655E+09&  7.619E-01&  1.661E+00&  1.660E+09&  7.642E-01&  1.666E+00&   AA  \\      
19&    2&   42&  3.120934E+01&  E2&  8.443E-04&  7.359E+06&  5.373E-06&  9.728E-04&  7.343E+06&  5.361E-06&  9.706E-04&   C   \\      
19&    3&   42&  3.125306E+01&  E2&  1.730E-03&  1.508E+07&  1.104E-05&  2.007E-03&  1.505E+07&  1.102E-05&  2.003E-03&   C+  \\      
19&    4&   42&  3.181362E+01&  E2&  1.684E-02&  1.468E+08&  1.114E-04&  2.136E-02&  1.466E+08&  1.112E-04&  2.132E-02&   C   \\      
19&    5&   42&  3.267967E+01&  E2&  2.732E-03&  2.381E+07&  1.906E-05&  3.963E-03&  2.375E+07&  1.901E-05&  3.951E-03&   C+  \\      
19&    6&   42&  3.773765E+01&  E1&  1.158E-01&  1.010E+09&  1.078E-03&  1.339E-04&  1.004E+09&  1.072E-03&  1.331E-04&   B   \\      
19&    7&   42&  3.796487E+01&  E1&  4.575E-02&  3.987E+08&  4.308E-04&  5.384E-05&  3.984E+08&  4.304E-04&  5.379E-05&   C+  \\      
19&    9&   42&  4.109497E+01&  E1&  4.677E-01&  4.076E+09&  5.160E-03&  6.981E-04&  4.058E+09&  5.137E-03&  6.950E-04&   B   \\      
19&   11&   42&  3.036578E+02&  E1&  2.290E-04&  1.996E+06&  1.379E-04&  1.379E-04&  1.926E+06&  1.331E-04&  1.331E-04&   B   \\      
19&   12&   42&  3.406101E+02&  E1&  1.661E-02&  1.448E+08&  1.259E-02&  1.412E-02&  1.436E+08&  1.249E-02&  1.400E-02&   A   \\      
19&   13&   42&  4.563794E+02&  E1&  3.492E-03&  3.044E+07&  4.752E-03&  7.140E-03&  3.009E+07&  4.698E-03&  7.058E-03&   B+  \\      
19&   14&   42&  4.577851E+02&  E1&  1.696E-02&  1.478E+08&  2.322E-02&  3.499E-02&  1.463E+08&  2.299E-02&  3.465E-02&   A   \\      
19&   15&   42&  4.650583E+02&  E1&  1.004E-03&  8.755E+06&  1.419E-03&  2.173E-03&  8.922E+06&  1.446E-03&  2.214E-03&   B+  \\      
19&   16&   42&  5.014309E+02&  E1&  1.839E-01&  1.603E+09&  3.021E-01&  4.988E-01&  1.590E+09&  2.997E-01&  4.947E-01&   AA  \\      
19&   21&   42&  6.349514E+02&  E1&  1.061E-01&  9.248E+08&  2.795E-01&  5.842E-01&  9.255E+08&  2.797E-01&  5.846E-01&   AA  \\      
19&   22&   42&  6.600637E+02&  E1&  5.763E-05&  5.024E+05&  1.641E-04&  3.565E-04&  5.343E+05&  1.745E-04&  3.792E-04&   B   \\      
19&   26&   42&  7.308893E+02&  E1&  2.023E-02&  1.763E+08&  7.061E-02&  1.699E-01&  1.782E+08&  7.137E-02&  1.717E-01&   A+  \\      
19&    1&   43&  3.095535E+01&  E2&  1.318E-04&  1.308E+06&  5.636E-07&  9.956E-05&  1.310E+06&  5.645E-07&  9.973E-05&   C   \\      
19&    2&   43&  3.113775E+01&  E2&  3.971E-04&  3.939E+06&  1.718E-06&  3.088E-04&  3.927E+06&  1.713E-06&  3.079E-04&   C   \\      
19&    4&   43&  3.173923E+01&  E2&  4.864E-03&  4.824E+07&  2.186E-05&  4.162E-03&  4.811E+07&  2.180E-05&  4.151E-03&   C+  \\      
19&    6&   43&  3.763303E+01&  E1&  1.292E-01&  1.281E+09&  8.162E-04&  1.011E-04&  1.269E+09&  8.085E-04&  1.002E-04&   B   \\      
19&    7&   43&  3.785899E+01&  E1&  3.014E-01&  2.990E+09&  1.927E-03&  2.402E-04&  2.967E+09&  1.913E-03&  2.384E-04&   B   \\      
19&    8&   43&  3.799197E+01&  E1&  1.357E-02&  1.346E+08&  8.739E-05&  1.093E-05&  1.326E+08&  8.606E-05&  1.076E-05&   C+  \\      
19&    9&   43&  4.097094E+01&  E1&  3.146E-01&  3.120E+09&  2.356E-03&  3.177E-04&  3.111E+09&  2.349E-03&  3.168E-04&   B   \\      
19&   11&   43&  2.970136E+02&  E1&  2.268E-05&  2.249E+05&  8.924E-06&  8.726E-06&  2.127E+05&  8.441E-06&  8.254E-06&   C   \\      
19&   12&   43&  3.322727E+02&  E1&  3.200E-02&  3.174E+08&  1.576E-02&  1.724E-02&  3.131E+08&  1.555E-02&  1.701E-02&   A   \\      
19&   13&   43&  4.415347E+02&  E1&  8.467E-03&  8.399E+07&  7.364E-03&  1.070E-02&  8.264E+07&  7.246E-03&  1.053E-02&   A   \\      
19&   14&   43&  4.428504E+02&  E1&  1.809E-03&  1.794E+07&  1.583E-03&  2.307E-03&  1.722E+07&  1.519E-03&  2.214E-03&   B+  \\      
19&   16&   43&  4.835682E+02&  E1&  5.163E-02&  5.121E+08&  5.386E-02&  8.575E-02&  5.102E+08&  5.365E-02&  8.542E-02&   A   \\      
19&   20&   43&  5.994209E+02&  E1&  3.304E-02&  3.277E+08&  5.296E-02&  1.045E-01&  3.265E+08&  5.276E-02&  1.041E-01&   AA  \\      
19&   21&   43&  6.065783E+02&  E1&  4.065E-04&  4.032E+06&  6.672E-04&  1.332E-03&  3.924E+06&  6.494E-04&  1.297E-03&   B+  \\      
19&   22&   43&  6.294560E+02&  E1&  3.613E-03&  3.584E+07&  6.387E-03&  1.323E-02&  3.514E+07&  6.262E-03&  1.298E-02&   A   \\      
19&   26&   43&  6.935465E+02&  E1&  1.049E-01&  1.040E+09&  2.250E-01&  5.138E-01&  1.045E+09&  2.262E-01&  5.164E-01&   AA  \\      
19&    1&   44&  3.095398E+01&  E1&  6.358E-01&  5.790E+09&  4.158E-03&  4.238E-04&  5.797E+09&  4.163E-03&  4.243E-04&   B   \\      
19&    2&   44&  3.113636E+01&  E1&  2.819E-02&  2.567E+08&  1.865E-04&  1.912E-05&  2.658E+08&  1.931E-04&  1.980E-05&   C+  \\      
19&    4&   44&  3.173779E+01&  E1&  2.728E-04&  2.484E+06&  1.875E-06&  1.960E-07&  2.446E+06&  1.847E-06&  1.929E-07&   D+  \\      
19&   17&   44&  5.297895E+02&  E1&  1.202E-01&  1.095E+09&  2.303E-01&  4.018E-01&  1.098E+09&  2.311E-01&  4.031E-01&   AA  \\      
19&   18&   44&  5.338359E+02&  E1&  1.929E-01&  1.757E+09&  3.754E-01&  6.597E-01&  1.764E+09&  3.769E-01&  6.623E-01&   AA  \\      
19&   19&   44&  5.433393E+02&  E1&  2.125E-02&  1.935E+08&  4.282E-02&  7.660E-02&  1.945E+08&  4.304E-02&  7.698E-02&   A   \\      
19&   23&   44&  6.475476E+02&  E1&  2.543E-05&  2.316E+05&  7.279E-05&  1.552E-04&  2.225E+05&  6.995E-05&  1.491E-04&   B   \\      
19&   24&   44&  6.547086E+02&  E1&  1.282E-03&  1.168E+07&  3.752E-03&  8.086E-03&  1.176E+07&  3.780E-03&  8.147E-03&   B+  \\      
19&    1&   45&  3.095395E+01&  E1&  4.197E-01&  4.969E+09&  2.141E-03&  2.182E-04&  4.991E+09&  2.151E-03&  2.192E-04&   B   \\      
19&    2&   45&  3.113633E+01&  E1&  2.027E-01&  2.400E+09&  1.046E-03&  1.073E-04&  2.405E+09&  1.048E-03&  1.075E-04&   B   \\      
19&    3&   45&  3.117986E+01&  E1&  1.152E-01&  1.364E+09&  5.963E-04&  6.120E-05&  1.382E+09&  6.043E-04&  6.203E-05&   C+  \\      
19&    4&   45&  3.173776E+01&  E1&  7.888E-04&  9.339E+06&  4.231E-06&  4.420E-07&  9.178E+06&  4.158E-06&  4.344E-07&   D+  \\      
19&    5&   45&  3.259964E+01&  E1&  9.431E-05&  1.117E+06&  5.337E-07&  5.728E-08&  1.094E+06&  5.231E-07&  5.614E-08&   D+  \\      
19&   17&   45&  5.297816E+02&  E1&  1.969E-01&  2.331E+09&  2.942E-01&  5.131E-01&  2.340E+09&  2.953E-01&  5.151E-01&   AA  \\      
19&   18&   45&  5.338279E+02&  E1&  6.343E-02&  7.509E+08&  9.624E-02&  1.691E-01&  7.542E+08&  9.667E-02&  1.699E-01&   AA  \\      
19&   23&   45&  6.475358E+02&  E1&  5.296E-04&  6.270E+06&  1.182E-03&  2.521E-03&  6.299E+06&  1.188E-03&  2.532E-03&   B+  \\      
19&   24&   45&  6.546966E+02&  E1&  5.945E-04&  7.038E+06&  1.357E-03&  2.924E-03&  7.128E+06&  1.374E-03&  2.962E-03&   B+  \\      
19&   25&   45&  6.592747E+02&  E1&  4.250E-05&  5.031E+05&  9.835E-05&  2.135E-04&  5.171E+05&  1.011E-04&  2.194E-04&   B   \\      
19&    2&   46&  3.113628E+01&  E1&  7.329E-01&  8.545E+09&  1.242E-03&  1.273E-04&  8.602E+09&  1.250E-03&  1.281E-04&   B   \\      
19&   17&   46&  5.297661E+02&  E1&  2.660E-01&  3.102E+09&  1.305E-01&  2.276E-01&  3.115E+09&  1.311E-01&  2.286E-01&   AA  \\      
19&   23&   46&  6.475126E+02&  E1&  1.096E-03&  1.278E+07&  8.035E-04&  1.713E-03&  1.294E+07&  8.136E-04&  1.734E-03&   B+  \\      
19&    1&   47&  3.095375E+01&  E1&  1.974E-01&  7.450E+08&  7.491E-04&  7.634E-05&  7.293E+08&  7.333E-04&  7.473E-05&   C+  \\      
19&    2&   47&  3.113613E+01&  M2&  2.342E-05&  8.836E+04&  8.990E-08&  1.214E+00&           &           &           &       \\      
19&    4&   47&  3.173756E+01&  E1&  8.219E-03&  3.101E+07&  3.278E-05&  3.425E-06&  3.111E+07&  3.288E-05&  3.436E-06&   C   \\      
19&   11&   47&  2.968671E+02&  E2&  1.686E-05&  6.362E+04&  5.884E-06&  9.168E-01&  6.399E+04&  5.918E-06&  9.222E-01&   C+  \\      
19&   18&   47&  5.337697E+02&  E1&  5.374E-01&  2.028E+09&  6.063E-01&  1.065E+00&  2.034E+09&  6.082E-01&  1.069E+00&   AA  \\      
19&   19&   47&  5.432707E+02&  E1&  2.554E-01&  9.638E+08&  2.985E-01&  5.339E-01&  9.681E+08&  2.999E-01&  5.363E-01&   AA  \\      
19&   24&   47&  6.546090E+02&  E1&  1.421E-03&  5.361E+06&  2.411E-03&  5.195E-03&  5.351E+06&  2.406E-03&  5.185E-03&   B+  \\      
19&   29&   47&  1.223872E+03&  E1&  1.393E-05&  5.255E+04&  8.260E-05&  3.328E-04&  5.156E+04&  8.105E-05&  3.266E-04&   B   \\      
19&    1&   48&  3.095115E+01&  M2&  8.166E-05&  2.377E+05&  3.072E-07&  4.075E+00&           &           &           &       \\      
19&   11&   48&  2.966272E+02&  E2&  2.203E-05&  6.412E+04&  7.612E-06&  1.183E+00&  6.452E+04&  7.659E-06&  1.191E+00&   B+  \\      
19&   19&   48&  5.424681E+02&  E1&  9.999E-01&  2.911E+09&  1.156E+00&  2.064E+00&  2.920E+09&  1.159E+00&  2.071E+00&   AA  \\      
19&    1&   49&  3.082940E+01&  E2&  1.761E-03&  7.936E+06&  5.654E-06&  9.867E-04&  7.920E+06&  5.642E-06&  9.847E-04&   C   \\      
19&    2&   49&  3.101031E+01&  E2&  2.516E-03&  1.134E+07&  8.173E-06&  1.452E-03&  1.131E+07&  8.154E-06&  1.448E-03&   C+  \\      
19&    3&   49&  3.105348E+01&  E2&  8.910E-04&  4.016E+06&  2.903E-06&  5.178E-04&  4.008E+06&  2.897E-06&  5.167E-04&   C   \\      
19&    4&   49&  3.160683E+01&  E2&  9.997E-03&  4.506E+07&  3.374E-05&  6.345E-03&  4.497E+07&  3.367E-05&  6.333E-03&   C+  \\      
19&    5&   49&  3.246152E+01&  E2&  6.797E-03&  3.064E+07&  2.420E-05&  4.930E-03&  3.056E+07&  2.414E-05&  4.918E-03&   C+  \\      
19&    6&   49&  3.744704E+01&  E1&  1.919E-03&  8.651E+06&  9.093E-06&  1.121E-06&  8.930E+06&  9.387E-06&  1.157E-06&   C   \\      
19&    7&   49&  3.767076E+01&  E1&  6.511E-02&  2.935E+08&  3.122E-04&  3.872E-05&  2.895E+08&  3.080E-04&  3.820E-05&   C+  \\      
19&    9&   49&  4.075059E+01&  E1&  3.020E-01&  1.361E+09&  1.695E-03&  2.274E-04&  1.352E+09&  1.683E-03&  2.258E-04&   B   \\      
19&   11&   49&  2.858100E+02&  E1&  1.088E-03&  4.906E+06&  3.004E-04&  2.827E-04&  4.744E+06&  2.905E-04&  2.733E-04&   B   \\      
19&   12&   49&  3.183137E+02&  E1&  4.358E-02&  1.964E+08&  1.492E-02&  1.564E-02&  1.955E+08&  1.485E-02&  1.556E-02&   A   \\      
19&   13&   49&  4.172218E+02&  E1&  1.546E-05&  6.966E+04&  9.090E-06&  1.249E-05&  8.389E+04&  1.095E-05&  1.504E-05&   C+  \\      
19&   14&   49&  4.183964E+02&  E1&  1.156E-04&  5.212E+05&  6.839E-05&  9.420E-05&  4.682E+05&  6.143E-05&  8.462E-05&   C+  \\      
19&   15&   49&  4.244635E+02&  E1&  1.355E-02&  6.106E+07&  8.247E-03&  1.152E-02&  6.106E+07&  8.246E-03&  1.152E-02&   A   \\      
19&   16&   49&  4.545579E+02&  E1&  2.802E-04&  1.263E+06&  1.956E-04&  2.927E-04&  1.305E+06&  2.021E-04&  3.025E-04&   B   \\      
19&   21&   49&  5.616177E+02&  E1&  3.949E-02&  1.780E+08&  4.209E-02&  7.781E-02&  1.765E+08&  4.173E-02&  7.716E-02&   A   \\      
19&   22&   49&  5.811749E+02&  E1&  4.071E-01&  1.835E+09&  4.646E-01&  8.889E-01&  1.830E+09&  4.633E-01&  8.864E-01&   AA  \\      
19&   26&   49&  6.353873E+02&  E1&  1.038E-01&  4.677E+08&  1.415E-01&  2.960E-01&  4.675E+08&  1.415E-01&  2.960E-01&   AA  \\      
19&    1&   50&  3.082446E+01&  E2&  4.837E-04&  4.404E+06&  1.882E-06&  3.283E-04&  4.384E+06&  1.874E-06&  3.268E-04&   C   \\      
19&    2&   50&  3.100531E+01&  E2&  5.052E-05&  4.600E+05&  1.989E-07&  3.531E-05&  4.569E+05&  1.976E-07&  3.507E-05&   C   \\      
19&    4&   50&  3.160164E+01&  E2&  2.139E-04&  1.948E+06&  8.749E-07&  1.645E-04&  1.944E+06&  8.731E-07&  1.641E-04&   C   \\      
19&    6&   50&  3.743975E+01&  E1&  1.810E-01&  1.648E+09&  1.039E-03&  1.281E-04&  1.638E+09&  1.033E-03&  1.273E-04&   B   \\      
19&    7&   50&  3.766339E+01&  E1&  5.407E-02&  4.923E+08&  3.141E-04&  3.895E-05&  4.894E+08&  3.123E-04&  3.872E-05&   C+  \\      
19&    8&   50&  3.779500E+01&  E1&  2.925E-01&  2.664E+09&  1.711E-03&  2.129E-04&  2.642E+09&  1.697E-03&  2.112E-04&   B   \\      
19&    9&   50&  4.074196E+01&  E1&  7.161E-02&  6.521E+08&  4.868E-04&  6.529E-05&  6.481E+08&  4.838E-04&  6.490E-05&   C+  \\      
19&   11&   50&  2.853860E+02&  E1&  3.542E-04&  3.225E+06&  1.181E-04&  1.110E-04&  3.107E+06&  1.138E-04&  1.069E-04&   B   \\      
19&   12&   50&  3.177879E+02&  E1&  1.002E-01&  9.128E+08&  4.146E-02&  4.337E-02&  9.017E+08&  4.096E-02&  4.285E-02&   A   \\      
19&   13&   50&  4.163189E+02&  E1&  1.022E-02&  9.302E+07&  7.251E-03&  9.938E-03&  9.058E+07&  7.061E-03&  9.678E-03&   B+  \\      
19&   14&   50&  4.174884E+02&  E1&  3.837E-03&  3.494E+07&  2.739E-03&  3.764E-03&  3.361E+07&  2.635E-03&  3.621E-03&   B+  \\      
19&   16&   50&  4.534864E+02&  E1&  1.705E-04&  1.553E+06&  1.436E-04&  2.144E-04&  1.403E+06&  1.298E-04&  1.938E-04&   B   \\      
19&   20&   50&  5.538774E+02&  E1&  5.781E-02&  5.264E+08&  7.262E-02&  1.324E-01&  5.218E+08&  7.200E-02&  1.313E-01&   AA  \\      
19&   21&   50&  5.599829E+02&  E1&  7.391E-02&  6.730E+08&  9.491E-02&  1.750E-01&  6.699E+08&  9.447E-02&  1.742E-01&   AA  \\      
19&   22&   50&  5.794245E+02&  E1&  1.246E-01&  1.135E+09&  1.714E-01&  3.269E-01&  1.132E+09&  1.709E-01&  3.259E-01&   AA  \\      
19&   26&   50&  6.332957E+02&  E1&  2.881E-02&  2.624E+08&  4.733E-02&  9.867E-02&  2.642E+08&  4.766E-02&  9.937E-02&   A   \\      
19&    1&   51&  3.082289E+01&  E2&  8.882E-05&  1.165E+06&  1.660E-07&  2.895E-05&  1.153E+06&  1.642E-07&  2.864E-05&   C   \\      
19&    4&   51&  3.159999E+01&  E2&  3.214E-04&  4.217E+06&  6.314E-07&  1.187E-04&  4.208E+06&  6.300E-07&  1.184E-04&   C   \\      
19&    7&   51&  3.766104E+01&  E1&  6.462E-01&  8.479E+09&  1.803E-03&  2.235E-04&  8.417E+09&  1.790E-03&  2.219E-04&   B   \\      
19&    9&   51&  4.073921E+01&  E1&  2.161E-02&  2.835E+08&  7.055E-05&  9.462E-06&  2.850E+08&  7.091E-05&  9.510E-06&   C   \\      
19&   12&   51&  3.176211E+02&  E1&  1.088E-01&  1.428E+09&  2.160E-02&  2.258E-02&  1.408E+09&  2.129E-02&  2.226E-02&   A   \\      
19&   13&   51&  4.160328E+02&  E1&  1.129E-02&  1.482E+08&  3.844E-03&  5.265E-03&  1.432E+08&  3.715E-03&  5.088E-03&   B+  \\      
19&   21&   51&  5.594654E+02&  E1&  2.107E-01&  2.765E+09&  1.297E-01&  2.389E-01&  2.748E+09&  1.290E-01&  2.375E-01&   AA  \\      
19&   26&   51&  6.326339E+02&  E1&  9.884E-04&  1.297E+07&  7.781E-04&  1.621E-03&  1.251E+07&  7.509E-04&  1.564E-03&   B+  \\      
19&    1&   52&  3.060833E+01&  E1&  3.161E-01&  3.229E+11&  2.268E-01&  2.285E-02&  3.231E+11&  2.269E-01&  2.286E-02&   A   \\      
19&    2&   52&  3.078665E+01&  E1&  6.760E-01&  6.905E+11&  4.906E-01&  4.972E-02&  6.914E+11&  4.912E-01&  4.979E-02&   A   \\      
19&    4&   52&  3.137452E+01&  E1&  4.874E-03&  4.979E+09&  3.674E-03&  3.794E-04&  4.986E+09&  3.679E-03&  3.800E-04&   B   \\      
19&   17&   52&  4.439787E+02&  E1&  1.052E-05&  1.074E+07&  1.588E-03&  2.321E-03&  1.074E+07&  1.587E-03&  2.319E-03&   B+  \\      
19&   23&   52&  5.238052E+02&  E1&  2.260E-03&  2.308E+09&  4.748E-01&  8.187E-01&  2.297E+09&  4.725E-01&  8.147E-01&   AA  \\      
19&   24&   52&  5.284810E+02&  E1&  7.065E-04&  7.218E+08&  1.511E-01&  2.629E-01&  7.186E+08&  1.505E-01&  2.618E-01&   AA  \\      
19&   28&   52&  8.141439E+02&  E1&  1.437E-05&  1.468E+07&  7.291E-03&  1.954E-02&  1.516E+07&  7.532E-03&  2.019E-02&   B+  \\      
19&   31&   52&  8.896315E+02&  E1&  1.013E-05&  1.035E+07&  6.139E-03&  1.798E-02&  1.098E+07&  6.511E-03&  1.907E-02&   B+  \\      
19&    1&   53&  3.059214E+01&  E1&  3.553E-02&  3.917E+10&  1.649E-02&  1.661E-03&  3.917E+10&  1.649E-02&  1.661E-03&   B+  \\      
19&    2&   53&  3.077027E+01&  E1&  4.153E-01&  4.578E+11&  1.950E-01&  1.975E-02&  4.581E+11&  1.951E-01&  1.976E-02&   A   \\      
19&    3&   53&  3.081277E+01&  E1&  5.444E-01&  6.002E+11&  2.563E-01&  2.600E-02&  6.008E+11&  2.566E-01&  2.602E-02&   A   \\      
19&    4&   53&  3.135751E+01&  E1&  1.970E-03&  2.172E+09&  9.606E-04&  9.916E-05&  2.161E+09&  9.558E-04&  9.867E-05&   C+  \\      
19&    5&   53&  3.219858E+01&  E1&  1.004E-05&  1.107E+07&  5.160E-06&  5.470E-07&  1.124E+07&  5.242E-06&  5.557E-07&   D+  \\      
19&   23&   53&  5.191034E+02&  E1&  1.160E-03&  1.279E+09&  1.550E-01&  2.649E-01&  1.272E+09&  1.541E-01&  2.634E-01&   AA  \\      
19&   24&   53&  5.236952E+02&  E1&  7.302E-05&  8.050E+07&  9.930E-03&  1.712E-02&  8.005E+07&  9.875E-03&  1.702E-02&   A   \\      
19&   25&   53&  5.266204E+02&  E1&  1.525E-03&  1.681E+09&  2.097E-01&  3.635E-01&  1.672E+09&  2.085E-01&  3.615E-01&   AA  \\      
19&   27&   53&  7.449647E+02&  E1&  2.306E-05&  2.542E+07&  6.346E-03&  1.556E-02&  2.607E+07&  6.507E-03&  1.596E-02&   A   \\      
19&   28&   53&  8.028413E+02&  E1&  1.245E-05&  1.372E+07&  3.979E-03&  1.052E-02&  1.434E+07&  4.157E-03&  1.099E-02&   B+  \\      
19&   30&   53&  8.351730E+02&  E1&  1.077E-05&  1.188E+07&  3.726E-03&  1.025E-02&  1.237E+07&  3.880E-03&  1.067E-02&   B+  \\      
19&    1&   54&  3.058429E+01&  E1&  9.915E-01&  1.128E+12&  1.107E+00&  1.115E-01&  1.130E+12&  1.109E+00&  1.117E-01&   AA  \\      
19&    4&   54&  3.134926E+01&  E1&  5.769E-03&  6.563E+09&  6.768E-03&  6.985E-04&  6.584E+09&  6.791E-03&  7.008E-04&   B   \\      
19&   18&   54&  4.417472E+02&  E1&  3.581E-05&  4.074E+07&  8.343E-03&  1.213E-02&  4.061E+07&  8.316E-03&  1.209E-02&   A   \\      
19&   24&   54&  5.214035E+02&  E1&  2.682E-03&  3.052E+09&  8.706E-01&  1.494E+00&  3.035E+09&  8.659E-01&  1.486E+00&   AA  \\      
19&   29&   54&  8.282606E+02&  E1&  1.640E-05&  1.866E+07&  1.343E-02&  3.663E-02&  1.944E+07&  1.399E-02&  3.815E-02&   B+  \\      
19&   32&   54&  8.998543E+02&  E1&  1.239E-05&  1.410E+07&  1.198E-02&  3.549E-02&  1.497E+07&  1.272E-02&  3.769E-02&   B+  \\      
19&    1&   55&  3.058032E+01&  E2&  2.109E-05&  1.320E+05&  9.256E-08&  1.576E-05&  1.328E+05&  9.308E-08&  1.585E-05&   C   \\      
19&    2&   55&  3.075831E+01&  E2&  2.889E-05&  1.809E+05&  1.283E-07&  2.223E-05&  1.801E+05&  1.277E-07&  2.213E-05&   C   \\      
19&    3&   55&  3.080078E+01&  E2&  2.840E-05&  1.778E+05&  1.265E-07&  2.201E-05&  1.774E+05&  1.261E-07&  2.195E-05&   C   \\      
19&    4&   55&  3.134509E+01&  E2&  1.817E-03&  1.138E+07&  8.378E-06&  1.537E-03&  1.137E+07&  8.375E-06&  1.536E-03&   C+  \\      
19&    5&   55&  3.218549E+01&  E2&  1.167E-02&  7.309E+07&  5.676E-05&  1.127E-02&  7.292E+07&  5.662E-05&  1.124E-02&   C   \\      
19&    6&   55&  3.708019E+01&  E1&  4.476E-02&  2.803E+08&  2.889E-04&  3.527E-05&  2.784E+08&  2.869E-04&  3.503E-05&   C+  \\      
19&    7&   55&  3.729954E+01&  E1&  3.106E-02&  1.945E+08&  2.029E-04&  2.491E-05&  1.929E+08&  2.012E-04&  2.470E-05&   C+  \\      
19&    9&   55&  4.031653E+01&  E1&  5.697E-03&  3.568E+07&  4.347E-05&  5.769E-06&  3.785E+07&  4.611E-05&  6.120E-06&   C   \\      
19&   12&   55&  2.936210E+02&  E1&  6.554E-03&  4.104E+07&  2.652E-03&  2.564E-03&  4.068E+07&  2.629E-03&  2.541E-03&   B+  \\      
19&   13&   55&  3.757982E+02&  E1&  4.305E-03&  2.696E+07&  2.854E-03&  3.531E-03&  2.642E+07&  2.797E-03&  3.460E-03&   B+  \\      
19&   14&   55&  3.767509E+02&  E1&  4.115E-03&  2.577E+07&  2.742E-03&  3.401E-03&  2.564E+07&  2.728E-03&  3.384E-03&   B+  \\      
19&   15&   55&  3.816632E+02&  E1&  3.566E-03&  2.233E+07&  2.438E-03&  3.064E-03&  2.163E+07&  2.362E-03&  2.968E-03&   B+  \\      
19&   16&   55&  4.058219E+02&  E1&  5.034E-01&  3.152E+09&  3.891E-01&  5.199E-01&  3.108E+09&  3.837E-01&  5.126E-01&   A+  \\      
19&   21&   55&  4.890534E+02&  E1&  1.822E-02&  1.141E+08&  2.046E-02&  3.293E-02&  1.126E+08&  2.018E-02&  3.249E-02&   A   \\      
19&   22&   55&  5.038169E+02&  E1&  9.657E-02&  6.047E+08&  1.151E-01&  1.908E-01&  6.011E+08&  1.144E-01&  1.897E-01&   AA  \\      
19&   26&   55&  5.440582E+02&  E1&  2.682E-01&  1.679E+09&  3.726E-01&  6.674E-01&  1.674E+09&  3.713E-01&  6.651E-01&   AA  \\      
19&    4&   56&  3.080609E+01&  E2&  5.237E-03&  1.795E+08&  2.554E-05&  4.448E-03&  1.794E+08&  2.552E-05&  4.444E-03&   C+  \\      
19&    7&   56&  3.653879E+01&  E1&  2.993E-02&  1.026E+09&  2.054E-04&  2.470E-05&  1.016E+09&  2.033E-04&  2.445E-05&   C+  \\      
19&    9&   56&  3.942920E+01&  E1&  7.247E-01&  2.484E+10&  5.790E-03&  7.516E-04&  2.476E+10&  5.772E-03&  7.492E-04&   B   \\      
19&   12&   56&  2.522740E+02&  E1&  2.528E-04&  8.665E+06&  8.267E-05&  6.866E-05&  8.707E+06&  8.308E-05&  6.900E-05&   C+  \\      
19&   13&   56&  3.106366E+02&  E1&  2.499E-03&  8.565E+07&  1.239E-03&  1.267E-03&  8.409E+07&  1.217E-03&  1.244E-03&   B+  \\      
19&   21&   56&  3.841781E+02&  E1&  2.318E-03&  7.946E+07&  1.758E-03&  2.224E-03&  7.874E+07&  1.742E-03&  2.203E-03&   B+  \\      
19&   26&   56&  4.173219E+02&  E1&  2.351E-01&  8.059E+09&  2.104E-01&  2.891E-01&  7.936E+09&  2.072E-01&  2.847E-01&   A+  \\      
19&    1&   57&  3.005933E+01&  E1&  3.501E-01&  2.061E+10&  1.396E-02&  1.382E-03&  2.066E+10&  1.399E-02&  1.385E-03&   B+  \\      
19&    2&   57&  3.023129E+01&  E1&  5.476E-01&  3.224E+10&  2.209E-02&  2.198E-03&  3.230E+10&  2.213E-02&  2.202E-03&   B+  \\      
19&    4&   57&  3.079795E+01&  E1&  5.470E-02&  3.220E+09&  2.290E-03&  2.321E-04&  3.253E+09&  2.313E-03&  2.345E-04&   B   \\      
19&   23&   57&  3.990733E+02&  E1&  4.032E-05&  2.374E+06&  2.834E-04&  3.724E-04&  2.214E+06&  2.644E-04&  3.473E-04&   B   \\      
19&   24&   57&  4.017816E+02&  E1&  1.989E-05&  1.171E+06&  1.417E-04&  1.875E-04&  1.100E+06&  1.331E-04&  1.760E-04&   B   \\      
19&   27&   57&  5.203585E+02&  E1&  1.835E-02&  1.081E+09&  2.193E-01&  3.757E-01&  1.086E+09&  2.205E-01&  3.777E-01&   AA  \\      
19&   28&   57&  5.479503E+02&  E1&  1.227E-02&  7.223E+08&  1.626E-01&  2.932E-01&  7.291E+08&  1.641E-01&  2.960E-01&   AA  \\      
19&   29&   57&  5.623147E+02&  E1&  9.504E-04&  5.596E+07&  1.326E-02&  2.455E-02&  5.637E+07&  1.336E-02&  2.474E-02&   A   \\      
19&   30&   57&  5.628211E+02&  E1&  1.020E-02&  6.007E+08&  1.426E-01&  2.643E-01&  6.063E+08&  1.440E-01&  2.667E-01&   AA  \\      
19&   31&   57&  5.811386E+02&  E1&  4.836E-03&  2.847E+08&  7.208E-02&  1.379E-01&  2.875E+08&  7.278E-02&  1.392E-01&   AA  \\      
19&   32&   57&  5.944225E+02&  E1&  8.161E-04&  4.805E+07&  1.273E-02&  2.490E-02&  4.820E+07&  1.277E-02&  2.498E-02&   A   \\      
19&   38&   57&  8.859088E+02&  E1&  2.941E-05&  1.731E+06&  1.019E-03&  2.971E-03&  1.996E+06&  1.174E-03&  3.425E-03&   C+  \\      
19&   39&   57&  8.991054E+02&  E1&  1.652E-05&  9.727E+05&  5.894E-04&  1.745E-03&  1.026E+06&  6.215E-04&  1.840E-03&   B+  \\      
19&   42&   57&  9.646780E+02&  E1&  1.099E-05&  6.473E+05&  4.516E-04&  1.434E-03&  6.410E+05&  4.472E-04&  1.420E-03&   B+  \\      
19&   43&   57&  1.038479E+03&  E1&  1.003E-05&  5.904E+05&  4.773E-04&  1.632E-03&  6.548E+05&  5.294E-04&  1.810E-03&   B   \\      
19&    1&   58&  3.002485E+01&  E1&  8.810E-01&  6.072E+10&  5.744E-02&  5.678E-03&  6.077E+10&  5.749E-02&  5.682E-03&   B+  \\      
19&    4&   58&  3.076175E+01&  E1&  7.854E-02&  5.412E+09&  5.375E-03&  5.443E-04&  5.364E+09&  5.326E-03&  5.394E-04&   B   \\      
19&   18&   58&  3.480733E+02&  E1&  1.176E-05&  8.107E+05&  1.031E-04&  1.181E-04&  7.838E+05&  9.965E-05&  1.142E-04&   B   \\      
19&   24&   58&  3.957074E+02&  E1&  6.950E-05&  4.790E+06&  7.871E-04&  1.025E-03&  4.539E+06&  7.459E-04&  9.717E-04&   B+  \\      
19&   28&   58&  5.367143E+02&  E1&  2.401E-02&  1.655E+09&  5.002E-01&  8.839E-01&  1.665E+09&  5.034E-01&  8.895E-01&   AA  \\      
19&   29&   58&  5.504882E+02&  E1&  9.383E-03&  6.466E+08&  2.056E-01&  3.727E-01&  6.531E+08&  2.077E-01&  3.764E-01&   AA  \\      
19&   31&   58&  5.685160E+02&  E1&  1.053E-03&  7.259E+07&  2.462E-02&  4.608E-02&  7.292E+07&  2.474E-02&  4.629E-02&   A   \\      
19&   32&   58&  5.812227E+02&  E1&  4.904E-03&  3.379E+08&  1.198E-01&  2.292E-01&  3.408E+08&  1.208E-01&  2.312E-01&   AA  \\      
19&   33&   58&  5.927624E+02&  E1&  9.180E-04&  6.327E+07&  2.333E-02&  4.553E-02&  6.326E+07&  2.333E-02&  4.552E-02&   A   \\      
19&   40&   58&  8.711972E+02&  E1&  6.668E-05&  4.595E+06&  3.660E-03&  1.050E-02&  4.966E+06&  3.955E-03&  1.134E-02&   B   \\      
19&    1&   59&  3.000621E+01&  M2&  1.394E-05&  2.232E+05&  3.013E-08&  3.642E-01&           &           &           &       \\      
19&    2&   59&  3.017757E+01&  E1&  8.092E-01&  1.296E+10&  1.769E-03&  1.757E-04&  1.288E+10&  1.758E-03&  1.747E-04&   B   \\      
19&    4&   59&  3.074219E+01&  M2&  1.647E-05&  2.638E+05&  3.737E-08&  4.857E-01&           &           &           &       \\      
19&   17&   59&  3.438852E+02&  E1&  1.807E-05&  2.894E+05&  5.131E-06&  5.808E-06&  2.776E+05&  4.922E-06&  5.572E-06&   C   \\      
19&   23&   59&  3.899102E+02&  E1&  1.860E-03&  2.977E+07&  6.786E-04&  8.711E-04&  2.877E+07&  6.558E-04&  8.418E-04&   B   \\      
19&   27&   59&  5.048874E+02&  E1&  1.108E-01&  1.775E+09&  6.782E-02&  1.127E-01&  1.766E+09&  6.749E-02&  1.122E-01&   AA  \\      
19&   30&   59&  5.447659E+02&  E1&  7.425E-02&  1.189E+09&  5.289E-02&  9.486E-02&  1.191E+09&  5.298E-02&  9.502E-02&   A   \\      
19&   35&   59&  7.270604E+02&  E1&  6.968E-05&  1.116E+06&  8.841E-05&  2.116E-04&  1.256E+06&  9.952E-05&  2.382E-04&   C+  \\      
19&   38&   59&  8.419834E+02&  E1&  1.215E-03&  1.946E+07&  2.068E-03&  5.732E-03&  2.101E+07&  2.233E-03&  6.191E-03&   B   \\      
19&   39&   59&  8.538950E+02&  E1&  6.577E-05&  1.053E+06&  1.151E-04&  3.236E-04&  1.117E+06&  1.221E-04&  3.432E-04&   B   \\      
19&   43&   59&  9.786320E+02&  E1&  2.371E-03&  3.796E+07&  5.451E-03&  1.756E-02&  4.210E+07&  6.045E-03&  1.947E-02&   B   \\      
19&   50&   59&  1.130381E+03&  E1&  6.786E-05&  1.087E+06&  2.081E-04&  7.746E-04&  1.302E+06&  2.494E-04&  9.280E-04&   C+  \\      
19&    4&   60&  3.071968E+01&  M2&  1.254E-04&  3.456E+05&  4.400E-07&  5.707E+00&           &           &           &       \\      
19&   15&   60&  3.058468E+02&  E2&  1.768E-05&  4.871E+04&  6.147E-06&  1.048E+00&  4.908E+04&  6.195E-06&  1.056E+00&   B+  \\      
19&   19&   60&  3.466547E+02&  E1&  2.823E-04&  7.778E+05&  1.261E-04&  1.439E-04&  7.468E+05&  1.211E-04&  1.382E-04&   B   \\      
19&   29&   60&  5.373193E+02&  E1&  6.671E-01&  1.838E+09&  7.160E-01&  1.267E+00&  1.850E+09&  7.205E-01&  1.275E+00&   AA  \\      
19&   32&   60&  5.665619E+02&  E1&  4.837E-03&  1.333E+07&  5.772E-03&  1.077E-02&  1.335E+07&  5.783E-03&  1.079E-02&   A   \\      
19&   33&   60&  5.775213E+02&  E1&  2.825E-01&  7.784E+08&  3.503E-01&  6.660E-01&  7.843E+08&  3.530E-01&  6.711E-01&   AA  \\      
19&   34&   60&  5.851584E+02&  E1&  4.388E-02&  1.209E+08&  5.586E-02&  1.076E-01&  1.217E+08&  5.624E-02&  1.083E-01&   AA  \\      
19&   41&   60&  8.893119E+02&  E1&  1.198E-03&  3.301E+06&  3.522E-03&  1.031E-02&  3.676E+06&  3.923E-03&  1.149E-02&   C+  \\      
19&    1&   61&  2.992102E+01&  E1&  4.469E-01&  1.931E+10&  1.814E-02&  1.787E-03&  1.932E+10&  1.815E-02&  1.788E-03&   B+  \\      
19&    4&   61&  3.065277E+01&  E1&  4.787E-01&  2.068E+10&  2.039E-02&  2.058E-03&  2.070E+10&  2.041E-02&  2.059E-03&   B+  \\      
19&   24&   61&  3.784018E+02&  E1&  5.078E-05&  2.194E+06&  3.297E-04&  4.107E-04&  2.107E+06&  3.167E-04&  3.945E-04&   B   \\      
19&   28&   61&  5.053664E+02&  E1&  1.910E-03&  8.251E+07&  2.212E-02&  3.679E-02&  8.268E+07&  2.216E-02&  3.687E-02&   A   \\      
19&   29&   61&  5.175600E+02&  E1&  1.160E-04&  5.011E+06&  1.409E-03&  2.400E-03&  4.991E+06&  1.403E-03&  2.390E-03&   B+  \\      
19&   31&   61&  5.334644E+02&  E1&  7.119E-02&  3.076E+09&  9.186E-01&  1.613E+00&  3.084E+09&  9.210E-01&  1.617E+00&   AA  \\      
19&   32&   61&  5.446372E+02&  E1&  1.028E-03&  4.439E+07&  1.382E-02&  2.478E-02&  4.489E+07&  1.397E-02&  2.505E-02&   A   \\      
19&   34&   61&  5.618005E+02&  E1&  2.944E-05&  1.272E+06&  4.213E-04&  7.792E-04&  1.243E+06&  4.118E-04&  7.615E-04&   B   \\      
19&   40&   61&  7.915027E+02&  E1&  2.540E-05&  1.097E+06&  7.215E-04&  1.880E-03&  1.151E+06&  7.568E-04&  1.972E-03&   B+  \\      
19&    6&   62&  3.609343E+01&  E2&  1.082E-04&  3.345E+05&  5.880E-07&  1.647E-04&  3.318E+05&  5.833E-07&  1.633E-04&   C   \\      
19&   14&   62&  2.948486E+02&  E2&  2.096E-05&  6.477E+04&  7.597E-06&  1.160E+00&  6.494E+04&  7.618E-06&  1.163E+00&   B+  \\      
19&   19&   62&  3.364157E+02&  E1&  1.083E-04&  3.348E+05&  5.113E-05&  5.662E-05&  3.227E+05&  4.928E-05&  5.458E-05&   C+  \\      
19&   29&   62&  5.131130E+02&  E1&  8.641E-03&  2.671E+07&  9.487E-03&  1.603E-02&  2.663E+07&  9.460E-03&  1.598E-02&   A   \\      
19&   32&   62&  5.397150E+02&  E1&  9.652E-01&  2.983E+09&  1.172E+00&  2.083E+00&  2.991E+09&  1.175E+00&  2.089E+00&   AA  \\      
19&   33&   62&  5.496512E+02&  E1&  1.133E-03&  3.501E+06&  1.427E-03&  2.583E-03&  3.375E+06&  1.376E-03&  2.489E-03&   B+  \\      
19&   34&   62&  5.565646E+02&  E1&  2.442E-02&  7.547E+07&  3.154E-02&  5.779E-02&  7.519E+07&  3.143E-02&  5.758E-02&   A   \\      
19&   41&   62&  8.249038E+02&  E1&  3.531E-04&  1.091E+06&  1.002E-03&  2.721E-03&  1.205E+06&  1.106E-03&  3.004E-03&   B   \\      
19&   15&   63&  2.960449E+02&  E2&  2.147E-05&  6.509E+04&  9.407E-06&  1.454E+00&  6.526E+04&  9.432E-06&  1.458E+00&   B+  \\      
19&   33&   63&  5.435393E+02&  E1&  1.000E+00&  3.031E+09&  1.477E+00&  2.642E+00&  3.049E+09&  1.486E+00&  2.658E+00&   AA  \\      
19&    4&   64&  3.059279E+01&  M2&  2.125E-05&  6.591E+04&  8.323E-08&  1.066E+00&           &           &           &       \\      
19&    6&   64&  3.603202E+01&  E2&  2.779E-05&  8.617E+04&  1.510E-07&  4.206E-05&  8.567E+04&  1.501E-07&  4.181E-05&   C   \\      
19&   16&   64&  3.078200E+02&  E2&  1.607E-05&  4.984E+04&  6.372E-06&  1.107E+00&  5.003E+04&  6.397E-06&  1.111E+00&   B+  \\      
19&   29&   64&  5.009751E+02&  E1&  4.158E-02&  1.289E+08&  4.367E-02&  7.202E-02&  1.299E+08&  4.400E-02&  7.256E-02&   A   \\      
19&   32&   64&  5.263024E+02&  E1&  2.332E-02&  7.232E+07&  2.703E-02&  4.683E-02&  7.306E+07&  2.730E-02&  4.731E-02&   A   \\      
19&   33&   64&  5.357466E+02&  E1&  2.219E-02&  6.881E+07&  2.665E-02&  4.700E-02&  6.889E+07&  2.668E-02&  4.706E-02&   A   \\      
19&   34&   64&  5.423125E+02&  E1&  9.127E-01&  2.831E+09&  1.123E+00&  2.005E+00&  2.841E+09&  1.127E+00&  2.012E+00&   AA  \\      
19&   41&   64&  7.939777E+02&  E1&  1.814E-04&  5.627E+05&  4.786E-04&  1.251E-03&  5.827E+05&  4.957E-04&  1.296E-03&   B+  \\      
19&    1&   65&  2.984563E+01&  E1&  5.861E-02&  9.838E+10&  3.942E-02&  3.873E-03&  9.847E+10&  3.945E-02&  3.876E-03&   B+  \\      
19&    2&   65&  3.001514E+01&  E1&  3.210E-02&  5.389E+10&  2.183E-02&  2.158E-03&  5.406E+10&  2.190E-02&  2.164E-03&   B+  \\      
19&    3&   65&  3.005559E+01&  E1&  3.843E-01&  6.451E+11&  2.621E-01&  2.593E-02&  6.458E+11&  2.624E-01&  2.596E-02&   A   \\      
19&    4&   65&  3.057365E+01&  E1&  4.165E-01&  6.991E+11&  2.939E-01&  2.958E-02&  6.992E+11&  2.940E-01&  2.959E-02&   A   \\      
19&    5&   65&  3.137267E+01&  E1&  1.064E-01&  1.785E+11&  7.903E-02&  8.163E-03&  1.786E+11&  7.904E-02&  8.163E-03&   B+  \\      
19&   23&   65&  3.644301E+02&  E1&  6.902E-05&  1.159E+08&  6.921E-03&  8.303E-03&  1.131E+08&  6.754E-03&  8.103E-03&   B+  \\      
19&   24&   65&  3.666873E+02&  E1&  2.973E-05&  4.991E+07&  3.018E-03&  3.644E-03&  4.860E+07&  2.939E-03&  3.548E-03&   B+  \\      
19&   27&   65&  4.629722E+02&  E1&  1.548E-03&  2.599E+09&  2.505E-01&  3.818E-01&  2.596E+09&  2.502E-01&  3.814E-01&   AA  \\      
19&   28&   65&  4.846869E+02&  E1&  1.756E-04&  2.948E+08&  3.114E-02&  4.970E-02&  2.917E+08&  3.082E-02&  4.918E-02&   A   \\      
19&   30&   65&  4.962857E+02&  E1&  1.364E-05&  2.291E+07&  2.537E-03&  4.146E-03&  2.317E+07&  2.567E-03&  4.194E-03&   B+  \\      
19&   31&   65&  5.104737E+02&  E1&  3.375E-05&  5.665E+07&  6.640E-03&  1.116E-02&  5.417E+07&  6.349E-03&  1.067E-02&   B+  \\      
19&   35&   65&  6.432031E+02&  E1&  4.433E-05&  7.442E+07&  1.385E-02&  2.932E-02&  7.428E+07&  1.382E-02&  2.926E-02&   A   \\      
19&   36&   65&  6.607372E+02&  E1&  1.325E-04&  2.224E+08&  4.367E-02&  9.500E-02&  2.227E+08&  4.372E-02&  9.511E-02&   A   \\      
19&   40&   65&  7.419251E+02&  E1&  2.169E-05&  3.641E+07&  9.015E-03&  2.202E-02&  3.540E+07&  8.763E-03&  2.140E-02&   A   \\      
19&   42&   65&  7.844243E+02&  E1&  3.664E-05&  6.150E+07&  1.702E-02&  4.395E-02&  6.156E+07&  1.704E-02&  4.400E-02&   A   \\      
19&   43&   65&  8.325341E+02&  E1&  1.045E-05&  1.754E+07&  5.467E-03&  1.498E-02&  1.704E+07&  5.313E-03&  1.456E-02&   A   \\      
19&    1&   66&  2.976415E+01&  E1&  8.887E-03&  1.866E+10&  1.239E-02&  1.214E-03&  1.876E+10&  1.246E-02&  1.221E-03&   B+  \\      
19&    2&   66&  2.993274E+01&  E1&  9.889E-01&  2.076E+12&  1.394E+00&  1.374E-01&  2.078E+12&  1.396E+00&  1.375E-01&   AA  \\      
19&    4&   66&  3.048816E+01&  E1&  4.752E-04&  9.976E+08&  6.951E-04&  6.977E-05&  9.987E+08&  6.958E-04&  6.984E-05&   C+  \\      
19&   23&   66&  3.526430E+02&  E1&  1.093E-05&  2.293E+07&  2.138E-03&  2.482E-03&  2.032E+07&  1.894E-03&  2.199E-03&   C+  \\      
19&   24&   66&  3.547561E+02&  E1&  1.141E-04&  2.394E+08&  2.259E-02&  2.638E-02&  2.322E+08&  2.191E-02&  2.559E-02&   B+  \\      
19&   27&   66&  4.441136E+02&  E1&  9.561E-05&  2.007E+08&  2.967E-02&  4.338E-02&  1.982E+08&  2.931E-02&  4.285E-02&   A   \\      
19&   28&   66&  4.640571E+02&  E1&  6.732E-04&  1.413E+09&  2.281E-01&  3.485E-01&  1.405E+09&  2.268E-01&  3.464E-01&   AA  \\      
19&   29&   66&  4.743186E+02&  E1&  1.332E-04&  2.795E+08&  4.714E-02&  7.360E-02&  2.755E+08&  4.646E-02&  7.254E-02&   A   \\      
19&   30&   66&  4.746789E+02&  E1&  7.219E-05&  1.515E+08&  2.559E-02&  4.000E-02&  1.497E+08&  2.529E-02&  3.951E-02&   A   \\      
19&   31&   66&  4.876422E+02&  E1&  1.879E-04&  3.945E+08&  7.032E-02&  1.129E-01&  3.922E+08&  6.991E-02&  1.122E-01&   AA  \\      
19&   32&   66&  4.969613E+02&  E1&  2.890E-05&  6.066E+07&  1.123E-02&  1.837E-02&  5.893E+07&  1.091E-02&  1.785E-02&   A   \\      
19&   35&   66&  6.073718E+02&  E1&  3.211E-04&  6.741E+08&  1.864E-01&  3.727E-01&  6.711E+08&  1.856E-01&  3.711E-01&   AA  \\      
19&   39&   66&  6.934136E+02&  E1&  5.840E-05&  1.226E+08&  4.418E-02&  1.009E-01&  1.223E+08&  4.406E-02&  1.006E-01&   AA  \\      
19&    1&   67&  2.974932E+01&  E1&  1.068E-01&  1.897E+11&  7.549E-02&  7.394E-03&  1.898E+11&  7.557E-02&  7.401E-03&   B+  \\      
19&    2&   67&  2.991775E+01&  E1&  2.629E-01&  4.669E+11&  1.880E-01&  1.851E-02&  4.674E+11&  1.882E-01&  1.853E-02&   A   \\      
19&    3&   67&  2.995793E+01&  E1&  1.816E-01&  3.225E+11&  1.302E-01&  1.284E-02&  3.230E+11&  1.304E-01&  1.286E-02&   A   \\      
19&    4&   67&  3.047260E+01&  E1&  3.898E-01&  6.925E+11&  2.892E-01&  2.901E-02&  6.919E+11&  2.890E-01&  2.899E-02&   A   \\      
19&    5&   67&  3.126627E+01&  E1&  5.700E-02&  1.012E+11&  4.452E-02&  4.582E-03&  1.012E+11&  4.450E-02&  4.581E-03&   B+  \\      
19&   23&   67&  3.505728E+02&  E1&  1.509E-05&  2.681E+07&  1.482E-03&  1.710E-03&  2.453E+07&  1.356E-03&  1.565E-03&   B   \\      
19&   25&   67&  3.539852E+02&  E1&  3.853E-05&  6.844E+07&  3.857E-03&  4.495E-03&  6.498E+07&  3.662E-03&  4.267E-03&   B+  \\      
19&   27&   67&  4.408352E+02&  E1&  1.125E-05&  1.999E+07&  1.747E-03&  2.535E-03&  2.067E+07&  1.807E-03&  2.622E-03&   B+  \\      
19&   28&   67&  4.604789E+02&  E1&  2.821E-04&  5.011E+08&  4.779E-02&  7.244E-02&  4.969E+08&  4.739E-02&  7.184E-02&   A   \\      
19&   30&   67&  4.709356E+02&  E1&  1.304E-03&  2.317E+09&  2.311E-01&  3.583E-01&  2.303E+09&  2.297E-01&  3.562E-01&   AA  \\      
19&   35&   67&  6.012566E+02&  E1&  5.872E-05&  1.043E+08&  1.696E-02&  3.357E-02&  1.044E+08&  1.697E-02&  3.358E-02&   A   \\      
19&   36&   67&  6.165512E+02&  E1&  1.228E-04&  2.181E+08&  3.729E-02&  7.568E-02&  2.182E+08&  3.730E-02&  7.572E-02&   A   \\      
19&   39&   67&  6.854546E+02&  E1&  3.109E-05&  5.522E+07&  1.167E-02&  2.633E-02&  5.600E+07&  1.183E-02&  2.670E-02&   A   \\      
19&   40&   67&  6.866673E+02&  E1&  4.829E-05&  8.577E+07&  1.819E-02&  4.112E-02&  8.536E+07&  1.810E-02&  4.092E-02&   A   \\      
19&   42&   67&  7.229171E+02&  E1&  4.074E-05&  7.237E+07&  1.701E-02&  4.049E-02&  7.025E+07&  1.651E-02&  3.930E-02&   A   \\      
19&   43&   67&  7.635824E+02&  E1&  1.938E-05&  3.442E+07&  9.026E-03&  2.269E-02&  3.222E+07&  8.448E-03&  2.124E-02&   B+  \\      
19&    1&   68&  2.974446E+01&  E1&  9.929E-01&  2.918E+12&  2.709E+00&  2.653E-01&  2.921E+12&  2.712E+00&  2.656E-01&   AA  \\      
19&    4&   68&  3.046750E+01&  E1&  5.928E-03&  1.742E+10&  1.697E-02&  1.702E-03&  1.740E+10&  1.695E-02&  1.700E-03&   B+  \\      
19&   24&   68&  3.519795E+02&  E1&  5.931E-05&  1.743E+08&  2.266E-02&  2.626E-02&  1.631E+08&  2.120E-02&  2.457E-02&   B+  \\      
19&   28&   68&  4.593174E+02&  E1&  7.183E-05&  2.111E+08&  4.674E-02&  7.068E-02&  2.073E+08&  4.589E-02&  6.940E-02&   A   \\      
19&   29&   68&  4.693681E+02&  E1&  5.436E-04&  1.598E+09&  3.694E-01&  5.708E-01&  1.583E+09&  3.659E-01&  5.654E-01&   AA  \\      
19&   32&   68&  4.915295E+02&  E1&  1.913E-04&  5.622E+08&  1.425E-01&  2.306E-01&  5.601E+08&  1.420E-01&  2.298E-01&   AA  \\      
19&   33&   68&  4.997573E+02&  E1&  5.996E-05&  1.762E+08&  4.619E-02&  7.599E-02&  1.760E+08&  4.613E-02&  7.590E-02&   A   \\      
19&   37&   68&  6.373460E+02&  E1&  2.522E-04&  7.412E+08&  3.160E-01&  6.630E-01&  7.351E+08&  3.134E-01&  6.575E-01&   AA  \\      
19&    1&   69&  2.967945E+01&  E1&  9.431E-01&  3.578E+12&  2.363E+00&  2.308E-01&  3.580E+12&  2.364E+00&  2.310E-01&   AA  \\      
19&    2&   69&  2.984708E+01&  E1&  4.510E-02&  1.711E+11&  1.143E-01&  1.123E-02&  1.708E+11&  1.141E-01&  1.121E-02&   A   \\      
19&    4&   69&  3.039930E+01&  E1&  1.087E-02&  4.126E+10&  2.858E-02&  2.860E-03&  4.132E+10&  2.862E-02&  2.864E-03&   B+  \\      
19&   23&   69&  3.411097E+02&  E1&  7.404E-05&  2.809E+08&  2.450E-02&  2.751E-02&  2.748E+08&  2.397E-02&  2.692E-02&   A   \\      
19&   24&   69&  3.430864E+02&  E1&  1.438E-04&  5.456E+08&  4.814E-02&  5.437E-02&  5.455E+08&  4.813E-02&  5.437E-02&   A   \\      
19&   27&   69&  4.259750E+02&  E1&  7.204E-05&  2.733E+08&  3.718E-02&  5.213E-02&  2.695E+08&  3.666E-02&  5.141E-02&   A   \\      
19&   29&   69&  4.536862E+02&  E1&  2.100E-04&  7.969E+08&  1.229E-01&  1.836E-01&  7.972E+08&  1.230E-01&  1.837E-01&   AA  \\      
19&   30&   69&  4.540158E+02&  E1&  4.342E-05&  1.647E+08&  2.545E-02&  3.804E-02&  1.644E+08&  2.540E-02&  3.797E-02&   A   \\      
19&   32&   69&  4.743589E+02&  E1&  3.594E-05&  1.364E+08&  2.300E-02&  3.592E-02&  1.336E+08&  2.254E-02&  3.520E-02&   A   \\      
19&   34&   69&  4.873258E+02&  E1&  1.550E-05&  5.880E+07&  1.047E-02&  1.679E-02&  5.812E+07&  1.035E-02&  1.660E-02&   A   \\      
19&   35&   69&  5.739483E+02&  E1&  5.313E-05&  2.016E+08&  4.977E-02&  9.404E-02&  1.997E+08&  4.930E-02&  9.315E-02&   A   \\      
19&   37&   69&  6.087727E+02&  E1&  2.256E-04&  8.559E+08&  2.378E-01&  4.766E-01&  8.508E+08&  2.364E-01&  4.737E-01&   AA  \\      
19&   40&   69&  6.512778E+02&  E1&  1.297E-05&  4.921E+07&  1.565E-02&  3.355E-02&  5.129E+07&  1.631E-02&  3.497E-02&   B+  \\      
19&   41&   69&  6.814120E+02&  E1&  1.425E-05&  5.406E+07&  1.882E-02&  4.221E-02&  5.015E+07&  1.745E-02&  3.916E-02&   B   \\      
19&   42&   69&  6.837988E+02&  E1&  2.367E-05&  8.982E+07&  3.148E-02&  7.087E-02&  9.055E+07&  3.174E-02&  7.144E-02&   A   \\      
19&    1&   70&  2.965676E+01&  E1&  1.018E-01&  1.263E+11&  8.328E-02&  8.131E-03&  1.263E+11&  8.325E-02&  8.128E-03&   B+  \\      
19&    2&   70&  2.982413E+01&  E1&  2.894E-02&  3.591E+10&  2.394E-02&  2.351E-03&  3.595E+10&  2.397E-02&  2.353E-03&   B+  \\      
19&    4&   70&  3.037549E+01&  E1&  8.666E-01&  1.075E+12&  7.436E-01&  7.436E-02&  1.075E+12&  7.438E-01&  7.438E-02&   A   \\      
19&   23&   70&  3.381360E+02&  E1&  3.886E-05&  4.821E+07&  4.132E-03&  4.600E-03&  4.756E+07&  4.077E-03&  4.538E-03&   B+  \\      
19&   24&   70&  3.400784E+02&  E1&  5.991E-05&  7.433E+07&  6.444E-03&  7.215E-03&  7.358E+07&  6.379E-03&  7.141E-03&   B+  \\      
19&   27&   70&  4.213477E+02&  E1&  5.268E-04&  6.536E+08&  8.698E-02&  1.207E-01&  6.488E+08&  8.634E-02&  1.198E-01&   AA  \\      
19&   29&   70&  4.484410E+02&  E1&  1.598E-04&  1.983E+08&  2.989E-02&  4.413E-02&  1.965E+08&  2.962E-02&  4.373E-02&   A   \\      
19&   30&   70&  4.487630E+02&  E1&  9.813E-04&  1.217E+09&  1.838E-01&  2.715E-01&  1.210E+09&  1.827E-01&  2.700E-01&   AA  \\      
19&   32&   70&  4.686278E+02&  E1&  1.990E-05&  2.469E+07&  4.064E-03&  6.270E-03&  2.443E+07&  4.022E-03&  6.204E-03&   B+  \\      
19&   34&   70&  4.812791E+02&  E1&  8.672E-05&  1.076E+08&  1.868E-02&  2.960E-02&  1.120E+08&  1.944E-02&  3.080E-02&   B+  \\      
19&   35&   70&  5.655793E+02&  E1&  3.080E-05&  3.822E+07&  9.164E-03&  1.706E-02&  3.776E+07&  9.054E-03&  1.686E-02&   A   \\      
19&   37&   70&  5.993657E+02&  E1&  2.157E-04&  2.676E+08&  7.207E-02&  1.422E-01&  2.676E+08&  7.207E-02&  1.422E-01&   AA  \\      
19&   38&   70&  6.327637E+02&  E1&  3.868E-05&  4.799E+07&  1.440E-02&  3.000E-02&  4.864E+07&  1.460E-02&  3.041E-02&   A   \\      
19&   40&   70&  6.405229E+02&  E1&  1.119E-04&  1.389E+08&  4.271E-02&  9.007E-02&  1.372E+08&  4.219E-02&  8.896E-02&   A   \\      
19&   42&   70&  6.719528E+02&  E1&  2.991E-04&  3.711E+08&  1.256E-01&  2.778E-01&  3.748E+08&  1.269E-01&  2.807E-01&   A+  \\      
19&   43&   70&  7.069478E+02&  E1&  6.613E-05&  8.205E+07&  3.074E-02&  7.154E-02&  8.379E+07&  3.139E-02&  7.306E-02&   A   \\      
19&    2&   71&  2.980230E+01&  E1&  9.981E-01&  2.167E+12&  2.885E-01&  2.830E-02&  2.168E+12&  2.887E-01&  2.832E-02&   A   \\      
19&   23&   71&  3.353509E+02&  E1&  3.153E-04&  6.844E+08&  1.154E-02&  1.274E-02&  6.780E+08&  1.143E-02&  1.262E-02&   A   \\      
19&   27&   71&  4.170319E+02&  E1&  4.112E-04&  8.927E+08&  2.327E-02&  3.195E-02&  8.861E+08&  2.310E-02&  3.172E-02&   A   \\      
19&   30&   71&  4.438705E+02&  E1&  3.413E-04&  7.408E+08&  2.188E-02&  3.197E-02&  7.354E+08&  2.172E-02&  3.174E-02&   A   \\      
19&   35&   71&  5.578303E+02&  E1&  5.589E-04&  1.213E+09&  5.659E-02&  1.039E-01&  1.207E+09&  5.631E-02&  1.034E-01&   AA  \\      
19&   38&   71&  6.230801E+02&  E1&  1.529E-05&  3.318E+07&  1.931E-03&  3.961E-03&  2.909E+07&  1.693E-03&  3.473E-03&   C+  \\      
19&   39&   71&  6.295792E+02&  E1&  2.280E-04&  4.948E+08&  2.940E-02&  6.094E-02&  4.836E+08&  2.874E-02&  5.956E-02&   A   \\      
19&    1&   72&  2.962853E+01&  E1&  3.648E-01&  1.013E+12&  4.001E-01&  3.903E-02&  1.014E+12&  4.004E-01&  3.906E-02&   A   \\      
19&    2&   72&  2.979559E+01&  E1&  3.401E-01&  9.447E+11&  3.772E-01&  3.700E-02&  9.452E+11&  3.774E-01&  3.702E-02&   A   \\      
19&    3&   72&  2.983544E+01&  E1&  2.483E-01&  6.899E+11&  2.762E-01&  2.713E-02&  6.899E+11&  2.762E-01&  2.713E-02&   A   \\      
19&    4&   72&  3.034588E+01&  E1&  4.531E-02&  1.259E+11&  5.213E-02&  5.208E-03&  1.260E+11&  5.219E-02&  5.214E-03&   B+  \\      
19&   23&   72&  3.345024E+02&  E1&  8.112E-05&  2.253E+08&  1.134E-02&  1.249E-02&  2.241E+08&  1.128E-02&  1.242E-02&   A   \\      
19&   24&   72&  3.364031E+02&  E1&  1.110E-04&  3.084E+08&  1.570E-02&  1.739E-02&  3.057E+08&  1.556E-02&  1.723E-02&   A   \\      
19&   25&   72&  3.376078E+02&  E1&  1.134E-04&  3.151E+08&  1.615E-02&  1.795E-02&  3.115E+08&  1.597E-02&  1.775E-02&   A   \\      
19&   28&   72&  4.331456E+02&  E1&  3.738E-04&  1.038E+09&  8.761E-02&  1.249E-01&  1.033E+09&  8.713E-02&  1.242E-01&   AA  \\      
19&   30&   72&  4.423853E+02&  E1&  8.942E-05&  2.484E+08&  2.186E-02&  3.184E-02&  2.479E+08&  2.182E-02&  3.178E-02&   A   \\      
19&   31&   72&  4.536239E+02&  E1&  4.156E-05&  1.154E+08&  1.068E-02&  1.596E-02&  1.129E+08&  1.045E-02&  1.561E-02&   A   \\      
19&   35&   72&  5.554866E+02&  E1&  1.104E-04&  3.067E+08&  4.257E-02&  7.785E-02&  3.044E+08&  4.225E-02&  7.726E-02&   A   \\      
19&   36&   72&  5.685159E+02&  E1&  2.022E-04&  5.616E+08&  8.163E-02&  1.528E-01&  5.552E+08&  8.070E-02&  1.510E-01&   A+  \\      
19&   37&   72&  5.880432E+02&  E1&  1.844E-04&  5.124E+08&  7.969E-02&  1.543E-01&  5.120E+08&  7.963E-02&  1.541E-01&   AA  \\      
19&   38&   72&  6.201574E+02&  E1&  1.683E-05&  4.676E+07&  8.088E-03&  1.651E-02&  4.352E+07&  7.527E-03&  1.537E-02&   B+  \\      
19&   39&   72&  6.265954E+02&  E1&  5.492E-05&  1.526E+08&  2.694E-02&  5.557E-02&  1.515E+08&  2.676E-02&  5.520E-02&   A   \\      
19&   40&   72&  6.276087E+02&  E1&  2.063E-05&  5.732E+07&  1.015E-02&  2.098E-02&  5.317E+07&  9.420E-03&  1.946E-02&   B   \\      
19&   42&   72&  6.577542E+02&  E1&  1.698E-05&  4.716E+07&  9.177E-03&  1.987E-02&  4.333E+07&  8.430E-03&  1.826E-02&   B   \\      
19&    1&   73&  2.956520E+01&  E1&  7.324E-01&  2.547E+12&  1.001E+00&  9.745E-02&  2.548E+12&  1.002E+00&  9.750E-02&   A   \\      
19&    2&   73&  2.973154E+01&  E1&  1.904E-01&  6.621E+11&  2.632E-01&  2.576E-02&  6.622E+11&  2.633E-01&  2.577E-02&   A   \\      
19&    3&   73&  2.977122E+01&  E1&  3.675E-02&  1.278E+11&  5.095E-02&  4.993E-03&  1.278E+11&  5.095E-02&  4.994E-03&   B+  \\      
19&    4&   73&  3.027945E+01&  E1&  3.206E-02&  1.115E+11&  4.597E-02&  4.582E-03&  1.115E+11&  4.598E-02&  4.584E-03&   B+  \\      
19&    5&   73&  3.106296E+01&  E1&  7.137E-03&  2.482E+10&  1.077E-02&  1.101E-03&  2.480E+10&  1.076E-02&  1.100E-03&   B+  \\      
19&   23&   73&  3.266043E+02&  E1&  1.605E-04&  5.583E+08&  2.678E-02&  2.880E-02&  5.458E+08&  2.619E-02&  2.816E-02&   A   \\      
19&   24&   73&  3.284161E+02&  E1&  3.751E-04&  1.304E+09&  6.327E-02&  6.841E-02&  1.282E+09&  6.221E-02&  6.726E-02&   A   \\      
19&   25&   73&  3.295641E+02&  E1&  4.300E-05&  1.495E+08&  7.304E-03&  7.924E-03&  1.458E+08&  7.123E-03&  7.728E-03&   B+  \\      
19&   35&   73&  5.340404E+02&  E1&  2.576E-04&  8.957E+08&  1.149E-01&  2.020E-01&  8.925E+08&  1.145E-01&  2.013E-01&   AA  \\      
19&   36&   73&  5.460722E+02&  E1&  8.350E-05&  2.904E+08&  3.894E-02&  7.001E-02&  2.895E+08&  3.883E-02&  6.981E-02&   A   \\      
19&   37&   73&  5.640637E+02&  E1&  3.260E-04&  1.134E+09&  1.622E-01&  3.012E-01&  1.121E+09&  1.605E-01&  2.980E-01&   A+  \\      
19&   39&   73&  5.994413E+02&  E1&  1.425E-05&  4.956E+07&  8.010E-03&  1.581E-02&  4.913E+07&  7.940E-03&  1.567E-02&   A   \\      
19&    6&   74&  3.553894E+01&  E1&  8.785E-02&  9.732E+08&  1.290E-03&  1.509E-04&  9.646E+08&  1.279E-03&  1.496E-04&   B   \\      
19&   11&   74&  2.027330E+02&  E1&  9.068E-01&  1.005E+10&  4.333E-01&  2.892E-01&  1.008E+10&  4.348E-01&  2.902E-01&   AA  \\      
19&   14&   74&  2.615167E+02&  E1&  1.619E-03&  1.793E+07&  1.287E-03&  1.108E-03&  1.892E+07&  1.358E-03&  1.169E-03&   B+  \\      
19&   15&   74&  2.638742E+02&  E1&  2.483E-03&  2.751E+07&  2.010E-03&  1.746E-03&  2.964E+07&  2.166E-03&  1.881E-03&   B   \\      
19&   16&   74&  2.752009E+02&  E1&  1.208E-04&  1.339E+06&  1.064E-04&  9.639E-05&  1.394E+06&  1.108E-04&  1.004E-04&   C+  \\      
19&   22&   74&  3.170153E+02&  E1&  9.917E-04&  1.099E+07&  1.159E-03&  1.209E-03&  1.179E+07&  1.243E-03&  1.298E-03&   B+  \\      
19&   47&   74&  6.393512E+02&  E1&  1.585E-05&  1.755E+05&  7.530E-05&  1.585E-04&  1.533E+05&  6.576E-05&  1.384E-04&   C+  \\      
19&   48&   74&  6.404663E+02&  E1&  7.815E-05&  8.658E+05&  3.727E-04&  7.858E-04&  7.584E+05&  3.265E-04&  6.883E-04&   C+  \\      
19&    1&   75&  2.944311E+01&  E1&  1.770E-01&  3.802E+11&  3.458E-01&  3.352E-02&  3.806E+11&  3.462E-01&  3.356E-02&   A   \\      
19&    4&   75&  3.015140E+01&  E1&  8.212E-01&  1.764E+12&  1.683E+00&  1.670E-01&  1.766E+12&  1.685E+00&  1.673E-01&   AA  \\      
19&   34&   75&  4.305746E+02&  E1&  8.075E-04&  1.734E+09&  3.374E-01&  4.783E-01&  1.704E+09&  3.316E-01&  4.700E-01&   A+  \\      
19&   40&   75&  5.537387E+02&  E1&  6.145E-04&  1.320E+09&  4.247E-01&  7.742E-01&  1.315E+09&  4.232E-01&  7.715E-01&   AA  \\      
19&   41&   75&  5.753728E+02&  E1&  2.825E-05&  6.067E+07&  2.108E-02&  3.993E-02&  6.103E+07&  2.120E-02&  4.017E-02&   A   \\      
19&   42&   75&  5.770736E+02&  E1&  2.470E-04&  5.304E+08&  1.854E-01&  3.522E-01&  5.239E+08&  1.831E-01&  3.479E-01&   A+  \\      
19&   55&   75&  7.917414E+02&  E1&  2.116E-05&  4.544E+07&  2.989E-02&  7.791E-02&  4.320E+07&  2.842E-02&  7.408E-02&   B+  \\      
19&    6&   76&  3.537193E+01&  E1&  3.880E-01&  7.279E+09&  6.827E-03&  7.950E-04&  7.250E+09&  6.800E-03&  7.918E-04&   B   \\      
19&    7&   76&  3.557148E+01&  E1&  3.798E-02&  7.124E+08&  6.757E-04&  7.913E-05&  7.112E+08&  6.746E-04&  7.900E-05&   C+  \\      
19&   11&   76&  1.974158E+02&  E1&  5.685E-01&  1.067E+10&  3.116E-01&  2.025E-01&  1.065E+10&  3.111E-01&  2.022E-01&   AA  \\      
19&   12&   76&  2.123964E+02&  E1&  3.103E-03&  5.820E+07&  1.968E-03&  1.376E-03&  6.031E+07&  2.039E-03&  1.426E-03&   B+  \\      
19&   13&   76&  2.523068E+02&  E1&  2.850E-04&  5.347E+06&  2.551E-04&  2.119E-04&  5.653E+06&  2.698E-04&  2.241E-04&   B   \\      
19&   14&   76&  2.527358E+02&  E1&  4.146E-04&  7.778E+06&  3.724E-04&  3.099E-04&  8.272E+06&  3.961E-04&  3.296E-04&   B   \\      
19&   15&   76&  2.549370E+02&  E1&  6.889E-04&  1.292E+07&  6.296E-04&  5.284E-04&  1.325E+07&  6.457E-04&  5.419E-04&   B   \\      
19&   16&   76&  2.654941E+02&  E1&  3.264E-04&  6.123E+06&  3.235E-04&  2.827E-04&  6.520E+06&  3.445E-04&  3.011E-04&   B   \\      
19&   21&   76&  2.987578E+02&  E1&  1.447E-05&  2.715E+05&  1.817E-05&  1.787E-05&  2.620E+05&  1.753E-05&  1.724E-05&   C+  \\      
19&   22&   76&  3.042033E+02&  E1&  5.700E-04&  1.069E+07&  7.418E-04&  7.429E-04&  1.184E+07&  8.212E-04&  8.224E-04&   B   \\      
19&   44&   76&  5.892156E+02&  E1&  2.040E-05&  3.827E+05&  9.961E-05&  1.932E-04&  3.387E+05&  8.814E-05&  1.710E-04&   C+  \\      
19&   47&   76&  5.892963E+02&  E1&  3.557E-05&  6.672E+05&  1.737E-04&  3.370E-04&  5.899E+05&  1.535E-04&  2.979E-04&   C+  \\      
19&    1&   77&  2.936347E+01&  E1&  6.724E-03&  1.115E+09&  7.203E-04&  6.963E-05&  1.120E+09&  7.242E-04&  7.001E-05&   C+  \\      
19&    2&   77&  2.952755E+01&  E1&  3.640E-01&  6.034E+10&  3.944E-02&  3.834E-03&  6.040E+10&  3.947E-02&  3.837E-03&   B+  \\      
19&    4&   77&  3.006789E+01&  E1&  6.079E-01&  1.008E+11&  6.829E-02&  6.760E-03&  1.009E+11&  6.839E-02&  6.769E-03&   B+  \\      
19&    8&   77&  3.562183E+01&  E2&  1.455E-05&  2.412E+06&  2.294E-06&  6.177E-04&  2.407E+06&  2.289E-06&  6.163E-04&   C   \\      
19&   28&   77&  3.826499E+02&  E1&  3.063E-04&  5.077E+07&  5.573E-03&  7.020E-03&  4.975E+07&  5.460E-03&  6.878E-03&   B+  \\      
19&   30&   77&  3.898430E+02&  E1&  4.013E-05&  6.651E+06&  7.577E-04&  9.725E-04&  6.254E+06&  7.124E-04&  9.144E-04&   B   \\      
19&   31&   77&  3.985443E+02&  E1&  4.983E-04&  8.260E+07&  9.835E-03&  1.290E-02&  8.000E+07&  9.525E-03&  1.250E-02&   B+  \\      
19&   32&   77&  4.047474E+02&  E1&  2.011E-04&  3.333E+07&  4.093E-03&  5.454E-03&  3.141E+07&  3.857E-03&  5.140E-03&   B+  \\      
19&   34&   77&  4.141500E+02&  E1&  1.322E-04&  2.191E+07&  2.816E-03&  3.840E-03&  2.099E+07&  2.699E-03&  3.680E-03&   B+  \\      
19&   35&   77&  4.750851E+02&  E1&  1.028E-04&  1.705E+07&  2.884E-03&  4.511E-03&  1.699E+07&  2.874E-03&  4.496E-03&   B+  \\      
19&   37&   77&  4.986989E+02&  E1&  1.368E-04&  2.268E+07&  4.227E-03&  6.940E-03&  2.244E+07&  4.184E-03&  6.869E-03&   B+  \\      
19&   38&   77&  5.216059E+02&  E1&  1.438E-02&  2.384E+09&  4.861E-01&  8.347E-01&  2.385E+09&  4.864E-01&  8.352E-01&   AA  \\      
19&   39&   77&  5.261528E+02&  E1&  2.432E-03&  4.031E+08&  8.365E-02&  1.449E-01&  4.036E+08&  8.375E-02&  1.451E-01&   AA  \\      
19&   40&   77&  5.268671E+02&  E1&  1.833E-03&  3.038E+08&  6.322E-02&  1.096E-01&  3.034E+08&  6.313E-02&  1.095E-01&   AA  \\      
19&   41&   77&  5.464154E+02&  E1&  3.685E-05&  6.107E+06&  1.367E-03&  2.459E-03&  6.250E+06&  1.399E-03&  2.516E-03&   B+  \\      
19&   42&   77&  5.479490E+02&  E1&  1.923E-04&  3.187E+07&  7.173E-03&  1.294E-02&  3.223E+07&  7.255E-03&  1.309E-02&   A   \\      
19&   43&   77&  5.709982E+02&  E1&  8.792E-04&  1.457E+08&  3.562E-02&  6.695E-02&  1.463E+08&  3.575E-02&  6.720E-02&   A   \\      
19&   49&   77&  6.175355E+02&  E1&  5.567E-05&  9.228E+06&  2.638E-03&  5.363E-03&  9.242E+06&  2.642E-03&  5.371E-03&   B+  \\      
19&   50&   77&  6.195241E+02&  E1&  3.377E-05&  5.597E+06&  1.610E-03&  3.284E-03&  5.439E+06&  1.565E-03&  3.191E-03&   B+  \\      
19&   55&   77&  7.379287E+02&  E1&  2.887E-05&  4.785E+06&  1.953E-03&  4.745E-03&  4.622E+06&  1.887E-03&  4.583E-03&   B+  \\      
19&    1&   78&  2.935786E+01&  E1&  7.394E-01&  3.383E+11&  3.059E-01&  2.957E-02&  3.386E+11&  3.062E-01&  2.960E-02&   A   \\      
19&    4&   78&  3.006200E+01&  E1&  2.533E-01&  1.159E+11&  1.099E-01&  1.088E-02&  1.161E+11&  1.101E-01&  1.090E-02&   A   \\      
19&   29&   78&  3.886130E+02&  E1&  1.627E-04&  7.443E+07&  1.180E-02&  1.509E-02&  7.378E+07&  1.169E-02&  1.496E-02&   A   \\      
19&   31&   78&  3.975115E+02&  E1&  1.539E-05&  7.042E+06&  1.168E-03&  1.528E-03&  6.675E+06&  1.107E-03&  1.448E-03&   B+  \\      
19&   32&   78&  4.036822E+02&  E1&  1.342E-04&  6.137E+07&  1.050E-02&  1.395E-02&  5.958E+07&  1.019E-02&  1.354E-02&   A   \\      
19&   33&   78&  4.092152E+02&  E1&  8.839E-05&  4.044E+07&  7.106E-03&  9.574E-03&  3.697E+07&  6.498E-03&  8.753E-03&   B   \\      
19&   34&   78&  4.130349E+02&  E1&  2.980E-04&  1.364E+08&  2.441E-02&  3.319E-02&  1.332E+08&  2.384E-02&  3.242E-02&   A   \\      
19&   37&   78&  4.970829E+02&  E1&  3.310E-05&  1.514E+07&  3.926E-03&  6.425E-03&  1.480E+07&  3.838E-03&  6.281E-03&   B+  \\      
19&   40&   78&  5.250637E+02&  E1&  2.488E-03&  1.138E+09&  3.293E-01&  5.692E-01&  1.143E+09&  3.307E-01&  5.716E-01&   AA  \\      
19&   41&   78&  5.444759E+02&  E1&  1.365E-04&  6.246E+07&  1.943E-02&  3.483E-02&  6.291E+07&  1.957E-02&  3.508E-02&   A   \\      
19&   42&   78&  5.459987E+02&  E1&  3.940E-03&  1.803E+09&  5.640E-01&  1.014E+00&  1.798E+09&  5.625E-01&  1.011E+00&   AA  \\      
19&   49&   78&  6.150594E+02&  E1&  2.832E-05&  1.296E+07&  5.144E-03&  1.042E-02&  1.292E+07&  5.129E-03&  1.039E-02&   A   \\      
19&    6&   79&  3.529343E+01&  E2&  1.039E-03&  3.309E+06&  5.561E-06&  1.456E-03&  3.301E+06&  5.547E-06&  1.452E-03&   C+  \\      
19&   19&   79&  2.777373E+02&  E1&  1.262E-04&  4.022E+05&  4.186E-05&  3.827E-05&  3.954E+05&  4.115E-05&  3.763E-05&   C+  \\      
19&   22&   79&  2.984935E+02&  E2&  1.804E-05&  5.747E+04&  6.909E-06&  1.094E+00&  5.768E+04&  6.934E-06&  1.098E+00&   B+  \\      
19&   29&   79&  3.880632E+02&  E1&  5.616E-04&  1.789E+06&  3.635E-04&  4.644E-04&  1.708E+06&  3.470E-04&  4.433E-04&   B   \\      
19&   32&   79&  4.030891E+02&  E1&  5.663E-03&  1.804E+07&  3.955E-03&  5.248E-03&  1.734E+07&  3.801E-03&  5.044E-03&   B+  \\      
19&   33&   79&  4.086057E+02&  E1&  5.990E-02&  1.908E+08&  4.299E-02&  5.782E-02&  1.851E+08&  4.170E-02&  5.610E-02&   A   \\      
19&   34&   79&  4.124139E+02&  E1&  1.838E-04&  5.855E+05&  1.344E-04&  1.824E-04&  5.921E+05&  1.359E-04&  1.845E-04&   B   \\      
19&   41&   79&  5.433973E+02&  E1&  9.325E-01&  2.970E+09&  1.183E+00&  2.117E+00&  2.978E+09&  1.186E+00&  2.122E+00&   AA  \\      
19&    2&   80&  2.950374E+01&  E1&  9.983E-01&  1.893E+12&  2.471E-01&  2.400E-02&  1.894E+12&  2.472E-01&  2.401E-02&   A   \\      
19&   23&   80&  3.010687E+02&  E1&  8.738E-05&  1.657E+08&  2.252E-03&  2.232E-03&  1.647E+08&  2.238E-03&  2.218E-03&   B+  \\      
19&   35&   80&  4.689970E+02&  E1&  6.774E-04&  1.285E+09&  4.237E-02&  6.542E-02&  1.286E+09&  4.239E-02&  6.546E-02&   A   \\      
19&   39&   80&  5.186958E+02&  E1&  5.130E-04&  9.730E+08&  3.925E-02&  6.702E-02&  9.685E+08&  3.907E-02&  6.671E-02&   A   \\      
19&   43&   80&  5.622265E+02&  E1&  3.066E-05&  5.815E+07&  2.755E-03&  5.100E-03&  5.773E+07&  2.736E-03&  5.064E-03&   B+  \\      
19&   50&   80&  6.092115E+02&  E1&  4.066E-04&  7.713E+08&  4.291E-02&  8.607E-02&  7.794E+08&  4.337E-02&  8.698E-02&   A   \\      
19&    6&   81&  3.526985E+01&  E1&  4.984E-03&  7.198E+07&  4.027E-05&  4.676E-06&  7.348E+07&  4.111E-05&  4.773E-06&   C   \\      
19&    7&   81&  3.546825E+01&  E1&  1.431E-01&  2.067E+09&  1.170E-03&  1.366E-04&  2.052E+09&  1.161E-03&  1.356E-04&   B   \\      
19&    8&   81&  3.558494E+01&  E1&  6.852E-02&  9.896E+08&  5.636E-04&  6.602E-05&  9.837E+08&  5.603E-04&  6.563E-05&   C+  \\      
19&   11&   81&  1.942775E+02&  E1&  7.804E-01&  1.127E+10&  1.913E-01&  1.224E-01&  1.122E+10&  1.905E-01&  1.218E-01&   AA  \\      
19&   12&   81&  2.087682E+02&  E1&  1.110E-03&  1.604E+07&  3.143E-04&  2.160E-04&  1.654E+07&  3.243E-04&  2.229E-04&   B   \\      
19&   13&   81&  2.472033E+02&  E1&  3.074E-04&  4.439E+06&  1.220E-04&  9.930E-05&  4.605E+06&  1.266E-04&  1.030E-04&   C+  \\      
19&   14&   81&  2.476151E+02&  E1&  8.174E-04&  1.181E+07&  3.255E-04&  2.654E-04&  1.199E+07&  3.305E-04&  2.694E-04&   B   \\      
19&   20&   81&  2.899641E+02&  E1&  1.241E-04&  1.793E+06&  6.780E-05&  6.472E-05&  2.076E+06&  7.852E-05&  7.495E-05&   C+  \\      
19&   21&   81&  2.916287E+02&  E1&  5.008E-04&  7.233E+06&  2.767E-04&  2.656E-04&  8.266E+06&  3.162E-04&  3.036E-04&   C+  \\      
19&   26&   81&  3.103383E+02&  E1&  4.815E-05&  6.955E+05&  3.013E-05&  3.078E-05&  7.831E+05&  3.392E-05&  3.466E-05&   C+  \\      
19&   44&   81&  5.621147E+02&  E1&  2.933E-05&  4.236E+05&  6.020E-05&  1.114E-04&  3.748E+05&  5.327E-05&  9.857E-05&   C+  \\      
19&   45&   81&  5.621236E+02&  E1&  3.587E-05&  5.181E+05&  7.363E-05&  1.363E-04&  4.600E+05&  6.537E-05&  1.210E-04&   C+  \\      
19&   46&   81&  5.621411E+02&  E1&  1.548E-05&  2.236E+05&  3.178E-05&  5.882E-05&  1.989E+05&  2.827E-05&  5.231E-05&   C+  \\      
19&    1&   82&  2.931356E+01&  E1&  2.721E-04&  4.268E+08&  1.649E-04&  1.592E-05&  4.250E+08&  1.643E-04&  1.585E-05&   C+  \\      
19&    2&   82&  2.947707E+01&  E1&  4.447E-01&  6.975E+11&  2.726E-01&  2.645E-02&  6.975E+11&  2.726E-01&  2.645E-02&   A   \\      
19&    3&   82&  2.951608E+01&  E1&  4.857E-01&  7.617E+11&  2.985E-01&  2.900E-02&  7.618E+11&  2.985E-01&  2.900E-02&   A   \\      
19&    4&   82&  3.001556E+01&  E1&  3.993E-02&  6.262E+10&  2.537E-02&  2.507E-03&  6.260E+10&  2.536E-02&  2.506E-03&   B+  \\      
19&    5&   82&  3.078530E+01&  E1&  2.713E-02&  4.256E+10&  1.814E-02&  1.838E-03&  4.241E+10&  1.808E-02&  1.832E-03&   B+  \\      
19&   23&   82&  2.983143E+02&  E1&  1.064E-04&  1.669E+08&  6.679E-03&  6.559E-03&  1.634E+08&  6.540E-03&  6.423E-03&   B+  \\      
19&   24&   82&  2.998251E+02&  E1&  3.422E-05&  5.367E+07&  2.170E-03&  2.142E-03&  5.191E+07&  2.099E-03&  2.072E-03&   B+  \\      
19&   25&   82&  3.007816E+02&  E1&  6.994E-05&  1.097E+08&  4.463E-03&  4.419E-03&  1.082E+08&  4.405E-03&  4.361E-03&   B+  \\      
19&   27&   82&  3.612566E+02&  E1&  3.175E-05&  4.980E+07&  2.923E-03&  3.476E-03&  4.878E+07&  2.863E-03&  3.405E-03&   B+  \\      
19&   28&   82&  3.743431E+02&  E1&  1.938E-05&  3.039E+07&  1.915E-03&  2.360E-03&  2.876E+07&  1.813E-03&  2.234E-03&   B+  \\      
19&   35&   82&  4.623470E+02&  E1&  4.352E-04&  6.825E+08&  6.562E-02&  9.988E-02&  6.825E+08&  6.562E-02&  9.988E-02&   A   \\      
19&   37&   82&  4.846818E+02&  E1&  1.281E-04&  2.009E+08&  2.122E-02&  3.386E-02&  1.985E+08&  2.097E-02&  3.346E-02&   A   \\      
19&   38&   82&  5.062912E+02&  E1&  1.703E-04&  2.671E+08&  3.080E-02&  5.133E-02&  2.653E+08&  3.058E-02&  5.097E-02&   A   \\      
19&   39&   82&  5.105739E+02&  E1&  6.812E-04&  1.068E+09&  1.253E-01&  2.105E-01&  1.067E+09&  1.250E-01&  2.102E-01&   AA  \\      
19&   43&   82&  5.526967E+02&  E1&  4.137E-05&  6.489E+07&  8.915E-03&  1.622E-02&  6.502E+07&  8.933E-03&  1.625E-02&   A   \\      
19&   49&   82&  5.961849E+02&  E1&  1.991E-04&  3.123E+08&  4.992E-02&  9.798E-02&  3.167E+08&  5.062E-02&  9.936E-02&   A   \\      
19&   50&   82&  5.980382E+02&  E1&  9.629E-05&  1.510E+08&  2.429E-02&  4.783E-02&  1.495E+08&  2.405E-02&  4.734E-02&   A   \\      
19&   51&   82&  5.986296E+02&  E1&  2.041E-04&  3.202E+08&  5.160E-02&  1.017E-01&  3.191E+08&  5.144E-02&  1.014E-01&   AA  \\      
19&   55&   82&  7.076458E+02&  E1&  1.096E-05&  1.719E+07&  3.871E-03&  9.018E-03&  1.794E+07&  4.041E-03&  9.414E-03&   B+  \\      
19&    1&   83&  2.930145E+01&  E1&  5.845E-02&  1.322E+10&  8.509E-03&  8.208E-04&  1.318E+10&  8.484E-03&  8.184E-04&   B   \\      
19&    2&   83&  2.946483E+01&  E1&  6.283E-01&  1.421E+11&  9.250E-02&  8.972E-03&  1.422E+11&  9.253E-02&  8.975E-03&   B+  \\      
19&    4&   83&  3.000286E+01&  E1&  2.975E-01&  6.731E+10&  4.542E-02&  4.486E-03&  6.737E+10&  4.546E-02&  4.490E-03&   B+  \\      
19&    7&   83&  3.541426E+01&  E2&  1.677E-05&  3.793E+06&  3.566E-06&  9.432E-04&  3.775E+06&  3.549E-06&  9.388E-04&   C   \\      
19&   28&   83&  3.723781E+02&  E1&  1.925E-04&  4.354E+07&  4.525E-03&  5.548E-03&  4.294E+07&  4.463E-03&  5.471E-03&   B+  \\      
19&   29&   83&  3.789568E+02&  E1&  6.491E-04&  1.468E+08&  1.581E-02&  1.972E-02&  1.426E+08&  1.535E-02&  1.916E-02&   A   \\      
19&   30&   83&  3.791867E+02&  E1&  8.114E-05&  1.835E+07&  1.978E-03&  2.470E-03&  1.800E+07&  1.940E-03&  2.422E-03&   B+  \\      
19&   31&   83&  3.874138E+02&  E1&  9.965E-05&  2.254E+07&  2.536E-03&  3.234E-03&  2.156E+07&  2.426E-03&  3.094E-03&   B+  \\      
19&   32&   83&  3.932727E+02&  E1&  2.165E-04&  4.896E+07&  5.677E-03&  7.350E-03&  4.574E+07&  5.303E-03&  6.866E-03&   B+  \\      
19&   34&   83&  4.021440E+02&  E1&  2.613E-05&  5.911E+06&  7.165E-04&  9.486E-04&  5.757E+06&  6.979E-04&  9.240E-04&   B   \\      
19&   35&   83&  4.593533E+02&  E1&  1.287E-03&  2.912E+08&  4.606E-02&  6.965E-02&  2.907E+08&  4.598E-02&  6.954E-02&   A   \\      
19&   37&   83&  4.813928E+02&  E1&  4.404E-04&  9.962E+07&  1.731E-02&  2.743E-02&  9.830E+07&  1.707E-02&  2.706E-02&   A   \\      
19&   38&   83&  5.027035E+02&  E1&  1.114E-03&  2.521E+08&  4.775E-02&  7.903E-02&  2.517E+08&  4.768E-02&  7.890E-02&   A   \\      
19&   39&   83&  5.069255E+02&  E1&  6.943E-03&  1.571E+09&  3.025E-01&  5.049E-01&  1.567E+09&  3.018E-01&  5.037E-01&   AA  \\      
19&   40&   83&  5.075885E+02&  E1&  6.319E-04&  1.429E+08&  2.761E-02&  4.613E-02&  1.428E+08&  2.759E-02&  4.610E-02&   A   \\      
19&   41&   83&  5.257078E+02&  E1&  3.022E-05&  6.835E+06&  1.416E-03&  2.451E-03&  7.700E+06&  1.595E-03&  2.761E-03&   C+  \\      
19&   42&   83&  5.271273E+02&  E1&  5.558E-04&  1.257E+08&  2.619E-02&  4.545E-02&  1.253E+08&  2.610E-02&  4.528E-02&   A   \\      
19&   49&   83&  5.912164E+02&  E1&  1.760E-03&  3.981E+08&  1.043E-01&  2.030E-01&  3.969E+08&  1.040E-01&  2.024E-01&   AA  \\      
19&   50&   83&  5.930389E+02&  E1&  1.551E-03&  3.508E+08&  9.248E-02&  1.806E-01&  3.498E+08&  9.221E-02&  1.800E-01&   AA  \\      
19&   55&   83&  7.006567E+02&  E1&  6.875E-05&  1.555E+07&  5.723E-03&  1.320E-02&  1.522E+07&  5.600E-03&  1.292E-02&   A   \\      
19&    1&   84&  2.922880E+01&  E1&  1.451E-01&  3.747E+11&  2.399E-01&  2.309E-02&  3.752E+11&  2.403E-01&  2.312E-02&   A   \\      
19&    2&   84&  2.939137E+01&  E1&  6.651E-01&  1.718E+12&  1.112E+00&  1.076E-01&  1.719E+12&  1.113E+00&  1.077E-01&   AA  \\      
19&    4&   84&  2.992670E+01&  E1&  1.884E-01&  4.865E+11&  3.266E-01&  3.218E-02&  4.869E+11&  3.269E-01&  3.220E-02&   A   \\      
19&   24&   84&  2.911884E+02&  E1&  1.092E-05&  2.819E+07&  1.791E-03&  1.717E-03&  2.605E+07&  1.656E-03&  1.587E-03&   B   \\      
19&   29&   84&  3.671542E+02&  E1&  1.918E-05&  4.951E+07&  5.003E-03&  6.048E-03&  4.699E+07&  4.749E-03&  5.740E-03&   B+  \\      
19&   34&   84&  3.888781E+02&  E1&  5.723E-05&  1.478E+08&  1.675E-02&  2.144E-02&  1.401E+08&  1.588E-02&  2.034E-02&   B+  \\      
19&   35&   84&  4.421254E+02&  E1&  2.461E-05&  6.355E+07&  9.312E-03&  1.355E-02&  6.512E+07&  9.542E-03&  1.389E-02&   A   \\      
19&   40&   84&  4.866351E+02&  E1&  2.122E-04&  5.479E+08&  9.727E-02&  1.558E-01&  5.392E+08&  9.571E-02&  1.533E-01&   A+  \\      
19&   41&   84&  5.032648E+02&  E1&  2.104E-05&  5.432E+07&  1.031E-02&  1.709E-02&  5.736E+07&  1.089E-02&  1.804E-02&   B+  \\      
19&   43&   84&  5.240445E+02&  E1&  5.125E-04&  1.323E+09&  2.724E-01&  4.700E-01&  1.314E+09&  2.705E-01&  4.667E-01&   AA  \\      
19&   49&   84&  5.629818E+02&  E1&  2.871E-04&  7.413E+08&  1.761E-01&  3.264E-01&  7.356E+08&  1.748E-01&  3.239E-01&   AA  \\      
19&   50&   84&  5.646342E+02&  E1&  1.536E-04&  3.966E+08&  9.478E-02&  1.762E-01&  3.941E+08&  9.419E-02&  1.751E-01&   AA  \\      
19&   55&   84&  6.613492E+02&  E1&  1.622E-05&  4.188E+07&  1.373E-02&  2.990E-02&  4.091E+07&  1.341E-02&  2.920E-02&   A   \\      
19&    1&   85&  2.918618E+01&  E1&  1.377E-02&  4.578E+10&  1.754E-02&  1.685E-03&  4.588E+10&  1.758E-02&  1.689E-03&   B+  \\      
19&    2&   85&  2.934827E+01&  E1&  4.246E-01&  1.411E+12&  5.468E-01&  5.283E-02&  1.413E+12&  5.475E-01&  5.290E-02&   A   \\      
19&    3&   85&  2.938693E+01&  E1&  5.553E-01&  1.846E+12&  7.169E-01&  6.935E-02&  1.848E+12&  7.178E-01&  6.944E-02&   A   \\      
19&    4&   85&  2.988202E+01&  E1&  8.811E-04&  2.929E+09&  1.176E-03&  1.157E-04&  2.918E+09&  1.172E-03&  1.153E-04&   B   \\      
19&    5&   85&  3.064484E+01&  E1&  4.398E-03&  1.462E+10&  6.174E-03&  6.228E-04&  1.460E+10&  6.168E-03&  6.223E-04&   B   \\      
19&   31&   85&  3.681872E+02&  E1&  1.039E-05&  3.453E+07&  2.105E-03&  2.552E-03&  2.886E+07&  1.759E-03&  2.132E-03&   C+  \\      
19&   35&   85&  4.325701E+02&  E1&  2.230E-05&  7.412E+07&  6.238E-03&  8.883E-03&  7.504E+07&  6.315E-03&  8.993E-03&   B+  \\      
19&   36&   85&  4.404305E+02&  E1&  2.470E-05&  8.209E+07&  7.162E-03&  1.038E-02&  8.332E+07&  7.269E-03&  1.054E-02&   A   \\      
19&   38&   85&  4.708022E+02&  E1&  2.307E-04&  7.669E+08&  7.646E-02&  1.185E-01&  7.598E+08&  7.574E-02&  1.174E-01&   AA  \\      
19&   40&   85&  4.750842E+02&  E1&  5.699E-05&  1.894E+08&  1.923E-02&  3.007E-02&  1.909E+08&  1.938E-02&  3.030E-02&   A   \\      
19&   43&   85&  5.106739E+02&  E1&  1.353E-05&  4.498E+07&  5.275E-03&  8.869E-03&  4.442E+07&  5.210E-03&  8.759E-03&   B+  \\      
19&   49&   85&  5.475797E+02&  E1&  3.602E-05&  1.197E+08&  1.615E-02&  2.911E-02&  1.188E+08&  1.602E-02&  2.887E-02&   A   \\      
19&   50&   85&  5.491427E+02&  E1&  2.967E-04&  9.862E+08&  1.338E-01&  2.418E-01&  9.775E+08&  1.326E-01&  2.397E-01&   AA  \\      
19&   51&   85&  5.496413E+02&  E1&  3.222E-04&  1.071E+09&  1.455E-01&  2.633E-01&  1.062E+09&  1.442E-01&  2.610E-01&   AA  \\      
19&    1&   86&  2.917962E+01&  E1&  9.267E-01&  9.644E+11&  8.617E-01&  8.278E-02&  9.652E+11&  8.625E-01&  8.285E-02&   A   \\      
19&    4&   86&  2.987514E+01&  E1&  6.998E-02&  7.283E+10&  6.822E-02&  6.709E-03&  7.298E+10&  6.835E-02&  6.723E-03&   B+  \\      
19&   29&   86&  3.595421E+02&  E1&  2.488E-05&  2.590E+07&  3.513E-03&  4.158E-03&  2.730E+07&  3.704E-03&  4.384E-03&   B+  \\      
19&   32&   86&  3.724038E+02&  E1&  1.419E-05&  1.477E+07&  2.149E-03&  2.635E-03&  1.406E+07&  2.046E-03&  2.509E-03&   B+  \\      
19&   33&   86&  3.771076E+02&  E1&  2.839E-05&  2.955E+07&  4.410E-03&  5.475E-03&  2.482E+07&  3.704E-03&  4.598E-03&   C+  \\      
19&   34&   86&  3.803490E+02&  E1&  2.942E-05&  3.062E+07&  4.648E-03&  5.820E-03&  2.964E+07&  4.500E-03&  5.635E-03&   B+  \\      
19&   37&   86&  4.504914E+02&  E1&  1.185E-05&  1.234E+07&  2.627E-03&  3.897E-03&  1.147E+07&  2.444E-03&  3.624E-03&   B+  \\      
19&   41&   86&  4.890717E+02&  E1&  1.077E-03&  1.120E+09&  2.812E-01&  4.528E-01&  1.108E+09&  2.780E-01&  4.476E-01&   A+  \\      
19&   49&   86&  5.452799E+02&  E1&  2.138E-03&  2.225E+09&  6.944E-01&  1.247E+00&  2.220E+09&  6.926E-01&  1.243E+00&   AA  \\      
19&    1&   87&  2.907864E+01&  E1&  1.692E-02&  5.282E+10&  3.348E-02&  3.205E-03&  5.293E+10&  3.355E-02&  3.212E-03&   B+  \\      
19&    2&   87&  2.923954E+01&  E1&  1.429E-01&  4.462E+11&  2.860E-01&  2.753E-02&  4.468E+11&  2.863E-01&  2.756E-02&   A   \\      
19&    4&   87&  2.976930E+01&  E1&  8.388E-01&  2.619E+12&  1.740E+00&  1.705E-01&  2.621E+12&  1.741E+00&  1.706E-01&   AA  \\      
19&   27&   87&  3.285461E+02&  E1&  3.269E-05&  1.021E+08&  8.259E-03&  8.933E-03&  9.906E+07&  8.015E-03&  8.669E-03&   B+  \\      
19&   30&   87&  3.449794E+02&  E1&  3.554E-05&  1.110E+08&  9.899E-03&  1.124E-02&  1.056E+08&  9.417E-03&  1.070E-02&   B+  \\      
19&   34&   87&  3.638782E+02&  E1&  1.129E-04&  3.526E+08&  3.500E-02&  4.192E-02&  3.315E+08&  3.290E-02&  3.942E-02&   B+  \\      
19&   38&   87&  4.442973E+02&  E1&  6.174E-05&  1.927E+08&  2.852E-02&  4.172E-02&  1.898E+08&  2.808E-02&  4.108E-02&   A   \\      
19&   40&   87&  4.481088E+02&  E1&  5.978E-05&  1.866E+08&  2.809E-02&  4.144E-02&  1.852E+08&  2.787E-02&  4.112E-02&   A   \\      
19&   41&   87&  4.621716E+02&  E1&  4.041E-05&  1.262E+08&  2.020E-02&  3.074E-02&  1.245E+08&  1.993E-02&  3.033E-02&   A   \\      
19&   42&   87&  4.632684E+02&  E1&  1.336E-05&  4.169E+07&  6.708E-03&  1.023E-02&  4.081E+07&  6.565E-03&  1.001E-02&   A   \\      
19&   43&   87&  4.796375E+02&  E1&  3.235E-04&  1.010E+09&  1.741E-01&  2.750E-01&  1.004E+09&  1.731E-01&  2.733E-01&   AA  \\      
19&   49&   87&  5.120514E+02&  E1&  4.732E-05&  1.477E+08&  2.904E-02&  4.895E-02&  1.482E+08&  2.913E-02&  4.910E-02&   A   \\      
19&   50&   87&  5.134179E+02&  E1&  3.302E-04&  1.031E+09&  2.037E-01&  3.443E-01&  1.023E+09&  2.021E-01&  3.416E-01&   AA  \\      
19&   55&   87&  5.921598E+02&  E1&  2.489E-04&  7.771E+08&  2.043E-01&  3.982E-01&  7.613E+08&  2.001E-01&  3.901E-01&   A   \\      
19&    6&   88&  3.486838E+01&  E1&  7.640E-01&  3.624E+11&  3.302E-01&  3.791E-02&  3.620E+11&  3.299E-01&  3.787E-02&   A   \\      
19&    7&   88&  3.506227E+01&  E1&  2.212E-01&  1.049E+11&  9.669E-02&  1.116E-02&  1.048E+11&  9.655E-02&  1.114E-02&   A   \\      
19&    9&   88&  3.771532E+01&  E1&  4.020E-05&  1.906E+07&  2.033E-05&  2.524E-06&  1.895E+07&  2.021E-05&  2.509E-06&   C   \\      
19&   11&   88&  1.826909E+02&  E1&  2.830E-04&  1.342E+08&  3.358E-03&  2.020E-03&  1.329E+08&  3.326E-03&  2.000E-03&   B+  \\      
19&   12&   88&  1.954479E+02&  E1&  1.162E-02&  5.511E+09&  1.578E-01&  1.015E-01&  5.580E+09&  1.598E-01&  1.028E-01&   A+  \\      
19&   13&   88&  2.287438E+02&  E1&  1.671E-04&  7.926E+07&  3.109E-03&  2.341E-03&  7.996E+07&  3.136E-03&  2.362E-03&   B+  \\      
19&   14&   88&  2.290964E+02&  E1&  6.907E-04&  3.276E+08&  1.289E-02&  9.721E-03&  3.223E+08&  1.268E-02&  9.563E-03&   B+  \\      
19&   15&   88&  2.309035E+02&  E1&  1.105E-03&  5.242E+08&  2.095E-02&  1.593E-02&  5.074E+08&  2.028E-02&  1.542E-02&   B+  \\      
19&   21&   88&  2.662784E+02&  E1&  2.457E-04&  1.166E+08&  6.195E-03&  5.430E-03&  1.158E+08&  6.153E-03&  5.394E-03&   B+  \\      
19&   22&   88&  2.705957E+02&  E1&  5.456E-04&  2.588E+08&  1.420E-02&  1.265E-02&  2.555E+08&  1.403E-02&  1.249E-02&   A   \\      
19&   26&   88&  2.817901E+02&  E1&  2.438E-05&  1.156E+07&  6.883E-04&  6.385E-04&  1.236E+07&  7.356E-04&  6.824E-04&   B   \\      
19&   54&   88&  5.831097E+02&  E1&  2.017E-05&  9.568E+06&  2.439E-03&  4.681E-03&  9.513E+06&  2.425E-03&  4.654E-03&   B+  \\      
19&   68&   88&  1.262995E+03&  E1&  1.044E-05&  4.951E+06&  5.920E-03&  2.461E-02&  4.792E+06&  5.729E-03&  2.382E-02&   B+  \\      
19&    1&   89&  2.905445E+01&  E1&  7.217E-03&  3.253E+10&  2.882E-02&  2.756E-03&  3.255E+10&  2.884E-02&  2.758E-03&   B+  \\      
19&    4&   89&  2.974395E+01&  E1&  9.921E-01&  4.472E+12&  4.152E+00&  4.066E-01&  4.478E+12&  4.157E+00&  4.071E-01&   AA  \\      
19&   34&   89&  3.601262E+02&  E1&  6.195E-05&  2.793E+08&  3.801E-02&  4.506E-02&  2.741E+08&  3.730E-02&  4.423E-02&   A   \\      
19&   40&   89&  4.424324E+02&  E1&  4.001E-05&  1.804E+08&  3.705E-02&  5.397E-02&  1.828E+08&  3.755E-02&  5.470E-02&   A   \\      
19&   41&   89&  4.561357E+02&  E1&  3.430E-05&  1.546E+08&  3.376E-02&  5.069E-02&  1.533E+08&  3.347E-02&  5.026E-02&   A   \\      
19&   42&   89&  4.572040E+02&  E1&  9.827E-05&  4.430E+08&  9.717E-02&  1.463E-01&  4.444E+08&  9.749E-02&  1.467E-01&   AA  \\      
19&   49&   89&  5.046527E+02&  E1&  2.763E-05&  1.246E+08&  3.329E-02&  5.531E-02&  1.241E+08&  3.316E-02&  5.510E-02&   A   \\      
19&   55&   89&  5.822874E+02&  E1&  4.330E-04&  1.952E+09&  6.945E-01&  1.331E+00&  1.921E+09&  6.834E-01&  1.310E+00&   A+  \\      
19&    6&   90&  3.469226E+01&  E1&  4.424E-01&  2.178E+11&  1.179E-01&  1.347E-02&  2.177E+11&  1.179E-01&  1.346E-02&   A   \\      
19&    7&   90&  3.488419E+01&  E1&  2.499E-01&  1.230E+11&  6.734E-02&  7.734E-03&  1.229E+11&  6.728E-02&  7.727E-03&   B+  \\      
19&    8&   90&  3.499707E+01&  E1&  2.915E-01&  1.435E+11&  7.907E-02&  9.110E-03&  1.434E+11&  7.898E-02&  9.099E-03&   B+  \\      
19&    9&   90&  3.750935E+01&  E1&  1.102E-05&  5.428E+06&  3.434E-06&  4.241E-07&  5.437E+06&  3.440E-06&  4.248E-07&   D+  \\      
19&   11&   90&  1.779574E+02&  E1&  8.368E-05&  4.120E+07&  5.868E-04&  3.438E-04&  4.060E+07&  5.782E-04&  3.388E-04&   B   \\      
19&   12&   90&  1.900400E+02&  E1&  1.343E-02&  6.613E+09&  1.074E-01&  6.720E-02&  6.641E+09&  1.079E-01&  6.749E-02&   A   \\      
19&   13&   90&  2.213712E+02&  E1&  6.200E-04&  3.053E+08&  6.729E-03&  4.904E-03&  3.007E+08&  6.628E-03&  4.830E-03&   B+  \\      
19&   14&   90&  2.217014E+02&  E1&  7.536E-04&  3.710E+08&  8.202E-03&  5.987E-03&  3.629E+08&  8.023E-03&  5.856E-03&   B+  \\      
19&   16&   90&  2.314583E+02&  E1&  1.909E-04&  9.401E+07&  2.265E-03&  1.726E-03&  9.437E+07&  2.274E-03&  1.733E-03&   B+  \\      
19&   20&   90&  2.550533E+02&  E1&  3.448E-04&  1.698E+08&  4.968E-03&  4.171E-03&  1.675E+08&  4.902E-03&  4.116E-03&   B+  \\      
19&   21&   90&  2.563403E+02&  E1&  1.622E-04&  7.986E+07&  2.360E-03&  1.992E-03&  7.833E+07&  2.315E-03&  1.954E-03&   B+  \\      
19&   22&   90&  2.603390E+02&  E1&  4.675E-04&  2.302E+08&  7.018E-03&  6.014E-03&  2.207E+08&  6.728E-03&  5.766E-03&   B+  \\      
19&   26&   90&  2.706846E+02&  E1&  4.357E-05&  2.145E+07&  7.069E-04&  6.299E-04&  2.270E+07&  7.481E-04&  6.667E-04&   B   \\      
19&   52&   90&  5.301597E+02&  E1&  1.612E-05&  7.939E+06&  1.004E-03&  1.752E-03&  7.899E+06&  9.985E-04&  1.743E-03&   B+  \\      
19&   66&   90&  1.042100E+03&  E1&  1.418E-05&  6.984E+06&  3.411E-03&  1.170E-02&  6.773E+06&  3.308E-03&  1.135E-02&   B+  \\      
19&    7&   91&  3.480892E+01&  E1&  9.833E-01&  4.864E+11&  8.835E-02&  1.012E-02&  4.860E+11&  8.829E-02&  1.012E-02&   A   \\      
19&    9&   91&  3.742234E+01&  E1&  1.007E-04&  4.982E+07&  1.046E-05&  1.289E-06&  5.006E+07&  1.051E-05&  1.295E-06&   C   \\      
19&   12&   91&  1.878275E+02&  E1&  1.378E-02&  6.815E+09&  3.604E-02&  2.229E-02&  6.828E+09&  3.611E-02&  2.233E-02&   A   \\      
19&   13&   91&  2.183747E+02&  E1&  1.552E-03&  7.677E+08&  5.489E-03&  3.946E-03&  7.562E+08&  5.407E-03&  3.887E-03&   B+  \\      
19&   21&   91&  2.523309E+02&  E1&  9.586E-04&  4.742E+08&  4.526E-03&  3.760E-03&  4.576E+08&  4.368E-03&  3.628E-03&   B+  \\      
19&   26&   91&  2.662178E+02&  E1&  2.579E-04&  1.276E+08&  1.355E-03&  1.188E-03&  1.301E+08&  1.382E-03&  1.211E-03&   B+  \\      
19&   53&   91&  5.178885E+02&  E1&  2.745E-05&  1.358E+07&  5.459E-04&  9.308E-04&  1.348E+07&  5.422E-04&  9.244E-04&   B   \\      
19&   65&   91&  8.982256E+02&  E1&  1.015E-05&  5.020E+06&  6.071E-04&  1.795E-03&  4.851E+06&  5.867E-04&  1.735E-03&   B+  \\      
19&    2&   92&  2.892496E+01&  E1&  2.434E-03&  1.175E+10&  4.423E-03&  4.212E-04&  1.178E+10&  4.433E-03&  4.221E-04&   B   \\      
19&    3&   92&  2.896251E+01&  E1&  1.703E-03&  8.224E+09&  3.103E-03&  2.958E-04&  8.227E+09&  3.104E-03&  2.959E-04&   B   \\      
19&    4&   92&  2.944328E+01&  E1&  5.295E-02&  2.557E+11&  9.970E-02&  9.664E-03&  2.559E+11&  9.976E-02&  9.670E-03&   B+  \\      
19&    5&   92&  3.018359E+01&  E1&  9.419E-01&  4.548E+12&  1.864E+00&  1.852E-01&  4.553E+12&  1.866E+00&  1.854E-01&   AA  \\      
19&   38&   92&  3.812873E+02&  E1&  7.640E-05&  3.689E+08&  2.412E-02&  3.028E-02&  3.598E+08&  2.353E-02&  2.953E-02&   A   \\      
19&   43&   92&  4.070241E+02&  E1&  5.703E-04&  2.754E+09&  2.052E-01&  2.750E-01&  2.690E+09&  2.004E-01&  2.686E-01&   A   \\      
19&   50&   92&  4.310939E+02&  E1&  1.118E-04&  5.397E+08&  4.511E-02&  6.402E-02&  5.282E+08&  4.415E-02&  6.266E-02&   A   \\      
19&   55&   92&  4.852761E+02&  E1&  2.384E-05&  1.151E+08&  1.219E-02&  1.948E-02&  1.117E+08&  1.183E-02&  1.889E-02&   B+  \\      
19&   56&   92&  6.655621E+02&  E1&  1.771E-04&  8.550E+08&  1.704E-01&  3.733E-01&  8.364E+08&  1.666E-01&  3.651E-01&   A   \\      
19&    1&   93&  2.835623E+01&  E1&  1.286E-02&  1.421E+08&  1.199E-04&  1.119E-05&  1.413E+08&  1.192E-04&  1.113E-05&   C+  \\      
19&    4&   93&  2.901261E+01&  E1&  2.300E-05&  2.541E+05&  2.245E-07&  2.144E-08&  2.571E+05&  2.271E-07&  2.169E-08&   D+  \\      
19&    6&   93&  3.385993E+01&  E2&  2.032E-05&  2.246E+05&  2.702E-07&  6.247E-05&  2.238E+05&  2.693E-07&  6.225E-05&   C   \\      
19&   18&   93&  2.069180E+02&  E1&  4.912E-01&  5.427E+09&  2.439E-01&  1.661E-01&  5.473E+09&  2.459E-01&  1.675E-01&   AA  \\      
19&   19&   93&  2.083304E+02&  E1&  3.604E-01&  3.982E+09&  1.814E-01&  1.244E-01&  3.996E+09&  1.820E-01&  1.248E-01&   AA  \\      
19&   24&   93&  2.228663E+02&  E1&  7.720E-03&  8.530E+07&  4.446E-03&  3.262E-03&  8.766E+07&  4.569E-03&  3.353E-03&   B+  \\      
19&   28&   93&  2.615703E+02&  E1&  6.552E-04&  7.240E+06&  5.198E-04&  4.476E-04&  7.716E+06&  5.540E-04&  4.771E-04&   B   \\      
19&   29&   93&  2.647994E+02&  E1&  1.796E-03&  1.984E+07&  1.460E-03&  1.273E-03&  2.181E+07&  1.605E-03&  1.399E-03&   B   \\      
19&   32&   93&  2.717106E+02&  E1&  4.244E-05&  4.689E+05&  3.633E-05&  3.250E-05&  4.315E+05&  3.343E-05&  2.991E-05&   C+  \\      
19&   33&   93&  2.742061E+02&  E1&  7.541E-05&  8.331E+05&  6.574E-05&  5.934E-05&  8.878E+05&  7.005E-05&  6.324E-05&   C+  \\      
19&   34&   93&  2.759159E+02&  E1&  7.860E-05&  8.684E+05&  6.938E-05&  6.302E-05&  8.928E+05&  7.133E-05&  6.479E-05&   C+  \\      
19&   37&   93&  3.110491E+02&  E1&  2.330E-04&  2.575E+06&  2.614E-04&  2.677E-04&  2.852E+06&  2.896E-04&  2.966E-04&   B   \\      
19&   40&   93&  3.217792E+02&  E1&  2.113E-04&  2.334E+06&  2.537E-04&  2.687E-04&  2.516E+06&  2.734E-04&  2.896E-04&   B   \\      
19&   41&   93&  3.289670E+02&  E1&  4.653E-04&  5.141E+06&  5.838E-04&  6.323E-04&  5.379E+06&  6.109E-04&  6.616E-04&   B   \\      
19&   42&   93&  3.295223E+02&  E1&  2.944E-05&  3.252E+05&  3.706E-05&  4.021E-05&  3.517E+05&  4.008E-05&  4.348E-05&   C+  \\      
19&   49&   93&  3.534757E+02&  E1&  2.277E-04&  2.515E+06&  3.298E-04&  3.838E-04&  2.736E+06&  3.588E-04&  4.175E-04&   B   \\      
19&   55&   93&  3.898858E+02&  E1&  1.434E-05&  1.584E+05&  2.527E-05&  3.243E-05&  1.783E+05&  2.845E-05&  3.651E-05&   C+  \\      
19&   74&   93&  7.167021E+02&  E1&  1.169E-01&  1.291E+09&  6.961E-01&  1.642E+00&  1.295E+09&  6.981E-01&  1.647E+00&   AA  \\      
19&   76&   93&  7.921254E+02&  E1&  6.914E-03&  7.639E+07&  5.030E-02&  1.312E-01&  7.609E+07&  5.011E-02&  1.307E-01&   AA  \\      
19&   88&   93&  1.170752E+03&  E1&  7.202E-05&  7.957E+05&  1.145E-03&  4.412E-03&  8.094E+05&  1.164E-03&  4.487E-03&   B+  \\      
19&    1&   94&  2.833451E+01&  E1&  2.958E-01&  4.852E+09&  2.920E-03&  2.724E-04&  4.856E+09&  2.923E-03&  2.726E-04&   B   \\      
19&    2&   94&  2.848725E+01&  E1&  1.900E-02&  3.116E+08&  1.896E-04&  1.778E-05&  3.130E+08&  1.904E-04&  1.786E-05&   C+  \\      
19&    4&   94&  2.898987E+01&  E1&  2.061E-03&  3.381E+07&  2.130E-05&  2.033E-06&  3.381E+07&  2.130E-05&  2.032E-06&   C   \\      
19&    6&   94&  3.382897E+01&  E2&  8.219E-05&  1.348E+06&  1.156E-06&  2.666E-04&  1.346E+06&  1.154E-06&  2.662E-04&   C   \\      
19&    7&   94&  3.401145E+01&  E2&  2.269E-05&  3.721E+05&  3.227E-07&  7.561E-05&  3.719E+05&  3.225E-07&  7.557E-05&   C   \\      
19&   17&   94&  2.051632E+02&  E1&  4.281E-01&  7.022E+09&  2.216E-01&  1.496E-01&  7.069E+09&  2.230E-01&  1.506E-01&   AA  \\      
19&   18&   94&  2.057672E+02&  E1&  3.588E-02&  5.885E+08&  1.868E-02&  1.265E-02&  5.910E+08&  1.876E-02&  1.271E-02&   A   \\      
19&   19&   94&  2.071638E+02&  E1&  1.319E-01&  2.163E+09&  6.959E-02&  4.746E-02&  2.163E+09&  6.958E-02&  4.745E-02&   A   \\      
19&   23&   94&  2.207060E+02&  E1&  1.955E-05&  3.206E+05&  1.171E-05&  8.507E-06&  3.080E+05&  1.124E-05&  8.170E-06&   C   \\      
19&   24&   94&  2.215318E+02&  E1&  6.346E-04&  1.041E+07&  3.829E-04&  2.793E-04&  1.104E+07&  4.062E-04&  2.962E-04&   B   \\      
19&   27&   94&  2.533658E+02&  E1&  5.421E-04&  8.892E+06&  4.279E-04&  3.569E-04&  9.407E+06&  4.526E-04&  3.776E-04&   B   \\      
19&   28&   94&  2.597340E+02&  E1&  8.300E-04&  1.361E+07&  6.885E-04&  5.887E-04&  1.485E+07&  7.511E-04&  6.423E-04&   B   \\      
19&   29&   94&  2.629176E+02&  E1&  1.928E-04&  3.163E+06&  1.639E-04&  1.419E-04&  3.484E+06&  1.805E-04&  1.563E-04&   B   \\      
19&   32&   94&  2.697297E+02&  E1&  4.274E-05&  7.011E+05&  3.823E-05&  3.395E-05&  7.194E+05&  3.923E-05&  3.484E-05&   C+  \\      
19&   34&   94&  2.738734E+02&  E1&  2.919E-05&  4.789E+05&  2.693E-05&  2.428E-05&  4.885E+05&  2.747E-05&  2.477E-05&   C+  \\      
19&   35&   94&  2.992557E+02&  E1&  4.914E-04&  8.060E+06&  5.411E-04&  5.330E-04&  8.638E+06&  5.798E-04&  5.713E-04&   B   \\      
19&   37&   94&  3.084558E+02&  E1&  9.744E-04&  1.598E+07&  1.140E-03&  1.158E-03&  1.667E+07&  1.189E-03&  1.207E-03&   B+  \\      
19&   39&   94&  3.187427E+02&  E1&  9.697E-05&  1.591E+06&  1.211E-04&  1.271E-04&  1.803E+06&  1.373E-04&  1.441E-04&   C+  \\      
19&   41&   94&  3.260677E+02&  E1&  1.002E-04&  1.644E+06&  1.310E-04&  1.407E-04&  1.657E+06&  1.320E-04&  1.417E-04&   B   \\      
19&   42&   94&  3.266132E+02&  E1&  6.631E-05&  1.088E+06&  8.697E-05&  9.352E-05&  1.149E+06&  9.184E-05&  9.875E-05&   C+  \\      
19&   49&   94&  3.501305E+02&  E1&  4.693E-05&  7.698E+05&  7.074E-05&  8.154E-05&  8.173E+05&  7.510E-05&  8.657E-05&   C+  \\      
19&   50&   94&  3.507688E+02&  E1&  5.026E-05&  8.243E+05&  7.603E-05&  8.780E-05&  9.044E+05&  8.342E-05&  9.633E-05&   C+  \\      
19&   74&   94&  7.030820E+02&  E1&  6.762E-02&  1.109E+09&  4.110E-01&  9.513E-01&  1.111E+09&  4.118E-01&  9.532E-01&   AA  \\      
19&   76&   94&  7.755210E+02&  E1&  7.898E-03&  1.296E+08&  5.841E-02&  1.491E-01&  1.304E+08&  5.877E-02&  1.500E-01&   AA  \\      
19&   81&   94&  8.280675E+02&  E1&  7.461E-03&  1.224E+08&  6.291E-02&  1.715E-01&  1.224E+08&  6.291E-02&  1.715E-01&   AA  \\      
19&   88&   94&  1.134841E+03&  E1&  4.935E-05&  8.096E+05&  7.815E-04&  2.920E-03&  8.305E+05&  8.018E-04&  2.995E-03&   B+  \\      
19&    1&   95&  2.827422E+01&  E1&  2.623E-01&  4.334E+09&  1.558E-03&  1.451E-04&  4.341E+09&  1.561E-03&  1.453E-04&   B   \\      
19&    2&   95&  2.842631E+01&  E1&  1.589E-02&  2.626E+08&  9.545E-05&  8.933E-06&  2.629E+08&  9.553E-05&  8.940E-06&   C   \\      
19&    3&   95&  2.846259E+01&  E1&  1.081E-02&  1.787E+08&  6.511E-05&  6.101E-06&  1.793E+08&  6.533E-05&  6.122E-06&   C   \\      
19&    4&   95&  2.892677E+01&  E1&  2.377E-03&  3.929E+07&  1.478E-05&  1.408E-06&  3.930E+07&  1.479E-05&  1.408E-06&   C   \\      
19&    5&   95&  2.964101E+01&  E1&  7.877E-05&  1.302E+06&  5.144E-07&  5.020E-08&  1.312E+06&  5.185E-07&  5.060E-08&   D+  \\      
19&    6&   95&  3.374307E+01&  E2&  7.377E-05&  1.219E+06&  6.243E-07&  1.429E-04&  1.217E+06&  6.233E-07&  1.426E-04&   C   \\      
19&   17&   95&  2.020438E+02&  E1&  2.361E-01&  3.902E+09&  7.164E-02&  4.765E-02&  3.913E+09&  7.184E-02&  4.778E-02&   A   \\      
19&   18&   95&  2.026295E+02&  E1&  3.792E-01&  6.266E+09&  1.157E-01&  7.719E-02&  6.267E+09&  1.157E-01&  7.720E-02&   A   \\      
19&   23&   95&  2.171002E+02&  E1&  6.591E-03&  1.089E+08&  2.309E-03&  1.650E-03&  1.116E+08&  2.366E-03&  1.691E-03&   B+  \\      
19&   24&   95&  2.178992E+02&  E1&  4.825E-03&  7.973E+07&  1.703E-03&  1.221E-03&  8.079E+07&  1.725E-03&  1.238E-03&   B+  \\      
19&   25&   95&  2.184040E+02&  E1&  2.958E-03&  4.888E+07&  1.049E-03&  7.541E-04&  5.021E+07&  1.077E-03&  7.745E-04&   B   \\      
19&   27&   95&  2.486254E+02&  E1&  2.448E-05&  4.045E+05&  1.125E-05&  9.205E-06&  4.725E+05&  1.314E-05&  1.075E-05&   C   \\      
19&   28&   95&  2.547546E+02&  E1&  3.884E-05&  6.418E+05&  1.873E-05&  1.571E-05&  7.770E+05&  2.268E-05&  1.902E-05&   C+  \\      
19&   30&   95&  2.579230E+02&  E1&  2.903E-04&  4.797E+06&  1.435E-04&  1.219E-04&  5.239E+06&  1.567E-04&  1.331E-04&   B   \\      
19&   35&   95&  2.926649E+02&  E1&  1.827E-04&  3.020E+06&  1.163E-04&  1.121E-04&  3.183E+06&  1.226E-04&  1.181E-04&   B   \\      
19&   36&   95&  2.962420E+02&  E1&  1.410E-05&  2.329E+05&  9.194E-06&  8.967E-06&  2.593E+05&  1.024E-05&  9.983E-06&   C   \\      
19&   37&   95&  3.014583E+02&  E1&  5.002E-04&  8.265E+06&  3.378E-04&  3.353E-04&  7.945E+06&  3.247E-04&  3.223E-04&   B   \\      
19&   39&   95&  3.112763E+02&  E1&  2.125E-04&  3.511E+06&  1.530E-04&  1.568E-04&  3.905E+06&  1.702E-04&  1.744E-04&   C+  \\      
19&   40&   95&  3.115262E+02&  E1&  2.319E-05&  3.832E+05&  1.672E-05&  1.715E-05&  4.209E+05&  1.837E-05&  1.884E-05&   C+  \\      
19&   43&   95&  3.264443E+02&  E1&  7.121E-05&  1.177E+06&  5.640E-05&  6.062E-05&  1.288E+06&  6.171E-05&  6.632E-05&   C+  \\      
19&   49&   95&  3.411419E+02&  E1&  5.415E-05&  8.949E+05&  4.684E-05&  5.261E-05&  9.925E+05&  5.195E-05&  5.835E-05&   C+  \\      
19&   50&   95&  3.417479E+02&  E1&  2.607E-04&  4.308E+06&  2.263E-04&  2.546E-04&  4.713E+06&  2.475E-04&  2.785E-04&   B   \\      
19&   51&   95&  3.419410E+02&  E1&  2.634E-05&  4.352E+05&  2.289E-05&  2.576E-05&  4.851E+05&  2.551E-05&  2.872E-05&   C+  \\      
19&   76&   95&  7.327572E+02&  E1&  7.058E-02&  1.166E+09&  2.817E-01&  6.795E-01&  1.171E+09&  2.827E-01&  6.820E-01&   AA  \\      
19&   81&   95&  7.794938E+02&  E1&  6.492E-03&  1.073E+08&  2.932E-02&  7.523E-02&  1.074E+08&  2.936E-02&  7.534E-02&   A   \\      
19&   88&   95&  1.045551E+03&  E1&  1.552E-05&  2.566E+05&  1.261E-04&  4.342E-04&  2.571E+05&  1.264E-04&  4.350E-04&   B   \\      
19&   90&   95&  1.233293E+03&  E1&  3.074E-05&  5.081E+05&  3.476E-04&  1.411E-03&  5.135E+05&  3.513E-04&  1.426E-03&   B+  \\      
19&    6&   96&  3.366944E+01&  E2&  5.522E-05&  4.622E+05&  7.070E-07&  1.607E-04&  4.611E+05&  7.053E-07&  1.603E-04&   C   \\      
19&   19&   96&  2.013222E+02&  E1&  7.358E-01&  6.159E+09&  3.368E-01&  2.232E-01&  6.227E+09&  3.405E-01&  2.257E-01&   A+  \\      
19&   29&   96&  2.535795E+02&  E1&  2.030E-04&  1.699E+06&  1.474E-04&  1.231E-04&  1.675E+06&  1.454E-04&  1.213E-04&   B   \\      
19&   32&   96&  2.599105E+02&  E1&  6.605E-04&  5.529E+06&  5.039E-04&  4.312E-04&  6.129E+06&  5.587E-04&  4.780E-04&   B   \\      
19&   33&   96&  2.621930E+02&  E1&  2.764E-03&  2.313E+07&  2.146E-03&  1.852E-03&  2.529E+07&  2.345E-03&  2.024E-03&   B   \\      
19&   34&   96&  2.637558E+02&  E1&  1.569E-04&  1.313E+06&  1.233E-04&  1.070E-04&  1.409E+06&  1.323E-04&  1.149E-04&   B   \\      
19&   41&   96&  3.118265E+02&  E1&  5.261E-04&  4.403E+06&  5.777E-04&  5.930E-04&  5.011E+06&  6.574E-04&  6.749E-04&   C+  \\      
19&   74&   96&  6.400522E+02&  E1&  2.598E-01&  2.174E+09&  1.202E+00&  2.533E+00&  2.186E+09&  1.208E+00&  2.546E+00&   AA  \\      
19&    1&   97&  2.816433E+01&  E1&  9.038E-01&  9.188E+10&  7.648E-02&  7.091E-03&  9.199E+10&  7.657E-02&  7.100E-03&   B+  \\      
19&    4&   97&  2.881175E+01&  E1&  5.341E-03&  5.429E+08&  4.730E-04&  4.486E-05&  5.429E+08&  4.730E-04&  4.486E-05&   C+  \\      
19&    6&   97&  3.358667E+01&  E2&  2.151E-04&  2.186E+07&  2.588E-05&  5.841E-03&  2.182E+07&  2.583E-05&  5.829E-03&   C+  \\      
19&    7&   97&  3.376654E+01&  E2&  7.041E-05&  7.158E+06&  8.565E-06&  1.964E-03&  7.142E+06&  8.546E-06&  1.960E-03&   C+  \\      
19&   18&   97&  1.971175E+02&  E1&  1.900E-02&  1.931E+09&  7.874E-02&  5.110E-02&  1.949E+09&  7.948E-02&  5.158E-02&   A   \\      
19&   19&   97&  1.983988E+02&  E1&  4.286E-02&  4.357E+09&  1.800E-01&  1.176E-01&  4.370E+09&  1.805E-01&  1.179E-01&   AA  \\      
19&   24&   97&  2.115382E+02&  E1&  6.819E-03&  6.932E+08&  3.255E-02&  2.267E-02&  7.000E+08&  3.287E-02&  2.289E-02&   A   \\      
19&   28&   97&  2.461025E+02&  E1&  6.950E-05&  7.065E+06&  4.491E-04&  3.638E-04&  6.938E+06&  4.410E-04&  3.573E-04&   B   \\      
19&   29&   97&  2.489589E+02&  E1&  1.018E-05&  1.034E+06&  6.728E-05&  5.515E-05&  1.027E+06&  6.682E-05&  5.476E-05&   C+  \\      
19&   31&   97&  2.525811E+02&  E1&  1.790E-05&  1.820E+06&  1.218E-04&  1.013E-04&  2.103E+06&  1.408E-04&  1.171E-04&   C+  \\      
19&   32&   97&  2.550585E+02&  E1&  6.857E-05&  6.971E+06&  4.759E-04&  3.996E-04&  7.799E+06&  5.324E-04&  4.471E-04&   C+  \\      
19&   33&   97&  2.572562E+02&  E1&  2.478E-05&  2.519E+06&  1.750E-04&  1.482E-04&  2.595E+06&  1.802E-04&  1.527E-04&   B   \\      
19&   34&   97&  2.587606E+02&  E1&  9.064E-05&  9.214E+06&  6.475E-04&  5.516E-04&  9.880E+06&  6.942E-04&  5.914E-04&   B   \\      
19&   37&   97&  2.894180E+02&  E1&  2.512E-03&  2.554E+08&  2.245E-02&  2.139E-02&  2.558E+08&  2.249E-02&  2.142E-02&   A   \\      
19&   40&   97&  2.986854E+02&  E1&  2.196E-04&  2.232E+07&  2.090E-03&  2.055E-03&  2.322E+07&  2.174E-03&  2.138E-03&   B+  \\      
19&   41&   97&  3.048686E+02&  E1&  8.945E-05&  9.093E+06&  8.869E-04&  8.902E-04&  9.785E+06&  9.544E-04&  9.579E-04&   B   \\      
19&   42&   97&  3.053454E+02&  E1&  3.172E-04&  3.225E+07&  3.155E-03&  3.172E-03&  3.245E+07&  3.175E-03&  3.191E-03&   B+  \\      
19&   49&   97&  3.258037E+02&  E1&  3.951E-04&  4.016E+07&  4.474E-03&  4.798E-03&  4.060E+07&  4.523E-03&  4.851E-03&   B+  \\      
19&   55&   97&  3.564888E+02&  E1&  7.813E-05&  7.943E+06&  1.059E-03&  1.243E-03&  8.104E+06&  1.081E-03&  1.269E-03&   B+  \\      
19&   74&   97&  6.114101E+02&  E1&  1.813E-03&  1.843E+08&  7.232E-02&  1.456E-01&  1.856E+08&  7.282E-02&  1.466E-01&   AA  \\      
19&   76&   97&  6.654644E+02&  E1&  1.565E-02&  1.591E+09&  7.393E-01&  1.620E+00&  1.598E+09&  7.424E-01&  1.627E+00&   AA  \\      
19&   88&   97&  9.137135E+02&  E1&  5.571E-04&  5.663E+07&  4.962E-02&  1.493E-01&  5.788E+07&  5.071E-02&  1.525E-01&   A   \\      
19&    1&   98&  2.811991E+01&  E1&  1.923E-01&  7.475E+09&  4.430E-03&  4.101E-04&  7.493E+09&  4.441E-03&  4.112E-04&   B   \\      
19&    2&   98&  2.827035E+01&  E1&  5.664E-01&  2.202E+10&  1.319E-02&  1.228E-03&  2.203E+10&  1.320E-02&  1.228E-03&   B+  \\      
19&    4&   98&  2.876527E+01&  E1&  5.405E-04&  2.101E+07&  1.303E-05&  1.234E-06&  2.108E+07&  1.307E-05&  1.238E-06&   C   \\      
19&    6&   98&  3.352353E+01&  E2&  1.556E-04&  6.050E+06&  5.097E-06&  1.144E-03&  6.038E+06&  5.086E-06&  1.141E-03&   C+  \\      
19&    7&   98&  3.370272E+01&  E2&  4.254E-05&  1.654E+06&  1.408E-06&  3.211E-04&  1.650E+06&  1.405E-06&  3.204E-04&   C   \\      
19&    8&   98&  3.380806E+01&  E2&  8.457E-05&  3.288E+06&  2.817E-06&  6.483E-04&  3.281E+06&  2.811E-06&  6.469E-04&   C   \\      
19&   17&   98&  1.944200E+02&  E1&  1.775E-02&  6.903E+08&  1.956E-02&  1.252E-02&  6.946E+08&  1.968E-02&  1.260E-02&   A   \\      
19&   18&   98&  1.949623E+02&  E1&  1.399E-01&  5.441E+09&  1.550E-01&  9.950E-02&  5.451E+09&  1.553E-01&  9.968E-02&   A   \\      
19&   19&   98&  1.962157E+02&  E1&  2.345E-02&  9.117E+08&  2.631E-02&  1.700E-02&  9.095E+08&  2.625E-02&  1.696E-02&   A   \\      
19&   23&   98&  2.083225E+02&  E1&  5.202E-03&  2.022E+08&  6.579E-03&  4.512E-03&  2.035E+08&  6.619E-03&  4.539E-03&   B+  \\      
19&   27&   98&  2.371806E+02&  E1&  1.233E-04&  4.792E+06&  2.021E-04&  1.578E-04&  4.814E+06&  2.030E-04&  1.585E-04&   B   \\      
19&   29&   98&  2.455309E+02&  E1&  1.749E-05&  6.802E+05&  3.074E-05&  2.485E-05&  7.636E+05&  3.450E-05&  2.789E-05&   C+  \\      
19&   31&   98&  2.490534E+02&  E1&  1.268E-04&  4.929E+06&  2.292E-04&  1.879E-04&  5.315E+06&  2.471E-04&  2.026E-04&   B   \\      
19&   32&   98&  2.514617E+02&  E1&  1.211E-04&  4.709E+06&  2.232E-04&  1.848E-04&  4.929E+06&  2.336E-04&  1.934E-04&   B   \\      
19&   34&   98&  2.550594E+02&  E1&  1.212E-05&  4.714E+05&  2.299E-05&  1.930E-05&  5.639E+05&  2.750E-05&  2.309E-05&   C+  \\      
19&   35&   98&  2.769348E+02&  E1&  5.687E-04&  2.211E+07&  1.271E-03&  1.159E-03&  2.255E+07&  1.296E-03&  1.182E-03&   B+  \\      
19&   37&   98&  2.847956E+02&  E1&  4.747E-04&  1.846E+07&  1.122E-03&  1.052E-03&  1.785E+07&  1.085E-03&  1.017E-03&   B+  \\      
19&   38&   98&  2.921219E+02&  E1&  2.698E-05&  1.049E+06&  6.710E-05&  6.453E-05&  1.041E+06&  6.661E-05&  6.406E-05&   C+  \\      
19&   39&   98&  2.935426E+02&  E1&  3.232E-04&  1.257E+07&  8.117E-04&  7.844E-04&  1.249E+07&  8.069E-04&  7.798E-04&   B   \\      
19&   40&   98&  2.937648E+02&  E1&  4.023E-04&  1.564E+07&  1.012E-03&  9.786E-04&  1.668E+07&  1.079E-03&  1.043E-03&   B   \\      
19&   42&   98&  3.002048E+02&  E1&  3.021E-05&  1.174E+06&  7.934E-05&  7.842E-05&  1.074E+06&  7.256E-05&  7.171E-05&   C+  \\      
19&   43&   98&  3.069942E+02&  E1&  2.714E-04&  1.055E+07&  7.454E-04&  7.533E-04&  1.064E+07&  7.514E-04&  7.594E-04&   B   \\      
19&   49&   98&  3.199578E+02&  E1&  1.639E-04&  6.371E+06&  4.889E-04&  5.150E-04&  6.410E+06&  4.919E-04&  5.181E-04&   B   \\      
19&   50&   98&  3.204908E+02&  E1&  1.351E-03&  5.251E+07&  4.043E-03&  4.266E-03&  5.403E+07&  4.160E-03&  4.389E-03&   B+  \\      
19&   55&   98&  3.495017E+02&  E1&  4.024E-05&  1.565E+06&  1.433E-04&  1.648E-04&  1.613E+06&  1.477E-04&  1.699E-04&   B   \\      
19&   74&   98&  5.911413E+02&  E1&  1.403E-05&  5.455E+05&  1.429E-04&  2.781E-04&  5.756E+05&  1.508E-04&  2.934E-04&   B   \\      
19&   76&   98&  6.415235E+02&  E1&  2.910E-02&  1.131E+09&  3.490E-01&  7.370E-01&  1.135E+09&  3.502E-01&  7.397E-01&   AA  \\      
19&   81&   98&  6.770643E+02&  E1&  2.064E-02&  8.026E+08&  2.758E-01&  6.147E-01&  8.055E+08&  2.768E-01&  6.170E-01&   AA  \\      
19&   88&   98&  8.691764E+02&  E1&  2.529E-05&  9.831E+05&  5.567E-04&  1.593E-03&  9.885E+05&  5.598E-04&  1.602E-03&   B+  \\      
19&   90&   98&  9.951057E+02&  E1&  3.336E-04&  1.297E+07&  9.627E-03&  3.154E-02&  1.332E+07&  9.885E-03&  3.238E-02&   A   \\      
19&    1&   99&  2.809485E+01&  E1&  1.692E-03&  2.856E+07&  1.014E-05&  9.378E-07&  2.918E+07&  1.036E-05&  9.580E-07&   D+  \\      
19&    2&   99&  2.824501E+01&  E1&  1.296E-01&  2.187E+09&  7.847E-04&  7.297E-05&  2.192E+09&  7.866E-04&  7.315E-05&   C+  \\      
19&    3&   99&  2.828082E+01&  E1&  3.095E-01&  5.225E+09&  1.879E-03&  1.750E-04&  5.221E+09&  1.878E-03&  1.748E-04&   B   \\      
19&    4&   99&  2.873905E+01&  E1&  3.025E-04&  5.107E+06&  1.897E-06&  1.795E-07&  5.142E+06&  1.910E-06&  1.807E-07&   D+  \\      
19&    5&   99&  2.944394E+01&  E1&  1.431E-03&  2.415E+07&  9.418E-06&  9.129E-07&  2.406E+07&  9.379E-06&  9.092E-07&   D+  \\      
19&    7&   99&  3.366672E+01&  E2&  1.851E-04&  3.124E+06&  1.593E-06&  3.619E-04&  3.116E+06&  1.589E-06&  3.611E-04&   C   \\      
19&   10&   99&  4.499360E+01&  E1&  1.363E-05&  2.300E+05&  2.094E-07&  3.102E-08&  2.419E+05&  2.203E-07&  3.263E-08&   D+  \\      
19&   17&   99&  1.932281E+02&  E1&  2.274E-01&  3.839E+09&  6.447E-02&  4.101E-02&  3.844E+09&  6.456E-02&  4.107E-02&   A   \\      
19&   18&   99&  1.937638E+02&  E1&  2.065E-01&  3.485E+09&  5.885E-02&  3.754E-02&  3.479E+09&  5.875E-02&  3.748E-02&   A   \\      
19&   23&   99&  2.069547E+02&  E1&  2.596E-04&  4.381E+06&  8.440E-05&  5.750E-05&  4.390E+06&  8.456E-05&  5.761E-05&   C+  \\      
19&   24&   99&  2.076806E+02&  E1&  1.684E-03&  2.842E+07&  5.513E-04&  3.770E-04&  2.868E+07&  5.563E-04&  3.803E-04&   B   \\      
19&   25&   99&  2.081391E+02&  E1&  2.328E-03&  3.930E+07&  7.658E-04&  5.247E-04&  3.938E+07&  7.674E-04&  5.258E-04&   B   \\      
19&   27&   99&  2.354092E+02&  E1&  5.419E-05&  9.147E+05&  2.280E-05&  1.767E-05&  8.938E+05&  2.228E-05&  1.727E-05&   C+  \\      
19&   28&   99&  2.408969E+02&  E1&  1.337E-04&  2.256E+06&  5.888E-05&  4.670E-05&  2.403E+06&  6.271E-05&  4.973E-05&   C+  \\      
19&   31&   99&  2.471008E+02&  E1&  1.135E-04&  1.916E+06&  5.262E-05&  4.281E-05&  2.024E+06&  5.557E-05&  4.521E-05&   C+  \\      
19&   35&   99&  2.745228E+02&  E1&  1.214E-05&  2.049E+05&  6.947E-06&  6.278E-06&  1.972E+05&  6.685E-06&  6.041E-06&   C   \\      
19&   36&   99&  2.776677E+02&  E1&  2.345E-04&  3.958E+06&  1.373E-04&  1.255E-04&  3.959E+06&  1.373E-04&  1.255E-04&   B   \\      
19&   37&   99&  2.822453E+02&  E1&  6.583E-05&  1.111E+06&  3.982E-05&  3.700E-05&  1.123E+06&  4.025E-05&  3.740E-05&   C+  \\      
19&   38&   99&  2.894393E+02&  E1&  1.937E-04&  3.270E+06&  1.232E-04&  1.174E-04&  3.780E+06&  1.424E-04&  1.357E-04&   C+  \\      
19&   39&   99&  2.908340E+02&  E1&  4.536E-04&  7.657E+06&  2.913E-04&  2.789E-04&  7.731E+06&  2.941E-04&  2.816E-04&   B   \\      
19&   40&   99&  2.910521E+02&  E1&  1.259E-04&  2.125E+06&  8.096E-05&  7.758E-05&  2.632E+06&  1.003E-04&  9.607E-05&   C   \\      
19&   42&   99&  2.973724E+02&  E1&  4.297E-05&  7.253E+05&  2.884E-05&  2.824E-05&  7.815E+05&  3.108E-05&  3.043E-05&   C+  \\      
19&   43&   99&  3.040329E+02&  E1&  2.257E-05&  3.810E+05&  1.584E-05&  1.585E-05&  3.219E+05&  1.338E-05&  1.339E-05&   C+  \\      
19&   49&   99&  3.167424E+02&  E1&  1.254E-05&  2.117E+05&  9.551E-06&  9.959E-06&  1.758E+05&  7.935E-06&  8.274E-06&   C   \\      
19&   50&   99&  3.172648E+02&  E1&  4.178E-04&  7.053E+06&  3.193E-04&  3.335E-04&  7.053E+06&  3.193E-04&  3.335E-04&   B   \\      
19&   51&   99&  3.174311E+02&  E1&  1.184E-03&  1.999E+07&  9.059E-04&  9.466E-04&  2.097E+07&  9.503E-04&  9.930E-04&   B   \\      
19&   56&   99&  4.283113E+02&  E1&  1.648E-05&  2.782E+05&  2.295E-05&  3.236E-05&  2.934E+05&  2.421E-05&  3.413E-05&   C+  \\      
19&   76&   99&  6.287265E+02&  E1&  1.484E-02&  2.505E+08&  4.453E-02&  9.217E-02&  2.516E+08&  4.473E-02&  9.258E-02&   A   \\      
19&   81&   99&  6.628258E+02&  E1&  1.009E-01&  1.703E+09&  3.365E-01&  7.343E-01&  1.710E+09&  3.378E-01&  7.372E-01&   AA  \\      
19&   88&   99&  8.458507E+02&  E1&  3.744E-05&  6.320E+05&  2.034E-04&  5.663E-04&  6.475E+05&  2.083E-04&  5.802E-04&   B   \\      
19&   91&   99&  1.025999E+03&  E1&  2.515E-04&  4.246E+06&  2.010E-03&  6.790E-03&  4.351E+06&  2.060E-03&  6.958E-03&   B+  \\      
19&    2&  100&  2.823611E+01&  E1&  1.300E-02&  1.229E+08&  1.470E-05&  1.366E-06&  1.208E+08&  1.444E-05&  1.342E-06&   C   \\      
19&    6&  100&  3.347540E+01&  E2&  2.691E-05&  2.545E+05&  4.275E-08&  9.551E-06&  2.532E+05&  4.253E-08&  9.502E-06&   D+  \\      
19&   17&  100&  1.928122E+02&  E1&  7.720E-01&  7.300E+09&  4.069E-02&  2.583E-02&  7.298E+09&  4.067E-02&  2.582E-02&   A   \\      
19&   23&  100&  2.064776E+02&  E1&  3.573E-03&  3.379E+07&  2.160E-04&  1.468E-04&  3.408E+07&  2.179E-04&  1.481E-04&   B   \\      
19&   27&  100&  2.347921E+02&  E1&  2.399E-04&  2.268E+06&  1.875E-05&  1.449E-05&  2.348E+06&  1.941E-05&  1.500E-05&   C+  \\      
19&   35&  100&  2.736840E+02&  E1&  2.737E-04&  2.589E+06&  2.907E-05&  2.619E-05&  2.598E+06&  2.918E-05&  2.629E-05&   C+  \\      
19&   38&  100&  2.885071E+02&  E1&  1.254E-03&  1.186E+07&  1.479E-04&  1.405E-04&  1.341E+07&  1.674E-04&  1.590E-04&   C+  \\      
19&   39&  100&  2.898928E+02&  E1&  7.782E-05&  7.359E+05&  9.272E-06&  8.848E-06&  6.487E+05&  8.173E-06&  7.800E-06&   C   \\      
19&   43&  100&  3.030044E+02&  E1&  9.992E-05&  9.450E+05&  1.301E-05&  1.297E-05&  1.023E+06&  1.409E-05&  1.405E-05&   C+  \\      
19&   50&  100&  3.161451E+02&  E1&  1.245E-04&  1.178E+06&  1.765E-05&  1.837E-05&  1.500E+06&  2.248E-05&  2.339E-05&   C   \\      
19&   81&  100&  6.579572E+02&  E1&  2.091E-01&  1.977E+09&  1.283E-01&  2.780E-01&  1.988E+09&  1.290E-01&  2.795E-01&   AA  \\      
19&   90&  100&  9.543720E+02&  E1&  2.904E-04&  2.747E+06&  3.750E-04&  1.178E-03&  2.824E+06&  3.857E-04&  1.212E-03&   B+  \\      
19&    1&  101&  2.803261E+01&  E1&  9.752E-01&  5.389E+11&  4.444E-01&  4.101E-02&  5.398E+11&  4.452E-01&  4.109E-02&   A   \\      
19&    4&  101&  2.867392E+01&  E1&  5.983E-03&  3.306E+09&  2.852E-03&  2.692E-04&  3.310E+09&  2.856E-03&  2.696E-04&   B   \\      
19&    6&  101&  3.339952E+01&  E2&  1.729E-04&  9.554E+07&  1.118E-04&  2.482E-02&  9.537E+07&  1.116E-04&  2.477E-02&   C   \\      
19&    7&  101&  3.357738E+01&  E2&  8.150E-05&  4.503E+07&  5.328E-05&  1.201E-02&  4.494E+07&  5.318E-05&  1.199E-02&   C   \\      
19&   18&  101&  1.908415E+02&  E1&  1.349E-04&  7.455E+07&  2.850E-03&  1.790E-03&  7.480E+07&  2.859E-03&  1.796E-03&   B+  \\      
19&   19&  101&  1.920423E+02&  E1&  1.511E-03&  8.348E+08&  3.231E-02&  2.043E-02&  8.324E+08&  3.222E-02&  2.037E-02&   A   \\      
19&   24&  101&  2.043271E+02&  E1&  1.116E-02&  6.165E+09&  2.701E-01&  1.817E-01&  6.200E+09&  2.716E-01&  1.827E-01&   AA  \\      
19&   28&  101&  2.363965E+02&  E1&  4.068E-05&  2.248E+07&  1.318E-03&  1.026E-03&  2.211E+07&  1.297E-03&  1.009E-03&   B+  \\      
19&   29&  101&  2.390308E+02&  E1&  1.526E-05&  8.434E+06&  5.057E-04&  3.980E-04&  8.065E+06&  4.836E-04&  3.805E-04&   B   \\      
19&   34&  101&  2.480522E+02&  E1&  2.736E-05&  1.512E+07&  9.763E-04&  7.972E-04&  1.637E+07&  1.057E-03&  8.633E-04&   B   \\      
19&   37&  101&  2.760872E+02&  E1&  2.553E-03&  1.411E+09&  1.128E-01&  1.026E-01&  1.407E+09&  1.126E-01&  1.023E-01&   AA  \\      
19&   40&  101&  2.845081E+02&  E1&  1.987E-04&  1.098E+08&  9.327E-03&  8.736E-03&  1.117E+08&  9.485E-03&  8.884E-03&   B+  \\      
19&   42&  101&  2.905445E+02&  E1&  3.056E-04&  1.689E+08&  1.496E-02&  1.431E-02&  1.686E+08&  1.494E-02&  1.429E-02&   A   \\      
19&   49&  101&  3.090076E+02&  E1&  3.219E-04&  1.778E+08&  1.782E-02&  1.813E-02&  1.740E+08&  1.743E-02&  1.774E-02&   A   \\      
19&   55&  101&  3.364770E+02&  E1&  6.892E-05&  3.808E+07&  4.525E-03&  5.012E-03&  3.837E+07&  4.559E-03&  5.050E-03&   B+  \\      
19&   74&  101&  5.548165E+02&  E1&  1.159E-04&  6.406E+07&  2.069E-02&  3.780E-02&  6.390E+07&  2.064E-02&  3.770E-02&   A   \\      
19&   76&  101&  5.989659E+02&  E1&  3.496E-04&  1.932E+08&  7.273E-02&  1.434E-01&  1.930E+08&  7.267E-02&  1.433E-01&   AA  \\      
19&   88&  101&  7.928522E+02&  E1&  1.709E-03&  9.445E+08&  6.231E-01&  1.626E+00&  9.561E+08&  6.307E-01&  1.646E+00&   A+  \\      
19&    6&  102&  3.329984E+01&  E1&  1.992E-02&  6.382E+09&  3.183E-03&  3.489E-04&  6.363E+09&  3.174E-03&  3.479E-04&   B   \\      
19&    7&  102&  3.347664E+01&  E1&  3.681E-01&  1.179E+11&  5.943E-02&  6.550E-03&  1.177E+11&  5.933E-02&  6.538E-03&   B+  \\      
19&    8&  102&  3.358057E+01&  E1&  5.275E-01&  1.690E+11&  8.571E-02&  9.475E-03&  1.687E+11&  8.558E-02&  9.461E-03&   B+  \\      
19&    9&  102&  3.588690E+01&  E1&  2.467E-03&  7.903E+08&  4.578E-04&  5.408E-05&  7.847E+08&  4.545E-04&  5.370E-05&   C+  \\      
19&   12&  102&  1.546229E+02&  E1&  9.626E-05&  3.083E+07&  3.316E-04&  1.688E-04&  3.036E+07&  3.264E-04&  1.662E-04&   B   \\      
19&   13&  102&  1.747457E+02&  E1&  5.850E-02&  1.874E+10&  2.574E-01&  1.481E-01&  1.869E+10&  2.567E-01&  1.477E-01&   AA  \\      
19&   14&  102&  1.749514E+02&  E1&  1.558E-02&  4.991E+09&  6.871E-02&  3.957E-02&  4.954E+09&  6.819E-02&  3.928E-02&   A   \\      
19&   20&  102&  1.950820E+02&  E1&  5.737E-03&  1.838E+09&  3.145E-02&  2.020E-02&  1.840E+09&  3.149E-02&  2.023E-02&   A   \\      
19&   21&  102&  1.958340E+02&  E1&  1.452E-03&  4.652E+08&  8.023E-03&  5.173E-03&  4.657E+08&  8.032E-03&  5.178E-03&   B+  \\      
19&   22&  102&  1.981593E+02&  E1&  5.834E-05&  1.869E+07&  3.300E-04&  2.153E-04&  1.892E+07&  3.342E-04&  2.180E-04&   B   \\      
19&   26&  102&  2.040968E+02&  E1&  4.924E-04&  1.577E+08&  2.955E-03&  1.986E-03&  1.596E+08&  2.991E-03&  2.010E-03&   B+  \\      
19&    6&  103&  3.329578E+01&  E1&  2.173E-01&  6.974E+10&  5.795E-02&  6.352E-03&  6.961E+10&  5.785E-02&  6.341E-03&   B+  \\      
19&    7&  103&  3.347254E+01&  E1&  7.016E-01&  2.252E+11&  1.891E-01&  2.084E-02&  2.250E+11&  1.889E-01&  2.082E-02&   A   \\      
19&    9&  103&  3.588220E+01&  E1&  1.017E-03&  3.264E+08&  3.150E-04&  3.722E-05&  3.226E+08&  3.114E-04&  3.678E-05&   C+  \\      
19&   11&  103&  1.464498E+02&  E1&  1.568E-05&  5.032E+06&  8.089E-05&  3.900E-05&  4.990E+06&  8.022E-05&  3.868E-05&   C+  \\      
19&   13&  103&  1.746342E+02&  E1&  6.731E-03&  2.161E+09&  4.939E-02&  2.840E-02&  2.163E+09&  4.944E-02&  2.842E-02&   A   \\      
19&   14&  103&  1.748397E+02&  E1&  5.471E-02&  1.756E+10&  4.024E-01&  2.316E-01&  1.752E+10&  4.014E-01&  2.310E-01&   AA  \\      
19&   15&  103&  1.758902E+02&  E1&  7.624E-03&  2.447E+09&  5.675E-02&  3.286E-02&  2.415E+09&  5.600E-02&  3.243E-02&   A   \\      
19&   16&  103&  1.808518E+02&  E1&  5.148E-04&  1.652E+08&  4.051E-03&  2.412E-03&  1.663E+08&  4.078E-03&  2.428E-03&   B+  \\      
19&   21&  103&  1.956940E+02&  E1&  9.536E-03&  3.061E+09&  8.786E-02&  5.661E-02&  3.076E+09&  8.829E-02&  5.688E-02&   A   \\      
19&   22&  103&  1.980159E+02&  E1&  1.322E-04&  4.245E+07&  1.248E-03&  8.133E-04&  4.303E+07&  1.265E-03&  8.245E-04&   B   \\      
19&   26&  103&  2.039446E+02&  E1&  8.106E-04&  2.602E+08&  8.112E-03&  5.446E-03&  2.663E+08&  8.303E-03&  5.575E-03&   B+  \\      
19&    1&  104&  2.795929E+01&  E1&  6.395E-01&  3.942E+11&  2.310E-01&  2.126E-02&  3.951E+11&  2.315E-01&  2.131E-02&   A   \\      
19&    2&  104&  2.810801E+01&  E1&  3.390E-01&  2.089E+11&  1.237E-01&  1.145E-02&  2.093E+11&  1.240E-01&  1.147E-02&   A   \\      
19&    4&  104&  2.859722E+01&  E1&  3.353E-03&  2.067E+09&  1.267E-03&  1.193E-04&  2.072E+09&  1.270E-03&  1.196E-04&   B   \\      
19&    6&  104&  3.329550E+01&  E2&  2.116E-04&  1.304E+08&  1.084E-04&  2.383E-02&  1.302E+08&  1.082E-04&  2.379E-02&   C   \\      
19&    8&  104&  3.357616E+01&  E2&  3.913E-05&  2.412E+07&  2.039E-05&  4.596E-03&  2.407E+07&  2.034E-05&  4.586E-03&   C+  \\      
19&   17&  104&  1.869928E+02&  E1&  2.119E-05&  1.306E+07&  3.424E-04&  2.108E-04&  1.289E+07&  3.378E-04&  2.080E-04&   B   \\      
19&   18&  104&  1.874944E+02&  E1&  4.651E-04&  2.867E+08&  7.555E-03&  4.663E-03&  2.853E+08&  7.519E-03&  4.641E-03&   B+  \\      
19&   23&  104&  1.998184E+02&  E1&  1.169E-02&  7.207E+09&  2.157E-01&  1.419E-01&  7.230E+09&  2.164E-01&  1.423E-01&   AA  \\      
19&   24&  104&  2.004951E+02&  E1&  1.372E-04&  8.459E+07&  2.549E-03&  1.682E-03&  8.192E+07&  2.468E-03&  1.629E-03&   B+  \\      
19&   27&  104&  2.262192E+02&  E1&  1.585E-04&  9.772E+07&  3.749E-03&  2.792E-03&  9.897E+07&  3.797E-03&  2.827E-03&   B+  \\      
19&   31&  104&  2.369949E+02&  E1&  1.415E-05&  8.723E+06&  3.672E-04&  2.865E-04&  8.992E+06&  3.786E-04&  2.954E-04&   B   \\      
19&   35&  104&  2.621058E+02&  E1&  5.899E-04&  3.636E+08&  1.873E-02&  1.616E-02&  3.678E+08&  1.894E-02&  1.634E-02&   A   \\      
19&   37&  104&  2.691366E+02&  E1&  1.303E-03&  8.033E+08&  4.361E-02&  3.864E-02&  7.959E+08&  4.321E-02&  3.829E-02&   A   \\      
19&   39&  104&  2.769349E+02&  E1&  1.672E-04&  1.030E+08&  5.924E-03&  5.401E-03&  1.029E+08&  5.918E-03&  5.396E-03&   B+  \\      
19&   40&  104&  2.771327E+02&  E1&  6.502E-05&  4.008E+07&  2.307E-03&  2.105E-03&  3.985E+07&  2.294E-03&  2.093E-03&   B+  \\      
19&   41&  104&  2.824478E+02&  E1&  1.514E-05&  9.331E+06&  5.580E-04&  5.188E-04&  9.852E+06&  5.892E-04&  5.479E-04&   B   \\      
19&   42&  104&  2.828570E+02&  E1&  2.027E-04&  1.249E+08&  7.494E-03&  6.978E-03&  1.262E+08&  7.567E-03&  7.047E-03&   B+  \\      
19&   43&  104&  2.888765E+02&  E1&  1.129E-04&  6.956E+07&  4.351E-03&  4.138E-03&  6.734E+07&  4.212E-03&  4.006E-03&   B+  \\      
19&   49&  104&  3.003266E+02&  E1&  2.064E-04&  1.272E+08&  8.603E-03&  8.506E-03&  1.261E+08&  8.526E-03&  8.429E-03&   B+  \\      
19&   50&  104&  3.007962E+02&  E1&  7.759E-04&  4.783E+08&  3.244E-02&  3.212E-02&  4.771E+08&  3.236E-02&  3.204E-02&   A   \\      
19&   55&  104&  3.262097E+02&  E1&  2.776E-05&  1.711E+07&  1.365E-03&  1.466E-03&  1.676E+07&  1.337E-03&  1.436E-03&   B+  \\      
19&   74&  104&  5.274432E+02&  E1&  1.024E-05&  6.309E+06&  1.316E-03&  2.285E-03&  6.224E+06&  1.298E-03&  2.254E-03&   B+  \\      
19&   76&  104&  5.671875E+02&  E1&  6.697E-05&  4.128E+07&  9.955E-03&  1.859E-02&  4.125E+07&  9.947E-03&  1.857E-02&   A   \\      
19&   81&  104&  5.947918E+02&  E1&  2.324E-05&  1.432E+07&  3.799E-03&  7.438E-03&  1.431E+07&  3.796E-03&  7.433E-03&   B+  \\      
19&   88&  104&  7.381106E+02&  E1&  1.245E-03&  7.671E+08&  3.133E-01&  7.613E-01&  7.709E+08&  3.148E-01&  7.650E-01&   AA  \\      
19&   90&  104&  8.269833E+02&  E1&  5.502E-04&  3.392E+08&  1.739E-01&  4.734E-01&  3.440E+08&  1.763E-01&  4.801E-01&   A+  \\      
19&    6&  105&  3.329011E+01&  E1&  9.236E-01&  3.013E+11&  3.504E-01&  3.840E-02&  3.010E+11&  3.501E-01&  3.837E-02&   A   \\      
19&   14&  105&  1.746832E+02&  E1&  2.550E-03&  8.316E+08&  2.663E-02&  1.531E-02&  8.358E+08&  2.677E-02&  1.539E-02&   A   \\      
19&   15&  105&  1.757319E+02&  E1&  5.929E-02&  1.934E+10&  6.267E-01&  3.626E-01&  1.927E+10&  6.246E-01&  3.614E-01&   AA  \\      
19&   16&  105&  1.806845E+02&  E1&  1.702E-03&  5.550E+08&  1.901E-02&  1.131E-02&  5.524E+08&  1.892E-02&  1.126E-02&   A   \\      
19&   22&  105&  1.978152E+02&  E1&  1.281E-02&  4.177E+09&  1.715E-01&  1.117E-01&  4.227E+09&  1.736E-01&  1.131E-01&   A+  \\      
19&    1&  106&  2.794268E+01&  E1&  9.201E-01&  7.696E+11&  2.703E-01&  2.486E-02&  7.705E+11&  2.706E-01&  2.489E-02&   A   \\      
19&    2&  106&  2.809122E+01&  E1&  1.907E-02&  1.595E+10&  5.661E-03&  5.235E-04&  1.590E+10&  5.642E-03&  5.217E-04&   B   \\      
19&    3&  106&  2.812664E+01&  E1&  3.991E-02&  3.338E+10&  1.188E-02&  1.100E-03&  3.337E+10&  1.187E-02&  1.100E-03&   B+  \\      
19&    4&  106&  2.857984E+01&  E1&  5.950E-03&  4.977E+09&  1.828E-03&  1.720E-04&  4.979E+09&  1.829E-03&  1.721E-04&   B   \\      
19&    5&  106&  2.927685E+01&  E1&  7.659E-04&  6.406E+08&  2.470E-04&  2.380E-05&  6.396E+08&  2.466E-04&  2.377E-05&   C+  \\      
19&    6&  106&  3.327194E+01&  E2&  4.226E-05&  3.535E+07&  1.760E-05&  3.861E-03&  3.529E+07&  1.757E-05&  3.855E-03&   C+  \\      
19&   10&  106&  4.460460E+01&  E1&  6.047E-05&  5.058E+07&  4.526E-05&  6.646E-06&  4.984E+07&  4.460E-05&  6.549E-06&   C   \\      
19&   17&  106&  1.862523E+02&  E1&  1.967E-04&  1.645E+08&  2.566E-03&  1.574E-03&  1.633E+08&  2.548E-03&  1.562E-03&   B+  \\      
19&   18&  106&  1.867499E+02&  E1&  8.429E-05&  7.050E+07&  1.106E-03&  6.799E-04&  6.996E+07&  1.097E-03&  6.746E-04&   B   \\      
19&   23&  106&  1.989730E+02&  E1&  3.128E-03&  2.616E+09&  4.658E-02&  3.051E-02&  2.636E+09&  4.694E-02&  3.075E-02&   A   \\      
19&   24&  106&  1.996439E+02&  E1&  7.539E-04&  6.306E+08&  1.130E-02&  7.430E-03&  6.294E+08&  1.128E-02&  7.416E-03&   B+  \\      
19&   25&  106&  2.000676E+02&  E1&  5.685E-03&  4.755E+09&  8.560E-02&  5.638E-02&  4.779E+09&  8.604E-02&  5.667E-02&   A   \\      
19&   27&  106&  2.251362E+02&  E1&  1.828E-05&  1.529E+07&  3.485E-04&  2.583E-04&  1.497E+07&  3.412E-04&  2.529E-04&   B   \\      
19&   28&  106&  2.301503E+02&  E1&  6.278E-05&  5.251E+07&  1.251E-03&  9.478E-04&  5.232E+07&  1.246E-03&  9.444E-04&   B   \\      
19&   30&  106&  2.327332E+02&  E1&  5.486E-05&  4.588E+07&  1.118E-03&  8.564E-04&  4.784E+07&  1.165E-03&  8.929E-04&   B   \\      
19&   35&  106&  2.606531E+02&  E1&  1.576E-05&  1.318E+07&  4.029E-04&  3.457E-04&  1.323E+07&  4.043E-04&  3.469E-04&   B   \\      
19&   36&  106&  2.634866E+02&  E1&  3.570E-05&  2.986E+07&  9.324E-04&  8.088E-04&  2.978E+07&  9.299E-04&  8.066E-04&   B   \\      
19&   37&  106&  2.676051E+02&  E1&  1.783E-03&  1.491E+09&  4.803E-02&  4.231E-02&  1.486E+09&  4.787E-02&  4.217E-02&   A   \\      
19&   40&  106&  2.755092E+02&  E1&  1.021E-04&  8.540E+07&  2.915E-03&  2.644E-03&  8.368E+07&  2.857E-03&  2.591E-03&   B+  \\      
19&   42&  106&  2.811660E+02&  E1&  1.214E-04&  1.016E+08&  3.611E-03&  3.343E-03&  9.962E+07&  3.542E-03&  3.279E-03&   B+  \\      
19&   49&  106&  2.984209E+02&  E1&  2.735E-04&  2.288E+08&  9.163E-03&  9.002E-03&  2.267E+08&  9.080E-03&  8.921E-03&   B+  \\      
19&   50&  106&  2.988846E+02&  E1&  4.258E-05&  3.561E+07&  1.431E-03&  1.408E-03&  3.667E+07&  1.473E-03&  1.450E-03&   B+  \\      
19&   51&  106&  2.990322E+02&  E1&  1.442E-04&  1.206E+08&  4.850E-03&  4.774E-03&  1.213E+08&  4.880E-03&  4.804E-03&   B+  \\      
19&   55&  106&  3.239626E+02&  E1&  4.963E-05&  4.151E+07&  1.960E-03&  2.090E-03&  4.164E+07&  1.966E-03&  2.096E-03&   B+  \\      
19&   88&  106&  7.267052E+02&  E1&  1.483E-03&  1.240E+09&  2.946E-01&  7.049E-01&  1.249E+09&  2.967E-01&  7.097E-01&   AA  \\      
19&   91&  106&  8.558038E+02&  E1&  4.095E-05&  3.426E+07&  1.128E-02&  3.179E-02&  3.524E+07&  1.161E-02&  3.271E-02&   A   \\      
19&    1&  107&  2.793932E+01&  E1&  6.009E-03&  8.881E+07&  5.197E-05&  4.780E-06&  8.943E+07&  5.233E-05&  4.813E-06&   C   \\      
19&    2&  107&  2.808782E+01&  E1&  2.041E-02&  3.016E+08&  1.784E-04&  1.649E-05&  3.018E+08&  1.785E-04&  1.650E-05&   C+  \\      
19&    4&  107&  2.857632E+01&  E1&  6.571E-05&  9.712E+05&  5.945E-07&  5.593E-08&  9.736E+05&  5.959E-07&  5.606E-08&   D+  \\      
19&    6&  107&  3.326717E+01&  E2&  2.007E-05&  2.967E+05&  2.461E-07&  5.397E-05&  2.957E+05&  2.453E-07&  5.379E-05&   C   \\      
19&   17&  107&  1.861030E+02&  E1&  6.068E-02&  8.969E+08&  2.328E-02&  1.427E-02&  9.000E+08&  2.337E-02&  1.432E-02&   A   \\      
19&   18&  107&  1.865998E+02&  E1&  1.428E-01&  2.110E+09&  5.507E-02&  3.383E-02&  2.110E+09&  5.507E-02&  3.383E-02&   A   \\      
19&   19&  107&  1.877477E+02&  E1&  5.264E-01&  7.780E+09&  2.056E-01&  1.271E-01&  7.749E+09&  2.047E-01&  1.265E-01&   AA  \\      
19&   23&  107&  1.988026E+02&  E1&  1.365E-03&  2.018E+07&  5.978E-04&  3.912E-04&  2.022E+07&  5.992E-04&  3.921E-04&   B   \\      
19&   24&  107&  1.994724E+02&  E1&  1.908E-03&  2.820E+07&  8.412E-04&  5.524E-04&  2.839E+07&  8.467E-04&  5.560E-04&   B   \\      
19&   28&  107&  2.299224E+02&  E1&  7.221E-05&  1.067E+06&  4.229E-05&  3.201E-05&  1.061E+06&  4.206E-05&  3.184E-05&   C+  \\      
19&   29&  107&  2.324136E+02&  E1&  3.178E-04&  4.697E+06&  1.902E-04&  1.455E-04&  4.627E+06&  1.873E-04&  1.433E-04&   B   \\      
19&   34&  107&  2.409335E+02&  E1&  3.971E-05&  5.869E+05&  2.554E-05&  2.026E-05&  5.813E+05&  2.529E-05&  2.006E-05&   C+  \\      
19&   35&  107&  2.603608E+02&  E1&  2.222E-04&  3.284E+06&  1.669E-04&  1.430E-04&  3.547E+06&  1.803E-04&  1.545E-04&   B   \\      
19&   37&  107&  2.672970E+02&  E1&  1.012E-04&  1.496E+06&  8.011E-05&  7.049E-05&  1.891E+06&  1.013E-04&  8.912E-05&   C   \\      
19&   39&  107&  2.749877E+02&  E1&  2.359E-04&  3.487E+06&  1.977E-04&  1.789E-04&  3.938E+06&  2.232E-04&  2.021E-04&   C+  \\      
19&   41&  107&  2.804225E+02&  E1&  3.070E-05&  4.538E+05&  2.675E-05&  2.470E-05&  4.285E+05&  2.526E-05&  2.332E-05&   C+  \\      
19&   42&  107&  2.808259E+02&  E1&  1.701E-04&  2.513E+06&  1.486E-04&  1.374E-04&  2.791E+06&  1.650E-04&  1.525E-04&   B   \\      
19&   49&  107&  2.980379E+02&  E1&  3.553E-04&  5.251E+06&  3.496E-04&  3.430E-04&  5.980E+06&  3.982E-04&  3.907E-04&   C+  \\      
19&   55&  107&  3.235112E+02&  E1&  1.172E-05&  1.732E+05&  1.359E-05&  1.447E-05&  1.883E+05&  1.477E-05&  1.573E-05&   C+  \\      
19&   74&  107&  5.204242E+02&  E1&  8.280E-02&  1.224E+09&  2.485E-01&  4.257E-01&  1.217E+09&  2.470E-01&  4.232E-01&   AA  \\      
19&   76&  107&  5.590790E+02&  E1&  7.894E-02&  1.167E+09&  2.734E-01&  5.031E-01&  1.163E+09&  2.725E-01&  5.016E-01&   AA  \\      
19&   81&  107&  5.858810E+02&  E1&  7.672E-02&  1.134E+09&  2.918E-01&  5.627E-01&  1.131E+09&  2.911E-01&  5.615E-01&   AA  \\      
19&   88&  107&  7.244376E+02&  E1&  1.992E-04&  2.944E+06&  1.158E-03&  2.762E-03&  3.006E+06&  1.183E-03&  2.820E-03&   B+  \\      
19&   90&  107&  8.098577E+02&  E1&  1.936E-04&  2.861E+06&  1.407E-03&  3.751E-03&  2.909E+06&  1.430E-03&  3.813E-03&   B+  \\      
19&    1&  108&  2.788734E+01&  E1&  9.722E-03&  6.316E+09&  2.209E-03&  2.028E-04&  6.302E+09&  2.204E-03&  2.024E-04&   B   \\      
19&    2&  108&  2.803528E+01&  E1&  7.099E-01&  4.612E+11&  1.630E-01&  1.505E-02&  4.620E+11&  1.633E-01&  1.507E-02&   A   \\      
19&    3&  108&  2.807056E+01&  E1&  2.616E-01&  1.699E+11&  6.022E-02&  5.565E-03&  1.703E+11&  6.036E-02&  5.578E-03&   B+  \\      
19&    5&  108&  2.921610E+01&  E1&  1.162E-03&  7.548E+08&  2.898E-04&  2.787E-05&  7.567E+08&  2.905E-04&  2.794E-05&   C+  \\      
19&    6&  108&  3.319350E+01&  E2&  7.489E-05&  4.865E+07&  2.411E-05&  5.252E-03&  4.857E+07&  2.407E-05&  5.242E-03&   C+  \\      
19&    7&  108&  3.336917E+01&  E2&  1.638E-04&  1.064E+08&  5.331E-05&  1.180E-02&  1.062E+08&  5.321E-05&  1.177E-02&   C   \\      
19&   18&  108&  1.843053E+02&  E1&  1.097E-04&  7.126E+07&  1.089E-03&  6.606E-04&  7.066E+07&  1.080E-03&  6.550E-04&   B   \\      
19&   23&  108&  1.962003E+02&  E1&  6.987E-03&  4.539E+09&  7.858E-02&  5.076E-02&  4.531E+09&  7.845E-02&  5.067E-02&   A   \\      
19&   24&  108&  1.968526E+02&  E1&  2.051E-04&  1.332E+08&  2.322E-03&  1.505E-03&  1.343E+08&  2.341E-03&  1.517E-03&   B+  \\      
19&   25&  108&  1.972645E+02&  E1&  4.641E-03&  3.015E+09&  5.277E-02&  3.427E-02&  3.007E+09&  5.263E-02&  3.418E-02&   A   \\      
19&   27&  108&  2.215929E+02&  E1&  1.828E-05&  1.187E+07&  2.622E-04&  1.913E-04&  1.181E+07&  2.607E-04&  1.902E-04&   B   \\      
19&   31&  108&  2.319224E+02&  E1&  2.723E-05&  1.769E+07&  4.279E-04&  3.267E-04&  1.726E+07&  4.177E-04&  3.189E-04&   B   \\      
19&   35&  108&  2.559154E+02&  E1&  6.595E-04&  4.284E+08&  1.262E-02&  1.063E-02&  4.256E+08&  1.254E-02&  1.056E-02&   A   \\      
19&   36&  108&  2.586463E+02&  E1&  3.476E-04&  2.258E+08&  6.794E-03&  5.785E-03&  2.259E+08&  6.796E-03&  5.787E-03&   B+  \\      
19&   37&  108&  2.626138E+02&  E1&  1.057E-05&  6.866E+06&  2.130E-04&  1.841E-04&  6.871E+06&  2.131E-04&  1.843E-04&   B   \\      
19&   39&  108&  2.700335E+02&  E1&  2.823E-04&  1.834E+08&  6.014E-03&  5.347E-03&  1.819E+08&  5.967E-03&  5.304E-03&   B+  \\      
19&   42&  108&  2.756611E+02&  E1&  1.904E-05&  1.237E+07&  4.226E-04&  3.835E-04&  1.337E+07&  4.571E-04&  4.148E-04&   B   \\      
19&   43&  108&  2.813751E+02&  E1&  2.740E-04&  1.780E+08&  6.339E-03&  5.872E-03&  1.778E+08&  6.333E-03&  5.866E-03&   B+  \\      
19&   50&  108&  2.926717E+02&  E1&  1.265E-03&  8.217E+08&  3.165E-02&  3.050E-02&  8.186E+08&  3.154E-02&  3.039E-02&   A   \\      
19&   51&  108&  2.928132E+02&  E1&  7.597E-04&  4.935E+08&  1.903E-02&  1.835E-02&  4.898E+08&  1.889E-02&  1.821E-02&   A   \\      
19&   56&  108&  3.846735E+02&  E1&  1.860E-05&  1.208E+07&  8.039E-04&  1.018E-03&  1.210E+07&  8.053E-04&  1.020E-03&   B+  \\      
19&   76&  108&  5.389751E+02&  E1&  1.425E-05&  9.257E+06&  1.209E-03&  2.146E-03&  9.170E+06&  1.198E-03&  2.126E-03&   B+  \\      
19&   81&  108&  5.638413E+02&  E1&  1.482E-05&  9.631E+06&  1.377E-03&  2.556E-03&  9.608E+06&  1.374E-03&  2.550E-03&   B+  \\      
19&   90&  108&  7.683429E+02&  E1&  1.199E-03&  7.790E+08&  2.068E-01&  5.232E-01&  7.864E+08&  2.088E-01&  5.281E-01&   AA  \\      
19&   91&  108&  8.067661E+02&  E1&  4.615E-04&  2.998E+08&  8.776E-02&  2.331E-01&  3.026E+08&  8.859E-02&  2.353E-01&   AA  \\      
19&    1&  109&  2.783300E+01&  E1&  3.990E-01&  2.856E+11&  1.658E-01&  1.519E-02&  2.862E+11&  1.662E-01&  1.523E-02&   A   \\      
19&    2&  109&  2.798037E+01&  E1&  5.793E-01&  4.147E+11&  2.434E-01&  2.242E-02&  4.155E+11&  2.438E-01&  2.246E-02&   A   \\      
19&    4&  109&  2.846511E+01&  E1&  3.043E-03&  2.178E+09&  1.323E-03&  1.240E-04&  2.183E+09&  1.326E-03&  1.243E-04&   B   \\      
19&    7&  109&  3.329140E+01&  E2&  8.060E-05&  5.770E+07&  4.793E-05&  1.053E-02&  5.761E+07&  4.786E-05&  1.052E-02&   C   \\      
19&    8&  109&  3.339419E+01&  E2&  6.218E-05&  4.451E+07&  3.721E-05&  8.252E-03&  4.443E+07&  3.714E-05&  8.238E-03&   C+  \\      
19&   17&  109&  1.814851E+02&  E1&  1.502E-05&  1.075E+07&  2.654E-04&  1.586E-04&  1.052E+07&  2.598E-04&  1.552E-04&   B   \\      
19&   18&  109&  1.819576E+02&  E1&  8.192E-05&  5.863E+07&  1.455E-03&  8.717E-04&  5.815E+07&  1.443E-03&  8.646E-04&   B   \\      
19&   19&  109&  1.830489E+02&  E1&  6.068E-05&  4.344E+07&  1.091E-03&  6.574E-04&  4.263E+07&  1.071E-03&  6.453E-04&   B   \\      
19&   23&  109&  1.935419E+02&  E1&  5.591E-04&  4.002E+08&  1.124E-02&  7.160E-03&  4.056E+08&  1.139E-02&  7.256E-03&   B+  \\      
19&   24&  109&  1.941767E+02&  E1&  1.388E-02&  9.934E+09&  2.808E-01&  1.795E-01&  9.956E+09&  2.814E-01&  1.799E-01&   AA  \\      
19&   28&  109&  2.229149E+02&  E1&  4.813E-05&  3.445E+07&  1.283E-03&  9.417E-04&  3.570E+07&  1.330E-03&  9.758E-04&   B   \\      
19&   29&  109&  2.252558E+02&  E1&  4.771E-05&  3.415E+07&  1.299E-03&  9.633E-04&  3.332E+07&  1.267E-03&  9.398E-04&   B   \\      
19&   35&  109&  2.514112E+02&  E1&  1.914E-04&  1.370E+08&  6.492E-03&  5.374E-03&  1.308E+08&  6.199E-03&  5.130E-03&   B+  \\      
19&   37&  109&  2.578728E+02&  E1&  4.008E-04&  2.869E+08&  1.430E-02&  1.214E-02&  2.808E+08&  1.400E-02&  1.188E-02&   A   \\      
19&   38&  109&  2.638649E+02&  E1&  1.510E-05&  1.081E+07&  5.639E-04&  4.899E-04&  1.077E+07&  5.621E-04&  4.883E-04&   B   \\      
19&   39&  109&  2.650235E+02&  E1&  2.476E-04&  1.772E+08&  9.329E-03&  8.140E-03&  1.789E+08&  9.419E-03&  8.218E-03&   B+  \\      
19&   41&  109&  2.700679E+02&  E1&  1.428E-05&  1.022E+07&  5.587E-04&  4.967E-04&  8.899E+06&  4.866E-04&  4.326E-04&   C+  \\      
19&   42&  109&  2.704421E+02&  E1&  5.186E-05&  3.712E+07&  2.035E-03&  1.812E-03&  3.685E+07&  2.020E-03&  1.799E-03&   B+  \\      
19&   43&  109&  2.759396E+02&  E1&  1.924E-04&  1.377E+08&  7.862E-03&  7.142E-03&  1.361E+08&  7.770E-03&  7.059E-03&   B+  \\      
19&   49&  109&  2.863686E+02&  E1&  8.703E-05&  6.229E+07&  3.829E-03&  3.610E-03&  6.320E+07&  3.885E-03&  3.662E-03&   B+  \\      
19&   50&  109&  2.867955E+02&  E1&  6.549E-04&  4.688E+08&  2.890E-02&  2.729E-02&  4.653E+08&  2.869E-02&  2.709E-02&   A   \\      
19&   74&  109&  4.858535E+02&  E1&  2.401E-05&  1.719E+07&  3.041E-03&  4.865E-03&  1.691E+07&  2.993E-03&  4.787E-03&   B+  \\      
19&   76&  109&  5.193780E+02&  E1&  6.009E-05&  4.301E+07&  8.698E-03&  1.487E-02&  4.247E+07&  8.587E-03&  1.468E-02&   A   \\      
19&   88&  109&  6.591501E+02&  E1&  8.045E-04&  5.758E+08&  1.875E-01&  4.070E-01&  5.744E+08&  1.871E-01&  4.060E-01&   AA  \\      
19&   90&  109&  7.291239E+02&  E1&  1.056E-03&  7.560E+08&  3.013E-01&  7.232E-01&  7.596E+08&  3.027E-01&  7.266E-01&   AA  \\      
19&    2&  110&  2.795242E+01&  E1&  9.782E-01&  6.453E+11&  7.559E-02&  6.956E-03&  6.467E+11&  7.575E-02&  6.971E-03&   B+  \\      
19&    6&  110&  3.307740E+01&  E2&  1.662E-04&  1.097E+08&  1.799E-05&  3.877E-03&  1.095E+08&  1.796E-05&  3.871E-03&   C+  \\      
19&   17&  110&  1.803157E+02&  E1&  1.910E-04&  1.260E+08&  6.142E-04&  3.646E-04&  1.243E+08&  6.057E-04&  3.596E-04&   B   \\      
19&   23&  110&  1.922126E+02&  E1&  1.724E-02&  1.137E+10&  6.300E-02&  3.987E-02&  1.139E+10&  6.307E-02&  3.991E-02&   A   \\      
19&   30&  110&  2.235370E+02&  E1&  3.236E-04&  2.135E+08&  1.599E-03&  1.177E-03&  2.220E+08&  1.663E-03&  1.224E-03&   B+  \\      
19&   35&  110&  2.491726E+02&  E1&  2.615E-04&  1.725E+08&  1.606E-03&  1.317E-03&  1.673E+08&  1.557E-03&  1.277E-03&   B+  \\      
19&   39&  110&  2.625371E+02&  E1&  4.166E-04&  2.748E+08&  2.840E-03&  2.454E-03&  2.710E+08&  2.801E-03&  2.421E-03&   B+  \\      
19&   43&  110&  2.732453E+02&  E1&  4.509E-04&  2.975E+08&  3.330E-03&  2.995E-03&  3.003E+08&  3.361E-03&  3.023E-03&   B+  \\      
19&   50&  110&  2.838861E+02&  E1&  8.034E-04&  5.300E+08&  6.403E-03&  5.985E-03&  5.252E+08&  6.345E-03&  5.930E-03&   B+  \\      
19&   81&  110&  5.321160E+02&  E1&  2.233E-05&  1.473E+07&  6.254E-04&  1.096E-03&  1.449E+07&  6.152E-04&  1.078E-03&   B+  \\      
19&   90&  110&  7.106092E+02&  E1&  1.921E-03&  1.267E+09&  9.592E-02&  2.244E-01&  1.268E+09&  9.600E-02&  2.246E-01&   AA  \\      
19&    1&  111&  2.778105E+01&  E1&  1.838E-02&  1.356E+10&  4.708E-03&  4.306E-04&  1.364E+10&  4.736E-03&  4.331E-04&   B   \\      
19&    2&  111&  2.792787E+01&  E1&  3.319E-01&  2.449E+11&  8.591E-02&  7.899E-03&  2.452E+11&  8.603E-02&  7.910E-03&   B+  \\      
19&    3&  111&  2.796288E+01&  E1&  6.252E-01&  4.613E+11&  1.622E-01&  1.494E-02&  4.621E+11&  1.625E-01&  1.496E-02&   A   \\      
19&    5&  111&  2.909947E+01&  E1&  5.666E-03&  4.181E+09&  1.592E-03&  1.525E-04&  4.186E+09&  1.594E-03&  1.527E-04&   B   \\      
19&    6&  111&  3.304303E+01&  E2&  5.638E-05&  4.161E+07&  2.043E-05&  4.390E-03&  4.154E+07&  2.040E-05&  4.383E-03&   C+  \\      
19&    7&  111&  3.321711E+01&  E2&  6.245E-05&  4.609E+07&  2.287E-05&  4.992E-03&  4.601E+07&  2.283E-05&  4.984E-03&   C+  \\      
19&   17&  111&  1.792990E+02&  E1&  3.868E-05&  2.854E+07&  4.126E-04&  2.436E-04&  2.799E+07&  4.047E-04&  2.389E-04&   B   \\      
19&   18&  111&  1.797601E+02&  E1&  1.040E-04&  7.675E+07&  1.115E-03&  6.601E-04&  7.615E+07&  1.107E-03&  6.549E-04&   B   \\      
19&   23&  111&  1.910577E+02&  E1&  1.577E-03&  1.164E+09&  1.910E-02&  1.202E-02&  1.164E+09&  1.910E-02&  1.202E-02&   A   \\      
19&   24&  111&  1.916762E+02&  E1&  1.219E-02&  8.992E+09&  1.486E-01&  9.376E-02&  8.980E+09&  1.484E-01&  9.364E-02&   A   \\      
19&   25&  111&  1.920667E+02&  E1&  8.192E-04&  6.045E+08&  1.003E-02&  6.342E-03&  6.092E+08&  1.011E-02&  6.391E-03&   B+  \\      
19&   27&  111&  2.150552E+02&  E1&  3.528E-05&  2.603E+07&  5.414E-04&  3.833E-04&  2.637E+07&  5.485E-04&  3.883E-04&   B   \\      
19&   28&  111&  2.196258E+02&  E1&  5.289E-05&  3.903E+07&  8.468E-04&  6.122E-04&  3.933E+07&  8.533E-04&  6.170E-04&   B   \\      
19&   30&  111&  2.219766E+02&  E1&  5.970E-05&  4.406E+07&  9.763E-04&  7.135E-04&  4.583E+07&  1.016E-03&  7.422E-04&   B   \\      
19&   31&  111&  2.247708E+02&  E1&  2.644E-05&  1.951E+07&  4.434E-04&  3.281E-04&  1.968E+07&  4.472E-04&  3.309E-04&   B   \\      
19&   35&  111&  2.472353E+02&  E1&  1.486E-04&  1.096E+08&  3.014E-03&  2.454E-03&  1.089E+08&  2.995E-03&  2.438E-03&   B+  \\      
19&   36&  111&  2.497831E+02&  E1&  4.300E-04&  3.173E+08&  8.904E-03&  7.322E-03&  3.117E+08&  8.746E-03&  7.192E-03&   B+  \\      
19&   38&  111&  2.592688E+02&  E1&  2.853E-05&  2.105E+07&  6.365E-04&  5.433E-04&  2.086E+07&  6.307E-04&  5.383E-04&   B   \\      
19&   39&  111&  2.603873E+02&  E1&  7.947E-05&  5.864E+07&  1.788E-03&  1.533E-03&  5.724E+07&  1.746E-03&  1.496E-03&   B+  \\      
19&   43&  111&  2.709173E+02&  E1&  6.945E-05&  5.125E+07&  1.692E-03&  1.509E-03&  4.864E+07&  1.606E-03&  1.432E-03&   B+  \\      
19&   50&  111&  2.813741E+02&  E1&  3.081E-04&  2.274E+08&  8.096E-03&  7.500E-03&  2.280E+08&  8.118E-03&  7.520E-03&   B+  \\      
19&   51&  111&  2.815050E+02&  E1&  9.879E-04&  7.290E+08&  2.598E-02&  2.408E-02&  7.241E+08&  2.581E-02&  2.392E-02&   A   \\      
19&   56&  111&  3.653907E+02&  E1&  1.100E-05&  8.120E+06&  4.876E-04&  5.865E-04&  7.609E+06&  4.569E-04&  5.496E-04&   B   \\      
19&   81&  111&  5.233581E+02&  E1&  3.479E-05&  2.567E+07&  3.163E-03&  5.449E-03&  2.528E+07&  3.114E-03&  5.365E-03&   B+  \\      
19&   88&  111&  6.311986E+02&  E1&  7.806E-05&  5.760E+07&  1.032E-02&  2.145E-02&  5.642E+07&  1.011E-02&  2.101E-02&   A   \\      
19&   90&  111&  6.950761E+02&  E1&  5.671E-04&  4.184E+08&  9.092E-02&  2.081E-01&  4.202E+08&  9.131E-02&  2.089E-01&   AA  \\      
19&   91&  111&  7.263717E+02&  E1&  1.092E-03&  8.055E+08&  1.911E-01&  4.571E-01&  8.091E+08&  1.920E-01&  4.591E-01&   AA  \\      
19&    6&  112&  3.291987E+01&  E1&  1.615E-02&  2.874E+09&  2.335E-03&  2.530E-04&  2.884E+09&  2.343E-03&  2.539E-04&   B   \\      
19&    7&  112&  3.309264E+01&  E1&  1.445E-03&  2.571E+08&  2.111E-04&  2.300E-05&  2.552E+08&  2.095E-04&  2.282E-05&   C+  \\      
19&    9&  112&  3.544599E+01&  E1&  9.001E-01&  1.602E+11&  1.508E-01&  1.760E-02&  1.599E+11&  1.506E-01&  1.757E-02&   A   \\      
19&   11&  112&  1.394460E+02&  E1&  2.447E-05&  4.354E+06&  6.346E-05&  2.913E-05&  4.290E+06&  6.253E-05&  2.870E-05&   C+  \\      
19&   13&  112&  1.647659E+02&  E1&  7.481E-04&  1.331E+08&  2.709E-03&  1.470E-03&  1.316E+08&  2.678E-03&  1.453E-03&   B+  \\      
19&   14&  112&  1.649488E+02&  E1&  2.240E-03&  3.986E+08&  8.129E-03&  4.414E-03&  4.012E+08&  8.183E-03&  4.444E-03&   B+  \\      
19&   15&  112&  1.658836E+02&  E1&  1.155E-03&  2.056E+08&  4.241E-03&  2.316E-03&  2.089E+08&  4.310E-03&  2.354E-03&   B+  \\      
19&   16&  112&  1.702896E+02&  E1&  6.668E-02&  1.186E+10&  2.579E-01&  1.446E-01&  1.193E+10&  2.593E-01&  1.454E-01&   AA  \\      
19&   21&  112&  1.833860E+02&  E1&  3.055E-05&  5.436E+06&  1.370E-04&  8.274E-05&  5.310E+06&  1.339E-04&  8.082E-05&   C+  \\      
19&   22&  112&  1.854234E+02&  E1&  2.182E-03&  3.882E+08&  1.001E-02&  6.108E-03&  3.978E+08&  1.025E-02&  6.258E-03&   B+  \\      
19&   26&  112&  1.906123E+02&  E1&  8.349E-03&  1.486E+09&  4.046E-02&  2.539E-02&  1.529E+09&  4.165E-02&  2.614E-02&   A   \\      
19&   65&  112&  3.841373E+02&  E1&  6.167E-05&  1.097E+07&  1.214E-03&  1.535E-03&  1.070E+07&  1.183E-03&  1.496E-03&   B+  \\      
19&   67&  112&  4.008383E+02&  E1&  5.310E-05&  9.448E+06&  1.138E-03&  1.502E-03&  9.249E+06&  1.114E-03&  1.470E-03&   B+  \\      
19&   69&  112&  4.139694E+02&  E1&  1.551E-05&  2.759E+06&  3.545E-04&  4.831E-04&  2.699E+06&  3.467E-04&  4.725E-04&   B   \\      
19&   70&  112&  4.184352E+02&  E1&  9.095E-05&  1.618E+07&  2.124E-03&  2.926E-03&  1.594E+07&  2.092E-03&  2.882E-03&   B+  \\      
19&   75&  112&  4.661624E+02&  E1&  2.028E-04&  3.608E+07&  5.878E-03&  9.021E-03&  3.506E+07&  5.710E-03&  8.763E-03&   B+  \\      
19&   78&  112&  4.886272E+02&  E1&  1.534E-05&  2.730E+06&  4.887E-04&  7.861E-04&  2.651E+06&  4.744E-04&  7.632E-04&   B   \\      
19&   84&  112&  5.273836E+02&  E1&  3.207E-05&  5.706E+06&  1.190E-03&  2.066E-03&  5.645E+06&  1.177E-03&  2.043E-03&   B+  \\      
19&   87&  112&  5.815711E+02&  E1&  1.096E-04&  1.950E+07&  4.945E-03&  9.467E-03&  1.920E+07&  4.868E-03&  9.321E-03&   B+  \\      
19&   89&  112&  5.914190E+02&  E1&  2.828E-04&  5.032E+07&  1.319E-02&  2.569E-02&  4.884E+07&  1.281E-02&  2.493E-02&   A   \\      
19&    6&  113&  3.214183E+01&  E1&  5.525E-01&  1.933E+11&  8.979E-02&  9.501E-03&  1.931E+11&  8.974E-02&  9.496E-03&   B+  \\      
19&    7&  113&  3.230652E+01&  E1&  2.350E-01&  8.221E+10&  3.859E-02&  4.104E-03&  8.222E+10&  3.860E-02&  4.105E-03&   B+  \\      
19&    8&  113&  3.240330E+01&  E1&  5.799E-02&  2.029E+10&  9.579E-03&  1.022E-03&  2.029E+10&  9.583E-03&  1.022E-03&   B+  \\      
19&    9&  113&  3.454560E+01&  E1&  2.184E-02&  7.640E+09&  4.101E-03&  4.664E-04&  7.622E+09&  4.091E-03&  4.652E-04&   B   \\      
19&   11&  113&  1.264774E+02&  E1&  2.179E-04&  7.622E+07&  5.484E-04&  2.283E-04&  7.586E+07&  5.458E-04&  2.272E-04&   B   \\      
19&   12&  113&  1.324630E+02&  E1&  2.657E-04&  9.293E+07&  7.334E-04&  3.198E-04&  9.117E+07&  7.195E-04&  3.137E-04&   B   \\      
19&   13&  113&  1.469610E+02&  E1&  6.199E-03&  2.168E+09&  2.106E-02&  1.019E-02&  2.156E+09&  2.094E-02&  1.013E-02&   A   \\      
19&   14&  113&  1.471064E+02&  E1&  2.113E-02&  7.393E+09&  7.195E-02&  3.485E-02&  7.341E+09&  7.145E-02&  3.460E-02&   A   \\      
19&   16&  113&  1.513395E+02&  E1&  7.229E-03&  2.529E+09&  2.605E-02&  1.298E-02&  2.506E+09&  2.581E-02&  1.286E-02&   A   \\      
19&   20&  113&  1.610831E+02&  E1&  1.970E-02&  6.889E+09&  8.040E-02&  4.264E-02&  6.873E+09&  8.021E-02&  4.254E-02&   A   \\      
19&   21&  113&  1.615955E+02&  E1&  4.484E-02&  1.569E+10&  1.842E-01&  9.800E-02&  1.564E+10&  1.837E-01&  9.773E-02&   A   \\      
19&   22&  113&  1.631754E+02&  E1&  3.298E-02&  1.154E+10&  1.381E-01&  7.421E-02&  1.141E+10&  1.366E-01&  7.338E-02&   A   \\      
19&   26&  113&  1.671804E+02&  E1&  1.294E-05&  4.525E+06&  5.688E-05&  3.131E-05&  5.324E+06&  6.693E-05&  3.684E-05&   C+  \\      
19&   52&  113&  2.396098E+02&  E1&  1.050E-05&  3.673E+06&  9.484E-05&  7.482E-05&  3.545E+06&  9.154E-05&  7.221E-05&   C+  \\      
19&  109&  113&  1.092039E+03&  E1&  1.151E-05&  4.026E+06&  2.159E-03&  7.763E-03&  3.892E+06&  2.087E-03&  7.504E-03&   B+  \\      
19&    1&  114&  2.700749E+01&  E2&  1.103E-04&  1.061E+06&  1.044E-06&  1.225E-04&  1.057E+06&  1.040E-06&  1.221E-04&   C   \\      
19&    6&  114&  3.195442E+01&  M2&  3.007E-05&  2.893E+05&  3.986E-07&  5.818E+00&           &           &           &       \\      
19&   15&  114&  1.439655E+02&  E1&  1.323E-05&  1.273E+05&  3.560E-06&  1.687E-06&  1.212E+05&  3.391E-06&  1.607E-06&   C   \\      
19&   47&  114&  2.118415E+02&  E1&  2.154E-01&  2.072E+09&  1.255E-01&  8.750E-02&  2.096E+09&  1.269E-01&  8.850E-02&   A   \\      
19&   48&  114&  2.119638E+02&  E1&  5.258E-01&  5.058E+09&  3.066E-01&  2.140E-01&  4.917E+09&  2.981E-01&  2.080E-01&   A   \\      
19&   54&  114&  2.309341E+02&  E1&  2.725E-03&  2.621E+07&  1.886E-03&  1.434E-03&  2.842E+07&  2.045E-03&  1.555E-03&   B   \\      
19&   58&  114&  2.687436E+02&  E1&  2.724E-04&  2.620E+06&  2.553E-04&  2.259E-04&  2.726E+06&  2.657E-04&  2.350E-04&   B   \\      
19&   60&  114&  2.719980E+02&  E1&  1.704E-03&  1.639E+07&  1.636E-03&  1.465E-03&  1.743E+07&  1.740E-03&  1.558E-03&   B+  \\      
19&   62&  114&  2.786524E+02&  E1&  5.616E-05&  5.403E+05&  5.660E-05&  5.193E-05&  4.644E+05&  4.865E-05&  4.463E-05&   C+  \\      
19&   63&  114&  2.802500E+02&  E1&  1.211E-04&  1.165E+06&  1.235E-04&  1.139E-04&  1.069E+06&  1.133E-04&  1.045E-04&   B   \\      
19&   64&  114&  2.823677E+02&  E1&  1.028E-05&  9.886E+04&  1.064E-05&  9.886E-06&  8.717E+04&  9.378E-06&  8.717E-06&   C   \\      
19&   75&  114&  3.264817E+02&  E1&  3.130E-05&  3.011E+05&  4.330E-05&  4.654E-05&  3.297E+05&  4.742E-05&  5.097E-05&   C+  \\      
19&   79&  114&  3.377593E+02&  E1&  5.403E-04&  5.198E+06&  8.001E-04&  8.896E-04&  5.314E+06&  8.180E-04&  9.096E-04&   B   \\      
19&   86&  114&  3.628088E+02&  E1&  6.464E-05&  6.218E+05&  1.104E-04&  1.319E-04&  6.856E+05&  1.218E-04&  1.454E-04&   B   \\      
19&   93&  114&  5.678127E+02&  E1&  1.862E-01&  1.791E+09&  7.792E-01&  1.457E+00&  1.807E+09&  7.860E-01&  1.469E+00&   AA  \\      
19&   96&  114&  6.273323E+02&  E1&  5.896E-02&  5.671E+08&  3.012E-01&  6.220E-01&  5.843E+08&  3.103E-01&  6.408E-01&   A   \\      
19&   97&  114&  6.575225E+02&  E1&  7.861E-03&  7.562E+07&  4.411E-02&  9.549E-02&  7.805E+07&  4.553E-02&  9.855E-02&   B+  \\      
19&  101&  114&  7.385380E+02&  E1&  8.119E-05&  7.810E+05&  5.748E-04&  1.398E-03&  8.778E+05&  6.460E-04&  1.571E-03&   C+  \\      
19&    1&  115&  2.699967E+01&  E2&  4.593E-05&  4.565E+05&  3.493E-07&  4.094E-05&  4.593E+05&  3.514E-07&  4.119E-05&   C   \\      
19&    2&  115&  2.713833E+01&  E2&  4.610E-05&  4.583E+05&  3.542E-07&  4.216E-05&  4.583E+05&  3.543E-07&  4.217E-05&   C   \\      
19&   44&  115&  2.113511E+02&  E1&  3.189E-01&  3.170E+09&  1.486E-01&  1.034E-01&  3.161E+09&  1.482E-01&  1.031E-01&   AA  \\      
19&   47&  115&  2.113615E+02&  E1&  3.692E-01&  3.670E+09&  1.721E-01&  1.197E-01&  3.537E+09&  1.658E-01&  1.154E-01&   B+  \\      
19&   48&  115&  2.114833E+02&  E1&  5.455E-02&  5.423E+08&  2.545E-02&  1.772E-02&  5.438E+08&  2.552E-02&  1.777E-02&   A   \\      
19&   52&  115&  2.290088E+02&  E1&  5.194E-04&  5.163E+06&  2.842E-04&  2.142E-04&  5.496E+06&  3.025E-04&  2.280E-04&   B   \\      
19&   54&  115&  2.303638E+02&  E1&  8.216E-05&  8.168E+05&  4.549E-05&  3.450E-05&  6.928E+05&  3.858E-05&  2.926E-05&   C+  \\      
19&   57&  115&  2.652559E+02&  E1&  2.086E-04&  2.074E+06&  1.531E-04&  1.337E-04&  2.128E+06&  1.571E-04&  1.372E-04&   B   \\      
19&   58&  115&  2.679716E+02&  E1&  1.394E-03&  1.386E+07&  1.044E-03&  9.214E-04&  1.434E+07&  1.080E-03&  9.530E-04&   B   \\      
19&   60&  115&  2.712072E+02&  E1&  3.459E-04&  3.438E+06&  2.654E-04&  2.370E-04&  3.306E+06&  2.552E-04&  2.278E-04&   B   \\      
19&   62&  115&  2.778225E+02&  E1&  1.738E-05&  1.727E+05&  1.399E-05&  1.280E-05&  1.925E+05&  1.559E-05&  1.426E-05&   C+  \\      
19&   64&  115&  2.815155E+02&  E1&  3.560E-05&  3.539E+05&  2.943E-05&  2.728E-05&  3.313E+05&  2.755E-05&  2.553E-05&   C+  \\      
19&   66&  115&  2.906959E+02&  E1&  9.232E-05&  9.178E+05&  8.139E-05&  7.789E-05&  8.747E+05&  7.757E-05&  7.424E-05&   C+  \\      
19&   69&  115&  2.990304E+02&  E1&  2.759E-04&  2.742E+06&  2.573E-04&  2.533E-04&  3.363E+06&  3.155E-04&  3.106E-04&   C   \\      
19&   75&  115&  3.253430E+02&  E1&  7.592E-05&  7.547E+05&  8.384E-05&  8.980E-05&  7.224E+05&  8.024E-05&  8.595E-05&   C+  \\      
19&   78&  115&  3.361283E+02&  E1&  2.604E-05&  2.589E+05&  3.070E-05&  3.397E-05&  2.895E+05&  3.432E-05&  3.798E-05&   C+  \\      
19&   79&  115&  3.365407E+02&  E1&  4.342E-05&  4.317E+05&  5.131E-05&  5.685E-05&  4.101E+05&  4.874E-05&  5.400E-05&   C+  \\      
19&   83&  115&  3.437034E+02&  E1&  1.375E-05&  1.367E+05&  1.695E-05&  1.918E-05&  1.858E+05&  2.303E-05&  2.606E-05&   D+  \\      
19&   84&  115&  3.540253E+02&  E1&  5.809E-05&  5.774E+05&  7.595E-05&  8.852E-05&  6.278E+05&  8.258E-05&  9.624E-05&   C+  \\      
19&   86&  115&  3.614032E+02&  E1&  9.170E-05&  9.115E+05&  1.249E-04&  1.487E-04&  8.584E+05&  1.177E-04&  1.400E-04&   B   \\      
19&   87&  115&  3.776457E+02&  E1&  1.988E-05&  1.977E+05&  2.958E-05&  3.678E-05&  2.171E+05&  3.249E-05&  4.039E-05&   C+  \\      
19&   89&  115&  3.817737E+02&  E1&  1.194E-05&  1.187E+05&  1.816E-05&  2.283E-05&  1.193E+05&  1.825E-05&  2.293E-05&   C+  \\      
19&   93&  115&  5.643773E+02&  E1&  1.290E-01&  1.283E+09&  4.287E-01&  7.966E-01&  1.298E+09&  4.338E-01&  8.061E-01&   A+  \\      
19&   94&  115&  5.731201E+02&  E1&  9.381E-02&  9.325E+08&  3.214E-01&  6.065E-01&  9.393E+08&  3.238E-01&  6.109E-01&   AA  \\      
19&   96&  115&  6.231416E+02&  E1&  1.579E-02&  1.570E+08&  6.397E-02&  1.312E-01&  1.577E+08&  6.427E-02&  1.318E-01&   AA  \\      
19&   97&  115&  6.529201E+02&  E1&  7.752E-03&  7.706E+07&  3.448E-02&  7.410E-02&  8.166E+07&  3.653E-02&  7.852E-02&   B+  \\      
19&   98&  115&  6.777357E+02&  E1&  6.438E-03&  6.400E+07&  3.085E-02&  6.883E-02&  6.713E+07&  3.236E-02&  7.220E-02&   B+  \\      
19&  101&  115&  7.327367E+02&  E1&  1.081E-03&  1.074E+07&  6.052E-03&  1.460E-02&  1.145E+07&  6.453E-03&  1.557E-02&   B+  \\      
19&  109&  115&  9.017858E+02&  E1&  5.495E-05&  5.463E+05&  4.662E-04&  1.384E-03&  5.721E+05&  4.883E-04&  1.450E-03&   B+  \\      
19&    1&  116&  2.698094E+01&  E2&  1.779E-04&  1.886E+06&  1.029E-06&  1.204E-04&  1.888E+06&  1.030E-06&  1.205E-04&   C   \\      
19&    6&  116&  3.191726E+01&  E1&  2.003E-02&  2.124E+08&  1.622E-04&  1.704E-05&  2.128E+08&  1.625E-04&  1.707E-05&   C+  \\      
19&    7&  116&  3.207965E+01&  E1&  1.177E-02&  1.247E+08&  9.622E-05&  1.016E-05&  1.283E+08&  9.900E-05&  1.046E-05&   C+  \\      
19&    9&  116&  3.428632E+01&  E1&  3.919E-05&  4.155E+05&  3.661E-07&  4.132E-08&  4.790E+05&  4.221E-07&  4.764E-08&   D+  \\      
19&   12&  116&  1.287302E+02&  E1&  2.423E-05&  2.569E+05&  3.191E-06&  1.352E-06&  2.551E+05&  3.169E-06&  1.343E-06&   C   \\      
19&   22&  116&  1.575478E+02&  E1&  2.537E-05&  2.689E+05&  5.003E-06&  2.595E-06&  2.665E+05&  4.958E-06&  2.571E-06&   C   \\      
19&   44&  116&  2.102087E+02&  E1&  2.283E-01&  2.420E+09&  8.016E-02&  5.547E-02&  2.316E+09&  7.673E-02&  5.310E-02&   B+  \\      
19&   45&  116&  2.102100E+02&  E1&  3.645E-01&  3.864E+09&  1.280E-01&  8.858E-02&  3.811E+09&  1.262E-01&  8.737E-02&   A   \\      
19&   47&  116&  2.102190E+02&  E1&  1.281E-01&  1.358E+09&  4.498E-02&  3.113E-02&  1.348E+09&  4.465E-02&  3.090E-02&   A   \\      
19&   52&  116&  2.276681E+02&  E1&  4.068E-04&  4.312E+06&  1.675E-04&  1.256E-04&  4.372E+06&  1.699E-04&  1.273E-04&   B   \\      
19&   53&  116&  2.285680E+02&  E1&  1.063E-05&  1.127E+05&  4.412E-06&  3.320E-06&  9.625E+04&  3.769E-06&  2.836E-06&   C   \\      
19&   54&  116&  2.290073E+02&  E1&  1.617E-03&  1.714E+07&  6.739E-04&  5.081E-04&  1.679E+07&  6.599E-04&  4.975E-04&   B   \\      
19&   57&  116&  2.634588E+02&  E1&  6.988E-04&  7.407E+06&  3.854E-04&  3.343E-04&  7.542E+06&  3.924E-04&  3.404E-04&   B   \\      
19&   58&  116&  2.661377E+02&  E1&  2.849E-04&  3.020E+06&  1.604E-04&  1.405E-04&  2.994E+06&  1.589E-04&  1.393E-04&   B   \\      
19&   65&  116&  2.810999E+02&  E1&  1.975E-04&  2.094E+06&  1.240E-04&  1.148E-04&  2.172E+06&  1.286E-04&  1.190E-04&   B   \\      
19&   66&  116&  2.885391E+02&  E1&  8.028E-05&  8.509E+05&  5.311E-05&  5.045E-05&  9.240E+05&  5.766E-05&  5.477E-05&   C+  \\      
19&   68&  116&  2.904023E+02&  E1&  1.768E-04&  1.874E+06&  1.185E-04&  1.132E-04&  1.993E+06&  1.260E-04&  1.205E-04&   B   \\      
19&   70&  116&  2.990364E+02&  E1&  1.044E-05&  1.106E+05&  7.417E-06&  7.301E-06&  1.088E+05&  7.292E-06&  7.179E-06&   C   \\      
19&   72&  116&  3.019369E+02&  E1&  3.416E-05&  3.621E+05&  2.475E-05&  2.460E-05&  5.075E+05&  3.468E-05&  3.448E-05&   D+  \\      
19&   73&  116&  3.086747E+02&  E1&  2.781E-04&  2.947E+06&  2.105E-04&  2.139E-04&  3.219E+06&  2.299E-04&  2.336E-04&   B   \\      
19&   75&  116&  3.226438E+02&  E1&  4.091E-05&  4.337E+05&  3.384E-05&  3.594E-05&  4.383E+05&  3.420E-05&  3.632E-05&   C+  \\      
19&   77&  116&  3.325256E+02&  E1&  1.797E-05&  1.905E+05&  1.579E-05&  1.729E-05&  1.981E+05&  1.642E-05&  1.797E-05&   C+  \\      
19&   82&  116&  3.390640E+02&  E1&  1.264E-04&  1.340E+06&  1.155E-04&  1.289E-04&  1.580E+06&  1.361E-04&  1.520E-04&   C+  \\      
19&   83&  116&  3.406923E+02&  E1&  4.325E-05&  4.585E+05&  3.989E-05&  4.474E-05&  4.427E+05&  3.852E-05&  4.320E-05&   C+  \\      
19&   84&  116&  3.508314E+02&  E1&  4.356E-05&  4.617E+05&  4.260E-05&  4.920E-05&  3.956E+05&  3.650E-05&  4.216E-05&   C+  \\      
19&   85&  116&  3.570906E+02&  E1&  3.851E-05&  4.082E+05&  3.901E-05&  4.587E-05&  4.201E+05&  4.016E-05&  4.721E-05&   C+  \\      
19&   86&  116&  3.580755E+02&  E1&  6.871E-05&  7.283E+05&  7.000E-05&  8.252E-05&  7.355E+05&  7.069E-05&  8.333E-05&   C+  \\      
19&   87&  116&  3.740137E+02&  E1&  2.073E-05&  2.197E+05&  2.304E-05&  2.837E-05&  1.994E+05&  2.091E-05&  2.575E-05&   C+  \\      
19&   93&  116&  5.563039E+02&  E1&  4.610E-02&  4.886E+08&  1.134E-01&  2.076E-01&  4.915E+08&  1.140E-01&  2.088E-01&   AA  \\      
19&   94&  116&  5.647964E+02&  E1&  1.477E-01&  1.565E+09&  3.743E-01&  6.959E-01&  1.582E+09&  3.783E-01&  7.033E-01&   A+  \\      
19&   95&  116&  5.898673E+02&  E1&  3.060E-02&  3.244E+08&  8.460E-02&  1.643E-01&  3.269E+08&  8.525E-02&  1.656E-01&   AA  \\      
19&   97&  116&  6.421390E+02&  E1&  9.258E-03&  9.813E+07&  3.033E-02&  6.412E-02&  9.913E+07&  3.064E-02&  6.477E-02&   A   \\      
19&   98&  116&  6.661267E+02&  E1&  2.098E-03&  2.223E+07&  7.396E-03&  1.622E-02&  2.462E+07&  8.189E-03&  1.796E-02&   B   \\      
19&   99&  116&  6.805089E+02&  E1&  5.663E-03&  6.003E+07&  2.084E-02&  4.668E-02&  6.386E+07&  2.217E-02&  4.966E-02&   B+  \\      
19&  101&  116&  7.191859E+02&  E1&  1.050E-03&  1.113E+07&  4.316E-03&  1.022E-02&  1.148E+07&  4.450E-03&  1.054E-02&   B+  \\      
19&  104&  116&  7.710577E+02&  E1&  2.136E-04&  2.264E+06&  1.009E-03&  2.561E-03&  2.429E+06&  1.082E-03&  2.748E-03&   B+  \\      
19&  107&  116&  7.865660E+02&  E1&  6.514E-05&  6.904E+05&  3.202E-04&  8.292E-04&  6.677E+05&  3.097E-04&  8.019E-04&   B   \\      
19&  109&  116&  8.813483E+02&  E1&  1.154E-05&  1.223E+05&  7.123E-05&  2.067E-04&  1.273E+05&  7.412E-05&  2.151E-04&   B   \\      
19&  111&  116&  9.368183E+02&  E1&  2.286E-05&  2.423E+05&  1.594E-04&  4.915E-04&  2.493E+05&  1.640E-04&  5.059E-04&   B   \\      
19&    1&  117&  2.695871E+01&  E2&  2.453E-04&  2.969E+06&  9.706E-07&  1.133E-04&  2.965E+06&  9.693E-07&  1.131E-04&   C   \\      
19&    6&  117&  3.188616E+01&  E1&  1.885E-02&  2.282E+08&  1.044E-04&  1.096E-05&  2.258E+08&  1.033E-04&  1.084E-05&   C+  \\      
19&    7&  117&  3.204823E+01&  E1&  1.104E-01&  1.336E+09&  6.171E-04&  6.511E-05&  1.340E+09&  6.189E-04&  6.530E-05&   C+  \\      
19&    8&  117&  3.214347E+01&  E1&  3.326E-03&  4.026E+07&  1.871E-05&  1.980E-06&  3.833E+07&  1.781E-05&  1.885E-06&   C   \\      
19&    9&  117&  3.425044E+01&  E1&  5.420E-05&  6.562E+05&  3.462E-07&  3.904E-08&  6.634E+05&  3.500E-07&  3.947E-08&   D+  \\      
19&   12&  117&  1.282258E+02&  E1&  5.232E-05&  6.333E+05&  4.683E-06&  1.977E-06&  6.231E+05&  4.608E-06&  1.945E-06&   C   \\      
19&   13&  117&  1.417637E+02&  E1&  2.132E-05&  2.581E+05&  2.333E-06&  1.089E-06&  2.549E+05&  2.304E-06&  1.075E-06&   C   \\      
19&   14&  117&  1.418991E+02&  E1&  9.775E-05&  1.183E+06&  1.072E-05&  5.006E-06&  1.160E+06&  1.051E-05&  4.909E-06&   C   \\      
19&   44&  117&  2.088671E+02&  E1&  2.439E-01&  2.952E+09&  5.793E-02&  3.983E-02&  2.906E+09&  5.702E-02&  3.921E-02&   A   \\      
19&   45&  117&  2.088683E+02&  E1&  9.276E-02&  1.123E+09&  2.203E-02&  1.515E-02&  1.068E+09&  2.095E-02&  1.441E-02&   B+  \\      
19&   46&  117&  2.088707E+02&  E1&  3.114E-01&  3.769E+09&  7.396E-02&  5.086E-02&  3.688E+09&  7.236E-02&  4.975E-02&   A   \\      
19&   52&  117&  2.260952E+02&  E1&  3.353E-03&  4.059E+07&  9.331E-04&  6.946E-04&  3.934E+07&  9.045E-04&  6.732E-04&   B   \\      
19&   53&  117&  2.269826E+02&  E1&  2.067E-03&  2.502E+07&  5.798E-04&  4.333E-04&  2.443E+07&  5.662E-04&  4.231E-04&   B   \\      
19&   57&  117&  2.613548E+02&  E1&  2.048E-04&  2.479E+06&  7.615E-05&  6.552E-05&  2.502E+06&  7.687E-05&  6.614E-05&   C+  \\      
19&   59&  117&  2.654400E+02&  E1&  1.053E-04&  1.275E+06&  4.041E-05&  3.531E-05&  1.314E+06&  4.165E-05&  3.640E-05&   C+  \\      
19&   65&  117&  2.787059E+02&  E1&  1.062E-04&  1.285E+06&  4.491E-05&  4.120E-05&  1.318E+06&  4.603E-05&  4.224E-05&   C+  \\      
19&   66&  117&  2.860173E+02&  E1&  1.901E-05&  2.301E+05&  8.465E-06&  7.971E-06&  2.809E+05&  1.033E-05&  9.730E-06&   C   \\      
19&   67&  117&  2.873937E+02&  E1&  2.713E-05&  3.284E+05&  1.220E-05&  1.154E-05&  3.862E+05&  1.435E-05&  1.357E-05&   C+  \\      
19&   69&  117&  2.940819E+02&  E1&  2.337E-04&  2.829E+06&  1.100E-04&  1.065E-04&  3.126E+06&  1.216E-04&  1.177E-04&   B   \\      
19&   71&  117&  2.985011E+02&  E1&  1.012E-05&  1.225E+05&  4.909E-06&  4.824E-06&  7.489E+04&  3.001E-06&  2.949E-06&   D+  \\      
19&   72&  117&  2.991766E+02&  E1&  3.308E-05&  4.004E+05&  1.612E-05&  1.588E-05&  4.234E+05&  1.705E-05&  1.679E-05&   C+  \\      
19&   73&  117&  3.057905E+02&  E1&  4.106E-05&  4.970E+05&  2.090E-05&  2.104E-05&  5.551E+05&  2.334E-05&  2.350E-05&   C+  \\      
19&   80&  117&  3.321684E+02&  E1&  3.477E-04&  4.209E+06&  2.089E-04&  2.284E-04&  4.680E+06&  2.322E-04&  2.539E-04&   C+  \\      
19&   82&  117&  3.355870E+02&  E1&  1.161E-04&  1.405E+06&  7.117E-05&  7.863E-05&  1.370E+06&  6.938E-05&  7.665E-05&   C+  \\      
19&   83&  117&  3.371821E+02&  E1&  5.268E-05&  6.377E+05&  3.261E-05&  3.620E-05&  6.545E+05&  3.347E-05&  3.715E-05&   C+  \\      
19&   84&  117&  3.471103E+02&  E1&  1.523E-04&  1.843E+06&  9.989E-05&  1.142E-04&  1.912E+06&  1.036E-04&  1.184E-04&   B   \\      
19&   87&  117&  3.697875E+02&  E1&  3.480E-05&  4.213E+05&  2.591E-05&  3.154E-05&  4.398E+05&  2.705E-05&  3.293E-05&   C+  \\      
19&   94&  117&  5.552142E+02&  E1&  9.706E-02&  1.175E+09&  1.629E-01&  2.978E-01&  1.184E+09&  1.641E-01&  2.999E-01&   AA  \\      
19&   95&  117&  5.794234E+02&  E1&  1.009E-01&  1.222E+09&  1.845E-01&  3.519E-01&  1.236E+09&  1.867E-01&  3.561E-01&   A+  \\      
19&   98&  117&  6.528383E+02&  E1&  9.121E-03&  1.104E+08&  2.116E-02&  4.549E-02&  1.132E+08&  2.170E-02&  4.664E-02&   A   \\      
19&   99&  117&  6.666464E+02&  E1&  3.037E-04&  3.676E+06&  7.347E-04&  1.613E-03&  4.425E+06&  8.845E-04&  1.941E-03&   C+  \\      
19&  100&  117&  6.716449E+02&  E1&  4.026E-03&  4.873E+07&  9.887E-03&  2.186E-02&  5.235E+07&  1.062E-02&  2.348E-02&   B+  \\      
19&  104&  117&  7.533088E+02&  E1&  3.730E-04&  4.515E+06&  1.152E-03&  2.858E-03&  4.872E+06&  1.243E-03&  3.084E-03&   B   \\      
19&  107&  117&  7.681044E+02&  E1&  1.809E-04&  2.190E+06&  5.811E-04&  1.469E-03&  2.163E+06&  5.739E-04&  1.451E-03&   B+  \\      
19&  108&  117&  8.095927E+02&  E1&  3.049E-05&  3.691E+05&  1.088E-04&  2.900E-04&  3.582E+05&  1.056E-04&  2.814E-04&   B   \\      
19&  111&  117&  9.107468E+02&  E1&  2.224E-05&  2.693E+05&  1.005E-04&  3.012E-04&  2.836E+05&  1.058E-04&  3.172E-04&   B   \\      
19&    4&  118&  2.753783E+01&  E2&  3.193E-05&  8.173E+06&  9.292E-07&  1.156E-04&  8.164E+06&  9.282E-07&  1.154E-04&   C   \\      
19&    7&  118&  3.202999E+01&  E1&  1.917E-01&  4.907E+10&  7.547E-03&  7.958E-04&  4.907E+10&  7.547E-03&  7.958E-04&   B   \\      
19&    9&  118&  3.422960E+01&  E1&  6.362E-01&  1.629E+11&  2.861E-02&  3.224E-03&  1.626E+11&  2.857E-02&  3.219E-03&   B+  \\      
19&   13&  118&  1.414074E+02&  E1&  8.367E-02&  2.142E+10&  6.421E-02&  2.989E-02&  2.129E+10&  6.382E-02&  2.971E-02&   A   \\      
19&   21&  118&  1.549060E+02&  E1&  4.767E-02&  1.220E+10&  4.390E-02&  2.239E-02&  1.227E+10&  4.414E-02&  2.251E-02&   A   \\      
19&   26&  118&  1.600307E+02&  E1&  3.946E-02&  1.010E+10&  3.878E-02&  2.043E-02&  1.008E+10&  3.871E-02&  2.040E-02&   A   \\      
19&   45&  118&  2.080958E+02&  E1&  2.213E-04&  5.664E+07&  3.677E-04&  2.519E-04&  5.534E+07&  3.593E-04&  2.461E-04&   B   \\      
19&   53&  118&  2.260706E+02&  E1&  1.081E-04&  2.766E+07&  2.119E-04&  1.577E-04&  2.642E+07&  2.024E-04&  1.507E-04&   B   \\      
19&   65&  118&  2.773321E+02&  E1&  2.253E-04&  5.768E+07&  6.651E-04&  6.073E-04&  5.600E+07&  6.458E-04&  5.896E-04&   B   \\      
19&   67&  118&  2.859332E+02&  E1&  2.398E-05&  6.138E+06&  7.524E-05&  7.082E-05&  5.837E+06&  7.155E-05&  6.735E-05&   C+  \\      
19&   73&  118&  3.041375E+02&  E1&  2.346E-05&  6.006E+06&  8.329E-05&  8.339E-05&  6.164E+06&  8.548E-05&  8.559E-05&   C+  \\      
19&   85&  118&  3.510324E+02&  E1&  7.527E-05&  1.927E+07&  3.560E-04&  4.114E-04&  1.905E+07&  3.519E-04&  4.066E-04&   B   \\      
19&   92&  118&  4.255174E+02&  E1&  5.061E-04&  1.296E+08&  3.517E-03&  4.926E-03&  1.263E+08&  3.428E-03&  4.802E-03&   B+  \\      
19&   95&  118&  5.735172E+02&  E1&  5.941E-05&  1.521E+07&  7.499E-04&  1.416E-03&  1.546E+07&  7.624E-04&  1.439E-03&   B+  \\      
19&    1&  119&  2.694187E+01&  E2&  2.813E-04&  3.762E+06&  4.093E-07&  4.768E-05&  3.748E+06&  4.078E-07&  4.750E-05&   C   \\      
19&    7&  119&  3.202444E+01&  E1&  9.797E-02&  1.310E+09&  2.014E-04&  2.123E-05&  1.302E+09&  2.002E-04&  2.111E-05&   C+  \\      
19&    9&  119&  3.422326E+01&  E1&  9.218E-02&  1.233E+09&  2.164E-04&  2.438E-05&  1.232E+09&  2.163E-04&  2.437E-05&   C+  \\      
19&   12&  119&  1.278458E+02&  E1&  9.402E-05&  1.257E+06&  3.080E-06&  1.296E-06&  1.196E+06&  2.930E-06&  1.233E-06&   C   \\      
19&   13&  119&  1.412993E+02&  E1&  9.381E-03&  1.254E+08&  3.754E-04&  1.746E-04&  1.250E+08&  3.741E-04&  1.740E-04&   B   \\      
19&   21&  119&  1.547763E+02&  E1&  6.421E-03&  8.586E+07&  3.084E-04&  1.571E-04&  8.598E+07&  3.088E-04&  1.573E-04&   B   \\      
19&   26&  119&  1.598923E+02&  E1&  5.666E-03&  7.576E+07&  2.904E-04&  1.529E-04&  7.565E+07&  2.900E-04&  1.526E-04&   B   \\      
19&   45&  119&  2.078618E+02&  E1&  5.914E-01&  7.907E+09&  5.122E-02&  3.505E-02&  7.733E+09&  5.009E-02&  3.428E-02&   A   \\      
19&   53&  119&  2.257945E+02&  E1&  8.450E-03&  1.130E+08&  8.636E-04&  6.420E-04&  1.090E+08&  8.333E-04&  6.195E-04&   B   \\      
19&   65&  119&  2.769167E+02&  E1&  1.131E-04&  1.512E+06&  1.739E-05&  1.585E-05&  1.386E+06&  1.594E-05&  1.453E-05&   C+  \\      
19&   67&  119&  2.854916E+02&  E1&  2.214E-04&  2.960E+06&  3.617E-05&  3.400E-05&  3.283E+06&  4.012E-05&  3.770E-05&   C+  \\      
19&   82&  119&  3.329964E+02&  E1&  6.699E-04&  8.958E+06&  1.489E-04&  1.633E-04&  9.463E+06&  1.573E-04&  1.725E-04&   B   \\      
19&   85&  119&  3.503671E+02&  E1&  1.331E-04&  1.779E+06&  3.274E-05&  3.777E-05&  1.992E+06&  3.666E-05&  4.229E-05&   C+  \\      
19&   92&  119&  4.245403E+02&  E1&  7.358E-05&  9.839E+05&  2.659E-05&  3.716E-05&  9.790E+05&  2.645E-05&  3.697E-05&   C+  \\      
19&   95&  119&  5.717435E+02&  E1&  1.750E-01&  2.340E+09&  1.147E-01&  2.158E-01&  2.366E+09&  1.160E-01&  2.183E-01&   A+  \\      
19&   99&  119&  6.565006E+02&  E1&  1.185E-02&  1.585E+08&  1.024E-02&  2.213E-02&  1.662E+08&  1.074E-02&  2.321E-02&   B+  \\      
19&  108&  119&  7.946780E+02&  E1&  1.164E-04&  1.557E+06&  1.474E-04&  3.856E-04&  1.811E+06&  1.714E-04&  4.484E-04&   C+  \\      
19&  111&  119&  8.919155E+02&  E1&  1.661E-05&  2.220E+05&  2.648E-05&  7.775E-05&  2.182E+05&  2.602E-05&  7.641E-05&   C+  \\      
19&    1&  120&  2.690186E+01&  E1&  5.168E-02&  1.401E+09&  7.602E-04&  6.733E-05&  1.403E+09&  7.611E-04&  6.740E-05&   C+  \\      
19&    2&  120&  2.703951E+01&  E1&  9.039E-02&  2.451E+09&  1.343E-03&  1.196E-04&  2.453E+09&  1.344E-03&  1.197E-04&   B   \\      
19&    4&  120&  2.749194E+01&  E1&  5.555E-02&  1.506E+09&  8.534E-04&  7.724E-05&  1.504E+09&  8.523E-04&  7.713E-05&   C+  \\      
19&    6&  120&  3.180666E+01&  E2&  3.372E-04&  9.142E+06&  6.933E-06&  1.329E-03&  9.121E+06&  6.917E-06&  1.326E-03&   C+  \\      
19&    7&  120&  3.196792E+01&  E2&  2.065E-03&  5.598E+07&  4.288E-05&  8.344E-03&  5.586E+07&  4.279E-05&  8.326E-03&   C+  \\      
19&    8&  120&  3.206269E+01&  E2&  1.992E-03&  5.402E+07&  4.163E-05&  8.171E-03&  5.390E+07&  4.154E-05&  8.154E-03&   C+  \\      
19&    9&  120&  3.415873E+01&  E2&  1.050E-05&  2.848E+05&  2.491E-07&  5.914E-05&  2.840E+05&  2.484E-07&  5.896E-05&   C   \\      
19&   18&  120&  1.483822E+02&  E1&  1.261E-04&  3.420E+06&  5.644E-05&  2.757E-05&  3.389E+06&  5.593E-05&  2.732E-05&   C+  \\      
19&   19&  120&  1.491071E+02&  E1&  1.212E-05&  3.287E+05&  5.478E-06&  2.689E-06&  3.238E+05&  5.397E-06&  2.649E-06&   C   \\      
19&   23&  120&  1.559963E+02&  E1&  1.563E-04&  4.238E+06&  7.730E-05&  3.970E-05&  4.292E+06&  7.829E-05&  4.021E-05&   C+  \\      
19&   24&  120&  1.564084E+02&  E1&  6.722E-04&  1.823E+07&  3.342E-04&  1.721E-04&  1.819E+07&  3.336E-04&  1.718E-04&   B   \\      
19&   27&  120&  1.716339E+02&  E1&  3.368E-02&  9.133E+08&  2.017E-02&  1.140E-02&  9.161E+08&  2.023E-02&  1.143E-02&   A   \\      
19&   28&  120&  1.745327E+02&  E1&  1.526E-01&  4.138E+09&  9.449E-02&  5.430E-02&  4.137E+09&  9.446E-02&  5.427E-02&   A   \\      
19&   29&  120&  1.759644E+02&  E1&  9.149E-03&  2.481E+08&  5.758E-03&  3.335E-03&  2.446E+08&  5.676E-03&  3.288E-03&   B+  \\      
19&   30&  120&  1.760140E+02&  E1&  2.913E-02&  7.899E+08&  1.835E-02&  1.063E-02&  7.938E+08&  1.844E-02&  1.068E-02&   A   \\      
19&   31&  120&  1.777663E+02&  E1&  4.396E-01&  1.192E+10&  2.823E-01&  1.652E-01&  1.194E+10&  2.829E-01&  1.655E-01&   AA  \\      
19&   32&  120&  1.789899E+02&  E1&  2.713E-02&  7.356E+08&  1.767E-02&  1.041E-02&  7.291E+08&  1.751E-02&  1.032E-02&   A   \\      
19&   34&  120&  1.808052E+02&  E1&  7.087E-04&  1.922E+07&  4.709E-04&  2.803E-04&  2.106E+07&  5.160E-04&  3.071E-04&   B   \\      
19&   35&  120&  1.915299E+02&  E1&  1.063E-04&  2.881E+06&  7.922E-05&  4.995E-05&  2.945E+06&  8.099E-05&  5.107E-05&   C+  \\      
19&   37&  120&  1.952573E+02&  E1&  9.600E-04&  2.603E+07&  7.439E-04&  4.782E-04&  2.627E+07&  7.506E-04&  4.825E-04&   B   \\      
19&   38&  120&  1.986734E+02&  E1&  3.670E-02&  9.951E+08&  2.944E-02&  1.926E-02&  1.007E+09&  2.979E-02&  1.948E-02&   A   \\      
19&   39&  120&  1.993295E+02&  E1&  2.514E-03&  6.815E+07&  2.030E-03&  1.332E-03&  6.889E+07&  2.052E-03&  1.346E-03&   B+  \\      
19&   40&  120&  1.994319E+02&  E1&  1.357E-03&  3.678E+07&  1.097E-03&  7.200E-04&  3.710E+07&  1.106E-03&  7.262E-04&   B   \\      
19&   41&  120&  2.021697E+02&  E1&  5.874E-04&  1.593E+07&  4.880E-04&  3.248E-04&  1.614E+07&  4.944E-04&  3.290E-04&   B   \\      
19&   42&  120&  2.023793E+02&  E1&  4.247E-04&  1.152E+07&  3.536E-04&  2.356E-04&  1.158E+07&  3.556E-04&  2.369E-04&   B   \\      
19&   43&  120&  2.054422E+02&  E1&  9.707E-04&  2.632E+07&  8.327E-04&  5.632E-04&  2.699E+07&  8.540E-04&  5.776E-04&   B   \\      
19&   49&  120&  2.111678E+02&  E1&  1.099E-03&  2.979E+07&  9.958E-04&  6.923E-04&  3.022E+07&  1.010E-03&  7.021E-04&   B   \\      
19&   50&  120&  2.113998E+02&  E1&  1.252E-03&  3.395E+07&  1.137E-03&  7.915E-04&  3.444E+07&  1.154E-03&  8.030E-04&   B   \\      
19&   55&  120&  2.236448E+02&  E1&  2.425E-03&  6.575E+07&  2.465E-03&  1.815E-03&  6.782E+07&  2.543E-03&  1.872E-03&   B+  \\      
19&   90&  120&  3.823979E+02&  E1&  5.644E-05&  1.530E+06&  1.677E-04&  2.112E-04&  1.520E+06&  1.666E-04&  2.097E-04&   B   \\      
19&  102&  120&  7.093319E+02&  E1&  4.485E-02&  1.216E+09&  4.586E-01&  1.071E+00&  1.225E+09&  4.619E-01&  1.079E+00&   AA  \\      
19&  103&  120&  7.111756E+02&  E1&  1.104E-02&  2.993E+08&  1.135E-01&  2.657E-01&  3.015E+08&  1.143E-01&  2.676E-01&   AA  \\      
19&  105&  120&  7.137754E+02&  E1&  5.607E-04&  1.520E+07&  5.806E-03&  1.364E-02&  1.527E+07&  5.831E-03&  1.370E-02&   A   \\      
19&  112&  120&  9.405908E+02&  E1&  3.660E-05&  9.923E+05&  6.581E-04&  2.038E-03&  1.030E+06&  6.833E-04&  2.116E-03&   B+  \\      
19&    6&  121&  3.180298E+01&  E1&  4.454E-01&  1.063E+11&  8.058E-02&  8.437E-03&  1.062E+11&  8.053E-02&  8.431E-03&   B+  \\      
19&    7&  121&  3.196420E+01&  E1&  2.162E-01&  5.159E+10&  3.951E-02&  4.158E-03&  5.158E+10&  3.951E-02&  4.157E-03&   B+  \\      
19&    9&  121&  3.415448E+01&  E1&  1.144E-03&  2.730E+08&  2.387E-04&  2.684E-05&  2.765E+08&  2.418E-04&  2.719E-05&   C+  \\      
19&   11&  121&  1.213881E+02&  E1&  9.841E-04&  2.348E+08&  2.594E-03&  1.037E-03&  2.280E+08&  2.518E-03&  1.006E-03&   B+  \\      
19&   12&  121&  1.268912E+02&  E1&  1.554E-04&  3.709E+07&  4.477E-04&  1.870E-04&  3.497E+07&  4.221E-04&  1.763E-04&   B   \\      
19&   13&  121&  1.401342E+02&  E1&  4.747E-03&  1.133E+09&  1.667E-02&  7.692E-03&  1.128E+09&  1.661E-02&  7.662E-03&   B+  \\      
19&   14&  121&  1.402664E+02&  E1&  5.580E-02&  1.331E+10&  1.964E-01&  9.067E-02&  1.327E+10&  1.957E-01&  9.036E-02&   A   \\      
19&   15&  121&  1.409418E+02&  E1&  2.222E-01&  5.302E+10&  7.895E-01&  3.663E-01&  5.272E+10&  7.850E-01&  3.643E-01&   AA  \\      
19&   16&  121&  1.441098E+02&  E1&  1.161E-05&  2.771E+06&  4.314E-05&  2.046E-05&  2.848E+06&  4.434E-05&  2.103E-05&   C+  \\      
19&   21&  121&  1.533793E+02&  E1&  1.925E-02&  4.593E+09&  8.100E-02&  4.090E-02&  4.599E+09&  8.110E-02&  4.095E-02&   A   \\      
19&   22&  121&  1.548020E+02&  E1&  3.350E-02&  7.994E+09&  1.436E-01&  7.318E-02&  8.047E+09&  1.446E-01&  7.367E-02&   A   \\      
19&   26&  121&  1.584019E+02&  E1&  3.516E-05&  8.389E+06&  1.578E-04&  8.228E-05&  8.579E+06&  1.614E-04&  8.415E-05&   C+  \\      
19&   52&  121&  2.219784E+02&  E1&  4.795E-05&  1.144E+07&  4.226E-04&  3.089E-04&  1.095E+07&  4.043E-04&  2.955E-04&   B   \\      
19&   54&  121&  2.232513E+02&  E1&  2.665E-04&  6.358E+07&  2.375E-03&  1.746E-03&  6.103E+07&  2.280E-03&  1.676E-03&   B+  \\      
19&   68&  121&  2.812083E+02&  E1&  7.353E-05&  1.755E+07&  1.040E-03&  9.628E-04&  1.752E+07&  1.039E-03&  9.614E-04&   B   \\      
19&   69&  121&  2.871549E+02&  E1&  3.077E-05&  7.341E+06&  4.538E-04&  4.290E-04&  7.174E+06&  4.435E-04&  4.192E-04&   B   \\      
19&   73&  121&  2.983079E+02&  E1&  2.303E-05&  5.495E+06&  3.666E-04&  3.600E-04&  5.854E+06&  3.905E-04&  3.835E-04&   B   \\      
19&   86&  121&  3.441995E+02&  E1&  1.952E-05&  4.658E+06&  4.137E-04&  4.687E-04&  4.737E+06&  4.207E-04&  4.767E-04&   B   \\      
19&   89&  121&  3.626274E+02&  E1&  1.598E-05&  3.814E+06&  3.760E-04&  4.488E-04&  3.739E+06&  3.686E-04&  4.400E-04&   B   \\      
19&    1&  122&  2.688685E+01&  E1&  5.184E-02&  2.014E+09&  1.528E-03&  1.352E-04&  2.017E+09&  1.530E-03&  1.354E-04&   B   \\      
19&    4&  122&  2.747626E+01&  E1&  4.029E-01&  1.565E+10&  1.240E-02&  1.122E-03&  1.564E+10&  1.239E-02&  1.121E-03&   B+  \\      
19&    6&  122&  3.178567E+01&  E2&  1.076E-03&  4.179E+07&  4.431E-05&  8.474E-03&  4.169E+07&  4.421E-05&  8.455E-03&   C+  \\      
19&    7&  122&  3.194672E+01&  E2&  1.909E-03&  7.418E+07&  7.945E-05&  1.543E-02&  7.403E+07&  7.929E-05&  1.540E-02&   C   \\      
19&    9&  122&  3.413452E+01&  E2&  5.834E-05&  2.266E+06&  2.771E-06&  6.565E-04&  2.261E+06&  2.765E-06&  6.549E-04&   C   \\      
19&   19&  122&  1.486469E+02&  E1&  8.669E-05&  3.368E+06&  7.810E-05&  3.822E-05&  3.344E+06&  7.754E-05&  3.795E-05&   C+  \\      
19&   24&  122&  1.559021E+02&  E1&  1.167E-05&  4.534E+05&  1.156E-05&  5.935E-06&  4.196E+05&  1.070E-05&  5.493E-06&   C   \\      
19&   28&  122&  1.739025E+02&  E1&  1.900E-02&  7.380E+08&  2.342E-02&  1.341E-02&  7.439E+08&  2.361E-02&  1.352E-02&   A   \\      
19&   29&  122&  1.753239E+02&  E1&  1.243E-01&  4.829E+09&  1.558E-01&  8.991E-02&  4.826E+09&  1.557E-01&  8.986E-02&   A   \\      
19&   31&  122&  1.771126E+02&  E1&  3.378E-02&  1.312E+09&  4.320E-02&  2.519E-02&  1.325E+09&  4.362E-02&  2.544E-02&   A   \\      
19&   32&  122&  1.783272E+02&  E1&  2.520E-01&  9.792E+09&  3.268E-01&  1.918E-01&  9.809E+09&  3.273E-01&  1.922E-01&   AA  \\      
19&   33&  122&  1.793987E+02&  E1&  1.372E-02&  5.330E+08&  1.800E-02&  1.063E-02&  5.258E+08&  1.776E-02&  1.049E-02&   A   \\      
19&   34&  122&  1.801290E+02&  E1&  9.130E-03&  3.547E+08&  1.208E-02&  7.162E-03&  3.556E+08&  1.211E-02&  7.180E-03&   B+  \\      
19&   37&  122&  1.944688E+02&  E1&  1.059E-03&  4.116E+07&  1.633E-03&  1.046E-03&  4.238E+07&  1.682E-03&  1.077E-03&   B+  \\      
19&   40&  122&  1.986095E+02&  E1&  3.639E-02&  1.414E+09&  5.852E-02&  3.826E-02&  1.441E+09&  5.965E-02&  3.900E-02&   A   \\      
19&   41&  122&  2.013246E+02&  E1&  8.230E-04&  3.197E+07&  1.360E-03&  9.014E-04&  3.191E+07&  1.357E-03&  8.995E-04&   B   \\      
19&   42&  122&  2.015324E+02&  E1&  5.136E-03&  1.995E+08&  8.504E-03&  5.642E-03&  2.023E+08&  8.623E-03&  5.721E-03&   B+  \\      
19&   49&  122&  2.102459E+02&  E1&  3.398E-04&  1.320E+07&  6.124E-04&  4.239E-04&  1.319E+07&  6.121E-04&  4.236E-04&   B   \\      
19&   55&  122&  2.226111E+02&  E1&  5.889E-03&  2.288E+08&  1.190E-02&  8.721E-03&  2.351E+08&  1.223E-02&  8.962E-03&   B+  \\      
19&   88&  122&  3.595264E+02&  E1&  5.000E-05&  1.942E+06&  2.635E-04&  3.119E-04&  1.928E+06&  2.615E-04&  3.096E-04&   B   \\      
19&  103&  122&  7.008269E+02&  E1&  3.332E-02&  1.295E+09&  6.672E-01&  1.539E+00&  1.305E+09&  6.726E-01&  1.552E+00&   AA  \\      
19&  105&  122&  7.033515E+02&  E1&  6.902E-03&  2.682E+08&  1.392E-01&  3.224E-01&  2.701E+08&  1.402E-01&  3.247E-01&   AA  \\      
19&  112&  122&  9.225731E+02&  E1&  3.038E-04&  1.180E+07&  1.054E-02&  3.202E-02&  1.212E+07&  1.083E-02&  3.289E-02&   A   \\      
19&   19&  123&  1.485922E+02&  E2&  1.508E-05&  8.245E+04&  3.002E-06&  5.866E-02&  7.676E+04&  2.795E-06&  5.461E-02&   C   \\      
19&   48&  123&  2.046495E+02&  E1&  4.693E-01&  2.565E+09&  1.771E-01&  1.193E-01&  2.799E+09&  1.933E-01&  1.302E-01&   B   \\      
19&   60&  123&  2.600703E+02&  E1&  2.486E-04&  1.359E+06&  1.515E-04&  1.298E-04&  1.240E+06&  1.383E-04&  1.184E-04&   B   \\      
19&   62&  123&  2.661474E+02&  E1&  3.146E-04&  1.719E+06&  2.008E-04&  1.760E-04&  2.188E+06&  2.556E-04&  2.239E-04&   C   \\      
19&   63&  123&  2.676045E+02&  E1&  2.879E-03&  1.573E+07&  1.858E-03&  1.637E-03&  1.698E+07&  2.006E-03&  1.767E-03&   B   \\      
19&   74&  123&  3.007483E+02&  E2&  1.063E-05&  5.809E+04&  8.665E-06&  1.404E+00&  5.862E+04&  8.743E-06&  1.417E+00&   B+  \\      
19&   79&  123&  3.195598E+02&  E1&  7.186E-05&  3.928E+05&  6.615E-05&  6.959E-05&  7.009E+05&  1.180E-04&  1.242E-04&   D   \\      
19&   96&  123&  5.673220E+02&  E1&  5.272E-01&  2.882E+09&  1.529E+00&  2.857E+00&  2.912E+09&  1.545E+00&  2.886E+00&   A+  \\      
19&    6&  124&  3.175125E+01&  E2&  5.835E-03&  1.205E+08&  1.639E-04&  3.125E-02&  1.202E+08&  1.636E-04&  3.118E-02&   C   \\      
19&   19&  124&  1.478971E+02&  E1&  3.555E-05&  7.341E+05&  2.167E-05&  1.055E-05&  6.922E+05&  2.043E-05&  9.946E-06&   C+  \\      
19&   29&  124&  1.742817E+02&  E1&  3.049E-02&  6.297E+08&  2.581E-02&  1.481E-02&  6.385E+08&  2.617E-02&  1.501E-02&   A   \\      
19&   32&  124&  1.772491E+02&  E1&  5.236E-02&  1.081E+09&  4.584E-02&  2.675E-02&  1.095E+09&  4.641E-02&  2.708E-02&   A   \\      
19&   33&  124&  1.783077E+02&  E1&  7.214E-01&  1.490E+10&  6.390E-01&  3.751E-01&  1.491E+10&  6.396E-01&  3.754E-01&   AA  \\      
19&   34&  124&  1.790291E+02&  E1&  8.129E-03&  1.679E+08&  7.259E-03&  4.278E-03&  1.670E+08&  7.221E-03&  4.256E-03&   B+  \\      
19&   41&  124&  1.999516E+02&  E1&  9.943E-02&  2.053E+09&  1.108E-01&  7.291E-02&  2.105E+09&  1.135E-01&  7.474E-02&   A   \\      
19&   74&  124&  2.979142E+02&  E1&  2.907E-05&  6.002E+05&  7.188E-05&  7.049E-05&  5.980E+05&  7.161E-05&  7.023E-05&   C+  \\      
19&  105&  124&  6.868744E+02&  E1&  8.228E-02&  1.699E+09&  1.082E+00&  2.446E+00&  1.715E+09&  1.092E+00&  2.469E+00&   AA  \\      
19&    1&  125&  2.685590E+01&  E1&  2.295E-02&  2.268E+10&  7.358E-03&  6.505E-04&  2.272E+10&  7.370E-03&  6.516E-04&   B   \\      
19&    2&  125&  2.699308E+01&  E1&  3.219E-03&  3.181E+09&  1.042E-03&  9.262E-05&  3.184E+09&  1.043E-03&  9.272E-05&   C+  \\      
19&    3&  125&  2.702579E+01&  E1&  8.164E-04&  8.067E+08&  2.650E-04&  2.358E-05&  8.097E+08&  2.660E-04&  2.367E-05&   C+  \\      
19&    4&  125&  2.744394E+01&  E1&  9.259E-01&  9.149E+11&  3.099E-01&  2.800E-02&  9.163E+11&  3.104E-01&  2.804E-02&   A   \\      
19&    5&  125&  2.808603E+01&  E1&  9.411E-03&  9.300E+09&  3.300E-03&  3.051E-04&  9.294E+09&  3.297E-03&  3.049E-04&   B   \\      
19&    9&  125&  3.408466E+01&  E2&  2.638E-05&  2.607E+07&  1.362E-05&  3.213E-03&  2.603E+07&  1.360E-05&  3.207E-03&   C+  \\      
19&   10&  125&  4.189810E+01&  E1&  9.740E-03&  9.625E+09&  7.599E-03&  1.048E-03&  9.443E+09&  7.455E-03&  1.028E-03&   B+  \\      
19&   17&  125&  1.466861E+02&  E1&  1.759E-05&  1.738E+07&  1.682E-04&  8.122E-05&  1.714E+07&  1.659E-04&  8.012E-05&   C+  \\      
19&   23&  125&  1.544634E+02&  E1&  1.575E-04&  1.556E+08&  1.670E-03&  8.493E-04&  1.541E+08&  1.653E-03&  8.407E-04&   B   \\      
19&   27&  125&  1.697801E+02&  E1&  1.992E-02&  1.969E+10&  2.552E-01&  1.427E-01&  1.968E+10&  2.552E-01&  1.426E-01&   AA  \\      
19&   28&  125&  1.726161E+02&  E1&  1.735E-04&  1.714E+08&  2.297E-03&  1.306E-03&  1.761E+08&  2.360E-03&  1.341E-03&   B+  \\      
19&   30&  125&  1.740649E+02&  E1&  5.603E-03&  5.536E+09&  7.545E-02&  4.323E-02&  5.549E+09&  7.562E-02&  4.333E-02&   A   \\      
19&   31&  125&  1.757785E+02&  E1&  4.685E-04&  4.630E+08&  6.434E-03&  3.723E-03&  4.612E+08&  6.410E-03&  3.709E-03&   B+  \\      
19&   35&  125&  1.892243E+02&  E1&  2.788E-05&  2.755E+07&  4.437E-04&  2.764E-04&  2.795E+07&  4.500E-04&  2.804E-04&   B   \\      
19&   36&  125&  1.907132E+02&  E1&  2.987E-05&  2.952E+07&  4.828E-04&  3.031E-04&  3.007E+07&  4.918E-04&  3.088E-04&   B   \\      
19&   38&  125&  1.961937E+02&  E1&  1.442E-04&  1.425E+08&  2.467E-03&  1.593E-03&  1.437E+08&  2.487E-03&  1.606E-03&   B+  \\      
19&   39&  125&  1.968335E+02&  E1&  1.652E-04&  1.632E+08&  2.844E-03&  1.843E-03&  1.667E+08&  2.905E-03&  1.882E-03&   B+  \\      
19&   40&  125&  1.969334E+02&  E1&  2.890E-05&  2.856E+07&  4.982E-04&  3.230E-04&  2.939E+07&  5.127E-04&  3.324E-04&   B   \\      
19&   42&  125&  1.998068E+02&  E1&  2.288E-05&  2.261E+07&  4.059E-04&  2.670E-04&  2.386E+07&  4.284E-04&  2.818E-04&   B   \\      
19&   43&  125&  2.027918E+02&  E1&  1.685E-05&  1.665E+07&  3.080E-04&  2.056E-04&  1.827E+07&  3.380E-04&  2.257E-04&   B   \\      
19&   49&  125&  2.083686E+02&  E1&  5.113E-05&  5.053E+07&  9.867E-04&  6.769E-04&  5.236E+07&  1.022E-03&  7.014E-04&   B   \\      
19&   51&  125&  2.086665E+02&  E1&  5.089E-05&  5.029E+07&  9.848E-04&  6.765E-04&  5.024E+07&  9.838E-04&  6.759E-04&   B   \\      
19&   55&  125&  2.205076E+02&  E1&  2.796E-04&  2.763E+08&  6.042E-03&  4.386E-03&  2.725E+08&  5.959E-03&  4.326E-03&   B+  \\      
19&   56&  125&  2.514586E+02&  E1&  5.474E-05&  5.409E+07&  1.538E-03&  1.274E-03&  5.744E+07&  1.634E-03&  1.352E-03&   B+  \\      
19&  102&  125&  6.787054E+02&  E1&  6.981E-05&  6.899E+07&  1.429E-02&  3.193E-02&  6.976E+07&  1.445E-02&  3.229E-02&   A   \\      
19&  103&  125&  6.803931E+02&  E1&  1.181E-04&  1.167E+08&  2.429E-02&  5.441E-02&  1.175E+08&  2.446E-02&  5.478E-02&   A   \\      
19&  112&  125&  8.874866E+02&  E1&  5.495E-04&  5.430E+08&  1.924E-01&  5.620E-01&  5.457E+08&  1.933E-01&  5.648E-01&   AA  \\      
19&    6&  126&  3.173179E+01&  E1&  4.399E-02&  1.951E+10&  8.834E-03&  9.228E-04&  1.947E+10&  8.815E-03&  9.209E-04&   B   \\      
19&    7&  126&  3.189229E+01&  E1&  8.303E-02&  3.681E+10&  1.684E-02&  1.768E-03&  3.680E+10&  1.684E-02&  1.768E-03&   B+  \\      
19&    8&  126&  3.198660E+01&  E1&  1.083E-01&  4.801E+10&  2.209E-02&  2.326E-03&  4.797E+10&  2.207E-02&  2.324E-03&   B+  \\      
19&    9&  126&  3.407238E+01&  E1&  5.768E-01&  2.558E+11&  1.335E-01&  1.498E-02&  2.553E+11&  1.333E-01&  1.495E-02&   A   \\      
19&   11&  126&  1.203574E+02&  E1&  1.675E-04&  7.429E+07&  4.840E-04&  1.918E-04&  7.198E+07&  4.689E-04&  1.858E-04&   B   \\      
19&   12&  126&  1.257654E+02&  E1&  1.577E-03&  6.992E+08&  4.974E-03&  2.059E-03&  6.777E+08&  4.821E-03&  1.996E-03&   B+  \\      
19&   13&  126&  1.387623E+02&  E1&  2.748E-02&  1.218E+10&  1.055E-01&  4.820E-02&  1.214E+10&  1.051E-01&  4.801E-02&   A   \\      
19&   14&  126&  1.388920E+02&  E1&  3.561E-02&  1.579E+10&  1.370E-01&  6.265E-02&  1.571E+10&  1.363E-01&  6.233E-02&   A   \\      
19&   16&  126&  1.426595E+02&  E1&  9.016E-02&  3.998E+10&  3.659E-01&  1.719E-01&  3.979E+10&  3.642E-01&  1.710E-01&   AA  \\      
19&   20&  126&  1.512856E+02&  E1&  7.657E-03&  3.395E+09&  3.495E-02&  1.741E-02&  3.402E+09&  3.502E-02&  1.744E-02&   A   \\      
19&   21&  126&  1.517375E+02&  E1&  1.186E-04&  5.257E+07&  5.443E-04&  2.719E-04&  5.576E+07&  5.775E-04&  2.885E-04&   B   \\      
19&   22&  126&  1.531297E+02&  E1&  1.443E-02&  6.399E+09&  6.748E-02&  3.402E-02&  6.418E+09&  6.769E-02&  3.412E-02&   A   \\      
19&   26&  126&  1.566514E+02&  E1&  1.044E-02&  4.630E+09&  5.110E-02&  2.635E-02&  4.648E+09&  5.130E-02&  2.645E-02&   A   \\      
19&   52&  126&  2.185558E+02&  E1&  9.713E-05&  4.307E+07&  9.253E-04&  6.658E-04&  4.102E+07&  8.813E-04&  6.341E-04&   B   \\      
19&   53&  126&  2.193850E+02&  E1&  3.240E-05&  1.437E+07&  3.110E-04&  2.246E-04&  1.375E+07&  2.975E-04&  2.149E-04&   B   \\      
19&   65&  126&  2.673378E+02&  E1&  1.121E-05&  4.969E+06&  1.597E-04&  1.406E-04&  4.859E+06&  1.562E-04&  1.375E-04&   B   \\      
19&   66&  126&  2.740577E+02&  E1&  2.109E-05&  9.349E+06&  3.158E-04&  2.849E-04&  9.258E+06&  3.128E-04&  2.822E-04&   B   \\      
19&   84&  126&  3.296519E+02&  E1&  2.014E-05&  8.930E+06&  4.365E-04&  4.737E-04&  8.790E+06&  4.296E-04&  4.663E-04&   B   \\      
19&   85&  126&  3.351722E+02&  E1&  1.005E-05&  4.455E+06&  2.251E-04&  2.484E-04&  4.429E+06&  2.238E-04&  2.469E-04&   B   \\      
19&    1&  127&  2.682239E+01&  E2&  4.637E-03&  2.825E+07&  2.742E-05&  3.151E-03&  2.826E+07&  2.743E-05&  3.153E-03&   C+  \\      
19&    4&  127&  2.740895E+01&  E2&  3.232E-05&  1.969E+05&  1.996E-07&  2.447E-05&  1.970E+05&  1.997E-07&  2.449E-05&   C   \\      
19&   15&  127&  1.388575E+02&  E1&  4.823E-04&  2.938E+06&  7.643E-05&  3.494E-05&  2.933E+06&  7.630E-05&  3.488E-05&   C+  \\      
19&   47&  127&  2.009634E+02&  E1&  2.096E-01&  1.277E+09&  6.958E-02&  4.603E-02&  1.424E+09&  7.759E-02&  5.133E-02&   C+  \\      
19&   48&  127&  2.010735E+02&  E1&  2.916E-01&  1.776E+09&  9.691E-02&  6.415E-02&  1.822E+09&  9.938E-02&  6.578E-02&   A   \\      
19&   54&  127&  2.180664E+02&  E1&  6.376E-03&  3.884E+07&  2.492E-03&  1.789E-03&  4.209E+07&  2.701E-03&  1.939E-03&   B   \\      
19&   58&  127&  2.514750E+02&  E1&  1.818E-04&  1.107E+06&  9.448E-05&  7.822E-05&  1.049E+06&  8.953E-05&  7.412E-05&   C+  \\      
19&   60&  127&  2.543224E+02&  E1&  1.227E-05&  7.472E+04&  6.521E-06&  5.460E-06&  1.019E+05&  8.896E-06&  7.448E-06&   D+  \\      
19&   61&  127&  2.590026E+02&  E1&  1.061E-04&  6.461E+05&  5.848E-05&  4.986E-05&  7.921E+05&  7.170E-05&  6.113E-05&   C   \\      
19&   62&  127&  2.601308E+02&  E1&  9.952E-04&  6.062E+06&  5.534E-04&  4.740E-04&  6.526E+06&  5.958E-04&  5.103E-04&   B   \\      
19&   63&  127&  2.615225E+02&  E1&  2.641E-04&  1.609E+06&  1.485E-04&  1.278E-04&  1.785E+06&  1.647E-04&  1.418E-04&   B   \\      
19&   64&  127&  2.633657E+02&  E1&  5.333E-04&  3.248E+06&  3.040E-04&  2.636E-04&  3.502E+06&  3.277E-04&  2.842E-04&   B   \\      
19&   68&  127&  2.730313E+02&  E1&  7.813E-04&  4.759E+06&  4.787E-04&  4.303E-04&  5.311E+06&  5.342E-04&  4.802E-04&   C+  \\      
19&   75&  127&  3.013429E+02&  E1&  3.410E-05&  2.077E+05&  2.545E-05&  2.525E-05&  3.653E+05&  4.476E-05&  4.441E-05&   D   \\      
19&   78&  127&  3.105731E+02&  E1&  1.409E-05&  8.580E+04&  1.117E-05&  1.142E-05&  6.467E+04&  8.417E-06&  8.606E-06&   C   \\      
19&   79&  127&  3.109251E+02&  E1&  3.942E-04&  2.401E+06&  3.132E-04&  3.206E-04&  2.706E+06&  3.529E-04&  3.613E-04&   C+  \\      
19&   86&  127&  3.320282E+02&  E1&  3.987E-05&  2.428E+05&  3.612E-05&  3.948E-05&  4.118E+05&  6.125E-05&  6.695E-05&   D   \\      
19&   93&  127&  4.958684E+02&  E1&  5.308E-03&  3.233E+07&  1.073E-02&  1.751E-02&  3.261E+07&  1.082E-02&  1.766E-02&   A   \\      
19&   96&  127&  5.406658E+02&  E1&  4.223E-02&  2.572E+08&  1.014E-01&  1.806E-01&  2.568E+08&  1.013E-01&  1.803E-01&   AA  \\      
19&   97&  127&  5.629425E+02&  E1&  4.233E-01&  2.579E+09&  1.103E+00&  2.043E+00&  2.602E+09&  1.113E+00&  2.062E+00&   AA  \\      
19&  101&  127&  6.212931E+02&  E1&  1.295E-02&  7.886E+07&  4.107E-02&  8.401E-02&  8.032E+07&  4.183E-02&  8.556E-02&   A   \\      
19&    1&  128&  2.678203E+01&  E2&  4.875E-04&  8.920E+06&  6.714E-06&  7.682E-04&  8.925E+06&  6.718E-06&  7.686E-04&   C   \\      
19&    2&  128&  2.691845E+01&  E2&  3.800E-04&  6.953E+06&  5.287E-06&  6.142E-04&  6.959E+06&  5.292E-06&  6.147E-04&   C   \\      
19&    6&  128&  3.163928E+01&  E1&  6.605E-01&  1.209E+10&  1.270E-02&  1.322E-03&  1.211E+10&  1.272E-02&  1.325E-03&   B+  \\      
19&   14&  128&  1.371370E+02&  E1&  6.161E-05&  1.127E+06&  2.225E-05&  1.004E-05&  1.134E+06&  2.238E-05&  1.010E-05&   C+  \\      
19&   15&  128&  1.377825E+02&  E1&  4.736E-05&  8.666E+05&  1.726E-05&  7.831E-06&  8.532E+05&  1.700E-05&  7.710E-06&   C   \\      
19&   44&  128&  1.987104E+02&  E1&  4.964E-02&  9.083E+08&  3.764E-02&  2.462E-02&  1.022E+09&  4.235E-02&  2.770E-02&   C+  \\      
19&   47&  128&  1.987196E+02&  E1&  1.192E-01&  2.181E+09&  9.037E-02&  5.912E-02&  2.246E+09&  9.309E-02&  6.090E-02&   A   \\      
19&   48&  128&  1.988272E+02&  E1&  2.095E-03&  3.834E+07&  1.590E-03&  1.041E-03&  4.393E+07&  1.822E-03&  1.193E-03&   C+  \\      
19&   52&  128&  2.142415E+02&  E1&  1.681E-03&  3.076E+07&  1.482E-03&  1.045E-03&  3.214E+07&  1.548E-03&  1.092E-03&   B+  \\      
19&   54&  128&  2.154269E+02&  E1&  8.350E-04&  1.528E+07&  7.441E-04&  5.277E-04&  1.504E+07&  7.324E-04&  5.194E-04&   B   \\      
19&   57&  128&  2.456440E+02&  E1&  4.168E-05&  7.627E+05&  4.830E-05&  3.906E-05&  7.511E+05&  4.756E-05&  3.846E-05&   C+  \\      
19&   60&  128&  2.507394E+02&  E1&  2.560E-05&  4.684E+05&  3.091E-05&  2.551E-05&  4.855E+05&  3.203E-05&  2.644E-05&   C+  \\      
19&   61&  128&  2.552875E+02&  E1&  1.972E-04&  3.608E+06&  2.468E-04&  2.074E-04&  3.813E+06&  2.608E-04&  2.192E-04&   B   \\      
19&   62&  128&  2.563835E+02&  E1&  8.952E-05&  1.638E+06&  1.130E-04&  9.537E-05&  1.565E+06&  1.080E-04&  9.112E-05&   C+  \\      
19&   64&  128&  2.595253E+02&  E1&  7.721E-05&  1.413E+06&  9.986E-05&  8.532E-05&  1.400E+06&  9.895E-05&  8.454E-05&   C+  \\      
19&   66&  128&  2.673077E+02&  E1&  1.390E-04&  2.544E+06&  1.908E-04&  1.679E-04&  2.837E+06&  2.127E-04&  1.872E-04&   C+  \\      
19&   68&  128&  2.689060E+02&  E1&  1.375E-05&  2.516E+05&  1.909E-05&  1.690E-05&  2.759E+05&  2.093E-05&  1.853E-05&   C+  \\      
19&   69&  128&  2.743388E+02&  E1&  2.541E-05&  4.650E+05&  3.673E-05&  3.317E-05&  5.040E+05&  3.981E-05&  3.596E-05&   C+  \\      
19&   75&  128&  2.963256E+02&  E1&  4.829E-05&  8.836E+05&  8.142E-05&  7.943E-05&  9.658E+05&  8.900E-05&  8.682E-05&   C+  \\      
19&   78&  128&  3.052465E+02&  E1&  6.139E-05&  1.123E+06&  1.098E-04&  1.104E-04&  1.254E+06&  1.226E-04&  1.232E-04&   C+  \\      
19&   79&  128&  3.055865E+02&  E1&  7.653E-05&  1.400E+06&  1.372E-04&  1.381E-04&  1.414E+06&  1.386E-04&  1.394E-04&   B   \\      
19&   84&  128&  3.199341E+02&  E1&  4.318E-05&  7.900E+05&  8.486E-05&  8.938E-05&  1.088E+06&  1.169E-04&  1.231E-04&   D+  \\      
19&   94&  128&  4.888012E+02&  E1&  2.620E-03&  4.794E+07&  1.202E-02&  1.935E-02&  4.816E+07&  1.208E-02&  1.943E-02&   A   \\      
19&   96&  128&  5.247255E+02&  E1&  4.679E-04&  8.561E+06&  2.474E-03&  4.273E-03&  8.968E+06&  2.591E-03&  4.476E-03&   B+  \\      
19&   97&  128&  5.456825E+02&  E1&  4.074E-02&  7.455E+08&  2.329E-01&  4.185E-01&  7.453E+08&  2.329E-01&  4.184E-01&   AA  \\      
19&   98&  128&  5.629084E+02&  E1&  1.174E-01&  2.148E+09&  7.143E-01&  1.324E+00&  2.167E+09&  7.206E-01&  1.335E+00&   AA  \\      
19&  101&  128&  6.003362E+02&  E1&  2.409E-03&  4.407E+07&  1.667E-02&  3.294E-02&  4.426E+07&  1.674E-02&  3.309E-02&   A   \\      
19&  104&  128&  6.360546E+02&  E1&  3.907E-04&  7.148E+06&  3.035E-03&  6.355E-03&  7.406E+06&  3.144E-03&  6.584E-03&   B+  \\      
19&  109&  128&  7.092715E+02&  E1&  1.866E-04&  3.414E+06&  1.802E-03&  4.208E-03&  3.405E+06&  1.798E-03&  4.198E-03&   B+  \\      
19&    1&  129&  2.677919E+01&  E1&  1.760E-02&  1.563E+10&  1.177E-02&  1.037E-03&  1.569E+10&  1.181E-02&  1.041E-03&   B+  \\      
19&    4&  129&  2.736384E+01&  E1&  9.535E-01&  8.471E+11&  6.657E-01&  5.997E-02&  8.488E+11&  6.670E-01&  6.009E-02&   A   \\      
19&    9&  129&  3.396119E+01&  E2&  7.580E-05&  6.734E+07&  8.151E-05&  1.902E-02&  6.723E+07&  8.137E-05&  1.898E-02&   C   \\      
19&   28&  129&  1.694954E+02&  E1&  1.301E-04&  1.156E+08&  3.485E-03&  1.945E-03&  1.160E+08&  3.497E-03&  1.951E-03&   B+  \\      
19&   29&  129&  1.708454E+02&  E1&  1.782E-04&  1.583E+08&  4.850E-03&  2.728E-03&  1.594E+08&  4.884E-03&  2.747E-03&   B+  \\      
19&   31&  129&  1.725434E+02&  E1&  3.960E-04&  3.518E+08&  1.099E-02&  6.244E-03&  3.481E+08&  1.087E-02&  6.177E-03&   B+  \\      
19&   32&  129&  1.736959E+02&  E1&  9.858E-04&  8.758E+08&  2.773E-02&  1.586E-02&  8.810E+08&  2.790E-02&  1.595E-02&   A   \\      
19&   33&  129&  1.747124E+02&  E1&  7.004E-05&  6.223E+07&  1.993E-03&  1.147E-03&  5.844E+07&  1.872E-03&  1.077E-03&   B+  \\      
19&   34&  129&  1.754049E+02&  E1&  1.831E-02&  1.627E+10&  5.252E-01&  3.033E-01&  1.626E+10&  5.250E-01&  3.031E-01&   AA  \\      
19&   37&  129&  1.889742E+02&  E1&  2.513E-04&  2.233E+08&  8.367E-03&  5.205E-03&  2.257E+08&  8.459E-03&  5.262E-03&   B+  \\      
19&   40&  129&  1.928818E+02&  E1&  8.592E-05&  7.633E+07&  2.980E-03&  1.892E-03&  7.262E+07&  2.835E-03&  1.800E-03&   B+  \\      
19&   41&  129&  1.954415E+02&  E1&  1.398E-04&  1.242E+08&  4.979E-03&  3.203E-03&  1.266E+08&  5.074E-03&  3.265E-03&   B+  \\      
19&   49&  129&  2.038383E+02&  E1&  4.827E-05&  4.288E+07&  1.870E-03&  1.255E-03&  4.316E+07&  1.882E-03&  1.263E-03&   B+  \\      
19&   55&  129&  2.154404E+02&  E1&  7.014E-03&  6.232E+09&  3.035E-01&  2.153E-01&  6.241E+09&  3.040E-01&  2.156E-01&   AA  \\      
19&  103&  129&  6.343559E+02&  E1&  1.179E-04&  1.047E+08&  4.422E-02&  9.234E-02&  1.047E+08&  4.421E-02&  9.232E-02&   A   \\      
19&  105&  129&  6.364236E+02&  E1&  6.580E-05&  5.846E+07&  2.485E-02&  5.206E-02&  5.897E+07&  2.507E-02&  5.252E-02&   A   \\      
19&  112&  129&  8.107399E+02&  E1&  9.915E-04&  8.808E+08&  6.076E-01&  1.622E+00&  8.913E+08&  6.148E-01&  1.641E+00&   A+  \\      
19&    1&  130&  2.675659E+01&  E2&  1.911E-05&  5.997E+05&  1.931E-07&  2.203E-05&  5.976E+05&  1.924E-07&  2.195E-05&   C   \\      
19&    6&  130&  3.160379E+01&  E1&  5.376E-01&  1.687E+10&  7.579E-03&  7.885E-04&  1.693E+10&  7.607E-03&  7.915E-04&   B   \\      
19&    7&  130&  3.176300E+01&  E1&  1.668E-02&  5.235E+08&  2.375E-04&  2.484E-05&  5.185E+08&  2.353E-04&  2.460E-05&   C+  \\      
19&    8&  130&  3.185655E+01&  E1&  1.714E-02&  5.380E+08&  2.456E-04&  2.575E-05&  5.429E+08&  2.478E-04&  2.599E-05&   C+  \\      
19&    9&  130&  3.392485E+01&  E1&  4.500E-03&  1.412E+08&  7.309E-05&  8.163E-06&  1.413E+08&  7.313E-05&  8.168E-06&   C   \\      
19&   11&  130&  1.185365E+02&  E1&  1.310E-04&  4.110E+06&  2.598E-05&  1.014E-05&  3.910E+06&  2.471E-05&  9.641E-06&   C+  \\      
19&   12&  130&  1.237785E+02&  E1&  2.397E-05&  7.523E+05&  5.184E-06&  2.113E-06&  7.187E+05&  4.953E-06&  2.018E-06&   C   \\      
19&   13&  130&  1.363476E+02&  E1&  1.434E-04&  4.501E+06&  3.763E-05&  1.689E-05&  4.502E+06&  3.764E-05&  1.690E-05&   C+  \\      
19&   14&  130&  1.364728E+02&  E1&  1.095E-04&  3.435E+06&  2.877E-05&  1.293E-05&  3.467E+06&  2.904E-05&  1.305E-05&   C+  \\      
19&   16&  130&  1.401084E+02&  E1&  4.433E-04&  1.391E+07&  1.228E-04&  5.666E-05&  1.386E+07&  1.224E-04&  5.644E-05&   C+  \\      
19&   20&  130&  1.484198E+02&  E1&  8.523E-05&  2.675E+06&  2.650E-05&  1.295E-05&  2.668E+06&  2.643E-05&  1.291E-05&   C+  \\      
19&   21&  130&  1.488547E+02&  E1&  9.353E-05&  2.935E+06&  2.925E-05&  1.433E-05&  2.929E+06&  2.919E-05&  1.431E-05&   C+  \\      
19&   22&  130&  1.501943E+02&  E1&  6.366E-05&  1.998E+06&  2.027E-05&  1.002E-05&  1.970E+06&  1.998E-05&  9.881E-06&   C+  \\      
19&   26&  130&  1.535808E+02&  E1&  1.312E-04&  4.117E+06&  4.367E-05&  2.208E-05&  4.109E+06&  4.359E-05&  2.204E-05&   C+  \\      
19&   44&  130&  1.973189E+02&  E1&  1.393E-01&  4.370E+09&  7.653E-02&  4.971E-02&  4.079E+09&  7.143E-02&  4.640E-02&   B+  \\      
19&   45&  130&  1.973200E+02&  E1&  1.434E-01&  4.501E+09&  7.881E-02&  5.120E-02&  4.248E+09&  7.439E-02&  4.833E-02&   B+  \\      
19&   46&  130&  1.973221E+02&  E1&  2.192E-02&  6.880E+08&  1.205E-02&  7.827E-03&  6.047E+08&  1.059E-02&  6.878E-03&   C+  \\      
19&   52&  130&  2.126248E+02&  E1&  3.941E-04&  1.237E+07&  2.515E-04&  1.760E-04&  1.142E+07&  2.321E-04&  1.625E-04&   B   \\      
19&   53&  130&  2.134095E+02&  E1&  7.306E-04&  2.293E+07&  4.696E-04&  3.300E-04&  2.204E+07&  4.515E-04&  3.172E-04&   B   \\      
19&   65&  130&  2.585171E+02&  E1&  1.103E-04&  3.461E+06&  1.040E-04&  8.853E-05&  3.309E+06&  9.947E-05&  8.466E-05&   C+  \\      
19&   66&  130&  2.647957E+02&  E1&  8.982E-05&  2.819E+06&  8.890E-05&  7.750E-05&  2.637E+06&  8.315E-05&  7.248E-05&   C+  \\      
19&   67&  130&  2.659750E+02&  E1&  4.299E-05&  1.349E+06&  4.293E-05&  3.759E-05&  1.395E+06&  4.438E-05&  3.886E-05&   C+  \\      
19&   69&  130&  2.716935E+02&  E1&  4.759E-05&  1.494E+06&  4.958E-05&  4.435E-05&  1.463E+06&  4.857E-05&  4.344E-05&   C+  \\      
19&   70&  130&  2.736100E+02&  E1&  6.561E-05&  2.059E+06&  6.933E-05&  6.245E-05&  2.013E+06&  6.778E-05&  6.105E-05&   C+  \\      
19&   71&  130&  2.754612E+02&  E1&  1.132E-04&  3.553E+06&  1.213E-04&  1.100E-04&  3.717E+06&  1.269E-04&  1.150E-04&   B   \\      
19&   72&  130&  2.760363E+02&  E1&  2.029E-04&  6.369E+06&  2.183E-04&  1.983E-04&  6.844E+06&  2.345E-04&  2.131E-04&   B   \\      
19&   77&  130&  3.013819E+02&  E1&  2.232E-05&  7.004E+05&  2.861E-05&  2.839E-05&  6.929E+05&  2.830E-05&  2.808E-05&   C+  \\      
19&   82&  130&  3.067431E+02&  E1&  6.412E-05&  2.012E+06&  8.516E-05&  8.600E-05&  2.080E+06&  8.804E-05&  8.891E-05&   C+  \\      
19&   83&  130&  3.080751E+02&  E1&  4.092E-05&  1.284E+06&  5.482E-05&  5.560E-05&  1.276E+06&  5.445E-05&  5.522E-05&   C+  \\      
19&   84&  130&  3.163422E+02&  E1&  7.629E-05&  2.394E+06&  1.078E-04&  1.122E-04&  2.384E+06&  1.073E-04&  1.118E-04&   B   \\      
19&   85&  130&  3.214224E+02&  E1&  1.326E-05&  4.161E+05&  1.934E-05&  2.046E-05&  4.383E+05&  2.037E-05&  2.155E-05&   C+  \\      
19&   87&  130&  3.350689E+02&  E1&  2.026E-05&  6.359E+05&  3.211E-05&  3.542E-05&  6.557E+05&  3.311E-05&  3.652E-05&   C+  \\      
19&   94&  130&  4.804664E+02&  E1&  5.304E-02&  1.664E+09&  1.728E-01&  2.734E-01&  1.644E+09&  1.707E-01&  2.700E-01&   A+  \\      
19&   95&  130&  4.984900E+02&  E1&  3.095E-02&  9.713E+08&  1.086E-01&  1.781E-01&  9.638E+08&  1.077E-01&  1.768E-01&   AA  \\      
19&   98&  130&  5.518832E+02&  E1&  2.908E-03&  9.127E+07&  1.250E-02&  2.271E-02&  1.015E+08&  1.391E-02&  2.527E-02&   C+  \\      
19&   99&  130&  5.617188E+02&  E1&  4.677E-03&  1.468E+08&  2.083E-02&  3.852E-02&  1.342E+08&  1.904E-02&  3.522E-02&   B   \\      
19&  107&  130&  6.320669E+02&  E1&  2.437E-02&  7.647E+08&  1.374E-01&  2.859E-01&  7.639E+08&  1.373E-01&  2.856E-01&   AA  \\      
19&  108&  130&  6.598946E+02&  E1&  4.374E-05&  1.373E+06&  2.688E-04&  5.840E-04&  1.209E+06&  2.368E-04&  5.144E-04&   C+  \\      
19&  109&  130&  6.918563E+02&  E1&  2.108E-04&  6.615E+06&  1.424E-03&  3.244E-03&  6.813E+06&  1.467E-03&  3.341E-03&   B+  \\      
19&    1&  131&  2.675570E+01&  E2&  8.508E-05&  1.942E+06&  1.042E-06&  1.189E-04&  1.943E+06&  1.043E-06&  1.189E-04&   C   \\      
19&    2&  131&  2.689186E+01&  E2&  1.278E-04&  2.917E+06&  1.581E-06&  1.831E-04&  2.920E+06&  1.583E-06&  1.833E-04&   C   \\      
19&    3&  131&  2.692432E+01&  E2&  4.629E-05&  1.057E+06&  5.742E-07&  6.675E-05&  1.058E+06&  5.749E-07&  6.683E-05&   C   \\      
19&    6&  131&  3.160255E+01&  E1&  3.432E-01&  7.836E+09&  5.866E-03&  6.103E-04&  7.847E+09&  5.875E-03&  6.112E-04&   B   \\      
19&    7&  131&  3.176174E+01&  E1&  3.754E-01&  8.570E+09&  6.481E-03&  6.776E-04&  8.587E+09&  6.494E-03&  6.790E-04&   B   \\      
19&   14&  131&  1.364496E+02&  E1&  8.406E-05&  1.919E+06&  2.678E-05&  1.203E-05&  1.893E+06&  2.642E-05&  1.187E-05&   C+  \\      
19&   15&  131&  1.370887E+02&  E1&  2.866E-05&  6.544E+05&  9.219E-06&  4.161E-06&  6.632E+05&  9.343E-06&  4.217E-06&   C   \\      
19&   44&  131&  1.972704E+02&  E1&  1.161E-01&  2.650E+09&  7.731E-02&  5.021E-02&  2.718E+09&  7.928E-02&  5.149E-02&   A   \\      
19&   45&  131&  1.972715E+02&  E1&  2.807E-02&  6.408E+08&  1.869E-02&  1.214E-02&  7.312E+08&  2.133E-02&  1.385E-02&   C+  \\      
19&   47&  131&  1.972795E+02&  E1&  1.624E-04&  3.708E+06&  1.082E-04&  7.025E-05&  7.538E+06&  2.199E-04&  1.428E-04&   E   \\      
19&   52&  131&  2.125686E+02&  E1&  7.953E-04&  1.816E+07&  6.150E-04&  4.304E-04&  1.790E+07&  6.064E-04&  4.244E-04&   B   \\      
19&   53&  131&  2.133528E+02&  E1&  7.887E-04&  1.801E+07&  6.144E-04&  4.316E-04&  1.841E+07&  6.283E-04&  4.413E-04&   B   \\      
19&   54&  131&  2.137355E+02&  E1&  4.351E-05&  9.934E+05&  3.402E-05&  2.394E-05&  1.131E+06&  3.874E-05&  2.726E-05&   C+  \\      
19&   58&  131&  2.457329E+02&  E1&  2.971E-05&  6.782E+05&  3.070E-05&  2.484E-05&  7.190E+05&  3.254E-05&  2.633E-05&   C+  \\      
19&   61&  131&  2.529157E+02&  E1&  6.766E-05&  1.545E+06&  7.406E-05&  6.167E-05&  1.515E+06&  7.264E-05&  6.048E-05&   C+  \\      
19&   66&  131&  2.647084E+02&  E1&  7.953E-05&  1.816E+06&  9.538E-05&  8.312E-05&  1.877E+06&  9.860E-05&  8.593E-05&   C+  \\      
19&   67&  131&  2.658870E+02&  E1&  4.369E-05&  9.974E+05&  5.285E-05&  4.626E-05&  1.098E+06&  5.821E-05&  5.095E-05&   C+  \\      
19&   68&  131&  2.662758E+02&  E1&  1.145E-05&  2.614E+05&  1.389E-05&  1.218E-05&  2.239E+05&  1.190E-05&  1.043E-05&   C+  \\      
19&   75&  131&  2.931348E+02&  E1&  8.704E-05&  1.987E+06&  1.280E-04&  1.235E-04&  2.052E+06&  1.322E-04&  1.276E-04&   B   \\      
19&   77&  131&  3.012689E+02&  E1&  8.165E-05&  1.864E+06&  1.268E-04&  1.258E-04&  1.981E+06&  1.348E-04&  1.337E-04&   B   \\      
19&   78&  131&  3.018618E+02&  E1&  1.059E-04&  2.419E+06&  1.652E-04&  1.642E-04&  2.471E+06&  1.688E-04&  1.677E-04&   B   \\      
19&   85&  131&  3.212938E+02&  E1&  3.925E-05&  8.960E+05&  6.933E-05&  7.334E-05&  1.216E+06&  9.407E-05&  9.951E-05&   D+  \\      
19&   86&  131&  3.220909E+02&  E1&  2.621E-05&  5.983E+05&  4.653E-05&  4.933E-05&  6.303E+05&  4.902E-05&  5.198E-05&   C+  \\      
19&   93&  131&  4.740269E+02&  E1&  1.272E-03&  2.904E+07&  4.891E-03&  7.632E-03&  2.843E+07&  4.788E-03&  7.472E-03&   B+  \\      
19&   94&  131&  4.801792E+02&  E1&  1.697E-05&  3.874E+05&  6.695E-05&  1.058E-04&  3.575E+05&  6.178E-05&  9.767E-05&   B   \\      
19&   95&  131&  4.981809E+02&  E1&  5.565E-03&  1.271E+08&  2.364E-02&  3.877E-02&  1.273E+08&  2.369E-02&  3.885E-02&   A   \\      
19&   97&  131&  5.349592E+02&  E1&  3.193E-03&  7.289E+07&  1.564E-02&  2.754E-02&  7.506E+07&  1.610E-02&  2.836E-02&   A   \\      
19&   98&  131&  5.515044E+02&  E1&  5.433E-02&  1.240E+09&  2.828E-01&  5.134E-01&  1.238E+09&  2.823E-01&  5.125E-01&   AA  \\      
19&   99&  131&  5.613264E+02&  E1&  6.801E-02&  1.553E+09&  3.667E-01&  6.777E-01&  1.569E+09&  3.705E-01&  6.848E-01&   A+  \\      
19&  101&  131&  5.873828E+02&  E1&  2.124E-04&  4.849E+06&  1.254E-03&  2.425E-03&  5.158E+06&  1.334E-03&  2.579E-03&   B+  \\      
19&  104&  131&  6.215326E+02&  E1&  7.367E-04&  1.682E+07&  4.870E-03&  9.965E-03&  1.688E+07&  4.887E-03&  9.999E-03&   B+  \\      
19&  107&  131&  6.315701E+02&  E1&  8.585E-04&  1.960E+07&  5.861E-03&  1.219E-02&  1.960E+07&  5.859E-03&  1.218E-02&   A   \\      
19&  108&  131&  6.593531E+02&  E1&  2.040E-05&  4.658E+05&  1.518E-04&  3.295E-04&  4.920E+05&  1.603E-04&  3.480E-04&   B   \\      
19&  109&  131&  6.912611E+02&  E1&  2.144E-04&  4.896E+06&  1.754E-03&  3.991E-03&  4.880E+06&  1.748E-03&  3.978E-03&   B+  \\      
19&  111&  131&  7.249271E+02&  E1&  5.474E-05&  1.250E+06&  4.923E-04&  1.175E-03&  1.242E+06&  4.892E-04&  1.167E-03&   B+  \\      
19&    2&  132&  2.687295E+01&  E2&  1.546E-05&  2.665E+05&  8.655E-08&  1.000E-05&  2.662E+05&  8.646E-08&  9.993E-06&   C   \\      
19&    6&  132&  3.157644E+01&  E1&  3.460E-04&  5.962E+06&  2.674E-06&  2.779E-07&  6.099E+06&  2.735E-06&  2.843E-07&   D+  \\      
19&    7&  132&  3.173537E+01&  E1&  2.883E-01&  4.968E+09&  2.250E-03&  2.351E-04&  4.980E+09&  2.256E-03&  2.357E-04&   B   \\      
19&    8&  132&  3.182876E+01&  E1&  3.373E-01&  5.812E+09&  2.648E-03&  2.775E-04&  5.818E+09&  2.651E-03&  2.778E-04&   B   \\      
19&    9&  132&  3.389334E+01&  E1&  1.348E-03&  2.323E+07&  1.200E-05&  1.339E-06&  2.315E+07&  1.196E-05&  1.334E-06&   C   \\      
19&   11&  132&  1.181527E+02&  E1&  1.113E-05&  1.917E+05&  1.204E-06&  4.682E-07&  1.833E+05&  1.151E-06&  4.477E-07&   D+  \\      
19&   13&  132&  1.358400E+02&  E1&  1.115E-05&  1.922E+05&  1.595E-06&  7.133E-07&  1.797E+05&  1.491E-06&  6.669E-07&   D+  \\      
19&   16&  132&  1.395725E+02&  E1&  1.055E-04&  1.818E+06&  1.593E-05&  7.320E-06&  1.799E+06&  1.576E-05&  7.242E-06&   C   \\      
19&   22&  132&  1.495786E+02&  E1&  6.022E-05&  1.038E+06&  1.044E-05&  5.142E-06&  1.034E+06&  1.041E-05&  5.126E-06&   C   \\      
19&   26&  132&  1.529370E+02&  E1&  5.797E-05&  9.990E+05&  1.051E-05&  5.291E-06&  9.948E+05&  1.047E-05&  5.269E-06&   C   \\      
19&   44&  132&  1.962575E+02&  E1&  7.112E-02&  1.226E+09&  2.123E-02&  1.372E-02&  1.221E+09&  2.116E-02&  1.367E-02&   A   \\      
19&   45&  132&  1.962586E+02&  E1&  4.524E-02&  7.795E+08&  1.350E-02&  8.725E-03&  8.723E+08&  1.511E-02&  9.764E-03&   C+  \\      
19&   46&  132&  1.962607E+02&  E1&  7.589E-02&  1.308E+09&  2.266E-02&  1.464E-02&  1.386E+09&  2.401E-02&  1.551E-02&   B+  \\      
19&   52&  132&  2.113929E+02&  E1&  6.117E-04&  1.054E+07&  2.119E-04&  1.474E-04&  1.050E+07&  2.111E-04&  1.469E-04&   B   \\      
19&   53&  132&  2.121684E+02&  E1&  3.690E-04&  6.360E+06&  1.288E-04&  8.993E-05&  6.501E+06&  1.316E-04&  9.193E-05&   C+  \\      
19&   57&  132&  2.419065E+02&  E1&  5.664E-05&  9.761E+05&  2.569E-05&  2.046E-05&  9.581E+05&  2.522E-05&  2.008E-05&   C+  \\      
19&   59&  132&  2.454023E+02&  E1&  1.146E-05&  1.974E+05&  5.347E-06&  4.320E-06&  2.019E+05&  5.469E-06&  4.418E-06&   C   \\      
19&   66&  132&  2.628877E+02&  E1&  3.052E-05&  5.260E+05&  1.635E-05&  1.415E-05&  5.688E+05&  1.768E-05&  1.530E-05&   C+  \\      
19&   72&  132&  2.739636E+02&  E1&  1.281E-05&  2.208E+05&  7.454E-06&  6.723E-06&  2.246E+05&  7.582E-06&  6.838E-06&   C   \\      
19&   77&  132&  2.989128E+02&  E1&  3.883E-04&  6.691E+06&  2.689E-04&  2.646E-04&  6.918E+06&  2.780E-04&  2.736E-04&   B   \\      
19&   80&  132&  3.013742E+02&  E1&  2.261E-05&  3.896E+05&  1.591E-05&  1.579E-05&  3.734E+05&  1.525E-05&  1.513E-05&   C+  \\      
19&   82&  132&  3.041857E+02&  E1&  1.945E-05&  3.351E+05&  1.395E-05&  1.397E-05&  3.477E+05&  1.447E-05&  1.449E-05&   C+  \\      
19&   83&  132&  3.054956E+02&  E1&  8.209E-05&  1.415E+06&  5.938E-05&  5.972E-05&  1.470E+06&  6.171E-05&  6.206E-05&   C+  \\      
19&   85&  132&  3.186155E+02&  E1&  9.280E-05&  1.599E+06&  7.301E-05&  7.659E-05&  1.891E+06&  8.635E-05&  9.057E-05&   C+  \\      
19&   87&  132&  3.320198E+02&  E1&  1.759E-05&  3.031E+05&  1.503E-05&  1.643E-05&  3.575E+05&  1.772E-05&  1.937E-05&   C+  \\      
19&   94&  132&  4.742215E+02&  E1&  4.359E-03&  7.512E+07&  7.598E-03&  1.186E-02&  7.413E+07&  7.498E-03&  1.171E-02&   A   \\      
19&   95&  132&  4.917710E+02&  E1&  4.157E-04&  7.164E+06&  7.792E-04&  1.261E-03&  7.052E+06&  7.670E-04&  1.242E-03&   B+  \\      
19&   98&  132&  5.436597E+02&  E1&  6.733E-03&  1.160E+08&  1.542E-02&  2.761E-02&  1.141E+08&  1.517E-02&  2.716E-02&   A   \\      
19&   99&  132&  5.532019E+02&  E1&  7.209E-02&  1.242E+09&  1.710E-01&  3.114E-01&  1.257E+09&  1.730E-01&  3.150E-01&   A+  \\      
19&  100&  132&  5.566395E+02&  E1&  9.171E-02&  1.580E+09&  2.202E-01&  4.036E-01&  1.585E+09&  2.208E-01&  4.047E-01&   AA  \\      
19&  104&  132&  6.115872E+02&  E1&  2.080E-04&  3.585E+06&  6.030E-04&  1.214E-03&  3.525E+06&  5.930E-04&  1.194E-03&   B+  \\      
19&  107&  132&  6.213036E+02&  E1&  2.414E-03&  4.160E+07&  7.222E-03&  1.477E-02&  4.162E+07&  7.226E-03&  1.478E-02&   A   \\      
19&  108&  132&  6.481714E+02&  E1&  3.404E-04&  5.866E+06&  1.108E-03&  2.365E-03&  6.045E+06&  1.142E-03&  2.437E-03&   B+  \\      
19&  110&  132&  6.958648E+02&  E1&  6.998E-05&  1.206E+06&  2.626E-04&  6.017E-04&  1.183E+06&  2.577E-04&  5.904E-04&   B   \\      
19&  111&  132&  7.114335E+02&  E1&  1.279E-04&  2.204E+06&  5.018E-04&  1.175E-03&  2.214E+06&  5.039E-04&  1.180E-03&   B+  \\      
19&    1&  133&  2.673044E+01&  E1&  3.156E-01&  1.207E+10&  6.467E-03&  5.691E-04&  1.207E+10&  6.464E-03&  5.689E-04&   B   \\      
19&    2&  133&  2.686633E+01&  E1&  5.927E-03&  2.267E+08&  1.227E-04&  1.085E-05&  2.393E+08&  1.294E-04&  1.145E-05&   C+  \\      
19&    4&  133&  2.731293E+01&  E1&  8.536E-03&  3.265E+08&  1.826E-04&  1.642E-05&  3.265E+08&  1.826E-04&  1.642E-05&   C+  \\      
19&    6&  133&  3.156730E+01&  E2&  4.867E-04&  1.862E+07&  1.391E-05&  2.605E-03&  1.855E+07&  1.386E-05&  2.597E-03&   C+  \\      
19&    7&  133&  3.172614E+01&  E2&  3.762E-05&  1.439E+06&  1.086E-06&  2.065E-04&  1.434E+06&  1.082E-06&  2.058E-04&   C   \\      
19&    8&  133&  3.181948E+01&  E2&  3.831E-04&  1.465E+07&  1.112E-05&  2.134E-03&  1.461E+07&  1.109E-05&  2.127E-03&   C+  \\      
19&   18&  133&  1.433127E+02&  E1&  1.687E-04&  6.454E+06&  9.936E-05&  4.688E-05&  6.374E+06&  9.813E-05&  4.630E-05&   C+  \\      
19&   19&  133&  1.439888E+02&  E1&  9.880E-05&  3.779E+06&  5.873E-05&  2.784E-05&  3.715E+06&  5.774E-05&  2.737E-05&   C+  \\      
19&   23&  133&  1.504031E+02&  E1&  1.828E-03&  6.993E+07&  1.186E-03&  5.871E-04&  6.984E+07&  1.184E-03&  5.863E-04&   B   \\      
19&   24&  133&  1.507862E+02&  E1&  1.103E-04&  4.218E+06&  7.190E-05&  3.569E-05&  4.183E+06&  7.129E-05&  3.539E-05&   C+  \\      
19&   27&  133&  1.648874E+02&  E1&  1.087E-02&  4.158E+08&  8.474E-03&  4.600E-03&  4.181E+08&  8.520E-03&  4.625E-03&   B+  \\      
19&   28&  133&  1.675610E+02&  E1&  2.286E-01&  8.743E+09&  1.840E-01&  1.015E-01&  8.736E+09&  1.839E-01&  1.014E-01&   AA  \\      
19&   29&  133&  1.688802E+02&  E1&  4.004E-03&  1.532E+08&  3.274E-03&  1.820E-03&  1.557E+08&  3.328E-03&  1.851E-03&   B+  \\      
19&   30&  133&  1.689258E+02&  E1&  2.452E-02&  9.380E+08&  2.006E-02&  1.116E-02&  9.390E+08&  2.009E-02&  1.117E-02&   A   \\      
19&   31&  133&  1.705392E+02&  E1&  2.178E-02&  8.331E+08&  1.816E-02&  1.020E-02&  8.321E+08&  1.814E-02&  1.018E-02&   A   \\      
19&   32&  133&  1.716650E+02&  E1&  1.335E-01&  5.108E+09&  1.128E-01&  6.377E-02&  5.072E+09&  1.120E-01&  6.332E-02&   A   \\      
19&   34&  133&  1.733341E+02&  E1&  7.142E-04&  2.732E+07&  6.153E-04&  3.511E-04&  2.822E+07&  6.356E-04&  3.627E-04&   B   \\      
19&   35&  133&  1.831667E+02&  E1&  4.422E-02&  1.692E+09&  4.254E-02&  2.565E-02&  1.703E+09&  4.283E-02&  2.583E-02&   A   \\      
19&   37&  133&  1.865727E+02&  E1&  5.362E-03&  2.051E+08&  5.352E-03&  3.287E-03&  2.057E+08&  5.368E-03&  3.297E-03&   B+  \\      
19&   38&  133&  1.896893E+02&  E1&  1.030E-02&  3.942E+08&  1.063E-02&  6.639E-03&  3.959E+08&  1.068E-02&  6.668E-03&   B+  \\      
19&   39&  133&  1.902873E+02&  E1&  1.158E-02&  4.429E+08&  1.202E-02&  7.530E-03&  4.450E+08&  1.208E-02&  7.567E-03&   B+  \\      
19&   40&  133&  1.903807E+02&  E1&  5.058E-02&  1.935E+09&  5.257E-02&  3.295E-02&  1.946E+09&  5.288E-02&  3.314E-02&   A   \\      
19&   41&  133&  1.928740E+02&  E1&  1.247E-03&  4.769E+07&  1.330E-03&  8.445E-04&  4.769E+07&  1.330E-03&  8.445E-04&   B   \\      
19&   42&  133&  1.930647E+02&  E1&  2.047E-02&  7.831E+08&  2.188E-02&  1.391E-02&  7.836E+08&  2.189E-02&  1.392E-02&   A   \\      
19&   43&  133&  1.958503E+02&  E1&  1.126E-03&  4.308E+07&  1.239E-03&  7.986E-04&  4.460E+07&  1.282E-03&  8.269E-04&   B   \\      
19&   49&  133&  2.010469E+02&  E1&  1.655E-03&  6.331E+07&  1.918E-03&  1.270E-03&  6.397E+07&  1.938E-03&  1.283E-03&   B+  \\      
19&   50&  133&  2.012573E+02&  E1&  2.822E-02&  1.080E+09&  3.278E-02&  2.172E-02&  1.101E+09&  3.342E-02&  2.214E-02&   A   \\      
19&   74&  133&  2.824704E+02&  E1&  2.322E-05&  8.882E+05&  5.312E-05&  4.940E-05&  8.679E+05&  5.191E-05&  4.827E-05&   C+  \\      
19&   90&  133&  3.504506E+02&  E1&  9.303E-04&  3.559E+07&  3.276E-03&  3.780E-03&  3.469E+07&  3.193E-03&  3.684E-03&   B+  \\      
19&  102&  133&  6.067339E+02&  E1&  1.275E-02&  4.879E+08&  1.346E-01&  2.689E-01&  4.883E+08&  1.348E-01&  2.692E-01&   AA  \\      
19&  103&  133&  6.080823E+02&  E1&  3.945E-02&  1.509E+09&  4.183E-01&  8.374E-01&  1.511E+09&  4.188E-01&  8.383E-01&   AA  \\      
19&  105&  133&  6.099820E+02&  E1&  1.483E-02&  5.674E+08&  1.582E-01&  3.178E-01&  5.661E+08&  1.579E-01&  3.171E-01&   AA  \\      
19&    1&  134&  2.672592E+01&  E1&  5.257E-04&  6.279E+07&  2.017E-05&  1.775E-06&  6.185E+07&  1.987E-05&  1.748E-06&   C   \\      
19&    2&  134&  2.686177E+01&  E1&  3.787E-02&  4.524E+09&  1.468E-03&  1.298E-04&  4.504E+09&  1.462E-03&  1.292E-04&   B   \\      
19&    3&  134&  2.689416E+01&  E1&  5.512E-03&  6.583E+08&  2.142E-04&  1.896E-05&  6.438E+08&  2.094E-04&  1.854E-05&   C+  \\      
19&    4&  134&  2.730822E+01&  E1&  7.294E-01&  8.711E+10&  2.922E-02&  2.627E-03&  8.733E+10&  2.929E-02&  2.633E-03&   B+  \\      
19&    5&  134&  2.794390E+01&  E1&  3.302E-03&  3.943E+08&  1.385E-04&  1.274E-05&  3.954E+08&  1.389E-04&  1.278E-05&   C+  \\      
19&    6&  134&  3.156101E+01&  E2&  5.927E-05&  7.079E+06&  3.171E-06&  5.938E-04&  7.052E+06&  3.159E-06&  5.915E-04&   C   \\      
19&    7&  134&  3.171978E+01&  E2&  1.966E-04&  2.348E+07&  1.063E-05&  2.020E-03&  2.340E+07&  1.059E-05&  2.013E-03&   C+  \\      
19&    9&  134&  3.387556E+01&  E2&  1.612E-05&  1.926E+06&  9.938E-07&  2.301E-04&  1.922E+06&  9.922E-07&  2.297E-04&   C   \\      
19&   10&  134&  4.158259E+01&  E1&  9.042E-03&  1.080E+09&  8.399E-04&  1.150E-04&  1.060E+09&  8.244E-04&  1.129E-04&   B   \\      
19&   25&  134&  1.508837E+02&  E1&  2.258E-04&  2.697E+07&  2.761E-04&  1.372E-04&  2.667E+07&  2.731E-04&  1.357E-04&   B   \\      
19&   27&  134&  1.647157E+02&  E1&  7.981E-03&  9.533E+08&  1.163E-02&  6.308E-03&  9.531E+08&  1.163E-02&  6.307E-03&   B+  \\      
19&   28&  134&  1.673837E+02&  E1&  2.319E-03&  2.770E+08&  3.490E-03&  1.923E-03&  2.737E+08&  3.449E-03&  1.901E-03&   B+  \\      
19&   30&  134&  1.687457E+02&  E1&  6.863E-02&  8.198E+09&  1.050E-01&  5.832E-02&  8.186E+09&  1.048E-01&  5.824E-02&   A   \\      
19&   31&  134&  1.703556E+02&  E1&  5.601E-02&  6.690E+09&  8.732E-02&  4.897E-02&  6.663E+09&  8.697E-02&  4.878E-02&   A   \\      
19&   35&  134&  1.829549E+02&  E1&  6.110E-03&  7.298E+08&  1.099E-02&  6.617E-03&  7.327E+08&  1.103E-02&  6.644E-03&   B+  \\      
19&   36&  134&  1.843464E+02&  E1&  1.672E-02&  1.997E+09&  3.053E-02&  1.853E-02&  2.004E+09&  3.063E-02&  1.859E-02&   A   \\      
19&   37&  134&  1.863530E+02&  E1&  3.272E-04&  3.908E+07&  6.104E-04&  3.745E-04&  3.968E+07&  6.198E-04&  3.802E-04&   B   \\      
19&   38&  134&  1.894622E+02&  E1&  1.372E-02&  1.638E+09&  2.645E-02&  1.650E-02&  1.640E+09&  2.648E-02&  1.652E-02&   A   \\      
19&   39&  134&  1.900588E+02&  E1&  6.553E-03&  7.827E+08&  1.272E-02&  7.956E-03&  7.831E+08&  1.272E-02&  7.961E-03&   B+  \\      
19&   40&  134&  1.901519E+02&  E1&  3.533E-04&  4.219E+07&  6.862E-04&  4.295E-04&  4.039E+07&  6.569E-04&  4.112E-04&   B   \\      
19&   42&  134&  1.928295E+02&  E1&  4.296E-03&  5.131E+08&  8.580E-03&  5.447E-03&  5.215E+08&  8.721E-03&  5.536E-03&   B+  \\      
19&   43&  134&  1.956082E+02&  E1&  5.762E-03&  6.882E+08&  1.184E-02&  7.627E-03&  6.993E+08&  1.203E-02&  7.749E-03&   B+  \\      
19&   49&  134&  2.007919E+02&  E1&  3.380E-04&  4.037E+07&  7.320E-04&  4.839E-04&  4.186E+07&  7.590E-04&  5.017E-04&   B   \\      
19&   50&  134&  2.010017E+02&  E1&  5.833E-04&  6.967E+07&  1.266E-03&  8.377E-04&  6.941E+07&  1.261E-03&  8.346E-04&   B   \\      
19&   51&  134&  2.010684E+02&  E1&  2.798E-03&  3.342E+08&  6.076E-03&  4.022E-03&  3.389E+08&  6.161E-03&  4.078E-03&   B+  \\      
19&   55&  134&  2.120403E+02&  E1&  3.260E-04&  3.894E+07&  7.874E-04&  5.496E-04&  3.765E+07&  7.613E-04&  5.314E-04&   B   \\      
19&   56&  134&  2.405064E+02&  E1&  2.866E-05&  3.423E+06&  8.904E-05&  7.050E-05&  3.788E+06&  9.854E-05&  7.802E-05&   C+  \\      
19&   88&  134&  3.327362E+02&  E1&  1.547E-05&  1.848E+06&  9.203E-05&  1.008E-04&  1.800E+06&  8.965E-05&  9.820E-05&   B   \\      
19&   90&  134&  3.496763E+02&  E1&  1.922E-04&  2.295E+07&  1.262E-03&  1.453E-03&  2.240E+07&  1.232E-03&  1.418E-03&   B+  \\      
19&   91&  134&  3.574234E+02&  E1&  1.381E-04&  1.650E+07&  9.480E-04&  1.115E-03&  1.602E+07&  9.206E-04&  1.083E-03&   B+  \\      
19&  102&  134&  6.044167E+02&  E1&  1.510E-02&  1.804E+09&  2.963E-01&  5.896E-01&  1.804E+09&  2.964E-01&  5.898E-01&   AA  \\      
19&  103&  134&  6.057548E+02&  E1&  4.850E-03&  5.793E+08&  9.561E-02&  1.907E-01&  5.790E+08&  9.555E-02&  1.905E-01&   AA  \\      
19&  112&  134&  7.646008E+02&  E1&  7.281E-04&  8.697E+07&  2.287E-02&  5.756E-02&  8.654E+07&  2.275E-02&  5.728E-02&   A   \\      
19&    1&  135&  2.671537E+01&  E2&  4.622E-05&  1.276E+06&  6.827E-07&  7.752E-05&  1.274E+06&  6.816E-07&  7.741E-05&   C   \\      
19&    3&  135&  2.688347E+01&  E2&  1.633E-05&  4.508E+05&  2.442E-07&  2.826E-05&  4.524E+05&  2.451E-07&  2.836E-05&   C   \\      
19&    6&  135&  3.154629E+01&  E1&  5.055E-01&  1.396E+10&  1.041E-02&  1.081E-03&  1.396E+10&  1.042E-02&  1.082E-03&   B+  \\      
19&    7&  135&  3.170492E+01&  E1&  2.320E-03&  6.405E+07&  4.826E-05&  5.037E-06&  6.442E+07&  4.854E-05&  5.066E-06&   C   \\      
19&   11&  135&  1.177317E+02&  E1&  1.160E-04&  3.203E+06&  3.328E-05&  1.290E-05&  3.077E+06&  3.197E-05&  1.239E-05&   C+  \\      
19&   13&  135&  1.352838E+02&  E1&  1.994E-05&  5.506E+05&  7.554E-06&  3.364E-06&  5.532E+05&  7.590E-06&  3.380E-06&   C   \\      
19&   14&  135&  1.354070E+02&  E1&  2.188E-04&  6.042E+06&  8.304E-05&  3.702E-05&  6.063E+06&  8.333E-05&  3.715E-05&   C+  \\      
19&   15&  135&  1.360363E+02&  E1&  6.160E-04&  1.701E+07&  2.359E-04&  1.057E-04&  1.703E+07&  2.362E-04&  1.058E-04&   B   \\      
19&   21&  135&  1.475877E+02&  E1&  2.824E-05&  7.797E+05&  1.273E-05&  6.185E-06&  7.798E+05&  1.273E-05&  6.186E-06&   C   \\      
19&   22&  135&  1.489045E+02&  E1&  1.203E-04&  3.321E+06&  5.519E-05&  2.706E-05&  3.330E+06&  5.535E-05&  2.713E-05&   C+  \\      
19&   44&  135&  1.950987E+02&  E1&  5.239E-02&  1.446E+09&  4.127E-02&  2.651E-02&  1.298E+09&  3.703E-02&  2.378E-02&   C+  \\      
19&   45&  135&  1.950997E+02&  E1&  1.740E-02&  4.804E+08&  1.371E-02&  8.803E-03&  4.574E+08&  1.305E-02&  8.382E-03&   B+  \\      
19&   47&  135&  1.951075E+02&  E1&  2.900E-01&  8.007E+09&  2.285E-01&  1.467E-01&  7.531E+09&  2.149E-01&  1.380E-01&   B+  \\      
19&   52&  135&  2.100490E+02&  E1&  1.340E-03&  3.698E+07&  1.223E-03&  8.457E-04&  3.513E+07&  1.162E-03&  8.034E-04&   B   \\      
19&   53&  135&  2.108147E+02&  E1&  1.598E-04&  4.412E+06&  1.470E-04&  1.020E-04&  4.242E+06&  1.413E-04&  9.807E-05&   B   \\      
19&   54&  135&  2.111884E+02&  E1&  9.129E-04&  2.520E+07&  8.426E-04&  5.858E-04&  2.343E+07&  7.833E-04&  5.446E-04&   B   \\      
19&   58&  135&  2.423720E+02&  E1&  7.871E-05&  2.173E+06&  9.569E-05&  7.635E-05&  1.938E+06&  8.533E-05&  6.809E-05&   C+  \\      
19&   65&  135&  2.547193E+02&  E1&  2.083E-05&  5.752E+05&  2.797E-05&  2.346E-05&  5.631E+05&  2.739E-05&  2.296E-05&   C+  \\      
19&   66&  135&  2.608126E+02&  E1&  2.266E-04&  6.256E+06&  3.190E-04&  2.739E-04&  6.063E+06&  3.092E-04&  2.655E-04&   B   \\      
19&   67&  135&  2.619567E+02&  E1&  1.277E-05&  3.526E+05&  1.814E-05&  1.564E-05&  3.760E+05&  1.934E-05&  1.668E-05&   C+  \\      
19&   68&  135&  2.623340E+02&  E1&  1.138E-04&  3.141E+06&  1.620E-04&  1.399E-04&  3.003E+06&  1.549E-04&  1.338E-04&   B   \\      
19&   69&  135&  2.675019E+02&  E1&  1.044E-05&  2.882E+05&  1.546E-05&  1.362E-05&  4.052E+05&  2.173E-05&  1.914E-05&   D+  \\      
19&   70&  135&  2.693595E+02&  E1&  2.330E-05&  6.431E+05&  3.498E-05&  3.102E-05&  7.541E+05&  4.101E-05&  3.637E-05&   C+  \\      
19&   73&  135&  2.771549E+02&  E1&  7.072E-05&  1.952E+06&  1.124E-04&  1.026E-04&  2.248E+06&  1.295E-04&  1.181E-04&   C+  \\      
19&   75&  135&  2.883649E+02&  E1&  2.401E-05&  6.629E+05&  4.132E-05&  3.923E-05&  6.028E+05&  3.757E-05&  3.567E-05&   C+  \\      
19&   78&  135&  2.968060E+02&  E1&  1.478E-05&  4.081E+05&  2.695E-05&  2.633E-05&  4.269E+05&  2.819E-05&  2.755E-05&   C+  \\      
19&   84&  135&  3.106742E+02&  E1&  5.791E-05&  1.599E+06&  1.157E-04&  1.183E-04&  1.790E+06&  1.295E-04&  1.325E-04&   C+  \\      
19&   86&  135&  3.163413E+02&  E1&  9.043E-05&  2.496E+06&  1.873E-04&  1.950E-04&  2.360E+06&  1.770E-04&  1.844E-04&   B   \\      
19&   93&  135&  4.616776E+02&  E1&  2.776E-02&  7.664E+08&  1.225E-01&  1.861E-01&  7.489E+08&  1.197E-01&  1.819E-01&   A   \\      
19&   94&  135&  4.675116E+02&  E1&  4.044E-03&  1.116E+08&  1.829E-02&  2.815E-02&  1.130E+08&  1.851E-02&  2.848E-02&   A   \\      
19&   95&  135&  4.845591E+02&  E1&  3.665E-02&  1.012E+09&  1.781E-01&  2.841E-01&  1.012E+09&  1.782E-01&  2.842E-01&   AA  \\      
19&   98&  135&  5.348592E+02&  E1&  2.862E-03&  7.900E+07&  1.694E-02&  2.983E-02&  7.089E+07&  1.520E-02&  2.677E-02&   C+  \\      
19&   99&  135&  5.440923E+02&  E1&  1.579E-02&  4.358E+08&  9.670E-02&  1.732E-01&  4.284E+08&  9.506E-02&  1.703E-01&   A+  \\      
19&  101&  135&  5.685384E+02&  E1&  6.498E-05&  1.794E+06&  4.347E-04&  8.136E-04&  1.122E+06&  2.718E-04&  5.087E-04&   D+  \\      
19&  104&  135&  6.004726E+02&  E1&  3.649E-05&  1.008E+06&  2.723E-04&  5.383E-04&  8.002E+05&  2.163E-04&  4.275E-04&   C   \\      
19&  107&  135&  6.098363E+02&  E1&  4.057E-02&  1.120E+09&  3.123E-01&  6.269E-01&  1.123E+09&  3.132E-01&  6.287E-01&   AA  \\      
19&  108&  135&  6.357009E+02&  E1&  2.682E-05&  7.404E+05&  2.243E-04&  4.694E-04&  7.158E+05&  2.168E-04&  4.538E-04&   B   \\      
19&  109&  135&  6.653094E+02&  E1&  1.447E-04&  3.994E+06&  1.325E-03&  2.902E-03&  3.838E+06&  1.274E-03&  2.789E-03&   B+  \\      
19&  111&  135&  6.964381E+02&  E1&  1.265E-05&  3.491E+05&  1.269E-04&  2.910E-04&  3.461E+05&  1.258E-04&  2.885E-04&   B   \\      
19&    1&  136&  2.671476E+01&  E1&  2.495E-02&  1.781E+09&  1.334E-03&  1.173E-04&  1.750E+09&  1.311E-03&  1.153E-04&   B   \\      
19&    4&  136&  2.729656E+01&  E1&  6.292E-01&  4.492E+10&  3.512E-02&  3.156E-03&  4.506E+10&  3.523E-02&  3.166E-03&   B+  \\      
19&    6&  136&  3.154544E+01&  E2&  2.823E-04&  2.015E+07&  2.105E-05&  3.935E-03&  2.009E+07&  2.098E-05&  3.922E-03&   C+  \\      
19&    7&  136&  3.170405E+01&  E2&  2.005E-04&  1.431E+07&  1.510E-05&  2.865E-03&  1.427E+07&  1.505E-05&  2.856E-03&   C+  \\      
19&    9&  136&  3.385762E+01&  E2&  6.499E-05&  4.640E+06&  5.581E-06&  1.290E-03&  4.631E+06&  5.571E-06&  1.288E-03&   C+  \\      
19&   18&  136&  1.428632E+02&  E1&  3.320E-05&  2.370E+06&  5.076E-05&  2.387E-05&  2.327E+06&  4.984E-05&  2.344E-05&   C+  \\      
19&   24&  136&  1.502885E+02&  E1&  1.656E-04&  1.182E+07&  2.802E-04&  1.387E-04&  1.213E+07&  2.875E-04&  1.423E-04&   B   \\      
19&   28&  136&  1.669467E+02&  E1&  7.967E-03&  5.688E+08&  1.664E-02&  9.143E-03&  5.728E+08&  1.675E-02&  9.207E-03&   B+  \\      
19&   29&  136&  1.682562E+02&  E1&  1.145E-01&  8.172E+09&  2.428E-01&  1.345E-01&  8.160E+09&  2.424E-01&  1.343E-01&   AA  \\      
19&   31&  136&  1.699030E+02&  E1&  1.397E-03&  9.975E+07&  3.022E-03&  1.690E-03&  1.009E+08&  3.056E-03&  1.710E-03&   B+  \\      
19&   32&  136&  1.710203E+02&  E1&  2.661E-02&  1.900E+09&  5.831E-02&  3.283E-02&  1.898E+09&  5.825E-02&  3.280E-02&   A   \\      
19&   33&  136&  1.720056E+02&  E1&  5.259E-02&  3.754E+09&  1.166E-01&  6.601E-02&  3.723E+09&  1.156E-01&  6.545E-02&   A   \\      
19&   34&  136&  1.726768E+02&  E1&  4.925E-03&  3.516E+08&  1.100E-02&  6.255E-03&  3.537E+08&  1.107E-02&  6.291E-03&   B+  \\      
19&   37&  136&  1.858115E+02&  E1&  1.907E-02&  1.361E+09&  4.932E-02&  3.017E-02&  1.374E+09&  4.979E-02&  3.046E-02&   A   \\      
19&   40&  136&  1.895881E+02&  E1&  3.228E-03&  2.304E+08&  8.692E-03&  5.425E-03&  2.303E+08&  8.688E-03&  5.423E-03&   B+  \\      
19&   41&  136&  1.920606E+02&  E1&  3.663E-02&  2.615E+09&  1.012E-01&  6.400E-02&  2.633E+09&  1.019E-01&  6.446E-02&   A   \\      
19&   42&  136&  1.922497E+02&  E1&  2.887E-03&  2.061E+08&  7.995E-03&  5.060E-03&  2.060E+08&  7.992E-03&  5.058E-03&   B+  \\      
19&   49&  136&  2.001633E+02&  E1&  3.654E-02&  2.609E+09&  1.097E-01&  7.227E-02&  2.661E+09&  1.119E-01&  7.374E-02&   A   \\      
19&   55&  136&  2.113394E+02&  E1&  2.220E-03&  1.585E+08&  7.428E-03&  5.168E-03&  1.558E+08&  7.303E-03&  5.081E-03&   B+  \\      
19&   74&  136&  2.807292E+02&  E1&  4.905E-05&  3.502E+06&  2.896E-04&  2.677E-04&  3.438E+06&  2.844E-04&  2.628E-04&   B   \\      
19&   88&  136&  3.310136E+02&  E1&  2.867E-04&  2.046E+07&  2.353E-03&  2.564E-03&  1.996E+07&  2.295E-03&  2.501E-03&   B+  \\      
19&  103&  136&  6.000698E+02&  E1&  5.279E-03&  3.769E+08&  1.424E-01&  2.813E-01&  3.777E+08&  1.427E-01&  2.819E-01&   AA  \\      
19&  105&  136&  6.019197E+02&  E1&  3.000E-02&  2.141E+09&  8.142E-01&  1.613E+00&  2.142E+09&  8.146E-01&  1.614E+00&   AA  \\      
19&  112&  136&  7.555656E+02&  E1&  9.216E-04&  6.579E+07&  3.942E-02&  9.804E-02&  6.617E+07&  3.964E-02&  9.861E-02&   A   \\      
19&    4&  137&  2.729256E+01&  E2&  2.008E-05&  4.607E+06&  5.145E-07&  6.229E-05&  4.584E+06&  5.120E-07&  6.199E-05&   C   \\      
19&    7&  137&  3.169865E+01&  E1&  4.546E-01&  1.043E+11&  1.571E-02&  1.640E-03&  1.042E+11&  1.570E-02&  1.638E-03&   B+  \\      
19&    9&  137&  3.385146E+01&  E1&  2.575E-01&  5.908E+10&  1.015E-02&  1.131E-03&  5.914E+10&  1.016E-02&  1.132E-03&   B+  \\      
19&   12&  137&  1.228071E+02&  E1&  1.808E-03&  4.149E+08&  9.381E-04&  3.793E-04&  4.008E+08&  9.062E-04&  3.664E-04&   B   \\      
19&   13&  137&  1.351698E+02&  E1&  1.237E-01&  2.839E+10&  7.775E-02&  3.460E-02&  2.819E+10&  7.722E-02&  3.436E-02&   A   \\      
19&   21&  137&  1.474520E+02&  E1&  6.892E-02&  1.581E+10&  5.155E-02&  2.502E-02&  1.583E+10&  5.159E-02&  2.504E-02&   A   \\      
19&   26&  137&  1.520881E+02&  E1&  9.263E-02&  2.126E+10&  7.371E-02&  3.691E-02&  2.125E+10&  7.370E-02&  3.690E-02&   A   \\      
19&   53&  137&  2.105381E+02&  E1&  1.842E-04&  4.227E+07&  2.809E-04&  1.947E-04&  4.070E+07&  2.705E-04&  1.875E-04&   B   \\      
19&   65&  137&  2.543156E+02&  E1&  2.958E-05&  6.787E+06&  6.581E-05&  5.510E-05&  6.493E+06&  6.296E-05&  5.271E-05&   C+  \\      
19&   67&  137&  2.615297E+02&  E1&  1.110E-04&  2.547E+07&  2.612E-04&  2.249E-04&  2.483E+07&  2.546E-04&  2.192E-04&   B   \\      
19&   72&  137&  2.712514E+02&  E1&  1.163E-05&  2.669E+06&  2.944E-05&  2.629E-05&  2.637E+06&  2.908E-05&  2.597E-05&   C+  \\      
19&   82&  137&  3.008457E+02&  E1&  4.467E-05&  1.025E+07&  1.391E-04&  1.378E-04&  1.040E+07&  1.411E-04&  1.398E-04&   B   \\      
19&   85&  137&  3.149530E+02&  E1&  2.860E-05&  6.563E+06&  9.760E-05&  1.012E-04&  6.640E+06&  9.874E-05&  1.024E-04&   B   \\      
19&   92&  137&  3.736339E+02&  E1&  4.222E-04&  9.688E+07&  2.028E-03&  2.494E-03&  9.447E+07&  1.977E-03&  2.432E-03&   B+  \\      
19&    6&  138&  3.153457E+01&  E1&  4.796E-03&  3.074E+09&  1.375E-03&  1.427E-04&  3.071E+09&  1.373E-03&  1.426E-04&   B   \\      
19&    7&  138&  3.169307E+01&  E1&  4.248E-02&  2.722E+10&  1.230E-02&  1.283E-03&  2.721E+10&  1.229E-02&  1.282E-03&   B+  \\      
19&    8&  138&  3.178621E+01&  E1&  5.061E-02&  3.244E+10&  1.474E-02&  1.542E-03&  3.245E+10&  1.474E-02&  1.543E-03&   B+  \\      
19&    9&  138&  3.384510E+01&  E1&  7.691E-01&  4.929E+11&  2.539E-01&  2.829E-02&  4.923E+11&  2.537E-01&  2.826E-02&   A   \\      
19&   11&  138&  1.175685E+02&  E1&  3.300E-05&  2.115E+07&  1.315E-04&  5.089E-05&  2.041E+07&  1.269E-04&  4.911E-05&   C+  \\      
19&   13&  138&  1.350684E+02&  E1&  4.098E-03&  2.626E+09&  2.155E-02&  9.580E-03&  2.610E+09&  2.141E-02&  9.521E-03&   B+  \\      
19&   14&  138&  1.351913E+02&  E1&  2.307E-02&  1.479E+10&  1.215E-01&  5.410E-02&  1.468E+10&  1.206E-01&  5.370E-02&   A   \\      
19&   16&  138&  1.387581E+02&  E1&  3.940E-02&  2.525E+10&  2.187E-01&  9.989E-02&  2.506E+10&  2.170E-01&  9.913E-02&   A   \\      
19&   20&  138&  1.469053E+02&  E1&  1.161E-03&  7.438E+08&  7.219E-03&  3.491E-03&  7.506E+08&  7.285E-03&  3.523E-03&   B+  \\      
19&   21&  138&  1.473314E+02&  E1&  7.083E-04&  4.539E+08&  4.431E-03&  2.149E-03&  4.586E+08&  4.477E-03&  2.172E-03&   B+  \\      
19&   22&  138&  1.486436E+02&  E1&  3.974E-02&  2.547E+10&  2.531E-01&  1.238E-01&  2.540E+10&  2.524E-01&  1.235E-01&   AA  \\      
19&   26&  138&  1.519597E+02&  E1&  2.468E-02&  1.581E+10&  1.642E-01&  8.216E-02&  1.581E+10&  1.642E-01&  8.213E-02&   A   \\      
19&   52&  138&  2.095303E+02&  E1&  1.835E-05&  1.176E+07&  2.322E-04&  1.602E-04&  1.146E+07&  2.264E-04&  1.562E-04&   B   \\      
19&   59&  138&  2.428957E+02&  E1&  1.143E-05&  7.323E+06&  1.943E-04&  1.554E-04&  6.613E+06&  1.755E-04&  1.403E-04&   B   \\      
19&   66&  138&  2.600133E+02&  E1&  1.041E-05&  6.671E+06&  2.028E-04&  1.736E-04&  6.537E+06&  1.988E-04&  1.701E-04&   B   \\      
19&   67&  138&  2.611503E+02&  E1&  1.354E-05&  8.675E+06&  2.661E-04&  2.288E-04&  8.453E+06&  2.593E-04&  2.229E-04&   B   \\      
19&   70&  138&  2.685071E+02&  E1&  1.393E-05&  8.928E+06&  2.895E-04&  2.559E-04&  8.046E+06&  2.609E-04&  2.306E-04&   B   \\      
19&    1&  139&  2.667049E+01&  E2&  1.545E-04&  6.155E+06&  4.595E-06&  5.192E-04&  6.157E+06&  4.596E-06&  5.193E-04&   C   \\      
19&    6&  139&  3.148373E+01&  E1&  6.456E-01&  2.571E+10&  2.675E-02&  2.772E-03&  2.575E+10&  2.679E-02&  2.776E-03&   B+  \\      
19&   11&  139&  1.168650E+02&  E1&  1.146E-04&  4.564E+06&  6.542E-05&  2.517E-05&  4.464E+06&  6.398E-05&  2.462E-05&   C+  \\      
19&   15&  139&  1.348805E+02&  E1&  1.622E-05&  6.461E+05&  1.234E-05&  5.478E-06&  6.521E+05&  1.245E-05&  5.528E-06&   C   \\      
19&   22&  139&  1.475207E+02&  E1&  1.534E-05&  6.110E+05&  1.395E-05&  6.777E-06&  6.099E+05&  1.393E-05&  6.765E-06&   C   \\      
19&   44&  139&  1.927300E+02&  E1&  2.325E-03&  9.261E+07&  3.610E-03&  2.291E-03&  8.668E+07&  3.379E-03&  2.144E-03&   B+  \\      
19&   47&  139&  1.927387E+02&  E1&  1.968E-02&  7.837E+08&  3.055E-02&  1.939E-02&  7.049E+08&  2.748E-02&  1.744E-02&   C+  \\      
19&   48&  139&  1.928399E+02&  E1&  2.420E-01&  9.637E+09&  3.761E-01&  2.388E-01&  8.988E+09&  3.508E-01&  2.227E-01&   B+  \\      
19&   52&  139&  2.073060E+02&  E1&  5.535E-04&  2.205E+07&  9.943E-04&  6.786E-04&  2.218E+07&  1.000E-03&  6.826E-04&   B   \\      
19&   54&  139&  2.084158E+02&  E1&  1.975E-03&  7.867E+07&  3.586E-03&  2.460E-03&  7.507E+07&  3.422E-03&  2.348E-03&   B+  \\      
19&   60&  139&  2.412918E+02&  E1&  9.992E-05&  3.980E+06&  2.432E-04&  1.932E-04&  3.546E+06&  2.167E-04&  1.721E-04&   C+  \\      
19&   64&  139&  2.494174E+02&  E1&  1.064E-05&  4.238E+05&  2.767E-05&  2.272E-05&  3.869E+05&  2.526E-05&  2.074E-05&   C+  \\      
19&   66&  139&  2.565969E+02&  E1&  6.449E-05&  2.568E+06&  1.775E-04&  1.499E-04&  2.819E+06&  1.948E-04&  1.646E-04&   B   \\      
19&   68&  139&  2.580694E+02&  E1&  1.100E-04&  4.381E+06&  3.062E-04&  2.602E-04&  4.624E+06&  3.232E-04&  2.746E-04&   B   \\      
19&   78&  139&  2.913586E+02&  E1&  3.054E-05&  1.216E+06&  1.084E-04&  1.039E-04&  1.406E+06&  1.252E-04&  1.201E-04&   C+  \\      
19&   79&  139&  2.916684E+02&  E1&  5.077E-05&  2.022E+06&  1.805E-04&  1.734E-04&  1.811E+06&  1.617E-04&  1.553E-04&   C+  \\      
19&   86&  139&  3.101607E+02&  E1&  5.944E-05&  2.367E+06&  2.390E-04&  2.440E-04&  2.703E+06&  2.729E-04&  2.786E-04&   C+  \\      
19&   93&  139&  4.486303E+02&  E1&  1.745E-02&  6.950E+08&  1.468E-01&  2.168E-01&  6.966E+08&  1.471E-01&  2.173E-01&   AA  \\      
19&   94&  139&  4.541373E+02&  E1&  1.055E-02&  4.202E+08&  9.094E-02&  1.360E-01&  4.210E+08&  9.111E-02&  1.362E-01&   AA  \\      
19&   96&  139&  4.849863E+02&  E1&  3.047E-03&  1.213E+08&  2.995E-02&  4.783E-02&  1.025E+08&  2.529E-02&  4.039E-02&   C+  \\      
19&   97&  139&  5.028352E+02&  E1&  6.454E-03&  2.571E+08&  6.821E-02&  1.129E-01&  2.464E+08&  6.537E-02&  1.082E-01&   B+  \\      
19&   98&  139&  5.174260E+02&  E1&  2.730E-03&  1.088E+08&  3.055E-02&  5.205E-02&  1.069E+08&  3.004E-02&  5.117E-02&   A   \\      
19&  101&  139&  5.488809E+02&  E1&  1.481E-04&  5.898E+06&  1.865E-03&  3.369E-03&  5.282E+06&  1.670E-03&  3.018E-03&   C+  \\      
19&  104&  139&  5.785873E+02&  E1&  1.365E-04&  5.437E+06&  1.910E-03&  3.638E-03&  5.274E+06&  1.853E-03&  3.529E-03&   B+  \\      
19&  107&  139&  5.872760E+02&  E1&  4.657E-02&  1.855E+09&  6.713E-01&  1.298E+00&  1.855E+09&  6.716E-01&  1.298E+00&   AA  \\      
19&  109&  139&  6.385480E+02&  E1&  5.454E-05&  2.172E+06&  9.295E-04&  1.954E-03&  2.090E+06&  8.944E-04&  1.880E-03&   B+  \\      
19&    1&  140&  2.665324E+01&  E2&  1.156E-01&  7.897E+08&  7.569E-04&  8.536E-02&  7.896E+08&  7.568E-04&  8.534E-02&   C   \\      
19&    4&  140&  2.723235E+01&  E2&  6.105E-04&  4.170E+06&  4.173E-06&  5.019E-04&  4.171E+06&  4.174E-06&  5.020E-04&   C   \\      
19&   15&  140&  1.344407E+02&  E1&  1.219E-02&  8.326E+07&  2.030E-03&  8.987E-04&  8.275E+07&  2.018E-03&  8.932E-04&   B   \\      
19&   47&  140&  1.918419E+02&  E1&  8.458E-04&  5.778E+06&  2.869E-04&  1.812E-04&  7.051E+06&  3.501E-04&  2.211E-04&   C   \\      
19&   48&  140&  1.919421E+02&  E1&  2.473E-02&  1.690E+08&  8.399E-03&  5.307E-03&  1.695E+08&  8.426E-03&  5.324E-03&   B+  \\      
19&   54&  140&  2.073675E+02&  E1&  3.188E-01&  2.178E+09&  1.264E-01&  8.627E-02&  2.362E+09&  1.371E-01&  9.356E-02&   B   \\      
19&   58&  140&  2.373529E+02&  E1&  5.698E-04&  3.893E+06&  2.959E-04&  2.312E-04&  3.840E+06&  2.919E-04&  2.281E-04&   B   \\      
19&   60&  140&  2.398878E+02&  E1&  2.300E-04&  1.571E+06&  1.220E-04&  9.634E-05&  1.866E+06&  1.449E-04&  1.144E-04&   C+  \\      
19&   61&  140&  2.440475E+02&  E1&  7.360E-05&  5.028E+05&  4.041E-05&  3.246E-05&  6.632E+05&  5.329E-05&  4.282E-05&   C   \\      
19&   62&  140&  2.450490E+02&  E1&  6.755E-04&  4.615E+06&  3.739E-04&  3.016E-04&  4.898E+06&  3.969E-04&  3.202E-04&   B   \\      
19&   63&  140&  2.462836E+02&  E1&  3.049E-04&  2.083E+06&  1.704E-04&  1.382E-04&  2.238E+06&  1.832E-04&  1.485E-04&   B   \\      
19&   64&  140&  2.479176E+02&  E1&  1.685E-03&  1.151E+07&  9.548E-04&  7.793E-04&  1.228E+07&  1.019E-03&  8.314E-04&   B   \\      
19&   68&  140&  2.564641E+02&  E1&  1.464E-02&  9.999E+07&  8.874E-03&  7.492E-03&  1.087E+08&  9.648E-03&  8.146E-03&   B   \\      
19&   75&  140&  2.812880E+02&  E1&  5.467E-04&  3.735E+06&  3.987E-04&  3.692E-04&  4.722E+06&  5.041E-04&  4.669E-04&   C   \\      
19&   78&  140&  2.893141E+02&  E1&  5.891E-05&  4.025E+05&  4.545E-05&  4.329E-05&  3.518E+05&  3.973E-05&  3.784E-05&   C+  \\      
19&   79&  140&  2.896196E+02&  E1&  8.695E-04&  5.940E+06&  6.722E-04&  6.410E-04&  6.383E+06&  7.224E-04&  6.888E-04&   B   \\      
19&   86&  140&  3.078448E+02&  E1&  5.772E-04&  3.943E+06&  5.042E-04&  5.110E-04&  3.589E+06&  4.590E-04&  4.651E-04&   B   \\      
19&   89&  140&  3.225027E+02&  E1&  2.647E-04&  1.808E+06&  2.537E-04&  2.694E-04&  2.127E+06&  2.985E-04&  3.169E-04&   C+  \\      
19&   93&  140&  4.438012E+02&  E1&  1.194E-03&  8.158E+06&  2.168E-03&  3.168E-03&  8.259E+06&  2.195E-03&  3.207E-03&   B+  \\      
19&   96&  140&  4.793477E+02&  E1&  8.390E-04&  5.731E+06&  1.777E-03&  2.804E-03&  5.580E+06&  1.730E-03&  2.730E-03&   B+  \\      
19&   97&  140&  4.967765E+02&  E1&  2.951E-02&  2.016E+08&  6.713E-02&  1.098E-01&  2.004E+08&  6.673E-02&  1.091E-01&   AA  \\      
19&  101&  140&  5.416697E+02&  E1&  4.752E-01&  3.246E+09&  1.285E+00&  2.292E+00&  3.248E+09&  1.286E+00&  2.293E+00&   AA  \\      
19&    1&  141&  2.664941E+01&  E1&  1.501E-01&  8.962E+10&  4.771E-02&  4.186E-03&  9.005E+10&  4.794E-02&  4.206E-03&   B+  \\      
19&    2&  141&  2.678448E+01&  E1&  2.879E-02&  1.719E+10&  9.242E-03&  8.149E-04&  1.727E+10&  9.289E-03&  8.191E-04&   B   \\      
19&    4&  141&  2.722834E+01&  E1&  7.754E-01&  4.628E+11&  2.572E-01&  2.306E-02&  4.637E+11&  2.577E-01&  2.310E-02&   A   \\      
19&    9&  141&  3.375273E+01&  E2&  1.162E-05&  6.935E+06&  5.922E-06&  1.356E-03&  6.919E+06&  5.909E-06&  1.353E-03&   C+  \\      
19&   18&  141&  1.410140E+02&  E1&  1.693E-05&  1.011E+07&  1.506E-04&  6.994E-05&  9.781E+06&  1.458E-04&  6.768E-05&   C+  \\      
19&   19&  141&  1.416686E+02&  E1&  2.096E-05&  1.251E+07&  1.882E-04&  8.778E-05&  1.222E+07&  1.838E-04&  8.571E-05&   C+  \\      
19&   27&  141&  1.618518E+02&  E1&  3.023E-04&  1.805E+08&  3.544E-03&  1.888E-03&  1.786E+08&  3.507E-03&  1.869E-03&   B+  \\      
19&   28&  141&  1.644271E+02&  E1&  9.426E-04&  5.626E+08&  1.140E-02&  6.172E-03&  5.625E+08&  1.140E-02&  6.171E-03&   B+  \\      
19&   29&  141&  1.656972E+02&  E1&  9.933E-03&  5.929E+09&  1.220E-01&  6.657E-02&  5.928E+09&  1.220E-01&  6.655E-02&   A   \\      
19&   30&  141&  1.657412E+02&  E1&  1.621E-03&  9.677E+08&  1.993E-02&  1.087E-02&  9.585E+08&  1.974E-02&  1.077E-02&   A   \\      
19&   32&  141&  1.683772E+02&  E1&  2.257E-03&  1.347E+09&  2.863E-02&  1.587E-02&  1.341E+09&  2.849E-02&  1.579E-02&   A   \\      
19&   34&  141&  1.699827E+02&  E1&  3.029E-03&  1.808E+09&  3.917E-02&  2.192E-02&  1.816E+09&  3.933E-02&  2.201E-02&   A   \\      
19&   35&  141&  1.794284E+02&  E1&  3.031E-04&  1.809E+08&  4.366E-03&  2.579E-03&  1.804E+08&  4.353E-03&  2.571E-03&   B+  \\      
19&   37&  141&  1.826956E+02&  E1&  3.868E-03&  2.309E+09&  5.777E-02&  3.474E-02&  2.324E+09&  5.814E-02&  3.497E-02&   A   \\      
19&   38&  141&  1.856829E+02&  E1&  7.907E-05&  4.720E+07&  1.220E-03&  7.456E-04&  4.635E+07&  1.198E-03&  7.323E-04&   B   \\      
19&   39&  141&  1.862559E+02&  E1&  2.389E-03&  1.426E+09&  3.708E-02&  2.274E-02&  1.444E+09&  3.756E-02&  2.303E-02&   A   \\      
19&   40&  141&  1.863453E+02&  E1&  1.858E-03&  1.109E+09&  2.886E-02&  1.771E-02&  1.112E+09&  2.894E-02&  1.775E-02&   A   \\      
19&   41&  141&  1.887334E+02&  E1&  2.308E-04&  1.378E+08&  3.679E-03&  2.286E-03&  1.376E+08&  3.675E-03&  2.284E-03&   B+  \\      
19&   42&  141&  1.889161E+02&  E1&  3.624E-03&  2.163E+09&  5.787E-02&  3.599E-02&  2.168E+09&  5.800E-02&  3.607E-02&   A   \\      
19&   43&  141&  1.915824E+02&  E1&  4.183E-03&  2.497E+09&  6.870E-02&  4.333E-02&  2.529E+09&  6.959E-02&  4.389E-02&   A   \\      
19&   49&  141&  1.965521E+02&  E1&  1.207E-03&  7.208E+08&  2.087E-02&  1.351E-02&  7.350E+08&  2.129E-02&  1.377E-02&   A   \\      
19&   50&  141&  1.967532E+02&  E1&  6.861E-05&  4.095E+07&  1.188E-03&  7.697E-04&  4.068E+07&  1.181E-03&  7.647E-04&   B   \\      
19&   55&  141&  2.073178E+02&  E1&  4.519E-03&  2.697E+09&  8.690E-02&  5.931E-02&  2.691E+09&  8.670E-02&  5.918E-02&   A   \\      
19&   76&  141&  2.840033E+02&  E1&  2.285E-05&  1.364E+07&  8.246E-04&  7.710E-04&  1.336E+07&  8.077E-04&  7.552E-04&   B   \\      
19&   88&  141&  3.212530E+02&  E1&  1.421E-03&  8.483E+08&  6.562E-02&  6.940E-02&  8.332E+08&  6.445E-02&  6.817E-02&   A   \\      
19&   90&  141&  3.370164E+02&  E1&  4.225E-04&  2.522E+08&  2.147E-02&  2.382E-02&  2.487E+08&  2.118E-02&  2.350E-02&   A   \\      
19&  102&  141&  5.675643E+02&  E1&  1.761E-05&  1.051E+07&  2.539E-03&  4.744E-03&  1.049E+07&  2.533E-03&  4.732E-03&   B+  \\      
19&  103&  141&  5.687440E+02&  E1&  4.878E-04&  2.912E+08&  7.061E-02&  1.322E-01&  2.888E+08&  7.001E-02&  1.311E-01&   AA  \\      
19&  105&  141&  5.704056E+02&  E1&  1.532E-03&  9.146E+08&  2.231E-01&  4.189E-01&  9.049E+08&  2.207E-01&  4.145E-01&   A+  \\      
19&  112&  141&  7.065643E+02&  E1&  1.286E-03&  7.679E+08&  2.874E-01&  6.684E-01&  7.725E+08&  2.891E-01&  6.725E-01&   AA  \\      
19&    1&  142&  2.662029E+01&  E1&  3.507E-01&  7.816E+10&  2.491E-02&  2.183E-03&  7.861E+10&  2.505E-02&  2.196E-03&   B+  \\      
19&    2&  142&  2.675506E+01&  E1&  1.420E-01&  3.165E+10&  1.019E-02&  8.975E-04&  3.183E+10&  1.025E-02&  9.026E-04&   B   \\      
19&    3&  142&  2.678719E+01&  E1&  2.550E-01&  5.683E+10&  1.834E-02&  1.617E-03&  5.714E+10&  1.844E-02&  1.626E-03&   B+  \\      
19&    4&  142&  2.719794E+01&  E1&  1.114E-01&  2.483E+10&  8.261E-03&  7.397E-04&  2.489E+10&  8.280E-03&  7.414E-04&   B   \\      
19&    5&  142&  2.782844E+01&  E1&  3.804E-04&  8.478E+07&  2.953E-05&  2.705E-06&  8.534E+07&  2.972E-05&  2.723E-06&   C   \\      
19&   10&  142&  4.132743E+01&  E1&  1.128E-03&  2.513E+08&  1.931E-04&  2.627E-05&  2.442E+08&  1.876E-04&  2.553E-05&   C+  \\      
19&   17&  142&  1.399218E+02&  E1&  1.169E-04&  2.606E+07&  2.295E-04&  1.057E-04&  2.529E+07&  2.227E-04&  1.026E-04&   B   \\      
19&   18&  142&  1.402024E+02&  E1&  2.097E-05&  4.675E+06&  4.133E-05&  1.908E-05&  4.655E+06&  4.115E-05&  1.899E-05&   C+  \\      
19&   23&  142&  1.469811E+02&  E1&  5.594E-05&  1.247E+07&  1.212E-04&  5.862E-05&  1.261E+07&  1.226E-04&  5.930E-05&   C+  \\      
19&   27&  142&  1.607835E+02&  E1&  5.224E-03&  1.164E+09&  1.354E-02&  7.166E-03&  1.158E+09&  1.347E-02&  7.129E-03&   B+  \\      
19&   28&  142&  1.633247E+02&  E1&  4.910E-02&  1.094E+10&  1.313E-01&  7.060E-02&  1.092E+10&  1.310E-01&  7.045E-02&   A   \\      
19&   30&  142&  1.646211E+02&  E1&  1.038E-02&  2.314E+09&  2.820E-02&  1.528E-02&  2.319E+09&  2.826E-02&  1.532E-02&   A   \\      
19&   31&  142&  1.661529E+02&  E1&  9.782E-03&  2.180E+09&  2.707E-02&  1.481E-02&  2.173E+09&  2.699E-02&  1.476E-02&   A   \\      
19&   35&  142&  1.781164E+02&  E1&  2.191E-02&  4.885E+09&  6.970E-02&  4.087E-02&  4.910E+09&  7.005E-02&  4.108E-02&   A   \\      
19&   36&  142&  1.794350E+02&  E1&  6.756E-03&  1.506E+09&  2.181E-02&  1.288E-02&  1.520E+09&  2.201E-02&  1.300E-02&   A   \\      
19&   37&  142&  1.813356E+02&  E1&  7.418E-03&  1.654E+09&  2.445E-02&  1.460E-02&  1.650E+09&  2.440E-02&  1.457E-02&   A   \\      
19&   38&  142&  1.842783E+02&  E1&  1.039E-03&  2.315E+08&  3.536E-03&  2.145E-03&  2.313E+08&  3.533E-03&  2.144E-03&   B+  \\      
19&   39&  142&  1.848426E+02&  E1&  1.588E-03&  3.539E+08&  5.439E-03&  3.310E-03&  3.543E+08&  5.444E-03&  3.313E-03&   B+  \\      
19&   40&  142&  1.849307E+02&  E1&  1.771E-04&  3.947E+07&  6.071E-04&  3.696E-04&  3.787E+07&  5.825E-04&  3.546E-04&   B   \\      
19&   42&  142&  1.874623E+02&  E1&  3.921E-04&  8.739E+07&  1.381E-03&  8.524E-04&  8.703E+07&  1.376E-03&  8.489E-04&   B   \\      
19&   43&  142&  1.900874E+02&  E1&  4.755E-05&  1.060E+07&  1.722E-04&  1.078E-04&  1.076E+07&  1.748E-04&  1.094E-04&   B   \\      
19&   49&  142&  1.949789E+02&  E1&  1.196E-04&  2.665E+07&  4.557E-04&  2.925E-04&  2.639E+07&  4.511E-04&  2.896E-04&   B   \\      
19&   50&  142&  1.951767E+02&  E1&  1.462E-03&  3.259E+08&  5.583E-03&  3.588E-03&  3.292E+08&  5.640E-03&  3.624E-03&   B+  \\      
19&   51&  142&  1.952397E+02&  E1&  1.564E-03&  3.487E+08&  5.978E-03&  3.843E-03&  3.565E+08&  6.111E-03&  3.928E-03&   B+  \\      
19&   55&  142&  2.055683E+02&  E1&  3.600E-05&  8.024E+06&  1.525E-04&  1.032E-04&  8.268E+06&  1.571E-04&  1.063E-04&   B   \\      
19&   56&  142&  2.322141E+02&  E1&  2.668E-04&  5.948E+07&  1.442E-03&  1.103E-03&  6.288E+07&  1.525E-03&  1.166E-03&   B+  \\      
19&   76&  142&  2.807304E+02&  E1&  4.572E-05&  1.019E+07&  3.612E-04&  3.339E-04&  9.989E+06&  3.541E-04&  3.272E-04&   B   \\      
19&   81&  142&  2.873305E+02&  E1&  2.216E-05&  4.938E+06&  1.834E-04&  1.735E-04&  4.788E+06&  1.778E-04&  1.682E-04&   B   \\      
19&   88&  142&  3.170716E+02&  E1&  3.824E-03&  8.523E+08&  3.854E-02&  4.023E-02&  8.338E+08&  3.770E-02&  3.935E-02&   A   \\      
19&   90&  142&  3.324174E+02&  E1&  2.687E-03&  5.990E+08&  2.977E-02&  3.258E-02&  5.885E+08&  2.925E-02&  3.201E-02&   A   \\      
19&   91&  142&  3.394110E+02&  E1&  3.271E-03&  7.292E+08&  3.778E-02&  4.222E-02&  7.176E+08&  3.718E-02&  4.155E-02&   A   \\      
19&  102&  142&  5.546416E+02&  E1&  3.437E-03&  7.661E+08&  1.060E-01&  1.935E-01&  7.587E+08&  1.050E-01&  1.917E-01&   AA  \\      
19&  103&  142&  5.557682E+02&  E1&  8.635E-03&  1.925E+09&  2.674E-01&  4.892E-01&  1.905E+09&  2.646E-01&  4.842E-01&   A+  \\      
19&  112&  142&  6.866480E+02&  E1&  1.040E-04&  2.319E+07&  4.917E-03&  1.111E-02&  2.298E+07&  4.874E-03&  1.102E-02&   A   \\      
19&    1&  143&  2.662013E+01&  E1&  2.973E-02&  1.770E+10&  9.402E-03&  8.239E-04&  1.786E+10&  9.485E-03&  8.312E-04&   B   \\      
19&    2&  143&  2.675491E+01&  E1&  3.486E-02&  2.075E+10&  1.114E-02&  9.808E-04&  2.086E+10&  1.119E-02&  9.858E-04&   B   \\      
19&    4&  143&  2.719778E+01&  E1&  8.901E-01&  5.299E+11&  2.938E-01&  2.631E-02&  5.311E+11&  2.945E-01&  2.637E-02&   A   \\      
19&   24&  143&  1.473421E+02&  E1&  2.336E-05&  1.391E+07&  2.263E-04&  1.098E-04&  1.439E+07&  2.342E-04&  1.136E-04&   B   \\      
19&   27&  143&  1.607778E+02&  E1&  1.634E-04&  9.730E+07&  1.885E-03&  9.980E-04&  9.768E+07&  1.893E-03&  1.002E-03&   B   \\      
19&   28&  143&  1.633188E+02&  E1&  5.851E-04&  3.484E+08&  6.965E-03&  3.745E-03&  3.478E+08&  6.954E-03&  3.739E-03&   B+  \\      
19&   29&  143&  1.645718E+02&  E1&  6.899E-03&  4.107E+09&  8.339E-02&  4.518E-02&  4.075E+09&  8.273E-02&  4.482E-02&   A   \\      
19&   30&  143&  1.646151E+02&  E1&  2.527E-04&  1.505E+08&  3.056E-03&  1.656E-03&  1.487E+08&  3.021E-03&  1.637E-03&   B+  \\      
19&   31&  143&  1.661469E+02&  E1&  3.278E-04&  1.952E+08&  4.038E-03&  2.209E-03&  1.938E+08&  4.011E-03&  2.194E-03&   B+  \\      
19&   32&  143&  1.672152E+02&  E1&  3.293E-03&  1.960E+09&  4.109E-02&  2.262E-02&  1.951E+09&  4.089E-02&  2.251E-02&   A   \\      
19&   34&  143&  1.687985E+02&  E1&  3.698E-03&  2.201E+09&  4.702E-02&  2.613E-02&  2.202E+09&  4.704E-02&  2.614E-02&   A   \\      
19&   35&  143&  1.781094E+02&  E1&  2.362E-05&  1.406E+07&  3.343E-04&  1.960E-04&  1.376E+07&  3.273E-04&  1.919E-04&   B   \\      
19&   37&  143&  1.813283E+02&  E1&  3.177E-03&  1.891E+09&  4.661E-02&  2.783E-02&  1.910E+09&  4.708E-02&  2.810E-02&   A   \\      
19&   38&  143&  1.842708E+02&  E1&  1.411E-03&  8.401E+08&  2.138E-02&  1.297E-02&  8.425E+08&  2.144E-02&  1.301E-02&   A   \\      
19&   39&  143&  1.848351E+02&  E1&  4.394E-03&  2.616E+09&  6.699E-02&  4.076E-02&  2.639E+09&  6.758E-02&  4.112E-02&   A   \\      
19&   40&  143&  1.849231E+02&  E1&  3.479E-03&  2.071E+09&  5.309E-02&  3.232E-02&  2.071E+09&  5.308E-02&  3.231E-02&   A   \\      
19&   42&  143&  1.874545E+02&  E1&  5.992E-03&  3.567E+09&  9.397E-02&  5.799E-02&  3.571E+09&  9.406E-02&  5.805E-02&   A   \\      
19&   43&  143&  1.900794E+02&  E1&  1.417E-03&  8.437E+08&  2.285E-02&  1.430E-02&  8.475E+08&  2.295E-02&  1.436E-02&   A   \\      
19&   49&  143&  1.949705E+02&  E1&  1.408E-04&  8.383E+07&  2.389E-03&  1.533E-03&  8.565E+07&  2.441E-03&  1.567E-03&   B+  \\      
19&   50&  143&  1.951683E+02&  E1&  1.042E-03&  6.205E+08&  1.772E-02&  1.138E-02&  6.346E+08&  1.812E-02&  1.164E-02&   A   \\      
19&   55&  143&  2.055589E+02&  E1&  2.928E-03&  1.743E+09&  5.521E-02&  3.736E-02&  1.721E+09&  5.453E-02&  3.690E-02&   A   \\      
19&   76&  143&  2.807130E+02&  E1&  2.824E-05&  1.681E+07&  9.932E-04&  9.178E-04&  1.646E+07&  9.724E-04&  8.986E-04&   B   \\      
19&   88&  143&  3.170494E+02&  E1&  1.725E-03&  1.027E+09&  7.740E-02&  8.079E-02&  1.008E+09&  7.597E-02&  7.929E-02&   A   \\      
19&   90&  143&  3.323930E+02&  E1&  5.430E-04&  3.232E+08&  2.677E-02&  2.929E-02&  3.184E+08&  2.637E-02&  2.885E-02&   A   \\      
19&  102&  143&  5.545737E+02&  E1&  8.153E-05&  4.854E+07&  1.119E-02&  2.043E-02&  4.799E+07&  1.106E-02&  2.020E-02&   A   \\      
19&  103&  143&  5.557000E+02&  E1&  5.473E-04&  3.258E+08&  7.543E-02&  1.380E-01&  3.233E+08&  7.483E-02&  1.369E-01&   AA  \\      
19&  105&  143&  5.572861E+02&  E1&  1.779E-03&  1.059E+09&  2.465E-01&  4.523E-01&  1.048E+09&  2.441E-01&  4.478E-01&   AA  \\      
19&  112&  143&  6.865439E+02&  E1&  1.297E-03&  7.724E+08&  2.729E-01&  6.168E-01&  7.773E+08&  2.746E-01&  6.207E-01&   AA  \\      
19&    2&  144&  2.674424E+01&  E1&  8.654E-01&  2.069E+11&  2.218E-02&  1.953E-03&  2.080E+11&  2.230E-02&  1.963E-03&   B+  \\      
19&   17&  144&  1.396261E+02&  E1&  5.325E-05&  1.273E+07&  3.720E-05&  1.710E-05&  1.221E+07&  3.569E-05&  1.640E-05&   C+  \\      
19&   23&  144&  1.466549E+02&  E1&  4.614E-04&  1.103E+08&  3.556E-04&  1.717E-04&  1.097E+08&  3.537E-04&  1.707E-04&   B   \\      
19&   27&  144&  1.603932E+02&  E1&  2.381E-02&  5.693E+09&  2.196E-02&  1.159E-02&  5.660E+09&  2.183E-02&  1.153E-02&   A   \\      
19&   30&  144&  1.642120E+02&  E1&  4.995E-02&  1.194E+10&  4.827E-02&  2.610E-02&  1.196E+10&  4.834E-02&  2.613E-02&   A   \\      
19&   35&  144&  1.776376E+02&  E1&  3.514E-02&  8.401E+09&  3.974E-02&  2.324E-02&  8.416E+09&  3.981E-02&  2.328E-02&   A   \\      
19&   38&  144&  1.837658E+02&  E1&  9.108E-04&  2.177E+08&  1.102E-03&  6.669E-04&  2.160E+08&  1.093E-03&  6.615E-04&   B   \\      
19&   39&  144&  1.843270E+02&  E1&  1.088E-04&  2.601E+07&  1.325E-04&  8.039E-05&  2.507E+07&  1.277E-04&  7.749E-05&   C+  \\      
19&   43&  144&  1.895421E+02&  E1&  3.017E-03&  7.213E+08&  3.885E-03&  2.424E-03&  7.223E+08&  3.890E-03&  2.428E-03&   B+  \\      
19&   50&  144&  1.946019E+02&  E1&  7.151E-04&  1.710E+08&  9.706E-04&  6.218E-04&  1.741E+08&  9.885E-04&  6.333E-04&   B   \\      
19&   81&  144&  2.860865E+02&  E1&  4.490E-05&  1.073E+07&  1.317E-04&  1.240E-04&  1.047E+07&  1.284E-04&  1.210E-04&   B   \\      
19&   90&  144&  3.307534E+02&  E1&  8.486E-03&  2.029E+09&  3.327E-02&  3.623E-02&  1.988E+09&  3.261E-02&  3.550E-02&   A   \\      
19&  102&  144&  5.500247E+02&  E1&  1.187E-02&  2.838E+09&  1.287E-01&  2.331E-01&  2.809E+09&  1.274E-01&  2.307E-01&   A+  \\      
19&    1&  145&  2.659580E+01&  E2&  2.608E-03&  4.930E+08&  3.660E-04&  4.100E-02&  4.930E+08&  3.659E-04&  4.100E-02&   C   \\      
19&    2&  145&  2.673032E+01&  E2&  1.596E-03&  3.017E+08&  2.262E-04&  2.574E-02&  3.016E+08&  2.261E-04&  2.572E-02&   C   \\      
19&    4&  145&  2.717238E+01&  E2&  1.664E-05&  3.146E+06&  2.437E-06&  2.913E-04&  3.148E+06&  2.439E-06&  2.915E-04&   C   \\      
19&    6&  145&  3.137970E+01&  E1&  9.606E-01&  1.816E+11&  1.876E-01&  1.938E-02&  1.818E+11&  1.879E-01&  1.941E-02&   A   \\      
19&   14&  145&  1.323902E+02&  E1&  3.532E-04&  6.676E+07&  1.228E-03&  5.352E-04&  6.630E+07&  1.220E-03&  5.315E-04&   B   \\      
19&   15&  145&  1.329917E+02&  E1&  1.156E-04&  2.184E+07&  4.054E-04&  1.775E-04&  2.167E+07&  4.022E-04&  1.761E-04&   B   \\      
19&   44&  145&  1.888966E+02&  E1&  1.803E-05&  3.408E+06&  1.276E-04&  7.935E-05&  4.215E+06&  1.578E-04&  9.816E-05&   C   \\      
19&   47&  145&  1.889049E+02&  E1&  5.748E-04&  1.086E+08&  4.069E-03&  2.530E-03&  1.076E+08&  4.031E-03&  2.507E-03&   B+  \\      
19&   48&  145&  1.890021E+02&  E1&  1.389E-04&  2.625E+07&  9.842E-04&  6.124E-04&  2.362E+07&  8.853E-04&  5.508E-04&   C+  \\      
19&   52&  145&  2.028774E+02&  E1&  1.447E-02&  2.735E+09&  1.181E-01&  7.889E-02&  2.903E+09&  1.254E-01&  8.375E-02&   B+  \\      
19&   54&  145&  2.039402E+02&  E1&  3.230E-04&  6.104E+07&  2.664E-03&  1.789E-03&  5.002E+07&  2.183E-03&  1.466E-03&   C   \\      
19&   57&  145&  2.308197E+02&  E1&  7.759E-05&  1.467E+07&  8.200E-04&  6.231E-04&  1.511E+07&  8.448E-04&  6.419E-04&   B   \\      
19&   61&  145&  2.393143E+02&  E1&  5.401E-05&  1.021E+07&  6.136E-04&  4.834E-04&  1.055E+07&  6.340E-04&  4.995E-04&   B   \\      
19&   64&  145&  2.430345E+02&  E1&  5.200E-05&  9.829E+06&  6.093E-04&  4.875E-04&  9.377E+06&  5.812E-04&  4.651E-04&   B   \\      
19&   66&  145&  2.498463E+02&  E1&  5.842E-04&  1.104E+08&  7.233E-03&  5.949E-03&  1.194E+08&  7.824E-03&  6.435E-03&   B   \\      
19&   69&  145&  2.559782E+02&  E1&  6.289E-05&  1.189E+07&  8.174E-04&  6.888E-04&  1.312E+07&  9.022E-04&  7.603E-04&   B   \\      
19&   78&  145&  2.826860E+02&  E1&  4.097E-05&  7.743E+06&  6.493E-04&  6.043E-04&  8.079E+06&  6.775E-04&  6.305E-04&   B   \\      
19&   79&  145&  2.829776E+02&  E1&  1.118E-05&  2.112E+06&  1.775E-04&  1.654E-04&  2.111E+06&  1.774E-04&  1.653E-04&   B   \\      
19&   83&  145&  2.880246E+02&  E1&  2.375E-05&  4.489E+06&  3.908E-04&  3.706E-04&  5.026E+06&  4.376E-04&  4.149E-04&   C+  \\      
19&   84&  145&  2.952380E+02&  E1&  4.478E-05&  8.463E+06&  7.741E-04&  7.524E-04&  8.507E+06&  7.782E-04&  7.564E-04&   B   \\      
19&   87&  145&  3.114853E+02&  E1&  1.723E-05&  3.257E+06&  3.316E-04&  3.401E-04&  3.665E+06&  3.732E-04&  3.826E-04&   C+  \\      
19&   93&  145&  4.283931E+02&  E1&  2.784E-05&  5.262E+06&  1.013E-03&  1.429E-03&  5.354E+06&  1.031E-03&  1.454E-03&   B+  \\      
19&   97&  145&  4.775501E+02&  E1&  2.194E-04&  4.146E+07&  9.924E-03&  1.560E-02&  4.163E+07&  9.963E-03&  1.566E-02&   A   \\      
19&   98&  145&  4.906912E+02&  E1&  1.877E-04&  3.547E+07&  8.964E-03&  1.448E-02&  3.491E+07&  8.822E-03&  1.425E-02&   A   \\      
19&  101&  145&  5.188910E+02&  E1&  3.884E-03&  7.341E+08&  2.074E-01&  3.543E-01&  7.323E+08&  2.069E-01&  3.535E-01&   AA  \\      
19&  104&  145&  5.453617E+02&  E1&  1.373E-02&  2.595E+09&  8.101E-01&  1.454E+00&  2.589E+09&  8.079E-01&  1.451E+00&   AA  \\      
19&  107&  145&  5.530744E+02&  E1&  1.182E-05&  2.234E+06&  7.170E-04&  1.306E-03&  2.230E+06&  7.158E-04&  1.303E-03&   B+  \\      
19&  109&  145&  5.983184E+02&  E1&  1.413E-04&  2.671E+07&  1.004E-02&  1.977E-02&  2.747E+07&  1.032E-02&  2.033E-02&   A   \\      
19&    1&  146&  2.654551E+01&  E2&  8.952E-04&  2.803E+08&  1.481E-04&  1.650E-02&  2.803E+08&  1.481E-04&  1.649E-02&   C   \\      
19&    2&  146&  2.667953E+01&  E2&  1.026E-03&  3.213E+08&  1.714E-04&  1.939E-02&  3.212E+08&  1.714E-04&  1.939E-02&   C   \\      
19&    3&  146&  2.671148E+01&  E2&  6.317E-04&  1.978E+08&  1.058E-04&  1.201E-02&  1.977E+08&  1.057E-04&  1.200E-02&   C   \\      
19&    6&  146&  3.130973E+01&  E1&  5.266E-01&  1.649E+11&  1.212E-01&  1.249E-02&  1.650E+11&  1.213E-01&  1.250E-02&   A   \\      
19&    7&  146&  3.146597E+01&  E1&  4.479E-01&  1.402E+11&  1.041E-01&  1.078E-02&  1.404E+11&  1.042E-01&  1.079E-02&   A   \\      
19&   12&  146&  1.193869E+02&  E1&  2.795E-05&  8.751E+06&  9.349E-05&  3.675E-05&  8.638E+06&  9.229E-05&  3.627E-05&   C+  \\      
19&   13&  146&  1.310379E+02&  E1&  1.572E-04&  4.924E+07&  6.337E-04&  2.734E-04&  4.876E+07&  6.276E-04&  2.708E-04&   B   \\      
19&   14&  146&  1.311535E+02&  E1&  1.087E-04&  3.404E+07&  4.389E-04&  1.895E-04&  3.379E+07&  4.357E-04&  1.881E-04&   B   \\      
19&   44&  146&  1.863890E+02&  E1&  1.092E-04&  3.418E+07&  8.900E-04&  5.461E-04&  3.405E+07&  8.868E-04&  5.441E-04&   B   \\      
19&   45&  146&  1.863900E+02&  E1&  2.013E-05&  6.305E+06&  1.642E-04&  1.007E-04&  6.867E+06&  1.788E-04&  1.097E-04&   B   \\      
19&   47&  146&  1.863971E+02&  E1&  1.525E-05&  4.775E+06&  1.243E-04&  7.630E-05&  4.188E+06&  1.091E-04&  6.693E-05&   C+  \\      
19&   52&  146&  1.999878E+02&  E1&  6.024E-04&  1.886E+08&  5.655E-03&  3.723E-03&  1.609E+08&  4.824E-03&  3.176E-03&   C+  \\      
19&   53&  146&  2.006818E+02&  E1&  1.034E-02&  3.238E+09&  9.774E-02&  6.458E-02&  3.392E+09&  1.024E-01&  6.765E-02&   B+  \\      
19&   54&  146&  2.010204E+02&  E1&  3.287E-05&  1.029E+07&  3.118E-04&  2.063E-04&  8.925E+06&  2.704E-04&  1.789E-04&   C+  \\      
19&   58&  146&  2.290741E+02&  E1&  5.238E-05&  1.640E+07&  6.452E-04&  4.865E-04&  1.513E+07&  5.953E-04&  4.489E-04&   B   \\      
19&   65&  146&  2.400729E+02&  E1&  7.423E-05&  2.324E+07&  1.004E-03&  7.936E-04&  2.450E+07&  1.058E-03&  8.366E-04&   B   \\      
19&   66&  146&  2.454782E+02&  E1&  1.220E-05&  3.820E+06&  1.726E-04&  1.394E-04&  2.785E+06&  1.258E-04&  1.017E-04&   D+  \\      
19&   67&  146&  2.464914E+02&  E1&  2.046E-04&  6.406E+07&  2.918E-03&  2.368E-03&  6.853E+07&  3.121E-03&  2.533E-03&   B+  \\      
19&   72&  146&  2.551088E+02&  E1&  1.095E-05&  3.428E+06&  1.672E-04&  1.405E-04&  3.740E+06&  1.825E-04&  1.533E-04&   B   \\      
19&   75&  146&  2.697352E+02&  E1&  1.133E-05&  3.549E+06&  1.935E-04&  1.719E-04&  3.571E+06&  1.947E-04&  1.729E-04&   B   \\      
19&   77&  146&  2.766073E+02&  E1&  1.207E-05&  3.780E+06&  2.168E-04&  1.974E-04&  4.057E+06&  2.327E-04&  2.119E-04&   B   \\      
19&   82&  146&  2.811166E+02&  E1&  2.115E-05&  6.622E+06&  3.923E-04&  3.631E-04&  6.902E+06&  4.089E-04&  3.784E-04&   B   \\      
19&   84&  146&  2.891579E+02&  E1&  1.145E-05&  3.584E+06&  2.247E-04&  2.139E-04&  4.160E+06&  2.607E-04&  2.482E-04&   C+  \\      
19&   85&  146&  2.933966E+02&  E1&  6.116E-05&  1.915E+07&  1.236E-03&  1.194E-03&  2.028E+07&  1.308E-03&  1.264E-03&   B+  \\      
19&   86&  146&  2.940611E+02&  E1&  1.228E-05&  3.847E+06&  2.493E-04&  2.414E-04&  3.852E+06&  2.497E-04&  2.417E-04&   B   \\      
19&   94&  146&  4.204338E+02&  E1&  1.072E-05&  3.358E+06&  4.450E-04&  6.159E-04&  3.345E+06&  4.432E-04&  6.134E-04&   B   \\      
19&   97&  146&  4.618422E+02&  E1&  3.745E-05&  1.173E+07&  1.875E-03&  2.850E-03&  1.114E+07&  1.781E-03&  2.708E-03&   B+  \\      
19&   98&  146&  4.741219E+02&  E1&  4.307E-05&  1.349E+07&  2.273E-03&  3.547E-03&  1.356E+07&  2.286E-03&  3.568E-03&   B+  \\      
19&   99&  146&  4.813629E+02&  E1&  1.724E-05&  5.398E+06&  9.375E-04&  1.486E-03&  5.264E+06&  9.143E-04&  1.449E-03&   B+  \\      
19&  101&  146&  5.003984E+02&  E1&  3.269E-04&  1.024E+08&  1.921E-02&  3.165E-02&  9.973E+07&  1.872E-02&  3.084E-02&   A   \\      
19&  104&  146&  5.249712E+02&  E1&  3.386E-03&  1.060E+09&  2.191E-01&  3.786E-01&  1.060E+09&  2.190E-01&  3.785E-01&   AA  \\      
19&  106&  146&  5.308975E+02&  E1&  1.872E-03&  5.860E+08&  1.238E-01&  2.164E-01&  5.806E+08&  1.227E-01&  2.144E-01&   AA  \\      
19&  108&  146&  5.517003E+02&  E1&  5.289E-03&  1.656E+09&  3.779E-01&  6.863E-01&  1.651E+09&  3.767E-01&  6.843E-01&   AA  \\      
19&  111&  146&  5.968762E+02&  E1&  1.367E-05&  4.282E+06&  1.143E-03&  2.247E-03&  4.433E+06&  1.184E-03&  2.326E-03&   B+  \\      
19&    1&  147&  2.650455E+01&  E2&  7.721E-04&  6.923E+08&  7.291E-05&  8.085E-03&  6.916E+08&  7.284E-05&  8.077E-03&   C+  \\      
19&    7&  147&  3.140843E+01&  E1&  9.815E-01&  8.800E+11&  1.302E-01&  1.346E-02&  8.808E+11&  1.303E-01&  1.347E-02&   A   \\      
19&    9&  147&  3.352069E+01&  E1&  1.581E-03&  1.417E+09&  2.388E-04&  2.635E-05&  1.417E+09&  2.386E-04&  2.634E-05&   C+  \\      
19&   12&  147&  1.185627E+02&  E1&  3.454E-04&  3.098E+08&  6.528E-04&  2.548E-04&  3.042E+08&  6.412E-04&  2.503E-04&   B   \\      
19&   21&  147&  1.413753E+02&  E1&  8.499E-05&  7.621E+07&  2.283E-04&  1.063E-04&  7.555E+07&  2.264E-04&  1.054E-04&   B   \\      
19&   26&  147&  1.456316E+02&  E1&  1.627E-05&  1.459E+07&  4.640E-05&  2.224E-05&  1.463E+07&  4.651E-05&  2.230E-05&   C+  \\      
19&   45&  147&  1.843889E+02&  E1&  1.616E-04&  1.449E+08&  7.388E-04&  4.485E-04&  1.390E+08&  7.086E-04&  4.302E-04&   B   \\      
19&   53&  147&  1.983640E+02&  E1&  1.089E-02&  9.765E+09&  5.760E-02&  3.762E-02&  9.120E+09&  5.380E-02&  3.513E-02&   B+  \\      
19&   72&  147&  2.513750E+02&  E1&  1.122E-05&  1.006E+07&  9.533E-05&  7.889E-05&  8.113E+06&  7.685E-05&  6.360E-05&   C   \\      
19&   73&  147&  2.560278E+02&  E1&  1.748E-04&  1.567E+08&  1.540E-03&  1.298E-03&  1.591E+08&  1.563E-03&  1.318E-03&   B+  \\      
19&   85&  147&  2.884687E+02&  E1&  3.255E-05&  2.919E+07&  3.641E-04&  3.458E-04&  2.383E+07&  2.973E-04&  2.823E-04&   C   \\      
19&   92&  147&  3.369363E+02&  E1&  1.095E-05&  9.815E+06&  1.671E-04&  1.853E-04&  9.381E+06&  1.597E-04&  1.771E-04&   B   \\      
19&  106&  147&  5.149789E+02&  E1&  4.371E-03&  3.919E+09&  1.558E-01&  2.642E-01&  3.843E+09&  1.528E-01&  2.590E-01&   A+  \\      
19&  111&  147&  5.768299E+02&  E1&  8.037E-05&  7.206E+07&  3.595E-03&  6.826E-03&  7.569E+07&  3.776E-03&  7.170E-03&   B+  \\      
19&    1&  148&  2.649443E+01&  E2&  5.759E-04&  7.201E+08&  2.273E-04&  2.518E-02&  7.196E+08&  2.272E-04&  2.517E-02&   C   \\      
19&    6&  148&  3.123868E+01&  E1&  4.023E-01&  5.030E+11&  2.208E-01&  2.271E-02&  5.033E+11&  2.209E-01&  2.272E-02&   A   \\      
19&    7&  148&  3.139422E+01&  E1&  5.844E-01&  7.307E+11&  3.239E-01&  3.348E-02&  7.313E+11&  3.242E-01&  3.350E-02&   A   \\      
19&    8&  148&  3.148561E+01&  E1&  8.092E-04&  1.012E+09&  4.511E-04&  4.676E-05&  1.007E+09&  4.492E-04&  4.656E-05&   C+  \\      
19&    9&  148&  3.350450E+01&  E1&  4.364E-04&  5.456E+08&  2.755E-04&  3.038E-05&  5.454E+08&  2.754E-04&  3.037E-05&   C+  \\      
19&   12&  148&  1.183605E+02&  E1&  1.899E-04&  2.375E+08&  1.496E-03&  5.831E-04&  2.336E+08&  1.472E-03&  5.736E-04&   B   \\      
19&   13&  148&  1.298024E+02&  E1&  1.113E-05&  1.392E+07&  1.055E-04&  4.508E-05&  1.390E+07&  1.053E-04&  4.501E-05&   C+  \\      
19&   21&  148&  1.410879E+02&  E1&  2.552E-05&  3.191E+07&  2.857E-04&  1.327E-04&  3.186E+07&  2.852E-04&  1.325E-04&   B   \\      
19&   22&  148&  1.422908E+02&  E1&  2.813E-05&  3.518E+07&  3.203E-04&  1.500E-04&  3.492E+07&  3.180E-04&  1.490E-04&   B   \\      
19&   44&  148&  1.838993E+02&  E1&  8.114E-05&  1.015E+08&  1.543E-03&  9.343E-04&  9.580E+07&  1.457E-03&  8.822E-04&   B   \\      
19&   46&  148&  1.839021E+02&  E1&  2.062E-05&  2.579E+07&  3.922E-04&  2.375E-04&  2.538E+07&  3.860E-04&  2.337E-04&   B   \\      
19&   52&  148&  1.971243E+02&  E1&  2.261E-03&  2.827E+09&  4.941E-02&  3.206E-02&  2.586E+09&  4.519E-02&  2.932E-02&   B   \\      
19&   53&  148&  1.977985E+02&  E1&  5.330E-03&  6.664E+09&  1.173E-01&  7.636E-02&  6.363E+09&  1.120E-01&  7.291E-02&   B+  \\      
19&   57&  148&  2.234016E+02&  E1&  8.550E-05&  1.069E+08&  2.400E-03&  1.765E-03&  9.771E+07&  2.193E-03&  1.613E-03&   B   \\      
19&   65&  148&  2.359582E+02&  E1&  1.399E-05&  1.749E+07&  4.380E-04&  3.402E-04&  1.575E+07&  3.945E-04&  3.064E-04&   B   \\      
19&   67&  148&  2.421558E+02&  E1&  1.282E-05&  1.603E+07&  4.228E-04&  3.370E-04&  1.352E+07&  3.564E-04&  2.842E-04&   C+  \\      
19&   73&  148&  2.550865E+02&  E1&  1.021E-04&  1.276E+08&  3.735E-03&  3.137E-03&  1.283E+08&  3.755E-03&  3.153E-03&   B+  \\      
19&   80&  148&  2.731832E+02&  E1&  1.271E-05&  1.590E+07&  5.335E-04&  4.798E-04&  1.564E+07&  5.250E-04&  4.722E-04&   B   \\      
19&   85&  148&  2.872744E+02&  E1&  1.074E-05&  1.343E+07&  4.983E-04&  4.713E-04&  1.143E+07&  4.241E-04&  4.011E-04&   C+  \\      
19&   87&  148&  2.981264E+02&  E1&  1.040E-05&  1.301E+07&  5.200E-04&  5.104E-04&  1.176E+07&  4.700E-04&  4.613E-04&   B   \\      
19&  104&  148&  5.056882E+02&  E1&  6.157E-04&  7.698E+08&  8.854E-02&  1.474E-01&  7.288E+08&  8.382E-02&  1.395E-01&   B+  \\      
19&  106&  148&  5.111848E+02&  E1&  2.249E-03&  2.812E+09&  3.305E-01&  5.561E-01&  2.788E+09&  3.277E-01&  5.514E-01&   AA  \\      
19&  108&  148&  5.304434E+02&  E1&  4.088E-05&  5.111E+07&  6.467E-03&  1.129E-02&  4.405E+07&  5.574E-03&  9.734E-03&   C+  \\      
19&  109&  148&  5.509009E+02&  E1&  2.021E-04&  2.527E+08&  3.449E-02&  6.255E-02&  2.580E+08&  3.521E-02&  6.386E-02&   A   \\      
19&  111&  148&  5.720738E+02&  E1&  5.007E-05&  6.260E+07&  9.214E-03&  1.735E-02&  6.084E+07&  8.956E-03&  1.687E-02&   A   \\      
19&    1&  149&  2.646010E+01&  E2&  3.154E-04&  4.861E+08&  2.551E-04&  2.815E-02&  4.861E+08&  2.551E-04&  2.815E-02&   C   \\      
19&    2&  149&  2.659326E+01&  E2&  1.162E-04&  1.791E+08&  9.494E-05&  1.063E-02&  1.789E+08&  9.485E-05&  1.062E-02&   C   \\      
19&    3&  149&  2.662500E+01&  E2&  6.109E-05&  9.416E+07&  5.003E-05&  5.624E-03&  9.424E+07&  5.008E-05&  5.629E-03&   C+  \\      
19&    6&  149&  3.119097E+01&  E1&  8.038E-01&  1.239E+12&  9.035E-01&  9.278E-02&  1.240E+12&  9.041E-01&  9.284E-02&   A   \\      
19&    7&  149&  3.134603E+01&  E1&  1.871E-01&  2.884E+11&  2.124E-01&  2.192E-02&  2.886E+11&  2.126E-01&  2.194E-02&   A   \\      
19&   12&  149&  1.176785E+02&  E1&  7.870E-05&  1.213E+08&  1.259E-03&  4.878E-04&  1.195E+08&  1.240E-03&  4.804E-04&   B   \\      
19&   13&  149&  1.289826E+02&  E1&  1.381E-05&  2.128E+07&  2.654E-04&  1.127E-04&  2.103E+07&  2.622E-04&  1.113E-04&   B   \\      
19&   14&  149&  1.290946E+02&  E1&  1.576E-05&  2.429E+07&  3.035E-04&  1.290E-04&  2.424E+07&  3.029E-04&  1.287E-04&   B   \\      
19&   22&  149&  1.413062E+02&  E1&  3.399E-05&  5.239E+07&  7.842E-04&  3.648E-04&  5.217E+07&  7.809E-04&  3.633E-04&   B   \\      
19&   44&  149&  1.822581E+02&  E1&  1.113E-05&  1.715E+07&  4.271E-04&  2.562E-04&  1.604E+07&  3.994E-04&  2.396E-04&   B   \\      
19&   47&  149&  1.822658E+02&  E1&  5.907E-05&  9.104E+07&  2.267E-03&  1.360E-03&  8.562E+07&  2.132E-03&  1.279E-03&   B+  \\      
19&   52&  149&  1.952398E+02&  E1&  4.709E-03&  7.258E+09&  2.074E-01&  1.333E-01&  7.058E+09&  2.017E-01&  1.296E-01&   A   \\      
19&   53&  149&  1.959012E+02&  E1&  1.243E-04&  1.915E+08&  5.510E-03&  3.553E-03&  1.635E+08&  4.703E-03&  3.033E-03&   C+  \\      
19&   54&  149&  1.962238E+02&  E1&  6.834E-04&  1.053E+09&  3.040E-02&  1.964E-02&  9.378E+08&  2.707E-02&  1.749E-02&   C+  \\      
19&   57&  149&  2.209843E+02&  E1&  6.523E-05&  1.005E+08&  3.681E-03&  2.678E-03&  9.846E+07&  3.604E-03&  2.622E-03&   B+  \\      
19&   58&  149&  2.228659E+02&  E1&  4.290E-05&  6.611E+07&  2.462E-03&  1.806E-03&  5.882E+07&  2.190E-03&  1.607E-03&   C+  \\      
19&   66&  149&  2.383629E+02&  E1&  1.252E-04&  1.929E+08&  8.216E-03&  6.447E-03&  1.826E+08&  7.778E-03&  6.104E-03&   B+  \\      
19&   73&  149&  2.519396E+02&  E1&  1.277E-05&  1.968E+07&  9.362E-04&  7.765E-04&  1.964E+07&  9.346E-04&  7.752E-04&   B   \\      
19&   82&  149&  2.718245E+02&  E1&  2.167E-05&  3.340E+07&  1.850E-03&  1.655E-03&  3.418E+07&  1.893E-03&  1.694E-03&   B+  \\      
19&   97&  149&  4.372839E+02&  E1&  3.199E-05&  4.931E+07&  7.068E-03&  1.017E-02&  4.502E+07&  6.453E-03&  9.290E-03&   B   \\      
19&  101&  149&  4.716959E+02&  E1&  1.785E-04&  2.751E+08&  4.588E-02&  7.124E-02&  2.561E+08&  4.271E-02&  6.632E-02&   B+  \\      
19&  104&  149&  4.934693E+02&  E1&  2.307E-04&  3.556E+08&  6.491E-02&  1.055E-01&  3.622E+08&  6.612E-02&  1.074E-01&   A+  \\      
19&  106&  149&  4.987021E+02&  E1&  5.443E-04&  8.390E+08&  1.564E-01&  2.568E-01&  8.225E+08&  1.533E-01&  2.517E-01&   A+  \\      
19&  108&  149&  5.170148E+02&  E1&  7.716E-04&  1.189E+09&  2.383E-01&  4.056E-01&  1.188E+09&  2.380E-01&  4.050E-01&   AA  \\      
19&  109&  149&  5.364306E+02&  E1&  7.321E-04&  1.128E+09&  2.434E-01&  4.299E-01&  1.108E+09&  2.391E-01&  4.222E-01&   A+  \\      
19&  111&  149&  5.564856E+02&  E1&  2.366E-05&  3.646E+07&  8.464E-03&  1.551E-02&  3.627E+07&  8.419E-03&  1.542E-02&   A   \\      
19&    1&  150&  2.641777E+01&  E2&  1.281E-04&  3.074E+08&  2.251E-04&  2.472E-02&  3.076E+08&  2.253E-04&  2.474E-02&   C   \\      
19&    2&  150&  2.655050E+01&  E2&  2.018E-04&  4.842E+08&  3.582E-04&  3.993E-02&  4.844E+08&  3.583E-04&  3.994E-02&   C   \\      
19&    6&  150&  3.113217E+01&  E1&  9.941E-01&  2.385E+12&  2.426E+00&  2.486E-01&  2.387E+12&  2.428E+00&  2.488E-01&   AA  \\      
19&   15&  150&  1.286563E+02&  E1&  1.058E-05&  2.538E+07&  4.408E-04&  1.867E-04&  2.524E+07&  4.385E-04&  1.857E-04&   B   \\      
19&   22&  150&  1.401073E+02&  E1&  4.220E-05&  1.012E+08&  2.085E-03&  9.619E-04&  1.016E+08&  2.094E-03&  9.659E-04&   B   \\      
19&   47&  150&  1.802760E+02&  E1&  1.843E-05&  4.420E+07&  1.508E-03&  8.947E-04&  4.180E+07&  1.426E-03&  8.461E-04&   B   \\      
19&   48&  150&  1.803646E+02&  E1&  4.039E-05&  9.689E+07&  3.308E-03&  1.964E-03&  9.135E+07&  3.119E-03&  1.852E-03&   B+  \\      
19&   52&  150&  1.929584E+02&  E1&  1.172E-04&  2.811E+08&  1.098E-02&  6.976E-03&  2.541E+08&  9.928E-03&  6.307E-03&   B   \\      
19&   54&  150&  1.939195E+02&  E1&  3.621E-03&  8.685E+09&  3.428E-01&  2.188E-01&  8.524E+09&  3.364E-01&  2.147E-01&   A+  \\      
19&   58&  150&  2.198982E+02&  E1&  2.567E-05&  6.158E+07&  3.125E-03&  2.262E-03&  6.080E+07&  3.086E-03&  2.234E-03&   B+  \\      
19&   60&  150&  2.220723E+02&  E1&  1.885E-05&  4.521E+07&  2.340E-03&  1.711E-03&  3.967E+07&  2.053E-03&  1.501E-03&   C+  \\      
19&   68&  150&  2.362053E+02&  E1&  9.312E-05&  2.234E+08&  1.308E-02&  1.017E-02&  2.161E+08&  1.265E-02&  9.841E-03&   B+  \\      
19&   97&  150&  4.260031E+02&  E1&  3.159E-05&  7.578E+07&  1.443E-02&  2.024E-02&  7.591E+07&  1.446E-02&  2.027E-02&   A   \\      
19&   98&  150&  4.364294E+02&  E1&  1.370E-05&  3.287E+07&  6.570E-03&  9.440E-03&  3.312E+07&  6.621E-03&  9.512E-03&   B+  \\      
19&  101&  150&  4.585964E+02&  E1&  2.150E-04&  5.157E+08&  1.138E-01&  1.719E-01&  5.163E+08&  1.140E-01&  1.721E-01&   AA  \\      
19&  104&  150&  4.791509E+02&  E1&  1.182E-05&  2.834E+07&  6.829E-03&  1.077E-02&  2.972E+07&  7.160E-03&  1.129E-02&   B+  \\      
19&  109&  150&  5.195532E+02&  E1&  1.289E-03&  3.092E+09&  8.760E-01&  1.498E+00&  3.055E+09&  8.654E-01&  1.480E+00&   A+  \\      
19&    2&  151&  2.653187E+01&  E2&  3.772E-04&  7.239E+08&  2.292E-04&  2.550E-02&  7.240E+08&  2.292E-04&  2.550E-02&   C   \\      
19&    6&  151&  3.110656E+01&  E1&  2.214E-03&  4.250E+09&  1.850E-03&  1.894E-04&  4.250E+09&  1.850E-03&  1.894E-04&   B   \\      
19&    7&  151&  3.126078E+01&  E1&  2.329E-01&  4.471E+11&  1.965E-01&  2.022E-02&  4.473E+11&  1.966E-01&  2.023E-02&   A   \\      
19&    8&  151&  3.135139E+01&  E1&  7.568E-01&  1.453E+12&  6.422E-01&  6.628E-02&  1.454E+12&  6.426E-01&  6.632E-02&   A   \\      
19&    9&  151&  3.335256E+01&  E1&  8.491E-05&  1.630E+08&  8.154E-05&  8.953E-06&  1.632E+08&  8.167E-05&  8.967E-06&   C   \\      
19&   12&  151&  1.164858E+02&  E1&  2.785E-05&  5.346E+07&  3.262E-04&  1.251E-04&  5.246E+07&  3.202E-04&  1.228E-04&   B   \\      
19&   13&  151&  1.275513E+02&  E1&  1.397E-05&  2.682E+07&  1.962E-04&  8.241E-05&  2.667E+07&  1.951E-04&  8.193E-05&   C+  \\      
19&   20&  151&  1.380561E+02&  E1&  4.107E-05&  7.883E+07&  6.757E-04&  3.071E-04&  7.877E+07&  6.752E-04&  3.069E-04&   B   \\      
19&   44&  151&  1.794131E+02&  E1&  1.429E-05&  2.743E+07&  3.971E-04&  2.345E-04&  2.612E+07&  3.782E-04&  2.234E-04&   B   \\      
19&   52&  151&  1.919788E+02&  E1&  3.913E-03&  7.510E+09&  1.245E-01&  7.868E-02&  7.166E+09&  1.188E-01&  7.507E-02&   B+  \\      
19&   53&  151&  1.926182E+02&  E1&  1.435E-03&  2.754E+09&  4.596E-02&  2.914E-02&  2.743E+09&  4.577E-02&  2.902E-02&   A   \\      
19&   57&  151&  2.168158E+02&  E1&  2.603E-05&  4.997E+07&  1.056E-03&  7.541E-04&  4.632E+07&  9.794E-04&  6.991E-04&   B   \\      
19&   65&  151&  2.286234E+02&  E1&  1.637E-05&  3.141E+07&  7.385E-04&  5.558E-04&  3.088E+07&  7.258E-04&  5.463E-04&   B   \\      
19&   66&  151&  2.335201E+02&  E1&  3.190E-05&  6.124E+07&  1.502E-03&  1.155E-03&  5.641E+07&  1.384E-03&  1.064E-03&   B   \\      
19&   67&  151&  2.344368E+02&  E1&  4.671E-05&  8.965E+07&  2.216E-03&  1.710E-03&  9.207E+07&  2.276E-03&  1.757E-03&   B+  \\      
19&   69&  151&  2.388683E+02&  E1&  1.414E-05&  2.714E+07&  6.966E-04&  5.478E-04&  2.468E+07&  6.332E-04&  4.980E-04&   B   \\      
19&   70&  151&  2.403484E+02&  E1&  1.895E-05&  3.637E+07&  9.450E-04&  7.477E-04&  3.675E+07&  9.548E-04&  7.555E-04&   B   \\      
19&   73&  151&  2.465357E+02&  E1&  1.881E-05&  3.611E+07&  9.871E-04&  8.011E-04&  3.598E+07&  9.837E-04&  7.984E-04&   B   \\      
19&  104&  151&  4.731553E+02&  E1&  1.514E-05&  2.907E+07&  2.927E-03&  4.559E-03&  3.356E+07&  3.379E-03&  5.264E-03&   C+  \\      
19&  108&  151&  4.947598E+02&  E1&  6.214E-04&  1.193E+09&  1.313E-01&  2.139E-01&  1.176E+09&  1.295E-01&  2.109E-01&   A+  \\      
19&  109&  151&  5.125113E+02&  E1&  1.964E-05&  3.769E+07&  4.453E-03&  7.512E-03&  3.975E+07&  4.696E-03&  7.923E-03&   B+  \\      
19&  110&  151&  5.220727E+02&  E1&  1.026E-03&  1.969E+09&  2.413E-01&  4.148E-01&  1.944E+09&  2.383E-01&  4.097E-01&   A+  \\      
19&  111&  151&  5.307872E+02&  E1&  2.376E-04&  4.561E+08&  5.780E-02&  1.010E-01&  4.494E+08&  5.694E-02&  9.950E-02&   A+  \\      
19&    2&  152&  2.649427E+01&  E2&  1.602E-04&  2.510E+08&  1.321E-04&  1.463E-02&  2.509E+08&  1.320E-04&  1.462E-02&   C   \\      
19&    3&  152&  2.652577E+01&  E2&  3.018E-04&  4.728E+08&  2.494E-04&  2.772E-02&  4.728E+08&  2.494E-04&  2.772E-02&   C   \\      
19&    6&  152&  3.105488E+01&  E1&  7.879E-03&  1.234E+10&  8.923E-03&  9.122E-04&  1.235E+10&  8.929E-03&  9.129E-04&   B   \\      
19&    7&  152&  3.120859E+01&  E1&  9.818E-01&  1.538E+12&  1.123E+00&  1.154E-01&  1.540E+12&  1.124E+00&  1.155E-01&   AA  \\      
19&    9&  152&  3.329316E+01&  E1&  1.430E-04&  2.240E+08&  1.861E-04&  2.040E-05&  2.237E+08&  1.859E-04&  2.037E-05&   C+  \\      
19&   12&  152&  1.157645E+02&  E1&  9.328E-05&  1.461E+08&  1.468E-03&  5.595E-04&  1.436E+08&  1.442E-03&  5.496E-04&   B   \\      
19&   21&  152&  1.374147E+02&  E1&  6.285E-05&  9.845E+07&  1.394E-03&  6.304E-04&  9.826E+07&  1.391E-03&  6.292E-04&   B   \\      
19&   47&  152&  1.777150E+02&  E1&  1.902E-05&  2.980E+07&  7.054E-04&  4.127E-04&  2.798E+07&  6.624E-04&  3.875E-04&   B   \\      
19&   52&  152&  1.900273E+02&  E1&  5.132E-04&  8.040E+08&  2.176E-02&  1.361E-02&  8.271E+08&  2.239E-02&  1.401E-02&   A   \\      
19&   53&  152&  1.906538E+02&  E1&  8.356E-05&  1.309E+08&  3.567E-03&  2.239E-03&  1.253E+08&  3.413E-03&  2.142E-03&   B+  \\      
19&   54&  152&  1.909593E+02&  E1&  6.145E-03&  9.628E+09&  2.632E-01&  1.654E-01&  9.074E+09&  2.480E-01&  1.559E-01&   B+  \\      
19&   57&  152&  2.143300E+02&  E1&  2.011E-05&  3.151E+07&  1.085E-03&  7.655E-04&  3.146E+07&  1.083E-03&  7.644E-04&   B   \\      
19&   66&  152&  2.306390E+02&  E1&  2.909E-05&  4.558E+07&  1.817E-03&  1.380E-03&  4.853E+07&  1.935E-03&  1.469E-03&   B+  \\      
19&   68&  152&  2.318280E+02&  E1&  5.142E-05&  8.056E+07&  3.245E-03&  2.477E-03&  6.887E+07&  2.775E-03&  2.118E-03&   C+  \\      
19&   73&  152&  2.433268E+02&  E1&  3.953E-05&  6.193E+07&  2.749E-03&  2.202E-03&  6.271E+07&  2.783E-03&  2.230E-03&   B+  \\      
19&   82&  152&  2.618253E+02&  E1&  1.174E-05&  1.839E+07&  9.451E-04&  8.146E-04&  1.826E+07&  9.382E-04&  8.087E-04&   B   \\      
19&   83&  152&  2.627953E+02&  E1&  1.459E-05&  2.286E+07&  1.183E-03&  1.024E-03&  2.232E+07&  1.156E-03&  9.998E-04&   B+  \\      
19&   98&  152&  4.217168E+02&  E1&  1.228E-05&  1.924E+07&  2.565E-03&  3.561E-03&  1.861E+07&  2.481E-03&  3.444E-03&   B+  \\      
19&  104&  152&  4.614752E+02&  E1&  1.458E-04&  2.284E+08&  3.646E-02&  5.539E-02&  2.206E+08&  3.521E-02&  5.349E-02&   B+  \\      
19&  106&  152&  4.660483E+02&  E1&  1.078E-04&  1.688E+08&  2.749E-02&  4.217E-02&  1.663E+08&  2.707E-02&  4.153E-02&   A   \\      
19&  109&  152&  4.988354E+02&  E1&  1.250E-04&  1.958E+08&  3.653E-02&  5.999E-02&  1.935E+08&  3.609E-02&  5.927E-02&   A   \\      
19&  111&  152&  5.161325E+02&  E1&  2.107E-03&  3.301E+09&  6.591E-01&  1.120E+00&  3.260E+09&  6.510E-01&  1.106E+00&   A+  \\      
19&    2&  153&  2.623527E+01&  E1&  6.794E-01&  1.077E+11&  1.111E-02&  9.599E-04&  1.077E+11&  1.111E-02&  9.595E-04&   B   \\      
19&    6&  153&  3.069964E+01&  E2&  5.152E-04&  8.167E+07&  1.154E-05&  1.989E-03&  8.139E+07&  1.150E-05&  1.982E-03&   C+  \\      
19&   17&  153&  1.267848E+02&  E1&  1.685E-04&  2.672E+07&  6.439E-05&  2.688E-05&  2.717E+07&  6.548E-05&  2.733E-05&   C+  \\      
19&   27&  153&  1.436766E+02&  E1&  7.745E-02&  1.228E+10&  3.800E-02&  1.797E-02&  1.222E+10&  3.781E-02&  1.788E-02&   A   \\      
19&   30&  153&  1.467333E+02&  E1&  4.522E-02&  7.168E+09&  2.314E-02&  1.118E-02&  7.155E+09&  2.309E-02&  1.116E-02&   A   \\      
19&   35&  153&  1.573605E+02&  E1&  3.519E-02&  5.578E+09&  2.071E-02&  1.073E-02&  5.528E+09&  2.052E-02&  1.063E-02&   A   \\      
19&   38&  153&  1.621506E+02&  E1&  1.379E-01&  2.186E+10&  8.618E-02&  4.601E-02&  2.187E+10&  8.620E-02&  4.602E-02&   A   \\      
19&   39&  153&  1.625874E+02&  E1&  1.970E-05&  3.123E+06&  1.238E-05&  6.624E-06&  2.485E+06&  9.847E-06&  5.270E-06&   C   \\      
19&   43&  153&  1.666314E+02&  E1&  3.475E-03&  5.510E+08&  2.293E-03&  1.258E-03&  5.442E+08&  2.265E-03&  1.243E-03&   B+  \\      
19&   50&  153&  1.705294E+02&  E1&  9.095E-03&  1.442E+09&  6.286E-03&  3.529E-03&  1.430E+09&  6.235E-03&  3.500E-03&   B+  \\      
19&   90&  153&  2.667523E+02&  E1&  1.654E-04&  2.621E+07&  2.797E-04&  2.456E-04&  2.535E+07&  2.705E-04&  2.375E-04&   B   \\      
19&  102&  153&  3.931596E+02&  E1&  1.363E-03&  2.161E+08&  5.009E-03&  6.483E-03&  2.146E+08&  4.973E-03&  6.437E-03&   B+  \\      
19&  113&  153&  6.841963E+02&  E1&  9.893E-03&  1.568E+09&  1.101E-01&  2.479E-01&  1.575E+09&  1.106E-01&  2.490E-01&   AA  \\      
19&  126&  153&  9.438141E+02&  E1&  1.248E-04&  1.978E+07&  2.642E-03&  8.208E-03&  1.977E+07&  2.640E-03&  8.202E-03&   B+  \\      
19&  138&  153&  1.159500E+03&  E1&  2.306E-05&  3.655E+06&  7.367E-04&  2.812E-03&  3.717E+06&  7.492E-04&  2.860E-03&   B+  \\      
19&    1&  154&  2.608171E+01&  E1&  2.027E-01&  3.440E+10&  1.053E-02&  9.037E-04&  3.438E+10&  1.052E-02&  9.033E-04&   B   \\      
19&    2&  154&  2.621107E+01&  E1&  4.056E-01&  6.883E+10&  2.127E-02&  1.835E-03&  6.889E+10&  2.129E-02&  1.837E-03&   B+  \\      
19&    3&  154&  2.624191E+01&  E1&  2.352E-02&  3.991E+09&  1.236E-03&  1.068E-04&  3.978E+09&  1.232E-03&  1.064E-04&   B   \\      
19&    4&  154&  2.663598E+01&  E1&  2.233E-04&  3.790E+07&  1.209E-05&  1.061E-06&  3.656E+07&  1.166E-05&  1.023E-06&   C   \\      
19&    5&  154&  2.724040E+01&  E1&  6.711E-02&  1.139E+10&  3.801E-03&  3.409E-04&  1.139E+10&  3.801E-03&  3.409E-04&   B   \\      
19&    6&  154&  3.066651E+01&  E2&  3.956E-04&  6.713E+07&  2.839E-05&  4.877E-03&  6.690E+07&  2.830E-05&  4.860E-03&   C+  \\      
19&    7&  154&  3.081639E+01&  E2&  7.160E-05&  1.215E+07&  5.190E-06&  9.046E-04&  1.212E+07&  5.175E-06&  9.020E-04&   C   \\      
19&   10&  154&  4.004370E+01&  E1&  1.204E-03&  2.043E+08&  1.474E-04&  1.943E-05&  2.040E+08&  1.471E-04&  1.939E-05&   C+  \\      
19&   17&  154&  1.262217E+02&  E1&  2.527E-05&  4.289E+06&  3.073E-05&  1.277E-05&  3.980E+06&  2.852E-05&  1.185E-05&   C+  \\      
19&   18&  154&  1.264501E+02&  E1&  4.212E-04&  7.147E+07&  5.140E-04&  2.140E-04&  7.117E+07&  5.118E-04&  2.131E-04&   B   \\      
19&   23&  154&  1.319381E+02&  E1&  1.259E-03&  2.136E+08&  1.672E-03&  7.264E-04&  2.135E+08&  1.671E-03&  7.260E-04&   B   \\      
19&   24&  154&  1.322328E+02&  E1&  2.611E-04&  4.430E+07&  3.484E-04&  1.517E-04&  4.264E+07&  3.353E-04&  1.460E-04&   B   \\      
19&   25&  154&  1.324185E+02&  E1&  1.367E-04&  2.319E+07&  1.829E-04&  7.973E-05&  2.296E+07&  1.811E-04&  7.894E-05&   C+  \\      
19&   27&  154&  1.429540E+02&  E1&  1.835E-03&  3.113E+08&  2.862E-03&  1.347E-03&  3.107E+08&  2.856E-03&  1.344E-03&   B+  \\      
19&   28&  154&  1.449593E+02&  E1&  9.474E-02&  1.608E+10&  1.520E-01&  7.252E-02&  1.602E+10&  1.514E-01&  7.224E-02&   A   \\      
19&   30&  154&  1.459797E+02&  E1&  1.133E-02&  1.924E+09&  1.844E-02&  8.860E-03&  1.917E+09&  1.838E-02&  8.831E-03&   B+  \\      
19&   31&  154&  1.471829E+02&  E1&  7.348E-03&  1.247E+09&  1.215E-02&  5.887E-03&  1.239E+09&  1.207E-02&  5.848E-03&   B+  \\      
19&   35&  154&  1.564940E+02&  E1&  1.205E-02&  2.046E+09&  2.253E-02&  1.161E-02&  2.025E+09&  2.230E-02&  1.149E-02&   A   \\      
19&   36&  154&  1.575110E+02&  E1&  1.091E-02&  1.851E+09&  2.065E-02&  1.071E-02&  1.850E+09&  2.065E-02&  1.071E-02&   A   \\      
19&   37&  154&  1.589736E+02&  E1&  7.759E-03&  1.317E+09&  1.497E-02&  7.833E-03&  1.308E+09&  1.487E-02&  7.784E-03&   B+  \\      
19&   38&  154&  1.612308E+02&  E1&  5.511E-02&  9.353E+09&  1.094E-01&  5.804E-02&  9.362E+09&  1.095E-01&  5.810E-02&   A   \\      
19&   39&  154&  1.616626E+02&  E1&  8.202E-03&  1.392E+09&  1.636E-02&  8.707E-03&  1.400E+09&  1.646E-02&  8.761E-03&   B+  \\      
19&   40&  154&  1.617300E+02&  E1&  5.450E-02&  9.249E+09&  1.088E-01&  5.793E-02&  9.196E+09&  1.082E-01&  5.760E-02&   A   \\      
19&   42&  154&  1.636629E+02&  E1&  7.452E-03&  1.265E+09&  1.523E-02&  8.208E-03&  1.264E+09&  1.523E-02&  8.203E-03&   B+  \\      
19&   43&  154&  1.656602E+02&  E1&  1.497E-03&  2.541E+08&  3.136E-03&  1.710E-03&  2.536E+08&  3.130E-03&  1.707E-03&   B+  \\      
19&   49&  154&  1.693631E+02&  E1&  6.319E-03&  1.072E+09&  1.383E-02&  7.713E-03&  1.064E+09&  1.372E-02&  7.652E-03&   B+  \\      
19&   50&  154&  1.695123E+02&  E1&  1.349E-04&  2.289E+07&  2.959E-04&  1.651E-04&  2.260E+07&  2.920E-04&  1.630E-04&   B   \\      
19&   51&  154&  1.695598E+02&  E1&  5.545E-03&  9.410E+08&  1.217E-02&  6.792E-03&  9.444E+08&  1.221E-02&  6.817E-03&   B+  \\      
19&   55&  154&  1.772962E+02&  E1&  6.059E-04&  1.028E+08&  1.454E-03&  8.484E-04&  1.008E+08&  1.425E-03&  8.315E-04&   B   \\      
19&   56&  154&  1.967696E+02&  E1&  6.901E-04&  1.171E+08&  2.039E-03&  1.321E-03&  1.191E+08&  2.074E-03&  1.343E-03&   B+  \\      
19&   90&  154&  2.642719E+02&  E1&  5.743E-05&  9.746E+06&  3.061E-04&  2.663E-04&  9.527E+06&  2.993E-04&  2.604E-04&   B   \\      
19&  102&  154&  3.877951E+02&  E1&  1.755E-04&  2.979E+07&  2.015E-03&  2.572E-03&  2.960E+07&  2.002E-03&  2.556E-03&   B+  \\      
19&  103&  154&  3.883455E+02&  E1&  7.687E-04&  1.305E+08&  8.849E-03&  1.131E-02&  1.295E+08&  8.787E-03&  1.123E-02&   A   \\      
19&  112&  154&  4.480155E+02&  E1&  7.362E-05&  1.249E+07&  1.128E-03&  1.663E-03&  1.233E+07&  1.113E-03&  1.642E-03&   B+  \\      
19&  113&  154&  6.681126E+02&  E1&  9.526E-03&  1.617E+09&  3.245E-01&  7.138E-01&  1.620E+09&  3.251E-01&  7.151E-01&   AA  \\      
19&  118&  154&  8.133279E+02&  E1&  1.369E-05&  2.324E+06&  6.914E-04&  1.851E-03&  2.441E+06&  7.262E-04&  1.945E-03&   B+  \\      
19&  121&  154&  8.581759E+02&  E1&  2.875E-04&  4.879E+07&  1.616E-02&  4.566E-02&  4.919E+07&  1.629E-02&  4.603E-02&   A   \\      
19&  126&  154&  9.134794E+02&  E1&  8.030E-05&  1.363E+07&  5.114E-03&  1.538E-02&  1.377E+07&  5.166E-03&  1.554E-02&   A   \\      
19&  137&  154&  1.107199E+03&  E1&  2.212E-05&  3.753E+06&  2.069E-03&  7.542E-03&  3.757E+06&  2.071E-03&  7.550E-03&   B+  \\      
19&    1&  155&  2.603428E+01&  E1&  5.421E-01&  6.750E+10&  3.429E-02&  2.939E-03&  6.751E+10&  3.430E-02&  2.940E-03&   B+  \\      
19&    2&  155&  2.616317E+01&  E1&  3.628E-02&  4.517E+09&  2.318E-03&  1.996E-04&  4.549E+09&  2.334E-03&  2.010E-04&   B   \\      
19&    4&  155&  2.658652E+01&  E1&  3.261E-02&  4.061E+09&  2.152E-03&  1.883E-04&  4.081E+09&  2.162E-03&  1.892E-04&   B   \\      
19&    6&  155&  3.060097E+01&  E2&  3.014E-04&  3.753E+07&  2.634E-05&  4.496E-03&  3.740E+07&  2.625E-05&  4.480E-03&   C+  \\      
19&    7&  155&  3.075020E+01&  E2&  2.325E-04&  2.895E+07&  2.052E-05&  3.554E-03&  2.887E+07&  2.046E-05&  3.543E-03&   C+  \\      
19&    8&  155&  3.083788E+01&  E2&  6.476E-05&  8.064E+06&  5.748E-06&  1.004E-03&  8.042E+06&  5.732E-06&  1.001E-03&   C+  \\      
19&    9&  155&  3.277200E+01&  E2&  3.082E-05&  3.838E+06&  3.090E-06&  6.477E-04&  3.825E+06&  3.079E-06&  6.455E-04&   C   \\      
19&   18&  155&  1.253430E+02&  E1&  1.386E-04&  1.726E+07&  2.033E-04&  8.388E-05&  1.668E+07&  1.964E-04&  8.104E-05&   C+  \\      
19&   19&  155&  1.258599E+02&  E1&  1.210E-03&  1.506E+08&  1.788E-03&  7.410E-04&  1.492E+08&  1.772E-03&  7.342E-04&   B   \\      
19&   24&  155&  1.310226E+02&  E1&  4.073E-04&  5.071E+07&  6.525E-04&  2.815E-04&  5.146E+07&  6.622E-04&  2.856E-04&   B   \\      
19&   27&  155&  1.415406E+02&  E1&  2.287E-04&  2.848E+07&  4.276E-04&  1.993E-04&  2.867E+07&  4.305E-04&  2.006E-04&   B   \\      
19&   28&  155&  1.435062E+02&  E1&  2.707E-03&  3.371E+08&  5.204E-03&  2.459E-03&  3.358E+08&  5.184E-03&  2.449E-03&   B+  \\      
19&   29&  155&  1.444728E+02&  E1&  7.717E-02&  9.608E+09&  1.503E-01&  7.150E-02&  9.563E+09&  1.496E-01&  7.116E-02&   A   \\      
19&   30&  155&  1.445062E+02&  E1&  4.104E-04&  5.110E+07&  7.998E-04&  3.805E-04&  5.116E+07&  8.008E-04&  3.809E-04&   B   \\      
19&   31&  155&  1.456852E+02&  E1&  7.465E-03&  9.295E+08&  1.479E-02&  7.092E-03&  9.256E+08&  1.473E-02&  7.063E-03&   B+  \\      
19&   32&  155&  1.465060E+02&  E1&  2.801E-02&  3.487E+09&  5.611E-02&  2.706E-02&  3.465E+09&  5.575E-02&  2.689E-02&   A   \\      
19&   34&  155&  1.477199E+02&  E1&  2.437E-02&  3.035E+09&  4.964E-02&  2.414E-02&  3.015E+09&  4.932E-02&  2.398E-02&   A   \\      
19&   35&  155&  1.548019E+02&  E1&  8.764E-04&  1.091E+08&  1.960E-03&  9.989E-04&  1.073E+08&  1.928E-03&  9.825E-04&   B   \\      
19&   37&  155&  1.572277E+02&  E1&  4.675E-03&  5.821E+08&  1.079E-02&  5.583E-03&  5.787E+08&  1.072E-02&  5.550E-03&   B+  \\      
19&   38&  155&  1.594352E+02&  E1&  2.957E-03&  3.682E+08&  7.016E-03&  3.683E-03&  3.681E+08&  7.014E-03&  3.681E-03&   B+  \\      
19&   39&  155&  1.598575E+02&  E1&  1.961E-02&  2.442E+09&  4.678E-02&  2.462E-02&  2.448E+09&  4.688E-02&  2.467E-02&   A   \\      
19&   40&  155&  1.599233E+02&  E1&  3.046E-02&  3.792E+09&  7.270E-02&  3.828E-02&  3.790E+09&  7.266E-02&  3.825E-02&   A   \\      
19&   41&  155&  1.616790E+02&  E1&  9.054E-02&  1.127E+10&  2.209E-01&  1.176E-01&  1.118E+10&  2.191E-01&  1.166E-01&   AA  \\      
19&   42&  155&  1.618130E+02&  E1&  5.653E-02&  7.039E+09&  1.382E-01&  7.360E-02&  7.061E+09&  1.386E-01&  7.383E-02&   A   \\      
19&   43&  155&  1.637652E+02&  E1&  4.026E-03&  5.013E+08&  1.008E-02&  5.433E-03&  5.085E+08&  1.022E-02&  5.512E-03&   B+  \\      
19&   49&  155&  1.673829E+02&  E1&  6.480E-03&  8.068E+08&  1.694E-02&  9.337E-03&  7.987E+08&  1.677E-02&  9.243E-03&   B+  \\      
19&   50&  155&  1.675287E+02&  E1&  1.244E-02&  1.549E+09&  3.258E-02&  1.797E-02&  1.553E+09&  3.268E-02&  1.802E-02&   A   \\      
19&   55&  155&  1.751274E+02&  E1&  3.032E-04&  3.775E+07&  8.678E-04&  5.003E-04&  3.875E+07&  8.908E-04&  5.136E-04&   B   \\      
19&   74&  155&  2.202374E+02&  E1&  1.211E-05&  1.507E+06&  5.481E-05&  3.974E-05&  1.450E+06&  5.271E-05&  3.822E-05&   C+  \\      
19&   88&  155&  2.500358E+02&  E1&  1.818E-04&  2.263E+07&  1.061E-03&  8.731E-04&  2.256E+07&  1.057E-03&  8.704E-04&   B   \\      
19&   90&  155&  2.594821E+02&  E1&  4.005E-04&  4.986E+07&  2.517E-03&  2.150E-03&  4.969E+07&  2.508E-03&  2.142E-03&   B+  \\      
19&  103&  155&  3.780896E+02&  E1&  8.034E-05&  1.000E+07&  1.072E-03&  1.334E-03&  9.984E+06&  1.070E-03&  1.332E-03&   B+  \\      
19&  105&  155&  3.788231E+02&  E1&  6.167E-04&  7.679E+07&  8.260E-03&  1.030E-02&  7.652E+07&  8.232E-03&  1.027E-02&   A   \\      
19&  112&  155&  4.344209E+02&  E1&  3.263E-05&  4.063E+06&  5.748E-04&  8.220E-04&  4.001E+06&  5.660E-04&  8.095E-04&   B   \\      
19&  113&  155&  6.383237E+02&  E1&  1.518E-02&  1.890E+09&  5.773E-01&  1.213E+00&  1.889E+09&  5.771E-01&  1.213E+00&   AA  \\      
19&  121&  155&  8.096432E+02&  E1&  7.909E-04&  9.847E+07&  4.839E-02&  1.290E-01&  9.902E+07&  4.865E-02&  1.297E-01&   AA  \\      
19&  126&  155&  8.586897E+02&  E1&  2.465E-05&  3.069E+06&  1.696E-03&  4.795E-03&  3.011E+06&  1.664E-03&  4.704E-03&   B+  \\      
19&    2&  156&  2.611299E+01&  E1&  9.292E-04&  7.894E+08&  2.421E-04&  2.081E-05&  7.890E+08&  2.420E-04&  2.080E-05&   C+  \\      
19&    3&  156&  2.614359E+01&  E1&  9.594E-02&  8.151E+10&  2.506E-02&  2.157E-03&  8.165E+10&  2.510E-02&  2.160E-03&   B+  \\      
19&    4&  156&  2.653470E+01&  E1&  2.574E-02&  2.187E+10&  6.925E-03&  6.050E-04&  2.194E+10&  6.948E-03&  6.070E-04&   B   \\      
19&    5&  156&  2.713448E+01&  E1&  8.096E-01&  6.878E+11&  2.278E-01&  2.035E-02&  6.893E+11&  2.283E-01&  2.039E-02&   A   \\      
19&    7&  156&  3.068090E+01&  E2&  1.014E-05&  8.617E+06&  3.648E-06&  6.275E-04&  8.593E+06&  3.638E-06&  6.258E-04&   C   \\      
19&    9&  156&  3.269331E+01&  E2&  6.771E-05&  5.753E+07&  2.766E-05&  5.756E-03&  5.739E+07&  2.759E-05&  5.742E-03&   C+  \\      
19&   10&  156&  3.981523E+01&  E1&  1.133E-02&  9.627E+09&  6.864E-03&  8.997E-04&  9.591E+09&  6.838E-03&  8.963E-04&   B   \\      
19&   23&  156&  1.294898E+02&  E1&  4.877E-04&  4.144E+08&  3.125E-03&  1.332E-03&  4.104E+08&  3.095E-03&  1.319E-03&   B+  \\      
19&   24&  156&  1.297737E+02&  E1&  1.719E-05&  1.461E+07&  1.107E-04&  4.727E-05&  1.524E+07&  1.155E-04&  4.933E-05&   C+  \\      
19&   25&  156&  1.299526E+02&  E1&  1.131E-04&  9.608E+07&  7.297E-04&  3.122E-04&  9.643E+07&  7.324E-04&  3.134E-04&   B   \\      
19&   27&  156&  1.400843E+02&  E1&  3.387E-03&  2.878E+09&  2.540E-02&  1.171E-02&  2.861E+09&  2.525E-02&  1.164E-02&   A   \\      
19&   28&  156&  1.420093E+02&  E1&  2.464E-04&  2.094E+08&  1.899E-03&  8.878E-04&  2.106E+08&  1.910E-03&  8.930E-04&   B   \\      
19&   30&  156&  1.429884E+02&  E1&  2.432E-04&  2.066E+08&  1.900E-03&  8.944E-04&  2.058E+08&  1.893E-03&  8.910E-04&   B   \\      
19&   31&  156&  1.441427E+02&  E1&  1.004E-02&  8.526E+09&  7.967E-02&  3.781E-02&  8.485E+09&  7.929E-02&  3.763E-02&   A   \\      
19&   35&  156&  1.530615E+02&  E1&  9.941E-04&  8.446E+08&  8.899E-03&  4.484E-03&  8.377E+08&  8.827E-03&  4.448E-03&   B+  \\      
19&   36&  156&  1.540342E+02&  E1&  1.357E-03&  1.153E+09&  1.230E-02&  6.238E-03&  1.142E+09&  1.219E-02&  6.182E-03&   B+  \\      
19&   38&  156&  1.575897E+02&  E1&  4.171E-03&  3.544E+09&  3.958E-02&  2.054E-02&  3.556E+09&  3.971E-02&  2.060E-02&   A   \\      
19&   39&  156&  1.580022E+02&  E1&  8.704E-04&  7.394E+08&  8.303E-03&  4.319E-03&  7.465E+08&  8.382E-03&  4.360E-03&   B+  \\      
19&   42&  156&  1.599124E+02&  E1&  1.132E-02&  9.619E+09&  1.106E-01&  5.824E-02&  9.639E+09&  1.109E-01&  5.836E-02&   A   \\      
19&   43&  156&  1.618187E+02&  E1&  6.437E-03&  5.469E+09&  6.440E-02&  3.431E-02&  5.428E+09&  6.392E-02&  3.405E-02&   A   \\      
19&   49&  156&  1.653500E+02&  E1&  2.121E-03&  1.802E+09&  2.216E-02&  1.206E-02&  1.792E+09&  2.203E-02&  1.199E-02&   A   \\      
19&   50&  156&  1.654923E+02&  E1&  4.022E-04&  3.417E+08&  4.210E-03&  2.293E-03&  3.362E+08&  4.141E-03&  2.256E-03&   B+  \\      
19&   51&  156&  1.655375E+02&  E1&  1.608E-03&  1.366E+09&  1.683E-02&  9.173E-03&  1.369E+09&  1.688E-02&  9.197E-03&   B+  \\      
19&   55&  156&  1.729033E+02&  E1&  4.227E-03&  3.591E+09&  4.829E-02&  2.749E-02&  3.573E+09&  4.805E-02&  2.735E-02&   A   \\      
19&   56&  156&  1.913733E+02&  E1&  6.267E-03&  5.324E+09&  8.770E-02&  5.525E-02&  5.289E+09&  8.712E-02&  5.489E-02&   A   \\      
19&   88&  156&  2.455265E+02&  E1&  1.026E-04&  8.721E+07&  2.364E-03&  1.911E-03&  8.503E+07&  2.305E-03&  1.863E-03&   B+  \\      
19&   90&  156&  2.546290E+02&  E1&  3.904E-05&  3.317E+07&  9.671E-04&  8.107E-04&  3.249E+07&  9.475E-04&  7.943E-04&   B   \\      
19&   91&  156&  2.587123E+02&  E1&  1.131E-04&  9.609E+07&  2.892E-03&  2.464E-03&  9.469E+07&  2.851E-03&  2.428E-03&   B+  \\      
19&  102&  156&  3.673792E+02&  E1&  1.619E-05&  1.376E+07&  8.351E-04&  1.010E-03&  1.350E+07&  8.197E-04&  9.914E-04&   B+  \\      
19&  103&  156&  3.678731E+02&  E1&  8.451E-05&  7.180E+07&  4.370E-03&  5.293E-03&  7.024E+07&  4.275E-03&  5.178E-03&   B+  \\      
19&  112&  156&  4.209875E+02&  E1&  2.370E-04&  2.014E+08&  1.605E-02&  2.225E-02&  2.008E+08&  1.600E-02&  2.218E-02&   A   \\      
19&  118&  156&  7.284284E+02&  E1&  1.435E-03&  1.219E+09&  2.909E-01&  6.975E-01&  1.224E+09&  2.921E-01&  7.004E-01&   AA  \\      
19&  137&  156&  9.555828E+02&  E1&  1.678E-05&  1.426E+07&  5.856E-03&  1.842E-02&  1.455E+07&  5.977E-03&  1.880E-02&   A   \\      
19&    1&  157&  2.591589E+01&  E1&  6.171E-01&  1.385E+11&  6.971E-02&  5.948E-03&  1.385E+11&  6.974E-02&  5.950E-03&   B+  \\      
19&    2&  157&  2.604361E+01&  E1&  1.183E-02&  2.655E+09&  1.350E-03&  1.157E-04&  2.653E+09&  1.349E-03&  1.156E-04&   B   \\      
19&    4&  157&  2.646307E+01&  E1&  5.497E-02&  1.233E+10&  6.474E-03&  5.640E-04&  1.235E+10&  6.484E-03&  5.649E-04&   B   \\      
19&    6&  157&  3.043753E+01&  E2&  3.760E-05&  8.437E+06&  5.859E-06&  9.841E-04&  8.406E+06&  5.837E-06&  9.804E-04&   C   \\      
19&    7&  157&  3.058518E+01&  E2&  1.238E-05&  2.777E+06&  1.947E-06&  3.318E-04&  2.768E+06&  1.941E-06&  3.307E-04&   C   \\      
19&    9&  157&  3.258463E+01&  E2&  1.049E-05&  2.353E+06&  1.873E-06&  3.860E-04&  2.346E+06&  1.867E-06&  3.847E-04&   C   \\      
19&   17&  157&  1.224308E+02&  E1&  2.497E-05&  5.603E+06&  6.295E-05&  2.537E-05&  5.268E+06&  5.920E-05&  2.386E-05&   C+  \\      
19&   18&  157&  1.226456E+02&  E1&  1.306E-03&  2.930E+08&  3.304E-03&  1.334E-03&  2.876E+08&  3.242E-03&  1.309E-03&   B+  \\      
19&   19&  157&  1.231404E+02&  E1&  3.116E-04&  6.992E+07&  7.948E-04&  3.222E-04&  6.817E+07&  7.749E-04&  3.141E-04&   B   \\      
19&   23&  157&  1.278016E+02&  E1&  2.519E-03&  5.653E+08&  6.921E-03&  2.912E-03&  5.615E+08&  6.874E-03&  2.892E-03&   B+  \\      
19&   24&  157&  1.280781E+02&  E1&  6.359E-03&  1.427E+09&  1.755E-02&  7.398E-03&  1.431E+09&  1.759E-02&  7.417E-03&   B+  \\      
19&   27&  157&  1.381106E+02&  E1&  6.246E-05&  1.402E+07&  2.004E-04&  9.112E-05&  1.413E+07&  2.021E-04&  9.188E-05&   C+  \\      
19&   28&  157&  1.399814E+02&  E1&  1.895E-02&  4.253E+09&  6.247E-02&  2.879E-02&  4.244E+09&  6.234E-02&  2.873E-02&   A   \\      
19&   29&  157&  1.409009E+02&  E1&  1.465E-01&  3.288E+10&  4.893E-01&  2.270E-01&  3.281E+10&  4.882E-01&  2.265E-01&   AA  \\      
19&   30&  157&  1.409327E+02&  E1&  1.734E-03&  3.892E+08&  5.794E-03&  2.688E-03&  3.884E+08&  5.783E-03&  2.683E-03&   B+  \\      
19&   32&  157&  1.428342E+02&  E1&  2.780E-03&  6.239E+08&  9.541E-03&  4.487E-03&  6.251E+08&  9.560E-03&  4.495E-03&   B+  \\      
19&   34&  157&  1.439878E+02&  E1&  3.289E-03&  7.380E+08&  1.147E-02&  5.437E-03&  7.304E+08&  1.135E-02&  5.381E-03&   B+  \\      
19&   35&  157&  1.507083E+02&  E1&  2.234E-02&  5.014E+09&  8.536E-02&  4.235E-02&  5.037E+09&  8.575E-02&  4.255E-02&   A   \\      
19&   37&  157&  1.530066E+02&  E1&  4.679E-02&  1.050E+10&  1.842E-01&  9.280E-02&  1.048E+10&  1.839E-01&  9.265E-02&   A   \\      
19&   38&  157&  1.550963E+02&  E1&  3.161E-03&  7.093E+08&  1.279E-02&  6.531E-03&  7.119E+08&  1.284E-02&  6.554E-03&   B+  \\      
19&   39&  157&  1.554959E+02&  E1&  2.749E-03&  6.169E+08&  1.118E-02&  5.724E-03&  6.228E+08&  1.129E-02&  5.778E-03&   B+  \\      
19&   40&  157&  1.555582E+02&  E1&  1.003E-02&  2.251E+09&  4.084E-02&  2.091E-02&  2.260E+09&  4.099E-02&  2.099E-02&   A   \\      
19&   42&  157&  1.573456E+02&  E1&  3.569E-03&  8.008E+08&  1.486E-02&  7.698E-03&  8.020E+08&  1.488E-02&  7.710E-03&   B+  \\      
19&   43&  157&  1.591908E+02&  E1&  2.133E-03&  4.787E+08&  9.094E-03&  4.766E-03&  4.803E+08&  9.124E-03&  4.781E-03&   B+  \\      
19&   49&  157&  1.626072E+02&  E1&  1.213E-02&  2.722E+09&  5.394E-02&  2.888E-02&  2.733E+09&  5.417E-02&  2.900E-02&   A   \\      
19&   50&  157&  1.627447E+02&  E1&  6.340E-03&  1.423E+09&  2.824E-02&  1.513E-02&  1.429E+09&  2.836E-02&  1.520E-02&   A   \\      
19&   55&  157&  1.699064E+02&  E1&  4.005E-03&  8.986E+08&  1.945E-02&  1.088E-02&  9.085E+08&  1.966E-02&  1.100E-02&   A   \\      
19&   76&  157&  2.181897E+02&  E1&  1.263E-04&  2.833E+07&  1.011E-03&  7.263E-04&  2.779E+07&  9.918E-04&  7.124E-04&   B   \\      
19&   88&  157&  2.395271E+02&  E1&  8.801E-03&  1.975E+09&  8.493E-02&  6.698E-02&  1.941E+09&  8.350E-02&  6.584E-02&   A   \\      
19&   90&  157&  2.481823E+02&  E1&  2.286E-03&  5.130E+08&  2.369E-02&  1.935E-02&  5.046E+08&  2.330E-02&  1.904E-02&   A   \\      
19&  103&  157&  3.545670E+02&  E1&  8.017E-05&  1.799E+07&  1.695E-03&  1.979E-03&  1.720E+07&  1.621E-03&  1.892E-03&   B+  \\      
19&  105&  157&  3.552120E+02&  E1&  1.275E-03&  2.861E+08&  2.706E-02&  3.165E-02&  2.778E+08&  2.628E-02&  3.073E-02&   A   \\      
19&  112&  157&  4.036521E+02&  E1&  2.497E-05&  5.604E+06&  6.844E-04&  9.095E-04&  5.621E+06&  6.865E-04&  9.123E-04&   B   \\      
19&  113&  157&  5.740301E+02&  E1&  1.436E-03&  3.222E+08&  7.957E-02&  1.504E-01&  3.194E+08&  7.890E-02&  1.491E-01&   AA  \\      
19&  121&  157&  7.089294E+02&  E1&  4.810E-03&  1.079E+09&  4.066E-01&  9.490E-01&  1.080E+09&  4.070E-01&  9.500E-01&   AA  \\      
19&  126&  157&  7.462516E+02&  E1&  1.954E-05&  4.385E+06&  1.831E-03&  4.497E-03&  4.155E+06&  1.735E-03&  4.261E-03&   B+  \\      
19&  138&  157&  8.749361E+02&  E1&  5.476E-05&  1.229E+07&  7.050E-03&  2.031E-02&  1.231E+07&  7.064E-03&  2.035E-02&   A   \\      
19&    1&  158&  2.585572E+01&  E1&  7.556E-01&  3.245E+11&  2.277E-01&  1.938E-02&  3.253E+11&  2.282E-01&  1.942E-02&   A   \\      
19&    4&  158&  2.640033E+01&  E1&  4.343E-02&  1.865E+10&  1.364E-02&  1.186E-03&  1.870E+10&  1.368E-02&  1.189E-03&   B+  \\      
19&    6&  158&  3.035456E+01&  E2&  6.481E-05&  2.783E+07&  2.691E-05&  4.483E-03&  2.772E+07&  2.680E-05&  4.465E-03&   C+  \\      
19&    7&  158&  3.050140E+01&  E2&  4.669E-05&  2.005E+07&  1.958E-05&  3.309E-03&  1.998E+07&  1.951E-05&  3.297E-03&   C+  \\      
19&   18&  158&  1.213095E+02&  E1&  4.658E-05&  2.001E+07&  3.090E-04&  1.234E-04&  1.959E+07&  3.025E-04&  1.208E-04&   B   \\      
19&   19&  158&  1.217936E+02&  E1&  4.400E-04&  1.890E+08&  2.941E-03&  1.179E-03&  1.828E+08&  2.846E-03&  1.141E-03&   B+  \\      
19&   24&  158&  1.266217E+02&  E1&  1.787E-05&  7.674E+06&  1.291E-04&  5.382E-05&  8.955E+06&  1.507E-04&  6.281E-05&   C+  \\      
19&   28&  158&  1.382436E+02&  E1&  4.742E-04&  2.036E+08&  4.084E-03&  1.859E-03&  2.033E+08&  4.077E-03&  1.855E-03&   B+  \\      
19&   29&  158&  1.391404E+02&  E1&  6.468E-04&  2.778E+08&  5.644E-03&  2.585E-03&  2.779E+08&  5.646E-03&  2.586E-03&   B+  \\      
19&   31&  158&  1.402646E+02&  E1&  1.499E-03&  6.439E+08&  1.330E-02&  6.139E-03&  6.430E+08&  1.328E-02&  6.131E-03&   B+  \\      
19&   32&  158&  1.410252E+02&  E1&  2.580E-02&  1.108E+10&  2.313E-01&  1.074E-01&  1.106E+10&  2.308E-01&  1.071E-01&   AA  \\      
19&   33&  158&  1.416945E+02&  E1&  1.281E-01&  5.503E+10&  1.159E+00&  5.409E-01&  5.474E+10&  1.153E+00&  5.381E-01&   AA  \\      
19&   34&  158&  1.421497E+02&  E1&  4.703E-04&  2.020E+08&  4.283E-03&  2.004E-03&  2.026E+08&  4.295E-03&  2.010E-03&   B+  \\      
19&   37&  158&  1.509327E+02&  E1&  3.532E-03&  1.517E+09&  3.626E-02&  1.802E-02&  1.498E+09&  3.581E-02&  1.779E-02&   A   \\      
19&   40&  158&  1.534151E+02&  E1&  1.670E-03&  7.172E+08&  1.772E-02&  8.947E-03&  7.224E+08&  1.784E-02&  9.012E-03&   B+  \\      
19&   41&  158&  1.550301E+02&  E1&  2.242E-02&  9.630E+09&  2.429E-01&  1.240E-01&  9.697E+09&  2.446E-01&  1.248E-01&   AA  \\      
19&   42&  158&  1.551533E+02&  E1&  6.553E-03&  2.814E+09&  7.110E-02&  3.632E-02&  2.815E+09&  7.111E-02&  3.632E-02&   A   \\      
19&   49&  158&  1.602669E+02&  E1&  3.798E-03&  1.631E+09&  4.397E-02&  2.320E-02&  1.643E+09&  4.429E-02&  2.337E-02&   A   \\      
19&   55&  158&  1.673529E+02&  E1&  8.458E-04&  3.632E+08&  1.068E-02&  5.882E-03&  3.614E+08&  1.062E-02&  5.852E-03&   B+  \\      
19&   88&  158&  2.344834E+02&  E1&  3.014E-04&  1.294E+08&  7.468E-03&  5.765E-03&  1.290E+08&  7.443E-03&  5.746E-03&   B+  \\      
19&  121&  158&  6.664979E+02&  E1&  4.143E-03&  1.779E+09&  8.294E-01&  1.820E+00&  1.788E+09&  8.336E-01&  1.829E+00&   AA  \\      
19&    1&  159&  2.585226E+01&  E1&  2.204E-02&  6.453E+09&  3.233E-03&  2.752E-04&  6.486E+09&  3.249E-03&  2.766E-04&   B   \\      
19&    2&  159&  2.597935E+01&  E1&  6.715E-01&  1.966E+11&  9.945E-02&  8.506E-03&  1.969E+11&  9.963E-02&  8.521E-03&   B+  \\      
19&    4&  159&  2.639672E+01&  E1&  1.437E-02&  4.208E+09&  2.198E-03&  1.910E-04&  4.139E+09&  2.162E-03&  1.879E-04&   B   \\      
19&    6&  159&  3.034980E+01&  E2&  1.651E-05&  4.832E+06&  3.336E-06&  5.555E-04&  4.809E+06&  3.320E-06&  5.529E-04&   C   \\      
19&    7&  159&  3.049659E+01&  E2&  2.743E-05&  8.031E+06&  5.599E-06&  9.458E-04&  8.001E+06&  5.578E-06&  9.422E-04&   C   \\      
19&    8&  159&  3.058282E+01&  E2&  5.803E-05&  1.699E+07&  1.191E-05&  2.029E-03&  1.692E+07&  1.187E-05&  2.021E-03&   C+  \\      
19&    9&  159&  3.248410E+01&  E2&  3.551E-04&  1.040E+08&  8.223E-05&  1.679E-02&  1.036E+08&  8.196E-05&  1.673E-02&   C   \\      
19&   17&  159&  1.210235E+02&  E1&  3.445E-05&  1.008E+07&  1.107E-04&  4.411E-05&  9.937E+06&  1.091E-04&  4.347E-05&   C+  \\      
19&   18&  159&  1.212334E+02&  E1&  5.207E-05&  1.524E+07&  1.679E-04&  6.702E-05&  1.452E+07&  1.600E-04&  6.384E-05&   C+  \\      
19&   19&  159&  1.217169E+02&  E1&  2.215E-04&  6.484E+07&  7.201E-04&  2.885E-04&  6.307E+07&  7.004E-04&  2.807E-04&   B   \\      
19&   23&  159&  1.262689E+02&  E1&  1.139E-03&  3.335E+08&  3.986E-03&  1.657E-03&  3.338E+08&  3.990E-03&  1.659E-03&   B+  \\      
19&   24&  159&  1.265388E+02&  E1&  7.755E-05&  2.270E+07&  2.725E-04&  1.135E-04&  2.156E+07&  2.588E-04&  1.078E-04&   B   \\      
19&   27&  159&  1.363224E+02&  E1&  4.308E-03&  1.261E+09&  1.757E-02&  7.885E-03&  1.260E+09&  1.755E-02&  7.875E-03&   B+  \\      
19&   28&  159&  1.381448E+02&  E1&  2.373E-03&  6.947E+08&  9.938E-03&  4.520E-03&  6.923E+08&  9.904E-03&  4.504E-03&   B+  \\      
19&   29&  159&  1.390402E+02&  E1&  2.821E-03&  8.258E+08&  1.197E-02&  5.478E-03&  8.167E+08&  1.184E-02&  5.418E-03&   B+  \\      
19&   30&  159&  1.390712E+02&  E1&  1.181E-04&  3.459E+07&  5.014E-04&  2.296E-04&  3.457E+07&  5.012E-04&  2.295E-04&   B   \\      
19&   31&  159&  1.401628E+02&  E1&  2.941E-02&  8.610E+09&  1.268E-01&  5.851E-02&  8.589E+09&  1.265E-01&  5.836E-02&   A   \\      
19&   32&  159&  1.409224E+02&  E1&  7.266E-02&  2.127E+10&  3.166E-01&  1.469E-01&  2.118E+10&  3.153E-01&  1.463E-01&   AA  \\      
19&   34&  159&  1.420452E+02&  E1&  1.088E-01&  3.185E+10&  4.817E-01&  2.253E-01&  3.170E+10&  4.795E-01&  2.242E-01&   AA  \\      
19&   35&  159&  1.485815E+02&  E1&  3.684E-03&  1.078E+09&  1.785E-02&  8.730E-03&  1.075E+09&  1.779E-02&  8.701E-03&   B+  \\      
19&   37&  159&  1.508149E+02&  E1&  4.145E-03&  1.213E+09&  2.069E-02&  1.027E-02&  1.218E+09&  2.076E-02&  1.031E-02&   A   \\      
19&   38&  159&  1.528448E+02&  E1&  6.103E-03&  1.787E+09&  3.129E-02&  1.574E-02&  1.791E+09&  3.137E-02&  1.578E-02&   A   \\      
19&   39&  159&  1.532329E+02&  E1&  2.401E-04&  7.029E+07&  1.237E-03&  6.241E-04&  7.249E+07&  1.276E-03&  6.436E-04&   B   \\      
19&   40&  159&  1.532934E+02&  E1&  2.097E-02&  6.138E+09&  1.081E-01&  5.457E-02&  6.191E+09&  1.090E-01&  5.503E-02&   A   \\      
19&   41&  159&  1.549058E+02&  E1&  1.269E-02&  3.716E+09&  6.684E-02&  3.409E-02&  3.729E+09&  6.708E-02&  3.421E-02&   A   \\      
19&   42&  159&  1.550288E+02&  E1&  4.846E-03&  1.419E+09&  2.556E-02&  1.304E-02&  1.428E+09&  2.573E-02&  1.313E-02&   A   \\      
19&   43&  159&  1.568198E+02&  E1&  7.015E-04&  2.054E+08&  3.786E-03&  1.955E-03&  2.001E+08&  3.689E-03&  1.905E-03&   B+  \\      
19&   49&  159&  1.601341E+02&  E1&  2.104E-04&  6.161E+07&  1.184E-03&  6.243E-04&  6.281E+07&  1.207E-03&  6.364E-04&   B   \\      
19&   50&  159&  1.602675E+02&  E1&  8.370E-03&  2.450E+09&  4.718E-02&  2.489E-02&  2.459E+09&  4.735E-02&  2.498E-02&   A   \\      
19&   55&  159&  1.672081E+02&  E1&  1.442E-03&  4.222E+08&  8.848E-03&  4.870E-03&  4.221E+08&  8.847E-03&  4.870E-03&   B+  \\      
19&   88&  159&  2.341992E+02&  E1&  1.525E-04&  4.465E+07&  1.836E-03&  1.415E-03&  4.360E+07&  1.793E-03&  1.382E-03&   B+  \\      
19&   90&  159&  2.424669E+02&  E1&  5.729E-04&  1.677E+08&  7.391E-03&  5.900E-03&  1.658E+08&  7.304E-03&  5.831E-03&   B+  \\      
19&  105&  159&  3.436193E+02&  E1&  9.765E-05&  2.859E+07&  2.530E-03&  2.862E-03&  2.778E+07&  2.459E-03&  2.781E-03&   B+  \\      
19&  112&  159&  3.887484E+02&  E1&  7.944E-05&  2.326E+07&  2.635E-03&  3.372E-03&  2.247E+07&  2.545E-03&  3.257E-03&   B+  \\      
19&  121&  159&  6.642069E+02&  E1&  8.574E-05&  2.510E+07&  8.301E-03&  1.815E-02&  2.574E+07&  8.513E-03&  1.862E-02&   A   \\      
19&  126&  159&  6.968602E+02&  E1&  5.181E-03&  1.517E+09&  5.521E-01&  1.267E+00&  1.525E+09&  5.550E-01&  1.273E+00&   AA  \\      
19&  138&  159&  8.078079E+02&  E1&  2.422E-05&  7.092E+06&  3.469E-03&  9.225E-03&  7.285E+06&  3.563E-03&  9.477E-03&   B+  \\      
19&    1&  160&  2.584315E+01&  E1&  4.247E-01&  8.636E+10&  2.594E-02&  2.207E-03&  8.652E+10&  2.599E-02&  2.211E-03&   B+  \\      
19&    2&  160&  2.597015E+01&  E1&  1.204E-01&  2.449E+10&  7.428E-03&  6.351E-04&  2.442E+10&  7.407E-03&  6.332E-04&   B   \\      
19&    3&  160&  2.600042E+01&  E1&  1.671E-03&  3.397E+08&  1.033E-04&  8.840E-06&  3.509E+08&  1.067E-04&  9.132E-06&   C   \\      
19&    4&  160&  2.638722E+01&  E1&  4.627E-02&  9.408E+09&  2.946E-03&  2.559E-04&  9.428E+09&  2.953E-03&  2.565E-04&   B   \\      
19&    5&  160&  2.698028E+01&  E1&  8.313E-02&  1.690E+10&  5.534E-03&  4.916E-04&  1.695E+10&  5.549E-03&  4.929E-04&   B   \\      
19&    6&  160&  3.033724E+01&  E2&  1.929E-05&  3.922E+06&  1.623E-06&  2.700E-04&  3.908E+06&  1.617E-06&  2.690E-04&   C   \\      
19&   10&  160&  3.948411E+01&  E1&  6.916E-05&  1.406E+07&  9.860E-06&  1.282E-06&  1.405E+07&  9.848E-06&  1.280E-06&   C   \\      
19&   17&  160&  1.208241E+02&  E1&  8.164E-04&  1.660E+08&  1.090E-03&  4.335E-04&  1.614E+08&  1.060E-03&  4.216E-04&   B   \\      
19&   18&  160&  1.210333E+02&  E1&  5.140E-05&  1.045E+07&  6.885E-05&  2.744E-05&  1.064E+07&  7.009E-05&  2.793E-05&   C+  \\      
19&   23&  160&  1.260519E+02&  E1&  6.860E-05&  1.395E+07&  9.969E-05&  4.137E-05&  1.474E+07&  1.054E-04&  4.372E-05&   C+  \\      
19&   24&  160&  1.263208E+02&  E1&  6.829E-03&  1.389E+09&  9.965E-03&  4.144E-03&  1.387E+09&  9.951E-03&  4.138E-03&   B+  \\      
19&   25&  160&  1.264903E+02&  E1&  6.285E-04&  1.278E+08&  9.196E-04&  3.829E-04&  1.277E+08&  9.190E-04&  3.827E-04&   B   \\      
19&   27&  160&  1.360694E+02&  E1&  1.258E-02&  2.558E+09&  2.130E-02&  9.540E-03&  2.557E+09&  2.129E-02&  9.538E-03&   B+  \\      
19&   28&  160&  1.378850E+02&  E1&  1.058E-01&  2.150E+10&  1.839E-01&  8.347E-02&  2.146E+10&  1.835E-01&  8.331E-02&   A   \\      
19&   30&  160&  1.388079E+02&  E1&  7.858E-03&  1.598E+09&  1.385E-02&  6.327E-03&  1.591E+09&  1.379E-02&  6.300E-03&   B+  \\      
19&   31&  160&  1.398954E+02&  E1&  8.329E-04&  1.694E+08&  1.491E-03&  6.865E-04&  1.676E+08&  1.475E-03&  6.792E-04&   B   \\      
19&   35&  160&  1.482810E+02&  E1&  1.395E-02&  2.836E+09&  2.804E-02&  1.369E-02&  2.855E+09&  2.823E-02&  1.378E-02&   A   \\      
19&   37&  160&  1.505053E+02&  E1&  5.916E-02&  1.203E+10&  1.225E-01&  6.072E-02&  1.202E+10&  1.224E-01&  6.066E-02&   A   \\      
19&   38&  160&  1.525269E+02&  E1&  4.791E-04&  9.741E+07&  1.019E-03&  5.118E-04&  9.831E+07&  1.029E-03&  5.165E-04&   B   \\      
19&   39&  160&  1.529133E+02&  E1&  1.010E-02&  2.054E+09&  2.160E-02&  1.087E-02&  2.063E+09&  2.170E-02&  1.092E-02&   A   \\      
19&   40&  160&  1.529736E+02&  E1&  1.707E-02&  3.472E+09&  3.654E-02&  1.840E-02&  3.456E+09&  3.638E-02&  1.832E-02&   A   \\      
19&   42&  160&  1.547017E+02&  E1&  2.674E-05&  5.437E+06&  5.853E-05&  2.981E-05&  5.567E+06&  5.992E-05&  3.052E-05&   C+  \\      
19&   43&  160&  1.564851E+02&  E1&  8.879E-03&  1.805E+09&  1.988E-02&  1.024E-02&  1.800E+09&  1.982E-02&  1.021E-02&   A   \\      
19&   49&  160&  1.597851E+02&  E1&  8.315E-03&  1.691E+09&  1.942E-02&  1.021E-02&  1.684E+09&  1.934E-02&  1.017E-02&   A   \\      
19&   50&  160&  1.599180E+02&  E1&  2.654E-02&  5.397E+09&  6.207E-02&  3.268E-02&  5.419E+09&  6.233E-02&  3.282E-02&   A   \\      
19&   51&  160&  1.599602E+02&  E1&  2.046E-02&  4.160E+09&  4.787E-02&  2.521E-02&  4.166E+09&  4.795E-02&  2.525E-02&   A   \\      
19&   55&  160&  1.668277E+02&  E1&  1.071E-04&  2.177E+07&  2.725E-04&  1.497E-04&  2.268E+07&  2.839E-04&  1.559E-04&   B   \\      
19&   56&  160&  1.839583E+02&  E1&  7.714E-04&  1.569E+08&  2.387E-03&  1.446E-03&  1.567E+08&  2.384E-03&  1.444E-03&   B+  \\      
19&   76&  160&  2.131386E+02&  E1&  6.433E-05&  1.308E+07&  2.673E-04&  1.875E-04&  1.287E+07&  2.630E-04&  1.845E-04&   B   \\      
19&   81&  160&  2.169218E+02&  E1&  2.291E-05&  4.659E+06&  9.860E-05&  7.042E-05&  4.566E+06&  9.664E-05&  6.901E-05&   C+  \\      
19&   88&  160&  2.334536E+02&  E1&  5.626E-03&  1.144E+09&  2.804E-02&  2.155E-02&  1.125E+09&  2.758E-02&  2.120E-02&   A   \\      
19&   90&  160&  2.416678E+02&  E1&  3.221E-03&  6.549E+08&  1.720E-02&  1.369E-02&  6.424E+08&  1.687E-02&  1.342E-02&   A   \\      
19&   91&  160&  2.453431E+02&  E1&  3.325E-03&  6.761E+08&  1.830E-02&  1.478E-02&  6.632E+08&  1.795E-02&  1.450E-02&   A   \\      
19&  102&  160&  3.409931E+02&  E1&  2.169E-04&  4.410E+07&  2.306E-03&  2.589E-03&  4.237E+07&  2.216E-03&  2.487E-03&   B+  \\      
19&  103&  160&  3.414186E+02&  E1&  1.142E-03&  2.322E+08&  1.217E-02&  1.368E-02&  2.254E+08&  1.182E-02&  1.328E-02&   A   \\      
19&  113&  160&  5.403409E+02&  E1&  2.075E-03&  4.219E+08&  5.540E-02&  9.855E-02&  4.183E+08&  5.493E-02&  9.772E-02&   A   \\      
19&  118&  160&  6.315339E+02&  E1&  2.054E-05&  4.177E+06&  7.493E-04&  1.558E-03&  4.214E+06&  7.559E-04&  1.571E-03&   B+  \\      
19&  121&  160&  6.582446E+02&  E1&  5.190E-03&  1.055E+09&  2.056E-01&  4.456E-01&  1.055E+09&  2.056E-01&  4.455E-01&   AA  \\      
19&  126&  160&  6.903001E+02&  E1&  1.007E-03&  2.049E+08&  4.390E-02&  9.977E-02&  2.053E+08&  4.399E-02&  9.997E-02&   A   \\      
19&  137&  160&  7.954757E+02&  E1&  1.292E-04&  2.627E+07&  7.477E-03&  1.958E-02&  2.592E+07&  7.378E-03&  1.932E-02&   A   \\      
19&  138&  160&  7.990059E+02&  E1&  3.305E-04&  6.720E+07&  1.930E-02&  5.076E-02&  6.737E+07&  1.935E-02&  5.089E-02&   A   \\      
19&    2&  161&  2.592803E+01&  E1&  5.567E-01&  8.297E+10&  8.362E-03&  7.138E-04&  8.292E+10&  8.357E-03&  7.134E-04&   B   \\      
19&    6&  161&  3.027978E+01&  E2&  1.920E-05&  2.861E+06&  3.933E-07&  6.503E-05&  2.853E+06&  3.922E-07&  6.484E-05&   C   \\      
19&   17&  161&  1.199178E+02&  E1&  7.560E-04&  1.127E+08&  2.429E-04&  9.590E-05&  1.102E+08&  2.375E-04&  9.377E-05&   C+  \\      
19&   23&  161&  1.250658E+02&  E1&  2.382E-03&  3.550E+08&  8.325E-04&  3.427E-04&  3.623E+08&  8.497E-04&  3.498E-04&   B   \\      
19&   27&  161&  1.349212E+02&  E1&  1.488E-02&  2.217E+09&  6.050E-03&  2.687E-03&  2.211E+09&  6.035E-03&  2.681E-03&   B+  \\      
19&   30&  161&  1.376132E+02&  E1&  1.896E-01&  2.825E+10&  8.021E-02&  3.634E-02&  2.820E+10&  8.007E-02&  3.628E-02&   A   \\      
19&   38&  161&  1.510855E+02&  E1&  4.806E-03&  7.163E+08&  2.451E-03&  1.219E-03&  7.110E+08&  2.433E-03&  1.210E-03&   B+  \\      
19&   39&  161&  1.514647E+02&  E1&  4.107E-02&  6.120E+09&  2.105E-02&  1.050E-02&  6.134E+09&  2.110E-02&  1.052E-02&   A   \\      
19&   43&  161&  1.549683E+02&  E1&  8.887E-02&  1.324E+10&  4.768E-02&  2.433E-02&  1.328E+10&  4.783E-02&  2.440E-02&   A   \\      
19&   50&  161&  1.583342E+02&  E1&  6.860E-02&  1.022E+10&  3.843E-02&  2.003E-02&  1.020E+10&  3.835E-02&  1.999E-02&   A   \\      
19&   81&  161&  2.140180E+02&  E1&  8.462E-05&  1.261E+07&  8.659E-05&  6.101E-05&  1.246E+07&  8.555E-05&  6.028E-05&   C+  \\      
19&   90&  161&  2.380693E+02&  E1&  1.790E-02&  2.667E+09&  2.266E-02&  1.776E-02&  2.618E+09&  2.225E-02&  1.743E-02&   A   \\      
19&  102&  161&  3.338722E+02&  E1&  2.432E-03&  3.624E+08&  6.056E-03&  6.657E-03&  3.507E+08&  5.861E-03&  6.442E-03&   B+  \\      
19&  113&  161&  5.226761E+02&  E1&  1.866E-03&  2.781E+08&  1.139E-02&  1.960E-02&  2.761E+08&  1.131E-02&  1.946E-02&   A   \\      
19&  126&  161&  6.617290E+02&  E1&  9.758E-03&  1.454E+09&  9.547E-02&  2.080E-01&  1.454E+09&  9.548E-02&  2.080E-01&   AA  \\      
19&  138&  161&  7.609756E+02&  E1&  2.504E-04&  3.732E+07&  3.240E-03&  8.116E-03&  3.655E+07&  3.173E-03&  7.950E-03&   B+  \\      
19&  151&  161&  1.139247E+03&  E1&  1.904E-05&  2.838E+06&  5.521E-04&  2.071E-03&  2.891E+06&  5.626E-04&  2.110E-03&   B+  \\      
19&    1&  162&  2.575980E+01&  E1&  5.902E-03&  2.876E+09&  8.583E-04&  7.278E-05&  2.904E+09&  8.668E-04&  7.351E-05&   C+  \\      
19&    2&  162&  2.588599E+01&  E1&  2.354E-01&  1.147E+11&  3.456E-02&  2.945E-03&  1.151E+11&  3.467E-02&  2.955E-03&   B+  \\      
19&    3&  162&  2.591606E+01&  E1&  3.232E-01&  1.575E+11&  4.756E-02&  4.058E-03&  1.576E+11&  4.761E-02&  4.062E-03&   B+  \\      
19&    4&  162&  2.630034E+01&  E1&  5.076E-03&  2.473E+09&  7.694E-04&  6.662E-05&  2.495E+09&  7.763E-04&  6.722E-05&   C+  \\      
19&    5&  162&  2.688945E+01&  E1&  2.603E-01&  1.268E+11&  4.124E-02&  3.651E-03&  1.271E+11&  4.133E-02&  3.659E-03&   B+  \\      
19&    7&  162&  3.036801E+01&  E2&  6.982E-05&  3.402E+07&  1.411E-05&  2.354E-03&  3.388E+07&  1.405E-05&  2.344E-03&   C+  \\      
19&    9&  162&  3.233826E+01&  E2&  1.839E-05&  8.961E+06&  4.215E-06&  8.489E-04&  8.940E+06&  4.205E-06&  8.469E-04&   C   \\      
19&   10&  162&  3.928989E+01&  E1&  3.193E-03&  1.556E+09&  1.080E-03&  1.397E-04&  1.552E+09&  1.078E-03&  1.394E-04&   B   \\      
19&   18&  162&  1.192267E+02&  E1&  2.582E-05&  1.258E+07&  8.044E-05&  3.157E-05&  1.188E+07&  7.597E-05&  2.982E-05&   C+  \\      
19&   23&  162&  1.240936E+02&  E1&  6.739E-04&  3.283E+08&  2.274E-03&  9.290E-04&  3.264E+08&  2.261E-03&  9.236E-04&   B   \\      
19&   24&  162&  1.243542E+02&  E1&  8.228E-04&  4.009E+08&  2.788E-03&  1.141E-03&  3.975E+08&  2.765E-03&  1.132E-03&   B+  \\      
19&   25&  162&  1.245185E+02&  E1&  7.339E-05&  3.576E+07&  2.493E-04&  1.022E-04&  3.661E+07&  2.553E-04&  1.047E-04&   B   \\      
19&   27&  162&  1.337903E+02&  E1&  1.663E-03&  8.104E+08&  6.524E-03&  2.874E-03&  8.047E+08&  6.478E-03&  2.853E-03&   B+  \\      
19&   28&  162&  1.355452E+02&  E1&  3.845E-03&  1.873E+09&  1.548E-02&  6.907E-03&  1.861E+09&  1.538E-02&  6.862E-03&   B+  \\      
19&   30&  162&  1.364369E+02&  E1&  5.221E-03&  2.544E+09&  2.130E-02&  9.566E-03&  2.536E+09&  2.123E-02&  9.536E-03&   B+  \\      
19&   31&  162&  1.374875E+02&  E1&  6.652E-02&  3.241E+10&  2.756E-01&  1.247E-01&  3.225E+10&  2.742E-01&  1.241E-01&   AA  \\      
19&   35&  162&  1.455785E+02&  E1&  1.220E-03&  5.943E+08&  5.665E-03&  2.715E-03&  5.930E+08&  5.652E-03&  2.709E-03&   B+  \\      
19&   36&  162&  1.464582E+02&  E1&  4.055E-05&  1.976E+07&  1.906E-04&  9.190E-05&  2.129E+07&  2.053E-04&  9.901E-05&   C+  \\      
19&   37&  162&  1.477219E+02&  E1&  1.037E-02&  5.055E+09&  4.961E-02&  2.413E-02&  5.060E+09&  4.967E-02&  2.415E-02&   A   \\      
19&   38&  162&  1.496689E+02&  E1&  9.492E-03&  4.625E+09&  4.659E-02&  2.296E-02&  4.653E+09&  4.687E-02&  2.310E-02&   A   \\      
19&   39&  162&  1.500410E+02&  E1&  2.081E-03&  1.014E+09&  1.027E-02&  5.072E-03&  1.011E+09&  1.023E-02&  5.056E-03&   B+  \\      
19&   40&  162&  1.500990E+02&  E1&  3.656E-02&  1.781E+10&  1.805E-01&  8.919E-02&  1.781E+10&  1.805E-01&  8.917E-02&   A   \\      
19&   42&  162&  1.517624E+02&  E1&  1.948E-04&  9.490E+07&  9.830E-04&  4.911E-04&  9.459E+07&  9.798E-04&  4.895E-04&   B   \\      
19&   43&  162&  1.534783E+02&  E1&  6.525E-03&  3.179E+09&  3.368E-02&  1.702E-02&  3.178E+09&  3.367E-02&  1.701E-02&   A   \\      
19&   49&  162&  1.566515E+02&  E1&  1.413E-04&  6.885E+07&  7.599E-04&  3.919E-04&  7.042E+07&  7.772E-04&  4.008E-04&   B   \\      
19&   50&  162&  1.567791E+02&  E1&  5.419E-03&  2.640E+09&  2.919E-02&  1.507E-02&  2.646E+09&  2.925E-02&  1.510E-02&   A   \\      
19&   51&  162&  1.568197E+02&  E1&  6.883E-03&  3.353E+09&  3.709E-02&  1.915E-02&  3.355E+09&  3.711E-02&  1.916E-02&   A   \\      
19&   55&  162&  1.634146E+02&  E1&  2.141E-03&  1.043E+09&  1.253E-02&  6.741E-03&  1.043E+09&  1.253E-02&  6.739E-03&   B+  \\      
19&   56&  162&  1.798170E+02&  E1&  3.011E-03&  1.467E+09&  2.133E-02&  1.263E-02&  1.466E+09&  2.132E-02&  1.262E-02&   A   \\      
19&   88&  162&  2.268242E+02&  E1&  4.645E-05&  2.263E+07&  5.237E-04&  3.910E-04&  2.252E+07&  5.212E-04&  3.892E-04&   B   \\      
19&   91&  162&  2.380318E+02&  E1&  3.563E-04&  1.736E+08&  4.424E-03&  3.466E-03&  1.712E+08&  4.363E-03&  3.419E-03&   B+  \\      
19&  103&  162&  3.274233E+02&  E1&  3.197E-05&  1.558E+07&  7.510E-04&  8.095E-04&  1.500E+07&  7.232E-04&  7.796E-04&   B   \\      
19&  112&  162&  3.688418E+02&  E1&  1.683E-04&  8.200E+07&  5.018E-03&  6.093E-03&  8.060E+07&  4.932E-03&  5.988E-03&   B+  \\      
19&  113&  162&  5.061043E+02&  E1&  1.074E-05&  5.232E+06&  6.028E-04&  1.004E-03&  5.174E+06&  5.961E-04&  9.932E-04&   B+  \\      
19&  118&  162&  5.852607E+02&  E1&  9.033E-05&  4.401E+07&  6.780E-03&  1.306E-02&  4.419E+07&  6.807E-03&  1.312E-02&   A   \\      
19&  121&  162&  6.081297E+02&  E1&  1.069E-04&  5.209E+07&  8.665E-03&  1.735E-02&  5.145E+07&  8.558E-03&  1.713E-02&   A   \\      
19&  126&  162&  6.353890E+02&  E1&  1.296E-03&  6.316E+08&  1.147E-01&  2.399E-01&  6.325E+08&  1.148E-01&  2.402E-01&   AA  \\      
19&  137&  162&  7.234302E+02&  E1&  1.612E-03&  7.856E+08&  1.849E-01&  4.404E-01&  7.903E+08&  1.860E-01&  4.430E-01&   AA  \\      
19&  138&  162&  7.263488E+02&  E1&  1.974E-04&  9.618E+07&  2.282E-02&  5.457E-02&  9.787E+07&  2.322E-02&  5.553E-02&   A   \\      
19&    1&  163&  2.569999E+01&  E1&  4.014E-02&  8.404E+09&  4.161E-03&  3.520E-04&  8.422E+09&  4.170E-03&  3.528E-04&   B   \\      
19&    2&  163&  2.582559E+01&  E1&  5.492E-01&  1.150E+11&  5.748E-02&  4.887E-03&  1.152E+11&  5.760E-02&  4.897E-03&   B+  \\      
19&    4&  163&  2.623800E+01&  E1&  7.788E-03&  1.630E+09&  8.414E-04&  7.268E-05&  1.576E+09&  8.132E-04&  7.025E-05&   C+  \\      
19&    7&  163&  3.028493E+01&  E2&  3.205E-05&  6.710E+06&  4.613E-06&  7.631E-04&  6.687E+06&  4.598E-06&  7.606E-04&   C   \\      
19&    8&  163&  3.036996E+01&  E2&  6.233E-05&  1.305E+07&  9.022E-06&  1.505E-03&  1.300E+07&  8.987E-06&  1.499E-03&   C+  \\      
19&    9&  163&  3.224406E+01&  E2&  7.175E-04&  1.502E+08&  1.171E-04&  2.337E-02&  1.497E+08&  1.167E-04&  2.330E-02&   C   \\      
19&   18&  163&  1.179562E+02&  E1&  2.261E-05&  4.734E+06&  4.937E-05&  1.917E-05&  4.541E+06&  4.736E-05&  1.839E-05&   C+  \\      
19&   19&  163&  1.184138E+02&  E1&  9.122E-05&  1.910E+07&  2.007E-04&  7.825E-05&  1.845E+07&  1.940E-04&  7.561E-05&   C+  \\      
19&   24&  163&  1.229727E+02&  E1&  3.649E-04&  7.639E+07&  8.660E-04&  3.506E-04&  7.384E+07&  8.370E-04&  3.389E-04&   B   \\      
19&   27&  163&  1.321925E+02&  E1&  1.403E-03&  2.937E+08&  3.847E-03&  1.674E-03&  2.958E+08&  3.875E-03&  1.686E-03&   B+  \\      
19&   28&  163&  1.339055E+02&  E1&  1.607E-03&  3.364E+08&  4.521E-03&  1.993E-03&  3.346E+08&  4.497E-03&  1.983E-03&   B+  \\      
19&   29&  163&  1.347466E+02&  E1&  5.038E-03&  1.055E+09&  1.436E-02&  6.368E-03&  1.049E+09&  1.427E-02&  6.331E-03&   B+  \\      
19&   30&  163&  1.347757E+02&  E1&  5.273E-03&  1.104E+09&  1.503E-02&  6.670E-03&  1.101E+09&  1.499E-02&  6.652E-03&   B+  \\      
19&   31&  163&  1.358007E+02&  E1&  1.026E-02&  2.149E+09&  2.971E-02&  1.328E-02&  2.137E+09&  2.954E-02&  1.321E-02&   A   \\      
19&   32&  163&  1.365136E+02&  E1&  6.349E-02&  1.329E+10&  1.857E-01&  8.345E-02&  1.322E+10&  1.846E-01&  8.298E-02&   A   \\      
19&   34&  163&  1.375670E+02&  E1&  1.174E-01&  2.458E+10&  3.486E-01&  1.579E-01&  2.442E+10&  3.465E-01&  1.569E-01&   AA  \\      
19&   35&  163&  1.436887E+02&  E1&  7.564E-05&  1.584E+07&  2.451E-04&  1.159E-04&  1.479E+07&  2.288E-04&  1.082E-04&   B   \\      
19&   37&  163&  1.457764E+02&  E1&  3.666E-04&  7.675E+07&  1.223E-03&  5.867E-04&  7.586E+07&  1.208E-03&  5.800E-04&   B   \\      
19&   38&  163&  1.476722E+02&  E1&  1.374E-03&  2.877E+08&  4.703E-03&  2.286E-03&  2.860E+08&  4.676E-03&  2.273E-03&   B+  \\      
19&   39&  163&  1.480343E+02&  E1&  3.737E-04&  7.824E+07&  1.285E-03&  6.264E-04&  7.532E+07&  1.237E-03&  6.030E-04&   B   \\      
19&   40&  163&  1.480908E+02&  E1&  7.584E-04&  1.588E+08&  2.610E-03&  1.273E-03&  1.594E+08&  2.621E-03&  1.278E-03&   B+  \\      
19&   41&  163&  1.495951E+02&  E1&  9.724E-02&  2.036E+10&  3.415E-01&  1.682E-01&  2.032E+10&  3.408E-01&  1.678E-01&   AA  \\      
19&   42&  163&  1.497098E+02&  E1&  3.245E-02&  6.793E+09&  1.141E-01&  5.625E-02&  6.835E+09&  1.148E-01&  5.660E-02&   A   \\      
19&   43&  163&  1.513794E+02&  E1&  1.225E-02&  2.564E+09&  4.405E-02&  2.195E-02&  2.585E+09&  4.441E-02&  2.213E-02&   A   \\      
19&   49&  163&  1.544654E+02&  E1&  4.025E-02&  8.427E+09&  1.507E-01&  7.664E-02&  8.464E+09&  1.514E-01&  7.698E-02&   A   \\      
19&   50&  163&  1.545895E+02&  E1&  1.346E-03&  2.818E+08&  5.048E-03&  2.569E-03&  2.791E+08&  4.999E-03&  2.544E-03&   B+  \\      
19&   55&  163&  1.610372E+02&  E1&  1.863E-03&  3.900E+08&  7.581E-03&  4.019E-03&  3.875E+08&  7.533E-03&  3.993E-03&   B+  \\      
19&   90&  163&  2.297030E+02&  E1&  2.482E-04&  5.196E+07&  2.055E-03&  1.554E-03&  5.150E+07&  2.037E-03&  1.540E-03&   B+  \\      
19&  103&  163&  3.180163E+02&  E1&  1.549E-05&  3.243E+06&  2.458E-04&  2.574E-04&  3.289E+06&  2.493E-04&  2.610E-04&   B   \\      
19&  105&  163&  3.185351E+02&  E1&  9.806E-05&  2.053E+07&  1.561E-03&  1.637E-03&  2.004E+07&  1.524E-03&  1.598E-03&   B+  \\      
19&  112&  163&  3.569475E+02&  E1&  1.343E-04&  2.811E+07&  2.685E-03&  3.155E-03&  2.703E+07&  2.581E-03&  3.033E-03&   B+  \\      
19&  113&  163&  4.839755E+02&  E1&  2.650E-05&  5.547E+06&  9.740E-04&  1.552E-03&  5.488E+06&  9.636E-04&  1.535E-03&   B+  \\      
19&  121&  163&  5.764589E+02&  E1&  3.810E-04&  7.976E+07&  1.987E-02&  3.771E-02&  8.014E+07&  1.996E-02&  3.789E-02&   A   \\      
19&  126&  163&  6.008958E+02&  E1&  1.908E-05&  3.994E+06&  1.081E-03&  2.138E-03&  3.938E+06&  1.066E-03&  2.109E-03&   B+  \\      
19&  138&  163&  6.816205E+02&  E1&  7.833E-03&  1.640E+09&  5.711E-01&  1.282E+00&  1.646E+09&  5.733E-01&  1.287E+00&   AA  \\      
19&    1&  164&  2.569705E+01&  E2&  9.231E-05&  1.372E+06&  9.505E-07&  9.606E-05&  1.372E+06&  9.509E-07&  9.610E-05&   C   \\      
19&    2&  164&  2.582262E+01&  E2&  2.387E-04&  3.546E+06&  2.481E-06&  2.545E-04&  3.545E+06&  2.481E-06&  2.544E-04&   C   \\      
19&    6&  164&  3.013611E+01&  E1&  1.301E-03&  1.933E+07&  1.843E-05&  1.828E-06&  1.927E+07&  1.837E-05&  1.823E-06&   C   \\      
19&   14&  164&  1.127589E+02&  E1&  3.224E-05&  4.790E+05&  6.392E-06&  2.373E-06&  4.771E+05&  6.366E-06&  2.363E-06&   C   \\      
19&   47&  164&  1.513154E+02&  E1&  8.063E-05&  1.198E+06&  2.878E-05&  1.434E-05&  1.208E+06&  2.902E-05&  1.446E-05&   C+  \\      
19&   48&  164&  1.513777E+02&  E1&  1.245E-05&  1.850E+05&  4.448E-06&  2.217E-06&  1.811E+05&  4.355E-06&  2.171E-06&   C   \\      
19&   52&  164&  1.601505E+02&  E1&  2.003E-04&  2.976E+06&  8.012E-05&  4.224E-05&  3.772E+06&  1.015E-04&  5.352E-05&   C   \\      
19&   54&  164&  1.608119E+02&  E1&  6.831E-04&  1.015E+07&  2.754E-04&  1.458E-04&  1.034E+07&  2.807E-04&  1.486E-04&   B   \\      
19&   57&  164&  1.770717E+02&  E1&  4.956E-02&  7.363E+08&  2.423E-02&  1.412E-02&  8.717E+08&  2.868E-02&  1.672E-02&   C+  \\      
19&   58&  164&  1.782778E+02&  E1&  6.451E-02&  9.585E+08&  3.197E-02&  1.876E-02&  9.894E+08&  3.300E-02&  1.937E-02&   B+  \\      
19&   60&  164&  1.797041E+02&  E1&  5.231E-03&  7.773E+07&  2.634E-03&  1.558E-03&  7.841E+07&  2.657E-03&  1.572E-03&   B+  \\      
19&   61&  164&  1.820283E+02&  E1&  6.335E-01&  9.413E+09&  3.273E-01&  1.961E-01&  9.370E+09&  3.258E-01&  1.952E-01&   AA  \\      
19&   62&  164&  1.825849E+02&  E1&  2.310E-02&  3.431E+08&  1.200E-02&  7.216E-03&  3.410E+08&  1.193E-02&  7.171E-03&   B+  \\      
19&   64&  164&  1.841727E+02&  E1&  8.381E-05&  1.245E+06&  4.432E-05&  2.687E-05&  1.232E+06&  4.384E-05&  2.658E-05&   C+  \\      
19&   66&  164&  1.880581E+02&  E1&  8.861E-05&  1.317E+06&  4.886E-05&  3.025E-05&  1.552E+06&  5.760E-05&  3.566E-05&   C+  \\      
19&   68&  164&  1.888478E+02&  E1&  3.118E-03&  4.633E+07&  1.734E-03&  1.078E-03&  4.663E+07&  1.745E-03&  1.085E-03&   B+  \\      
19&   69&  164&  1.915112E+02&  E1&  1.193E-04&  1.773E+06&  6.824E-05&  4.302E-05&  2.042E+06&  7.858E-05&  4.954E-05&   C+  \\      
19&   70&  164&  1.924615E+02&  E1&  1.211E-03&  1.800E+07&  6.996E-04&  4.433E-04&  2.074E+07&  8.064E-04&  5.109E-04&   C+  \\      
19&   75&  164&  2.019727E+02&  E1&  3.085E-03&  4.583E+07&  1.962E-03&  1.305E-03&  4.365E+07&  1.869E-03&  1.243E-03&   B+  \\      
19&   77&  164&  2.058012E+02&  E1&  2.852E-02&  4.237E+08&  1.883E-02&  1.276E-02&  4.436E+08&  1.972E-02&  1.336E-02&   B+  \\      
19&   78&  164&  2.060777E+02&  E1&  1.215E-03&  1.805E+07&  8.042E-04&  5.456E-04&  1.712E+07&  7.629E-04&  5.176E-04&   B   \\      
19&   79&  164&  2.062326E+02&  E1&  5.918E-04&  8.792E+06&  3.924E-04&  2.664E-04&  8.722E+06&  3.893E-04&  2.643E-04&   B   \\      
19&   83&  164&  2.089004E+02&  E1&  8.008E-04&  1.190E+07&  5.449E-04&  3.747E-04&  1.221E+07&  5.592E-04&  3.846E-04&   B   \\      
19&   84&  164&  2.126691E+02&  E1&  6.509E-05&  9.671E+05&  4.590E-05&  3.214E-05&  9.740E+05&  4.623E-05&  3.237E-05&   C+  \\      
19&   86&  164&  2.153095E+02&  E1&  3.591E-04&  5.335E+06&  2.596E-04&  1.840E-04&  5.309E+06&  2.583E-04&  1.831E-04&   B   \\      
19&   87&  164&  2.209716E+02&  E1&  8.075E-04&  1.200E+07&  6.148E-04&  4.472E-04&  1.185E+07&  6.071E-04&  4.416E-04&   B   \\      
19&   89&  164&  2.223785E+02&  E1&  4.217E-03&  6.265E+07&  3.252E-03&  2.380E-03&  6.411E+07&  3.327E-03&  2.436E-03&   B+  \\      
19&   98&  164&  2.982416E+02&  E1&  1.203E-05&  1.787E+05&  1.668E-05&  1.638E-05&  1.700E+05&  1.587E-05&  1.558E-05&   C+  \\      
19&  104&  164&  3.175924E+02&  E1&  4.950E-05&  7.354E+05&  7.784E-05&  8.139E-05&  7.038E+05&  7.450E-05&  7.789E-05&   C+  \\      
19&  109&  164&  3.348519E+02&  E1&  1.487E-05&  2.210E+05&  2.600E-05&  2.866E-05&  2.098E+05&  2.469E-05&  2.722E-05&   C+  \\      
19&  120&  164&  5.737804E+02&  E1&  1.624E-01&  2.413E+09&  8.336E-01&  1.575E+00&  2.447E+09&  8.454E-01&  1.597E+00&   A+  \\      
19&  122&  164&  5.806986E+02&  E1&  1.362E-02&  2.024E+08&  7.163E-02&  1.369E-01&  2.050E+08&  7.254E-02&  1.387E-01&   A+  \\      
19&  124&  164&  5.924320E+02&  E1&  2.245E-04&  3.335E+06&  1.228E-03&  2.396E-03&  3.382E+06&  1.246E-03&  2.430E-03&   B+  \\      
19&  129&  164&  6.359109E+02&  E1&  2.197E-04&  3.264E+06&  1.385E-03&  2.899E-03&  3.346E+06&  1.420E-03&  2.973E-03&   B+  \\      
19&  133&  164&  6.647013E+02&  E1&  4.082E-04&  6.066E+06&  2.812E-03&  6.154E-03&  6.180E+06&  2.866E-03&  6.271E-03&   B+  \\      
19&  136&  164&  6.745469E+02&  E1&  1.314E-05&  1.953E+05&  9.325E-05&  2.071E-04&  1.994E+05&  9.522E-05&  2.115E-04&   B   \\      
19&  141&  164&  7.190680E+02&  E1&  8.835E-05&  1.313E+06&  7.122E-04&  1.686E-03&  1.335E+06&  7.245E-04&  1.715E-03&   B+  \\      
19&  143&  164&  7.410606E+02&  E1&  6.759E-05&  1.004E+06&  5.788E-04&  1.412E-03&  1.028E+06&  5.924E-04&  1.445E-03&   B+  \\      
19&    1&  165&  2.569239E+01&  E2&  3.576E-04&  5.215E+06&  4.644E-06&  4.691E-04&  5.211E+06&  4.641E-06&  4.688E-04&   C   \\      
19&   15&  165&  1.131046E+02&  E1&  4.641E-05&  6.768E+05&  1.168E-05&  4.350E-06&  6.827E+05&  1.178E-05&  4.388E-06&   C   \\      
19&   48&  165&  1.512161E+02&  E1&  2.019E-04&  2.944E+06&  9.083E-05&  4.522E-05&  2.887E+06&  8.907E-05&  4.434E-05&   C+  \\      
19&   58&  165&  1.780536E+02&  E1&  2.957E-02&  4.312E+08&  1.845E-02&  1.081E-02&  5.394E+08&  2.307E-02&  1.353E-02&   C   \\      
19&   60&  165&  1.794764E+02&  E1&  1.228E-01&  1.791E+09&  7.784E-02&  4.599E-02&  1.821E+09&  7.916E-02&  4.677E-02&   A   \\      
19&   61&  165&  1.817947E+02&  E1&  3.348E-02&  4.882E+08&  2.177E-02&  1.303E-02&  5.118E+08&  2.282E-02&  1.366E-02&   B+  \\      
19&   62&  165&  1.823498E+02&  E1&  5.172E-01&  7.543E+09&  3.384E-01&  2.032E-01&  7.500E+09&  3.365E-01&  2.020E-01&   AA  \\      
19&   63&  165&  1.830326E+02&  E1&  1.637E-02&  2.387E+08&  1.079E-02&  6.503E-03&  2.360E+08&  1.067E-02&  6.427E-03&   B+  \\      
19&   64&  165&  1.839335E+02&  E1&  5.034E-02&  7.342E+08&  3.351E-02&  2.029E-02&  7.314E+08&  3.339E-02&  2.022E-02&   A   \\      
19&   68&  165&  1.885963E+02&  E1&  9.034E-05&  1.317E+06&  6.322E-05&  3.925E-05&  1.343E+06&  6.446E-05&  4.002E-05&   C+  \\      
19&   75&  165&  2.016851E+02&  E1&  1.127E-02&  1.643E+08&  9.016E-03&  5.987E-03&  1.718E+08&  9.432E-03&  6.262E-03&   B+  \\      
19&   78&  165&  2.057783E+02&  E1&  3.418E-02&  4.984E+08&  2.848E-02&  1.929E-02&  5.303E+08&  3.030E-02&  2.052E-02&   B+  \\      
19&   79&  165&  2.059327E+02&  E1&  5.112E-03&  7.454E+07&  4.265E-03&  2.892E-03&  7.125E+07&  4.077E-03&  2.764E-03&   B+  \\      
19&   86&  165&  2.149826E+02&  E1&  1.347E-03&  1.964E+07&  1.224E-03&  8.666E-04&  1.947E+07&  1.214E-03&  8.595E-04&   B   \\      
19&   89&  165&  2.220299E+02&  E1&  1.700E-03&  2.480E+07&  1.649E-03&  1.206E-03&  2.797E+07&  1.860E-03&  1.360E-03&   C+  \\      
19&   97&  165&  2.927292E+02&  E1&  4.197E-05&  6.120E+05&  7.076E-05&  6.819E-05&  5.833E+05&  6.744E-05&  6.499E-05&   C+  \\      
19&  101&  165&  3.077593E+02&  E1&  5.134E-05&  7.486E+05&  9.567E-05&  9.693E-05&  7.100E+05&  9.073E-05&  9.193E-05&   C+  \\      
19&  122&  165&  5.783272E+02&  E1&  1.624E-01&  2.368E+09&  1.069E+00&  2.034E+00&  2.407E+09&  1.086E+00&  2.068E+00&   A+  \\      
19&  124&  165&  5.899639E+02&  E1&  1.059E-02&  1.544E+08&  7.250E-02&  1.408E-01&  1.565E+08&  7.351E-02&  1.428E-01&   A+  \\      
19&  129&  165&  6.330682E+02&  E1&  2.500E-03&  3.646E+07&  1.971E-02&  4.109E-02&  3.675E+07&  1.987E-02&  4.141E-02&   A   \\      
19&  136&  165&  6.713491E+02&  E1&  3.017E-04&  4.400E+06&  2.676E-03&  5.914E-03&  4.512E+06&  2.744E-03&  6.065E-03&   B+  \\      
19&   48&  166&  1.510133E+02&  E1&  1.782E-05&  2.539E+05&  9.548E-06&  4.747E-06&  2.539E+05&  9.550E-06&  4.748E-06&   C   \\      
19&   60&  166&  1.791907E+02&  E1&  1.976E-02&  2.816E+08&  1.491E-02&  8.795E-03&  3.695E+08&  1.957E-02&  1.154E-02&   C   \\      
19&   62&  166&  1.820549E+02&  E1&  2.605E-02&  3.712E+08&  2.029E-02&  1.216E-02&  4.087E+08&  2.234E-02&  1.339E-02&   B   \\      
19&   63&  166&  1.827355E+02&  E1&  7.151E-01&  1.019E+10&  5.611E-01&  3.376E-01&  1.014E+10&  5.583E-01&  3.358E-01&   AA  \\      
19&   64&  166&  1.836335E+02&  E1&  4.625E-03&  6.590E+07&  3.665E-03&  2.215E-03&  6.305E+07&  3.506E-03&  2.120E-03&   B+  \\      
19&   79&  166&  2.055567E+02&  E1&  6.050E-02&  8.621E+08&  6.007E-02&  4.065E-02&  9.315E+08&  6.491E-02&  4.392E-02&   B   \\      
19&   96&  166&  2.858613E+02&  E1&  3.346E-05&  4.768E+05&  6.425E-05&  6.046E-05&  4.559E+05&  6.144E-05&  5.782E-05&   C+  \\      
19&  124&  166&  5.868886E+02&  E1&  1.739E-01&  2.479E+09&  1.408E+00&  2.720E+00&  2.528E+09&  1.436E+00&  2.775E+00&   A+  \\      
19&    2&  167&  2.579032E+01&  E1&  1.287E-01&  1.070E+10&  1.066E-03&  9.055E-05&  1.068E+10&  1.065E-03&  9.039E-05&   C+  \\      
19&   17&  167&  1.170276E+02&  E1&  1.635E-04&  1.359E+07&  2.790E-05&  1.075E-05&  1.307E+07&  2.684E-05&  1.034E-05&   C+  \\      
19&   23&  167&  1.219254E+02&  E1&  2.921E-03&  2.428E+08&  5.411E-04&  2.172E-04&  2.381E+08&  5.306E-04&  2.130E-04&   B   \\      
19&   27&  167&  1.312735E+02&  E1&  2.054E-01&  1.707E+10&  4.409E-02&  1.906E-02&  1.699E+10&  4.390E-02&  1.897E-02&   A   \\      
19&   30&  167&  1.338205E+02&  E1&  5.411E-02&  4.497E+09&  1.207E-02&  5.319E-03&  4.485E+09&  1.204E-02&  5.304E-03&   B+  \\      
19&   35&  167&  1.426036E+02&  E1&  1.850E-03&  1.538E+08&  4.688E-04&  2.201E-04&  1.546E+08&  4.713E-04&  2.213E-04&   B   \\      
19&   38&  167&  1.465262E+02&  E1&  5.688E-02&  4.727E+09&  1.522E-02&  7.340E-03&  4.746E+09&  1.528E-02&  7.369E-03&   B+  \\      
19&   39&  167&  1.468828E+02&  E1&  5.274E-02&  4.383E+09&  1.418E-02&  6.856E-03&  4.376E+09&  1.415E-02&  6.844E-03&   B+  \\      
19&   43&  167&  1.501754E+02&  E1&  2.680E-01&  2.227E+10&  7.531E-02&  3.723E-02&  2.230E+10&  7.541E-02&  3.728E-02&   A   \\      
19&   50&  167&  1.533342E+02&  E1&  1.997E-01&  1.660E+10&  5.851E-02&  2.954E-02&  1.664E+10&  5.864E-02&  2.960E-02&   A   \\      
19&   81&  167&  2.049830E+02&  E1&  2.201E-05&  1.829E+06&  1.152E-05&  7.777E-06&  1.788E+06&  1.126E-05&  7.602E-06&   C   \\      
19&   90&  167&  2.269422E+02&  E1&  4.634E-03&  3.851E+08&  2.974E-03&  2.222E-03&  3.783E+08&  2.921E-03&  2.182E-03&   B+  \\      
19&  102&  167&  3.123918E+02&  E1&  6.362E-04&  5.287E+07&  7.735E-04&  7.955E-04&  5.130E+07&  7.505E-04&  7.718E-04&   B   \\      
19&  113&  167&  4.718805E+02&  E1&  4.813E-04&  4.000E+07&  1.335E-03&  2.074E-03&  3.929E+07&  1.312E-03&  2.038E-03&   B+  \\      
19&  126&  167&  5.823629E+02&  E1&  2.630E-03&  2.186E+08&  1.111E-02&  2.130E-02&  2.205E+08&  1.121E-02&  2.149E-02&   A   \\      
19&  138&  167&  6.578721E+02&  E1&  2.115E-02&  1.758E+09&  1.140E-01&  2.470E-01&  1.769E+09&  1.148E-01&  2.487E-01&   AA  \\      
19&    1&  168&  2.563426E+01&  E1&  1.367E-01&  3.755E+10&  1.110E-02&  9.365E-04&  3.811E+10&  1.126E-02&  9.506E-04&   B   \\      
19&    2&  168&  2.575921E+01&  E1&  1.862E-01&  5.116E+10&  1.527E-02&  1.295E-03&  5.169E+10&  1.542E-02&  1.308E-03&   B+  \\      
19&    3&  168&  2.578899E+01&  E1&  1.628E-01&  4.473E+10&  1.338E-02&  1.136E-03&  4.506E+10&  1.348E-02&  1.144E-03&   B+  \\      
19&    4&  168&  2.616948E+01&  E1&  6.923E-03&  1.902E+09&  5.859E-04&  5.048E-05&  1.906E+09&  5.871E-04&  5.058E-05&   C+  \\      
19&    5&  168&  2.675268E+01&  E1&  2.204E-01&  6.057E+10&  1.950E-02&  1.717E-03&  6.073E+10&  1.955E-02&  1.722E-03&   B+  \\      
19&   10&  168&  3.899857E+01&  E1&  1.149E-03&  3.157E+08&  2.160E-04&  2.773E-05&  3.135E+08&  2.145E-04&  2.754E-05&   C+  \\      
19&   17&  168&  1.163898E+02&  E1&  1.433E-05&  3.936E+06&  2.398E-05&  9.190E-06&  4.165E+06&  2.538E-05&  9.723E-06&   C   \\      
19&   18&  168&  1.165840E+02&  E1&  1.985E-05&  5.453E+06&  3.333E-05&  1.279E-05&  6.063E+06&  3.706E-05&  1.423E-05&   C+  \\      
19&   23&  168&  1.212332E+02&  E1&  1.551E-02&  4.262E+09&  2.817E-02&  1.124E-02&  4.231E+09&  2.797E-02&  1.116E-02&   A   \\      
19&   24&  168&  1.214820E+02&  E1&  2.425E-02&  6.664E+09&  4.423E-02&  1.769E-02&  6.587E+09&  4.372E-02&  1.749E-02&   A   \\      
19&   25&  168&  1.216387E+02&  E1&  6.122E-03&  1.682E+09&  1.119E-02&  4.483E-03&  1.670E+09&  1.112E-02&  4.452E-03&   B+  \\      
19&   27&  168&  1.304715E+02&  E1&  4.747E-05&  1.304E+07&  9.986E-05&  4.289E-05&  1.344E+07&  1.029E-04&  4.421E-05&   C+  \\      
19&   28&  168&  1.321398E+02&  E1&  6.068E-04&  1.667E+08&  1.309E-03&  5.696E-04&  1.666E+08&  1.309E-03&  5.693E-04&   B   \\      
19&   30&  168&  1.329872E+02&  E1&  9.354E-04&  2.570E+08&  2.044E-03&  8.950E-04&  2.540E+08&  2.020E-03&  8.844E-04&   B   \\      
19&   31&  168&  1.339851E+02&  E1&  3.575E-03&  9.824E+08&  7.932E-03&  3.499E-03&  9.772E+08&  7.890E-03&  3.480E-03&   B+  \\      
19&   35&  168&  1.416577E+02&  E1&  1.820E-02&  5.000E+09&  4.513E-02&  2.105E-02&  5.019E+09&  4.530E-02&  2.112E-02&   A   \\      
19&   36&  168&  1.424905E+02&  E1&  2.439E-02&  6.700E+09&  6.119E-02&  2.870E-02&  6.697E+09&  6.115E-02&  2.869E-02&   A   \\      
19&   37&  168&  1.436864E+02&  E1&  3.410E-02&  9.369E+09&  8.700E-02&  4.115E-02&  9.451E+09&  8.776E-02&  4.151E-02&   A   \\      
19&   38&  168&  1.455278E+02&  E1&  2.401E-03&  6.597E+08&  6.283E-03&  3.010E-03&  6.596E+08&  6.283E-03&  3.010E-03&   B+  \\      
19&   39&  168&  1.458795E+02&  E1&  4.303E-02&  1.182E+10&  1.132E-01&  5.434E-02&  1.184E+10&  1.134E-01&  5.444E-02&   A   \\      
19&   40&  168&  1.459343E+02&  E1&  2.553E-04&  7.016E+07&  6.720E-04&  3.229E-04&  7.248E+07&  6.943E-04&  3.335E-04&   B   \\      
19&   42&  168&  1.475063E+02&  E1&  8.288E-03&  2.277E+09&  2.228E-02&  1.082E-02&  2.278E+09&  2.229E-02&  1.082E-02&   A   \\      
19&   43&  168&  1.491268E+02&  E1&  6.298E-03&  1.730E+09&  1.731E-02&  8.497E-03&  1.734E+09&  1.735E-02&  8.516E-03&   B+  \\      
19&   49&  168&  1.521207E+02&  E1&  7.407E-02&  2.035E+10&  2.118E-01&  1.061E-01&  2.036E+10&  2.119E-01&  1.061E-01&   AA  \\      
19&   50&  168&  1.522411E+02&  E1&  8.952E-03&  2.460E+09&  2.564E-02&  1.285E-02&  2.446E+09&  2.550E-02&  1.278E-02&   A   \\      
19&   51&  168&  1.522794E+02&  E1&  1.662E-04&  4.566E+07&  4.762E-04&  2.387E-04&  4.684E+07&  4.885E-04&  2.449E-04&   B   \\      
19&   55&  168&  1.584904E+02&  E1&  1.217E-03&  3.345E+08&  3.779E-03&  1.972E-03&  3.345E+08&  3.779E-03&  1.972E-03&   B+  \\      
19&   56&  168&  1.738726E+02&  E1&  1.920E-03&  5.276E+08&  7.174E-03&  4.107E-03&  5.224E+08&  7.104E-03&  4.066E-03&   B+  \\      
19&   88&  168&  2.174467E+02&  E1&  1.762E-04&  4.840E+07&  1.029E-03&  7.368E-04&  4.362E+07&  9.275E-04&  6.640E-04&   B   \\      
19&   90&  168&  2.245560E+02&  E1&  2.130E-04&  5.853E+07&  1.327E-03&  9.812E-04&  6.067E+07&  1.376E-03&  1.017E-03&   B   \\      
19&   91&  168&  2.277258E+02&  E1&  3.660E-04&  1.006E+08&  2.346E-03&  1.759E-03&  1.014E+08&  2.366E-03&  1.773E-03&   B+  \\      
19&  102&  168&  3.078882E+02&  E1&  1.223E-05&  3.360E+06&  1.432E-04&  1.452E-04&  3.188E+06&  1.359E-04&  1.378E-04&   B   \\      
19&  103&  168&  3.082351E+02&  E1&  5.811E-05&  1.597E+07&  6.823E-04&  6.924E-04&  1.531E+07&  6.541E-04&  6.638E-04&   B   \\      
19&  112&  168&  3.446712E+02&  E1&  3.783E-05&  1.040E+07&  5.554E-04&  6.302E-04&  1.003E+07&  5.359E-04&  6.080E-04&   B   \\      
19&  118&  168&  5.266575E+02&  E1&  2.048E-04&  5.626E+07&  7.019E-03&  1.217E-02&  5.539E+07&  6.910E-03&  1.198E-02&   A   \\      
19&  121&  168&  5.451038E+02&  E1&  3.959E-03&  1.088E+09&  1.454E-01&  2.609E-01&  1.077E+09&  1.439E-01&  2.582E-01&   A+  \\      
19&  126&  168&  5.669043E+02&  E1&  3.245E-03&  8.916E+08&  1.289E-01&  2.405E-01&  8.828E+08&  1.276E-01&  2.381E-01&   AA  \\      
19&  137&  168&  6.359582E+02&  E1&  2.404E-03&  6.606E+08&  1.202E-01&  2.516E-01&  6.570E+08&  1.195E-01&  2.502E-01&   AA  \\      
19&  138&  168&  6.382126E+02&  E1&  7.748E-04&  2.129E+08&  3.900E-02&  8.194E-02&  2.114E+08&  3.873E-02&  8.137E-02&   A   \\      
19&    6&  169&  2.992451E+01&  E1&  6.397E-01&  2.567E+12&  1.034E+00&  1.018E-01&  2.566E+12&  1.034E+00&  1.018E-01&   AA  \\      
19&    7&  169&  3.006721E+01&  E1&  2.777E-01&  1.114E+12&  4.531E-01&  4.485E-02&  1.114E+12&  4.530E-01&  4.484E-02&   A   \\      
19&    8&  169&  3.015102E+01&  E1&  7.628E-02&  3.061E+11&  1.251E-01&  1.242E-02&  3.059E+11&  1.251E-01&  1.241E-02&   A   \\      
19&    9&  169&  3.199737E+01&  E1&  4.552E-04&  1.826E+09&  8.410E-04&  8.859E-05&  1.818E+09&  8.369E-04&  8.816E-05&   C+  \\      
19&   22&  169&  1.185720E+02&  E1&  1.628E-05&  6.532E+07&  4.130E-04&  1.612E-04&  6.504E+07&  4.113E-04&  1.605E-04&   B   \\      
19&   65&  169&  1.771835E+02&  E1&  5.815E-05&  2.333E+08&  3.294E-03&  1.922E-03&  2.196E+08&  3.101E-03&  1.809E-03&   B+  \\      
19&   66&  169&  1.801105E+02&  E1&  1.729E-04&  6.936E+08&  1.012E-02&  6.000E-03&  6.714E+08&  9.796E-03&  5.809E-03&   B+  \\      
19&   67&  169&  1.806553E+02&  E1&  2.044E-05&  8.203E+07&  1.204E-03&  7.161E-04&  7.540E+07&  1.107E-03&  6.582E-04&   B   \\      
19&   69&  169&  1.832754E+02&  E1&  2.269E-03&  9.104E+09&  1.375E-01&  8.298E-02&  8.767E+09&  1.324E-01&  7.991E-02&   B+  \\      
19&   70&  169&  1.841455E+02&  E1&  2.525E-04&  1.013E+09&  1.545E-02&  9.366E-03&  9.848E+08&  1.502E-02&  9.105E-03&   B+  \\      
19&   71&  169&  1.849822E+02&  E1&  3.808E-04&  1.528E+09&  2.351E-02&  1.432E-02&  1.505E+09&  2.316E-02&  1.410E-02&   A   \\      
19&   72&  169&  1.852414E+02&  E1&  1.295E-03&  5.195E+09&  8.018E-02&  4.889E-02&  5.083E+09&  7.845E-02&  4.784E-02&   A   \\      
19&   73&  169&  1.877557E+02&  E1&  1.376E-04&  5.520E+08&  8.752E-03&  5.410E-03&  5.376E+08&  8.524E-03&  5.269E-03&   B+  \\      
19&   80&  169&  1.973797E+02&  E1&  2.093E-04&  8.398E+08&  1.472E-02&  9.562E-03&  7.985E+08&  1.399E-02&  9.091E-03&   B+  \\      
19&   82&  169&  1.985818E+02&  E1&  2.358E-04&  9.463E+08&  1.678E-02&  1.097E-02&  8.833E+08&  1.567E-02&  1.024E-02&   B+  \\      
19&   83&  169&  1.991392E+02&  E1&  1.102E-05&  4.422E+07&  7.887E-04&  5.171E-04&  3.354E+07&  5.982E-04&  3.922E-04&   C   \\      
19&  104&  169&  2.955666E+02&  E1&  2.467E-05&  9.898E+07&  3.889E-03&  3.784E-03&  9.993E+07&  3.926E-03&  3.821E-03&   B+  \\      
19&  106&  169&  2.974359E+02&  E1&  3.332E-05&  1.337E+08&  5.319E-03&  5.208E-03&  1.329E+08&  5.288E-03&  5.178E-03&   B+  \\      
19&  109&  169&  3.104589E+02&  E1&  2.142E-04&  8.593E+08&  3.725E-02&  3.807E-02&  8.586E+08&  3.722E-02&  3.804E-02&   A   \\      
19&  110&  169&  3.139418E+02&  E1&  3.006E-05&  1.206E+08&  5.346E-03&  5.526E-03&  1.210E+08&  5.366E-03&  5.546E-03&   B+  \\      
19&  111&  169&  3.170722E+02&  E1&  7.454E-05&  2.991E+08&  1.352E-02&  1.412E-02&  3.006E+08&  1.359E-02&  1.419E-02&   A   \\      
19&  141&  169&  6.152590E+02&  E1&  1.319E-04&  5.293E+08&  9.011E-02&  1.825E-01&  5.332E+08&  9.078E-02&  1.839E-01&   AA  \\      
19&  142&  169&  6.312012E+02&  E1&  1.069E-04&  4.288E+08&  7.684E-02&  1.597E-01&  4.333E+08&  7.765E-02&  1.614E-01&   A+  \\      
19&  143&  169&  6.312893E+02&  E1&  1.252E-04&  5.024E+08&  9.005E-02&  1.872E-01&  5.046E+08&  9.045E-02&  1.880E-01&   AA  \\      
19&  144&  169&  6.372891E+02&  E1&  2.834E-05&  1.137E+08&  2.077E-02&  4.358E-02&  1.151E+08&  2.103E-02&  4.411E-02&   A   \\      
19&    1&  170&  2.553273E+01&  E2&  9.548E-05&  2.702E+06&  1.320E-06&  1.309E-04&  2.688E+06&  1.313E-06&  1.302E-04&   C   \\      
19&    3&  170&  2.568624E+01&  E2&  7.698E-05&  2.178E+06&  1.077E-06&  1.087E-04&  2.198E+06&  1.087E-06&  1.097E-04&   C   \\      
19&    4&  170&  2.606368E+01&  E2&  4.428E-04&  1.253E+07&  6.380E-06&  6.728E-04&  1.253E+07&  6.380E-06&  6.728E-04&   C   \\      
19&    5&  170&  2.664213E+01&  E2&  2.005E-05&  5.673E+05&  3.019E-07&  3.400E-05&  5.656E+05&  3.009E-07&  3.389E-05&   C   \\      
19&    6&  170&  2.991037E+01&  E1&  4.354E-03&  1.232E+08&  8.262E-05&  8.135E-06&  1.215E+08&  8.150E-05&  8.025E-06&   C   \\      
19&    7&  170&  3.005293E+01&  E1&  3.232E-01&  9.145E+09&  6.191E-03&  6.126E-04&  9.166E+09&  6.205E-03&  6.139E-04&   B   \\      
19&    9&  170&  3.198121E+01&  E1&  1.321E-02&  3.737E+08&  2.865E-04&  3.016E-05&  3.767E+08&  2.888E-04&  3.041E-05&   C+  \\      
19&   12&  170&  1.013131E+02&  E1&  1.395E-05&  3.947E+05&  3.037E-06&  1.013E-06&  3.925E+05&  3.020E-06&  1.007E-06&   C   \\      
19&   13&  170&  1.095813E+02&  E1&  7.056E-04&  1.997E+07&  1.797E-04&  6.484E-05&  1.969E+07&  1.773E-04&  6.395E-05&   C+  \\      
19&   14&  170&  1.096622E+02&  E1&  2.218E-04&  6.277E+06&  5.659E-05&  2.043E-05&  6.186E+06&  5.576E-05&  2.013E-05&   C+  \\      
19&   16&  170&  1.119974E+02&  E1&  1.444E-04&  4.086E+06&  3.842E-05&  1.417E-05&  4.158E+06&  3.910E-05&  1.442E-05&   C+  \\      
19&   26&  170&  1.204431E+02&  E1&  1.943E-05&  5.498E+05&  5.979E-06&  2.371E-06&  5.579E+05&  6.066E-06&  2.405E-06&   C   \\      
19&   44&  170&  1.457857E+02&  E1&  5.301E-05&  1.500E+06&  2.390E-05&  1.147E-05&  1.480E+06&  2.358E-05&  1.132E-05&   C+  \\      
19&   47&  170&  1.457906E+02&  E1&  1.473E-05&  4.169E+05&  6.643E-06&  3.188E-06&  3.685E+05&  5.871E-06&  2.818E-06&   C   \\      
19&   52&  170&  1.539749E+02&  E1&  6.677E-04&  1.889E+07&  3.358E-04&  1.702E-04&  1.753E+07&  3.115E-04&  1.579E-04&   B   \\      
19&   53&  170&  1.543859E+02&  E1&  1.075E-03&  3.041E+07&  5.433E-04&  2.761E-04&  3.531E+07&  6.309E-04&  3.207E-04&   C+  \\      
19&   54&  170&  1.545862E+02&  E1&  7.108E-05&  2.011E+06&  3.603E-05&  1.834E-05&  1.711E+06&  3.066E-05&  1.560E-05&   C+  \\      
19&   57&  170&  1.695528E+02&  E1&  1.183E-01&  3.347E+09&  7.213E-02&  4.026E-02&  3.354E+09&  7.228E-02&  4.035E-02&   A   \\      
19&   58&  170&  1.706583E+02&  E1&  2.707E-04&  7.660E+06&  1.672E-04&  9.396E-05&  4.792E+06&  1.046E-04&  5.877E-05&   D+  \\      
19&   61&  170&  1.740920E+02&  E1&  2.471E-01&  6.992E+09&  1.588E-01&  9.104E-02&  6.494E+09&  1.475E-01&  8.456E-02&   B   \\      
19&   65&  170&  1.766890E+02&  E1&  3.381E-02&  9.566E+08&  2.239E-02&  1.302E-02&  1.058E+09&  2.475E-02&  1.440E-02&   B   \\      
19&   66&  170&  1.795995E+02&  E1&  3.501E-03&  9.907E+07&  2.395E-03&  1.416E-03&  1.124E+08&  2.717E-03&  1.606E-03&   C+  \\      
19&   67&  170&  1.801413E+02&  E1&  1.692E-02&  4.787E+08&  1.164E-02&  6.905E-03&  5.362E+08&  1.304E-02&  7.735E-03&   C+  \\      
19&   68&  170&  1.803197E+02&  E1&  1.752E-04&  4.958E+06&  1.208E-04&  7.174E-05&  4.713E+06&  1.149E-04&  6.819E-05&   C+  \\      
19&   70&  170&  1.836115E+02&  E1&  1.770E-03&  5.007E+07&  1.265E-03&  7.649E-04&  5.175E+07&  1.308E-03&  7.905E-04&   B   \\      
19&   72&  170&  1.847009E+02&  E1&  6.933E-05&  1.962E+06&  5.017E-05&  3.051E-05&  2.129E+06&  5.443E-05&  3.310E-05&   C+  \\      
19&   73&  170&  1.872006E+02&  E1&  1.686E-04&  4.772E+06&  1.254E-04&  7.725E-05&  5.143E+06&  1.351E-04&  8.326E-05&   C+  \\      
19&   77&  170&  1.957140E+02&  E1&  8.932E-02&  2.527E+09&  7.257E-02&  4.676E-02&  2.463E+09&  7.071E-02&  4.556E-02&   A   \\      
19&   78&  170&  1.959641E+02&  E1&  2.486E-03&  7.034E+07&  2.025E-03&  1.306E-03&  7.134E+07&  2.054E-03&  1.325E-03&   B+  \\      
19&   82&  170&  1.979609E+02&  E1&  2.617E-04&  7.406E+06&  2.176E-04&  1.418E-04&  8.104E+06&  2.381E-04&  1.551E-04&   B   \\      
19&   83&  170&  1.985148E+02&  E1&  6.496E-04&  1.838E+07&  5.430E-04&  3.549E-04&  1.663E+07&  4.913E-04&  3.211E-04&   B   \\      
19&   84&  170&  2.019150E+02&  E1&  1.071E-03&  3.031E+07&  9.262E-04&  6.157E-04&  3.189E+07&  9.746E-04&  6.478E-04&   B   \\      
19&   85&  170&  2.039727E+02&  E1&  1.453E-02&  4.113E+08&  1.283E-02&  8.613E-03&  4.154E+08&  1.295E-02&  8.699E-03&   B+  \\      
19&   86&  170&  2.042936E+02&  E1&  4.696E-04&  1.329E+07&  4.157E-04&  2.796E-04&  1.325E+07&  4.144E-04&  2.787E-04&   B   \\      
19&   87&  170&  2.093843E+02&  E1&  1.652E-03&  4.674E+07&  1.536E-03&  1.059E-03&  4.703E+07&  1.546E-03&  1.065E-03&   B+  \\      
19&   89&  170&  2.106472E+02&  E1&  1.048E-03&  2.967E+07&  9.868E-04&  6.843E-04&  2.744E+07&  9.125E-04&  6.328E-04&   B   \\      
19&   92&  170&  2.270685E+02&  E1&  3.578E-05&  1.012E+06&  3.913E-05&  2.925E-05&  1.143E+06&  4.417E-05&  3.302E-05&   C+  \\      
19&   98&  170&  2.775139E+02&  E1&  2.170E-05&  6.140E+05&  3.544E-05&  3.238E-05&  5.495E+05&  3.172E-05&  2.898E-05&   C+  \\      
19&  104&  170&  2.941931E+02&  E1&  1.473E-04&  4.168E+06&  2.704E-04&  2.619E-04&  3.844E+06&  2.494E-04&  2.415E-04&   B   \\      
19&  106&  170&  2.960450E+02&  E1&  2.474E-05&  7.002E+05&  4.600E-05&  4.483E-05&  7.351E+05&  4.829E-05&  4.707E-05&   C+  \\      
19&  108&  170&  3.024035E+02&  E1&  8.349E-05&  2.362E+06&  1.619E-04&  1.612E-04&  2.050E+06&  1.405E-04&  1.399E-04&   C+  \\      
19&  120&  170&  5.016895E+02&  E1&  4.918E-02&  1.392E+09&  2.625E-01&  4.336E-01&  1.361E+09&  2.567E-01&  4.240E-01&   A   \\      
19&  122&  170&  5.069705E+02&  E1&  5.256E-03&  1.487E+08&  2.865E-02&  4.782E-02&  1.439E+08&  2.772E-02&  4.626E-02&   B+  \\      
19&  125&  170&  5.182290E+02&  E1&  9.956E-03&  2.817E+08&  5.671E-02&  9.676E-02&  2.830E+08&  5.698E-02&  9.721E-02&   A   \\      
19&  129&  170&  5.485508E+02&  E1&  9.444E-05&  2.672E+06&  6.028E-04&  1.089E-03&  2.902E+06&  6.545E-04&  1.182E-03&   B   \\      
19&  133&  170&  5.698418E+02&  E1&  6.235E-03&  1.764E+08&  4.295E-02&  8.057E-02&  1.787E+08&  4.350E-02&  8.161E-02&   A   \\      
19&  134&  170&  5.719010E+02&  E1&  5.023E-02&  1.421E+09&  3.485E-01&  6.561E-01&  1.431E+09&  3.508E-01&  6.604E-01&   AA  \\      
19&  136&  170&  5.770625E+02&  E1&  2.023E-04&  5.724E+06&  1.429E-03&  2.715E-03&  6.016E+06&  1.502E-03&  2.853E-03&   B+  \\      
19&  141&  170&  6.093373E+02&  E1&  4.723E-05&  1.336E+06&  3.720E-04&  7.462E-04&  1.282E+06&  3.569E-04&  7.159E-04&   B   \\      
19&  142&  170&  6.249703E+02&  E1&  3.506E-04&  9.921E+06&  2.905E-03&  5.976E-03&  9.936E+06&  2.909E-03&  5.985E-03&   B+  \\      
19&  143&  170&  6.250565E+02&  E1&  1.865E-04&  5.277E+06&  1.545E-03&  3.180E-03&  5.266E+06&  1.542E-03&  3.173E-03&   B+  \\      
19&    2&  171&  2.565198E+01&  E2&  1.660E-04&  6.882E+06&  4.752E-06&  4.777E-04&  6.919E+06&  4.778E-06&  4.803E-04&   C   \\      
19&    6&  171&  2.990396E+01&  E1&  5.653E-01&  2.343E+10&  2.199E-02&  2.165E-03&  2.348E+10&  2.204E-02&  2.169E-03&   B+  \\      
19&   14&  171&  1.095761E+02&  E1&  3.864E-04&  1.602E+07&  2.018E-04&  7.281E-05&  1.583E+07&  1.994E-04&  7.193E-05&   C+  \\      
19&   15&  171&  1.099878E+02&  E1&  3.872E-05&  1.605E+06&  2.038E-05&  7.378E-06&  1.543E+06&  1.958E-05&  7.091E-06&   C   \\      
19&   47&  171&  1.456384E+02&  E1&  4.410E-05&  1.828E+06&  4.069E-05&  1.951E-05&  1.780E+06&  3.962E-05&  1.899E-05&   C+  \\      
19&   48&  171&  1.456962E+02&  E1&  5.550E-05&  2.300E+06&  5.125E-05&  2.458E-05&  2.089E+06&  4.654E-05&  2.232E-05&   C+  \\      
19&   52&  171&  1.538051E+02&  E1&  1.460E-03&  6.052E+07&  1.502E-03&  7.607E-04&  6.958E+07&  1.727E-03&  8.746E-04&   C+  \\      
19&   54&  171&  1.544151E+02&  E1&  2.180E-04&  9.038E+06&  2.261E-04&  1.150E-04&  8.285E+06&  2.073E-04&  1.054E-04&   B   \\      
19&   57&  171&  1.693470E+02&  E1&  3.119E-03&  1.293E+08&  3.891E-03&  2.169E-03&  1.287E+08&  3.873E-03&  2.159E-03&   B+  \\      
19&   58&  171&  1.704498E+02&  E1&  8.262E-02&  3.425E+09&  1.044E-01&  5.859E-02&  3.417E+09&  1.042E-01&  5.846E-02&   A   \\      
19&   60&  171&  1.717532E+02&  E1&  2.877E-03&  1.192E+08&  3.691E-03&  2.087E-03&  1.014E+08&  3.138E-03&  1.774E-03&   C+  \\      
19&   61&  171&  1.738751E+02&  E1&  9.644E-04&  3.998E+07&  1.268E-03&  7.260E-04&  4.632E+07&  1.470E-03&  8.413E-04&   C+  \\      
19&   62&  171&  1.743828E+02&  E1&  1.428E-01&  5.920E+09&  1.889E-01&  1.085E-01&  5.488E+09&  1.751E-01&  1.005E-01&   B   \\      
19&   64&  171&  1.758306E+02&  E1&  2.945E-03&  1.221E+08&  3.960E-03&  2.293E-03&  1.077E+08&  3.494E-03&  2.023E-03&   C+  \\      
19&   66&  171&  1.793686E+02&  E1&  3.048E-02&  1.264E+09&  4.266E-02&  2.519E-02&  1.421E+09&  4.798E-02&  2.833E-02&   C+  \\      
19&   68&  171&  1.800869E+02&  E1&  1.768E-04&  7.329E+06&  2.494E-04&  1.479E-04&  1.090E+07&  3.709E-04&  2.199E-04&   D+  \\      
19&   70&  171&  1.833702E+02&  E1&  1.402E-03&  5.810E+07&  2.050E-03&  1.238E-03&  6.288E+07&  2.219E-03&  1.339E-03&   B   \\      
19&   75&  171&  1.919840E+02&  E1&  1.161E-02&  4.812E+08&  1.861E-02&  1.176E-02&  4.687E+08&  1.813E-02&  1.146E-02&   A   \\      
19&   77&  171&  1.954399E+02&  E1&  2.412E-03&  9.997E+07&  4.007E-03&  2.578E-03&  9.595E+07&  3.846E-03&  2.475E-03&   B+  \\      
19&   78&  171&  1.956892E+02&  E1&  5.181E-02&  2.148E+09&  8.631E-02&  5.560E-02&  2.094E+09&  8.415E-02&  5.421E-02&   A   \\      
19&   79&  171&  1.958289E+02&  E1&  3.597E-04&  1.491E+07&  6.001E-04&  3.869E-04&  1.549E+07&  6.234E-04&  4.019E-04&   B   \\      
19&   83&  171&  1.982328E+02&  E1&  4.602E-03&  1.908E+08&  7.866E-03&  5.134E-03&  1.996E+08&  8.230E-03&  5.371E-03&   B+  \\      
19&   84&  171&  2.016232E+02&  E1&  7.113E-03&  2.948E+08&  1.258E-02&  8.349E-03&  2.983E+08&  1.273E-02&  8.448E-03&   B+  \\      
19&   86&  171&  2.039949E+02&  E1&  1.677E-04&  6.950E+06&  3.035E-04&  2.038E-04&  5.742E+06&  2.508E-04&  1.684E-04&   C+  \\      
19&   87&  171&  2.090706E+02&  E1&  5.665E-03&  2.348E+08&  1.077E-02&  7.413E-03&  2.464E+08&  1.130E-02&  7.779E-03&   B+  \\      
19&   89&  171&  2.103296E+02&  E1&  8.387E-05&  3.476E+06&  1.614E-04&  1.118E-04&  3.096E+06&  1.437E-04&  9.953E-05&   C+  \\      
19&   97&  171&  2.727270E+02&  E1&  8.799E-05&  3.647E+06&  2.847E-04&  2.556E-04&  3.353E+06&  2.617E-04&  2.350E-04&   B   \\      
19&  101&  171&  2.857276E+02&  E1&  1.753E-04&  7.266E+06&  6.225E-04&  5.856E-04&  6.827E+06&  5.849E-04&  5.502E-04&   B   \\      
19&  104&  171&  2.935741E+02&  E1&  3.785E-05&  1.569E+06&  1.419E-04&  1.372E-04&  1.300E+06&  1.176E-04&  1.136E-04&   C+  \\      
19&  109&  171&  3.082614E+02&  E1&  1.775E-05&  7.357E+05&  7.336E-05&  7.445E-05&  7.448E+05&  7.428E-05&  7.538E-05&   C+  \\      
19&  120&  171&  4.998920E+02&  E1&  1.463E-03&  6.065E+07&  1.591E-02&  2.618E-02&  5.872E+07&  1.540E-02&  2.534E-02&   B+  \\      
19&  122&  171&  5.051350E+02&  E1&  3.036E-02&  1.258E+09&  3.369E-01&  5.603E-01&  1.232E+09&  3.300E-01&  5.487E-01&   A   \\      
19&  124&  171&  5.139901E+02&  E1&  2.142E-03&  8.877E+07&  2.461E-02&  4.165E-02&  8.445E+07&  2.341E-02&  3.962E-02&   B+  \\      
19&  129&  171&  5.464026E+02&  E1&  8.611E-05&  3.569E+06&  1.118E-03&  2.012E-03&  3.303E+06&  1.035E-03&  1.862E-03&   B   \\      
19&  133&  171&  5.675239E+02&  E1&  4.404E-02&  1.825E+09&  6.170E-01&  1.153E+00&  1.838E+09&  6.211E-01&  1.160E+00&   AA  \\      
19&  136&  171&  5.746856E+02&  E1&  1.560E-03&  6.465E+07&  2.241E-02&  4.239E-02&  6.648E+07&  2.304E-02&  4.359E-02&   A   \\      
19&  141&  171&  6.066878E+02&  E1&  5.049E-04&  2.093E+07&  8.084E-03&  1.615E-02&  2.119E+07&  8.185E-03&  1.635E-02&   A   \\      
19&  143&  171&  6.222688E+02&  E1&  6.306E-04&  2.614E+07&  1.062E-02&  2.176E-02&  2.608E+07&  1.060E-02&  2.171E-02&   A   \\      
19&    1&  172&  2.552510E+01&  E2&  1.322E-03&  2.303E+07&  2.024E-05&  2.005E-03&  2.312E+07&  2.032E-05&  2.013E-03&   C+  \\      
19&    4&  172&  2.605573E+01&  E2&  9.518E-03&  1.658E+08&  1.519E-04&  1.600E-02&  1.657E+08&  1.518E-04&  1.599E-02&   C   \\      
19&   15&  172&  1.099329E+02&  E1&  4.565E-04&  7.952E+06&  1.297E-04&  4.693E-05&  7.884E+06&  1.286E-04&  4.652E-05&   C+  \\      
19&   47&  172&  1.455421E+02&  E1&  5.327E-05&  9.279E+05&  2.652E-05&  1.271E-05&  1.046E+06&  2.988E-05&  1.432E-05&   C+  \\      
19&   48&  172&  1.455998E+02&  E1&  1.582E-05&  2.757E+05&  7.885E-06&  3.779E-06&  2.300E+05&  6.578E-06&  3.153E-06&   C   \\      
19&   54&  172&  1.543069E+02&  E1&  1.575E-03&  2.743E+07&  8.814E-04&  4.477E-04&  3.449E+07&  1.108E-03&  5.629E-04&   C   \\      
19&   58&  172&  1.703179E+02&  E1&  6.724E-03&  1.171E+08&  4.584E-03&  2.570E-03&  1.185E+08&  4.638E-03&  2.600E-03&   B+  \\      
19&   60&  172&  1.716193E+02&  E1&  1.305E-01&  2.274E+09&  9.035E-02&  5.105E-02&  2.272E+09&  9.030E-02&  5.102E-02&   A   \\      
19&   61&  172&  1.737378E+02&  E1&  3.248E-03&  5.658E+07&  2.304E-03&  1.318E-03&  5.934E+07&  2.417E-03&  1.382E-03&   B+  \\      
19&   62&  172&  1.742448E+02&  E1&  7.204E-02&  1.255E+09&  5.140E-02&  2.949E-02&  1.275E+09&  5.223E-02&  2.996E-02&   A   \\      
19&   63&  172&  1.748681E+02&  E1&  2.016E-01&  3.512E+09&  1.449E-01&  8.342E-02&  3.197E+09&  1.319E-01&  7.594E-02&   B   \\      
19&   64&  172&  1.756903E+02&  E1&  1.819E-01&  3.169E+09&  1.320E-01&  7.634E-02&  3.118E+09&  1.298E-01&  7.510E-02&   A   \\      
19&   68&  172&  1.799397E+02&  E1&  4.018E-02&  6.998E+08&  3.057E-02&  1.811E-02&  8.206E+08&  3.585E-02&  2.124E-02&   C+  \\      
19&   75&  172&  1.918166E+02&  E1&  8.423E-03&  1.467E+08&  7.284E-03&  4.599E-03&  1.373E+08&  6.815E-03&  4.304E-03&   B+  \\      
19&   78&  172&  1.955154E+02&  E1&  1.215E-04&  2.116E+06&  1.091E-04&  7.025E-05&  2.544E+06&  1.312E-04&  8.447E-05&   C+  \\      
19&   79&  172&  1.956548E+02&  E1&  9.372E-02&  1.632E+09&  8.432E-02&  5.431E-02&  1.577E+09&  8.146E-02&  5.247E-02&   B+  \\      
19&   86&  172&  2.038061E+02&  E1&  4.403E-02&  7.669E+08&  4.298E-02&  2.884E-02&  8.140E+08&  4.562E-02&  3.061E-02&   B+  \\      
19&   89&  172&  2.101288E+02&  E1&  1.436E-02&  2.502E+08&  1.491E-02&  1.031E-02&  2.692E+08&  1.604E-02&  1.109E-02&   B   \\      
19&   96&  172&  2.670652E+02&  E1&  1.460E-04&  2.543E+06&  2.447E-04&  2.151E-04&  2.325E+06&  2.238E-04&  1.968E-04&   B   \\      
19&   97&  172&  2.723895E+02&  E1&  1.695E-05&  2.953E+05&  2.956E-05&  2.651E-05&  2.452E+05&  2.454E-05&  2.201E-05&   C+  \\      
19&  101&  172&  2.853572E+02&  E1&  3.831E-04&  6.674E+06&  7.332E-04&  6.888E-04&  6.137E+06&  6.743E-04&  6.334E-04&   B   \\      
19&  122&  172&  5.039784E+02&  E1&  2.216E-04&  3.860E+06&  1.323E-03&  2.195E-03&  3.320E+06&  1.138E-03&  1.888E-03&   C+  \\      
19&  124&  172&  5.127927E+02&  E1&  6.467E-02&  1.126E+09&  3.997E-01&  6.747E-01&  1.101E+09&  3.905E-01&  6.593E-01&   A   \\      
19&  129&  172&  5.450495E+02&  E1&  5.223E-02&  9.097E+08&  3.647E-01&  6.543E-01&  9.164E+08&  3.673E-01&  6.592E-01&   AA  \\      
19&  136&  172&  5.731891E+02&  E1&  7.245E-02&  1.262E+09&  5.595E-01&  1.056E+00&  1.275E+09&  5.651E-01&  1.066E+00&   AA  \\      
19&    1&  173&  2.550641E+01&  E2&  7.740E-04&  1.428E+07&  1.254E-05&  1.239E-03&  1.424E+07&  1.250E-05&  1.236E-03&   C+  \\      
19&    4&  173&  2.603625E+01&  E2&  6.609E-02&  1.220E+09&  1.115E-03&  1.173E-01&  1.219E+09&  1.115E-03&  1.172E-01&   C+  \\      
19&   15&  173&  1.095869E+02&  E1&  1.082E-04&  1.996E+06&  3.234E-05&  1.167E-05&  2.010E+06&  3.257E-05&  1.175E-05&   C+  \\      
19&   48&  173&  1.449937E+02&  E1&  1.659E-04&  3.060E+06&  8.681E-05&  4.144E-05&  3.039E+06&  8.620E-05&  4.114E-05&   C+  \\      
19&   54&  173&  1.536262E+02&  E1&  1.134E-04&  2.092E+06&  6.663E-05&  3.370E-05&  2.396E+06&  7.629E-05&  3.858E-05&   C+  \\      
19&   58&  173&  1.694891E+02&  E1&  1.290E-04&  2.380E+06&  9.223E-05&  5.146E-05&  2.192E+06&  8.498E-05&  4.741E-05&   C+  \\      
19&   60&  173&  1.707777E+02&  E1&  9.770E-02&  1.803E+09&  7.094E-02&  3.989E-02&  1.782E+09&  7.013E-02&  3.943E-02&   A   \\      
19&   61&  173&  1.728754E+02&  E1&  1.180E-03&  2.177E+07&  8.778E-04&  4.996E-04&  2.108E+07&  8.502E-04&  4.839E-04&   B   \\      
19&   62&  173&  1.733773E+02&  E1&  8.247E-03&  1.522E+08&  6.172E-03&  3.523E-03&  1.499E+08&  6.081E-03&  3.471E-03&   B+  \\      
19&   63&  173&  1.739945E+02&  E1&  5.792E-02&  1.069E+09&  4.366E-02&  2.501E-02&  9.899E+08&  4.044E-02&  2.316E-02&   B   \\      
19&   64&  173&  1.748084E+02&  E1&  4.635E-01&  8.553E+09&  3.527E-01&  2.029E-01&  8.518E+09&  3.512E-01&  2.021E-01&   AA  \\      
19&   68&  173&  1.790148E+02&  E1&  3.487E-03&  6.434E+07&  2.782E-03&  1.639E-03&  7.596E+07&  3.284E-03&  1.936E-03&   C+  \\      
19&   75&  173&  1.907660E+02&  E1&  4.537E-03&  8.371E+07&  4.110E-03&  2.581E-03&  1.084E+08&  5.321E-03&  3.342E-03&   C   \\      
19&   78&  173&  1.944239E+02&  E1&  1.865E-04&  3.441E+06&  1.755E-04&  1.123E-04&  6.392E+06&  3.260E-04&  2.087E-04&   D   \\      
19&   79&  173&  1.945618E+02&  E1&  5.977E-02&  1.103E+09&  5.633E-02&  3.608E-02&  1.087E+09&  5.552E-02&  3.556E-02&   A   \\      
19&   86&  173&  2.026203E+02&  E1&  1.822E-02&  3.363E+08&  1.863E-02&  1.243E-02&  3.441E+08&  1.906E-02&  1.271E-02&   A   \\      
19&   89&  173&  2.088686E+02&  E1&  3.876E-02&  7.152E+08&  4.210E-02&  2.895E-02&  8.017E+08&  4.719E-02&  3.245E-02&   C+  \\      
19&   96&  173&  2.650328E+02&  E1&  1.862E-05&  3.436E+05&  3.256E-05&  2.841E-05&  3.097E+05&  2.935E-05&  2.561E-05&   C+  \\      
19&  101&  173&  2.830381E+02&  E1&  4.538E-05&  8.373E+05&  9.050E-05&  8.433E-05&  7.621E+05&  8.237E-05&  7.676E-05&   C+  \\      
19&  122&  173&  4.967894E+02&  E1&  4.812E-03&  8.878E+07&  2.957E-02&  4.835E-02&  8.906E+07&  2.966E-02&  4.850E-02&   A   \\      
19&  124&  173&  5.053519E+02&  E1&  9.174E-03&  1.693E+08&  5.833E-02&  9.704E-02&  1.648E+08&  5.678E-02&  9.446E-02&   A   \\      
19&  129&  173&  5.366508E+02&  E1&  1.252E-01&  2.310E+09&  8.976E-01&  1.586E+00&  2.323E+09&  9.026E-01&  1.595E+00&   AA  \\      
19&  136&  173&  5.639082E+02&  E1&  3.983E-02&  7.350E+08&  3.154E-01&  5.855E-01&  7.404E+08&  3.177E-01&  5.897E-01&   AA  \\      
19&    6&  174&  2.986052E+01&  E1&  8.787E-01&  3.200E+12&  2.139E+00&  2.102E-01&  3.200E+12&  2.139E+00&  2.103E-01&   AA  \\      
19&    7&  174&  3.000260E+01&  E1&  1.137E-01&  4.140E+11&  2.793E-01&  2.759E-02&  4.137E+11&  2.791E-01&  2.757E-02&   A   \\      
19&    9&  174&  3.192422E+01&  E1&  1.118E-03&  4.072E+09&  3.111E-03&  3.269E-04&  4.060E+09&  3.102E-03&  3.260E-04&   B   \\      
19&   54&  174&  1.532637E+02&  E1&  4.939E-05&  1.799E+08&  3.167E-03&  1.598E-03&  1.873E+08&  3.298E-03&  1.664E-03&   B+  \\      
19&   58&  174&  1.690479E+02&  E1&  1.028E-04&  3.744E+08&  8.020E-03&  4.463E-03&  3.624E+08&  7.763E-03&  4.321E-03&   B+  \\      
19&   66&  174&  1.778169E+02&  E1&  2.142E-04&  7.800E+08&  1.849E-02&  1.082E-02&  7.390E+08&  1.752E-02&  1.025E-02&   B+  \\      
19&   67&  174&  1.783479E+02&  E1&  6.749E-05&  2.458E+08&  5.861E-03&  3.441E-03&  2.432E+08&  5.800E-03&  3.405E-03&   B+  \\      
19&   68&  174&  1.785227E+02&  E1&  2.739E-03&  9.977E+09&  2.383E-01&  1.401E-01&  9.465E+09&  2.261E-01&  1.329E-01&   B+  \\      
19&   69&  174&  1.809010E+02&  E1&  7.079E-04&  2.578E+09&  6.324E-02&  3.766E-02&  2.521E+09&  6.184E-02&  3.683E-02&   A   \\      
19&   70&  174&  1.817487E+02&  E1&  1.041E-04&  3.792E+08&  9.388E-03&  5.617E-03&  3.838E+08&  9.504E-03&  5.686E-03&   B+  \\      
19&   73&  174&  1.852646E+02&  E1&  3.522E-04&  1.283E+09&  3.300E-02&  2.013E-02&  1.359E+09&  3.497E-02&  2.133E-02&   B+  \\      
19&   82&  174&  1.957972E+02&  E1&  5.227E-04&  1.904E+09&  5.470E-02&  3.526E-02&  1.899E+09&  5.456E-02&  3.517E-02&   A   \\      
19&   83&  174&  1.963391E+02&  E1&  2.171E-04&  7.906E+08&  2.285E-02&  1.477E-02&  7.628E+08&  2.204E-02&  1.425E-02&   B+  \\      
19&   84&  174&  1.996646E+02&  E1&  1.771E-04&  6.449E+08&  1.927E-02&  1.267E-02&  5.980E+08&  1.787E-02&  1.175E-02&   B   \\      
19&   85&  174&  2.016764E+02&  E1&  4.633E-05&  1.687E+08&  5.144E-03&  3.416E-03&  1.631E+08&  4.973E-03&  3.302E-03&   B+  \\      
19&   86&  174&  2.019902E+02&  E1&  4.208E-05&  1.532E+08&  4.687E-03&  3.116E-03&  1.235E+08&  3.776E-03&  2.511E-03&   C   \\      
19&   87&  174&  2.069653E+02&  E1&  5.614E-05&  2.044E+08&  6.564E-03&  4.473E-03&  1.942E+08&  6.235E-03&  4.248E-03&   B+  \\      
19&   89&  174&  2.081991E+02&  E1&  1.023E-05&  3.727E+07&  1.211E-03&  8.300E-04&  3.274E+07&  1.064E-03&  7.292E-04&   C+  \\      
19&   97&  174&  2.691556E+02&  E1&  1.410E-05&  5.135E+07&  2.789E-03&  2.471E-03&  4.703E+07&  2.554E-03&  2.263E-03&   B   \\      
19&  101&  174&  2.818101E+02&  E1&  6.304E-05&  2.296E+08&  1.367E-02&  1.268E-02&  2.145E+08&  1.277E-02&  1.185E-02&   B+  \\      
19&  104&  174&  2.894400E+02&  E1&  2.021E-05&  7.360E+07&  4.622E-03&  4.404E-03&  7.216E+07&  4.531E-03&  4.318E-03&   B+  \\      
19&  106&  174&  2.912323E+02&  E1&  2.519E-04&  9.174E+08&  5.833E-02&  5.592E-02&  8.802E+08&  5.596E-02&  5.366E-02&   B+  \\      
19&  108&  174&  2.973836E+02&  E1&  2.533E-05&  9.225E+07&  6.115E-03&  5.987E-03&  8.908E+07&  5.905E-03&  5.782E-03&   B+  \\      
19&  109&  174&  3.037064E+02&  E1&  6.534E-05&  2.380E+08&  1.645E-02&  1.645E-02&  2.449E+08&  1.693E-02&  1.693E-02&   A   \\      
19&  136&  174&  5.590544E+02&  E1&  1.674E-04&  6.097E+08&  1.428E-01&  2.629E-01&  6.256E+08&  1.466E-01&  2.697E-01&   A   \\      
19&  141&  174&  5.892935E+02&  E1&  2.354E-04&  8.573E+08&  2.232E-01&  4.330E-01&  8.443E+08&  2.198E-01&  4.264E-01&   A+  \\      
19&  142&  174&  6.039025E+02&  E1&  4.999E-05&  1.821E+08&  4.977E-02&  9.896E-02&  1.783E+08&  4.873E-02&  9.688E-02&   A   \\      
19&  143&  174&  6.039831E+02&  E1&  1.576E-04&  5.741E+08&  1.570E-01&  3.121E-01&  5.668E+08&  1.550E-01&  3.082E-01&   A+  \\      
19&    1&  175&  2.549412E+01&  E2&  3.206E-05&  8.003E+07&  2.340E-05&  2.309E-03&  8.024E+07&  2.346E-05&  2.315E-03&   C+  \\      
19&    4&  175&  2.602345E+01&  E2&  3.474E-05&  8.673E+07&  2.642E-05&  2.773E-03&  8.665E+07&  2.639E-05&  2.770E-03&   C+  \\      
19&    6&  175&  2.985739E+01&  E1&  2.489E-01&  6.214E+11&  2.491E-01&  2.449E-02&  6.214E+11&  2.492E-01&  2.449E-02&   A   \\      
19&    7&  175&  2.999945E+01&  E1&  7.068E-01&  1.764E+12&  7.142E-01&  7.053E-02&  1.766E+12&  7.147E-01&  7.058E-02&   A   \\      
19&    8&  175&  3.008289E+01&  E1&  1.094E-02&  2.732E+10&  1.112E-02&  1.101E-03&  2.751E+10&  1.120E-02&  1.109E-03&   B+  \\      
19&    9&  175&  3.192065E+01&  E1&  2.306E-02&  5.757E+10&  2.638E-02&  2.772E-03&  5.755E+10&  2.637E-02&  2.771E-03&   B+  \\      
19&   13&  175&  1.088736E+02&  E1&  2.561E-05&  6.392E+07&  3.408E-04&  1.221E-04&  6.453E+07&  3.440E-04&  1.233E-04&   B   \\      
19&   57&  175&  1.678644E+02&  E1&  3.688E-03&  9.207E+09&  1.167E-01&  6.448E-02&  8.818E+09&  1.118E-01&  6.176E-02&   B+  \\      
19&   59&  175&  1.695403E+02&  E1&  3.612E-04&  9.018E+08&  1.166E-02&  6.507E-03&  9.137E+08&  1.181E-02&  6.593E-03&   B+  \\      
19&   65&  175&  1.748562E+02&  E1&  5.772E-04&  1.441E+09&  1.981E-02&  1.141E-02&  1.398E+09&  1.923E-02&  1.107E-02&   A   \\      
19&   66&  175&  1.777062E+02&  E1&  9.935E-04&  2.480E+09&  3.523E-02&  2.061E-02&  2.391E+09&  3.396E-02&  1.987E-02&   B+  \\      
19&   67&  175&  1.782366E+02&  E1&  4.271E-04&  1.066E+09&  1.523E-02&  8.939E-03&  1.021E+09&  1.459E-02&  8.561E-03&   B+  \\      
19&   69&  175&  1.807865E+02&  E1&  1.110E-04&  2.770E+08&  4.072E-03&  2.424E-03&  2.726E+08&  4.007E-03&  2.385E-03&   B+  \\      
19&   70&  175&  1.816331E+02&  E1&  1.586E-04&  3.959E+08&  5.874E-03&  3.512E-03&  3.705E+08&  5.497E-03&  3.287E-03&   B+  \\      
19&   71&  175&  1.824470E+02&  E1&  3.608E-04&  9.008E+08&  1.349E-02&  8.100E-03&  9.474E+08&  1.418E-02&  8.519E-03&   B+  \\      
19&   72&  175&  1.826991E+02&  E1&  3.118E-04&  7.784E+08&  1.169E-02&  7.029E-03&  8.080E+08&  1.213E-02&  7.296E-03&   B+  \\      
19&   73&  175&  1.851445E+02&  E1&  3.748E-04&  9.357E+08&  1.443E-02&  8.793E-03&  9.451E+08&  1.457E-02&  8.881E-03&   B+  \\      
19&   77&  175&  1.934679E+02&  E1&  1.462E-04&  3.650E+08&  6.144E-03&  3.913E-03&  3.297E+08&  5.551E-03&  3.535E-03&   B   \\      
19&   80&  175&  1.944960E+02&  E1&  2.380E-04&  5.940E+08&  1.011E-02&  6.471E-03&  5.689E+08&  9.679E-03&  6.198E-03&   B+  \\      
19&   82&  175&  1.956631E+02&  E1&  2.758E-05&  6.885E+07&  1.185E-03&  7.636E-04&  7.065E+07&  1.216E-03&  7.836E-04&   B   \\      
19&   83&  175&  1.962043E+02&  E1&  2.652E-05&  6.621E+07&  1.146E-03&  7.404E-04&  5.761E+07&  9.974E-04&  6.442E-04&   C+  \\      
19&   85&  175&  2.015341E+02&  E1&  8.424E-04&  2.103E+09&  3.841E-02&  2.549E-02&  1.985E+09&  3.627E-02&  2.406E-02&   B+  \\      
19&   87&  175&  2.068155E+02&  E1&  2.948E-05&  7.360E+07&  1.416E-03&  9.640E-04&  6.425E+07&  1.236E-03&  8.415E-04&   C+  \\      
19&  104&  175&  2.891469E+02&  E1&  5.834E-05&  1.456E+08&  5.476E-03&  5.213E-03&  1.351E+08&  5.081E-03&  4.836E-03&   B   \\      
19&  106&  175&  2.909357E+02&  E1&  8.031E-05&  2.005E+08&  7.632E-03&  7.310E-03&  1.858E+08&  7.072E-03&  6.774E-03&   B   \\      
19&  109&  175&  3.033838E+02&  E1&  4.832E-05&  1.206E+08&  4.994E-03&  4.988E-03&  1.200E+08&  4.968E-03&  4.962E-03&   B+  \\      
19&  110&  175&  3.067089E+02&  E1&  2.304E-05&  5.751E+07&  2.433E-03&  2.457E-03&  5.236E+07&  2.215E-03&  2.237E-03&   B   \\      
19&  111&  175&  3.096961E+02&  E1&  9.964E-05&  2.487E+08&  1.073E-02&  1.094E-02&  2.525E+08&  1.089E-02&  1.111E-02&   A   \\      
19&  120&  175&  4.871902E+02&  E1&  5.408E-05&  1.350E+08&  1.441E-02&  2.312E-02&  1.488E+08&  1.588E-02&  2.547E-02&   B   \\      
19&  125&  175&  5.027727E+02&  E1&  2.751E-04&  6.867E+08&  7.807E-02&  1.292E-01&  6.724E+08&  7.645E-02&  1.265E-01&   A   \\      
19&  133&  175&  5.512088E+02&  E1&  3.672E-04&  9.167E+08&  1.253E-01&  2.273E-01&  9.138E+08&  1.249E-01&  2.266E-01&   AA  \\      
19&  134&  175&  5.531353E+02&  E1&  1.192E-04&  2.975E+08&  4.094E-02&  7.456E-02&  2.835E+08&  3.901E-02&  7.103E-02&   B+  \\      
19&  141&  175&  5.880801E+02&  E1&  8.107E-05&  2.024E+08&  3.148E-02&  6.094E-02&  2.017E+08&  3.137E-02&  6.073E-02&   A   \\      
19&  142&  175&  6.026283E+02&  E1&  2.457E-04&  6.134E+08&  1.002E-01&  1.988E-01&  6.078E+08&  9.927E-02&  1.969E-01&   AA  \\      
19&  143&  175&  6.027085E+02&  E1&  1.268E-05&  3.167E+07&  5.174E-03&  1.027E-02&  2.955E+07&  4.827E-03&  9.579E-03&   B+  \\      
19&    6&  176&  2.985492E+01&  E1&  9.902E-01&  2.210E+12&  2.067E+00&  2.032E-01&  2.212E+12&  2.069E+00&  2.033E-01&   AA  \\      
19&   15&  176&  1.093272E+02&  E1&  2.262E-05&  5.049E+07&  6.333E-04&  2.279E-04&  5.068E+07&  6.357E-04&  2.288E-04&   B   \\      
19&   58&  176&  1.688686E+02&  E1&  3.010E-04&  6.716E+08&  2.010E-02&  1.117E-02&  6.463E+08&  1.934E-02&  1.075E-02&   B+  \\      
19&   60&  176&  1.701478E+02&  E1&  3.660E-03&  8.168E+09&  2.482E-01&  1.390E-01&  7.736E+09&  2.350E-01&  1.317E-01&   B+  \\      
19&   62&  176&  1.727281E+02&  E1&  6.195E-04&  1.382E+09&  4.328E-02&  2.461E-02&  1.297E+09&  4.061E-02&  2.309E-02&   B+  \\      
19&   64&  176&  1.741485E+02&  E1&  5.527E-05&  1.233E+08&  3.926E-03&  2.251E-03&  1.141E+08&  3.633E-03&  2.083E-03&   B   \\      
19&   66&  176&  1.776184E+02&  E1&  8.366E-05&  1.867E+08&  6.181E-03&  3.615E-03&  1.952E+08&  6.462E-03&  3.779E-03&   B+  \\      
19&   68&  176&  1.783228E+02&  E1&  1.120E-03&  2.499E+09&  8.338E-02&  4.895E-02&  2.458E+09&  8.201E-02&  4.815E-02&   A   \\      
19&   69&  176&  1.806957E+02&  E1&  2.565E-04&  5.724E+08&  1.961E-02&  1.167E-02&  6.580E+08&  2.255E-02&  1.341E-02&   C+  \\      
19&   70&  176&  1.815414E+02&  E1&  1.605E-04&  3.581E+08&  1.239E-02&  7.402E-03&  3.845E+08&  1.330E-02&  7.947E-03&   B+  \\      
19&   75&  176&  1.899803E+02&  E1&  9.304E-05&  2.076E+08&  7.864E-03&  4.919E-03&  1.927E+08&  7.299E-03&  4.565E-03&   B   \\      
19&   77&  176&  1.933638E+02&  E1&  1.598E-05&  3.567E+07&  1.400E-03&  8.909E-04&  3.631E+07&  1.425E-03&  9.069E-04&   B   \\      
19&   78&  176&  1.936079E+02&  E1&  3.205E-05&  7.153E+07&  2.814E-03&  1.793E-03&  7.134E+07&  2.806E-03&  1.789E-03&   B+  \\      
19&   79&  176&  1.937446E+02&  E1&  1.287E-04&  2.872E+08&  1.131E-02&  7.217E-03&  2.429E+08&  9.568E-03&  6.103E-03&   C+  \\      
19&   83&  176&  1.960973E+02&  E1&  4.288E-04&  9.569E+08&  3.861E-02&  2.493E-02&  9.866E+08&  3.981E-02&  2.570E-02&   B+  \\      
19&   84&  176&  1.994144E+02&  E1&  4.071E-04&  9.086E+08&  3.792E-02&  2.489E-02&  9.239E+08&  3.856E-02&  2.531E-02&   A   \\      
19&   86&  176&  2.017342E+02&  E1&  8.329E-04&  1.859E+09&  7.939E-02&  5.273E-02&  1.786E+09&  7.629E-02&  5.066E-02&   B+  \\      
19&   87&  176&  2.066966E+02&  E1&  5.611E-05&  1.252E+08&  5.614E-03&  3.820E-03&  1.210E+08&  5.427E-03&  3.693E-03&   B+  \\      
19&   89&  176&  2.079271E+02&  E1&  5.453E-05&  1.217E+08&  5.521E-03&  3.779E-03&  1.184E+08&  5.372E-03&  3.677E-03&   B+  \\      
19&   97&  176&  2.687012E+02&  E1&  1.811E-05&  4.041E+07&  3.062E-03&  2.708E-03&  3.942E+07&  2.987E-03&  2.642E-03&   B+  \\      
19&  101&  176&  2.813120E+02&  E1&  1.273E-04&  2.840E+08&  2.359E-02&  2.184E-02&  2.737E+08&  2.273E-02&  2.105E-02&   B+  \\      
19&  104&  176&  2.889146E+02&  E1&  1.711E-05&  3.818E+07&  3.345E-03&  3.181E-03&  4.001E+07&  3.505E-03&  3.334E-03&   B+  \\      
19&  122&  176&  4.914961E+02&  E1&  1.137E-05&  2.537E+07&  6.432E-03&  1.041E-02&  2.235E+07&  5.666E-03&  9.168E-03&   C+  \\      
19&  124&  176&  4.998755E+02&  E1&  5.608E-05&  1.252E+08&  3.282E-02&  5.401E-02&  1.426E+08&  3.738E-02&  6.152E-02&   C+  \\      
19&  129&  176&  5.304792E+02&  E1&  2.654E-05&  5.922E+07&  1.749E-02&  3.054E-02&  5.856E+07&  1.729E-02&  3.020E-02&   A   \\      
19&  133&  176&  5.503651E+02&  E1&  1.864E-05&  4.160E+07&  1.322E-02&  2.396E-02&  3.966E+07&  1.261E-02&  2.284E-02&   B+  \\      
19&  136&  176&  5.570977E+02&  E1&  7.731E-04&  1.725E+09&  5.620E-01&  1.031E+00&  1.689E+09&  5.501E-01&  1.009E+00&   A   \\      
19&  141&  176&  5.871199E+02&  E1&  2.320E-04&  5.178E+08&  1.873E-01&  3.621E-01&  5.146E+08&  1.862E-01&  3.598E-01&   AA  \\      
19&  143&  176&  6.017000E+02&  E1&  1.600E-04&  3.571E+08&  1.357E-01&  2.688E-01&  3.539E+08&  1.345E-01&  2.664E-01&   AA  \\      
19&    1&  177&  2.549010E+01&  E2&  2.605E-05&  9.436E+07&  9.191E-06&  9.066E-04&  9.464E+07&  9.219E-06&  9.093E-04&   C   \\      
19&    7&  177&  2.999388E+01&  E1&  9.834E-01&  3.561E+12&  4.803E-01&  4.743E-02&  3.562E+12&  4.804E-01&  4.743E-02&   A   \\      
19&    9&  177&  3.191434E+01&  E1&  9.272E-03&  3.358E+10&  5.127E-03&  5.387E-04&  3.360E+10&  5.131E-03&  5.391E-04&   B   \\      
19&   12&  177&  1.006451E+02&  E1&  1.526E-05&  5.526E+07&  8.392E-05&  2.781E-05&  5.505E+07&  8.361E-05&  2.770E-05&   C+  \\      
19&   21&  177&  1.166192E+02&  E1&  1.102E-05&  3.990E+07&  8.135E-05&  3.123E-05&  4.213E+07&  8.590E-05&  3.298E-05&   C+  \\      
19&   26&  177&  1.195001E+02&  E1&  1.224E-05&  4.431E+07&  9.487E-05&  3.732E-05&  4.554E+07&  9.749E-05&  3.835E-05&   C+  \\      
19&   53&  177&  1.528401E+02&  E1&  5.365E-05&  1.943E+08&  6.805E-04&  3.424E-04&  2.051E+08&  7.182E-04&  3.614E-04&   B   \\      
19&   65&  177&  1.746671E+02&  E1&  3.297E-03&  1.194E+10&  5.461E-02&  3.140E-02&  1.154E+10&  5.276E-02&  3.034E-02&   B+  \\      
19&   67&  177&  1.780401E+02&  E1&  1.057E-03&  3.827E+09&  1.819E-02&  1.066E-02&  3.667E+09&  1.743E-02&  1.021E-02&   B+  \\      
19&   73&  177&  1.849326E+02&  E1&  1.083E-03&  3.922E+09&  2.011E-02&  1.224E-02&  3.932E+09&  2.016E-02&  1.227E-02&   A   \\      
19&   82&  177&  1.954264E+02&  E1&  1.590E-04&  5.760E+08&  3.298E-03&  2.122E-03&  5.285E+08&  3.026E-03&  1.947E-03&   B   \\      
19&   85&  177&  2.012830E+02&  E1&  4.677E-04&  1.694E+09&  1.029E-02&  6.817E-03&  1.536E+09&  9.327E-03&  6.180E-03&   B   \\      
19&   92&  177&  2.237402E+02&  E1&  1.169E-05&  4.234E+07&  3.178E-04&  2.341E-04&  3.952E+07&  2.966E-04&  2.185E-04&   B   \\      
19&  106&  177&  2.904126E+02&  E1&  1.372E-04&  4.968E+08&  6.282E-03&  6.006E-03&  4.584E+08&  5.797E-03&  5.542E-03&   B   \\      
19&  111&  177&  3.091034E+02&  E1&  3.260E-04&  1.181E+09&  1.691E-02&  1.721E-02&  1.157E+09&  1.658E-02&  1.687E-02&   A   \\      
19&  125&  177&  5.012125E+02&  E1&  1.407E-04&  5.096E+08&  1.919E-02&  3.167E-02&  5.144E+08&  1.937E-02&  3.197E-02&   A   \\      
19&  134&  177&  5.512475E+02&  E1&  1.230E-04&  4.455E+08&  2.030E-02&  3.683E-02&  4.606E+08&  2.098E-02&  3.808E-02&   B+  \\      
19&  142&  177&  6.003882E+02&  E1&  3.986E-04&  1.444E+09&  7.801E-02&  1.542E-01&  1.417E+09&  7.659E-02&  1.514E-01&   A+  \\      
19&    1&  178&  2.548837E+01&  E2&  1.213E-05&  2.828E+07&  1.377E-05&  1.358E-03&  2.836E+07&  1.381E-05&  1.362E-03&   C+  \\      
19&    6&  178&  2.984951E+01&  E1&  3.785E-02&  8.825E+10&  5.894E-02&  5.792E-03&  8.847E+10&  5.909E-02&  5.806E-03&   B+  \\      
19&    7&  178&  2.999150E+01&  E1&  9.508E-01&  2.217E+12&  1.495E+00&  1.476E-01&  2.219E+12&  1.496E+00&  1.477E-01&   AA  \\      
19&    9&  178&  3.191164E+01&  E1&  9.583E-04&  2.234E+09&  1.706E-03&  1.792E-04&  2.226E+09&  1.699E-03&  1.785E-04&   B   \\      
19&   14&  178&  1.088486E+02&  E1&  1.378E-05&  3.213E+07&  2.853E-04&  1.022E-04&  3.190E+07&  2.833E-04&  1.015E-04&   B   \\      
19&   15&  178&  1.092548E+02&  E1&  1.214E-05&  2.830E+07&  2.532E-04&  9.108E-05&  2.860E+07&  2.559E-04&  9.206E-05&   C+  \\      
19&   52&  178&  1.523756E+02&  E1&  1.963E-05&  4.578E+07&  7.967E-04&  3.997E-04&  4.366E+07&  7.598E-04&  3.811E-04&   B   \\      
19&   54&  178&  1.529743E+02&  E1&  1.227E-05&  2.860E+07&  5.017E-04&  2.527E-04&  2.913E+07&  5.109E-04&  2.573E-04&   B   \\      
19&   57&  178&  1.676156E+02&  E1&  5.015E-04&  1.169E+09&  2.462E-02&  1.359E-02&  1.121E+09&  2.361E-02&  1.303E-02&   B+  \\      
19&   58&  178&  1.686959E+02&  E1&  4.576E-03&  1.067E+10&  2.276E-01&  1.264E-01&  1.017E+10&  2.169E-01&  1.205E-01&   B+  \\      
19&   61&  178&  1.720504E+02&  E1&  3.608E-04&  8.412E+08&  1.867E-02&  1.057E-02&  7.952E+08&  1.765E-02&  9.995E-03&   B+  \\      
19&   66&  178&  1.774275E+02&  E1&  1.392E-04&  3.246E+08&  7.661E-03&  4.475E-03&  3.155E+08&  7.444E-03&  4.348E-03&   B+  \\      
19&   67&  178&  1.779562E+02&  E1&  2.102E-05&  4.902E+07&  1.164E-03&  6.817E-04&  4.660E+07&  1.106E-03&  6.481E-04&   B   \\      
19&   68&  178&  1.781302E+02&  E1&  6.158E-04&  1.436E+09&  3.415E-02&  2.002E-02&  1.368E+09&  3.254E-02&  1.908E-02&   B+  \\      
19&   69&  178&  1.804980E+02&  E1&  1.015E-04&  2.367E+08&  5.782E-03&  3.436E-03&  2.533E+08&  6.186E-03&  3.676E-03&   B+  \\      
19&   70&  178&  1.813419E+02&  E1&  1.582E-05&  3.689E+07&  9.092E-04&  5.428E-04&  3.924E+07&  9.674E-04&  5.775E-04&   B   \\      
19&   72&  178&  1.824045E+02&  E1&  7.980E-04&  1.861E+09&  4.640E-02&  2.787E-02&  1.984E+09&  4.948E-02&  2.971E-02&   B+  \\      
19&   73&  178&  1.848420E+02&  E1&  1.392E-04&  3.247E+08&  8.315E-03&  5.060E-03&  3.336E+08&  8.543E-03&  5.198E-03&   B+  \\      
19&   78&  178&  1.933810E+02&  E1&  3.457E-04&  8.059E+08&  2.259E-02&  1.438E-02&  7.249E+08&  2.032E-02&  1.294E-02&   C+  \\      
19&   82&  178&  1.953252E+02&  E1&  2.492E-05&  5.811E+07&  1.662E-03&  1.069E-03&  5.648E+07&  1.615E-03&  1.039E-03&   B+  \\      
19&   83&  178&  1.958645E+02&  E1&  4.728E-04&  1.102E+09&  3.170E-02&  2.044E-02&  1.086E+09&  3.124E-02&  2.014E-02&   A   \\      
19&   84&  178&  1.991737E+02&  E1&  3.697E-04&  8.619E+08&  2.563E-02&  1.681E-02&  8.271E+08&  2.459E-02&  1.613E-02&   B+  \\      
19&   85&  178&  2.011756E+02&  E1&  2.110E-04&  4.920E+08&  1.493E-02&  9.885E-03&  4.834E+08&  1.467E-02&  9.713E-03&   B+  \\      
19&   87&  178&  2.064380E+02&  E1&  1.304E-04&  3.039E+08&  9.709E-03&  6.598E-03&  2.883E+08&  9.211E-03&  6.260E-03&   B+  \\      
19&   92&  178&  2.236076E+02&  E1&  1.343E-05&  3.131E+07&  1.173E-03&  8.637E-04&  3.409E+07&  1.278E-03&  9.406E-04&   B   \\      
19&  104&  178&  2.884096E+02&  E1&  1.265E-04&  2.949E+08&  1.839E-02&  1.746E-02&  2.813E+08&  1.754E-02&  1.666E-02&   B+  \\      
19&  106&  178&  2.901892E+02&  E1&  4.064E-05&  9.475E+07&  5.981E-03&  5.714E-03&  9.659E+07&  6.097E-03&  5.825E-03&   B+  \\      
19&  122&  178&  4.900364E+02&  E1&  5.835E-05&  1.360E+08&  2.449E-02&  3.951E-02&  1.519E+08&  2.734E-02&  4.411E-02&   C+  \\      
19&  133&  178&  5.485355E+02&  E1&  6.610E-04&  1.541E+09&  3.476E-01&  6.277E-01&  1.514E+09&  3.414E-01&  6.165E-01&   A+  \\      
19&  134&  178&  5.504433E+02&  E1&  9.717E-05&  2.266E+08&  5.146E-02&  9.324E-02&  2.213E+08&  5.027E-02&  9.109E-02&   A   \\      
19&  136&  178&  5.552231E+02&  E1&  4.659E-05&  1.086E+08&  2.510E-02&  4.588E-02&  1.023E+08&  2.363E-02&  4.319E-02&   B+  \\      
19&  142&  178&  5.994344E+02&  E1&  3.678E-04&  8.575E+08&  2.310E-01&  4.558E-01&  8.495E+08&  2.288E-01&  4.515E-01&   AA  \\      
19&    2&  179&  2.560722E+01&  E2&  2.073E-05&  6.775E+07&  1.998E-05&  1.998E-03&  6.794E+07&  2.004E-05&  2.004E-03&   C+  \\      
19&    6&  179&  2.984315E+01&  E1&  1.810E-01&  5.917E+11&  2.370E-01&  2.328E-02&  5.914E+11&  2.369E-01&  2.327E-02&   A   \\      
19&    7&  179&  2.998508E+01&  E1&  3.232E-02&  1.056E+11&  4.272E-02&  4.217E-03&  1.055E+11&  4.266E-02&  4.211E-03&   B+  \\      
19&    8&  179&  3.006843E+01&  E1&  7.773E-01&  2.540E+12&  1.033E+00&  1.023E-01&  2.541E+12&  1.033E+00&  1.023E-01&   AA  \\      
19&    9&  179&  3.190438E+01&  E1&  1.554E-03&  5.078E+09&  2.325E-03&  2.442E-04&  5.083E+09&  2.327E-03&  2.444E-04&   B   \\      
19&   14&  179&  1.087640E+02&  E1&  1.226E-05&  4.006E+07&  2.131E-04&  7.631E-05&  4.083E+07&  2.172E-04&  7.779E-05&   C+  \\      
19&   52&  179&  1.522100E+02&  E1&  8.883E-05&  2.903E+08&  3.025E-03&  1.516E-03&  2.915E+08&  3.037E-03&  1.522E-03&   B+  \\      
19&   53&  179&  1.526117E+02&  E1&  2.102E-05&  6.870E+07&  7.196E-04&  3.616E-04&  7.034E+07&  7.368E-04&  3.702E-04&   B   \\      
19&   57&  179&  1.674153E+02&  E1&  1.462E-03&  4.779E+09&  6.024E-02&  3.320E-02&  4.553E+09&  5.739E-02&  3.163E-02&   B+  \\      
19&   59&  179&  1.690822E+02&  E1&  2.441E-05&  7.978E+07&  1.026E-03&  5.710E-04&  8.633E+07&  1.110E-03&  6.179E-04&   B   \\      
19&   65&  179&  1.743690E+02&  E1&  3.321E-05&  1.085E+08&  1.484E-03&  8.521E-04&  1.001E+08&  1.369E-03&  7.859E-04&   B   \\      
19&   66&  179&  1.772030E+02&  E1&  2.812E-03&  9.190E+09&  1.298E-01&  7.572E-02&  8.799E+09&  1.243E-01&  7.249E-02&   B+  \\      
19&   67&  179&  1.777303E+02&  E1&  2.984E-04&  9.753E+08&  1.386E-02&  8.107E-03&  9.508E+08&  1.351E-02&  7.903E-03&   B+  \\      
19&   70&  179&  1.811074E+02&  E1&  3.347E-05&  1.094E+08&  1.614E-03&  9.623E-04&  1.112E+08&  1.640E-03&  9.780E-04&   B   \\      
19&   71&  179&  1.819166E+02&  E1&  1.456E-04&  4.759E+08&  7.083E-03&  4.242E-03&  5.028E+08&  7.484E-03&  4.482E-03&   B+  \\      
19&   72&  179&  1.821673E+02&  E1&  9.159E-05&  2.993E+08&  4.468E-03&  2.679E-03&  3.183E+08&  4.751E-03&  2.849E-03&   B+  \\      
19&   73&  179&  1.845983E+02&  E1&  7.562E-04&  2.471E+09&  3.788E-02&  2.302E-02&  2.507E+09&  3.843E-02&  2.335E-02&   A   \\      
19&   77&  179&  1.928715E+02&  E1&  2.341E-04&  7.650E+08&  1.280E-02&  8.127E-03&  7.009E+08&  1.173E-02&  7.446E-03&   B   \\      
19&   80&  179&  1.938933E+02&  E1&  8.460E-05&  2.765E+08&  4.675E-03&  2.984E-03&  2.705E+08&  4.574E-03&  2.920E-03&   B+  \\      
19&   82&  179&  1.950532E+02&  E1&  5.068E-05&  1.656E+08&  2.834E-03&  1.820E-03&  1.525E+08&  2.610E-03&  1.676E-03&   B   \\      
19&   83&  179&  1.955910E+02&  E1&  1.264E-04&  4.130E+08&  7.107E-03&  4.576E-03&  3.919E+08&  6.743E-03&  4.342E-03&   B+  \\      
19&   84&  179&  1.988909E+02&  E1&  2.892E-04&  9.453E+08&  1.682E-02&  1.101E-02&  8.629E+08&  1.535E-02&  1.005E-02&   B   \\      
19&   85&  179&  2.008871E+02&  E1&  1.488E-05&  4.863E+07&  8.826E-04&  5.837E-04&  5.326E+07&  9.667E-04&  6.393E-04&   B   \\      
19&   87&  179&  2.061341E+02&  E1&  1.249E-05&  4.081E+07&  7.800E-04&  5.293E-04&  3.523E+07&  6.733E-04&  4.569E-04&   C+  \\      
19&  106&  179&  2.895892E+02&  E1&  5.189E-05&  1.696E+08&  6.397E-03&  6.099E-03&  1.621E+08&  6.113E-03&  5.828E-03&   B+  \\      
19&  108&  179&  2.956705E+02&  E1&  1.920E-04&  6.274E+08&  2.467E-02&  2.401E-02&  5.974E+08&  2.349E-02&  2.286E-02&   B+  \\      
19&  109&  179&  3.019200E+02&  E1&  2.771E-05&  9.058E+07&  3.713E-03&  3.691E-03&  8.946E+07&  3.668E-03&  3.645E-03&   B+  \\      
19&  110&  179&  3.052129E+02&  E1&  2.694E-05&  8.806E+07&  3.689E-03&  3.707E-03&  9.344E+07&  3.915E-03&  3.934E-03&   B+  \\      
19&  111&  179&  3.081708E+02&  E1&  9.273E-05&  3.031E+08&  1.294E-02&  1.313E-02&  2.910E+08&  1.243E-02&  1.261E-02&   B+  \\      
19&  120&  179&  4.834262E+02&  E1&  1.080E-05&  3.531E+07&  3.712E-03&  5.907E-03&  4.026E+07&  4.232E-03&  6.735E-03&   C+  \\      
19&  125&  179&  4.987651E+02&  E1&  7.522E-05&  2.458E+08&  2.751E-02&  4.516E-02&  2.440E+08&  2.729E-02&  4.482E-02&   A   \\      
19&  133&  179&  5.463955E+02&  E1&  1.626E-05&  5.313E+07&  7.134E-03&  1.283E-02&  5.949E+07&  7.988E-03&  1.437E-02&   C+  \\      
19&  134&  179&  5.482884E+02&  E1&  2.498E-04&  8.164E+08&  1.104E-01&  1.992E-01&  8.120E+08&  1.098E-01&  1.982E-01&   AA  \\      
19&  141&  179&  5.826046E+02&  E1&  2.732E-05&  8.929E+07&  1.363E-02&  2.614E-02&  8.558E+07&  1.306E-02&  2.506E-02&   B+  \\      
19&  142&  179&  5.968798E+02&  E1&  2.826E-05&  9.236E+07&  1.480E-02&  2.908E-02&  9.038E+07&  1.448E-02&  2.846E-02&   A   \\      
19&  143&  179&  5.969585E+02&  E1&  4.967E-05&  1.623E+08&  2.602E-02&  5.113E-02&  1.588E+08&  2.545E-02&  5.002E-02&   A   \\      
19&  144&  179&  6.023207E+02&  E1&  3.169E-04&  1.036E+09&  1.690E-01&  3.351E-01&  1.022E+09&  1.667E-01&  3.305E-01&   A+  \\      
20&    1&    2&  4.091047E+03&  M1&  1.000E+00&  3.184E+02&  2.397E-06&  2.425E+00&           &           &           &       \\      
20&    1&    2&  4.091047E+03&  E2&  1.142E-05&  3.636E-03&  2.737E-11&  1.116E-02&  3.388E-03&  2.551E-11&  1.040E-02&   C+  \\      
20&    1&    3&  3.435701E+03&  E2&  2.449E-03&  1.285E-02&  2.273E-11&  5.491E-03&  1.192E-02&  2.110E-11&  5.096E-03&   C+  \\      
20&    2&    3&  2.144768E+04&  M1&  9.976E-01&  5.234E+00&  3.609E-07&  1.914E+00&           &           &           &       \\      
20&    1&    4&  1.131116E+03&  M1&  8.834E-01&  7.825E+02&  7.505E-07&  2.099E-01&           &           &           &       \\      
20&    1&    4&  1.131116E+03&  E2&  3.018E-04&  2.674E-01&  2.564E-10&  2.210E-03&  2.546E-01&  2.442E-10&  2.105E-03&   C+  \\      
20&    2&    4&  1.563363E+03&  M1&  1.163E-01&  1.031E+02&  1.888E-07&  7.299E-02&           &           &           &       \\      
20&    1&    5&  5.592863E+02&  E2&  2.216E-04&  1.794E+00&  8.412E-11&  8.765E-05&  1.805E+00&  8.465E-11&  8.821E-05&   C+  \\      
20&    2&    5&  6.478544E+02&  M1&  9.982E-01&  8.080E+03&  5.084E-07&  8.145E-02&           &           &           &       \\      
20&    4&    5&  1.106305E+03&  E2&  1.558E-03&  1.261E+01&  2.315E-09&  1.867E-02&  1.245E+01&  2.285E-09&  1.842E-02&   C+  \\      
20&    1&    6&  1.618277E+02&  E1&  7.574E-01&  1.948E+10&  3.823E-01&  2.037E-01&  1.950E+10&  3.829E-01&  2.040E-01&   AA  \\      
20&    2&    6&  1.684927E+02&  E1&  2.288E-01&  5.882E+09&  1.252E-01&  6.944E-02&  5.943E+09&  1.265E-01&  7.016E-02&   A   \\      
20&    4&    6&  1.888457E+02&  E1&  1.384E-02&  3.558E+08&  9.511E-03&  5.913E-03&  3.692E+08&  9.868E-03&  6.135E-03&   B+  \\      
20&    1&    7&  1.567417E+02&  E1&  4.564E-01&  1.250E+10&  1.381E-01&  7.126E-02&  1.244E+10&  1.375E-01&  7.093E-02&   A   \\      
20&    2&    7&  1.629863E+02&  E1&  2.374E-01&  6.501E+09&  7.767E-02&  4.167E-02&  6.516E+09&  7.785E-02&  4.177E-02&   A   \\      
20&    3&    7&  1.642343E+02&  E1&  3.029E-01&  8.294E+09&  1.006E-01&  5.440E-02&  8.330E+09&  1.011E-01&  5.464E-02&   A   \\      
20&    4&    7&  1.819558E+02&  E1&  3.118E-04&  8.539E+06&  1.272E-04&  7.617E-05&  6.896E+06&  1.027E-04&  6.151E-05&   C   \\      
20&    5&    7&  2.177734E+02&  E1&  2.977E-03&  8.153E+07&  1.739E-03&  1.247E-03&  8.683E+07&  1.852E-03&  1.328E-03&   B+  \\      
20&    2&    8&  1.598756E+02&  E1&  1.000E+00&  2.778E+10&  1.065E-01&  5.604E-02&  2.774E+10&  1.063E-01&  5.595E-02&   A   \\      
20&    1&    9&  1.176013E+02&  E1&  2.431E-02&  2.259E+09&  1.405E-02&  5.440E-03&  2.232E+09&  1.388E-02&  5.374E-03&   B+  \\      
20&    2&    9&  1.210819E+02&  E1&  8.745E-04&  8.127E+07&  5.359E-04&  2.136E-04&  7.704E+07&  5.080E-04&  2.025E-04&   B   \\      
20&    3&    9&  1.217694E+02&  E1&  1.769E-03&  1.644E+08&  1.096E-03&  4.394E-04&  1.583E+08&  1.056E-03&  4.232E-04&   B   \\      
20&    4&    9&  1.312469E+02&  E1&  9.070E-01&  8.428E+10&  6.530E-01&  2.821E-01&  8.429E+10&  6.530E-01&  2.822E-01&   AA  \\      
20&    5&    9&  1.489133E+02&  E1&  6.607E-02&  6.140E+09&  6.124E-02&  3.002E-02&  6.180E+09&  6.164E-02&  3.022E-02&   A   \\      
20&    7&   10&  1.246332E+02&  E1&  1.225E-02&  9.800E+08&  2.282E-03&  9.364E-04&  9.339E+08&  2.175E-03&  8.923E-04&   B   \\      
20&    9&   10&  1.694870E+02&  E1&  9.877E-01&  7.904E+10&  3.404E-01&  1.899E-01&  7.893E+10&  3.399E-01&  1.897E-01&   AA  \\      
20&    1&   11&  2.998640E+01&  E1&  8.776E-01&  4.054E+09&  2.733E-03&  2.698E-04&  4.033E+09&  2.718E-03&  2.683E-04&   B   \\      
20&    2&   11&  3.020781E+01&  E1&  1.220E-01&  5.635E+08&  3.855E-04&  3.833E-05&  5.599E+08&  3.830E-04&  3.809E-05&   C+  \\      
20&    4&   11&  3.080300E+01&  E1&  4.250E-04&  1.964E+06&  1.397E-06&  1.416E-07&  1.981E+06&  1.409E-06&  1.429E-07&   D+  \\      
20&    1&   12&  2.964504E+01&  E1&  6.029E-01&  5.921E+11&  2.340E-01&  2.284E-02&  5.918E+11&  2.339E-01&  2.283E-02&   A   \\      
20&    2&   12&  2.986143E+01&  E1&  2.852E-01&  2.800E+11&  1.123E-01&  1.104E-02&  2.797E+11&  1.122E-01&  1.103E-02&   A   \\      
20&    3&   12&  2.990306E+01&  E1&  1.080E-01&  1.061E+11&  4.267E-02&  4.201E-03&  1.060E+11&  4.261E-02&  4.195E-03&   B+  \\      
20&    4&   12&  3.044291E+01&  E1&  3.868E-03&  3.799E+09&  1.584E-03&  1.587E-04&  3.797E+09&  1.582E-03&  1.586E-04&   B   \\      
20&    5&   12&  3.130433E+01&  E1&  1.531E-05&  1.503E+07&  6.625E-06&  6.828E-07&  1.493E+07&  6.582E-06&  6.783E-07&   D+  \\      
20&    1&   13&  2.897281E+01&  E1&  3.919E-02&  1.306E+10&  4.932E-03&  4.704E-04&  1.302E+10&  4.916E-03&  4.689E-04&   B   \\      
20&    2&   13&  2.917946E+01&  E1&  5.882E-01&  1.961E+11&  7.509E-02&  7.213E-03&  1.958E+11&  7.499E-02&  7.204E-03&   B+  \\      
20&    3&   13&  2.921921E+01&  E1&  3.205E-01&  1.068E+11&  4.103E-02&  3.946E-03&  1.067E+11&  4.097E-02&  3.941E-03&   B+  \\      
20&    4&   13&  2.973444E+01&  E1&  4.005E-02&  1.335E+10&  5.310E-03&  5.198E-04&  1.331E+10&  5.293E-03&  5.181E-04&   B   \\      
20&    5&   13&  3.055569E+01&  E1&  1.208E-02&  4.026E+09&  1.690E-03&  1.700E-04&  4.017E+09&  1.687E-03&  1.697E-04&   B   \\      
20&    1&   14&  2.896573E+01&  E1&  5.520E-01&  1.780E+11&  1.120E-01&  1.068E-02&  1.779E+11&  1.119E-01&  1.067E-02&   A   \\      
20&    2&   14&  2.917228E+01&  E1&  4.281E-01&  1.381E+11&  8.808E-02&  8.459E-03&  1.379E+11&  8.798E-02&  8.450E-03&   B+  \\      
20&    4&   14&  2.972698E+01&  E1&  1.988E-02&  6.411E+09&  4.247E-03&  4.156E-04&  6.412E+09&  4.247E-03&  4.157E-04&   B   \\      
20&    1&   15&  2.892163E+01&  E1&  9.723E-01&  3.060E+11&  2.687E-01&  2.558E-02&  3.059E+11&  2.685E-01&  2.557E-02&   A   \\      
20&    4&   15&  2.968054E+01&  E1&  2.769E-02&  8.714E+09&  8.056E-03&  7.872E-04&  8.682E+09&  8.027E-03&  7.843E-04&   B   \\      
20&    1&   16&  2.878687E+01&  E1&  4.370E-02&  3.293E+10&  2.046E-02&  1.939E-03&  3.297E+10&  2.048E-02&  1.941E-03&   B+  \\      
20&    2&   16&  2.899086E+01&  E1&  4.010E-02&  3.022E+10&  1.904E-02&  1.817E-03&  3.017E+10&  1.901E-02&  1.814E-03&   B+  \\      
20&    4&   16&  2.953862E+01&  E1&  9.162E-01&  6.904E+11&  4.516E-01&  4.391E-02&  6.897E+11&  4.511E-01&  4.387E-02&   A   \\      
20&    1&   17&  2.860927E+01&  E2&  3.161E-03&  5.995E+06&  2.207E-06&  3.078E-04&  5.984E+06&  2.203E-06&  3.072E-04&   B   \\      
20&    2&   17&  2.881075E+01&  E2&  4.110E-04&  7.795E+05&  2.910E-07&  4.145E-05&  7.779E+05&  2.904E-07&  4.136E-05&   C+  \\      
20&    6&   17&  3.475325E+01&  E1&  4.735E-02&  8.979E+07&  4.877E-05&  5.580E-06&  8.950E+07&  4.862E-05&  5.563E-06&   C   \\      
20&    7&   17&  3.499712E+01&  E1&  3.026E-02&  5.739E+07&  3.161E-05&  3.642E-06&  5.604E+07&  3.087E-05&  3.557E-06&   C   \\      
20&    8&   17&  3.514395E+01&  E1&  1.707E-02&  3.237E+07&  1.798E-05&  2.080E-06&  3.179E+07&  1.766E-05&  2.043E-06&   C   \\      
20&    9&   17&  3.780662E+01&  E1&  1.196E-04&  2.268E+05&  1.458E-07&  1.815E-08&  1.988E+05&  1.278E-07&  1.591E-08&   D+  \\      
20&   11&   17&  6.229584E+02&  E1&  8.977E-01&  1.702E+09&  2.971E-01&  6.094E-01&  1.709E+09&  2.983E-01&  6.118E-01&   AA  \\      
20&   12&   17&  8.188369E+02&  E1&  3.928E-03&  7.448E+06&  2.246E-03&  6.055E-03&  7.588E+06&  2.288E-03&  6.169E-03&   B+  \\      
20&    1&   18&  2.859484E+01&  E2&  5.328E-03&  9.634E+06&  5.905E-06&  8.222E-04&  9.616E+06&  5.894E-06&  8.208E-04&   B   \\      
20&    2&   18&  2.879612E+01&  E2&  2.557E-03&  4.623E+06&  2.873E-06&  4.086E-04&  4.614E+06&  2.868E-06&  4.079E-04&   B   \\      
20&    3&   18&  2.883483E+01&  E2&  8.633E-04&  1.561E+06&  9.728E-07&  1.389E-04&  1.558E+06&  9.708E-07&  1.386E-04&   B   \\      
20&    4&   18&  2.933647E+01&  E2&  1.481E-05&  2.677E+04&  1.727E-08&  2.597E-06&  2.678E+04&  1.728E-08&  2.598E-06&   C+  \\      
20&    6&   18&  3.473195E+01&  E1&  3.919E-03&  7.085E+06&  6.406E-06&  7.325E-07&  6.576E+06&  5.946E-06&  6.799E-07&   D+  \\      
20&    7&   18&  3.497553E+01&  E1&  1.814E-02&  3.279E+07&  3.007E-05&  3.462E-06&  3.241E+07&  2.972E-05&  3.422E-06&   C   \\      
20&    9&   18&  3.778142E+01&  E1&  1.042E-03&  1.884E+06&  2.016E-06&  2.507E-07&  1.891E+06&  2.023E-06&  2.516E-07&   D+  \\      
20&   11&   18&  6.161859E+02&  E1&  9.572E-01&  1.730E+09&  4.925E-01&  9.991E-01&  1.735E+09&  4.938E-01&  1.002E+00&   AA  \\      
20&   12&   18&  8.071757E+02&  E1&  1.094E-02&  1.978E+07&  9.659E-03&  2.567E-02&  2.014E+07&  9.835E-03&  2.613E-02&   A   \\      
20&   14&   18&  2.233204E+03&  E1&  1.765E-05&  3.191E+04&  1.193E-04&  8.770E-04&  3.085E+04&  1.153E-04&  8.478E-04&   B   \\      
20&   15&   18&  2.530704E+03&  E1&  1.689E-05&  3.054E+04&  1.466E-04&  1.222E-03&  3.190E+04&  1.531E-04&  1.276E-03&   B+  \\      
20&    1&   19&  2.855887E+01&  E2&  9.468E-04&  1.870E+06&  1.600E-06&  2.220E-04&  1.868E+06&  1.599E-06&  2.218E-04&   B   \\      
20&    2&   19&  2.875963E+01&  E2&  2.116E-04&  4.179E+05&  3.628E-07&  5.139E-05&  4.178E+05&  3.626E-07&  5.137E-05&   C+  \\      
20&    6&   19&  3.467889E+01&  E1&  2.360E-02&  4.661E+07&  5.882E-05&  6.716E-06&  4.658E+07&  5.879E-05&  6.712E-06&   C   \\      
20&   11&   19&  5.999019E+02&  E1&  9.752E-01&  1.926E+09&  7.274E-01&  1.436E+00&  1.926E+09&  7.274E-01&  1.437E+00&   AA  \\      
20&    2&   20&  2.863067E+01&  E1&  1.000E+00&  3.001E+11&  3.689E-02&  3.477E-03&  2.999E+11&  3.686E-02&  3.474E-03&   B+  \\      
20&    1&   21&  2.840996E+01&  E1&  1.980E-01&  6.540E+10&  2.374E-02&  2.220E-03&  6.535E+10&  2.372E-02&  2.219E-03&   B+  \\      
20&    2&   21&  2.860863E+01&  E1&  1.773E-01&  5.856E+10&  2.156E-02&  2.030E-03&  5.854E+10&  2.155E-02&  2.029E-03&   B+  \\      
20&    3&   21&  2.864684E+01&  E1&  5.031E-01&  1.661E+11&  6.132E-02&  5.783E-03&  1.661E+11&  6.132E-02&  5.783E-03&   B+  \\      
20&    4&   21&  2.914191E+01&  E1&  1.105E-01&  3.650E+10&  1.394E-02&  1.338E-03&  3.644E+10&  1.392E-02&  1.336E-03&   B+  \\      
20&    5&   21&  2.993032E+01&  E1&  1.100E-02&  3.632E+09&  1.463E-03&  1.442E-04&  3.643E+09&  1.468E-03&  1.446E-04&   B   \\      
20&    1&   22&  2.833791E+01&  E1&  2.981E-01&  1.032E+11&  6.212E-02&  5.795E-03&  1.032E+11&  6.209E-02&  5.793E-03&   B+  \\      
20&    2&   22&  2.853557E+01&  E1&  4.156E-01&  1.439E+11&  8.781E-02&  8.250E-03&  1.439E+11&  8.782E-02&  8.250E-03&   B+  \\      
20&    4&   22&  2.906611E+01&  E1&  2.864E-01&  9.914E+10&  6.279E-02&  6.008E-03&  9.915E+10&  6.279E-02&  6.008E-03&   B+  \\      
20&    1&   23&  2.830787E+01&  E2&  1.063E-01&  2.644E+08&  9.530E-05&  1.288E-02&  2.638E+08&  9.509E-05&  1.285E-02&   C+  \\      
20&    2&   23&  2.850511E+01&  E2&  2.441E-02&  6.075E+07&  2.220E-05&  3.063E-03&  6.062E+07&  2.215E-05&  3.056E-03&   C+  \\      
20&    6&   23&  3.430950E+01&  E1&  2.087E-01&  5.194E+08&  2.750E-04&  3.106E-05&  5.052E+08&  2.675E-04&  3.021E-05&   C+  \\      
20&    7&   23&  3.454716E+01&  E1&  4.708E-04&  1.172E+06&  6.288E-07&  7.152E-08&  8.174E+05&  4.388E-07&  4.991E-08&   D+  \\      
20&    8&   23&  3.469023E+01&  E1&  2.777E-02&  6.911E+07&  3.740E-05&  4.272E-06&  6.576E+07&  3.559E-05&  4.065E-06&   C   \\      
20&    9&   23&  3.728206E+01&  E1&  1.827E-03&  4.546E+06&  2.842E-06&  3.488E-07&  4.798E+06&  2.999E-06&  3.681E-07&   D+  \\      
20&   11&   23&  5.057129E+02&  E1&  1.386E-02&  3.450E+07&  3.969E-03&  6.607E-03&  3.425E+07&  3.939E-03&  6.559E-03&   B+  \\      
20&   12&   23&  6.275858E+02&  E1&  6.098E-01&  1.517E+09&  2.688E-01&  5.553E-01&  1.521E+09&  2.694E-01&  5.566E-01&   AA  \\      
20&   13&   23&  1.233437E+03&  E1&  3.361E-03&  8.364E+06&  5.723E-03&  2.324E-02&  8.603E+06&  5.886E-03&  2.390E-02&   A   \\      
20&   14&   23&  1.246406E+03&  E1&  2.965E-03&  7.378E+06&  5.155E-03&  2.115E-02&  7.711E+06&  5.388E-03&  2.211E-02&   B+  \\      
20&   16&   23&  1.701260E+03&  E1&  5.628E-04&  1.401E+06&  1.823E-03&  1.021E-02&  1.438E+06&  1.872E-03&  1.049E-02&   A   \\      
20&    1&   24&  2.828654E+01&  E2&  5.083E-02&  1.268E+08&  7.602E-05&  1.025E-02&  1.265E+08&  7.585E-05&  1.022E-02&   C+  \\      
20&    2&   24&  2.848348E+01&  E2&  4.911E-02&  1.225E+08&  7.447E-05&  1.025E-02&  1.222E+08&  7.430E-05&  1.023E-02&   C+  \\      
20&    3&   24&  2.852136E+01&  E2&  2.355E-02&  5.872E+07&  3.581E-05&  4.948E-03&  5.859E+07&  3.573E-05&  4.937E-03&   C+  \\      
20&    4&   24&  2.901206E+01&  E2&  8.565E-05&  2.136E+05&  1.348E-07&  1.960E-05&  2.128E+05&  1.342E-07&  1.952E-05&   C+  \\      
20&    6&   24&  3.427816E+01&  E1&  1.078E-01&  2.687E+08&  2.367E-04&  2.671E-05&  2.579E+08&  2.272E-04&  2.564E-05&   C+  \\      
20&    7&   24&  3.451539E+01&  E1&  9.709E-02&  2.421E+08&  2.162E-04&  2.457E-05&  2.361E+08&  2.109E-04&  2.396E-05&   C+  \\      
20&    9&   24&  3.724506E+01&  E1&  1.510E-02&  3.766E+07&  3.916E-05&  4.801E-06&  3.758E+07&  3.907E-05&  4.791E-06&   C   \\      
20&   11&   24&  4.989901E+02&  E1&  3.715E-02&  9.262E+07&  1.729E-02&  2.840E-02&  9.184E+07&  1.714E-02&  2.816E-02&   A   \\      
20&   12&   24&  6.172654E+02&  E1&  6.092E-01&  1.519E+09&  4.339E-01&  8.817E-01&  1.522E+09&  4.347E-01&  8.834E-01&   AA  \\      
20&   13&   24&  1.194195E+03&  E1&  3.387E-04&  8.444E+05&  9.027E-04&  3.549E-03&  8.591E+05&  9.184E-04&  3.611E-03&   B+  \\      
20&   14&   24&  1.206348E+03&  E1&  3.625E-03&  9.039E+06&  9.861E-03&  3.916E-02&  9.276E+06&  1.012E-02&  4.019E-02&   A   \\      
20&   15&   24&  1.288149E+03&  E1&  6.121E-03&  1.526E+07&  1.898E-02&  8.050E-02&  1.593E+07&  1.982E-02&  8.404E-02&   B+  \\      
20&   16&   24&  1.627497E+03&  E1&  2.888E-05&  7.202E+04&  1.430E-04&  7.661E-04&  7.721E+04&  1.533E-04&  8.214E-04&   B   \\      
20&    1&   25&  2.827461E+01&  E2&  1.501E-01&  3.441E+08&  4.125E-05&  5.553E-03&  3.434E+08&  4.116E-05&  5.541E-03&   C+  \\      
20&    4&   25&  2.899951E+01&  E2&  2.812E-03&  6.449E+06&  8.131E-07&  1.181E-04&  6.436E+06&  8.114E-07&  1.179E-04&   B   \\      
20&    7&   25&  3.449763E+01&  E1&  9.417E-02&  2.159E+08&  3.853E-05&  4.376E-06&  2.042E+08&  3.643E-05&  4.137E-06&   C   \\      
20&    9&   25&  3.722438E+01&  E1&  2.510E-02&  5.756E+07&  1.196E-05&  1.465E-06&  5.730E+07&  1.190E-05&  1.459E-06&   C   \\      
20&   12&   25&  6.116326E+02&  E1&  7.176E-01&  1.645E+09&  9.228E-02&  1.858E-01&  1.647E+09&  9.239E-02&  1.860E-01&   AA  \\      
20&   13&   25&  1.173291E+03&  E1&  1.024E-02&  2.349E+07&  4.847E-03&  1.872E-02&  2.433E+07&  5.021E-03&  1.939E-02&   B+  \\      
20&   21&   25&  5.934817E+03&  E1&  2.532E-05&  5.807E+04&  3.066E-04&  5.991E-03&  6.566E+04&  3.467E-04&  6.774E-03&   C+  \\      
20&    1&   26&  2.821889E+01&  E1&  4.243E-03&  3.130E+09&  1.121E-03&  1.041E-04&  3.121E+09&  1.118E-03&  1.038E-04&   B   \\      
20&    2&   26&  2.841489E+01&  E1&  8.841E-04&  6.522E+08&  2.369E-04&  2.216E-05&  6.574E+08&  2.387E-04&  2.233E-05&   C+  \\      
20&    3&   26&  2.845258E+01&  E1&  8.600E-03&  6.345E+09&  2.310E-03&  2.164E-04&  6.329E+09&  2.304E-03&  2.159E-04&   B   \\      
20&    4&   26&  2.894090E+01&  E1&  4.875E-01&  3.597E+11&  1.355E-01&  1.291E-02&  3.597E+11&  1.355E-01&  1.291E-02&   A   \\      
20&    5&   26&  2.971834E+01&  E1&  4.987E-01&  3.679E+11&  1.462E-01&  1.430E-02&  3.674E+11&  1.460E-01&  1.428E-02&   A   \\      
20&    1&   27&  2.783087E+01&  E2&  4.887E-03&  1.545E+07&  5.383E-06&  6.911E-04&  1.541E+07&  5.369E-06&  6.894E-04&   B   \\      
20&    2&   27&  2.802150E+01&  E2&  1.238E-02&  3.914E+07&  1.382E-05&  1.812E-03&  3.906E+07&  1.379E-05&  1.808E-03&   C+  \\      
20&    4&   27&  2.853292E+01&  E2&  3.754E-02&  1.187E+08&  4.346E-05&  6.012E-03&  1.184E+08&  4.334E-05&  5.996E-03&   C+  \\      
20&    6&   27&  3.361129E+01&  E1&  1.054E-01&  3.333E+08&  1.693E-04&  1.874E-05&  3.320E+08&  1.687E-04&  1.866E-05&   C+  \\      
20&    7&   27&  3.383935E+01&  E1&  1.495E-01&  4.726E+08&  2.434E-04&  2.712E-05&  4.639E+08&  2.389E-04&  2.661E-05&   C+  \\      
20&    8&   27&  3.397660E+01&  E1&  4.312E-02&  1.363E+08&  7.079E-05&  7.918E-06&  1.327E+08&  6.887E-05&  7.704E-06&   C   \\      
20&    9&   27&  3.645907E+01&  E1&  3.441E-01&  1.088E+09&  6.503E-04&  7.806E-05&  1.054E+09&  6.299E-04&  7.560E-05&   C+  \\      
20&   12&   27&  4.547797E+02&  E1&  6.554E-03&  2.072E+07&  1.928E-03&  2.886E-03&  2.062E+07&  1.918E-03&  2.872E-03&   B+  \\      
20&   13&   27&  7.061140E+02&  E1&  1.230E-01&  3.888E+08&  8.719E-02&  2.027E-01&  3.905E+08&  8.757E-02&  2.036E-01&   AA  \\      
20&   14&   27&  7.103453E+02&  E1&  1.112E-01&  3.516E+08&  7.979E-02&  1.866E-01&  3.550E+08&  8.056E-02&  1.884E-01&   AA  \\      
20&   16&   27&  8.380413E+02&  E1&  6.051E-02&  1.913E+08&  6.043E-02&  1.667E-01&  1.931E+08&  6.098E-02&  1.682E-01&   AA  \\      
20&   20&   27&  1.316987E+03&  E1&  8.390E-04&  2.652E+06&  2.069E-03&  8.971E-03&  2.673E+06&  2.085E-03&  9.041E-03&   B+  \\      
20&   21&   27&  1.365383E+03&  E1&  9.292E-05&  2.938E+05&  2.463E-04&  1.107E-03&  3.065E+05&  2.570E-04&  1.155E-03&   B+  \\      
20&   22&   27&  1.555437E+03&  E1&  2.698E-04&  8.530E+05&  9.281E-04&  4.753E-03&  8.798E+05&  9.574E-04&  4.902E-03&   B+  \\      
20&   26&   27&  2.024010E+03&  E1&  6.511E-04&  2.058E+06&  3.793E-03&  2.527E-02&  2.097E+06&  3.864E-03&  2.575E-02&   A   \\      
20&    1&   28&  2.774292E+01&  E2&  3.393E-02&  6.751E+07&  3.895E-05&  4.953E-03&  6.737E+07&  3.887E-05&  4.943E-03&   C+  \\      
20&    2&   28&  2.793234E+01&  E2&  1.879E-02&  3.739E+07&  2.186E-05&  2.838E-03&  3.731E+07&  2.182E-05&  2.832E-03&   C+  \\      
20&    3&   28&  2.796877E+01&  E2&  1.048E-03&  2.086E+06&  1.223E-06&  1.594E-04&  2.079E+06&  1.219E-06&  1.588E-04&   B   \\      
20&    4&   28&  2.844049E+01&  E2&  2.065E-04&  4.109E+05&  2.491E-07&  3.414E-05&  4.106E+05&  2.489E-07&  3.411E-05&   C+  \\      
20&    5&   28&  2.919092E+01&  E2&  1.284E-04&  2.554E+05&  1.631E-07&  2.417E-05&  2.554E+05&  1.631E-07&  2.416E-05&   C+  \\      
20&    6&   28&  3.348310E+01&  E1&  3.562E-02&  7.086E+07&  5.955E-05&  6.565E-06&  6.819E+07&  5.730E-05&  6.317E-06&   C   \\      
20&    7&   28&  3.370941E+01&  E1&  1.952E-01&  3.885E+08&  3.309E-04&  3.672E-05&  3.789E+08&  3.227E-04&  3.582E-05&   C+  \\      
20&    9&   28&  3.630829E+01&  E1&  1.310E-02&  2.606E+07&  2.575E-05&  3.078E-06&  2.580E+07&  2.550E-05&  3.048E-06&   C   \\      
20&   11&   28&  3.708139E+02&  E1&  3.786E-05&  7.532E+04&  7.764E-06&  9.478E-06&  7.978E+04&  8.223E-06&  1.004E-05&   C   \\      
20&   12&   28&  4.323817E+02&  E1&  5.030E-03&  1.001E+07&  1.403E-03&  1.996E-03&  1.000E+07&  1.402E-03&  1.995E-03&   B+  \\      
20&   13&   28&  6.535493E+02&  E1&  5.721E-03&  1.138E+07&  3.644E-03&  7.841E-03&  1.168E+07&  3.740E-03&  8.046E-03&   B+  \\      
20&   14&   28&  6.571725E+02&  E1&  5.675E-01&  1.129E+09&  3.655E-01&  7.908E-01&  1.133E+09&  3.667E-01&  7.934E-01&   AA  \\      
20&   15&   28&  6.807211E+02&  E1&  1.147E-01&  2.282E+08&  7.927E-02&  1.777E-01&  2.303E+08&  7.999E-02&  1.793E-01&   AA  \\      
20&   16&   28&  7.650154E+02&  E1&  5.477E-03&  1.090E+07&  4.781E-03&  1.204E-02&  1.099E+07&  4.822E-03&  1.214E-02&   A   \\      
20&   21&   28&  1.181614E+03&  E1&  3.373E-03&  6.710E+06&  7.023E-03&  2.732E-02&  6.730E+06&  7.043E-03&  2.740E-02&   A   \\      
20&   22&   28&  1.321334E+03&  E1&  3.029E-05&  6.027E+04&  7.888E-05&  3.431E-04&  5.727E+04&  7.495E-05&  3.260E-04&   B   \\      
20&   26&   28&  1.644809E+03&  E1&  7.327E-05&  1.458E+05&  2.957E-04&  1.601E-03&  1.457E+05&  2.955E-04&  1.600E-03&   B+  \\      
20&    1&   29&  2.769547E+01&  E2&  4.640E-02&  1.045E+08&  8.408E-05&  1.064E-02&  1.042E+08&  8.391E-05&  1.062E-02&   C+  \\      
20&    2&   29&  2.788424E+01&  E2&  2.762E-04&  6.217E+05&  5.073E-07&  6.551E-05&  6.222E+05&  5.077E-07&  6.556E-05&   C+  \\      
20&    4&   29&  2.839062E+01&  E2&  1.406E-03&  3.166E+06&  2.678E-06&  3.650E-04&  3.161E+06&  2.674E-06&  3.644E-04&   B   \\      
20&    6&   29&  3.341400E+01&  E1&  2.973E-01&  6.693E+08&  7.842E-04&  8.627E-05&  6.554E+08&  7.679E-04&  8.447E-05&   C+  \\      
20&   11&   29&  3.625122E+02&  E1&  1.000E-03&  2.252E+06&  3.105E-04&  3.706E-04&  2.253E+06&  3.107E-04&  3.708E-04&   B   \\      
20&   14&   29&  6.315413E+02&  E1&  4.809E-02&  1.083E+08&  4.531E-02&  9.420E-02&  1.090E+08&  4.563E-02&  9.487E-02&   A   \\      
20&   15&   29&  6.532585E+02&  E1&  6.033E-01&  1.358E+09&  6.082E-01&  1.308E+00&  1.363E+09&  6.105E-01&  1.313E+00&   AA  \\      
20&   22&   29&  1.221646E+03&  E1&  2.244E-03&  5.052E+06&  7.913E-03&  3.182E-02&  4.998E+06&  7.827E-03&  3.148E-02&   A   \\      
20&    1&   30&  2.768948E+01&  E2&  7.344E-04&  3.006E+06&  1.036E-06&  1.310E-04&  3.003E+06&  1.035E-06&  1.309E-04&   B   \\      
20&    2&   30&  2.787817E+01&  E2&  9.446E-03&  3.866E+07&  1.351E-05&  1.744E-03&  3.857E+07&  1.348E-05&  1.740E-03&   C+  \\      
20&    4&   30&  2.838433E+01&  E2&  2.472E-02&  1.012E+08&  3.666E-05&  4.993E-03&  1.009E+08&  3.655E-05&  4.979E-03&   C+  \\      
20&    6&   30&  3.340529E+01&  E1&  9.048E-02&  3.703E+08&  1.858E-04&  2.044E-05&  3.658E+08&  1.836E-04&  2.019E-05&   C+  \\      
20&    7&   30&  3.363055E+01&  E1&  4.797E-03&  1.963E+07&  9.986E-06&  1.106E-06&  2.035E+07&  1.035E-05&  1.146E-06&   C   \\      
20&    8&   30&  3.376611E+01&  E1&  8.294E-02&  3.394E+08&  1.740E-04&  1.935E-05&  3.309E+08&  1.697E-04&  1.886E-05&   C+  \\      
20&    9&   30&  3.621681E+01&  E1&  4.967E-01&  2.033E+09&  1.199E-03&  1.430E-04&  1.980E+09&  1.168E-03&  1.392E-04&   B   \\      
20&   12&   30&  4.197553E+02&  E1&  4.381E-04&  1.793E+06&  1.421E-04&  1.963E-04&  1.761E+06&  1.396E-04&  1.929E-04&   B   \\      
20&   13&   30&  6.251268E+02&  E1&  1.341E-01&  5.487E+08&  9.643E-02&  1.985E-01&  5.496E+08&  9.659E-02&  1.988E-01&   AA  \\      
20&   14&   30&  6.284409E+02&  E1&  1.420E-02&  5.813E+07&  1.033E-02&  2.136E-02&  5.825E+07&  1.035E-02&  2.140E-02&   A   \\      
20&   16&   30&  7.263577E+02&  E1&  1.359E-01&  5.563E+08&  1.320E-01&  3.156E-01&  5.599E+08&  1.329E-01&  3.177E-01&   AA  \\      
20&   20&   30&  1.060690E+03&  E1&  1.262E-03&  5.165E+06&  2.614E-03&  9.126E-03&  5.228E+06&  2.646E-03&  9.238E-03&   B+  \\      
20&   21&   30&  1.091859E+03&  E1&  2.274E-03&  9.305E+06&  4.989E-03&  1.793E-02&  9.418E+06&  5.050E-03&  1.815E-02&   A   \\      
20&   22&   30&  1.210097E+03&  E1&  1.667E-04&  6.822E+05&  4.493E-04&  1.790E-03&  6.900E+05&  4.545E-04&  1.810E-03&   B+  \\      
20&   26&   30&  1.475923E+03&  E1&  1.874E-03&  7.670E+06&  7.515E-03&  3.651E-02&  7.720E+06&  7.564E-03&  3.675E-02&   A   \\      
20&    1&   31&  2.765815E+01&  E2&  6.838E-04&  2.243E+06&  1.286E-06&  1.620E-04&  2.241E+06&  1.285E-06&  1.619E-04&   B   \\      
20&    2&   31&  2.784641E+01&  E2&  2.068E-02&  6.781E+07&  3.942E-05&  5.069E-03&  6.770E+07&  3.935E-05&  5.060E-03&   C+  \\      
20&    3&   31&  2.788261E+01&  E2&  2.327E-02&  7.632E+07&  4.448E-05&  5.742E-03&  7.617E+07&  4.439E-05&  5.731E-03&   C+  \\      
20&    4&   31&  2.835140E+01&  E2&  2.959E-03&  9.704E+06&  5.847E-06&  7.936E-04&  9.687E+06&  5.837E-06&  7.922E-04&   B   \\      
20&    5&   31&  2.909708E+01&  E2&  5.407E-04&  1.774E+06&  1.126E-06&  1.651E-04&  1.768E+06&  1.122E-06&  1.647E-04&   B   \\      
20&    6&   31&  3.335970E+01&  E1&  1.301E-01&  4.266E+08&  3.559E-04&  3.909E-05&  4.212E+08&  3.514E-04&  3.859E-05&   C+  \\      
20&    7&   31&  3.358434E+01&  E1&  1.677E-01&  5.501E+08&  4.651E-04&  5.143E-05&  5.445E+08&  4.604E-04&  5.090E-05&   C+  \\      
20&    9&   31&  3.616323E+01&  E1&  6.764E-02&  2.218E+08&  2.175E-04&  2.589E-05&  2.206E+08&  2.163E-04&  2.575E-05&   C+  \\      
20&   11&   31&  3.562208E+02&  E1&  4.286E-05&  1.406E+05&  1.337E-05&  1.568E-05&  1.437E+05&  1.367E-05&  1.603E-05&   C+  \\      
20&   12&   31&  4.126692E+02&  E1&  3.953E-03&  1.296E+07&  1.655E-03&  2.248E-03&  1.293E+07&  1.650E-03&  2.242E-03&   B+  \\      
20&   13&   31&  6.095390E+02&  E1&  5.765E-01&  1.891E+09&  5.266E-01&  1.057E+00&  1.897E+09&  5.282E-01&  1.060E+00&   AA  \\      
20&   14&   31&  6.126895E+02&  E1&  2.677E-05&  8.781E+04&  2.471E-05&  4.984E-05&  6.824E+04&  1.920E-05&  3.873E-05&   C   \\      
20&   15&   31&  6.331085E+02&  E1&  3.356E-03&  1.101E+07&  3.307E-03&  6.893E-03&  1.111E+07&  3.337E-03&  6.956E-03&   B+  \\      
20&   16&   31&  7.053973E+02&  E1&  1.892E-03&  6.204E+06&  2.314E-03&  5.374E-03&  6.275E+06&  2.341E-03&  5.435E-03&   B+  \\      
20&   21&   31&  1.045175E+03&  E1&  5.627E-04&  1.846E+06&  1.511E-03&  5.200E-03&  1.855E+06&  1.519E-03&  5.226E-03&   B+  \\      
20&   22&   31&  1.153019E+03&  E1&  8.869E-05&  2.909E+05&  2.899E-04&  1.100E-03&  2.879E+05&  2.869E-04&  1.089E-03&   B+  \\      
20&   26&   31&  1.391884E+03&  E1&  1.648E-05&  5.406E+04&  7.851E-05&  3.598E-04&  5.558E+04&  8.071E-05&  3.698E-04&   B   \\      
20&    1&   32&  2.761747E+01&  E2&  7.592E-03&  3.009E+07&  2.408E-05&  3.021E-03&  3.005E+07&  2.405E-05&  3.017E-03&   C+  \\      
20&    2&   32&  2.780518E+01&  E2&  2.355E-02&  9.334E+07&  7.573E-05&  9.697E-03&  9.316E+07&  7.559E-05&  9.678E-03&   C+  \\      
20&    4&   32&  2.830866E+01&  E2&  3.372E-04&  1.336E+06&  1.124E-06&  1.519E-04&  1.333E+06&  1.121E-06&  1.515E-04&   B   \\      
20&    6&   32&  3.330053E+01&  E1&  4.497E-01&  1.782E+09&  2.074E-03&  2.274E-04&  1.765E+09&  2.054E-03&  2.251E-04&   B   \\      
20&   11&   32&  3.495886E+02&  E1&  3.586E-04&  1.421E+06&  1.823E-04&  2.098E-04&  1.431E+06&  1.835E-04&  2.112E-04&   B   \\      
20&   14&   32&  5.933289E+02&  E1&  4.937E-01&  1.957E+09&  7.229E-01&  1.412E+00&  1.960E+09&  7.243E-01&  1.415E+00&   AA  \\      
20&   15&   32&  6.124578E+02&  E1&  2.194E-02&  8.695E+07&  3.423E-02&  6.901E-02&  8.684E+07&  3.419E-02&  6.893E-02&   A   \\      
20&   16&   32&  6.798566E+02&  E1&  2.101E-03&  8.327E+06&  4.039E-03&  9.040E-03&  8.388E+06&  4.069E-03&  9.106E-03&   B+  \\      
20&   22&   32&  1.086312E+03&  E1&  7.136E-04&  2.828E+06&  3.503E-03&  1.253E-02&  2.816E+06&  3.487E-03&  1.247E-02&   A   \\      
20&    1&   33&  2.758236E+01&  E2&  7.662E-02&  1.740E+08&  1.786E-04&  2.232E-02&  1.737E+08&  1.783E-04&  2.228E-02&   C+  \\      
20&    4&   33&  2.827176E+01&  E2&  2.191E-03&  4.976E+06&  5.366E-06&  7.222E-04&  4.968E+06&  5.358E-06&  7.211E-04&   B   \\      
20&   15&   33&  5.956402E+02&  E1&  9.212E-01&  2.092E+09&  1.001E+00&  1.964E+00&  2.099E+09&  1.005E+00&  1.970E+00&   AA  \\      
20&    1&   34&  2.757306E+01&  E2&  7.707E-03&  1.647E+07&  1.314E-05&  1.641E-03&  1.644E+07&  1.311E-05&  1.637E-03&   C+  \\      
20&    2&   34&  2.776016E+01&  E2&  5.093E-03&  1.088E+07&  8.803E-06&  1.122E-03&  1.086E+07&  8.786E-06&  1.119E-03&   C+  \\      
20&    4&   34&  2.826200E+01&  E2&  1.394E-01&  2.980E+08&  2.498E-04&  3.358E-02&  2.974E+08&  2.492E-04&  3.351E-02&   C+  \\      
20&    6&   34&  3.323599E+01&  E1&  1.135E-01&  2.426E+08&  2.812E-04&  3.077E-05&  2.428E+08&  2.815E-04&  3.080E-05&   C+  \\      
20&   14&   34&  5.734859E+02&  E1&  6.305E-03&  1.348E+07&  4.651E-03&  8.781E-03&  1.344E+07&  4.640E-03&  8.759E-03&   B+  \\      
20&   15&   34&  5.913375E+02&  E1&  3.838E-04&  8.204E+05&  3.011E-04&  5.861E-04&  8.749E+05&  3.211E-04&  6.250E-04&   B   \\      
20&   16&   34&  6.539305E+02&  E1&  7.274E-01&  1.555E+09&  6.977E-01&  1.502E+00&  1.565E+09&  7.021E-01&  1.511E+00&   AA  \\      
20&   22&   34&  1.021594E+03&  E1&  1.738E-04&  3.715E+05&  4.068E-04&  1.368E-03&  3.954E+05&  4.330E-04&  1.456E-03&   B+  \\      
20&    1&   35&  2.732450E+01&  E2&  1.772E-03&  4.919E+07&  1.652E-05&  2.007E-03&  4.916E+07&  1.651E-05&  2.006E-03&   C+  \\      
20&    2&   35&  2.750823E+01&  E2&  6.617E-04&  1.837E+07&  6.250E-06&  7.749E-04&  1.835E+07&  6.244E-06&  7.741E-04&   B   \\      
20&    4&   35&  2.800092E+01&  E2&  9.437E-04&  2.619E+07&  9.236E-06&  1.208E-03&  2.613E+07&  9.213E-06&  1.205E-03&   C+  \\      
20&    6&   35&  3.287551E+01&  E1&  8.431E-01&  2.340E+10&  1.138E-02&  1.231E-03&  2.322E+10&  1.129E-02&  1.222E-03&   B+  \\      
20&    7&   35&  3.309366E+01&  E1&  3.336E-05&  9.260E+05&  4.561E-07&  4.970E-08&  7.236E+05&  3.564E-07&  3.883E-08&   D+  \\      
20&    8&   35&  3.322492E+01&  E1&  2.283E-02&  6.337E+08&  3.146E-04&  3.441E-05&  6.344E+08&  3.150E-04&  3.445E-05&   C+  \\      
20&    9&   35&  3.559494E+01&  E1&  1.031E-04&  2.862E+06&  1.631E-06&  1.911E-07&  2.333E+06&  1.329E-06&  1.558E-07&   D+  \\      
20&   12&   35&  3.490723E+02&  E1&  2.736E-02&  7.594E+08&  4.162E-02&  4.782E-02&  7.484E+08&  4.101E-02&  4.713E-02&   A   \\      
20&   13&   35&  4.802909E+02&  E1&  2.778E-02&  7.710E+08&  7.999E-02&  1.265E-01&  7.640E+08&  7.927E-02&  1.253E-01&   AA  \\      
20&   14&   35&  4.822448E+02&  E1&  6.498E-02&  1.804E+09&  1.887E-01&  2.995E-01&  1.791E+09&  1.874E-01&  2.975E-01&   AA  \\      
20&   16&   35&  5.378865E+02&  E1&  9.288E-04&  2.578E+07&  3.354E-03&  5.940E-03&  2.519E+07&  3.277E-03&  5.803E-03&   B+  \\      
20&   20&   35&  7.016665E+02&  E1&  4.669E-04&  1.296E+07&  2.870E-03&  6.629E-03&  1.276E+07&  2.827E-03&  6.529E-03&   B+  \\      
20&   21&   35&  7.151720E+02&  E1&  8.630E-04&  2.395E+07&  5.510E-03&  1.297E-02&  2.379E+07&  5.472E-03&  1.288E-02&   A   \\      
20&   22&   35&  7.640728E+02&  E1&  7.634E-03&  2.119E+08&  5.564E-02&  1.399E-01&  2.150E+08&  5.646E-02&  1.420E-01&   A+  \\      
20&   26&   35&  8.621148E+02&  E1&  5.600E-04&  1.554E+07&  5.196E-03&  1.475E-02&  1.571E+07&  5.250E-03&  1.490E-02&   A   \\      
20&    1&   36&  2.729719E+01&  E2&  3.584E-03&  9.405E+07&  1.051E-05&  1.273E-03&  9.399E+07&  1.050E-05&  1.272E-03&   C+  \\      
20&    4&   36&  2.797225E+01&  E2&  2.361E-05&  6.195E+05&  7.267E-08&  9.473E-06&  6.187E+05&  7.257E-08&  9.460E-06&   C+  \\      
20&    7&   36&  3.305361E+01&  E1&  7.923E-01&  2.079E+10&  3.406E-03&  3.706E-04&  2.068E+10&  3.387E-03&  3.685E-04&   B   \\      
20&    9&   36&  3.554861E+01&  E1&  9.019E-03&  2.367E+08&  4.484E-05&  5.248E-06&  2.384E+08&  4.516E-05&  5.285E-06&   C   \\      
20&   12&   36&  3.446672E+02&  E1&  4.858E-02&  1.275E+09&  2.271E-02&  2.576E-02&  1.254E+09&  2.234E-02&  2.535E-02&   A   \\      
20&   13&   36&  4.719909E+02&  E1&  1.441E-01&  3.780E+09&  1.263E-01&  1.962E-01&  3.752E+09&  1.253E-01&  1.947E-01&   AA  \\      
20&   21&   36&  6.969231E+02&  E1&  2.400E-03&  6.298E+07&  4.586E-03&  1.052E-02&  6.453E+07&  4.699E-03&  1.078E-02&   A   \\      
20&   26&   36&  8.357347E+02&  E1&  2.496E-05&  6.549E+05&  6.858E-05&  1.887E-04&  6.292E+05&  6.589E-05&  1.813E-04&   B   \\      
20&    1&   37&  2.723607E+01&  E2&  7.005E-04&  2.730E+07&  1.518E-05&  1.827E-03&  2.729E+07&  1.517E-05&  1.826E-03&   C+  \\      
20&    2&   37&  2.741861E+01&  E2&  8.076E-04&  3.147E+07&  1.774E-05&  2.177E-03&  3.146E+07&  1.773E-05&  2.176E-03&   C+  \\      
20&    3&   37&  2.745371E+01&  E2&  1.624E-04&  6.327E+06&  3.575E-06&  4.406E-04&  6.327E+06&  3.574E-06&  4.405E-04&   B   \\      
20&    4&   37&  2.790807E+01&  E2&  3.655E-05&  1.424E+06&  8.316E-07&  1.077E-04&  1.421E+06&  8.298E-07&  1.074E-04&   B   \\      
20&    5&   37&  2.863031E+01&  E2&  9.775E-05&  3.809E+06&  2.341E-06&  3.272E-04&  3.800E+06&  2.335E-06&  3.263E-04&   B   \\      
20&    6&   37&  3.274759E+01&  E1&  6.691E-01&  2.607E+10&  2.096E-02&  2.260E-03&  2.593E+10&  2.085E-02&  2.247E-03&   B+  \\      
20&    7&   37&  3.296404E+01&  E1&  1.637E-01&  6.378E+09&  5.195E-03&  5.638E-04&  6.345E+09&  5.169E-03&  5.609E-04&   B   \\      
20&    9&   37&  3.544502E+01&  E1&  6.466E-03&  2.520E+08&  2.373E-04&  2.769E-05&  2.487E+08&  2.342E-04&  2.733E-05&   C+  \\      
20&   11&   37&  2.969512E+02&  E1&  5.641E-05&  2.198E+06&  1.453E-04&  1.421E-04&  2.082E+06&  1.376E-04&  1.345E-04&   B   \\      
20&   12&   37&  3.351703E+02&  E1&  6.039E-02&  2.354E+09&  1.982E-01&  2.187E-01&  2.325E+09&  1.958E-01&  2.160E-01&   A+  \\      
20&   13&   37&  4.543610E+02&  E1&  2.380E-04&  9.275E+06&  1.435E-03&  2.147E-03&  8.965E+06&  1.387E-03&  2.075E-03&   B+  \\      
20&   14&   37&  4.561092E+02&  E1&  1.846E-02&  7.193E+08&  1.122E-01&  1.684E-01&  7.105E+08&  1.108E-01&  1.664E-01&   A+  \\      
20&   15&   37&  4.673297E+02&  E1&  7.824E-02&  3.049E+09&  4.992E-01&  7.680E-01&  3.021E+09&  4.946E-01&  7.610E-01&   AA  \\      
20&   16&   37&  5.055740E+02&  E1&  9.718E-04&  3.787E+07&  7.256E-03&  1.208E-02&  3.735E+07&  7.156E-03&  1.191E-02&   A   \\      
20&   21&   37&  6.591581E+02&  E1&  1.882E-04&  7.333E+06&  2.388E-03&  5.183E-03&  7.083E+06&  2.307E-03&  5.006E-03&   B+  \\      
20&   22&   37&  7.004776E+02&  E1&  3.800E-05&  1.481E+06&  5.447E-04&  1.256E-03&  1.690E+06&  6.216E-04&  1.433E-03&   C+  \\      
20&   26&   37&  7.820076E+02&  E1&  3.919E-04&  1.527E+07&  7.001E-03&  1.803E-02&  1.530E+07&  7.015E-03&  1.806E-02&   A   \\      
20&    1&   38&  2.717185E+01&  E2&  1.231E-03&  1.276E+07&  4.236E-06&  5.061E-04&  1.274E+07&  4.230E-06&  5.054E-04&   B   \\      
20&    2&   38&  2.735353E+01&  E2&  5.619E-03&  5.824E+07&  1.960E-05&  2.389E-03&  5.813E+07&  1.956E-05&  2.385E-03&   C+  \\      
20&    4&   38&  2.784064E+01&  E2&  1.546E-03&  1.602E+07&  5.586E-06&  7.179E-04&  1.599E+07&  5.575E-06&  7.165E-04&   B   \\      
20&    7&   38&  3.287001E+01&  E1&  3.940E-01&  4.083E+09&  1.984E-03&  2.147E-04&  4.063E+09&  1.974E-03&  2.137E-04&   B   \\      
20&    8&   38&  3.299950E+01&  E1&  2.634E-01&  2.730E+09&  1.337E-03&  1.452E-04&  2.720E+09&  1.332E-03&  1.447E-04&   B   \\      
20&    9&   38&  3.533633E+01&  E1&  1.418E-01&  1.470E+09&  8.256E-04&  9.604E-05&  1.461E+09&  8.206E-04&  9.546E-05&   C+  \\      
20&   12&   38&  3.256971E+02&  E1&  6.221E-05&  6.447E+05&  3.076E-05&  3.298E-05&  6.391E+05&  3.049E-05&  3.270E-05&   C+  \\      
20&   13&   38&  4.371255E+02&  E1&  1.241E-02&  1.287E+08&  1.106E-02&  1.591E-02&  1.285E+08&  1.104E-02&  1.589E-02&   A   \\      
20&   14&   38&  4.387434E+02&  E1&  1.465E-03&  1.518E+07&  1.315E-03&  1.899E-03&  1.521E+07&  1.317E-03&  1.903E-03&   B+  \\      
20&   16&   38&  4.843251E+02&  E1&  1.623E-02&  1.682E+08&  1.775E-02&  2.830E-02&  1.682E+08&  1.774E-02&  2.829E-02&   A   \\      
20&   20&   38&  6.132038E+02&  E1&  7.113E-02&  7.373E+08&  1.247E-01&  2.517E-01&  7.406E+08&  1.252E-01&  2.528E-01&   AA  \\      
20&   21&   38&  6.234936E+02&  E1&  8.746E-02&  9.065E+08&  1.585E-01&  3.253E-01&  9.115E+08&  1.594E-01&  3.271E-01&   AA  \\      
20&   22&   38&  6.603377E+02&  E1&  1.431E-05&  1.483E+05&  2.908E-05&  6.321E-05&  1.530E+05&  3.000E-05&  6.523E-05&   C+  \\      
20&   26&   38&  7.323115E+02&  E1&  3.647E-03&  3.780E+07&  9.117E-03&  2.198E-02&  3.821E+07&  9.216E-03&  2.222E-02&   A   \\      
20&    1&   39&  2.714691E+01&  E2&  2.746E-03&  3.101E+07&  1.713E-05&  2.041E-03&  3.096E+07&  1.710E-05&  2.038E-03&   C+  \\      
20&    2&   39&  2.732826E+01&  E2&  1.365E-04&  1.541E+06&  8.627E-07&  1.049E-04&  1.539E+06&  8.617E-07&  1.047E-04&   B   \\      
20&    3&   39&  2.736312E+01&  E2&  4.371E-03&  4.936E+07&  2.770E-05&  3.381E-03&  4.928E+07&  2.766E-05&  3.375E-03&   C+  \\      
20&    4&   39&  2.781446E+01&  E2&  7.043E-03&  7.953E+07&  4.612E-05&  5.911E-03&  7.941E+07&  4.605E-05&  5.902E-03&   C+  \\      
20&    5&   39&  2.853180E+01&  E2&  2.050E-03&  2.314E+07&  1.412E-05&  1.954E-03&  2.310E+07&  1.410E-05&  1.950E-03&   C+  \\      
20&    6&   39&  3.261878E+01&  E1&  2.221E-02&  2.508E+08&  2.001E-04&  2.148E-05&  2.485E+08&  1.982E-04&  2.128E-05&   C+  \\      
20&    7&   39&  3.283352E+01&  E1&  5.523E-01&  6.237E+09&  5.040E-03&  5.448E-04&  6.214E+09&  5.022E-03&  5.428E-04&   B   \\      
20&    9&   39&  3.529417E+01&  E1&  1.621E-01&  1.830E+09&  1.709E-03&  1.985E-04&  1.823E+09&  1.702E-03&  1.978E-04&   B   \\      
20&   11&   39&  2.866853E+02&  E1&  1.653E-04&  1.866E+06&  1.150E-04&  1.085E-04&  1.822E+06&  1.122E-04&  1.059E-04&   B   \\      
20&   12&   39&  3.221498E+02&  E1&  8.129E-03&  9.179E+07&  7.141E-03&  7.573E-03&  9.062E+07&  7.050E-03&  7.477E-03&   B+  \\      
20&   13&   39&  4.307595E+02&  E1&  5.638E-05&  6.367E+05&  8.855E-05&  1.256E-04&  6.733E+05&  9.365E-05&  1.328E-04&   B   \\      
20&   14&   39&  4.323305E+02&  E1&  1.253E-04&  1.415E+06&  1.982E-04&  2.821E-04&  1.276E+06&  1.787E-04&  2.544E-04&   B   \\      
20&   15&   39&  4.423986E+02&  E1&  1.385E-02&  1.564E+08&  2.295E-02&  3.342E-02&  1.555E+08&  2.282E-02&  3.323E-02&   A   \\      
20&   16&   39&  4.765223E+02&  E1&  1.313E-01&  1.483E+09&  2.524E-01&  3.960E-01&  1.474E+09&  2.509E-01&  3.936E-01&   AA  \\      
20&   21&   39&  6.106220E+02&  E1&  5.703E-02&  6.440E+08&  1.800E-01&  3.618E-01&  6.461E+08&  1.806E-01&  3.630E-01&   AA  \\      
20&   22&   39&  6.459175E+02&  E1&  2.113E-02&  2.386E+08&  7.464E-02&  1.587E-01&  2.404E+08&  7.519E-02&  1.599E-01&   AA  \\      
20&   26&   39&  7.146187E+02&  E1&  1.521E-02&  1.717E+08&  6.573E-02&  1.546E-01&  1.737E+08&  6.651E-02&  1.565E-01&   A+  \\      
20&    1&   40&  2.713848E+01&  E2&  6.917E-04&  1.804E+07&  5.975E-06&  7.113E-04&  1.803E+07&  5.974E-06&  7.111E-04&   B   \\      
20&    2&   40&  2.731971E+01&  E2&  8.683E-04&  2.264E+07&  7.601E-06&  9.231E-04&  2.262E+07&  7.594E-06&  9.222E-04&   B   \\      
20&    4&   40&  2.780561E+01&  E2&  4.090E-05&  1.067E+06&  3.709E-07&  4.749E-05&  1.068E+06&  3.714E-07&  4.756E-05&   C+  \\      
20&    6&   40&  3.260660E+01&  E1&  2.786E-02&  7.264E+08&  3.474E-04&  3.729E-05&  7.135E+08&  3.412E-04&  3.663E-05&   C+  \\      
20&    7&   40&  3.282119E+01&  E1&  4.196E-01&  1.094E+10&  5.302E-03&  5.729E-04&  1.086E+10&  5.261E-03&  5.685E-04&   B   \\      
20&    8&   40&  3.295029E+01&  E1&  4.174E-01&  1.089E+10&  5.316E-03&  5.766E-04&  1.081E+10&  5.281E-03&  5.728E-04&   B   \\      
20&    9&   40&  3.527992E+01&  E1&  1.798E-02&  4.689E+08&  2.625E-04&  3.049E-05&  4.646E+08&  2.601E-04&  3.021E-05&   C+  \\      
20&   11&   40&  2.857477E+02&  E1&  1.334E-04&  3.478E+06&  1.277E-04&  1.202E-04&  3.452E+06&  1.268E-04&  1.193E-04&   B   \\      
20&   12&   40&  3.209663E+02&  E1&  1.453E-02&  3.789E+08&  1.756E-02&  1.855E-02&  3.726E+08&  1.726E-02&  1.824E-02&   A   \\      
20&   13&   40&  4.286460E+02&  E1&  1.108E-02&  2.888E+08&  2.387E-02&  3.368E-02&  2.852E+08&  2.357E-02&  3.325E-02&   A   \\      
20&   14&   40&  4.302016E+02&  E1&  3.608E-02&  9.409E+08&  7.832E-02&  1.109E-01&  9.325E+08&  7.762E-02&  1.099E-01&   AA  \\      
20&   16&   40&  4.739372E+02&  E1&  1.082E-03&  2.822E+07&  2.851E-03&  4.449E-03&  2.774E+07&  2.803E-03&  4.373E-03&   B+  \\      
20&   20&   40&  5.966465E+02&  E1&  2.148E-02&  5.602E+08&  8.969E-02&  1.762E-01&  5.614E+08&  8.988E-02&  1.765E-01&   AA  \\      
20&   21&   40&  6.063836E+02&  E1&  1.591E-02&  4.149E+08&  6.861E-02&  1.370E-01&  4.155E+08&  6.871E-02&  1.372E-01&   AA  \\      
20&   22&   40&  6.411770E+02&  E1&  1.519E-02&  3.962E+08&  7.326E-02&  1.546E-01&  3.971E+08&  7.342E-02&  1.550E-01&   AA  \\      
20&    2&   41&  2.727369E+01&  E2&  1.380E-03&  1.417E+07&  7.899E-06&  9.545E-04&  1.414E+07&  7.885E-06&  9.528E-04&   B   \\      
20&    3&   41&  2.730842E+01&  E2&  2.960E-03&  3.038E+07&  1.698E-05&  2.060E-03&  3.032E+07&  1.695E-05&  2.056E-03&   C+  \\      
20&    4&   41&  2.775794E+01&  E2&  1.949E-02&  2.001E+08&  1.155E-04&  1.472E-02&  1.997E+08&  1.154E-04&  1.470E-02&   C+  \\      
20&    5&   41&  2.847233E+01&  E2&  2.773E-03&  2.846E+07&  1.729E-05&  2.377E-03&  2.839E+07&  1.725E-05&  2.371E-03&   C+  \\      
20&    6&   41&  3.254107E+01&  E1&  1.087E-01&  1.115E+09&  8.853E-04&  9.485E-05&  1.110E+09&  8.811E-04&  9.440E-05&   C+  \\      
20&    7&   41&  3.275479E+01&  E1&  6.737E-02&  6.915E+08&  5.561E-04&  5.996E-05&  6.912E+08&  5.559E-04&  5.994E-05&   C+  \\      
20&    9&   41&  3.520321E+01&  E1&  4.707E-01&  4.831E+09&  4.488E-03&  5.201E-04&  4.815E+09&  4.473E-03&  5.183E-04&   B   \\      
20&   11&   41&  2.807923E+02&  E1&  3.537E-04&  3.630E+06&  2.145E-04&  1.983E-04&  3.513E+06&  2.076E-04&  1.919E-04&   B   \\      
20&   12&   41&  3.147275E+02&  E1&  1.428E-02&  1.466E+08&  1.088E-02&  1.128E-02&  1.455E+08&  1.080E-02&  1.119E-02&   A   \\      
20&   13&   41&  4.175911E+02&  E1&  3.520E-03&  3.613E+07&  4.723E-03&  6.493E-03&  3.571E+07&  4.667E-03&  6.416E-03&   B+  \\      
20&   14&   41&  4.190673E+02&  E1&  1.945E-02&  1.996E+08&  2.627E-02&  3.625E-02&  1.976E+08&  2.602E-02&  3.589E-02&   A   \\      
20&   15&   41&  4.285204E+02&  E1&  2.851E-03&  2.926E+07&  4.028E-03&  5.683E-03&  2.942E+07&  4.050E-03&  5.713E-03&   B+  \\      
20&   16&   41&  4.604594E+02&  E1&  1.560E-01&  1.601E+09&  2.544E-01&  3.857E-01&  1.588E+09&  2.523E-01&  3.825E-01&   AA  \\      
20&   21&   41&  5.844943E+02&  E1&  1.179E-01&  1.210E+09&  3.099E-01&  5.963E-01&  1.210E+09&  3.098E-01&  5.962E-01&   AA  \\      
20&   22&   41&  6.167542E+02&  E1&  3.343E-05&  3.431E+05&  9.783E-05&  1.986E-04&  3.682E+05&  1.050E-04&  2.132E-04&   B   \\      
20&   26&   41&  6.790922E+02&  E1&  1.221E-02&  1.253E+08&  4.333E-02&  9.686E-02&  1.266E+08&  4.376E-02&  9.784E-02&   A   \\      
20&    1&   42&  2.707639E+01&  E2&  3.436E-03&  3.042E+07&  2.340E-05&  2.767E-03&  3.037E+07&  2.336E-05&  2.762E-03&   C+  \\      
20&    2&   42&  2.725679E+01&  E2&  8.292E-03&  7.340E+07&  5.723E-05&  6.902E-03&  7.327E+07&  5.712E-05&  6.889E-03&   C+  \\      
20&    4&   42&  2.774044E+01&  E2&  3.564E-03&  3.155E+07&  2.548E-05&  3.239E-03&  3.148E+07&  2.542E-05&  3.233E-03&   C+  \\      
20&    6&   42&  3.251702E+01&  E1&  7.490E-01&  6.630E+09&  7.357E-03&  7.876E-04&  6.615E+09&  7.340E-03&  7.857E-04&   B   \\      
20&   11&   42&  2.790112E+02&  E1&  1.038E-04&  9.186E+05&  7.505E-05&  6.894E-05&  9.217E+05&  7.530E-05&  6.917E-05&   C+  \\      
20&   14&   42&  4.151124E+02&  E1&  2.452E-03&  2.171E+07&  3.925E-03&  5.364E-03&  2.162E+07&  3.911E-03&  5.344E-03&   B+  \\      
20&   15&   42&  4.243859E+02&  E1&  2.236E-02&  1.979E+08&  3.741E-02&  5.227E-02&  1.979E+08&  3.740E-02&  5.225E-02&   A   \\      
20&   16&   42&  4.556890E+02&  E1&  1.966E-04&  1.740E+06&  3.792E-04&  5.689E-04&  1.710E+06&  3.726E-04&  5.589E-04&   B   \\      
20&   22&   42&  6.082257E+02&  E1&  2.106E-01&  1.864E+09&  7.238E-01&  1.449E+00&  1.867E+09&  7.249E-01&  1.452E+00&   AA  \\      
20&    2&   43&  2.720639E+01&  E1&  8.149E-01&  1.495E+10&  1.659E-03&  1.486E-04&  1.505E+10&  1.670E-03&  1.496E-04&   B   \\      
20&   17&   43&  4.885651E+02&  E1&  1.841E-01&  3.378E+09&  1.209E-01&  1.944E-01&  3.394E+09&  1.215E-01&  1.954E-01&   AA  \\      
20&   23&   43&  5.971408E+02&  E1&  1.041E-03&  1.909E+07&  1.021E-03&  2.006E-03&  1.934E+07&  1.034E-03&  2.032E-03&   B+  \\      
20&    1&   44&  2.702658E+01&  E1&  4.883E-01&  9.622E+09&  3.161E-03&  2.812E-04&  9.663E+09&  3.174E-03&  2.824E-04&   B   \\      
20&    2&   44&  2.720632E+01&  E1&  2.132E-01&  4.201E+09&  1.399E-03&  1.253E-04&  4.210E+09&  1.402E-03&  1.255E-04&   B   \\      
20&    3&   44&  2.724087E+01&  E1&  1.260E-01&  2.482E+09&  8.284E-04&  7.429E-05&  2.513E+09&  8.388E-04&  7.522E-05&   C+  \\      
20&    4&   44&  2.768816E+01&  E1&  1.138E-03&  2.242E+07&  7.729E-06&  7.045E-07&  2.210E+07&  7.621E-06&  6.947E-07&   D+  \\      
20&    5&   44&  2.839892E+01&  E1&  1.222E-04&  2.407E+06&  8.730E-07&  8.162E-08&  2.362E+06&  8.568E-07&  8.010E-08&   D+  \\      
20&   17&   44&  4.885423E+02&  E1&  1.289E-01&  2.540E+09&  2.727E-01&  4.386E-01&  2.552E+09&  2.740E-01&  4.406E-01&   AA  \\      
20&   18&   44&  4.927899E+02&  E1&  4.120E-02&  8.117E+08&  8.866E-02&  1.438E-01&  8.159E+08&  8.912E-02&  1.446E-01&   AA  \\      
20&   23&   44&  5.971066E+02&  E1&  4.851E-04&  9.558E+06&  1.533E-03&  3.013E-03&  9.604E+06&  1.540E-03&  3.027E-03&   B+  \\      
20&   24&   44&  6.067587E+02&  E1&  5.405E-04&  1.065E+07&  1.763E-03&  3.522E-03&  1.079E+07&  1.787E-03&  3.570E-03&   B+  \\      
20&   25&   44&  6.123017E+02&  E1&  3.557E-05&  7.008E+05&  1.182E-04&  2.382E-04&  7.204E+05&  1.215E-04&  2.449E-04&   B   \\      
20&    1&   45&  2.702658E+01&  E1&  7.416E-01&  1.115E+10&  6.103E-03&  5.430E-04&  1.116E+10&  6.112E-03&  5.438E-04&   B   \\      
20&    2&   45&  2.720631E+01&  E1&  3.678E-02&  5.528E+08&  3.067E-04&  2.747E-05&  5.690E+08&  3.157E-04&  2.828E-05&   C+  \\      
20&    4&   45&  2.768815E+01&  E1&  3.909E-04&  5.875E+06&  3.376E-06&  3.077E-07&  5.812E+06&  3.340E-06&  3.044E-07&   D+  \\      
20&   17&   45&  4.885411E+02&  E1&  7.966E-02&  1.197E+09&  2.142E-01&  3.445E-01&  1.202E+09&  2.150E-01&  3.458E-01&   AA  \\      
20&   18&   45&  4.927887E+02&  E1&  1.266E-01&  1.902E+09&  3.463E-01&  5.618E-01&  1.911E+09&  3.479E-01&  5.645E-01&   AA  \\      
20&   19&   45&  5.037237E+02&  E1&  1.384E-02&  2.080E+08&  3.956E-02&  6.561E-02&  2.092E+08&  3.979E-02&  6.599E-02&   A   \\      
20&   23&   45&  5.971049E+02&  E1&  1.801E-05&  2.706E+05&  7.233E-05&  1.422E-04&  2.584E+05&  6.906E-05&  1.358E-04&   B   \\      
20&   24&   45&  6.067569E+02&  E1&  1.166E-03&  1.752E+07&  4.835E-03&  9.658E-03&  1.766E+07&  4.873E-03&  9.733E-03&   B+  \\      
20&    1&   46&  2.702640E+01&  E1&  3.036E-01&  1.449E+09&  1.110E-03&  9.880E-05&  1.422E+09&  1.090E-03&  9.700E-05&   C+  \\      
20&    2&   46&  2.720613E+01&  M2&  3.058E-05&  1.459E+05&  1.133E-07&  1.021E+00&           &           &           &       \\      
20&    4&   46&  2.768797E+01&  E1&  1.566E-02&  7.470E+07&  6.009E-05&  5.478E-06&  7.497E+07&  6.032E-05&  5.498E-06&   C   \\      
20&   18&   46&  4.927290E+02&  E1&  4.622E-01&  2.205E+09&  5.619E-01&  9.114E-01&  2.214E+09&  5.640E-01&  9.149E-01&   AA  \\      
20&   19&   46&  5.036613E+02&  E1&  2.168E-01&  1.034E+09&  2.753E-01&  4.565E-01&  1.040E+09&  2.768E-01&  4.589E-01&   AA  \\      
20&   24&   46&  6.066664E+02&  E1&  1.628E-03&  7.769E+06&  3.001E-03&  5.993E-03&  7.754E+06&  2.995E-03&  5.982E-03&   B+  \\      
20&   29&   46&  1.118728E+03&  E1&  1.475E-05&  7.039E+04&  9.245E-05&  3.405E-04&  6.827E+04&  8.967E-05&  3.303E-04&   B   \\      
20&   32&   46&  1.262794E+03&  E1&  1.036E-05&  4.942E+04&  8.271E-05&  3.439E-04&  5.538E+04&  9.268E-05&  3.853E-04&   C+  \\      
20&    1&   47&  2.702340E+01&  M2&  1.344E-04&  4.211E+05&  4.150E-07&  3.664E+00&           &           &           &       \\      
20&   19&   47&  5.026200E+02&  E1&  9.999E-01&  3.134E+09&  1.068E+00&  1.768E+00&  3.146E+09&  1.072E+00&  1.774E+00&   AA  \\      
20&    1&   48&  2.702285E+01&  E2&  2.104E-04&  3.053E+06&  1.003E-06&  1.179E-04&  3.058E+06&  1.004E-06&  1.180E-04&   B   \\      
20&    2&   48&  2.720253E+01&  E2&  3.865E-04&  5.609E+06&  1.867E-06&  2.238E-04&  5.593E+06&  1.862E-06&  2.232E-04&   B   \\      
20&    4&   48&  2.768424E+01&  E2&  4.782E-03&  6.939E+07&  2.392E-05&  3.022E-03&  6.922E+07&  2.386E-05&  3.015E-03&   C+  \\      
20&    6&   48&  3.243982E+01&  E1&  1.378E-01&  2.000E+09&  9.467E-04&  1.011E-04&  1.985E+09&  9.395E-04&  1.003E-04&   B   \\      
20&    7&   48&  3.265221E+01&  E1&  3.928E-01&  5.699E+09&  2.733E-03&  2.938E-04&  5.663E+09&  2.715E-03&  2.919E-04&   B   \\      
20&    8&   48&  3.277999E+01&  E1&  3.594E-02&  5.215E+08&  2.520E-04&  2.720E-05&  5.160E+08&  2.494E-04&  2.691E-05&   C+  \\      
20&    9&   48&  3.508475E+01&  E1&  2.325E-01&  3.373E+09&  1.868E-03&  2.157E-04&  3.368E+09&  1.865E-03&  2.154E-04&   B   \\      
20&   11&   48&  2.734284E+02&  E1&  2.156E-05&  3.129E+05&  1.052E-05&  9.472E-06&  2.953E+05&  9.931E-06&  8.940E-06&   C   \\      
20&   12&   48&  3.055053E+02&  E1&  3.408E-02&  4.945E+08&  2.076E-02&  2.088E-02&  4.880E+08&  2.048E-02&  2.060E-02&   A   \\      
20&   13&   48&  4.015095E+02&  E1&  1.003E-02&  1.455E+08&  1.055E-02&  1.395E-02&  1.432E+08&  1.038E-02&  1.373E-02&   A   \\      
20&   14&   48&  4.028741E+02&  E1&  2.383E-03&  3.458E+07&  2.524E-03&  3.348E-03&  3.342E+07&  2.440E-03&  3.236E-03&   B+  \\      
20&   16&   48&  4.409837E+02&  E1&  4.030E-02&  5.849E+08&  5.115E-02&  7.426E-02&  5.815E+08&  5.086E-02&  7.384E-02&   A   \\      
20&   20&   48&  5.453432E+02&  E1&  2.706E-02&  3.927E+08&  5.253E-02&  9.431E-02&  3.907E+08&  5.226E-02&  9.382E-02&   A   \\      
20&   21&   48&  5.534664E+02&  E1&  4.430E-04&  6.429E+06&  8.857E-04&  1.614E-03&  6.271E+06&  8.640E-04&  1.574E-03&   B+  \\      
20&   22&   48&  5.823077E+02&  E1&  5.783E-03&  8.392E+07&  1.280E-02&  2.454E-02&  8.276E+07&  1.262E-02&  2.420E-02&   A   \\      
20&   26&   48&  6.375650E+02&  E1&  7.549E-02&  1.095E+09&  2.003E-01&  4.203E-01&  1.099E+09&  2.009E-01&  4.217E-01&   AA  \\      
20&    1&   49&  2.691436E+01&  E2&  3.239E-05&  5.815E+05&  6.315E-08&  7.332E-06&  5.727E+05&  6.219E-08&  7.222E-06&   C+  \\      
20&    4&   49&  2.757039E+01&  E2&  5.193E-04&  9.322E+06&  1.062E-06&  1.326E-04&  9.306E+06&  1.061E-06&  1.324E-04&   B   \\      
20&    7&   49&  3.249395E+01&  E1&  6.876E-01&  1.234E+10&  1.954E-03&  2.090E-04&  1.227E+10&  1.942E-03&  2.078E-04&   B   \\      
20&    9&   49&  3.490210E+01&  E1&  3.207E-02&  5.758E+08&  1.052E-04&  1.208E-05&  5.786E+08&  1.057E-04&  1.214E-05&   C+  \\      
20&   12&   49&  2.921904E+02&  E1&  9.442E-02&  1.695E+09&  2.170E-02&  2.087E-02&  1.671E+09&  2.139E-02&  2.057E-02&   A   \\      
20&   13&   49&  3.788221E+02&  E1&  9.835E-03&  1.766E+08&  3.799E-03&  4.737E-03&  1.710E+08&  3.680E-03&  4.589E-03&   B+  \\      
20&   21&   49&  5.112592E+02&  E1&  1.741E-01&  3.126E+09&  1.225E-01&  2.062E-01&  3.107E+09&  1.217E-01&  2.049E-01&   AA  \\      
20&   26&   49&  5.821981E+02&  E1&  1.392E-03&  2.499E+07&  1.270E-03&  2.434E-03&  2.424E+07&  1.232E-03&  2.361E-03&   B+  \\      
20&    1&   50&  2.691084E+01&  E2&  1.937E-03&  1.095E+07&  5.944E-06&  6.899E-04&  1.093E+07&  5.934E-06&  6.887E-04&   B   \\      
20&    2&   50&  2.708904E+01&  E2&  3.098E-03&  1.751E+07&  9.630E-06&  1.140E-03&  1.747E+07&  9.611E-06&  1.138E-03&   C+  \\      
20&    3&   50&  2.712329E+01&  E2&  1.017E-03&  5.745E+06&  3.168E-06&  3.765E-04&  5.736E+06&  3.163E-06&  3.759E-04&   B   \\      
20&    4&   50&  2.756670E+01&  E2&  1.446E-02&  8.172E+07&  4.655E-05&  5.808E-03&  8.159E+07&  4.647E-05&  5.798E-03&   C+  \\      
20&    5&   50&  2.827115E+01&  E2&  1.004E-02&  5.677E+07&  3.401E-05&  4.577E-03&  5.665E+07&  3.394E-05&  4.567E-03&   C+  \\      
20&    6&   50&  3.227855E+01&  E1&  1.614E-02&  9.124E+07&  7.126E-05&  7.573E-06&  9.193E+07&  7.180E-05&  7.630E-06&   C   \\      
20&    7&   50&  3.248882E+01&  E1&  5.385E-02&  3.043E+08&  2.408E-04&  2.575E-05&  3.004E+08&  2.377E-04&  2.542E-05&   C+  \\      
20&    9&   50&  3.489618E+01&  E1&  3.662E-01&  2.070E+09&  1.889E-03&  2.170E-04&  2.058E+09&  1.878E-03&  2.158E-04&   B   \\      
20&   11&   50&  2.623787E+02&  E1&  1.224E-03&  6.920E+06&  3.571E-04&  3.085E-04&  6.712E+06&  3.464E-04&  2.992E-04&   B   \\      
20&   12&   50&  2.917761E+02&  E1&  2.780E-02&  1.571E+08&  1.003E-02&  9.633E-03&  1.566E+08&  9.995E-03&  9.601E-03&   B+  \\      
20&   13&   50&  3.781260E+02&  E1&  3.998E-05&  2.260E+05&  2.422E-05&  3.015E-05&  2.521E+05&  2.702E-05&  3.364E-05&   C+  \\      
20&   14&   50&  3.793360E+02&  E1&  4.306E-05&  2.434E+05&  2.625E-05&  3.278E-05&  2.157E+05&  2.326E-05&  2.905E-05&   C+  \\      
20&   15&   50&  3.870651E+02&  E1&  1.735E-02&  9.806E+07&  1.101E-02&  1.403E-02&  9.759E+07&  1.096E-02&  1.397E-02&   A   \\      
20&   16&   50&  4.129368E+02&  E1&  2.974E-04&  1.681E+06&  2.149E-04&  2.921E-04&  1.736E+06&  2.219E-04&  3.016E-04&   B   \\      
20&   21&   50&  5.099921E+02&  E1&  2.283E-02&  1.290E+08&  2.516E-02&  4.224E-02&  1.277E+08&  2.491E-02&  4.182E-02&   A   \\      
20&   22&   50&  5.343806E+02&  E1&  3.485E-01&  1.970E+09&  4.216E-01&  7.417E-01&  1.963E+09&  4.202E-01&  7.393E-01&   AA  \\      
20&   26&   50&  5.805556E+02&  E1&  1.151E-01&  6.507E+08&  1.644E-01&  3.142E-01&  6.498E+08&  1.642E-01&  3.137E-01&   AA  \\      
20&    1&   51&  2.691017E+01&  E2&  4.209E-04&  5.024E+06&  1.636E-06&  1.899E-04&  5.003E+06&  1.629E-06&  1.891E-04&   B   \\      
20&    2&   51&  2.708835E+01&  E2&  1.816E-05&  2.167E+05&  7.153E-08&  8.468E-06&  2.148E+05&  7.090E-08&  8.394E-06&   C+  \\      
20&    4&   51&  2.756599E+01&  E2&  3.506E-04&  4.185E+06&  1.430E-06&  1.784E-04&  4.177E+06&  1.428E-06&  1.781E-04&   B   \\      
20&    6&   51&  3.227758E+01&  E1&  1.824E-01&  2.177E+09&  1.020E-03&  1.084E-04&  2.166E+09&  1.015E-03&  1.078E-04&   B   \\      
20&    7&   51&  3.248784E+01&  E1&  5.057E-02&  6.036E+08&  2.865E-04&  3.065E-05&  6.008E+08&  2.852E-04&  3.050E-05&   C+  \\      
20&    8&   51&  3.261433E+01&  E1&  3.363E-01&  4.014E+09&  1.921E-03&  2.062E-04&  3.987E+09&  1.908E-03&  2.048E-04&   B   \\      
20&    9&   51&  3.489504E+01&  E1&  8.991E-02&  1.073E+09&  5.877E-04&  6.752E-05&  1.068E+09&  5.850E-04&  6.721E-05&   C+  \\      
20&   11&   51&  2.623145E+02&  E1&  3.918E-04&  4.677E+06&  1.447E-04&  1.250E-04&  4.517E+06&  1.398E-04&  1.207E-04&   B   \\      
20&   12&   51&  2.916967E+02&  E1&  8.348E-02&  9.965E+08&  3.813E-02&  3.662E-02&  9.846E+08&  3.768E-02&  3.618E-02&   A   \\      
20&   13&   51&  3.779927E+02&  E1&  1.130E-02&  1.349E+08&  8.668E-03&  1.079E-02&  1.317E+08&  8.465E-03&  1.053E-02&   A   \\      
20&   14&   51&  3.792019E+02&  E1&  3.607E-03&  4.306E+07&  2.785E-03&  3.476E-03&  4.165E+07&  2.694E-03&  3.363E-03&   B+  \\      
20&   16&   51&  4.127779E+02&  E1&  1.842E-04&  2.199E+06&  1.685E-04&  2.290E-04&  1.999E+06&  1.532E-04&  2.082E-04&   B   \\      
20&   20&   51&  5.028511E+02&  E1&  4.229E-02&  5.048E+08&  5.741E-02&  9.504E-02&  4.999E+08&  5.686E-02&  9.412E-02&   A   \\      
20&   21&   51&  5.097497E+02&  E1&  5.802E-02&  6.926E+08&  8.095E-02&  1.358E-01&  6.889E+08&  8.051E-02&  1.351E-01&   AA  \\      
20&   22&   51&  5.341145E+02&  E1&  1.066E-01&  1.273E+09&  1.633E-01&  2.871E-01&  1.269E+09&  1.628E-01&  2.862E-01&   AA  \\      
20&   26&   51&  5.802415E+02&  E1&  3.415E-02&  4.077E+08&  6.173E-02&  1.179E-01&  4.098E+08&  6.206E-02&  1.185E-01&   AA  \\      
20&    1&   52&  2.674204E+01&  E1&  3.350E-01&  4.257E+11&  2.282E-01&  2.009E-02&  4.259E+11&  2.283E-01&  2.010E-02&   A   \\      
20&    2&   52&  2.691800E+01&  E1&  6.555E-01&  8.328E+11&  4.523E-01&  4.008E-02&  8.340E+11&  4.530E-01&  4.014E-02&   A   \\      
20&    4&   52&  2.738959E+01&  E1&  6.841E-03&  8.691E+09&  4.887E-03&  4.407E-04&  8.706E+09&  4.896E-03&  4.414E-04&   B   \\      
20&   17&   52&  4.097348E+02&  E1&  1.207E-05&  1.534E+07&  1.930E-03&  2.603E-03&  1.534E+07&  1.930E-03&  2.604E-03&   B+  \\      
20&   23&   52&  4.834561E+02&  E1&  1.972E-03&  2.506E+09&  4.390E-01&  6.987E-01&  2.496E+09&  4.373E-01&  6.961E-01&   AA  \\      
20&   24&   52&  4.897642E+02&  E1&  6.040E-04&  7.674E+08&  1.380E-01&  2.225E-01&  7.651E+08&  1.376E-01&  2.218E-01&   AA  \\      
20&   28&   52&  7.412479E+02&  E1&  1.086E-05&  1.380E+07&  5.683E-03&  1.387E-02&  1.418E+07&  5.840E-03&  1.425E-02&   A   \\      
20&   31&   52&  8.073640E+02&  E1&  1.260E-05&  1.601E+07&  7.821E-03&  2.079E-02&  1.689E+07&  8.251E-03&  2.193E-02&   B+  \\      
20&    1&   53&  2.672154E+01&  E1&  3.693E-02&  5.270E+10&  1.692E-02&  1.489E-03&  5.271E+10&  1.693E-02&  1.489E-03&   B+  \\      
20&    2&   53&  2.689722E+01&  E1&  4.097E-01&  5.847E+11&  1.902E-01&  1.685E-02&  5.851E+11&  1.904E-01&  1.686E-02&   A   \\      
20&    3&   53&  2.693100E+01&  E1&  5.483E-01&  7.825E+11&  2.553E-01&  2.263E-02&  7.834E+11&  2.555E-01&  2.266E-02&   A   \\      
20&    4&   53&  2.736808E+01&  E1&  2.729E-03&  3.895E+09&  1.312E-03&  1.182E-04&  3.878E+09&  1.306E-03&  1.177E-04&   B   \\      
20&    5&   53&  2.806230E+01&  E1&  2.457E-05&  3.506E+07&  1.242E-05&  1.147E-06&  3.544E+07&  1.255E-05&  1.160E-06&   C   \\      
20&   23&   53&  4.768412E+02&  E1&  9.756E-04&  1.392E+09&  1.424E-01&  2.235E-01&  1.385E+09&  1.417E-01&  2.224E-01&   AA  \\      
20&   24&   53&  4.829767E+02&  E1&  6.025E-05&  8.599E+07&  9.022E-03&  1.435E-02&  8.557E+07&  8.978E-03&  1.427E-02&   A   \\      
20&   25&   53&  4.864823E+02&  E1&  1.273E-03&  1.817E+09&  1.934E-01&  3.097E-01&  1.808E+09&  1.925E-01&  3.083E-01&   AA  \\      
20&   27&   53&  6.703873E+02&  E1&  2.552E-05&  3.643E+07&  7.363E-03&  1.625E-02&  3.725E+07&  7.529E-03&  1.662E-02&   A   \\      
20&   28&   53&  7.258103E+02&  E1&  1.224E-05&  1.747E+07&  4.139E-03&  9.890E-03&  1.822E+07&  4.317E-03&  1.031E-02&   B+  \\      
20&    1&   54&  2.671480E+01&  E1&  9.902E-01&  1.451E+12&  1.087E+00&  9.558E-02&  1.454E+12&  1.089E+00&  9.575E-02&   A   \\      
20&    4&   54&  2.736101E+01&  E1&  7.461E-03&  1.093E+10&  8.590E-03&  7.737E-04&  1.097E+10&  8.618E-03&  7.763E-04&   B   \\      
20&   18&   54&  4.063236E+02&  E1&  4.169E-05&  6.109E+07&  1.059E-02&  1.416E-02&  6.093E+07&  1.056E-02&  1.412E-02&   A   \\      
20&   24&   54&  4.807850E+02&  E1&  2.251E-03&  3.299E+09&  8.002E-01&  1.267E+00&  3.284E+09&  7.966E-01&  1.261E+00&   AA  \\      
20&   29&   54&  7.544596E+02&  E1&  1.212E-05&  1.776E+07&  1.061E-02&  2.635E-02&  1.843E+07&  1.101E-02&  2.734E-02&   B+  \\      
20&   32&   54&  8.173446E+02&  E1&  1.546E-05&  2.266E+07&  1.589E-02&  4.275E-02&  2.396E+07&  1.680E-02&  4.520E-02&   B+  \\      
20&    1&   55&  2.671192E+01&  E2&  4.179E-05&  3.107E+05&  1.662E-07&  1.887E-05&  3.120E+05&  1.669E-07&  1.895E-05&   C+  \\      
20&    2&   55&  2.688747E+01&  E2&  4.312E-05&  3.206E+05&  1.737E-07&  2.011E-05&  3.194E+05&  1.731E-07&  2.004E-05&   C+  \\      
20&    3&   55&  2.692122E+01&  E2&  5.258E-05&  3.910E+05&  2.124E-07&  2.468E-05&  3.902E+05&  2.120E-07&  2.463E-05&   C+  \\      
20&    4&   55&  2.735799E+01&  E2&  2.578E-03&  1.917E+07&  1.076E-05&  1.312E-03&  1.916E+07&  1.075E-05&  1.311E-03&   C+  \\      
20&    5&   55&  2.805168E+01&  E2&  1.454E-02&  1.081E+08&  6.376E-05&  8.382E-03&  1.079E+08&  6.363E-05&  8.365E-03&   C+  \\      
20&    6&   55&  3.199277E+01&  E1&  6.359E-02&  4.728E+08&  3.628E-04&  3.821E-05&  4.700E+08&  3.606E-04&  3.798E-05&   C+  \\      
20&    7&   55&  3.219932E+01&  E1&  4.625E-02&  3.439E+08&  2.673E-04&  2.833E-05&  3.417E+08&  2.656E-04&  2.815E-05&   C+  \\      
20&    9&   55&  3.456241E+01&  E1&  1.554E-02&  1.156E+08&  1.035E-04&  1.177E-05&  1.192E+08&  1.067E-04&  1.214E-05&   C+  \\      
20&   12&   55&  2.699768E+02&  E1&  7.469E-03&  5.554E+07&  3.034E-03&  2.697E-03&  5.509E+07&  3.010E-03&  2.675E-03&   B+  \\      
20&   13&   55&  3.423066E+02&  E1&  5.378E-03&  3.999E+07&  3.513E-03&  3.958E-03&  3.926E+07&  3.449E-03&  3.886E-03&   B+  \\      
20&   14&   55&  3.432980E+02&  E1&  7.122E-03&  5.296E+07&  4.678E-03&  5.287E-03&  5.258E+07&  4.645E-03&  5.249E-03&   B+  \\      
20&   15&   55&  3.496160E+02&  E1&  4.304E-03&  3.200E+07&  2.932E-03&  3.375E-03&  3.106E+07&  2.846E-03&  3.276E-03&   B+  \\      
20&   16&   55&  3.705881E+02&  E1&  4.577E-01&  3.404E+09&  3.504E-01&  4.275E-01&  3.356E+09&  3.455E-01&  4.215E-01&   A+  \\      
20&   21&   55&  4.469172E+02&  E1&  2.453E-02&  1.824E+08&  2.731E-02&  4.018E-02&  1.800E+08&  2.696E-02&  3.966E-02&   A   \\      
20&   22&   55&  4.655360E+02&  E1&  1.118E-01&  8.314E+08&  1.351E-01&  2.070E-01&  8.265E+08&  1.343E-01&  2.058E-01&   AA  \\      
20&   26&   55&  5.001941E+02&  E1&  2.390E-01&  1.777E+09&  3.333E-01&  5.489E-01&  1.771E+09&  3.321E-01&  5.468E-01&   AA  \\      
20&    1&   56&  2.630487E+01&  E1&  3.921E-01&  4.145E+10&  2.150E-02&  1.862E-03&  4.155E+10&  2.155E-02&  1.866E-03&   B+  \\      
20&    2&   56&  2.647511E+01&  E1&  5.354E-01&  5.660E+10&  2.974E-02&  2.592E-03&  5.672E+10&  2.980E-02&  2.598E-03&   B+  \\      
20&    4&   56&  2.693118E+01&  E1&  4.353E-02&  4.602E+09&  2.502E-03&  2.218E-04&  4.650E+09&  2.528E-03&  2.241E-04&   B   \\      
20&   23&   56&  3.717603E+02&  E1&  3.985E-05&  4.212E+06&  4.364E-04&  5.341E-04&  3.959E+06&  4.101E-04&  5.019E-04&   B   \\      
20&   24&   56&  3.754791E+02&  E1&  1.686E-05&  1.782E+06&  1.883E-04&  2.328E-04&  1.678E+06&  1.774E-04&  2.192E-04&   B   \\      
20&   27&   56&  4.797437E+02&  E1&  1.193E-02&  1.261E+09&  2.175E-01&  3.435E-01&  1.268E+09&  2.188E-01&  3.455E-01&   AA  \\      
20&   28&   56&  5.074746E+02&  E1&  8.293E-03&  8.767E+08&  1.692E-01&  2.827E-01&  8.856E+08&  1.710E-01&  2.856E-01&   A+  \\      
20&   29&   56&  5.238936E+02&  E1&  7.064E-04&  7.467E+07&  1.536E-02&  2.650E-02&  7.524E+07&  1.548E-02&  2.670E-02&   A   \\      
20&   30&   56&  5.260465E+02&  E1&  5.223E-03&  5.521E+08&  1.145E-01&  1.983E-01&  5.578E+08&  1.157E-01&  2.004E-01&   A+  \\      
20&   31&   56&  5.376159E+02&  E1&  2.208E-03&  2.334E+08&  5.057E-02&  8.951E-02&  2.358E+08&  5.108E-02&  9.041E-02&   A   \\      
20&   32&   56&  5.534627E+02&  E1&  4.094E-04&  4.328E+07&  9.937E-03&  1.811E-02&  4.349E+07&  9.985E-03&  1.819E-02&   A   \\      
20&   38&   56&  8.244186E+02&  E1&  1.847E-05&  1.953E+06&  9.948E-04&  2.700E-03&  2.245E+06&  1.144E-03&  3.105E-03&   C+  \\      
20&    1&   57&  2.628534E+01&  E2&  1.458E-05&  6.490E+05&  6.723E-08&  7.272E-06&  6.474E+05&  6.706E-08&  7.253E-06&   C+  \\      
20&    4&   57&  2.691070E+01&  E2&  6.119E-03&  2.724E+08&  2.957E-05&  3.433E-03&  2.722E+08&  2.956E-05&  3.430E-03&   C+  \\      
20&    7&   57&  3.158151E+01&  E1&  4.310E-02&  1.919E+09&  2.869E-04&  2.983E-05&  1.902E+09&  2.844E-04&  2.957E-05&   C+  \\      
20&    9&   57&  3.385159E+01&  E1&  7.423E-01&  3.305E+10&  5.677E-03&  6.327E-04&  3.297E+10&  5.664E-03&  6.312E-04&   B   \\      
20&   12&   57&  2.319345E+02&  E1&  3.156E-04&  1.405E+07&  1.133E-04&  8.650E-05&  1.408E+07&  1.136E-04&  8.673E-05&   C+  \\      
20&   13&   57&  2.833746E+02&  E1&  2.784E-03&  1.239E+08&  1.492E-03&  1.392E-03&  1.218E+08&  1.466E-03&  1.368E-03&   B+  \\      
20&   21&   57&  3.514826E+02&  E1&  3.601E-03&  1.603E+08&  2.969E-03&  3.435E-03&  1.586E+08&  2.937E-03&  3.399E-03&   B+  \\      
20&   26&   57&  3.836173E+02&  E1&  2.018E-01&  8.981E+09&  1.982E-01&  2.502E-01&  8.848E+09&  1.952E-01&  2.465E-01&   A+  \\      
20&    1&   58&  2.627123E+01&  E1&  9.088E-01&  1.123E+11&  8.133E-02&  7.034E-03&  1.124E+11&  8.141E-02&  7.041E-03&   B+  \\      
20&    4&   58&  2.689591E+01&  E1&  6.666E-02&  8.236E+09&  6.252E-03&  5.536E-04&  8.165E+09&  6.198E-03&  5.488E-04&   B   \\      
20&   18&   58&  3.232994E+02&  E1&  1.237E-05&  1.528E+06&  1.676E-04&  1.784E-04&  1.482E+06&  1.626E-04&  1.730E-04&   B   \\      
20&   24&   58&  3.687387E+02&  E1&  6.532E-05&  8.070E+06&  1.151E-03&  1.398E-03&  7.693E+06&  1.098E-03&  1.333E-03&   B+  \\      
20&   28&   58&  4.952395E+02&  E1&  1.436E-02&  1.775E+09&  4.567E-01&  7.447E-01&  1.786E+09&  4.598E-01&  7.496E-01&   AA  \\      
20&   29&   58&  5.108641E+02&  E1&  6.353E-03&  7.849E+08&  2.150E-01&  3.616E-01&  7.934E+08&  2.173E-01&  3.654E-01&   A+  \\      
20&   31&   58&  5.239038E+02&  E1&  7.934E-04&  9.803E+07&  2.824E-02&  4.870E-02&  9.850E+07&  2.837E-02&  4.894E-02&   A   \\      
20&   32&   58&  5.389413E+02&  E1&  2.329E-03&  2.878E+08&  8.771E-02&  1.556E-01&  2.902E+08&  8.846E-02&  1.569E-01&   AA  \\      
20&   33&   58&  5.526726E+02&  E1&  5.482E-04&  6.773E+07&  2.171E-02&  3.950E-02&  6.773E+07&  2.171E-02&  3.950E-02&   A   \\      
20&   39&   58&  8.144313E+02&  E1&  3.886E-05&  4.802E+06&  3.342E-03&  8.961E-03&  5.154E+06&  3.588E-03&  9.619E-03&   B+  \\      
20&    1&   59&  2.625431E+01&  M2&  1.752E-05&  3.507E+05&  3.624E-08&  2.934E-01&           &           &           &       \\      
20&    2&   59&  2.642389E+01&  E1&  8.337E-01&  1.669E+10&  1.747E-03&  1.520E-04&  1.659E+10&  1.736E-03&  1.510E-04&   B   \\      
20&    4&   59&  2.687818E+01&  M2&  2.292E-05&  4.589E+05&  4.970E-08&  4.317E-01&           &           &           &       \\      
20&   17&   59&  3.189505E+02&  E1&  2.897E-05&  5.799E+05&  8.844E-06&  9.286E-06&  5.559E+05&  8.478E-06&  8.902E-06&   C   \\      
20&   23&   59&  3.619098E+02&  E1&  2.014E-03&  4.032E+07&  7.917E-04&  9.433E-04&  3.898E+07&  7.654E-04&  9.120E-04&   B   \\      
20&   27&   59&  4.634649E+02&  E1&  9.433E-02&  1.888E+09&  6.080E-02&  9.277E-02&  1.880E+09&  6.055E-02&  9.239E-02&   A   \\      
20&   30&   59&  5.065376E+02&  E1&  6.670E-02&  1.335E+09&  5.136E-02&  8.564E-02&  1.339E+09&  5.151E-02&  8.589E-02&   A   \\      
20&   35&   59&  6.703351E+02&  E1&  7.475E-05&  1.496E+06&  1.008E-04&  2.225E-04&  1.679E+06&  1.131E-04&  2.496E-04&   C+  \\      
20&   38&   59&  7.774899E+02&  E1&  1.163E-03&  2.329E+07&  2.111E-03&  5.402E-03&  2.518E+07&  2.282E-03&  5.840E-03&   B   \\      
20&   40&   59&  8.058439E+02&  E1&  2.195E-04&  4.393E+06&  4.277E-04&  1.135E-03&  4.673E+06&  4.550E-04&  1.207E-03&   B+  \\      
20&   48&   59&  9.231378E+02&  E1&  1.642E-03&  3.287E+07&  4.199E-03&  1.276E-02&  3.647E+07&  4.659E-03&  1.416E-02&   B   \\      
20&   51&   59&  1.077227E+03&  E1&  6.357E-05&  1.272E+06&  2.214E-04&  7.851E-04&  1.536E+06&  2.671E-04&  9.474E-04&   C+  \\      
20&    4&   60&  2.685535E+01&  M2&  1.982E-04&  5.914E+05&  5.755E-07&  4.986E+00&           &           &           &       \\      
20&   19&   60&  3.220389E+02&  E1&  3.392E-04&  1.012E+06&  1.416E-04&  1.501E-04&  9.731E+05&  1.362E-04&  1.444E-04&   B   \\      
20&   29&   60&  4.966165E+02&  E1&  6.660E-01&  1.987E+09&  6.612E-01&  1.081E+00&  2.000E+09&  6.655E-01&  1.088E+00&   AA  \\      
20&   32&   60&  5.231088E+02&  E1&  1.359E-04&  4.056E+05&  1.498E-04&  2.579E-04&  4.064E+05&  1.501E-04&  2.584E-04&   B   \\      
20&   33&   60&  5.360356E+02&  E1&  2.679E-01&  7.993E+08&  3.099E-01&  5.468E-01&  8.061E+08&  3.125E-01&  5.515E-01&   AA  \\      
20&   34&   60&  5.395688E+02&  E1&  6.455E-02&  1.926E+08&  7.567E-02&  1.344E-01&  1.939E+08&  7.615E-02&  1.353E-01&   AA  \\      
20&   42&   60&  8.417029E+02&  E1&  9.490E-04&  2.832E+06&  2.707E-03&  7.500E-03&  3.162E+06&  3.023E-03&  8.376E-03&   C+  \\      
20&    1&   61&  2.618763E+01&  E1&  5.303E-01&  4.266E+10&  3.070E-02&  2.647E-03&  4.269E+10&  3.072E-02&  2.649E-03&   B+  \\      
20&    4&   61&  2.680830E+01&  E1&  4.261E-01&  3.428E+10&  2.586E-02&  2.282E-03&  3.431E+10&  2.588E-02&  2.284E-03&   B+  \\      
20&   24&   61&  3.529252E+02&  E1&  5.724E-05&  4.605E+06&  6.019E-04&  6.993E-04&  4.446E+06&  5.811E-04&  6.752E-04&   B   \\      
20&   28&   61&  4.671284E+02&  E1&  1.822E-03&  1.466E+08&  3.356E-02&  5.161E-02&  1.470E+08&  3.365E-02&  5.175E-02&   A   \\      
20&   29&   61&  4.810047E+02&  E1&  8.395E-05&  6.754E+06&  1.640E-03&  2.597E-03&  6.731E+06&  1.634E-03&  2.588E-03&   B+  \\      
20&   31&   61&  4.925474E+02&  E1&  4.121E-02&  3.315E+09&  8.441E-01&  1.369E+00&  3.325E+09&  8.466E-01&  1.373E+00&   AA  \\      
20&   32&   61&  5.058159E+02&  E1&  3.733E-04&  3.003E+07&  8.063E-03&  1.343E-02&  3.044E+07&  8.173E-03&  1.361E-02&   A   \\      
20&   39&   61&  7.410895E+02&  E1&  1.861E-05&  1.497E+06&  8.629E-04&  2.105E-03&  1.559E+06&  8.983E-04&  2.192E-03&   B+  \\      
20&    4&   62&  2.679039E+01&  M2&  1.310E-05&  4.371E+04&  4.233E-08&  3.642E-01&           &           &           &       \\      
20&   19&   62&  3.129390E+02&  E1&  2.300E-04&  7.674E+05&  1.014E-04&  1.045E-04&  7.411E+05&  9.793E-05&  1.009E-04&   B   \\      
20&   29&   62&  4.753027E+02&  E1&  6.693E-03&  2.234E+07&  6.808E-03&  1.065E-02&  2.216E+07&  6.754E-03&  1.057E-02&   A   \\      
20&   32&   62&  4.995144E+02&  E1&  9.698E-01&  3.236E+09&  1.090E+00&  1.792E+00&  3.244E+09&  1.092E+00&  1.796E+00&   AA  \\      
20&   33&   62&  5.112882E+02&  E1&  1.103E-02&  3.681E+07&  1.299E-02&  2.186E-02&  3.647E+07&  1.286E-02&  2.165E-02&   A   \\      
20&   34&   62&  5.145017E+02&  E1&  1.178E-02&  3.932E+07&  1.405E-02&  2.379E-02&  3.906E+07&  1.395E-02&  2.363E-02&   A   \\      
20&   42&   62&  7.822499E+02&  E1&  4.772E-04&  1.592E+06&  1.315E-03&  3.386E-03&  1.755E+06&  1.449E-03&  3.731E-03&   B   \\      
20&   33&   63&  5.031454E+02&  E1&  1.000E+00&  3.274E+09&  1.367E+00&  2.264E+00&  3.293E+09&  1.375E+00&  2.277E+00&   AA  \\      
20&    4&   64&  2.674931E+01&  M2&  3.399E-05&  1.156E+05&  1.116E-07&  9.556E-01&           &           &           &       \\      
20&   29&   64&  4.626977E+02&  E1&  6.208E-02&  2.111E+08&  6.099E-02&  9.291E-02&  2.127E+08&  6.143E-02&  9.358E-02&   A   \\      
20&   32&   64&  4.856112E+02&  E1&  1.241E-02&  4.219E+07&  1.343E-02&  2.146E-02&  4.271E+07&  1.359E-02&  2.173E-02&   A   \\      
20&   33&   64&  4.967315E+02&  E1&  2.448E-02&  8.325E+07&  2.772E-02&  4.533E-02&  8.348E+07&  2.779E-02&  4.545E-02&   A   \\      
20&   34&   64&  4.997641E+02&  E1&  9.008E-01&  3.064E+09&  1.033E+00&  1.699E+00&  3.076E+09&  1.037E+00&  1.706E+00&   AA  \\      
20&   42&   64&  7.486824E+02&  E1&  1.447E-04&  4.922E+05&  3.723E-04&  9.175E-04&  5.062E+05&  3.828E-04&  9.436E-04&   B   \\      
20&    1&   65&  2.613034E+01&  E1&  7.810E-02&  1.682E+11&  5.165E-02&  4.444E-03&  1.684E+11&  5.172E-02&  4.449E-03&   B+  \\      
20&    2&   65&  2.629831E+01&  E1&  2.768E-02&  5.962E+10&  1.855E-02&  1.606E-03&  5.983E+10&  1.861E-02&  1.611E-03&   B+  \\      
20&    3&   65&  2.633059E+01&  E1&  4.065E-01&  8.754E+11&  2.730E-01&  2.366E-02&  8.765E+11&  2.733E-01&  2.369E-02&   A   \\      
20&    4&   65&  2.674826E+01&  E1&  3.846E-01&  8.283E+11&  2.665E-01&  2.347E-02&  8.288E+11&  2.667E-01&  2.349E-02&   A   \\      
20&    5&   65&  2.741100E+01&  E1&  1.013E-01&  2.182E+11&  7.374E-02&  6.654E-03&  2.183E+11&  7.378E-02&  6.658E-03&   B+  \\      
20&   23&   65&  3.396931E+02&  E1&  7.123E-05&  1.534E+08&  7.962E-03&  8.904E-03&  1.504E+08&  7.804E-03&  8.728E-03&   B+  \\      
20&   24&   65&  3.427954E+02&  E1&  3.143E-05&  6.769E+07&  3.578E-03&  4.038E-03&  6.606E+07&  3.491E-03&  3.940E-03&   B+  \\      
20&   27&   65&  4.276476E+02&  E1&  1.300E-03&  2.800E+09&  2.303E-01&  3.243E-01&  2.800E+09&  2.303E-01&  3.242E-01&   AA  \\      
20&   28&   65&  4.495453E+02&  E1&  1.673E-04&  3.604E+08&  3.275E-02&  4.848E-02&  3.567E+08&  3.242E-02&  4.798E-02&   A   \\      
20&   30&   65&  4.640585E+02&  E1&  1.452E-05&  3.127E+07&  3.029E-03&  4.628E-03&  3.159E+07&  3.060E-03&  4.674E-03&   B+  \\      
20&   31&   65&  4.730387E+02&  E1&  2.210E-05&  4.760E+07&  4.790E-03&  7.460E-03&  4.517E+07&  4.546E-03&  7.080E-03&   B+  \\      
20&   35&   65&  5.979056E+02&  E1&  3.778E-05&  8.137E+07&  1.308E-02&  2.575E-02&  8.128E+07&  1.307E-02&  2.572E-02&   A   \\      
20&   36&   65&  6.112876E+02&  E1&  1.156E-04&  2.490E+08&  4.184E-02&  8.420E-02&  2.494E+08&  4.192E-02&  8.436E-02&   A   \\      
20&   39&   65&  6.977903E+02&  E1&  1.903E-05&  4.099E+07&  8.977E-03&  2.062E-02&  4.012E+07&  8.786E-03&  2.018E-02&   A   \\      
20&   41&   65&  7.353541E+02&  E1&  2.448E-05&  5.272E+07&  1.282E-02&  3.104E-02&  5.302E+07&  1.290E-02&  3.122E-02&   A   \\      
20&    1&   66&  2.604806E+01&  E1&  1.260E-03&  3.614E+09&  1.838E-03&  1.576E-04&  3.575E+09&  1.818E-03&  1.559E-04&   B   \\      
20&    2&   66&  2.621498E+01&  E1&  9.953E-01&  2.856E+12&  1.471E+00&  1.270E-01&  2.859E+12&  1.473E+00&  1.271E-01&   AA  \\      
20&    4&   66&  2.666205E+01&  E1&  2.034E-03&  5.836E+09&  3.110E-03&  2.729E-04&  5.843E+09&  3.114E-03&  2.733E-04&   B   \\      
20&   24&   66&  3.291567E+02&  E1&  1.252E-04&  3.591E+08&  2.917E-02&  3.161E-02&  3.506E+08&  2.847E-02&  3.085E-02&   A   \\      
20&   27&   66&  4.066283E+02&  E1&  6.022E-05&  1.728E+08&  2.142E-02&  2.867E-02&  1.707E+08&  2.116E-02&  2.833E-02&   A   \\      
20&   28&   66&  4.263767E+02&  E1&  4.699E-04&  1.348E+09&  1.837E-01&  2.579E-01&  1.343E+09&  1.830E-01&  2.569E-01&   AA  \\      
20&   29&   66&  4.379076E+02&  E1&  8.327E-05&  2.389E+08&  3.434E-02&  4.951E-02&  2.348E+08&  3.374E-02&  4.865E-02&   A   \\      
20&   30&   66&  4.394108E+02&  E1&  7.253E-05&  2.081E+08&  3.012E-02&  4.357E-02&  2.060E+08&  2.981E-02&  4.312E-02&   A   \\      
20&   31&   66&  4.474541E+02&  E1&  1.935E-04&  5.552E+08&  8.332E-02&  1.227E-01&  5.524E+08&  8.290E-02&  1.221E-01&   AA  \\      
20&   32&   66&  4.583774E+02&  E1&  2.230E-05&  6.398E+07&  1.008E-02&  1.521E-02&  6.184E+07&  9.739E-03&  1.470E-02&   B+  \\      
20&   35&   66&  5.576067E+02&  E1&  2.943E-04&  8.443E+08&  1.968E-01&  3.612E-01&  8.408E+08&  1.960E-01&  3.597E-01&   AA  \\      
20&   40&   66&  6.482886E+02&  E1&  3.741E-05&  1.074E+08&  3.382E-02&  7.218E-02&  1.072E+08&  3.377E-02&  7.208E-02&   A   \\      
20&    1&   67&  2.603207E+01&  E1&  1.341E-01&  3.082E+11&  9.395E-02&  8.051E-03&  3.086E+11&  9.406E-02&  8.061E-03&   B+  \\      
20&    2&   67&  2.619878E+01&  E1&  2.329E-01&  5.353E+11&  1.652E-01&  1.425E-02&  5.359E+11&  1.654E-01&  1.427E-02&   A   \\      
20&    3&   67&  2.623082E+01&  E1&  1.648E-01&  3.788E+11&  1.172E-01&  1.012E-02&  3.794E+11&  1.174E-01&  1.014E-02&   A   \\      
20&    4&   67&  2.664530E+01&  E1&  4.093E-01&  9.406E+11&  3.003E-01&  2.635E-02&  9.402E+11&  3.002E-01&  2.633E-02&   A   \\      
20&    5&   67&  2.730289E+01&  E1&  5.718E-02&  1.314E+11&  4.406E-02&  3.960E-03&  1.314E+11&  4.406E-02&  3.960E-03&   B+  \\      
20&   23&   67&  3.238037E+02&  E1&  1.761E-05&  4.047E+07&  1.908E-03&  2.034E-03&  3.755E+07&  1.771E-03&  1.888E-03&   B   \\      
20&   25&   67&  3.282208E+02&  E1&  3.091E-05&  7.105E+07&  3.442E-03&  3.720E-03&  6.772E+07&  3.281E-03&  3.546E-03&   B+  \\      
20&   28&   67&  4.221320E+02&  E1&  2.166E-04&  4.978E+08&  3.990E-02&  5.544E-02&  4.941E+08&  3.960E-02&  5.503E-02&   A   \\      
20&   30&   67&  4.349040E+02&  E1&  1.116E-03&  2.565E+09&  2.182E-01&  3.124E-01&  2.552E+09&  2.171E-01&  3.108E-01&   AA  \\      
20&   35&   67&  5.503692E+02&  E1&  4.476E-05&  1.029E+08&  1.401E-02&  2.539E-02&  1.030E+08&  1.404E-02&  2.543E-02&   A   \\      
20&   36&   67&  5.616878E+02&  E1&  1.132E-04&  2.602E+08&  3.693E-02&  6.828E-02&  2.605E+08&  3.696E-02&  6.834E-02&   A   \\      
20&   39&   67&  6.338933E+02&  E1&  4.660E-05&  1.071E+08&  1.935E-02&  4.039E-02&  1.066E+08&  1.927E-02&  4.022E-02&   A   \\      
20&   40&   67&  6.385263E+02&  E1&  1.657E-05&  3.808E+07&  6.983E-03&  1.468E-02&  3.893E+07&  7.139E-03&  1.501E-02&   A   \\      
20&   41&   67&  6.647406E+02&  E1&  3.314E-05&  7.616E+07&  1.514E-02&  3.312E-02&  7.393E+07&  1.469E-02&  3.215E-02&   A   \\      
20&   48&   67&  7.100091E+02&  E1&  1.680E-05&  3.862E+07&  8.756E-03&  2.047E-02&  3.630E+07&  8.231E-03&  1.924E-02&   B+  \\      
20&    1&   68&  2.602510E+01&  E1&  9.913E-01&  4.050E+12&  2.879E+00&  2.467E-01&  4.055E+12&  2.883E+00&  2.470E-01&   AA  \\      
20&    4&   68&  2.663800E+01&  E1&  7.732E-03&  3.159E+10&  2.352E-02&  2.063E-03&  3.155E+10&  2.349E-02&  2.060E-03&   B+  \\      
20&   24&   68&  3.255273E+02&  E1&  5.216E-05&  2.131E+08&  2.370E-02&  2.540E-02&  2.006E+08&  2.231E-02&  2.391E-02&   B+  \\      
20&   28&   68&  4.203064E+02&  E1&  5.508E-05&  2.250E+08&  4.172E-02&  5.773E-02&  2.208E+08&  4.094E-02&  5.665E-02&   A   \\      
20&   29&   68&  4.315070E+02&  E1&  3.809E-04&  1.556E+09&  3.041E-01&  4.320E-01&  1.542E+09&  3.014E-01&  4.281E-01&   AA  \\      
20&   32&   68&  4.513692E+02&  E1&  1.940E-04&  7.928E+08&  1.695E-01&  2.519E-01&  7.905E+08&  1.690E-01&  2.512E-01&   AA  \\      
20&   33&   68&  4.609609E+02&  E1&  4.590E-05&  1.875E+08&  4.182E-02&  6.346E-02&  1.876E+08&  4.183E-02&  6.347E-02&   A   \\      
20&   37&   68&  5.853328E+02&  E1&  2.006E-04&  8.197E+08&  2.947E-01&  5.679E-01&  8.127E+08&  2.922E-01&  5.631E-01&   AA  \\      
20&    1&   69&  2.597868E+01&  E1&  9.708E-01&  4.788E+12&  2.422E+00&  2.071E-01&  4.792E+12&  2.424E+00&  2.073E-01&   AA  \\      
20&    2&   69&  2.614471E+01&  E1&  1.603E-02&  7.907E+10&  4.052E-02&  3.487E-03&  7.884E+10&  4.039E-02&  3.477E-03&   B+  \\      
20&    4&   69&  2.658937E+01&  E1&  1.238E-02&  6.106E+10&  3.236E-02&  2.833E-03&  6.116E+10&  3.241E-02&  2.837E-03&   B+  \\      
20&   23&   69&  3.157328E+02&  E1&  6.258E-05&  3.086E+08&  2.306E-02&  2.397E-02&  3.015E+08&  2.253E-02&  2.342E-02&   A   \\      
20&   24&   69&  3.184111E+02&  E1&  9.883E-05&  4.874E+08&  3.704E-02&  3.883E-02&  4.892E+08&  3.718E-02&  3.897E-02&   A   \\      
20&   27&   69&  3.903542E+02&  E1&  8.280E-05&  4.083E+08&  4.664E-02&  5.994E-02&  4.030E+08&  4.603E-02&  5.915E-02&   A   \\      
20&   28&   69&  4.085182E+02&  E1&  1.112E-05&  5.486E+07&  6.863E-03&  9.230E-03&  5.318E+07&  6.653E-03&  8.947E-03&   B+  \\      
20&   29&   69&  4.190914E+02&  E1&  1.701E-04&  8.390E+08&  1.105E-01&  1.524E-01&  8.405E+08&  1.107E-01&  1.527E-01&   AA  \\      
20&   30&   69&  4.204679E+02&  E1&  4.485E-05&  2.212E+08&  2.931E-02&  4.057E-02&  2.210E+08&  2.929E-02&  4.054E-02&   A   \\      
20&   32&   69&  4.378022E+02&  E1&  4.283E-05&  2.112E+08&  3.035E-02&  4.374E-02&  2.080E+08&  2.989E-02&  4.308E-02&   A   \\      
20&   34&   69&  4.492726E+02&  E1&  1.104E-05&  5.446E+07&  8.239E-03&  1.219E-02&  5.413E+07&  8.191E-03&  1.211E-02&   A   \\      
20&   35&   69&  5.274521E+02&  E1&  2.450E-05&  1.208E+08&  2.520E-02&  4.375E-02&  1.196E+08&  2.495E-02&  4.333E-02&   A   \\      
20&   37&   69&  5.627193E+02&  E1&  1.811E-04&  8.931E+08&  2.120E-01&  3.927E-01&  8.883E+08&  2.108E-01&  3.906E-01&   AA  \\      
20&   39&   69&  6.036835E+02&  E1&  1.487E-05&  7.335E+07&  2.004E-02&  3.982E-02&  7.592E+07&  2.074E-02&  4.122E-02&   B+  \\      
20&   41&   69&  6.315959E+02&  E1&  1.935E-05&  9.544E+07&  2.854E-02&  5.934E-02&  9.610E+07&  2.874E-02&  5.975E-02&   A   \\      
20&    1&   70&  2.595382E+01&  E1&  1.370E-01&  2.297E+11&  1.160E-01&  9.909E-03&  2.297E+11&  1.160E-01&  9.909E-03&   B+  \\      
20&    2&   70&  2.611953E+01&  E1&  3.821E-02&  6.408E+10&  3.277E-02&  2.818E-03&  6.415E+10&  3.281E-02&  2.821E-03&   B+  \\      
20&    4&   70&  2.656333E+01&  E1&  8.227E-01&  1.379E+12&  7.296E-01&  6.380E-02&  1.380E+12&  7.300E-01&  6.384E-02&   A   \\      
20&   23&   70&  3.120992E+02&  E1&  3.992E-05&  6.694E+07&  4.888E-03&  5.022E-03&  6.613E+07&  4.829E-03&  4.961E-03&   B+  \\      
20&   24&   70&  3.147160E+02&  E1&  6.398E-05&  1.073E+08&  7.965E-03&  8.252E-03&  1.063E+08&  7.894E-03&  8.179E-03&   B+  \\      
20&   27&   70&  3.848152E+02&  E1&  3.330E-04&  5.584E+08&  6.198E-02&  7.852E-02&  5.549E+08&  6.159E-02&  7.803E-02&   A   \\      
20&   29&   70&  4.127135E+02&  E1&  1.507E-04&  2.527E+08&  3.227E-02&  4.384E-02&  2.508E+08&  3.202E-02&  4.351E-02&   A   \\      
20&   30&   70&  4.140484E+02&  E1&  8.026E-04&  1.346E+09&  1.729E-01&  2.357E-01&  1.339E+09&  1.721E-01&  2.346E-01&   AA  \\      
20&   32&   70&  4.308469E+02&  E1&  2.398E-05&  4.021E+07&  5.595E-03&  7.936E-03&  3.942E+07&  5.485E-03&  7.780E-03&   B+  \\      
20&   34&   70&  4.419511E+02&  E1&  7.093E-05&  1.189E+08&  1.741E-02&  2.534E-02&  1.237E+08&  1.811E-02&  2.636E-02&   B+  \\      
20&   35&   70&  5.173894E+02&  E1&  3.821E-05&  6.407E+07&  1.286E-02&  2.190E-02&  6.339E+07&  1.272E-02&  2.167E-02&   A   \\      
20&   37&   70&  5.512805E+02&  E1&  2.009E-04&  3.368E+08&  7.673E-02&  1.392E-01&  3.370E+08&  7.676E-02&  1.393E-01&   AA  \\      
20&   38&   70&  5.789786E+02&  E1&  3.931E-05&  6.592E+07&  1.656E-02&  3.157E-02&  6.682E+07&  1.679E-02&  3.200E-02&   A   \\      
20&   39&   70&  5.905381E+02&  E1&  9.707E-05&  1.628E+08&  4.255E-02&  8.272E-02&  1.606E+08&  4.198E-02&  8.161E-02&   A   \\      
20&   41&   70&  6.172212E+02&  E1&  2.242E-04&  3.760E+08&  1.074E-01&  2.182E-01&  3.798E+08&  1.085E-01&  2.204E-01&   A+  \\      
20&   48&   70&  6.560599E+02&  E1&  4.420E-05&  7.411E+07&  2.391E-02&  5.164E-02&  7.564E+07&  2.440E-02&  5.271E-02&   A   \\      
20&    2&   71&  2.610972E+01&  E1&  9.983E-01&  2.580E+12&  2.636E-01&  2.266E-02&  2.582E+12&  2.639E-01&  2.268E-02&   A   \\      
20&   23&   71&  3.107052E+02&  E1&  2.639E-04&  6.819E+08&  9.869E-03&  1.009E-02&  6.760E+08&  9.783E-03&  1.001E-02&   A   \\      
20&   27&   71&  3.826982E+02&  E1&  4.174E-04&  1.078E+09&  2.368E-02&  2.983E-02&  1.071E+09&  2.352E-02&  2.964E-02&   A   \\      
20&   30&   71&  4.115985E+02&  E1&  2.980E-04&  7.701E+08&  1.956E-02&  2.650E-02&  7.654E+08&  1.944E-02&  2.634E-02&   A   \\      
20&   35&   71&  5.135696E+02&  E1&  5.613E-04&  1.450E+09&  5.735E-02&  9.696E-02&  1.444E+09&  5.711E-02&  9.656E-02&   A   \\      
20&   38&   71&  5.741995E+02&  E1&  3.163E-05&  8.173E+07&  4.040E-03&  7.637E-03&  7.510E+07&  3.712E-03&  7.017E-03&   B   \\      
20&   40&   71&  5.895184E+02&  E1&  1.495E-04&  3.864E+08&  2.013E-02&  3.907E-02&  3.774E+08&  1.966E-02&  3.816E-02&   A   \\      
20&    1&   72&  2.593454E+01&  E1&  2.640E-01&  8.857E+11&  2.679E-01&  2.288E-02&  8.867E+11&  2.682E-01&  2.290E-02&   A   \\      
20&    2&   72&  2.609999E+01&  E1&  4.360E-01&  1.463E+12&  4.482E-01&  3.851E-02&  1.464E+12&  4.485E-01&  3.854E-02&   A   \\      
20&    3&   72&  2.613179E+01&  E1&  2.599E-01&  8.722E+11&  2.679E-01&  2.304E-02&  8.724E+11&  2.679E-01&  2.305E-02&   A   \\      
20&    4&   72&  2.654313E+01&  E1&  3.839E-02&  1.288E+11&  4.082E-02&  3.567E-03&  1.290E+11&  4.089E-02&  3.573E-03&   B+  \\      
20&    5&   72&  2.719562E+01&  E1&  4.032E-04&  1.353E+09&  4.501E-04&  4.029E-05&  1.355E+09&  4.508E-04&  4.036E-05&   C+  \\      
20&   23&   72&  3.093333E+02&  E1&  9.447E-05&  3.170E+08&  1.364E-02&  1.389E-02&  3.152E+08&  1.356E-02&  1.381E-02&   A   \\      
20&   24&   72&  3.119037E+02&  E1&  5.919E-05&  1.986E+08&  8.689E-03&  8.922E-03&  1.973E+08&  8.634E-03&  8.866E-03&   B+  \\      
20&   25&   72&  3.133620E+02&  E1&  1.168E-04&  3.919E+08&  1.731E-02&  1.786E-02&  3.874E+08&  1.711E-02&  1.765E-02&   A   \\      
20&   28&   72&  3.978682E+02&  E1&  3.323E-04&  1.115E+09&  7.937E-02&  1.040E-01&  1.109E+09&  7.897E-02&  1.034E-01&   AA  \\      
20&   30&   72&  4.091944E+02&  E1&  6.833E-05&  2.293E+08&  1.727E-02&  2.326E-02&  2.291E+08&  1.725E-02&  2.324E-02&   A   \\      
20&   31&   72&  4.161608E+02&  E1&  5.469E-05&  1.835E+08&  1.429E-02&  1.958E-02&  1.798E+08&  1.400E-02&  1.918E-02&   A   \\      
20&   35&   72&  5.098321E+02&  E1&  1.585E-04&  5.317E+08&  6.216E-02&  1.043E-01&  5.284E+08&  6.177E-02&  1.037E-01&   AA  \\      
20&   36&   72&  5.195301E+02&  E1&  2.082E-04&  6.986E+08&  8.481E-02&  1.450E-01&  6.913E+08&  8.392E-02&  1.435E-01&   A+  \\      
20&   37&   72&  5.427089E+02&  E1&  1.176E-04&  3.946E+08&  5.227E-02&  9.338E-02&  3.955E+08&  5.239E-02&  9.361E-02&   A   \\      
20&   39&   72&  5.807132E+02&  E1&  1.342E-05&  4.501E+07&  6.827E-03&  1.305E-02&  4.164E+07&  6.315E-03&  1.207E-02&   B   \\      
20&   40&   72&  5.845991E+02&  E1&  4.654E-05&  1.561E+08&  2.400E-02&  4.619E-02&  1.546E+08&  2.376E-02&  4.572E-02&   A   \\      
20&   41&   72&  6.064965E+02&  E1&  1.781E-05&  5.975E+07&  9.886E-03&  1.974E-02&  5.510E+07&  9.115E-03&  1.820E-02&   B   \\      
20&    1&   73&  2.588334E+01&  E1&  7.882E-01&  3.767E+12&  1.135E+00&  9.671E-02&  3.770E+12&  1.136E+00&  9.679E-02&   A   \\      
20&    2&   73&  2.604814E+01&  E1&  1.296E-01&  6.191E+11&  1.889E-01&  1.620E-02&  6.193E+11&  1.890E-01&  1.621E-02&   A   \\      
20&    3&   73&  2.607981E+01&  E1&  1.564E-02&  7.472E+10&  2.286E-02&  1.962E-03&  7.475E+10&  2.287E-02&  1.963E-03&   B+  \\      
20&    4&   73&  2.648950E+01&  E1&  5.597E-02&  2.675E+11&  8.441E-02&  7.361E-03&  2.677E+11&  8.447E-02&  7.366E-03&   B+  \\      
20&    5&   73&  2.713932E+01&  E1&  9.593E-03&  4.584E+10&  1.519E-02&  1.357E-03&  4.581E+10&  1.518E-02&  1.356E-03&   B+  \\      
20&   23&   73&  3.022031E+02&  E1&  1.056E-04&  5.046E+08&  2.072E-02&  2.062E-02&  4.935E+08&  2.027E-02&  2.017E-02&   A   \\      
20&   24&   73&  3.046559E+02&  E1&  3.247E-04&  1.552E+09&  6.477E-02&  6.496E-02&  1.529E+09&  6.383E-02&  6.402E-02&   A   \\      
20&   25&   73&  3.060470E+02&  E1&  2.324E-05&  1.111E+08&  4.678E-03&  4.714E-03&  1.081E+08&  4.556E-03&  4.590E-03&   B+  \\      
20&   35&   73&  4.907484E+02&  E1&  1.823E-04&  8.713E+08&  9.438E-02&  1.525E-01&  8.695E+08&  9.418E-02&  1.522E-01&   AA  \\      
20&   36&   73&  4.997275E+02&  E1&  4.524E-05&  2.162E+08&  2.428E-02&  3.995E-02&  2.162E+08&  2.429E-02&  3.995E-02&   A   \\      
20&   37&   73&  5.211367E+02&  E1&  2.898E-04&  1.385E+09&  1.692E-01&  2.902E-01&  1.371E+09&  1.675E-01&  2.874E-01&   AA  \\      
20&    6&   74&  3.079961E+01&  E1&  1.371E-01&  1.766E+09&  1.758E-03&  1.783E-04&  1.753E+09&  1.745E-03&  1.769E-04&   B   \\      
20&   11&   74&  1.887185E+02&  E1&  8.556E-01&  1.102E+10&  4.120E-01&  2.560E-01&  1.106E+10&  4.134E-01&  2.568E-01&   AA  \\      
20&   14&   74&  2.424950E+02&  E1&  2.597E-03&  3.345E+07&  2.064E-03&  1.648E-03&  3.514E+07&  2.168E-03&  1.731E-03&   B+  \\      
20&   15&   74&  2.456304E+02&  E1&  3.292E-03&  4.241E+07&  2.685E-03&  2.171E-03&  4.547E+07&  2.879E-03&  2.328E-03&   B+  \\      
20&   16&   74&  2.558009E+02&  E1&  1.506E-04&  1.941E+06&  1.333E-04&  1.122E-04&  2.011E+06&  1.381E-04&  1.163E-04&   B   \\      
20&   22&   74&  2.977132E+02&  E1&  1.184E-03&  1.526E+07&  1.419E-03&  1.391E-03&  1.630E+07&  1.516E-03&  1.486E-03&   B+  \\      
20&   46&   74&  6.073502E+02&  E1&  1.118E-05&  1.441E+05&  5.578E-05&  1.115E-04&  1.276E+05&  4.941E-05&  9.880E-05&   C+  \\      
20&   47&   74&  6.088713E+02&  E1&  5.975E-05&  7.698E+05&  2.995E-04&  6.003E-04&  6.853E+05&  2.666E-04&  5.344E-04&   C+  \\      
20&    1&   75&  2.577840E+01&  E1&  2.170E-01&  6.320E+11&  4.408E-01&  3.741E-02&  6.329E+11&  4.414E-01&  3.746E-02&   A   \\      
20&    4&   75&  2.637960E+01&  E1&  7.816E-01&  2.277E+12&  1.663E+00&  1.444E-01&  2.280E+12&  1.665E+00&  1.446E-01&   AA  \\      
20&   34&   75&  3.960567E+02&  E1&  6.638E-04&  1.933E+09&  3.183E-01&  4.150E-01&  1.902E+09&  3.131E-01&  4.082E-01&   A+  \\      
20&   39&   75&  5.113605E+02&  E1&  5.260E-04&  1.532E+09&  4.204E-01&  7.078E-01&  1.527E+09&  4.190E-01&  7.054E-01&   AA  \\      
20&   41&   75&  5.312476E+02&  E1&  1.732E-04&  5.044E+08&  1.494E-01&  2.613E-01&  4.983E+08&  1.476E-01&  2.581E-01&   A+  \\      
20&   42&   75&  5.377424E+02&  E1&  2.264E-05&  6.595E+07&  2.001E-02&  3.543E-02&  6.640E+07&  2.015E-02&  3.567E-02&   A   \\      
20&   55&   75&  7.376311E+02&  E1&  1.415E-05&  4.122E+07&  2.354E-02&  5.716E-02&  3.908E+07&  2.231E-02&  5.419E-02&   B+  \\      
20&    6&   76&  3.064144E+01&  E1&  5.171E-01&  1.431E+10&  1.007E-02&  1.016E-03&  1.426E+10&  1.004E-02&  1.013E-03&   B+  \\      
20&    7&   76&  3.083086E+01&  E1&  5.073E-02&  1.404E+09&  1.000E-03&  1.015E-04&  1.402E+09&  9.988E-04&  1.014E-04&   B   \\      
20&   11&   76&  1.829325E+02&  E1&  4.261E-01&  1.179E+10&  2.957E-01&  1.781E-01&  1.177E+10&  2.951E-01&  1.777E-01&   AA  \\      
20&   12&   76&  1.967536E+02&  E1&  3.488E-03&  9.650E+07&  2.800E-03&  1.814E-03&  9.968E+07&  2.893E-03&  1.874E-03&   B+  \\      
20&   13&   76&  2.325672E+02&  E1&  3.591E-04&  9.936E+06&  4.028E-04&  3.084E-04&  1.046E+07&  4.240E-04&  3.247E-04&   B   \\      
20&   14&   76&  2.330243E+02&  E1&  3.549E-04&  9.821E+06&  3.998E-04&  3.067E-04&  1.040E+07&  4.231E-04&  3.246E-04&   B   \\      
20&   15&   76&  2.359182E+02&  E1&  7.762E-04&  2.148E+07&  8.960E-04&  6.959E-04&  2.195E+07&  9.156E-04&  7.111E-04&   B   \\      
20&   16&   76&  2.452850E+02&  E1&  4.654E-04&  1.288E+07&  5.808E-04&  4.690E-04&  1.366E+07&  6.160E-04&  4.974E-04&   B   \\      
20&   21&   76&  2.765466E+02&  E1&  1.666E-05&  4.609E+05&  2.642E-05&  2.405E-05&  4.459E+05&  2.556E-05&  2.327E-05&   C+  \\      
20&   22&   76&  2.835642E+02&  E1&  5.534E-04&  1.531E+07&  9.229E-04&  8.616E-04&  1.689E+07&  1.018E-03&  9.501E-04&   B   \\      
20&   45&   76&  5.511638E+02&  E1&  1.215E-05&  3.361E+05&  7.653E-05&  1.389E-04&  3.023E+05&  6.883E-05&  1.249E-04&   C+  \\      
20&   46&   76&  5.512384E+02&  E1&  2.116E-05&  5.855E+05&  1.334E-04&  2.420E-04&  5.257E+05&  1.197E-04&  2.173E-04&   C+  \\      
20&    1&   77&  2.571497E+01&  E1&  7.240E-03&  2.032E+09&  1.007E-03&  8.527E-05&  2.042E+09&  1.012E-03&  8.569E-05&   C+  \\      
20&    2&   77&  2.587763E+01&  E1&  3.670E-01&  1.030E+11&  5.170E-02&  4.404E-03&  1.031E+11&  5.176E-02&  4.409E-03&   B+  \\      
20&    4&   77&  2.631318E+01&  E1&  6.120E-01&  1.718E+11&  8.914E-02&  7.722E-03&  1.720E+11&  8.929E-02&  7.735E-03&   B+  \\      
20&   28&   77&  3.517877E+02&  E1&  2.433E-04&  6.829E+07&  6.335E-03&  7.336E-03&  6.702E+07&  6.217E-03&  7.200E-03&   B+  \\      
20&   30&   77&  3.606132E+02&  E1&  3.445E-05&  9.667E+06&  9.423E-04&  1.119E-03&  9.139E+06&  8.909E-04&  1.058E-03&   B+  \\      
20&   31&   77&  3.660126E+02&  E1&  2.539E-04&  7.125E+07&  7.154E-03&  8.621E-03&  6.900E+07&  6.929E-03&  8.349E-03&   B+  \\      
20&   32&   77&  3.732891E+02&  E1&  1.167E-04&  3.274E+07&  3.420E-03&  4.203E-03&  3.083E+07&  3.220E-03&  3.957E-03&   B+  \\      
20&   34&   77&  3.815960E+02&  E1&  1.304E-04&  3.660E+07&  3.995E-03&  5.019E-03&  3.514E+07&  3.836E-03&  4.819E-03&   B+  \\      
20&   35&   77&  4.365557E+02&  E1&  7.912E-05&  2.221E+07&  3.172E-03&  4.559E-03&  2.216E+07&  3.166E-03&  4.550E-03&   B+  \\      
20&   37&   77&  4.604397E+02&  E1&  1.088E-04&  3.054E+07&  4.853E-03&  7.357E-03&  3.026E+07&  4.808E-03&  7.289E-03&   B+  \\      
20&   38&   77&  4.796030E+02&  E1&  9.718E-03&  2.727E+09&  4.703E-01&  7.425E-01&  2.730E+09&  4.708E-01&  7.433E-01&   AA  \\      
20&   39&   77&  4.875078E+02&  E1&  1.117E-03&  3.136E+08&  5.586E-02&  8.966E-02&  3.131E+08&  5.579E-02&  8.953E-02&   A   \\      
20&   40&   77&  4.902435E+02&  E1&  1.154E-03&  3.239E+08&  5.835E-02&  9.417E-02&  3.245E+08&  5.846E-02&  9.436E-02&   A   \\      
20&   41&   77&  5.055502E+02&  E1&  1.129E-04&  3.168E+07&  6.070E-03&  1.010E-02&  3.210E+07&  6.150E-03&  1.024E-02&   A   \\      
20&   42&   77&  5.114284E+02&  E1&  1.911E-05&  5.364E+06&  1.052E-03&  1.771E-03&  5.519E+06&  1.082E-03&  1.822E-03&   B+  \\      
20&   48&   77&  5.313131E+02&  E1&  6.049E-04&  1.698E+08&  3.592E-02&  6.283E-02&  1.704E+08&  3.606E-02&  6.307E-02&   A   \\      
20&   50&   77&  5.786672E+02&  E1&  3.961E-05&  1.112E+07&  2.790E-03&  5.315E-03&  1.112E+07&  2.792E-03&  5.319E-03&   B+  \\      
20&   51&   77&  5.789796E+02&  E1&  1.666E-05&  4.676E+06&  1.175E-03&  2.239E-03&  4.502E+06&  1.131E-03&  2.156E-03&   B+  \\      
20&   55&   77&  6.890029E+02&  E1&  1.972E-05&  5.535E+06&  1.970E-03&  4.467E-03&  5.334E+06&  1.898E-03&  4.305E-03&   B+  \\      
20&    1&   78&  2.570880E+01&  E1&  8.418E-01&  4.955E+11&  3.437E-01&  2.909E-02&  4.961E+11&  3.441E-01&  2.912E-02&   A   \\      
20&    4&   78&  2.630672E+01&  E1&  1.520E-01&  8.951E+10&  6.500E-02&  5.630E-03&  8.973E+10&  6.517E-02&  5.644E-03&   B+  \\      
20&   29&   78&  3.583974E+02&  E1&  1.713E-04&  1.009E+08&  1.360E-02&  1.604E-02&  1.001E+08&  1.349E-02&  1.591E-02&   A   \\      
20&   31&   78&  3.647667E+02&  E1&  1.067E-05&  6.284E+06&  8.774E-04&  1.054E-03&  5.928E+06&  8.277E-04&  9.939E-04&   B+  \\      
20&   32&   78&  3.719932E+02&  E1&  1.122E-04&  6.604E+07&  9.590E-03&  1.174E-02&  6.410E+07&  9.308E-03&  1.140E-02&   A   \\      
20&   33&   78&  3.784839E+02&  E1&  8.140E-05&  4.792E+07&  7.204E-03&  8.976E-03&  4.386E+07&  6.594E-03&  8.216E-03&   B   \\      
20&   34&   78&  3.802419E+02&  E1&  1.852E-04&  1.090E+08&  1.655E-02&  2.071E-02&  1.066E+08&  1.618E-02&  2.025E-02&   A   \\      
20&   37&   78&  4.584697E+02&  E1&  4.225E-05&  2.487E+07&  5.486E-03&  8.281E-03&  2.441E+07&  5.384E-03&  8.127E-03&   B+  \\      
20&   39&   78&  4.852999E+02&  E1&  1.796E-03&  1.057E+09&  2.613E-01&  4.174E-01&  1.063E+09&  2.626E-01&  4.196E-01&   AA  \\      
20&   41&   78&  5.031762E+02&  E1&  3.660E-03&  2.154E+09&  5.724E-01&  9.482E-01&  2.151E+09&  5.714E-01&  9.466E-01&   AA  \\      
20&   42&   78&  5.089990E+02&  E1&  8.555E-05&  5.036E+07&  1.369E-02&  2.295E-02&  5.085E+07&  1.382E-02&  2.317E-02&   A   \\      
20&   50&   78&  5.755589E+02&  E1&  2.288E-05&  1.347E+07&  4.683E-03&  8.873E-03&  1.349E+07&  4.689E-03&  8.885E-03&   B+  \\      
20&    6&   79&  3.054485E+01&  E1&  5.877E-03&  1.072E+08&  4.498E-05&  4.523E-06&  1.094E+08&  4.591E-05&  4.617E-06&   C   \\      
20&    7&   79&  3.073307E+01&  E1&  2.047E-01&  3.733E+09&  1.586E-03&  1.605E-04&  3.710E+09&  1.576E-03&  1.595E-04&   B   \\      
20&    8&   79&  3.084624E+01&  E1&  9.347E-02&  1.705E+09&  7.296E-04&  7.409E-05&  1.696E+09&  7.258E-04&  7.371E-05&   C+  \\      
20&   11&   79&  1.795428E+02&  E1&  6.922E-01&  1.263E+10&  1.831E-01&  1.082E-01&  1.256E+10&  1.821E-01&  1.076E-01&   AA  \\      
20&   12&   79&  1.928379E+02&  E1&  1.293E-03&  2.358E+07&  3.944E-04&  2.504E-04&  2.424E+07&  4.053E-04&  2.573E-04&   B   \\      
20&   13&   79&  2.271159E+02&  E1&  3.470E-04&  6.330E+06&  1.469E-04&  1.098E-04&  6.531E+06&  1.515E-04&  1.133E-04&   B   \\      
20&   14&   79&  2.275519E+02&  E1&  1.113E-03&  2.030E+07&  4.728E-04&  3.542E-04&  2.052E+07&  4.779E-04&  3.580E-04&   B   \\      
20&   20&   79&  2.669411E+02&  E1&  1.703E-04&  3.106E+06&  9.955E-05&  8.748E-05&  3.546E+06&  1.136E-04&  9.986E-05&   C+  \\      
20&   21&   79&  2.688727E+02&  E1&  6.475E-04&  1.181E+07&  3.840E-04&  3.399E-04&  1.335E+07&  4.340E-04&  3.841E-04&   C+  \\      
20&   26&   79&  2.872816E+02&  E1&  8.816E-05&  1.608E+06&  5.969E-05&  5.645E-05&  1.795E+06&  6.663E-05&  6.302E-05&   C+  \\      
20&   43&   79&  5.214719E+02&  E1&  1.052E-05&  1.918E+05&  2.346E-05&  4.028E-05&  1.731E+05&  2.118E-05&  3.635E-05&   C+  \\      
20&   44&   79&  5.214980E+02&  E1&  2.445E-05&  4.460E+05&  5.456E-05&  9.366E-05&  4.019E+05&  4.916E-05&  8.440E-05&   C+  \\      
20&   45&   79&  5.214993E+02&  E1&  2.003E-05&  3.653E+05&  4.468E-05&  7.671E-05&  3.279E+05&  4.011E-05&  6.886E-05&   C+  \\      
20&    1&   80&  2.569494E+01&  M2&  1.265E-05&  4.328E+04&  3.855E-08&  2.926E-01&           &           &           &       \\      
20&    4&   80&  2.629220E+01&  M2&  1.174E-05&  4.016E+04&  3.745E-08&  3.045E-01&           &           &           &       \\      
20&   19&   80&  2.562276E+02&  E1&  1.827E-04&  6.248E+05&  5.535E-05&  4.669E-05&  6.168E+05&  5.464E-05&  4.609E-05&   C+  \\      
20&   29&   80&  3.557211E+02&  E1&  3.951E-04&  1.351E+06&  2.307E-04&  2.701E-04&  1.291E+06&  2.204E-04&  2.581E-04&   B   \\      
20&   32&   80&  3.691109E+02&  E1&  5.902E-03&  2.018E+07&  3.710E-03&  4.509E-03&  1.944E+07&  3.573E-03&  4.342E-03&   B+  \\      
20&   33&   80&  3.755004E+02&  E1&  5.947E-02&  2.034E+08&  3.870E-02&  4.783E-02&  1.976E+08&  3.759E-02&  4.647E-02&   A   \\      
20&   34&   80&  3.772308E+02&  E1&  2.227E-05&  7.616E+04&  1.462E-05&  1.816E-05&  8.516E+04&  1.635E-05&  2.031E-05&   C+  \\      
20&   42&   80&  5.036178E+02&  E1&  9.340E-01&  3.194E+09&  1.093E+00&  1.812E+00&  3.204E+09&  1.096E+00&  1.818E+00&   AA  \\      
20&    2&   81&  2.584341E+01&  E1&  9.988E-01&  2.836E+12&  2.840E-01&  2.416E-02&  2.838E+12&  2.842E-01&  2.418E-02&   A   \\      
20&   23&   81&  2.767658E+02&  E1&  7.219E-05&  2.050E+08&  2.354E-03&  2.145E-03&  2.038E+08&  2.340E-03&  2.132E-03&   B+  \\      
20&   35&   81&  4.270155E+02&  E1&  4.380E-04&  1.244E+09&  3.400E-02&  4.780E-02&  1.246E+09&  3.407E-02&  4.790E-02&   A   \\      
20&   40&   81&  4.782448E+02&  E1&  3.815E-04&  1.083E+09&  3.714E-02&  5.848E-02&  1.079E+09&  3.700E-02&  5.825E-02&   A   \\      
20&   48&   81&  5.172487E+02&  E1&  4.598E-05&  1.306E+08&  5.237E-03&  8.918E-03&  1.303E+08&  5.225E-03&  8.897E-03&   B+  \\      
20&   51&   81&  5.623180E+02&  E1&  2.971E-04&  8.437E+08&  4.000E-02&  7.404E-02&  8.536E+08&  4.046E-02&  7.490E-02&   A   \\      
20&    1&   82&  2.565769E+01&  E1&  3.552E-04&  8.353E+08&  2.473E-04&  2.089E-05&  8.383E+08&  2.482E-04&  2.096E-05&   C+  \\      
20&    2&   82&  2.581962E+01&  E1&  4.047E-01&  9.518E+11&  2.854E-01&  2.426E-02&  9.521E+11&  2.855E-01&  2.427E-02&   A   \\      
20&    3&   82&  2.585074E+01&  E1&  5.221E-01&  1.228E+12&  3.690E-01&  3.140E-02&  1.228E+12&  3.692E-01&  3.142E-02&   A   \\      
20&    4&   82&  2.625320E+01&  E1&  4.401E-02&  1.035E+11&  3.208E-02&  2.773E-03&  1.035E+11&  3.209E-02&  2.773E-03&   B+  \\      
20&    5&   82&  2.689135E+01&  E1&  2.721E-02&  6.400E+10&  2.081E-02&  1.843E-03&  6.379E+10&  2.075E-02&  1.837E-03&   B+  \\      
20&   23&   82&  2.740618E+02&  E1&  9.099E-05&  2.140E+08&  7.229E-03&  6.522E-03&  2.095E+08&  7.078E-03&  6.386E-03&   B+  \\      
20&   24&   82&  2.760775E+02&  E1&  2.941E-05&  6.917E+07&  2.371E-03&  2.155E-03&  6.708E+07&  2.300E-03&  2.090E-03&   B+  \\      
20&   25&   82&  2.772194E+02&  E1&  5.754E-05&  1.353E+08&  4.677E-03&  4.268E-03&  1.339E+08&  4.629E-03&  4.224E-03&   B+  \\      
20&   27&   82&  3.285850E+02&  E1&  2.502E-05&  5.883E+07&  2.857E-03&  3.090E-03&  5.779E+07&  2.806E-03&  3.036E-03&   B+  \\      
20&   35&   82&  4.206128E+02&  E1&  2.616E-04&  6.151E+08&  4.894E-02&  6.777E-02&  6.160E+08&  4.901E-02&  6.787E-02&   A   \\      
20&   37&   82&  4.427401E+02&  E1&  9.037E-05&  2.125E+08&  1.874E-02&  2.731E-02&  2.098E+08&  1.849E-02&  2.695E-02&   A   \\      
20&   38&   82&  4.604301E+02&  E1&  9.972E-05&  2.345E+08&  2.236E-02&  3.389E-02&  2.324E+08&  2.215E-02&  3.358E-02&   A   \\      
20&   40&   82&  4.702281E+02&  E1&  5.421E-04&  1.275E+09&  1.268E-01&  1.963E-01&  1.273E+09&  1.266E-01&  1.961E-01&   AA  \\      
20&   48&   82&  5.078839E+02&  E1&  5.457E-05&  1.283E+08&  1.489E-02&  2.490E-02&  1.285E+08&  1.491E-02&  2.493E-02&   A   \\      
20&   49&   82&  5.495130E+02&  E1&  1.648E-04&  3.876E+08&  5.264E-02&  9.522E-02&  3.862E+08&  5.245E-02&  9.489E-02&   A   \\      
20&   50&   82&  5.509843E+02&  E1&  1.342E-04&  3.157E+08&  4.310E-02&  7.818E-02&  3.204E+08&  4.375E-02&  7.935E-02&   A   \\      
20&   51&   82&  5.512675E+02&  E1&  6.251E-05&  1.470E+08&  2.009E-02&  3.646E-02&  1.455E+08&  1.989E-02&  3.609E-02&   A   \\      
20&    1&   83&  2.565376E+01&  E1&  2.195E-05&  1.190E+07&  5.873E-06&  4.960E-07&  1.030E+07&  5.083E-06&  4.293E-07&   D+  \\      
20&    2&   83&  2.581564E+01&  E1&  6.415E-01&  3.479E+11&  1.738E-01&  1.477E-02&  3.482E+11&  1.740E-01&  1.478E-02&   A   \\      
20&    4&   83&  2.624909E+01&  E1&  3.513E-01&  1.905E+11&  9.840E-02&  8.504E-03&  1.907E+11&  9.851E-02&  8.512E-03&   B+  \\      
20&   28&   83&  3.406669E+02&  E1&  7.040E-05&  3.818E+07&  3.322E-03&  3.725E-03&  3.799E+07&  3.305E-03&  3.706E-03&   B+  \\      
20&   29&   83&  3.479881E+02&  E1&  2.323E-04&  1.260E+08&  1.144E-02&  1.310E-02&  1.232E+08&  1.118E-02&  1.281E-02&   A   \\      
20&   30&   83&  3.489367E+02&  E1&  5.535E-05&  3.002E+07&  2.740E-03&  3.147E-03&  2.944E+07&  2.687E-03&  3.087E-03&   B+  \\      
20&   31&   83&  3.539897E+02&  E1&  4.925E-05&  2.671E+07&  2.509E-03&  2.924E-03&  2.550E+07&  2.395E-03&  2.791E-03&   B+  \\      
20&   32&   83&  3.607916E+02&  E1&  1.476E-04&  8.002E+07&  7.808E-03&  9.274E-03&  7.485E+07&  7.303E-03&  8.675E-03&   B+  \\      
20&   34&   83&  3.685458E+02&  E1&  2.416E-05&  1.310E+07&  1.334E-03&  1.619E-03&  1.281E+07&  1.304E-03&  1.582E-03&   B+  \\      
20&   35&   83&  4.195593E+02&  E1&  4.280E-04&  2.321E+08&  3.062E-02&  4.230E-02&  2.315E+08&  3.055E-02&  4.220E-02&   A   \\      
20&   37&   83&  4.415729E+02&  E1&  1.560E-04&  8.461E+07&  1.237E-02&  1.798E-02&  8.339E+07&  1.219E-02&  1.772E-02&   A   \\      
20&   38&   83&  4.591679E+02&  E1&  3.605E-04&  1.955E+08&  3.090E-02&  4.671E-02&  1.954E+08&  3.088E-02&  4.668E-02&   A   \\      
20&   39&   83&  4.664084E+02&  E1&  4.228E-04&  2.293E+08&  3.739E-02&  5.741E-02&  2.285E+08&  3.726E-02&  5.722E-02&   A   \\      
20&   40&   83&  4.689118E+02&  E1&  3.463E-03&  1.878E+09&  3.096E-01&  4.779E-01&  1.875E+09&  3.090E-01&  4.770E-01&   AA  \\      
20&   41&   83&  4.828964E+02&  E1&  3.095E-04&  1.679E+08&  2.934E-02&  4.665E-02&  1.674E+08&  2.926E-02&  4.651E-02&   A   \\      
20&   50&   83&  5.491778E+02&  E1&  5.609E-04&  3.042E+08&  6.877E-02&  1.243E-01&  3.037E+08&  6.866E-02&  1.241E-01&   AA  \\      
20&   51&   83&  5.494592E+02&  E1&  7.775E-04&  4.217E+08&  9.543E-02&  1.726E-01&  4.206E+08&  9.518E-02&  1.722E-01&   AA  \\      
20&   55&   83&  6.475981E+02&  E1&  4.937E-05&  2.678E+07&  8.417E-03&  1.795E-02&  2.618E+07&  8.229E-03&  1.754E-02&   A   \\      
20&    1&   84&  2.559640E+01&  E1&  1.442E-01&  4.783E+11&  2.349E-01&  1.980E-02&  4.790E+11&  2.353E-01&  1.983E-02&   A   \\      
20&    2&   84&  2.575755E+01&  E1&  6.596E-01&  2.189E+12&  1.089E+00&  9.230E-02&  2.191E+12&  1.090E+00&  9.242E-02&   A   \\      
20&    4&   84&  2.618904E+01&  E1&  1.951E-01&  6.472E+11&  3.328E-01&  2.869E-02&  6.478E+11&  3.331E-01&  2.872E-02&   A   \\      
20&   24&   84&  2.691432E+02&  E1&  1.201E-05&  3.985E+07&  2.164E-03&  1.917E-03&  3.725E+07&  2.023E-03&  1.792E-03&   B+  \\      
20&   29&   84&  3.377221E+02&  E1&  2.205E-05&  7.317E+07&  6.256E-03&  6.955E-03&  6.949E+07&  5.941E-03&  6.606E-03&   B+  \\      
20&   34&   84&  3.570510E+02&  E1&  5.028E-05&  1.668E+08&  1.594E-02&  1.874E-02&  1.594E+08&  1.523E-02&  1.790E-02&   B+  \\      
20&   35&   84&  4.047261E+02&  E1&  2.723E-05&  9.037E+07&  1.110E-02&  1.478E-02&  9.247E+07&  1.135E-02&  1.513E-02&   A   \\      
20&   39&   84&  4.481496E+02&  E1&  1.623E-04&  5.384E+08&  8.106E-02&  1.196E-01&  5.296E+08&  7.974E-02&  1.176E-01&   A+  \\      
20&   42&   84&  4.682840E+02&  E1&  1.481E-05&  4.914E+07&  8.078E-03&  1.245E-02&  5.278E+07&  8.676E-03&  1.338E-02&   B+  \\      
20&   48&   84&  4.849007E+02&  E1&  4.770E-04&  1.583E+09&  2.789E-01&  4.453E-01&  1.573E+09&  2.773E-01&  4.426E-01&   AA  \\      
20&   50&   84&  5.240383E+02&  E1&  2.691E-04&  8.929E+08&  1.838E-01&  3.171E-01&  8.869E+08&  1.826E-01&  3.150E-01&   AA  \\      
20&   51&   84&  5.242945E+02&  E1&  7.050E-05&  2.339E+08&  4.820E-02&  8.320E-02&  2.324E+08&  4.790E-02&  8.267E-02&   A   \\      
20&   55&   84&  6.129249E+02&  E1&  1.104E-05&  3.664E+07&  1.032E-02&  2.082E-02&  3.581E+07&  1.009E-02&  2.035E-02&   A   \\      
20&    1&   85&  2.555510E+01&  E1&  1.253E-02&  5.849E+10&  1.718E-02&  1.445E-03&  5.863E+10&  1.722E-02&  1.449E-03&   B+  \\      
20&    2&   85&  2.571573E+01&  E1&  4.454E-01&  2.079E+12&  6.182E-01&  5.234E-02&  2.082E+12&  6.192E-01&  5.242E-02&   A   \\      
20&    3&   85&  2.574660E+01&  E1&  5.338E-01&  2.491E+12&  7.427E-01&  6.295E-02&  2.495E+12&  7.438E-01&  6.305E-02&   A   \\      
20&    4&   85&  2.614580E+01&  E1&  9.484E-04&  4.426E+09&  1.361E-03&  1.171E-04&  4.413E+09&  1.357E-03&  1.168E-04&   B   \\      
20&    5&   85&  2.677868E+01&  E1&  6.506E-03&  3.036E+10&  9.792E-03&  8.632E-04&  3.034E+10&  9.786E-03&  8.627E-04&   B   \\      
20&   35&   85&  3.946410E+02&  E1&  2.311E-05&  1.078E+08&  7.553E-03&  9.813E-03&  1.090E+08&  7.638E-03&  9.923E-03&   B+  \\      
20&   36&   85&  4.004269E+02&  E1&  2.113E-05&  9.861E+07&  7.111E-03&  9.374E-03&  9.994E+07&  7.207E-03&  9.501E-03&   B+  \\      
20&   38&   85&  4.294892E+02&  E1&  1.837E-04&  8.575E+08&  7.114E-02&  1.006E-01&  8.499E+08&  7.051E-02&  9.970E-02&   AA  \\      
20&   39&   85&  4.358174E+02&  E1&  4.474E-05&  2.088E+08&  1.784E-02&  2.559E-02&  2.108E+08&  1.800E-02&  2.583E-02&   A   \\      
20&   48&   85&  4.704954E+02&  E1&  1.919E-05&  8.956E+07&  8.917E-03&  1.381E-02&  8.848E+07&  8.809E-03&  1.365E-02&   A   \\      
20&   49&   85&  5.060067E+02&  E1&  2.400E-04&  1.120E+09&  1.290E-01&  2.148E-01&  1.111E+09&  1.279E-01&  2.130E-01&   AA  \\      
20&   50&   85&  5.072540E+02&  E1&  3.052E-05&  1.424E+08&  1.648E-02&  2.752E-02&  1.415E+08&  1.637E-02&  2.734E-02&   A   \\      
20&   51&   85&  5.074941E+02&  E1&  2.265E-04&  1.057E+09&  1.224E-01&  2.046E-01&  1.048E+09&  1.214E-01&  2.029E-01&   AA  \\      
20&    1&   86&  2.554352E+01&  E1&  9.232E-01&  1.049E+12&  7.181E-01&  6.039E-02&  1.050E+12&  7.189E-01&  6.045E-02&   A   \\      
20&    4&   86&  2.613369E+01&  E1&  7.340E-02&  8.338E+10&  5.976E-02&  5.142E-03&  8.357E+10&  5.989E-02&  5.153E-03&   B+  \\      
20&   29&   86&  3.287432E+02&  E1&  2.257E-05&  2.563E+07&  2.907E-03&  3.146E-03&  2.706E+07&  3.069E-03&  3.322E-03&   B+  \\      
20&   32&   86&  3.401465E+02&  E1&  1.934E-05&  2.196E+07&  2.667E-03&  2.986E-03&  2.116E+07&  2.570E-03&  2.877E-03&   B+  \\      
20&   33&   86&  3.455653E+02&  E1&  2.741E-05&  3.114E+07&  3.902E-03&  4.439E-03&  2.640E+07&  3.309E-03&  3.764E-03&   C+  \\      
20&   34&   86&  3.470302E+02&  E1&  2.575E-05&  2.925E+07&  3.696E-03&  4.223E-03&  2.833E+07&  3.580E-03&  4.090E-03&   B+  \\      
20&   37&   86&  4.110392E+02&  E1&  2.109E-05&  2.396E+07&  4.249E-03&  5.749E-03&  2.282E+07&  4.045E-03&  5.474E-03&   B+  \\      
20&   42&   86&  4.511966E+02&  E1&  1.052E-03&  1.195E+09&  2.552E-01&  3.791E-01&  1.182E+09&  2.525E-01&  3.750E-01&   A+  \\      
20&   50&   86&  5.027323E+02&  E1&  2.159E-03&  2.453E+09&  6.506E-01&  1.077E+00&  2.449E+09&  6.495E-01&  1.075E+00&   AA  \\      
20&    6&   87&  3.024718E+01&  E1&  7.690E-01&  4.702E+11&  3.225E-01&  3.211E-02&  4.699E+11&  3.223E-01&  3.209E-02&   A   \\      
20&    7&   87&  3.043174E+01&  E1&  2.183E-01&  1.334E+11&  9.264E-02&  9.281E-03&  1.333E+11&  9.253E-02&  9.270E-03&   B+  \\      
20&    9&   87&  3.253403E+01&  E1&  5.442E-05&  3.327E+07&  2.640E-05&  2.827E-06&  3.309E+07&  2.625E-05&  2.812E-06&   C   \\      
20&   11&   87&  1.697247E+02&  E1&  3.698E-04&  2.261E+08&  4.882E-03&  2.728E-03&  2.240E+08&  4.838E-03&  2.703E-03&   B+  \\      
20&   12&   87&  1.815575E+02&  E1&  9.766E-03&  5.971E+09&  1.475E-01&  8.818E-02&  6.042E+09&  1.493E-01&  8.923E-02&   A   \\      
20&   13&   87&  2.116299E+02&  E1&  1.953E-04&  1.194E+08&  4.009E-03&  2.793E-03&  1.208E+08&  4.055E-03&  2.825E-03&   B+  \\      
20&   14&   87&  2.120084E+02&  E1&  6.525E-04&  3.990E+08&  1.344E-02&  9.382E-03&  3.925E+08&  1.322E-02&  9.229E-03&   B+  \\      
20&   15&   87&  2.144011E+02&  E1&  9.089E-04&  5.558E+08&  1.915E-02&  1.352E-02&  5.378E+08&  1.853E-02&  1.308E-02&   B+  \\      
20&   16&   87&  2.221093E+02&  E1&  1.898E-05&  1.161E+07&  4.292E-04&  3.138E-04&  1.326E+07&  4.903E-04&  3.585E-04&   C+  \\      
20&   21&   87&  2.474375E+02&  E1&  2.044E-04&  1.250E+08&  5.735E-03&  4.672E-03&  1.242E+08&  5.702E-03&  4.644E-03&   B+  \\      
20&   22&   87&  2.530406E+02&  E1&  4.611E-04&  2.820E+08&  1.353E-02&  1.127E-02&  2.794E+08&  1.341E-02&  1.117E-02&   A   \\      
20&   26&   87&  2.629436E+02&  E1&  3.002E-05&  1.835E+07&  9.511E-04&  8.233E-04&  1.949E+07&  1.010E-03&  8.743E-04&   B   \\      
20&   54&   87&  5.531233E+02&  E1&  1.538E-05&  9.402E+06&  2.156E-03&  3.926E-03&  9.353E+06&  2.145E-03&  3.906E-03&   B+  \\      
20&    1&   88&  2.545490E+01&  E1&  1.555E-02&  6.555E+10&  3.184E-02&  2.668E-03&  6.570E+10&  3.191E-02&  2.674E-03&   B+  \\      
20&    2&   88&  2.561427E+01&  E1&  1.650E-01&  6.957E+11&  3.421E-01&  2.885E-02&  6.967E+11&  3.426E-01&  2.889E-02&   A   \\      
20&    4&   88&  2.604093E+01&  E1&  8.184E-01&  3.451E+12&  1.754E+00&  1.504E-01&  3.455E+12&  1.756E+00&  1.506E-01&   AA  \\      
20&   27&   88&  2.981647E+02&  E1&  2.363E-05&  9.965E+07&  6.641E-03&  6.519E-03&  9.712E+07&  6.472E-03&  6.353E-03&   B+  \\      
20&   30&   88&  3.154199E+02&  E1&  3.282E-05&  1.384E+08&  1.032E-02&  1.072E-02&  1.321E+08&  9.850E-03&  1.023E-02&   B+  \\      
20&   34&   88&  3.313568E+02&  E1&  8.782E-05&  3.703E+08&  3.048E-02&  3.325E-02&  3.485E+08&  2.868E-02&  3.129E-02&   B+  \\      
20&   38&   88&  4.028391E+02&  E1&  5.019E-05&  2.116E+08&  2.574E-02&  3.414E-02&  2.086E+08&  2.538E-02&  3.366E-02&   A   \\      
20&   39&   88&  4.084014E+02&  E1&  5.408E-05&  2.280E+08&  2.851E-02&  3.833E-02&  2.266E+08&  2.833E-02&  3.809E-02&   A   \\      
20&   40&   88&  4.103195E+02&  E1&  1.628E-05&  6.866E+07&  8.665E-03&  1.170E-02&  6.753E+07&  8.522E-03&  1.151E-02&   A   \\      
20&   41&   88&  4.209878E+02&  E1&  1.172E-05&  4.940E+07&  6.563E-03&  9.096E-03&  4.843E+07&  6.434E-03&  8.918E-03&   B+  \\      
20&   42&   88&  4.250561E+02&  E1&  3.705E-05&  1.562E+08&  2.116E-02&  2.961E-02&  1.545E+08&  2.092E-02&  2.928E-02&   A   \\      
20&   48&   88&  4.387020E+02&  E1&  2.024E-04&  8.534E+08&  1.231E-01&  1.778E-01&  8.498E+08&  1.226E-01&  1.771E-01&   AA  \\      
20&   50&   88&  4.704927E+02&  E1&  4.065E-05&  1.714E+08&  2.845E-02&  4.406E-02&  1.722E+08&  2.857E-02&  4.425E-02&   A   \\      
20&   51&   88&  4.706992E+02&  E1&  3.067E-04&  1.293E+09&  2.148E-01&  3.328E-01&  1.284E+09&  2.133E-01&  3.305E-01&   AA  \\      
20&   55&   88&  5.409220E+02&  E1&  2.086E-04&  8.796E+08&  1.929E-01&  3.436E-01&  8.628E+08&  1.892E-01&  3.370E-01&   A+  \\      
20&    1&   89&  2.543970E+01&  E1&  7.728E-03&  4.830E+10&  3.280E-02&  2.747E-03&  4.834E+10&  3.283E-02&  2.749E-03&   B+  \\      
20&    4&   89&  2.602502E+01&  E1&  9.917E-01&  6.197E+12&  4.405E+00&  3.774E-01&  6.207E+12&  4.412E+00&  3.780E-01&   AA  \\      
20&   34&   89&  3.288001E+02&  E1&  5.179E-05&  3.237E+08&  3.672E-02&  3.975E-02&  3.179E+08&  3.606E-02&  3.904E-02&   A   \\      
20&   39&   89&  4.045245E+02&  E1&  3.507E-05&  2.192E+08&  3.764E-02&  5.012E-02&  2.225E+08&  3.821E-02&  5.089E-02&   A   \\      
20&   41&   89&  4.168695E+02&  E1&  6.118E-05&  3.823E+08&  6.972E-02&  9.568E-02&  3.836E+08&  6.997E-02&  9.602E-02&   A   \\      
20&   42&   89&  4.208583E+02&  E1&  3.698E-05&  2.311E+08&  4.295E-02&  5.951E-02&  2.293E+08&  4.262E-02&  5.905E-02&   A   \\      
20&   50&   89&  4.653548E+02&  E1&  2.281E-05&  1.426E+08&  3.240E-02&  4.963E-02&  1.420E+08&  3.228E-02&  4.945E-02&   A   \\      
20&   55&   89&  5.341418E+02&  E1&  3.457E-04&  2.160E+09&  6.468E-01&  1.137E+00&  2.128E+09&  6.370E-01&  1.120E+00&   A+  \\      
20&    6&   90&  3.008038E+01&  E1&  4.505E-01&  2.896E+11&  1.179E-01&  1.167E-02&  2.895E+11&  1.178E-01&  1.167E-02&   A   \\      
20&    7&   90&  3.026291E+01&  E1&  2.513E-01&  1.615E+11&  6.653E-02&  6.629E-03&  1.614E+11&  6.649E-02&  6.624E-03&   B+  \\      
20&    8&   90&  3.037264E+01&  E1&  2.842E-01&  1.827E+11&  7.581E-02&  7.580E-03&  1.825E+11&  7.574E-02&  7.573E-03&   B+  \\      
20&    9&   90&  3.234114E+01&  E1&  1.658E-05&  1.066E+07&  5.014E-06&  5.339E-07&  1.069E+07&  5.028E-06&  5.353E-07&   D+  \\      
20&   11&   90&  1.646032E+02&  E1&  9.656E-05&  6.207E+07&  7.564E-04&  4.099E-04&  6.119E+07&  7.457E-04&  4.041E-04&   B   \\      
20&   12&   90&  1.757093E+02&  E1&  1.166E-02&  7.495E+09&  1.041E-01&  6.020E-02&  7.516E+09&  1.044E-01&  6.037E-02&   A   \\      
20&   13&   90&  2.037260E+02&  E1&  5.373E-04&  3.454E+08&  6.447E-03&  4.324E-03&  3.405E+08&  6.357E-03&  4.263E-03&   B+  \\      
20&   14&   90&  2.040767E+02&  E1&  5.737E-04&  3.688E+08&  6.908E-03&  4.641E-03&  3.612E+08&  6.766E-03&  4.546E-03&   B+  \\      
20&   16&   90&  2.134194E+02&  E1&  2.272E-04&  1.461E+08&  2.993E-03&  2.103E-03&  1.466E+08&  3.003E-03&  2.110E-03&   B+  \\      
20&   20&   90&  2.352022E+02&  E1&  3.038E-04&  1.953E+08&  4.859E-03&  3.762E-03&  1.931E+08&  4.806E-03&  3.721E-03&   B+  \\      
20&   21&   90&  2.367006E+02&  E1&  1.451E-04&  9.328E+07&  2.350E-03&  1.832E-03&  9.192E+07&  2.316E-03&  1.805E-03&   B+  \\      
20&   22&   90&  2.418229E+02&  E1&  3.895E-04&  2.504E+08&  6.585E-03&  5.242E-03&  2.396E+08&  6.302E-03&  5.017E-03&   B+  \\      
20&   26&   90&  2.508516E+02&  E1&  4.827E-05&  3.103E+07&  8.782E-04&  7.252E-04&  3.279E+07&  9.279E-04&  7.663E-04&   B   \\      
20&   52&   90&  4.927636E+02&  E1&  1.171E-05&  7.527E+06&  8.220E-04&  1.334E-03&  7.500E+06&  8.191E-04&  1.329E-03&   B+  \\      
20&   66&   90&  9.679577E+02&  E1&  1.183E-05&  7.607E+06&  3.206E-03&  1.022E-02&  7.412E+06&  3.123E-03&  9.953E-03&   A   \\      
20&    7&   91&  3.019294E+01&  E1&  9.854E-01&  6.357E+11&  8.688E-02&  8.636E-03&  6.354E+11&  8.684E-02&  8.632E-03&   B+  \\      
20&    9&   91&  3.226125E+01&  E1&  1.534E-04&  9.893E+07&  1.544E-05&  1.640E-06&  9.933E+07&  1.550E-05&  1.646E-06&   C   \\      
20&   12&   91&  1.733765E+02&  E1&  1.191E-02&  7.683E+09&  3.462E-02&  1.976E-02&  7.687E+09&  3.464E-02&  1.977E-02&   A   \\      
20&   13&   91&  2.005965E+02&  E1&  1.374E-03&  8.866E+08&  5.349E-03&  3.532E-03&  8.749E+08&  5.278E-03&  3.486E-03&   B+  \\      
20&   21&   91&  2.324865E+02&  E1&  7.651E-04&  4.936E+08&  3.999E-03&  3.061E-03&  4.754E+08&  3.852E-03&  2.948E-03&   B+  \\      
20&   26&   91&  2.461237E+02&  E1&  3.243E-04&  2.092E+08&  1.900E-03&  1.539E-03&  2.129E+08&  1.933E-03&  1.567E-03&   B+  \\      
20&   53&   91&  4.814048E+02&  E1&  2.194E-05&  1.415E+07&  4.916E-04&  7.792E-04&  1.407E+07&  4.887E-04&  7.745E-04&   B   \\      
20&    2&   92&  2.535390E+01&  E1&  3.877E-03&  2.524E+10&  7.298E-03&  6.092E-04&  2.530E+10&  7.315E-03&  6.106E-04&   B   \\      
20&    3&   92&  2.538390E+01&  E1&  2.162E-03&  1.408E+10&  4.079E-03&  3.409E-04&  1.408E+10&  4.082E-03&  3.411E-04&   B   \\      
20&    4&   92&  2.577185E+01&  E1&  5.274E-02&  3.434E+11&  1.026E-01&  8.704E-03&  3.437E+11&  1.027E-01&  8.712E-03&   B+  \\      
20&    5&   92&  2.638654E+01&  E1&  9.404E-01&  6.123E+12&  1.917E+00&  1.666E-01&  6.131E+12&  1.920E+00&  1.668E-01&   AA  \\      
20&   38&   92&  3.468234E+02&  E1&  6.829E-05&  4.446E+08&  2.405E-02&  2.747E-02&  4.342E+08&  2.349E-02&  2.682E-02&   A   \\      
20&   48&   92&  3.730810E+02&  E1&  4.245E-04&  2.764E+09&  1.731E-01&  2.126E-01&  2.704E+09&  1.693E-01&  2.079E-01&   A   \\      
20&   51&   92&  3.959721E+02&  E1&  1.213E-04&  7.899E+08&  5.570E-02&  7.261E-02&  7.743E+08&  5.460E-02&  7.118E-02&   A   \\      
20&   55&   92&  4.445182E+02&  E1&  1.965E-05&  1.279E+08&  1.137E-02&  1.664E-02&  1.242E+08&  1.104E-02&  1.615E-02&   A   \\      
20&   57&   92&  6.089815E+02&  E1&  1.452E-04&  9.454E+08&  1.577E-01&  3.161E-01&  9.257E+08&  1.544E-01&  3.096E-01&   A   \\      
20&    1&   93&  2.489631E+01&  E1&  3.945E-02&  4.912E+08&  3.195E-04&  2.619E-05&  4.899E+08&  3.187E-04&  2.612E-05&   C+  \\      
20&    4&   93&  2.545662E+01&  E1&  2.904E-05&  3.616E+05&  2.459E-07&  2.061E-08&  3.672E+05&  2.497E-07&  2.093E-08&   D+  \\      
20&   18&   93&  1.924834E+02&  E1&  4.962E-01&  6.179E+09&  2.402E-01&  1.522E-01&  6.237E+09&  2.425E-01&  1.537E-01&   AA  \\      
20&   19&   93&  1.941295E+02&  E1&  3.246E-01&  4.042E+09&  1.599E-01&  1.022E-01&  4.064E+09&  1.607E-01&  1.027E-01&   AA  \\      
20&   24&   93&  2.077235E+02&  E1&  1.006E-02&  1.252E+08&  5.671E-03&  3.878E-03&  1.288E+08&  5.831E-03&  3.987E-03&   B+  \\      
20&   28&   93&  2.426378E+02&  E1&  1.059E-03&  1.319E+07&  8.147E-04&  6.508E-04&  1.397E+07&  8.628E-04&  6.892E-04&   B   \\      
20&   29&   93&  2.463290E+02&  E1&  2.556E-03&  3.183E+07&  2.027E-03&  1.643E-03&  3.466E+07&  2.207E-03&  1.790E-03&   B   \\      
20&   32&   93&  2.526762E+02&  E1&  6.010E-05&  7.484E+05&  5.014E-05&  4.171E-05&  6.830E+05&  4.576E-05&  3.806E-05&   C+  \\      
20&   33&   93&  2.556542E+02&  E1&  1.059E-04&  1.318E+06&  9.041E-05&  7.610E-05&  1.400E+06&  9.605E-05&  8.084E-05&   C+  \\      
20&   34&   93&  2.564551E+02&  E1&  1.061E-04&  1.322E+06&  9.122E-05&  7.701E-05&  1.368E+06&  9.445E-05&  7.974E-05&   C+  \\      
20&   37&   93&  2.898062E+02&  E1&  4.732E-04&  5.892E+06&  5.194E-04&  4.955E-04&  6.399E+06&  5.640E-04&  5.381E-04&   B   \\      
20&   39&   93&  3.003008E+02&  E1&  3.371E-04&  4.198E+06&  3.973E-04&  3.928E-04&  4.502E+06&  4.260E-04&  4.212E-04&   B   \\      
20&   41&   93&  3.070510E+02&  E1&  5.228E-05&  6.510E+05&  6.441E-05&  6.511E-05&  6.942E+05&  6.868E-05&  6.943E-05&   C+  \\      
20&   42&   93&  3.092095E+02&  E1&  5.415E-04&  6.742E+06&  6.765E-04&  6.887E-04&  7.055E+06&  7.079E-04&  7.206E-04&   B   \\      
20&   50&   93&  3.325735E+02&  E1&  2.886E-04&  3.593E+06&  4.171E-04&  4.566E-04&  3.885E+06&  4.509E-04&  4.937E-04&   B   \\      
20&   55&   93&  3.662845E+02&  E1&  3.083E-05&  3.839E+05&  5.405E-05&  6.517E-05&  4.247E+05&  5.980E-05&  7.211E-05&   C+  \\      
20&   74&   93&  6.582228E+02&  E1&  1.191E-01&  1.483E+09&  6.742E-01&  1.461E+00&  1.492E+09&  6.781E-01&  1.470E+00&   AA  \\      
20&   76&   93&  7.398409E+02&  E1&  4.779E-03&  5.951E+07&  3.418E-02&  8.326E-02&  5.935E+07&  3.409E-02&  8.304E-02&   A   \\      
20&   87&   93&  1.079629E+03&  E1&  1.133E-04&  1.411E+06&  1.725E-03&  6.132E-03&  1.440E+06&  1.762E-03&  6.262E-03&   B+  \\      
20&    1&   94&  2.487809E+01&  E1&  4.150E-01&  9.158E+09&  4.249E-03&  3.480E-04&  9.171E+09&  4.255E-03&  3.485E-04&   B   \\      
20&    2&   94&  2.503031E+01&  E1&  2.244E-02&  4.952E+08&  2.325E-04&  1.916E-05&  4.975E+08&  2.336E-04&  1.925E-05&   C+  \\      
20&    4&   94&  2.543757E+01&  E1&  3.616E-03&  7.979E+07&  3.870E-05&  3.241E-06&  7.985E+07&  3.873E-05&  3.243E-06&   C   \\      
20&   17&   94&  1.907557E+02&  E1&  3.591E-01&  7.926E+09&  2.162E-01&  1.358E-01&  7.987E+09&  2.179E-01&  1.368E-01&   AA  \\      
20&   18&   94&  1.913999E+02&  E1&  2.937E-02&  6.483E+08&  1.780E-02&  1.122E-02&  6.524E+08&  1.791E-02&  1.129E-02&   A   \\      
20&   19&   94&  1.930274E+02&  E1&  9.611E-02&  2.121E+09&  5.924E-02&  3.765E-02&  2.125E+09&  5.935E-02&  3.772E-02&   A   \\      
20&   23&   94&  2.053327E+02&  E1&  1.453E-05&  3.206E+05&  1.013E-05&  6.849E-06&  3.087E+05&  9.756E-06&  6.595E-06&   C   \\      
20&   24&   94&  2.064621E+02&  E1&  6.379E-04&  1.408E+07&  4.499E-04&  3.058E-04&  1.491E+07&  4.764E-04&  3.238E-04&   B   \\      
20&   27&   94&  2.344839E+02&  E1&  8.283E-04&  1.828E+07&  7.534E-04&  5.816E-04&  1.925E+07&  7.932E-04&  6.123E-04&   B   \\      
20&   28&   94&  2.409186E+02&  E1&  1.001E-03&  2.208E+07&  9.609E-04&  7.621E-04&  2.392E+07&  1.041E-03&  8.254E-04&   B   \\      
20&   29&   94&  2.445572E+02&  E1&  2.076E-04&  4.581E+06&  2.054E-04&  1.654E-04&  5.022E+06&  2.251E-04&  1.813E-04&   B   \\      
20&   32&   94&  2.508123E+02&  E1&  9.440E-05&  2.083E+06&  9.824E-05&  8.112E-05&  2.154E+06&  1.016E-04&  8.387E-05&   C+  \\      
20&   34&   94&  2.545353E+02&  E1&  3.117E-05&  6.880E+05&  3.341E-05&  2.800E-05&  7.023E+05&  3.411E-05&  2.858E-05&   C+  \\      
20&   35&   94&  2.778692E+02&  E1&  5.156E-04&  1.138E+07&  6.585E-04&  6.024E-04&  1.217E+07&  7.046E-04&  6.445E-04&   B   \\      
20&   37&   94&  2.873569E+02&  E1&  1.172E-03&  2.588E+07&  1.602E-03&  1.515E-03&  2.699E+07&  1.671E-03&  1.580E-03&   B+  \\      
20&   40&   94&  2.986894E+02&  E1&  9.854E-05&  2.175E+06&  1.454E-04&  1.430E-04&  2.442E+06&  1.633E-04&  1.606E-04&   C+  \\      
20&   41&   94&  3.043029E+02&  E1&  6.785E-05&  1.498E+06&  1.039E-04&  1.041E-04&  1.579E+06&  1.096E-04&  1.098E-04&   B   \\      
20&   42&   94&  3.064228E+02&  E1&  1.055E-04&  2.328E+06&  1.638E-04&  1.653E-04&  2.357E+06&  1.659E-04&  1.674E-04&   B   \\      
20&   50&   94&  3.293520E+02&  E1&  3.896E-05&  8.599E+05&  6.992E-05&  7.581E-05&  9.111E+05&  7.409E-05&  8.033E-05&   C+  \\      
20&   51&   94&  3.294531E+02&  E1&  6.766E-05&  1.493E+06&  1.215E-04&  1.318E-04&  1.626E+06&  1.323E-04&  1.435E-04&   B   \\      
20&   74&   94&  6.457222E+02&  E1&  5.851E-02&  1.291E+09&  4.036E-01&  8.580E-01&  1.298E+09&  4.056E-01&  8.623E-01&   AA  \\      
20&   76&   94&  7.240850E+02&  E1&  6.187E-03&  1.365E+08&  5.366E-02&  1.279E-01&  1.378E+08&  5.417E-02&  1.291E-01&   AA  \\      
20&   79&   94&  7.825656E+02&  E1&  4.704E-03&  1.038E+08&  4.766E-02&  1.228E-01&  1.041E+08&  4.780E-02&  1.232E-01&   AA  \\      
20&   87&   94&  1.046402E+03&  E1&  5.500E-05&  1.214E+06&  9.963E-04&  3.432E-03&  1.241E+06&  1.019E-03&  3.509E-03&   B+  \\      
20&    1&   95&  2.481552E+01&  E1&  3.881E-01&  8.834E+09&  2.447E-03&  1.999E-04&  8.852E+09&  2.452E-03&  2.003E-04&   B   \\      
20&    2&   95&  2.496697E+01&  E1&  2.182E-02&  4.966E+08&  1.392E-04&  1.144E-05&  4.973E+08&  1.394E-04&  1.146E-05&   C+  \\      
20&    3&   95&  2.499606E+01&  E1&  1.294E-02&  2.944E+08&  8.274E-05&  6.808E-06&  2.955E+08&  8.304E-05&  6.834E-06&   C   \\      
20&    4&   95&  2.537216E+01&  E1&  4.494E-03&  1.023E+08&  2.961E-05&  2.474E-06&  1.024E+08&  2.965E-05&  2.476E-06&   C   \\      
20&    5&   95&  2.596771E+01&  E1&  1.643E-04&  3.739E+06&  1.134E-06&  9.693E-08&  3.769E+06&  1.143E-06&  9.772E-08&   D+  \\      
20&   17&   95&  1.871376E+02&  E1&  1.963E-01&  4.468E+09&  7.037E-02&  4.335E-02&  4.483E+09&  7.060E-02&  4.350E-02&   A   \\      
20&   18&   95&  1.877576E+02&  E1&  2.953E-01&  6.720E+09&  1.066E-01&  6.586E-02&  6.730E+09&  1.067E-01&  6.595E-02&   A   \\      
20&   23&   95&  2.011466E+02&  E1&  7.490E-03&  1.705E+08&  3.102E-03&  2.054E-03&  1.745E+08&  3.175E-03&  2.102E-03&   B+  \\      
20&   24&   95&  2.022303E+02&  E1&  5.294E-03&  1.205E+08&  2.216E-03&  1.476E-03&  1.221E+08&  2.245E-03&  1.495E-03&   B+  \\      
20&   25&   95&  2.028424E+02&  E1&  3.611E-03&  8.218E+07&  1.521E-03&  1.015E-03&  8.426E+07&  1.559E-03&  1.041E-03&   B+  \\      
20&   27&   95&  2.290406E+02&  E1&  2.765E-05&  6.293E+05&  1.485E-05&  1.120E-05&  7.322E+05&  1.728E-05&  1.303E-05&   C+  \\      
20&   28&   95&  2.351760E+02&  E1&  3.778E-05&  8.600E+05&  2.139E-05&  1.656E-05&  1.042E+06&  2.591E-05&  2.006E-05&   C+  \\      
20&   30&   95&  2.390877E+02&  E1&  3.964E-04&  9.022E+06&  2.320E-04&  1.826E-04&  9.767E+06&  2.511E-04&  1.976E-04&   B   \\      
20&   31&   95&  2.414493E+02&  E1&  1.359E-05&  3.092E+05&  8.108E-06&  6.445E-06&  3.287E+05&  8.619E-06&  6.851E-06&   C   \\      
20&   35&   95&  2.702579E+02&  E1&  2.129E-04&  4.845E+06&  1.592E-04&  1.416E-04&  5.098E+06&  1.675E-04&  1.490E-04&   B   \\      
20&   36&   95&  2.729589E+02&  E1&  1.533E-05&  3.488E+05&  1.169E-05&  1.050E-05&  3.860E+05&  1.294E-05&  1.162E-05&   C+  \\      
20&   37&   95&  2.792245E+02&  E1&  5.880E-04&  1.338E+07&  4.692E-04&  4.314E-04&  1.296E+07&  4.544E-04&  4.177E-04&   B   \\      
20&   39&   95&  2.889539E+02&  E1&  2.955E-05&  6.725E+05&  2.525E-05&  2.402E-05&  7.429E+05&  2.790E-05&  2.654E-05&   C+  \\      
20&   40&   95&  2.899128E+02&  E1&  2.140E-04&  4.870E+06&  1.841E-04&  1.757E-04&  5.380E+06&  2.034E-04&  1.941E-04&   B   \\      
20&   48&   95&  3.038000E+02&  E1&  1.214E-04&  2.764E+06&  1.147E-04&  1.147E-04&  3.007E+06&  1.248E-04&  1.249E-04&   B   \\      
20&   49&   95&  3.182201E+02&  E1&  2.414E-05&  5.494E+05&  2.502E-05&  2.621E-05&  6.109E+05&  2.782E-05&  2.915E-05&   C+  \\      
20&   50&   95&  3.187130E+02&  E1&  6.163E-05&  1.403E+06&  6.409E-05&  6.724E-05&  1.541E+06&  7.040E-05&  7.387E-05&   C+  \\      
20&   51&   95&  3.188077E+02&  E1&  2.923E-04&  6.653E+06&  3.041E-04&  3.192E-04&  7.237E+06&  3.308E-04&  3.472E-04&   B   \\      
20&   76&   95&  6.745786E+02&  E1&  5.800E-02&  1.320E+09&  2.702E-01&  6.000E-01&  1.329E+09&  2.720E-01&  6.041E-01&   AA  \\      
20&   79&   95&  7.250570E+02&  E1&  4.366E-03&  9.936E+07&  2.349E-02&  5.608E-02&  9.982E+07&  2.360E-02&  5.634E-02&   A   \\      
20&   87&   95&  9.460653E+02&  E1&  2.248E-05&  5.116E+05&  2.060E-04&  6.415E-04&  5.254E+05&  2.115E-04&  6.587E-04&   B   \\      
20&   90&   95&  1.144575E+03&  E1&  3.304E-05&  7.519E+05&  4.430E-04&  1.669E-03&  7.628E+05&  4.495E-04&  1.694E-03&   B+  \\      
20&    1&   96&  2.478347E+01&  M2&  1.001E-05&  9.234E+04&  7.653E-08&  5.212E-01&           &           &           &       \\      
20&   19&   96&  1.874736E+02&  E1&  7.279E-01&  6.716E+09&  3.185E-01&  1.966E-01&  6.788E+09&  3.219E-01&  1.987E-01&   A+  \\      
20&   29&   96&  2.357103E+02&  E1&  4.082E-04&  3.766E+06&  2.823E-04&  2.191E-04&  3.792E+06&  2.842E-04&  2.206E-04&   B   \\      
20&   32&   96&  2.415157E+02&  E1&  1.104E-03&  1.018E+07&  8.014E-04&  6.372E-04&  1.120E+07&  8.818E-04&  7.011E-04&   B   \\      
20&   33&   96&  2.442350E+02&  E1&  3.851E-03&  3.553E+07&  2.859E-03&  2.299E-03&  3.862E+07&  3.108E-03&  2.499E-03&   B   \\      
20&   34&   96&  2.449658E+02&  E1&  1.833E-04&  1.691E+06&  1.369E-04&  1.104E-04&  1.792E+06&  1.451E-04&  1.170E-04&   B   \\      
20&   42&   96&  2.926597E+02&  E1&  6.342E-04&  5.851E+06&  6.762E-04&  6.515E-04&  6.617E+06&  7.647E-04&  7.367E-04&   C+  \\      
20&   74&   96&  5.875002E+02&  E1&  2.659E-01&  2.453E+09&  1.142E+00&  2.210E+00&  2.472E+09&  1.151E+00&  2.226E+00&   AA  \\      
20&    1&   97&  2.472986E+01&  E1&  9.394E-01&  1.816E+11&  1.165E-01&  9.488E-03&  1.819E+11&  1.167E-01&  9.504E-03&   B+  \\      
20&    4&   97&  2.528262E+01&  E1&  7.194E-03&  1.391E+09&  9.328E-04&  7.764E-05&  1.392E+09&  9.335E-04&  7.770E-05&   C+  \\      
20&   18&   97&  1.829624E+02&  E1&  9.532E-03&  1.842E+09&  6.473E-02&  3.899E-02&  1.857E+09&  6.525E-02&  3.930E-02&   A   \\      
20&   19&   97&  1.844491E+02&  E1&  2.452E-02&  4.740E+09&  1.692E-01&  1.028E-01&  4.754E+09&  1.697E-01&  1.031E-01&   AA  \\      
20&   24&   97&  1.966784E+02&  E1&  6.012E-03&  1.162E+09&  4.718E-02&  3.055E-02&  1.174E+09&  4.765E-02&  3.085E-02&   A   \\      
20&   28&   97&  2.277013E+02&  E1&  7.776E-05&  1.503E+07&  8.179E-04&  6.131E-04&  1.492E+07&  8.118E-04&  6.085E-04&   B   \\      
20&   31&   97&  2.335771E+02&  E1&  1.509E-05&  2.917E+06&  1.670E-04&  1.284E-04&  3.375E+06&  1.932E-04&  1.486E-04&   C+  \\      
20&   32&   97&  2.365193E+02&  E1&  3.316E-05&  6.409E+06&  3.763E-04&  2.930E-04&  7.227E+06&  4.243E-04&  3.304E-04&   C+  \\      
20&   33&   97&  2.391267E+02&  E1&  1.422E-05&  2.748E+06&  1.649E-04&  1.298E-04&  2.789E+06&  1.673E-04&  1.317E-04&   B   \\      
20&   34&   97&  2.398273E+02&  E1&  1.149E-04&  2.222E+07&  1.341E-03&  1.059E-03&  2.380E+07&  1.436E-03&  1.134E-03&   B+  \\      
20&   37&   97&  2.687498E+02&  E1&  2.234E-03&  4.318E+08&  3.273E-02&  2.896E-02&  4.337E+08&  3.287E-02&  2.908E-02&   A   \\      
20&   39&   97&  2.777512E+02&  E1&  2.261E-04&  4.370E+07&  3.538E-03&  3.235E-03&  4.529E+07&  3.666E-03&  3.352E-03&   B+  \\      
20&   41&   97&  2.835159E+02&  E1&  2.490E-04&  4.813E+07&  4.060E-03&  3.789E-03&  4.852E+07&  4.093E-03&  3.820E-03&   B+  \\      
20&   42&   97&  2.853553E+02&  E1&  6.428E-05&  1.243E+07&  1.062E-03&  9.974E-04&  1.332E+07&  1.139E-03&  1.070E-03&   B   \\      
20&   50&   97&  3.051381E+02&  E1&  2.282E-04&  4.412E+07&  4.311E-03&  4.331E-03&  4.457E+07&  4.355E-03&  4.375E-03&   B+  \\      
20&   55&   97&  3.332813E+02&  E1&  7.954E-05&  1.537E+07&  1.792E-03&  1.966E-03&  1.570E+07&  1.830E-03&  2.008E-03&   B+  \\      
20&   74&   97&  5.587863E+02&  E1&  7.355E-04&  1.422E+08&  4.659E-02&  8.570E-02&  1.437E+08&  4.709E-02&  8.662E-02&   A   \\      
20&   76&   97&  6.165257E+02&  E1&  8.794E-03&  1.700E+09&  6.780E-01&  1.376E+00&  1.711E+09&  6.826E-01&  1.385E+00&   AA  \\      
20&   87&   97&  8.357047E+02&  E1&  4.889E-04&  9.450E+07&  6.926E-02&  1.906E-01&  9.628E+07&  7.056E-02&  1.941E-01&   A+  \\      
20&    1&   98&  2.468454E+01&  E1&  2.219E-01&  1.402E+10&  6.402E-03&  5.203E-04&  1.406E+10&  6.420E-03&  5.217E-04&   B   \\      
20&    2&   98&  2.483439E+01&  E1&  6.111E-01&  3.860E+10&  1.785E-02&  1.459E-03&  3.864E+10&  1.786E-02&  1.461E-03&   B+  \\      
20&    4&   98&  2.523525E+01&  E1&  7.434E-04&  4.696E+07&  2.242E-05&  1.862E-06&  4.711E+07&  2.249E-05&  1.868E-06&   C   \\      
20&   17&   98&  1.799375E+02&  E1&  1.018E-02&  6.430E+08&  1.560E-02&  9.244E-03&  6.455E+08&  1.567E-02&  9.280E-03&   B+  \\      
20&   18&   98&  1.805105E+02&  E1&  9.844E-02&  6.218E+09&  1.519E-01&  9.026E-02&  6.225E+09&  1.521E-01&  9.036E-02&   A   \\      
20&   19&   98&  1.819574E+02&  E1&  1.485E-02&  9.379E+08&  2.328E-02&  1.394E-02&  9.357E+08&  2.322E-02&  1.391E-02&   A   \\      
20&   23&   98&  1.928520E+02&  E1&  4.852E-03&  3.065E+08&  8.544E-03&  5.425E-03&  3.082E+08&  8.593E-03&  5.456E-03&   B+  \\      
20&   24&   98&  1.938480E+02&  E1&  2.556E-05&  1.615E+06&  4.548E-05&  2.902E-05&  1.669E+06&  4.700E-05&  2.999E-05&   C+  \\      
20&   27&   98&  2.183471E+02&  E1&  1.477E-04&  9.331E+06&  3.335E-04&  2.397E-04&  9.384E+06&  3.353E-04&  2.411E-04&   B   \\      
20&   28&   98&  2.239161E+02&  E1&  1.472E-05&  9.300E+05&  3.495E-05&  2.577E-05&  9.116E+05&  3.426E-05&  2.526E-05&   C+  \\      
20&   29&   98&  2.270559E+02&  E1&  2.164E-05&  1.367E+06&  5.283E-05&  3.949E-05&  1.504E+06&  5.814E-05&  4.346E-05&   C+  \\      
20&   31&   98&  2.295957E+02&  E1&  1.309E-04&  8.270E+06&  3.268E-04&  2.470E-04&  8.838E+06&  3.492E-04&  2.640E-04&   B   \\      
20&   32&   98&  2.324379E+02&  E1&  9.838E-05&  6.214E+06&  2.517E-04&  1.926E-04&  6.426E+06&  2.603E-04&  1.991E-04&   B   \\      
20&   34&   98&  2.356319E+02&  E1&  2.463E-05&  1.556E+06&  6.475E-05&  5.023E-05&  1.783E+06&  7.420E-05&  5.756E-05&   C+  \\      
20&   35&   98&  2.554935E+02&  E1&  5.817E-04&  3.674E+07&  1.798E-03&  1.512E-03&  3.756E+07&  1.838E-03&  1.546E-03&   B+  \\      
20&   37&   98&  2.634926E+02&  E1&  4.519E-04&  2.855E+07&  1.486E-03&  1.289E-03&  2.767E+07&  1.440E-03&  1.249E-03&   B+  \\      
20&   39&   98&  2.721396E+02&  E1&  4.111E-04&  2.597E+07&  1.442E-03&  1.292E-03&  2.754E+07&  1.529E-03&  1.370E-03&   B+  \\      
20&   40&   98&  2.729900E+02&  E1&  2.137E-04&  1.350E+07&  7.540E-04&  6.776E-04&  1.341E+07&  7.493E-04&  6.734E-04&   B   \\      
20&   41&   98&  2.776715E+02&  E1&  2.487E-05&  1.571E+06&  9.078E-05&  8.299E-05&  1.440E+06&  8.322E-05&  7.608E-05&   C+  \\      
20&   48&   98&  2.852689E+02&  E1&  3.405E-04&  2.151E+07&  1.312E-03&  1.232E-03&  2.173E+07&  1.326E-03&  1.245E-03&   B+  \\      
20&   50&   98&  2.983788E+02&  E1&  1.179E-04&  7.449E+06&  4.972E-04&  4.884E-04&  7.522E+06&  5.020E-04&  4.931E-04&   B   \\      
20&   51&   98&  2.984618E+02&  E1&  1.212E-03&  7.657E+07&  5.113E-03&  5.024E-03&  7.884E+07&  5.265E-03&  5.173E-03&   B+  \\      
20&   55&   98&  3.252341E+02&  E1&  4.822E-05&  3.046E+06&  2.415E-04&  2.586E-04&  3.141E+06&  2.490E-04&  2.666E-04&   B   \\      
20&   74&   98&  5.365288E+02&  E1&  1.523E-05&  9.619E+05&  2.076E-04&  3.666E-04&  9.212E+05&  1.988E-04&  3.511E-04&   B   \\      
20&   76&   98&  5.895419E+02&  E1&  2.037E-02&  1.287E+09&  3.352E-01&  6.505E-01&  1.294E+09&  3.372E-01&  6.544E-01&   AA  \\      
20&   79&   98&  6.277357E+02&  E1&  1.338E-02&  8.449E+08&  2.496E-01&  5.158E-01&  8.504E+08&  2.512E-01&  5.191E-01&   AA  \\      
20&   87&   98&  7.868843E+02&  E1&  1.931E-05&  1.220E+06&  5.661E-04&  1.466E-03&  1.206E+06&  5.597E-04&  1.450E-03&   B+  \\      
20&   90&   98&  9.195299E+02&  E1&  3.019E-04&  1.907E+07&  1.209E-02&  3.659E-02&  1.953E+07&  1.238E-02&  3.748E-02&   A   \\      
20&    1&   99&  2.465953E+01&  E1&  3.811E-05&  8.827E+05&  2.414E-07&  1.960E-08&  1.004E+06&  2.747E-07&  2.230E-08&   D+  \\      
20&    2&   99&  2.480907E+01&  E1&  1.430E-01&  3.312E+09&  9.167E-04&  7.487E-05&  3.321E+09&  9.193E-04&  7.509E-05&   C+  \\      
20&    3&   99&  2.483780E+01&  E1&  3.963E-01&  9.180E+09&  2.547E-03&  2.083E-04&  9.180E+09&  2.547E-03&  2.083E-04&   B   \\      
20&    4&   99&  2.520912E+01&  E1&  3.931E-04&  9.106E+06&  2.603E-06&  2.160E-07&  9.181E+06&  2.624E-06&  2.178E-07&   D+  \\      
20&    5&   99&  2.579695E+01&  E1&  2.589E-03&  5.998E+07&  1.795E-05&  1.525E-06&  5.983E+07&  1.791E-05&  1.521E-06&   C   \\      
20&   10&   99&  3.824267E+01&  E1&  2.274E-05&  5.267E+05&  3.465E-07&  4.362E-08&  5.501E+05&  3.618E-07&  4.556E-08&   D+  \\      
20&   17&   99&  1.786171E+02&  E1&  1.779E-01&  4.121E+09&  5.913E-02&  3.477E-02&  4.120E+09&  5.912E-02&  3.476E-02&   A   \\      
20&   18&   99&  1.791818E+02&  E1&  1.788E-01&  4.142E+09&  5.981E-02&  3.528E-02&  4.133E+09&  5.968E-02&  3.520E-02&   A   \\      
20&   23&   99&  1.913361E+02&  E1&  3.337E-04&  7.729E+06&  1.273E-04&  8.017E-05&  7.774E+06&  1.280E-04&  8.063E-05&   C+  \\      
20&   24&   99&  1.923164E+02&  E1&  2.010E-03&  4.657E+07&  7.747E-04&  4.905E-04&  4.688E+07&  7.798E-04&  4.937E-04&   B   \\      
20&   25&   99&  1.928698E+02&  E1&  1.994E-03&  4.620E+07&  7.729E-04&  4.907E-04&  4.619E+07&  7.728E-04&  4.907E-04&   B   \\      
20&   27&   99&  2.164059E+02&  E1&  9.758E-05&  2.260E+06&  4.761E-05&  3.392E-05&  2.226E+06&  4.689E-05&  3.340E-05&   C+  \\      
20&   28&   99&  2.218750E+02&  E1&  1.795E-04&  4.157E+06&  9.204E-05&  6.723E-05&  4.374E+06&  9.684E-05&  7.073E-05&   C+  \\      
20&   31&   99&  2.274503E+02&  E1&  9.826E-05&  2.276E+06&  5.296E-05&  3.966E-05&  2.388E+06&  5.556E-05&  4.161E-05&   C+  \\      
20&   35&   99&  2.528396E+02&  E1&  1.058E-05&  2.451E+05&  7.048E-06&  5.867E-06&  2.382E+05&  6.849E-06&  5.701E-06&   C   \\      
20&   36&   99&  2.552021E+02&  E1&  2.108E-04&  4.884E+06&  1.431E-04&  1.202E-04&  4.871E+06&  1.427E-04&  1.199E-04&   B   \\      
20&   37&   99&  2.606709E+02&  E1&  5.750E-05&  1.332E+06&  4.070E-05&  3.493E-05&  1.357E+06&  4.147E-05&  3.559E-05&   C+  \\      
20&   38&   99&  2.667039E+02&  E1&  3.096E-04&  7.171E+06&  2.294E-04&  2.014E-04&  8.046E+06&  2.574E-04&  2.260E-04&   C+  \\      
20&   39&   99&  2.691307E+02&  E1&  1.492E-04&  3.455E+06&  1.126E-04&  9.973E-05&  4.203E+06&  1.369E-04&  1.213E-04&   C+  \\      
20&   40&   99&  2.699623E+02&  E1&  3.544E-04&  8.210E+06&  2.691E-04&  2.392E-04&  8.244E+06&  2.702E-04&  2.402E-04&   B   \\      
20&   41&   99&  2.745396E+02&  E1&  5.183E-05&  1.201E+06&  4.070E-05&  3.679E-05&  1.297E+06&  4.395E-05&  3.973E-05&   C+  \\      
20&   48&   99&  2.819644E+02&  E1&  3.619E-05&  8.382E+05&  2.997E-05&  2.782E-05&  7.296E+05&  2.609E-05&  2.422E-05&   C+  \\      
20&   49&   99&  2.943439E+02&  E1&  1.317E-03&  3.050E+07&  1.188E-03&  1.151E-03&  3.199E+07&  1.246E-03&  1.208E-03&   B+  \\      
20&   51&   99&  2.948465E+02&  E1&  4.134E-04&  9.576E+06&  3.744E-04&  3.634E-04&  9.602E+06&  3.754E-04&  3.644E-04&   B   \\      
20&   57&   99&  3.986843E+02&  E1&  2.467E-05&  5.715E+05&  4.086E-05&  5.362E-05&  6.003E+05&  4.291E-05&  5.633E-05&   C+  \\      
20&   76&   99&  5.756008E+02&  E1&  1.074E-02&  2.488E+08&  3.708E-02&  7.026E-02&  2.505E+08&  3.733E-02&  7.075E-02&   A   \\      
20&   79&   99&  6.119539E+02&  E1&  8.227E-02&  1.906E+09&  3.210E-01&  6.466E-01&  1.918E+09&  3.231E-01&  6.508E-01&   AA  \\      
20&   87&   99&  7.622431E+02&  E1&  6.296E-05&  1.458E+06&  3.811E-04&  9.563E-04&  1.495E+06&  3.906E-04&  9.802E-04&   B   \\      
20&   91&   99&  9.505545E+02&  E1&  2.649E-04&  6.137E+06&  2.494E-03&  7.804E-03&  6.281E+06&  2.553E-03&  7.988E-03&   B+  \\      
20&    2&  100&  2.480111E+01&  E1&  3.150E-02&  3.412E+08&  3.146E-05&  2.569E-06&  3.374E+08&  3.111E-05&  2.540E-06&   C   \\      
20&   17&  100&  1.782050E+02&  E1&  7.590E-01&  8.221E+09&  3.914E-02&  2.296E-02&  8.208E+09&  3.908E-02&  2.293E-02&   A   \\      
20&   23&  100&  1.908633E+02&  E1&  4.106E-03&  4.447E+07&  2.429E-04&  1.526E-04&  4.472E+07&  2.443E-04&  1.535E-04&   B   \\      
20&   27&  100&  2.158013E+02&  E1&  4.058E-04&  4.395E+06&  3.069E-05&  2.180E-05&  4.511E+06&  3.150E-05&  2.238E-05&   C+  \\      
20&   35&  100&  2.520147E+02&  E1&  3.558E-04&  3.854E+06&  3.669E-05&  3.044E-05&  3.832E+06&  3.649E-05&  3.027E-05&   C+  \\      
20&   38&  100&  2.657862E+02&  E1&  1.675E-03&  1.815E+07&  1.922E-04&  1.682E-04&  2.043E+07&  2.164E-04&  1.893E-04&   C+  \\      
20&   40&  100&  2.690221E+02&  E1&  1.717E-04&  1.859E+06&  2.017E-05&  1.787E-05&  1.773E+06&  1.924E-05&  1.704E-05&   C+  \\      
20&   48&  100&  2.809388E+02&  E1&  1.487E-04&  1.611E+06&  1.906E-05&  1.763E-05&  1.725E+06&  2.041E-05&  1.888E-05&   C+  \\      
20&   51&  100&  2.937253E+02&  E1&  2.333E-04&  2.527E+06&  3.268E-05&  3.160E-05&  3.102E+06&  4.012E-05&  3.880E-05&   C   \\      
20&   79&  100&  6.071439E+02&  E1&  2.020E-01&  2.188E+09&  1.209E-01&  2.417E-01&  2.206E+09&  1.219E-01&  2.436E-01&   AA  \\      
20&   90&  100&  8.760087E+02&  E1&  4.233E-04&  4.585E+06&  5.275E-04&  1.521E-03&  4.717E+06&  5.427E-04&  1.565E-03&   B+  \\      
20&    1&  101&  2.461763E+01&  E1&  9.757E-01&  6.655E+11&  4.233E-01&  3.430E-02&  6.670E+11&  4.242E-01&  3.438E-02&   A   \\      
20&    4&  101&  2.516532E+01&  E1&  7.783E-03&  5.309E+09&  3.528E-03&  2.923E-04&  5.318E+09&  3.534E-03&  2.928E-04&   B   \\      
20&   18&  101&  1.769924E+02&  E1&  1.727E-04&  1.178E+08&  3.873E-03&  2.257E-03&  1.180E+08&  3.879E-03&  2.260E-03&   B+  \\      
20&   19&  101&  1.783833E+02&  E1&  2.089E-03&  1.425E+09&  4.757E-02&  2.794E-02&  1.421E+09&  4.746E-02&  2.787E-02&   A   \\      
20&   24&  101&  1.897966E+02&  E1&  9.218E-03&  6.288E+09&  2.377E-01&  1.485E-01&  6.323E+09&  2.390E-01&  1.494E-01&   AA  \\      
20&   28&  101&  2.185279E+02&  E1&  4.495E-05&  3.066E+07&  1.537E-03&  1.105E-03&  3.040E+07&  1.524E-03&  1.096E-03&   B+  \\      
20&   29&  101&  2.215174E+02&  E1&  1.380E-05&  9.413E+06&  4.848E-04&  3.535E-04&  9.095E+06&  4.684E-04&  3.416E-04&   B   \\      
20&   34&  101&  2.296726E+02&  E1&  2.758E-05&  1.881E+07&  1.041E-03&  7.874E-04&  2.031E+07&  1.124E-03&  8.499E-04&   B   \\      
20&   37&  101&  2.560630E+02&  E1&  2.172E-03&  1.482E+09&  1.019E-01&  8.594E-02&  1.482E+09&  1.020E-01&  8.597E-02&   A   \\      
20&   39&  101&  2.642217E+02&  E1&  2.052E-04&  1.400E+08&  1.026E-02&  8.921E-03&  1.424E+08&  1.043E-02&  9.073E-03&   B+  \\      
20&   41&  101&  2.694332E+02&  E1&  2.279E-04&  1.555E+08&  1.184E-02&  1.050E-02&  1.555E+08&  1.185E-02&  1.051E-02&   A   \\      
20&   50&  101&  2.888870E+02&  E1&  1.756E-04&  1.198E+08&  1.049E-02&  9.975E-03&  1.168E+08&  1.023E-02&  9.733E-03&   B+  \\      
20&   55&  101&  3.139891E+02&  E1&  6.742E-05&  4.599E+07&  4.758E-03&  4.919E-03&  4.645E+07&  4.806E-03&  4.968E-03&   B+  \\      
20&   74&  101&  5.065988E+02&  E1&  1.383E-04&  9.433E+07&  2.541E-02&  4.237E-02&  9.433E+07&  2.541E-02&  4.237E-02&   A   \\      
20&   76&  101&  5.536031E+02&  E1&  4.755E-04&  3.243E+08&  1.043E-01&  1.901E-01&  3.252E+08&  1.046E-01&  1.906E-01&   AA  \\      
20&   87&  101&  7.241388E+02&  E1&  1.508E-03&  1.029E+09&  5.662E-01&  1.350E+00&  1.040E+09&  5.725E-01&  1.365E+00&   A+  \\      
20&    6&  102&  2.898147E+01&  E1&  1.867E-02&  7.703E+09&  2.910E-03&  2.776E-04&  7.681E+09&  2.902E-03&  2.769E-04&   B   \\      
20&    7&  102&  2.915086E+01&  E1&  3.690E-01&  1.523E+11&  5.820E-02&  5.585E-03&  1.520E+11&  5.811E-02&  5.577E-03&   B+  \\      
20&    8&  102&  2.925266E+01&  E1&  5.381E-01&  2.220E+11&  8.546E-02&  8.230E-03&  2.218E+11&  8.535E-02&  8.220E-03&   B+  \\      
20&    9&  102&  3.107432E+01&  E1&  3.564E-03&  1.471E+09&  6.388E-04&  6.535E-05&  1.462E+09&  6.349E-04&  6.495E-05&   C+  \\      
20&   12&  102&  1.438483E+02&  E1&  1.580E-04&  6.520E+07&  6.068E-04&  2.873E-04&  6.424E+07&  5.978E-04&  2.831E-04&   B   \\      
20&   13&  102&  1.620981E+02&  E1&  5.083E-02&  2.097E+10&  2.479E-01&  1.323E-01&  2.092E+10&  2.472E-01&  1.319E-01&   AA  \\      
20&   14&  102&  1.623200E+02&  E1&  1.308E-02&  5.396E+09&  6.395E-02&  3.417E-02&  5.355E+09&  6.346E-02&  3.391E-02&   A   \\      
20&   20&  102&  1.814154E+02&  E1&  4.854E-03&  2.003E+09&  2.965E-02&  1.771E-02&  2.003E+09&  2.965E-02&  1.771E-02&   A   \\      
20&   21&  102&  1.823055E+02&  E1&  1.080E-03&  4.457E+08&  6.663E-03&  3.999E-03&  4.455E+08&  6.659E-03&  3.996E-03&   B+  \\      
20&   22&  102&  1.853290E+02&  E1&  9.781E-05&  4.036E+07&  6.235E-04&  3.804E-04&  4.081E+07&  6.305E-04&  3.847E-04&   B   \\      
20&   26&  102&  1.905861E+02&  E1&  5.145E-04&  2.123E+08&  3.468E-03&  2.176E-03&  2.149E+08&  3.510E-03&  2.202E-03&   B+  \\      
20&    6&  103&  2.897656E+01&  E1&  2.194E-01&  9.059E+10&  5.702E-02&  5.439E-03&  9.046E+10&  5.693E-02&  5.431E-03&   B+  \\      
20&    7&  103&  2.914590E+01&  E1&  7.105E-01&  2.934E+11&  1.869E-01&  1.793E-02&  2.932E+11&  1.867E-01&  1.791E-02&   A   \\      
20&    9&  103&  3.106868E+01&  E1&  1.237E-03&  5.107E+08&  3.695E-04&  3.780E-05&  5.053E+08&  3.656E-04&  3.739E-05&   C+  \\      
20&   11&  103&  1.362100E+02&  E1&  2.898E-05&  1.197E+07&  1.664E-04&  7.463E-05&  1.184E+07&  1.647E-04&  7.384E-05&   C+  \\      
20&   13&  103&  1.619448E+02&  E1&  5.426E-03&  2.241E+09&  4.406E-02&  2.349E-02&  2.244E+09&  4.411E-02&  2.352E-02&   A   \\      
20&   14&  103&  1.621664E+02&  E1&  4.748E-02&  1.961E+10&  3.866E-01&  2.064E-01&  1.956E+10&  3.856E-01&  2.058E-01&   AA  \\      
20&   15&  103&  1.635626E+02&  E1&  6.012E-03&  2.483E+09&  4.979E-02&  2.681E-02&  2.447E+09&  4.907E-02&  2.642E-02&   A   \\      
20&   16&  103&  1.680108E+02&  E1&  8.762E-04&  3.619E+08&  7.657E-03&  4.235E-03&  3.636E+08&  7.693E-03&  4.255E-03&   B+  \\      
20&   21&  103&  1.821117E+02&  E1&  7.996E-03&  3.302E+09&  8.210E-02&  4.922E-02&  3.315E+09&  8.242E-02&  4.941E-02&   A   \\      
20&   22&  103&  1.851287E+02&  E1&  3.641E-05&  1.504E+07&  3.863E-04&  2.354E-04&  1.529E+07&  3.927E-04&  2.393E-04&   B   \\      
20&   26&  103&  1.903743E+02&  E1&  1.001E-03&  4.133E+08&  1.123E-02&  7.037E-03&  4.222E+08&  1.147E-02&  7.189E-03&   B+  \\      
20&    6&  104&  2.896930E+01&  E1&  9.351E-01&  3.942E+11&  3.472E-01&  3.311E-02&  3.940E+11&  3.470E-01&  3.310E-02&   A   \\      
20&   14&  104&  1.619393E+02&  E1&  1.631E-03&  6.876E+08&  1.892E-02&  1.009E-02&  6.924E+08&  1.905E-02&  1.016E-02&   A   \\      
20&   15&  104&  1.633316E+02&  E1&  5.050E-02&  2.129E+10&  5.960E-01&  3.205E-01&  2.122E+10&  5.941E-01&  3.195E-01&   AA  \\      
20&   16&  104&  1.677671E+02&  E1&  1.849E-03&  7.795E+08&  2.302E-02&  1.272E-02&  7.762E+08&  2.293E-02&  1.266E-02&   A   \\      
20&   22&  104&  1.848329E+02&  E1&  1.093E-02&  4.610E+09&  1.653E-01&  1.006E-01&  4.666E+09&  1.673E-01&  1.018E-01&   A+  \\      
20&    1&  105&  2.455354E+01&  E1&  7.207E-01&  5.940E+11&  2.684E-01&  2.170E-02&  5.954E+11&  2.691E-01&  2.175E-02&   A   \\      
20&    2&  105&  2.470180E+01&  E1&  2.593E-01&  2.138E+11&  9.777E-02&  7.951E-03&  2.142E+11&  9.799E-02&  7.968E-03&   B+  \\      
20&    4&  105&  2.509836E+01&  E1&  4.990E-03&  4.112E+09&  1.942E-03&  1.604E-04&  4.124E+09&  1.947E-03&  1.609E-04&   B   \\      
20&   17&  105&  1.732016E+02&  E1&  3.234E-05&  2.666E+07&  5.995E-04&  3.418E-04&  2.634E+07&  5.924E-04&  3.378E-04&   B   \\      
20&   18&  105&  1.737325E+02&  E1&  5.379E-04&  4.434E+08&  1.003E-02&  5.737E-03&  4.414E+08&  9.987E-03&  5.712E-03&   B+  \\      
20&   23&  105&  1.851353E+02&  E1&  9.716E-03&  8.008E+09&  2.057E-01&  1.254E-01&  8.036E+09&  2.065E-01&  1.258E-01&   AA  \\      
20&   27&  105&  2.085072E+02&  E1&  1.808E-04&  1.490E+08&  4.856E-03&  3.334E-03&  1.512E+08&  4.928E-03&  3.383E-03&   B+  \\      
20&   31&  105&  2.187411E+02&  E1&  1.641E-05&  1.352E+07&  4.850E-04&  3.492E-04&  1.390E+07&  4.986E-04&  3.590E-04&   B   \\      
20&   35&  105&  2.421233E+02&  E1&  4.926E-04&  4.060E+08&  1.784E-02&  1.422E-02&  4.126E+08&  1.813E-02&  1.445E-02&   A   \\      
20&   37&  105&  2.492954E+02&  E1&  1.206E-03&  9.936E+08&  4.629E-02&  3.799E-02&  9.880E+08&  4.603E-02&  3.777E-02&   A   \\      
20&   39&  105&  2.570220E+02&  E1&  6.679E-05&  5.505E+07&  2.726E-03&  2.307E-03&  5.500E+07&  2.723E-03&  2.304E-03&   B+  \\      
20&   40&  105&  2.577804E+02&  E1&  7.169E-05&  5.909E+07&  2.943E-03&  2.498E-03&  5.919E+07&  2.948E-03&  2.502E-03&   B+  \\      
20&   41&  105&  2.619507E+02&  E1&  1.822E-04&  1.502E+08&  7.724E-03&  6.661E-03&  1.524E+08&  7.837E-03&  6.759E-03&   B+  \\      
20&   42&  105&  2.635201E+02&  E1&  1.658E-05&  1.367E+07&  7.115E-04&  6.173E-04&  1.443E+07&  7.510E-04&  6.516E-04&   B   \\      
20&   48&  105&  2.687018E+02&  E1&  9.921E-05&  8.177E+07&  4.426E-03&  3.915E-03&  7.943E+07&  4.299E-03&  3.803E-03&   B+  \\      
20&   50&  105&  2.803022E+02&  E1&  1.371E-04&  1.130E+08&  6.653E-03&  6.139E-03&  1.125E+08&  6.627E-03&  6.115E-03&   B+  \\      
20&   51&  105&  2.803755E+02&  E1&  5.335E-04&  4.397E+08&  2.591E-02&  2.392E-02&  4.405E+08&  2.596E-02&  2.396E-02&   A   \\      
20&   55&  105&  3.038736E+02&  E1&  2.651E-05&  2.185E+07&  1.512E-03&  1.513E-03&  2.137E+07&  1.479E-03&  1.480E-03&   B+  \\      
20&   74&  105&  4.807771E+02&  E1&  1.788E-05&  1.473E+07&  2.553E-03&  4.040E-03&  1.458E+07&  2.526E-03&  3.998E-03&   B+  \\      
20&   76&  105&  5.229126E+02&  E1&  5.376E-05&  4.431E+07&  9.082E-03&  1.564E-02&  4.454E+07&  9.129E-03&  1.571E-02&   A   \\      
20&   79&  105&  5.527426E+02&  E1&  2.855E-05&  2.353E+07&  5.388E-03&  9.805E-03&  2.361E+07&  5.407E-03&  9.840E-03&   B+  \\      
20&   87&  105&  6.725094E+02&  E1&  1.187E-03&  9.781E+08&  3.316E-01&  7.341E-01&  9.820E+08&  3.329E-01&  7.370E-01&   AA  \\      
20&   90&  105&  7.670797E+02&  E1&  3.581E-04&  2.951E+08&  1.302E-01&  3.287E-01&  2.992E+08&  1.320E-01&  3.332E-01&   A+  \\      
20&    1&  106&  2.454809E+01&  E1&  9.330E-01&  1.044E+12&  2.830E-01&  2.287E-02&  1.046E+12&  2.835E-01&  2.291E-02&   A   \\      
20&    2&  106&  2.469628E+01&  E1&  2.199E-02&  2.461E+10&  6.751E-03&  5.489E-04&  2.456E+10&  6.738E-03&  5.478E-04&   B   \\      
20&    3&  106&  2.472475E+01&  E1&  2.475E-02&  2.770E+10&  7.615E-03&  6.199E-04&  2.770E+10&  7.616E-03&  6.199E-04&   B   \\      
20&    4&  106&  2.509267E+01&  E1&  7.686E-03&  8.601E+09&  2.436E-03&  2.012E-04&  8.610E+09&  2.438E-03&  2.014E-04&   B   \\      
20&    5&  106&  2.567502E+01&  E1&  8.574E-04&  9.596E+08&  2.845E-04&  2.405E-05&  9.587E+08&  2.842E-04&  2.402E-05&   C+  \\      
20&   10&  106&  3.797531E+01&  E1&  7.744E-05&  8.667E+07&  5.621E-05&  7.028E-06&  8.564E+07&  5.554E-05&  6.944E-06&   C   \\      
20&   17&  106&  1.729307E+02&  E1&  2.249E-04&  2.517E+08&  3.386E-03&  1.928E-03&  2.502E+08&  3.365E-03&  1.916E-03&   B+  \\      
20&   18&  106&  1.734600E+02&  E1&  1.075E-04&  1.203E+08&  1.628E-03&  9.296E-04&  1.194E+08&  1.616E-03&  9.229E-04&   B   \\      
20&   23&  106&  1.848258E+02&  E1&  2.864E-03&  3.205E+09&  4.924E-02&  2.996E-02&  3.229E+09&  4.961E-02&  3.019E-02&   A   \\      
20&   24&  106&  1.857404E+02&  E1&  4.540E-04&  5.080E+08&  7.883E-03&  4.820E-03&  5.059E+08&  7.850E-03&  4.800E-03&   B+  \\      
20&   25&  106&  1.862566E+02&  E1&  4.447E-03&  4.977E+09&  7.765E-02&  4.761E-02&  5.007E+09&  7.812E-02&  4.790E-02&   A   \\      
20&   27&  106&  2.081148E+02&  E1&  2.564E-05&  2.870E+07&  5.591E-04&  3.830E-04&  2.835E+07&  5.523E-04&  3.784E-04&   B   \\      
20&   28&  106&  2.131680E+02&  E1&  6.307E-05&  7.058E+07&  1.443E-03&  1.012E-03&  7.035E+07&  1.438E-03&  1.009E-03&   B+  \\      
20&   30&  106&  2.163768E+02&  E1&  6.293E-05&  7.042E+07&  1.483E-03&  1.056E-03&  7.353E+07&  1.548E-03&  1.103E-03&   B+  \\      
20&   35&  106&  2.415943E+02&  E1&  1.532E-05&  1.714E+07&  4.501E-04&  3.580E-04&  1.726E+07&  4.532E-04&  3.604E-04&   B   \\      
20&   36&  106&  2.437504E+02&  E1&  1.295E-05&  1.449E+07&  3.872E-04&  3.107E-04&  1.441E+07&  3.851E-04&  3.090E-04&   B   \\      
20&   37&  106&  2.487346E+02&  E1&  1.526E-03&  1.708E+09&  4.752E-02&  3.892E-02&  1.709E+09&  4.757E-02&  3.895E-02&   A   \\      
20&   39&  106&  2.564260E+02&  E1&  9.558E-05&  1.070E+08&  3.163E-03&  2.671E-03&  1.052E+08&  3.111E-03&  2.627E-03&   B+  \\      
20&   41&  106&  2.613317E+02&  E1&  9.002E-05&  1.008E+08&  3.095E-03&  2.662E-03&  9.923E+07&  3.048E-03&  2.622E-03&   B+  \\      
20&   49&  106&  2.792141E+02&  E1&  8.746E-05&  9.788E+07&  3.432E-03&  3.155E-03&  9.910E+07&  3.475E-03&  3.194E-03&   B+  \\      
20&   50&  106&  2.795935E+02&  E1&  1.713E-04&  1.918E+08&  6.742E-03&  6.205E-03&  1.908E+08&  6.707E-03&  6.174E-03&   B+  \\      
20&   51&  106&  2.796664E+02&  E1&  4.601E-05&  5.150E+07&  1.811E-03&  1.668E-03&  5.321E+07&  1.872E-03&  1.723E-03&   B+  \\      
20&   55&  106&  3.030409E+02&  E1&  5.140E-05&  5.753E+07&  2.376E-03&  2.371E-03&  5.801E+07&  2.396E-03&  2.390E-03&   B+  \\      
20&   87&  106&  6.684442E+02&  E1&  1.252E-03&  1.401E+09&  2.816E-01&  6.197E-01&  1.410E+09&  2.833E-01&  6.235E-01&   AA  \\      
20&   91&  106&  8.089887E+02&  E1&  1.888E-05&  2.113E+07&  6.221E-03&  1.657E-02&  2.181E+07&  6.420E-03&  1.710E-02&   B+  \\      
20&    1&  107&  2.453130E+01&  E1&  6.910E-03&  1.097E+08&  4.949E-05&  3.997E-06&  1.104E+08&  4.979E-05&  4.021E-06&   C   \\      
20&    2&  107&  2.467928E+01&  E1&  1.076E-03&  1.708E+07&  7.798E-06&  6.336E-07&  1.707E+07&  7.792E-06&  6.331E-07&   D+  \\      
20&    4&  107&  2.507512E+01&  E1&  1.510E-04&  2.397E+06&  1.130E-06&  9.327E-08&  2.400E+06&  1.131E-06&  9.337E-08&   D+  \\      
20&   17&  107&  1.721007E+02&  E1&  5.120E-02&  8.128E+08&  1.805E-02&  1.022E-02&  8.147E+08&  1.809E-02&  1.025E-02&   A   \\      
20&   18&  107&  1.726248E+02&  E1&  1.240E-01&  1.969E+09&  4.398E-02&  2.499E-02&  1.968E+09&  4.395E-02&  2.498E-02&   A   \\      
20&   19&  107&  1.739476E+02&  E1&  5.613E-01&  8.911E+09&  2.021E-01&  1.157E-01&  8.874E+09&  2.013E-01&  1.153E-01&   AA  \\      
20&   23&  107&  1.838779E+02&  E1&  1.061E-03&  1.684E+07&  4.269E-04&  2.584E-04&  1.688E+07&  4.279E-04&  2.590E-04&   B   \\      
20&   24&  107&  1.847831E+02&  E1&  3.649E-03&  5.793E+07&  1.483E-03&  9.020E-04&  5.823E+07&  1.490E-03&  9.067E-04&   B   \\      
20&   28&  107&  2.119081E+02&  E1&  8.782E-05&  1.394E+06&  4.693E-05&  3.274E-05&  1.382E+06&  4.651E-05&  3.245E-05&   C+  \\      
20&   29&  107&  2.147181E+02&  E1&  4.314E-04&  6.850E+06&  2.367E-04&  1.673E-04&  6.750E+06&  2.333E-04&  1.649E-04&   B   \\      
20&   34&  107&  2.223717E+02&  E1&  6.880E-05&  1.092E+06&  4.049E-05&  2.964E-05&  1.070E+06&  3.967E-05&  2.904E-05&   C+  \\      
20&   35&  107&  2.399773E+02&  E1&  1.909E-04&  3.031E+06&  1.309E-04&  1.034E-04&  3.324E+06&  1.435E-04&  1.134E-04&   B   \\      
20&   37&  107&  2.470209E+02&  E1&  1.511E-04&  2.399E+06&  1.097E-04&  8.923E-05&  2.919E+06&  1.335E-04&  1.086E-04&   C+  \\      
20&   40&  107&  2.553492E+02&  E1&  2.640E-04&  4.191E+06&  2.049E-04&  1.722E-04&  4.783E+06&  2.338E-04&  1.965E-04&   C+  \\      
20&   41&  107&  2.594407E+02&  E1&  2.920E-04&  4.636E+06&  2.339E-04&  1.998E-04&  5.155E+06&  2.601E-04&  2.222E-04&   C+  \\      
20&   42&  107&  2.609800E+02&  E1&  3.938E-05&  6.251E+05&  3.192E-05&  2.742E-05&  5.861E+05&  2.992E-05&  2.571E-05&   C+  \\      
20&   50&  107&  2.774301E+02&  E1&  4.376E-04&  6.947E+06&  4.008E-04&  3.661E-04&  7.921E+06&  4.570E-04&  4.174E-04&   C+  \\      
20&   51&  107&  2.775019E+02&  E1&  3.112E-05&  4.940E+05&  2.851E-05&  2.605E-05&  5.864E+05&  3.385E-05&  3.092E-05&   C+  \\      
20&   55&  107&  3.005010E+02&  E1&  1.445E-05&  2.295E+05&  1.553E-05&  1.537E-05&  2.504E+05&  1.695E-05&  1.677E-05&   C+  \\      
20&   74&  107&  4.723889E+02&  E1&  8.212E-02&  1.304E+09&  2.181E-01&  3.391E-01&  1.300E+09&  2.174E-01&  3.381E-01&   AA  \\      
20&   76&  107&  5.130048E+02&  E1&  8.063E-02&  1.280E+09&  2.525E-01&  4.265E-01&  1.280E+09&  2.524E-01&  4.263E-01&   AA  \\      
20&   79&  107&  5.416841E+02&  E1&  8.531E-02&  1.354E+09&  2.979E-01&  5.312E-01&  1.356E+09&  2.981E-01&  5.317E-01&   AA  \\      
20&   87&  107&  6.562101E+02&  E1&  3.863E-04&  6.133E+06&  1.980E-03&  4.277E-03&  6.271E+06&  2.024E-03&  4.373E-03&   B+  \\      
20&   90&  107&  7.459460E+02&  E1&  1.348E-04&  2.140E+06&  8.926E-04&  2.192E-03&  2.186E+06&  9.117E-04&  2.239E-03&   B+  \\      
20&    1&  108&  2.448207E+01&  E1&  3.038E-03&  2.616E+09&  7.053E-04&  5.684E-05&  2.606E+09&  7.025E-04&  5.662E-05&   C+  \\      
20&    2&  108&  2.462946E+01&  E1&  7.341E-01&  6.323E+11&  1.725E-01&  1.399E-02&  6.337E+11&  1.729E-01&  1.402E-02&   A   \\      
20&    3&  108&  2.465778E+01&  E1&  2.466E-01&  2.124E+11&  5.809E-02&  4.716E-03&  2.130E+11&  5.824E-02&  4.728E-03&   B+  \\      
20&    5&  108&  2.560280E+01&  E1&  1.543E-03&  1.329E+09&  3.918E-04&  3.303E-05&  1.333E+09&  3.929E-04&  3.312E-05&   C+  \\      
20&   10&  108&  3.781755E+01&  E1&  1.426E-05&  1.228E+07&  7.902E-06&  9.838E-07&  1.237E+07&  7.959E-06&  9.909E-07&   D+  \\      
20&   18&  108&  1.702165E+02&  E1&  1.175E-04&  1.012E+08&  1.319E-03&  7.389E-04&  1.004E+08&  1.308E-03&  7.329E-04&   B   \\      
20&   23&  108&  1.811479E+02&  E1&  5.333E-03&  4.593E+09&  6.779E-02&  4.043E-02&  4.582E+09&  6.763E-02&  4.033E-02&   A   \\      
20&   24&  108&  1.820263E+02&  E1&  2.145E-04&  1.847E+08&  2.753E-03&  1.650E-03&  1.861E+08&  2.774E-03&  1.662E-03&   B+  \\      
20&   25&  108&  1.825220E+02&  E1&  4.349E-03&  3.746E+09&  5.613E-02&  3.373E-02&  3.737E+09&  5.600E-02&  3.365E-02&   A   \\      
20&   27&  108&  2.034633E+02&  E1&  2.132E-05&  1.836E+07&  3.419E-04&  2.290E-04&  1.823E+07&  3.394E-04&  2.273E-04&   B   \\      
20&   31&  108&  2.131964E+02&  E1&  1.875E-05&  1.615E+07&  3.301E-04&  2.317E-04&  1.578E+07&  3.226E-04&  2.264E-04&   B   \\      
20&   35&  108&  2.353482E+02&  E1&  5.815E-04&  5.009E+08&  1.248E-02&  9.667E-03&  4.985E+08&  1.242E-02&  9.622E-03&   B+  \\      
20&   36&  108&  2.373939E+02&  E1&  2.603E-04&  2.242E+08&  5.683E-03&  4.442E-03&  2.251E+08&  5.705E-03&  4.459E-03&   B+  \\      
20&   40&  108&  2.501146E+02&  E1&  1.609E-04&  1.386E+08&  3.899E-03&  3.211E-03&  1.377E+08&  3.876E-03&  3.191E-03&   B+  \\      
20&   41&  108&  2.540388E+02&  E1&  1.575E-05&  1.357E+07&  3.938E-04&  3.294E-04&  1.479E+07&  4.293E-04&  3.590E-04&   B   \\      
20&   48&  108&  2.603832E+02&  E1&  3.349E-04&  2.885E+08&  8.796E-03&  7.540E-03&  2.893E+08&  8.823E-03&  7.563E-03&   B+  \\      
20&   49&  108&  2.709049E+02&  E1&  6.362E-04&  5.480E+08&  1.809E-02&  1.613E-02&  5.457E+08&  1.801E-02&  1.606E-02&   A   \\      
20&   51&  108&  2.713306E+02&  E1&  1.072E-03&  9.232E+08&  3.057E-02&  2.730E-02&  9.231E+08&  3.057E-02&  2.730E-02&   A   \\      
20&   57&  108&  3.568629E+02&  E1&  2.184E-05&  1.881E+07&  1.078E-03&  1.266E-03&  1.893E+07&  1.084E-03&  1.274E-03&   B+  \\      
20&   76&  108&  4.923051E+02&  E1&  1.497E-05&  1.289E+07&  1.406E-03&  2.278E-03&  1.281E+07&  1.396E-03&  2.263E-03&   B+  \\      
20&   79&  108&  5.186572E+02&  E1&  1.362E-05&  1.173E+07&  1.419E-03&  2.423E-03&  1.176E+07&  1.423E-03&  2.430E-03&   B+  \\      
20&   90&  108&  7.029676E+02&  E1&  1.054E-03&  9.077E+08&  2.017E-01&  4.669E-01&  9.151E+08&  2.034E-01&  4.707E-01&   AA  \\      
20&   91&  108&  7.429623E+02&  E1&  3.642E-04&  3.136E+08&  7.787E-02&  1.905E-01&  3.164E+08&  7.855E-02&  1.921E-01&   AA  \\      
20&    1&  109&  2.444615E+01&  E1&  3.355E-01&  3.197E+11&  1.432E-01&  1.153E-02&  3.205E+11&  1.436E-01&  1.155E-02&   A   \\      
20&    2&  109&  2.459310E+01&  E1&  6.457E-01&  6.153E+11&  2.790E-01&  2.259E-02&  6.167E+11&  2.796E-01&  2.264E-02&   A   \\      
20&    4&  109&  2.498616E+01&  E1&  3.468E-03&  3.305E+09&  1.547E-03&  1.272E-04&  3.313E+09&  1.551E-03&  1.275E-04&   B   \\      
20&   17&  109&  1.679954E+02&  E1&  1.325E-05&  1.263E+07&  2.672E-04&  1.478E-04&  1.239E+07&  2.621E-04&  1.449E-04&   B   \\      
20&   18&  109&  1.684948E+02&  E1&  8.575E-05&  8.171E+07&  1.739E-03&  9.646E-04&  8.129E+07&  1.730E-03&  9.596E-04&   B   \\      
20&   19&  109&  1.697548E+02&  E1&  8.958E-05&  8.536E+07&  1.844E-03&  1.030E-03&  8.412E+07&  1.817E-03&  1.015E-03&   B+  \\      
20&   23&  109&  1.791993E+02&  E1&  2.124E-04&  2.024E+08&  4.873E-03&  2.875E-03&  2.068E+08&  4.978E-03&  2.937E-03&   B+  \\      
20&   24&  109&  1.800589E+02&  E1&  1.161E-02&  1.107E+10&  2.689E-01&  1.594E-01&  1.110E+10&  2.697E-01&  1.598E-01&   AA  \\      
20&   28&  109&  2.057183E+02&  E1&  4.858E-05&  4.629E+07&  1.469E-03&  9.946E-04&  4.778E+07&  1.516E-03&  1.027E-03&   B   \\      
20&   29&  109&  2.083655E+02&  E1&  3.400E-05&  3.240E+07&  1.055E-03&  7.234E-04&  3.161E+07&  1.029E-03&  7.057E-04&   B   \\      
20&   35&  109&  2.320696E+02&  E1&  1.793E-04&  1.708E+08&  6.897E-03&  5.270E-03&  1.645E+08&  6.640E-03&  5.073E-03&   B+  \\      
20&   37&  109&  2.386504E+02&  E1&  2.624E-04&  2.500E+08&  1.067E-02&  8.386E-03&  2.462E+08&  1.051E-02&  8.257E-03&   B+  \\      
20&   40&  109&  2.464149E+02&  E1&  1.861E-04&  1.773E+08&  8.071E-03&  6.548E-03&  1.802E+08&  8.200E-03&  6.652E-03&   B+  \\      
20&   41&  109&  2.502229E+02&  E1&  3.178E-05&  3.029E+07&  1.421E-03&  1.171E-03&  3.019E+07&  1.417E-03&  1.167E-03&   B+  \\      
20&   48&  109&  2.563759E+02&  E1&  2.465E-04&  2.349E+08&  1.157E-02&  9.769E-03&  2.333E+08&  1.149E-02&  9.702E-03&   B+  \\      
20&   50&  109&  2.669156E+02&  E1&  5.248E-05&  5.001E+07&  2.671E-03&  2.347E-03&  5.128E+07&  2.738E-03&  2.406E-03&   B+  \\      
20&   51&  109&  2.669821E+02&  E1&  6.229E-04&  5.935E+08&  3.171E-02&  2.787E-02&  5.919E+08&  3.163E-02&  2.780E-02&   A   \\      
20&   74&  109&  4.426953E+02&  E1&  2.174E-05&  2.072E+07&  3.043E-03&  4.436E-03&  2.044E+07&  3.002E-03&  4.375E-03&   B+  \\      
20&   76&  109&  4.781738E+02&  E1&  7.275E-05&  6.933E+07&  1.188E-02&  1.870E-02&  6.859E+07&  1.176E-02&  1.851E-02&   A   \\      
20&   79&  109&  5.029967E+02&  E1&  1.250E-05&  1.191E+07&  2.259E-03&  3.741E-03&  1.182E+07&  2.241E-03&  3.712E-03&   B+  \\      
20&   87&  109&  6.002789E+02&  E1&  5.422E-04&  5.167E+08&  1.396E-01&  2.758E-01&  5.154E+08&  1.392E-01&  2.751E-01&   AA  \\      
20&   90&  109&  6.745045E+02&  E1&  9.701E-04&  9.245E+08&  3.153E-01&  7.001E-01&  9.292E+08&  3.169E-01&  7.036E-01&   AA  \\      
20&    2&  110&  2.457119E+01&  E1&  9.816E-01&  8.556E+11&  7.744E-02&  6.265E-03&  8.576E+11&  7.763E-02&  6.279E-03&   B+  \\      
20&   17&  110&  1.669781E+02&  E1&  2.034E-04&  1.773E+08&  7.410E-04&  4.074E-04&  1.753E+08&  7.326E-04&  4.027E-04&   B   \\      
20&   23&  110&  1.780422E+02&  E1&  1.464E-02&  1.276E+10&  6.064E-02&  3.555E-02&  1.278E+10&  6.074E-02&  3.560E-02&   A   \\      
20&   30&  110&  2.071374E+02&  E1&  3.145E-04&  2.741E+08&  1.763E-03&  1.202E-03&  2.854E+08&  1.836E-03&  1.252E-03&   B+  \\      
20&   35&  110&  2.301328E+02&  E1&  1.847E-04&  1.610E+08&  1.278E-03&  9.682E-04&  1.560E+08&  1.239E-03&  9.385E-04&   B   \\      
20&   38&  110&  2.415624E+02&  E1&  1.557E-05&  1.357E+07&  1.187E-04&  9.439E-05&  1.298E+07&  1.136E-04&  9.030E-05&   C+  \\      
20&   40&  110&  2.442323E+02&  E1&  2.526E-04&  2.202E+08&  1.969E-03&  1.583E-03&  2.188E+08&  1.957E-03&  1.573E-03&   B+  \\      
20&   48&  110&  2.540142E+02&  E1&  5.381E-04&  4.690E+08&  4.537E-03&  3.794E-03&  4.747E+08&  4.592E-03&  3.840E-03&   B+  \\      
20&   51&  110&  2.644218E+02&  E1&  6.376E-04&  5.557E+08&  5.825E-03&  5.071E-03&  5.529E+08&  5.796E-03&  5.045E-03&   B+  \\      
20&   79&  110&  4.939855E+02&  E1&  2.753E-05&  2.399E+07&  8.778E-04&  1.427E-03&  2.366E+07&  8.655E-04&  1.408E-03&   B+  \\      
20&   90&  110&  6.583990E+02&  E1&  1.574E-03&  1.372E+09&  8.918E-02&  1.933E-01&  1.374E+09&  8.928E-02&  1.935E-01&   AA  \\      
20&    1&  111&  2.439694E+01&  E1&  1.018E-02&  1.010E+10&  2.705E-03&  2.172E-04&  1.017E+10&  2.723E-03&  2.187E-04&   B   \\      
20&    2&  111&  2.454331E+01&  E1&  3.120E-01&  3.097E+11&  8.391E-02&  6.780E-03&  3.102E+11&  8.405E-02&  6.791E-03&   B+  \\      
20&    3&  111&  2.457142E+01&  E1&  6.535E-01&  6.487E+11&  1.762E-01&  1.425E-02&  6.500E+11&  1.765E-01&  1.428E-02&   A   \\      
20&    4&  111&  2.493476E+01&  E1&  3.568E-05&  3.542E+07&  9.905E-06&  8.131E-07&  3.543E+07&  9.907E-06&  8.132E-07&   D+  \\      
20&    5&  111&  2.550972E+01&  E1&  8.696E-03&  8.632E+09&  2.526E-03&  2.122E-04&  8.645E+09&  2.530E-03&  2.125E-04&   B   \\      
20&   10&  111&  3.761480E+01&  E1&  1.595E-05&  1.584E+07&  1.008E-05&  1.248E-06&  1.580E+07&  1.006E-05&  1.245E-06&   C   \\      
20&   17&  111&  1.656989E+02&  E1&  3.478E-05&  3.453E+07&  4.264E-04&  2.326E-04&  3.398E+07&  4.197E-04&  2.289E-04&   B   \\      
20&   18&  111&  1.661847E+02&  E1&  1.198E-04&  1.189E+08&  1.477E-03&  8.079E-04&  1.181E+08&  1.467E-03&  8.023E-04&   B   \\      
20&   23&  111&  1.765885E+02&  E1&  1.308E-03&  1.298E+09&  1.821E-02&  1.059E-02&  1.299E+09&  1.822E-02&  1.059E-02&   A   \\      
20&   24&  111&  1.774232E+02&  E1&  1.021E-02&  1.014E+10&  1.435E-01&  8.382E-02&  1.012E+10&  1.433E-01&  8.372E-02&   A   \\      
20&   25&  111&  1.778941E+02&  E1&  4.769E-04&  4.734E+08&  6.738E-03&  3.946E-03&  4.788E+08&  6.815E-03&  3.991E-03&   B+  \\      
20&   27&  111&  1.977292E+02&  E1&  4.207E-05&  4.176E+07&  7.344E-04&  4.780E-04&  4.226E+07&  7.432E-04&  4.838E-04&   B   \\      
20&   28&  111&  2.022851E+02&  E1&  3.399E-05&  3.374E+07&  6.210E-04&  4.136E-04&  3.414E+07&  6.283E-04&  4.184E-04&   B   \\      
20&   30&  111&  2.051724E+02&  E1&  5.470E-05&  5.430E+07&  1.028E-03&  6.944E-04&  5.650E+07&  1.070E-03&  7.226E-04&   B   \\      
20&   31&  111&  2.069091E+02&  E1&  3.589E-05&  3.562E+07&  6.859E-04&  4.672E-04&  3.592E+07&  6.917E-04&  4.712E-04&   B   \\      
20&   35&  111&  2.277099E+02&  E1&  1.135E-04&  1.127E+08&  2.628E-03&  1.970E-03&  1.124E+08&  2.622E-03&  1.965E-03&   B+  \\      
20&   36&  111&  2.296243E+02&  E1&  3.411E-04&  3.385E+08&  8.028E-03&  6.069E-03&  3.341E+08&  7.922E-03&  5.989E-03&   B+  \\      
20&   38&  111&  2.388943E+02&  E1&  1.477E-05&  1.466E+07&  3.764E-04&  2.960E-04&  1.479E+07&  3.797E-04&  2.986E-04&   B   \\      
20&   40&  111&  2.415052E+02&  E1&  4.662E-05&  4.628E+07&  1.214E-03&  9.652E-04&  4.557E+07&  1.195E-03&  9.503E-04&   B   \\      
20&   48&  111&  2.510656E+02&  E1&  6.721E-05&  6.672E+07&  1.892E-03&  1.563E-03&  6.364E+07&  1.804E-03&  1.491E-03&   B+  \\      
20&   49&  111&  2.608335E+02&  E1&  9.116E-04&  9.049E+08&  2.769E-02&  2.378E-02&  9.031E+08&  2.763E-02&  2.373E-02&   A   \\      
20&   51&  111&  2.612282E+02&  E1&  2.392E-04&  2.374E+08&  7.287E-03&  6.267E-03&  2.397E+08&  7.358E-03&  6.328E-03&   B+  \\      
20&   57&  111&  3.395901E+02&  E1&  1.419E-05&  1.409E+07&  7.306E-04&  8.168E-04&  1.340E+07&  6.950E-04&  7.770E-04&   B   \\      
20&   79&  111&  4.829551E+02&  E1&  4.246E-05&  4.215E+07&  4.422E-03&  7.030E-03&  4.163E+07&  4.367E-03&  6.943E-03&   B+  \\      
20&   87&  111&  5.719537E+02&  E1&  4.318E-05&  4.286E+07&  6.307E-03&  1.188E-02&  4.190E+07&  6.165E-03&  1.161E-02&   A   \\      
20&   90&  111&  6.389487E+02&  E1&  4.308E-04&  4.276E+08&  7.851E-02&  1.652E-01&  4.294E+08&  7.885E-02&  1.659E-01&   AA  \\      
20&   91&  111&  6.718202E+02&  E1&  9.336E-04&  9.268E+08&  1.881E-01&  4.161E-01&  9.310E+08&  1.890E-01&  4.180E-01&   AA  \\      
20&    6&  112&  2.866656E+01&  E1&  2.199E-02&  5.089E+09&  3.135E-03&  2.959E-04&  5.107E+09&  3.146E-03&  2.969E-04&   B   \\      
20&    7&  112&  2.883228E+01&  E1&  2.696E-03&  6.242E+08&  3.889E-04&  3.692E-05&  6.205E+08&  3.867E-04&  3.670E-05&   C+  \\      
20&    9&  112&  3.071257E+01&  E1&  9.046E-01&  2.094E+11&  1.481E-01&  1.497E-02&  2.091E+11&  1.478E-01&  1.495E-02&   A   \\      
20&   11&  112&  1.296208E+02&  E1&  4.159E-05&  9.627E+06&  1.212E-04&  5.174E-05&  9.485E+06&  1.195E-04&  5.098E-05&   C+  \\      
20&   13&  112&  1.527150E+02&  E1&  8.378E-04&  1.939E+08&  3.390E-03&  1.705E-03&  1.918E+08&  3.353E-03&  1.686E-03&   B+  \\      
20&   14&  112&  1.529120E+02&  E1&  3.023E-03&  6.999E+08&  1.227E-02&  6.175E-03&  7.038E+08&  1.234E-02&  6.210E-03&   B+  \\      
20&   15&  112&  1.541528E+02&  E1&  1.477E-03&  3.418E+08&  6.089E-03&  3.090E-03&  3.467E+08&  6.175E-03&  3.134E-03&   B+  \\      
20&   16&  112&  1.580977E+02&  E1&  5.542E-02&  1.283E+10&  2.404E-01&  1.251E-01&  1.289E+10&  2.415E-01&  1.257E-01&   AA  \\      
20&   21&  112&  1.705222E+02&  E1&  4.777E-05&  1.106E+07&  2.411E-04&  1.353E-04&  1.092E+07&  2.379E-04&  1.336E-04&   B   \\      
20&   22&  112&  1.731647E+02&  E1&  2.126E-03&  4.921E+08&  1.106E-02&  6.306E-03&  5.040E+08&  1.133E-02&  6.459E-03&   B+  \\      
20&   26&  112&  1.777458E+02&  E1&  7.050E-03&  1.632E+09&  3.865E-02&  2.262E-02&  1.677E+09&  3.972E-02&  2.325E-02&   A   \\      
20&   65&  112&  3.579650E+02&  E1&  4.588E-05&  1.062E+07&  1.020E-03&  1.202E-03&  1.036E+07&  9.956E-04&  1.173E-03&   B+  \\      
20&   67&  112&  3.774850E+02&  E1&  4.360E-05&  1.009E+07&  1.078E-03&  1.340E-03&  9.898E+06&  1.057E-03&  1.314E-03&   B+  \\      
20&   69&  112&  3.890797E+02&  E1&  1.531E-05&  3.545E+06&  4.022E-04&  5.152E-04&  3.480E+06&  3.949E-04&  5.058E-04&   B   \\      
20&   70&  112&  3.947430E+02&  E1&  6.697E-05&  1.550E+07&  1.811E-03&  2.353E-03&  1.531E+07&  1.789E-03&  2.324E-03&   B+  \\      
20&   75&  112&  4.403159E+02&  E1&  1.573E-04&  3.642E+07&  5.293E-03&  7.672E-03&  3.549E+07&  5.158E-03&  7.477E-03&   B+  \\      
20&   84&  112&  5.011861E+02&  E1&  2.506E-05&  5.800E+06&  1.092E-03&  1.802E-03&  5.762E+06&  1.085E-03&  1.790E-03&   B+  \\      
20&   88&  112&  5.624004E+02&  E1&  7.965E-05&  1.844E+07&  4.372E-03&  8.094E-03&  1.821E+07&  4.317E-03&  7.993E-03&   B+  \\      
20&   89&  112&  5.699220E+02&  E1&  2.161E-04&  5.003E+07&  1.218E-02&  2.285E-02&  4.871E+07&  1.186E-02&  2.225E-02&   A   \\      
20&    6&  113&  2.804871E+01&  E1&  5.662E-01&  2.496E+11&  8.831E-02&  8.154E-03&  2.495E+11&  8.827E-02&  8.151E-03&   B+  \\      
20&    7&  113&  2.820735E+01&  E1&  2.340E-01&  1.032E+11&  3.691E-02&  3.428E-03&  1.032E+11&  3.692E-02&  3.429E-03&   B+  \\      
20&    8&  113&  2.830265E+01&  E1&  5.433E-02&  2.395E+10&  8.627E-03&  8.039E-04&  2.396E+10&  8.632E-03&  8.043E-04&   B   \\      
20&    9&  113&  3.000446E+01&  E1&  2.864E-02&  1.263E+10&  5.112E-03&  5.050E-04&  1.260E+10&  5.102E-03&  5.040E-04&   B   \\      
20&   11&  113&  1.178797E+02&  E1&  2.554E-04&  1.125E+08&  7.034E-04&  2.730E-04&  1.122E+08&  7.011E-04&  2.721E-04&   B   \\      
20&   12&  113&  1.234686E+02&  E1&  3.090E-04&  1.362E+08&  9.337E-04&  3.795E-04&  1.339E+08&  9.178E-04&  3.731E-04&   B   \\      
20&   13&  113&  1.366762E+02&  E1&  6.665E-03&  2.938E+09&  2.468E-02&  1.111E-02&  2.922E+09&  2.455E-02&  1.105E-02&   A   \\      
20&   14&  113&  1.368340E+02&  E1&  2.359E-02&  1.040E+10&  8.756E-02&  3.945E-02&  1.033E+10&  8.697E-02&  3.918E-02&   A   \\      
20&   16&  113&  1.409718E+02&  E1&  6.103E-03&  2.690E+09&  2.404E-02&  1.116E-02&  2.665E+09&  2.382E-02&  1.106E-02&   A   \\      
20&   20&  113&  1.501576E+02&  E1&  1.768E-02&  7.793E+09&  7.903E-02&  3.907E-02&  7.782E+09&  7.892E-02&  3.901E-02&   A   \\      
20&   21&  113&  1.507669E+02&  E1&  3.860E-02&  1.701E+10&  1.739E-01&  8.633E-02&  1.698E+10&  1.736E-01&  8.616E-02&   A   \\      
20&   22&  113&  1.528289E+02&  E1&  2.350E-02&  1.036E+10&  1.088E-01&  5.474E-02&  1.023E+10&  1.075E-01&  5.409E-02&   A   \\      
20&    1&  114&  2.376715E+01&  E2&  1.673E-04&  1.757E+06&  1.339E-06&  1.071E-04&  1.751E+06&  1.335E-06&  1.067E-04&   B   \\      
20&    6&  114&  2.785867E+01&  M2&  4.808E-05&  5.048E+05&  5.286E-07&  5.113E+00&           &           &           &       \\      
20&   15&  114&  1.333566E+02&  E1&  1.445E-05&  1.517E+05&  3.641E-06&  1.599E-06&  1.446E+05&  3.470E-06&  1.523E-06&   C   \\      
20&   46&  114&  1.970820E+02&  E1&  2.313E-01&  2.429E+09&  1.273E-01&  8.258E-02&  2.460E+09&  1.289E-01&  8.364E-02&   A   \\      
20&   47&  114&  1.972419E+02&  E1&  5.079E-01&  5.332E+09&  2.799E-01&  1.818E-01&  5.183E+09&  2.721E-01&  1.767E-01&   A   \\      
20&   54&  114&  2.154035E+02&  E1&  4.054E-03&  4.256E+07&  2.665E-03&  1.890E-03&  4.588E+07&  2.872E-03&  2.037E-03&   B   \\      
20&   58&  114&  2.493495E+02&  E1&  4.390E-04&  4.609E+06&  3.866E-04&  3.174E-04&  4.790E+06&  4.018E-04&  3.299E-04&   B   \\      
20&   60&  114&  2.528908E+02&  E1&  2.589E-03&  2.718E+07&  2.346E-03&  1.953E-03&  2.869E+07&  2.476E-03&  2.061E-03&   B+  \\      
20&   62&  114&  2.588005E+02&  E1&  5.710E-05&  5.995E+05&  5.418E-05&  4.616E-05&  4.807E+05&  4.345E-05&  3.702E-05&   C   \\      
20&   63&  114&  2.609381E+02&  E1&  1.754E-04&  1.842E+06&  1.692E-04&  1.453E-04&  1.694E+06&  1.556E-04&  1.337E-04&   B   \\      
20&   75&  114&  3.046257E+02&  E1&  4.639E-05&  4.870E+05&  6.098E-05&  6.116E-05&  5.311E+05&  6.650E-05&  6.669E-05&   C+  \\      
20&   80&  114&  3.167854E+02&  E1&  6.762E-04&  7.100E+06&  9.613E-04&  1.003E-03&  7.229E+06&  9.788E-04&  1.021E-03&   B+  \\      
20&   86&  114&  3.417618E+02&  E1&  7.767E-05&  8.154E+05&  1.285E-04&  1.446E-04&  9.043E+05&  1.425E-04&  1.603E-04&   B   \\      
20&   93&  114&  5.240292E+02&  E1&  1.839E-01&  1.930E+09&  7.153E-01&  1.234E+00&  1.942E+09&  7.197E-01&  1.242E+00&   AA  \\      
20&   96&  114&  5.795738E+02&  E1&  6.052E-02&  6.354E+08&  2.880E-01&  5.495E-01&  6.520E+08&  2.955E-01&  5.638E-01&   A   \\      
20&   97&  114&  6.105229E+02&  E1&  7.882E-03&  8.275E+07&  4.162E-02&  8.365E-02&  8.492E+07&  4.271E-02&  8.584E-02&   A   \\      
20&  101&  114&  6.879546E+02&  E1&  1.406E-04&  1.476E+06&  9.427E-04&  2.135E-03&  1.632E+06&  1.042E-03&  2.360E-03&   B   \\      
20&    1&  115&  2.376068E+01&  E2&  9.172E-05&  1.002E+06&  5.936E-07&  4.742E-05&  1.007E+06&  5.967E-07&  4.768E-05&   C+  \\      
20&    2&  115&  2.389949E+01&  E2&  6.866E-05&  7.500E+05&  4.495E-07&  3.655E-05&  7.502E+05&  4.497E-07&  3.656E-05&   C+  \\      
20&    6&  115&  2.784978E+01&  E1&  1.616E-04&  1.765E+06&  1.437E-06&  1.317E-07&  1.314E+06&  1.070E-06&  9.807E-08&   D+  \\      
20&    7&  115&  2.800617E+01&  M2&  1.467E-05&  1.603E+05&  1.319E-07&  1.296E+00&           &           &           &       \\      
20&   45&  115&  1.966286E+02&  E1&  3.317E-01&  3.623E+09&  1.470E-01&  9.515E-02&  3.616E+09&  1.467E-01&  9.497E-02&   A   \\      
20&   46&  115&  1.966381E+02&  E1&  3.631E-01&  3.966E+09&  1.609E-01&  1.042E-01&  3.823E+09&  1.551E-01&  1.004E-01&   B+  \\      
20&   47&  115&  1.967973E+02&  E1&  4.671E-02&  5.102E+08&  2.074E-02&  1.344E-02&  5.131E+08&  2.085E-02&  1.351E-02&   A   \\      
20&   52&  115&  2.131271E+02&  E1&  7.724E-04&  8.437E+06&  4.022E-04&  2.822E-04&  8.885E+06&  4.235E-04&  2.972E-04&   B   \\      
20&   54&  115&  2.148734E+02&  E1&  1.881E-04&  2.055E+06&  9.956E-05&  7.043E-05&  1.782E+06&  8.634E-05&  6.107E-05&   C+  \\      
20&   56&  115&  2.456658E+02&  E1&  3.509E-04&  3.833E+06&  2.428E-04&  1.963E-04&  3.924E+06&  2.485E-04&  2.010E-04&   B   \\      
20&   58&  115&  2.486394E+02&  E1&  2.128E-03&  2.324E+07&  1.508E-03&  1.234E-03&  2.391E+07&  1.551E-03&  1.270E-03&   B+  \\      
20&   60&  115&  2.521604E+02&  E1&  4.561E-04&  4.981E+06&  3.324E-04&  2.759E-04&  4.773E+06&  3.185E-04&  2.644E-04&   B   \\      
20&   62&  115&  2.580356E+02&  E1&  6.432E-05&  7.026E+05&  4.909E-05&  4.170E-05&  7.413E+05&  5.180E-05&  4.400E-05&   C+  \\      
20&   64&  115&  2.619092E+02&  E1&  5.346E-05&  5.839E+05&  4.203E-05&  3.624E-05&  5.464E+05&  3.933E-05&  3.392E-05&   C+  \\      
20&   66&  115&  2.705797E+02&  E1&  2.049E-04&  2.239E+06&  1.720E-04&  1.532E-04&  2.232E+06&  1.715E-04&  1.527E-04&   B   \\      
20&   69&  115&  2.783002E+02&  E1&  3.799E-04&  4.150E+06&  3.373E-04&  3.090E-04&  5.048E+06&  4.103E-04&  3.759E-04&   C+  \\      
20&   70&  115&  2.811858E+02&  E1&  1.195E-05&  1.305E+05&  1.083E-05&  1.003E-05&  1.849E+05&  1.534E-05&  1.420E-05&   D+  \\      
20&   75&  115&  3.035665E+02&  E1&  1.085E-04&  1.185E+06&  1.146E-04&  1.145E-04&  1.135E+06&  1.098E-04&  1.097E-04&   B   \\      
20&   77&  115&  3.126476E+02&  E1&  1.026E-05&  1.120E+05&  1.149E-05&  1.183E-05&  1.300E+05&  1.334E-05&  1.373E-05&   C+  \\      
20&   78&  115&  3.135625E+02&  E1&  2.576E-05&  2.813E+05&  2.903E-05&  2.997E-05&  3.162E+05&  3.262E-05&  3.368E-05&   C+  \\      
20&   80&  115&  3.156401E+02&  E1&  5.331E-05&  5.823E+05&  6.089E-05&  6.327E-05&  5.591E+05&  5.846E-05&  6.074E-05&   C+  \\      
20&   84&  115&  3.313078E+02&  E1&  7.549E-05&  8.246E+05&  9.498E-05&  1.036E-04&  9.061E+05&  1.044E-04&  1.138E-04&   B   \\      
20&   86&  115&  3.404292E+02&  E1&  1.105E-04&  1.206E+06&  1.467E-04&  1.644E-04&  1.137E+06&  1.383E-04&  1.550E-04&   B   \\      
20&   88&  115&  3.569941E+02&  E1&  2.726E-05&  2.978E+05&  3.983E-05&  4.681E-05&  3.294E+05&  4.405E-05&  5.178E-05&   C+  \\      
20&   89&  115&  3.600100E+02&  E1&  2.140E-05&  2.338E+05&  3.180E-05&  3.769E-05&  2.340E+05&  3.183E-05&  3.772E-05&   C+  \\      
20&   93&  115&  5.209027E+02&  E1&  1.338E-01&  1.462E+09&  4.163E-01&  7.139E-01&  1.477E+09&  4.204E-01&  7.210E-01&   AA  \\      
20&   94&  115&  5.290073E+02&  E1&  9.077E-02&  9.914E+08&  2.912E-01&  5.071E-01&  9.963E+08&  2.926E-01&  5.096E-01&   AA  \\      
20&   96&  115&  5.757517E+02&  E1&  1.609E-02&  1.757E+08&  6.113E-02&  1.159E-01&  1.758E+08&  6.117E-02&  1.159E-01&   AA  \\      
20&   97&  115&  6.062833E+02&  E1&  5.427E-03&  5.928E+07&  2.287E-02&  4.564E-02&  6.292E+07&  2.427E-02&  4.845E-02&   B+  \\      
20&   98&  115&  6.348585E+02&  E1&  5.601E-03&  6.118E+07&  2.588E-02&  5.409E-02&  6.399E+07&  2.707E-02&  5.657E-02&   B+  \\      
20&  101&  115&  6.825762E+02&  E1&  1.369E-03&  1.495E+07&  7.310E-03&  1.643E-02&  1.591E+07&  7.779E-03&  1.748E-02&   B+  \\      
20&  107&  115&  7.563800E+02&  E1&  1.657E-05&  1.810E+05&  1.087E-04&  2.706E-04&  2.193E+05&  1.317E-04&  3.279E-04&   C+  \\      
20&  109&  115&  8.473883E+02&  E1&  6.853E-05&  7.486E+05&  5.641E-04&  1.574E-03&  7.799E+05&  5.877E-04&  1.640E-03&   B+  \\      
20&    4&  116&  2.425643E+01&  E2&  3.189E-05&  1.038E+07&  9.153E-07&  7.780E-05&  1.037E+07&  9.147E-07&  7.775E-05&   C+  \\      
20&    7&  116&  2.798742E+01&  E1&  2.131E-01&  6.935E+10&  8.143E-03&  7.503E-04&  6.937E+10&  8.147E-03&  7.506E-04&   B   \\      
20&    9&  116&  2.975574E+01&  E1&  6.328E-01&  2.059E+11&  2.733E-02&  2.677E-03&  2.056E+11&  2.730E-02&  2.674E-03&   B+  \\      
20&   12&  116&  1.193629E+02&  E1&  2.515E-05&  8.184E+06&  1.748E-05&  6.869E-06&  9.238E+06&  1.973E-05&  7.754E-06&   C   \\      
20&   13&  116&  1.316631E+02&  E1&  7.835E-02&  2.549E+10&  6.625E-02&  2.872E-02&  2.534E+10&  6.587E-02&  2.855E-02&   A   \\      
20&   21&  116&  1.446898E+02&  E1&  4.941E-02&  1.608E+10&  5.045E-02&  2.403E-02&  1.616E+10&  5.072E-02&  2.416E-02&   A   \\      
20&   26&  116&  1.498574E+02&  E1&  2.544E-02&  8.279E+09&  2.787E-02&  1.375E-02&  8.261E+09&  2.781E-02&  1.372E-02&   A   \\      
20&   53&  116&  2.133439E+02&  E1&  1.088E-04&  3.540E+07&  2.416E-04&  1.697E-04&  3.401E+07&  2.321E-04&  1.630E-04&   B   \\      
20&   65&  116&  2.603781E+02&  E1&  1.804E-04&  5.869E+07&  5.965E-04&  5.113E-04&  5.707E+07&  5.800E-04&  4.972E-04&   B   \\      
20&   67&  116&  2.705546E+02&  E1&  1.809E-05&  5.885E+06&  6.458E-05&  5.752E-05&  5.600E+06&  6.146E-05&  5.474E-05&   C+  \\      
20&   72&  116&  2.815598E+02&  E1&  1.316E-05&  4.281E+06&  5.088E-05&  4.716E-05&  4.188E+06&  4.977E-05&  4.613E-05&   C+  \\      
20&   73&  116&  2.877392E+02&  E1&  2.048E-05&  6.663E+06&  8.271E-05&  7.835E-05&  6.803E+06&  8.444E-05&  7.999E-05&   C+  \\      
20&   85&  116&  3.356690E+02&  E1&  7.081E-05&  2.304E+07&  3.892E-04&  4.301E-04&  2.277E+07&  3.847E-04&  4.251E-04&   B   \\      
20&   92&  116&  4.125138E+02&  E1&  3.628E-04&  1.180E+08&  3.011E-03&  4.089E-03&  1.154E+08&  2.944E-03&  3.998E-03&   B+  \\      
20&    1&  117&  2.374274E+01&  E2&  3.202E-04&  3.797E+06&  1.605E-06&  1.279E-04&  3.801E+06&  1.606E-06&  1.280E-04&   B   \\      
20&    6&  117&  2.782514E+01&  E1&  1.768E-02&  2.097E+08&  1.217E-04&  1.115E-05&  2.103E+08&  1.221E-04&  1.118E-05&   C+  \\      
20&    7&  117&  2.798125E+01&  E1&  2.589E-02&  3.070E+08&  1.802E-04&  1.660E-05&  3.157E+08&  1.853E-04&  1.707E-05&   C+  \\      
20&    9&  117&  2.974877E+01&  E1&  7.301E-05&  8.658E+05&  5.743E-07&  5.625E-08&  9.528E+05&  6.321E-07&  6.191E-08&   D+  \\      
20&   12&  117&  1.192508E+02&  E1&  2.694E-05&  3.195E+05&  3.406E-06&  1.337E-06&  3.173E+05&  3.383E-06&  1.328E-06&   C   \\      
20&   14&  117&  1.316728E+02&  E1&  5.694E-05&  6.752E+05&  8.775E-06&  3.804E-06&  6.738E+05&  8.757E-06&  3.796E-06&   C   \\      
20&   15&  117&  1.325918E+02&  E1&  8.072E-05&  9.571E+05&  1.261E-05&  5.506E-06&  9.519E+05&  1.254E-05&  5.476E-06&   C   \\      
20&   21&  117&  1.445251E+02&  E1&  1.150E-05&  1.363E+05&  2.135E-06&  1.016E-06&  1.241E+05&  1.943E-06&  9.243E-07&   C   \\      
20&   22&  117&  1.464188E+02&  E1&  6.718E-05&  7.966E+05&  1.280E-05&  6.171E-06&  7.945E+05&  1.277E-05&  6.154E-06&   C   \\      
20&   44&  117&  1.954066E+02&  E1&  3.717E-01&  4.408E+09&  1.262E-01&  8.116E-02&  4.351E+09&  1.245E-01&  8.011E-02&   A   \\      
20&   45&  117&  1.954067E+02&  E1&  2.304E-01&  2.732E+09&  7.819E-02&  5.030E-02&  2.615E+09&  7.485E-02&  4.815E-02&   B+  \\      
20&   46&  117&  1.954161E+02&  E1&  1.089E-01&  1.291E+09&  3.697E-02&  2.378E-02&  1.286E+09&  3.680E-02&  2.368E-02&   A   \\      
20&   52&  117&  2.116923E+02&  E1&  4.440E-04&  5.265E+06&  1.769E-04&  1.233E-04&  5.405E+06&  1.816E-04&  1.265E-04&   B   \\      
20&   53&  117&  2.129860E+02&  E1&  2.284E-05&  2.708E+05&  9.209E-06&  6.457E-06&  2.489E+05&  8.462E-06&  5.933E-06&   C   \\      
20&   54&  117&  2.134150E+02&  E1&  2.060E-03&  2.443E+07&  8.342E-04&  5.861E-04&  2.391E+07&  8.164E-04&  5.736E-04&   B   \\      
20&   56&  117&  2.437614E+02&  E1&  1.125E-03&  1.334E+07&  5.941E-04&  4.768E-04&  1.351E+07&  6.019E-04&  4.830E-04&   B   \\      
20&   58&  117&  2.466888E+02&  E1&  4.006E-04&  4.750E+06&  2.167E-04&  1.760E-04&  4.675E+06&  2.133E-04&  1.732E-04&   B   \\      
20&   65&  117&  2.598452E+02&  E1&  3.614E-04&  4.285E+06&  2.169E-04&  1.855E-04&  4.428E+06&  2.241E-04&  1.917E-04&   B   \\      
20&   66&  117&  2.682712E+02&  E1&  1.277E-04&  1.514E+06&  8.166E-05&  7.212E-05&  1.587E+06&  8.563E-05&  7.563E-05&   C+  \\      
20&   68&  117&  2.707314E+02&  E1&  2.606E-04&  3.090E+06&  1.698E-04&  1.513E-04&  3.284E+06&  1.804E-04&  1.608E-04&   B   \\      
20&   70&  117&  2.786937E+02&  E1&  1.674E-05&  1.985E+05&  1.156E-05&  1.060E-05&  2.007E+05&  1.169E-05&  1.072E-05&   C+  \\      
20&   72&  117&  2.809368E+02&  E1&  1.324E-05&  1.570E+05&  9.288E-06&  8.590E-06&  2.583E+05&  1.528E-05&  1.414E-05&   D+  \\      
20&   73&  117&  2.870886E+02&  E1&  4.528E-04&  5.369E+06&  3.317E-04&  3.135E-04&  5.880E+06&  3.633E-04&  3.433E-04&   B   \\      
20&   75&  117&  3.006639E+02&  E1&  6.064E-05&  7.191E+05&  4.873E-05&  4.823E-05&  7.230E+05&  4.899E-05&  4.850E-05&   C+  \\      
20&   77&  117&  3.095696E+02&  E1&  2.211E-05&  2.622E+05&  1.883E-05&  1.919E-05&  2.717E+05&  1.952E-05&  1.989E-05&   C+  \\      
20&   82&  117&  3.181202E+02&  E1&  1.418E-04&  1.682E+06&  1.276E-04&  1.336E-04&  1.977E+06&  1.500E-04&  1.571E-04&   C+  \\      
20&   83&  117&  3.187255E+02&  E1&  3.793E-05&  4.497E+05&  3.425E-05&  3.593E-05&  4.414E+05&  3.362E-05&  3.527E-05&   C+  \\      
20&   84&  117&  3.278535E+02&  E1&  6.641E-05&  7.875E+05&  6.345E-05&  6.849E-05&  6.913E+05&  5.570E-05&  6.012E-05&   C+  \\      
20&   85&  117&  3.347839E+02&  E1&  5.405E-05&  6.409E+05&  5.385E-05&  5.935E-05&  6.688E+05&  5.619E-05&  6.193E-05&   C+  \\      
20&   86&  117&  3.367831E+02&  E1&  7.548E-05&  8.950E+05&  7.609E-05&  8.437E-05&  9.030E+05&  7.677E-05&  8.512E-05&   C+  \\      
20&   88&  117&  3.529866E+02&  E1&  3.183E-05&  3.774E+05&  3.525E-05&  4.096E-05&  3.475E+05&  3.246E-05&  3.772E-05&   C+  \\      
20&   93&  117&  5.124143E+02&  E1&  4.994E-02&  5.922E+08&  1.166E-01&  1.966E-01&  5.942E+08&  1.170E-01&  1.973E-01&   AA  \\      
20&   94&  117&  5.202550E+02&  E1&  1.478E-01&  1.753E+09&  3.556E-01&  6.090E-01&  1.768E+09&  3.587E-01&  6.143E-01&   AA  \\      
20&   95&  117&  5.492149E+02&  E1&  2.617E-02&  3.103E+08&  7.017E-02&  1.269E-01&  3.120E+08&  7.054E-02&  1.275E-01&   AA  \\      
20&   97&  117&  5.948149E+02&  E1&  7.144E-03&  8.472E+07&  2.247E-02&  4.400E-02&  8.502E+07&  2.255E-02&  4.415E-02&   A   \\      
20&   98&  117&  6.222948E+02&  E1&  1.387E-03&  1.645E+07&  4.775E-03&  9.782E-03&  1.851E+07&  5.372E-03&  1.101E-02&   C+  \\      
20&   99&  117&  6.386215E+02&  E1&  4.716E-03&  5.592E+07&  1.709E-02&  3.594E-02&  5.948E+07&  1.819E-02&  3.823E-02&   B+  \\      
20&  101&  117&  6.680743E+02&  E1&  1.403E-03&  1.664E+07&  5.566E-03&  1.224E-02&  1.701E+07&  5.690E-03&  1.251E-02&   A   \\      
20&  105&  117&  7.189991E+02&  E1&  2.749E-04&  3.260E+06&  1.263E-03&  2.990E-03&  3.489E+06&  1.352E-03&  3.200E-03&   B+  \\      
20&  107&  117&  7.386134E+02&  E1&  7.104E-05&  8.423E+05&  3.445E-04&  8.376E-04&  8.207E+05&  3.356E-04&  8.161E-04&   B   \\      
20&  109&  117&  8.251520E+02&  E1&  1.072E-05&  1.271E+05&  6.487E-05&  1.762E-04&  1.296E+05&  6.613E-05&  1.796E-04&   B   \\      
20&  111&  117&  8.854284E+02&  E1&  2.833E-05&  3.359E+05&  1.974E-04&  5.754E-04&  3.428E+05&  2.015E-04&  5.872E-04&   B   \\      
20&    1&  118&  2.372021E+01&  E2&  4.167E-04&  6.046E+06&  1.530E-06&  1.216E-04&  6.041E+06&  1.529E-06&  1.215E-04&   B   \\      
20&    6&  118&  2.779420E+01&  E1&  1.571E-02&  2.279E+08&  7.917E-05&  7.244E-06&  2.237E+08&  7.771E-05&  7.111E-06&   C   \\      
20&    7&  118&  2.794997E+01&  E1&  1.766E-01&  2.563E+09&  9.004E-04&  8.285E-05&  2.570E+09&  9.029E-04&  8.308E-05&   C+  \\      
20&    8&  118&  2.804354E+01&  E1&  3.861E-03&  5.602E+07&  1.981E-05&  1.829E-06&  5.289E+07&  1.871E-05&  1.727E-06&   C   \\      
20&    9&  118&  2.971342E+01&  E1&  4.124E-04&  5.983E+06&  2.376E-06&  2.324E-07&  6.009E+06&  2.386E-06&  2.334E-07&   D+  \\      
20&   12&  118&  1.186847E+02&  E1&  4.700E-05&  6.820E+05&  4.320E-06&  1.688E-06&  6.723E+05&  4.259E-06&  1.664E-06&   C   \\      
20&   13&  118&  1.308384E+02&  E1&  5.580E-05&  8.095E+05&  6.233E-06&  2.685E-06&  8.025E+05&  6.178E-06&  2.661E-06&   C   \\      
20&   14&  118&  1.309829E+02&  E1&  1.894E-04&  2.749E+06&  2.121E-05&  9.145E-06&  2.710E+06&  2.091E-05&  9.018E-06&   C   \\      
20&   16&  118&  1.347695E+02&  E1&  4.529E-05&  6.570E+05&  5.367E-06&  2.381E-06&  6.574E+05&  5.370E-06&  2.383E-06&   C   \\      
20&   20&  118&  1.431409E+02&  E1&  1.753E-05&  2.544E+05&  2.344E-06&  1.105E-06&  2.717E+05&  2.503E-06&  1.180E-06&   C   \\      
20&   43&  118&  1.938876E+02&  E1&  3.016E-01&  4.375E+09&  7.397E-02&  4.722E-02&  4.281E+09&  7.238E-02&  4.620E-02&   A   \\      
20&   44&  118&  1.938912E+02&  E1&  9.420E-02&  1.367E+09&  2.311E-02&  1.475E-02&  1.300E+09&  2.197E-02&  1.403E-02&   B+  \\      
20&   45&  118&  1.938914E+02&  E1&  2.030E-01&  2.946E+09&  4.981E-02&  3.179E-02&  2.905E+09&  4.912E-02&  3.136E-02&   A   \\      
20&   52&  118&  2.099149E+02&  E1&  4.048E-03&  5.874E+07&  1.164E-03&  8.044E-04&  5.691E+07&  1.128E-03&  7.794E-04&   B   \\      
20&   53&  118&  2.111870E+02&  E1&  2.643E-03&  3.834E+07&  7.692E-04&  5.348E-04&  3.760E+07&  7.542E-04&  5.243E-04&   B   \\      
20&   56&  118&  2.414077E+02&  E1&  2.926E-04&  4.245E+06&  1.113E-04&  8.842E-05&  4.246E+06&  1.113E-04&  8.845E-05&   C+  \\      
20&   59&  118&  2.457513E+02&  E1&  1.980E-04&  2.873E+06&  7.805E-05&  6.314E-05&  2.948E+06&  8.009E-05&  6.479E-05&   C+  \\      
20&   65&  118&  2.571724E+02&  E1&  1.774E-04&  2.574E+06&  7.656E-05&  6.482E-05&  2.599E+06&  7.731E-05&  6.546E-05&   C+  \\      
20&   67&  118&  2.670951E+02&  E1&  3.517E-05&  5.103E+05&  1.637E-05&  1.440E-05&  5.945E+05&  1.907E-05&  1.677E-05&   C+  \\      
20&   69&  118&  2.728483E+02&  E1&  3.557E-04&  5.161E+06&  1.728E-04&  1.552E-04&  5.635E+06&  1.887E-04&  1.695E-04&   B   \\      
20&   71&  118&  2.767177E+02&  E1&  3.334E-05&  4.837E+05&  1.666E-05&  1.518E-05&  3.788E+05&  1.305E-05&  1.188E-05&   C   \\      
20&   72&  118&  2.778151E+02&  E1&  5.172E-05&  7.504E+05&  2.605E-05&  2.383E-05&  7.827E+05&  2.717E-05&  2.485E-05&   C+  \\      
20&   73&  118&  2.838295E+02&  E1&  6.682E-05&  9.694E+05&  3.512E-05&  3.282E-05&  1.072E+06&  3.884E-05&  3.629E-05&   C+  \\      
20&   77&  118&  3.057835E+02&  E1&  1.204E-05&  1.746E+05&  7.345E-06&  7.394E-06&  1.654E+05&  6.956E-06&  7.002E-06&   C   \\      
20&   81&  118&  3.106448E+02&  E1&  4.224E-04&  6.128E+06&  2.660E-04&  2.720E-04&  6.777E+06&  2.941E-04&  3.008E-04&   B   \\      
20&   82&  118&  3.141233E+02&  E1&  1.444E-04&  2.095E+06&  9.299E-05&  9.617E-05&  2.052E+06&  9.109E-05&  9.420E-05&   C+  \\      
20&   83&  118&  3.147135E+02&  E1&  3.275E-05&  4.751E+05&  2.116E-05&  2.193E-05&  4.875E+05&  2.171E-05&  2.250E-05&   C+  \\      
20&   84&  118&  3.236100E+02&  E1&  1.950E-04&  2.829E+06&  1.332E-04&  1.419E-04&  2.934E+06&  1.382E-04&  1.472E-04&   B   \\      
20&   88&  118&  3.480724E+02&  E1&  4.498E-05&  6.527E+05&  3.556E-05&  4.075E-05&  6.820E+05&  3.716E-05&  4.259E-05&   C+  \\      
20&   94&  118&  5.096499E+02&  E1&  9.836E-02&  1.427E+09&  1.667E-01&  2.797E-01&  1.434E+09&  1.675E-01&  2.810E-01&   AA  \\      
20&   95&  118&  5.374098E+02&  E1&  8.590E-02&  1.246E+09&  1.619E-01&  2.864E-01&  1.259E+09&  1.636E-01&  2.894E-01&   A+  \\      
20&   98&  118&  6.071822E+02&  E1&  6.845E-03&  9.931E+07&  1.647E-02&  3.291E-02&  1.012E+08&  1.678E-02&  3.355E-02&   A   \\      
20&   99&  118&  6.227156E+02&  E1&  1.331E-04&  1.931E+06&  3.368E-04&  6.904E-04&  2.522E+06&  4.398E-04&  9.016E-04&   C   \\      
20&  100&  118&  6.277766E+02&  E1&  3.030E-03&  4.395E+07&  7.791E-03&  1.610E-02&  4.740E+07&  8.401E-03&  1.736E-02&   B   \\      
20&  105&  118&  6.989004E+02&  E1&  4.638E-04&  6.728E+06&  1.478E-03&  3.401E-03&  7.181E+06&  1.578E-03&  3.630E-03&   B+  \\      
20&  107&  118&  7.174194E+02&  E1&  2.389E-04&  3.466E+06&  8.024E-04&  1.895E-03&  3.426E+06&  7.930E-04&  1.873E-03&   B+  \\      
20&  108&  118&  7.622395E+02&  E1&  3.327E-05&  4.826E+05&  1.261E-04&  3.165E-04&  4.705E+05&  1.229E-04&  3.085E-04&   B   \\      
20&  111&  118&  8.551441E+02&  E1&  2.542E-05&  3.688E+05&  1.213E-04&  3.415E-04&  3.858E+05&  1.269E-04&  3.572E-04&   B   \\      
20&    6&  119&  2.777882E+01&  E1&  4.595E-01&  1.351E+11&  7.812E-02&  7.145E-03&  1.350E+11&  7.809E-02&  7.142E-03&   B+  \\      
20&    7&  119&  2.793441E+01&  E1&  2.409E-01&  7.081E+10&  4.142E-02&  3.809E-03&  7.082E+10&  4.142E-02&  3.809E-03&   B+  \\      
20&    9&  119&  2.969583E+01&  E1&  1.732E-03&  5.090E+08&  3.365E-04&  3.290E-05&  5.147E+08&  3.403E-04&  3.326E-05&   C+  \\      
20&   11&  119&  1.132553E+02&  E1&  1.241E-03&  3.649E+08&  3.509E-03&  1.308E-03&  3.550E+08&  3.413E-03&  1.273E-03&   B+  \\      
20&   12&  119&  1.184047E+02&  E1&  4.216E-05&  1.239E+07&  1.302E-04&  5.077E-05&  1.137E+07&  1.195E-04&  4.656E-05&   C+  \\      
20&   13&  119&  1.304981E+02&  E1&  4.379E-03&  1.287E+09&  1.643E-02&  7.058E-03&  1.282E+09&  1.637E-02&  7.032E-03&   B+  \\      
20&   14&  119&  1.306419E+02&  E1&  5.014E-02&  1.474E+10&  1.886E-01&  8.110E-02&  1.470E+10&  1.880E-01&  8.086E-02&   A   \\      
20&   15&  119&  1.315466E+02&  E1&  1.969E-01&  5.786E+10&  7.506E-01&  3.251E-01&  5.757E+10&  7.468E-01&  3.234E-01&   AA  \\      
20&   16&  119&  1.344086E+02&  E1&  4.692E-05&  1.379E+07&  1.868E-04&  8.264E-05&  1.360E+07&  1.842E-04&  8.152E-05&   C+  \\      
20&   21&  119&  1.432842E+02&  E1&  1.725E-02&  5.070E+09&  7.803E-02&  3.681E-02&  5.074E+09&  7.808E-02&  3.683E-02&   A   \\      
20&   22&  119&  1.451453E+02&  E1&  2.743E-02&  8.063E+09&  1.273E-01&  6.084E-02&  8.118E+09&  1.282E-01&  6.126E-02&   A   \\      
20&   26&  119&  1.483501E+02&  E1&  8.327E-05&  2.448E+07&  4.038E-04&  1.972E-04&  2.486E+07&  4.101E-04&  2.003E-04&   B   \\      
20&   52&  119&  2.090405E+02&  E1&  3.266E-05&  9.601E+06&  3.145E-04&  2.164E-04&  9.205E+06&  3.015E-04&  2.075E-04&   B   \\      
20&   54&  119&  2.107202E+02&  E1&  1.787E-04&  5.252E+07&  1.748E-03&  1.213E-03&  5.058E+07&  1.683E-03&  1.168E-03&   B+  \\      
20&   68&  119&  2.664093E+02&  E1&  6.527E-05&  1.919E+07&  1.021E-03&  8.952E-04&  1.928E+07&  1.025E-03&  8.994E-04&   B   \\      
20&   69&  119&  2.713728E+02&  E1&  2.948E-05&  8.666E+06&  4.784E-04&  4.274E-04&  8.498E+06&  4.691E-04&  4.191E-04&   B   \\      
20&   73&  119&  2.822332E+02&  E1&  2.611E-05&  7.673E+06&  4.582E-04&  4.257E-04&  7.990E+06&  4.771E-04&  4.433E-04&   B   \\      
20&   86&  119&  3.301208E+02&  E1&  1.312E-05&  3.855E+06&  3.149E-04&  3.423E-04&  3.947E+06&  3.224E-04&  3.504E-04&   B   \\      
20&   89&  119&  3.485017E+02&  E1&  1.752E-05&  5.150E+06&  4.688E-04&  5.379E-04&  5.072E+06&  4.617E-04&  5.297E-04&   B   \\      
20&    1&  120&  2.370188E+01&  E2&  4.542E-04&  7.699E+06&  6.484E-07&  5.142E-05&  7.682E+06&  6.470E-07&  5.131E-05&   C+  \\      
20&    7&  120&  2.792452E+01&  E1&  3.016E-01&  5.112E+09&  5.976E-04&  5.494E-05&  5.085E+09&  5.945E-04&  5.465E-05&   C+  \\      
20&    9&  120&  2.968466E+01&  E1&  2.959E-03&  5.015E+07&  6.625E-06&  6.475E-07&  5.035E+07&  6.651E-06&  6.500E-07&   D+  \\      
20&   12&  120&  1.182272E+02&  E1&  1.068E-04&  1.811E+06&  3.795E-06&  1.477E-06&  1.765E+06&  3.698E-06&  1.439E-06&   C   \\      
20&   21&  120&  1.430243E+02&  E1&  8.343E-05&  1.414E+06&  4.337E-06&  2.042E-06&  1.373E+06&  4.209E-06&  1.982E-06&   C   \\      
20&   26&  120&  1.480715E+02&  E1&  1.151E-04&  1.951E+06&  6.413E-06&  3.126E-06&  1.953E+06&  6.420E-06&  3.129E-06&   C   \\      
20&   44&  120&  1.926730E+02&  E1&  5.218E-01&  8.845E+09&  4.923E-02&  3.123E-02&  8.655E+09&  4.817E-02&  3.055E-02&   A   \\      
20&   53&  120&  2.097426E+02&  E1&  9.448E-03&  1.601E+08&  1.056E-03&  7.293E-04&  1.547E+08&  1.020E-03&  7.045E-04&   B   \\      
20&   65&  120&  2.550338E+02&  E1&  6.079E-05&  1.030E+06&  1.005E-05&  8.435E-06&  9.278E+05&  9.047E-06&  7.596E-06&   C   \\      
20&   67&  120&  2.647890E+02&  E1&  2.473E-04&  4.192E+06&  4.406E-05&  3.841E-05&  4.695E+06&  4.936E-05&  4.302E-05&   C+  \\      
20&   73&  120&  2.812267E+02&  E1&  1.139E-05&  1.931E+05&  2.290E-06&  2.120E-06&  2.370E+05&  2.810E-06&  2.602E-06&   C   \\      
20&   82&  120&  3.109384E+02&  E1&  7.548E-04&  1.279E+07&  1.855E-04&  1.898E-04&  1.344E+07&  1.947E-04&  1.993E-04&   B   \\      
20&   85&  120&  3.268395E+02&  E1&  2.707E-04&  4.588E+06&  7.347E-05&  7.906E-05&  4.995E+06&  7.999E-05&  8.607E-05&   C+  \\      
20&   95&  120&  5.281545E+02&  E1&  1.533E-01&  2.599E+09&  1.087E-01&  1.890E-01&  2.623E+09&  1.097E-01&  1.907E-01&   AA  \\      
20&   99&  120&  6.103228E+02&  E1&  8.627E-03&  1.462E+08&  8.167E-03&  1.641E-02&  1.530E+08&  8.547E-03&  1.717E-02&   B+  \\      
20&  108&  120&  7.437535E+02&  E1&  1.179E-04&  1.999E+06&  1.657E-04&  4.058E-04&  2.334E+06&  1.936E-04&  4.740E-04&   C+  \\      
20&  111&  120&  8.319459E+02&  E1&  2.484E-05&  4.211E+05&  4.369E-05&  1.197E-04&  4.071E+05&  4.224E-05&  1.157E-04&   B   \\      
20&    1&  121&  2.369023E+01&  E1&  8.225E-02&  2.834E+09&  1.192E-03&  9.299E-05&  2.838E+09&  1.194E-03&  9.313E-05&   C+  \\      
20&    2&  121&  2.382822E+01&  E1&  1.360E-01&  4.687E+09&  1.995E-03&  1.565E-04&  4.693E+09&  1.998E-03&  1.567E-04&   B   \\      
20&    4&  121&  2.419702E+01&  E1&  8.180E-02&  2.818E+09&  1.237E-03&  9.854E-05&  2.817E+09&  1.236E-03&  9.847E-05&   C+  \\      
20&   17&  121&  1.377831E+02&  E1&  2.042E-05&  7.037E+05&  1.001E-05&  4.542E-06&  7.039E+05&  1.002E-05&  4.544E-06&   C   \\      
20&   18&  121&  1.381188E+02&  E1&  2.485E-04&  8.564E+06&  1.225E-04&  5.569E-05&  8.475E+06&  1.212E-04&  5.511E-05&   C+  \\      
20&   19&  121&  1.389643E+02&  E1&  1.899E-05&  6.542E+05&  9.470E-06&  4.332E-06&  6.446E+05&  9.331E-06&  4.269E-06&   C   \\      
20&   23&  121&  1.452301E+02&  E1&  2.491E-04&  8.585E+06&  1.357E-04&  6.489E-05&  8.620E+06&  1.363E-04&  6.516E-05&   C+  \\      
20&   24&  121&  1.457942E+02&  E1&  1.134E-03&  3.908E+07&  6.226E-04&  2.989E-04&  3.895E+07&  6.206E-04&  2.979E-04&   B   \\      
20&   27&  121&  1.592315E+02&  E1&  3.240E-02&  1.117E+09&  2.122E-02&  1.112E-02&  1.117E+09&  2.123E-02&  1.113E-02&   A   \\      
20&   28&  121&  1.621729E+02&  E1&  1.703E-01&  5.870E+09&  1.157E-01&  6.178E-02&  5.866E+09&  1.157E-01&  6.175E-02&   A   \\      
20&   29&  121&  1.638135E+02&  E1&  8.753E-03&  3.016E+08&  6.067E-03&  3.272E-03&  2.966E+08&  5.966E-03&  3.218E-03&   B+  \\      
20&   30&  121&  1.640234E+02&  E1&  2.312E-02&  7.966E+08&  1.606E-02&  8.674E-03&  7.985E+08&  1.610E-02&  8.696E-03&   B+  \\      
20&   31&  121&  1.651315E+02&  E1&  3.509E-01&  1.209E+10&  2.472E-01&  1.344E-01&  1.212E+10&  2.478E-01&  1.347E-01&   AA  \\      
20&   32&  121&  1.665966E+02&  E1&  1.951E-02&  6.723E+08&  1.399E-02&  7.671E-03&  6.676E+08&  1.389E-02&  7.618E-03&   B+  \\      
20&   34&  121&  1.682310E+02&  E1&  2.508E-04&  8.642E+06&  1.833E-04&  1.015E-04&  1.012E+07&  2.146E-04&  1.188E-04&   C+  \\      
20&   35&  121&  1.781168E+02&  E1&  1.563E-04&  5.386E+06&  1.281E-04&  7.511E-05&  5.496E+06&  1.307E-04&  7.664E-05&   C+  \\      
20&   37&  121&  1.819680E+02&  E1&  1.385E-03&  4.773E+07&  1.185E-03&  7.097E-04&  4.823E+07&  1.197E-03&  7.171E-04&   B   \\      
20&   38&  121&  1.848875E+02&  E1&  3.224E-02&  1.111E+09&  2.847E-02&  1.733E-02&  1.122E+09&  2.874E-02&  1.750E-02&   A   \\      
20&   39&  121&  1.860505E+02&  E1&  2.130E-03&  7.340E+07&  1.904E-03&  1.166E-03&  7.429E+07&  1.928E-03&  1.181E-03&   B+  \\      
20&   40&  121&  1.864476E+02&  E1&  9.158E-04&  3.156E+07&  8.223E-04&  5.047E-04&  3.187E+07&  8.304E-04&  5.097E-04&   B   \\      
20&   41&  121&  1.886195E+02&  E1&  1.386E-04&  4.777E+06&  1.274E-04&  7.912E-05&  4.747E+06&  1.266E-04&  7.861E-05&   C+  \\      
20&   42&  121&  1.894319E+02&  E1&  6.711E-04&  2.312E+07&  6.220E-04&  3.879E-04&  2.346E+07&  6.311E-04&  3.936E-04&   B   \\      
20&   48&  121&  1.920947E+02&  E1&  6.733E-04&  2.320E+07&  6.417E-04&  4.058E-04&  2.382E+07&  6.589E-04&  4.167E-04&   B   \\      
20&   50&  121&  1.979514E+02&  E1&  1.214E-03&  4.185E+07&  1.229E-03&  8.010E-04&  4.250E+07&  1.248E-03&  8.136E-04&   B   \\      
20&   51&  121&  1.979880E+02&  E1&  1.439E-03&  4.960E+07&  1.457E-03&  9.499E-04&  5.040E+07&  1.481E-03&  9.653E-04&   B   \\      
20&   55&  121&  2.094237E+02&  E1&  2.772E-03&  9.551E+07&  3.140E-03&  2.165E-03&  9.845E+07&  3.237E-03&  2.231E-03&   B+  \\      
20&   90&  121&  3.587042E+02&  E1&  7.236E-05&  2.493E+06&  2.405E-04&  2.840E-04&  2.492E+06&  2.404E-04&  2.838E-04&   B   \\      
20&  102&  121&  6.547668E+02&  E1&  3.871E-02&  1.334E+09&  4.286E-01&  9.239E-01&  1.346E+09&  4.327E-01&  9.326E-01&   AA  \\      
20&  103&  121&  6.572797E+02&  E1&  9.838E-03&  3.390E+08&  1.098E-01&  2.375E-01&  3.423E+08&  1.108E-01&  2.399E-01&   AA  \\      
20&  104&  121&  6.610358E+02&  E1&  5.493E-04&  1.893E+07&  6.199E-03&  1.349E-02&  1.906E+07&  6.243E-03&  1.359E-02&   A   \\      
20&  112&  121&  8.709131E+02&  E1&  4.204E-05&  1.449E+06&  8.237E-04&  2.362E-03&  1.504E+06&  8.551E-04&  2.452E-03&   B+  \\      
20&    1&  122&  2.367431E+01&  E1&  6.400E-02&  3.394E+09&  1.996E-03&  1.556E-04&  3.401E+09&  2.000E-03&  1.559E-04&   B   \\      
20&    4&  122&  2.418041E+01&  E1&  4.964E-01&  2.633E+10&  1.615E-02&  1.286E-03&  2.633E+10&  1.615E-02&  1.286E-03&   B+  \\      
20&   19&  122&  1.384183E+02&  E1&  1.374E-04&  7.287E+06&  1.465E-04&  6.677E-05&  7.225E+06&  1.453E-04&  6.620E-05&   C+  \\      
20&   24&  122&  1.451933E+02&  E1&  2.060E-05&  1.093E+06&  2.417E-05&  1.155E-05&  1.046E+06&  2.315E-05&  1.106E-05&   C+  \\      
20&   28&  122&  1.614297E+02&  E1&  1.307E-02&  6.933E+08&  1.896E-02&  1.008E-02&  6.957E+08&  1.903E-02&  1.011E-02&   A   \\      
20&   29&  122&  1.630553E+02&  E1&  1.289E-01&  6.836E+09&  1.907E-01&  1.024E-01&  6.834E+09&  1.907E-01&  1.023E-01&   AA  \\      
20&   31&  122&  1.643610E+02&  E1&  2.716E-02&  1.441E+09&  4.084E-02&  2.210E-02&  1.455E+09&  4.124E-02&  2.232E-02&   A   \\      
20&   32&  122&  1.658124E+02&  E1&  1.668E-01&  8.849E+09&  2.553E-01&  1.394E-01&  8.873E+09&  2.560E-01&  1.398E-01&   AA  \\      
20&   33&  122&  1.670897E+02&  E1&  9.314E-03&  4.940E+08&  1.447E-02&  7.962E-03&  4.867E+08&  1.426E-02&  7.843E-03&   B+  \\      
20&   34&  122&  1.674314E+02&  E1&  1.892E-02&  1.003E+09&  2.952E-02&  1.627E-02&  1.007E+09&  2.963E-02&  1.633E-02&   A   \\      
20&   37&  122&  1.810328E+02&  E1&  1.099E-03&  5.831E+07&  2.005E-03&  1.195E-03&  6.000E+07&  2.063E-03&  1.230E-03&   B+  \\      
20&   39&  122&  1.850730E+02&  E1&  2.883E-02&  1.529E+09&  5.497E-02&  3.349E-02&  1.558E+09&  5.601E-02&  3.413E-02&   A   \\      
20&   41&  122&  1.876150E+02&  E1&  4.818E-03&  2.556E+08&  9.440E-03&  5.831E-03&  2.589E+08&  9.563E-03&  5.906E-03&   B+  \\      
20&   42&  122&  1.884186E+02&  E1&  1.171E-03&  6.212E+07&  2.314E-03&  1.435E-03&  6.246E+07&  2.327E-03&  1.443E-03&   B+  \\      
20&   50&  122&  1.968453E+02&  E1&  2.270E-04&  1.204E+07&  4.897E-04&  3.173E-04&  1.200E+07&  4.880E-04&  3.162E-04&   B   \\      
20&   55&  122&  2.081861E+02&  E1&  6.122E-03&  3.247E+08&  1.477E-02&  1.012E-02&  3.338E+08&  1.518E-02&  1.041E-02&   A   \\      
20&   87&  122&  3.333865E+02&  E1&  5.574E-05&  2.957E+06&  3.449E-04&  3.785E-04&  2.956E+06&  3.448E-04&  3.785E-04&   B   \\      
20&  103&  122&  6.452406E+02&  E1&  2.672E-02&  1.417E+09&  6.192E-01&  1.315E+00&  1.431E+09&  6.254E-01&  1.329E+00&   AA  \\      
20&  104&  122&  6.488600E+02&  E1&  5.914E-03&  3.137E+08&  1.386E-01&  2.960E-01&  3.167E+08&  1.399E-01&  2.989E-01&   AA  \\      
20&  112&  122&  8.499011E+02&  E1&  3.316E-04&  1.759E+07&  1.333E-02&  3.730E-02&  1.806E+07&  1.369E-02&  3.831E-02&   A   \\      
20&   19&  123&  1.380941E+02&  E2&  1.256E-05&  7.899E+04&  2.484E-06&  3.896E-02&  7.386E+04&  2.323E-06&  3.643E-02&   C+  \\      
20&   47&  123&  1.904086E+02&  E1&  4.956E-01&  3.118E+09&  1.864E-01&  1.169E-01&  3.371E+09&  2.016E-01&  1.264E-01&   B   \\      
20&   60&  123&  2.417665E+02&  E1&  4.443E-04&  2.795E+06&  2.694E-04&  2.144E-04&  2.672E+06&  2.576E-04&  2.050E-04&   B   \\      
20&   62&  123&  2.471622E+02&  E1&  4.812E-04&  3.028E+06&  3.050E-04&  2.482E-04&  3.892E+06&  3.921E-04&  3.191E-04&   C   \\      
20&   63&  123&  2.491110E+02&  E1&  3.913E-03&  2.462E+07&  2.519E-03&  2.066E-03&  2.652E+07&  2.714E-03&  2.226E-03&   B   \\      
20&   74&  123&  2.770482E+02&  E2&  1.041E-05&  6.550E+04&  8.291E-06&  1.050E+00&  6.617E+04&  8.375E-06&  1.061E+00&   A+  \\      
20&   80&  123&  2.995215E+02&  E1&  8.995E-05&  5.659E+05&  8.373E-05&  8.256E-05&  9.882E+05&  1.462E-04&  1.442E-04&   D   \\      
20&   96&  123&  5.242868E+02&  E1&  4.994E-01&  3.142E+09&  1.424E+00&  2.458E+00&  3.167E+09&  1.436E+00&  2.478E+00&   AA  \\      
20&    6&  124&  2.771666E+01&  E1&  3.489E-02&  2.102E+10&  7.264E-03&  6.628E-04&  2.098E+10&  7.250E-03&  6.615E-04&   B   \\      
20&    7&  124&  2.787155E+01&  E1&  7.550E-02&  4.549E+10&  1.589E-02&  1.458E-03&  4.549E+10&  1.589E-02&  1.458E-03&   B+  \\      
20&    8&  124&  2.796460E+01&  E1&  1.000E-01&  6.027E+10&  2.120E-02&  1.951E-03&  6.023E+10&  2.118E-02&  1.950E-03&   B+  \\      
20&    9&  124&  2.962481E+01&  E1&  6.385E-01&  3.847E+11&  1.519E-01&  1.481E-02&  3.842E+11&  1.517E-01&  1.479E-02&   A   \\      
20&   11&  124&  1.122291E+02&  E1&  1.745E-04&  1.051E+08&  5.955E-04&  2.200E-04&  1.021E+08&  5.782E-04&  2.136E-04&   B   \\      
20&   12&  124&  1.172835E+02&  E1&  1.501E-03&  9.045E+08&  5.596E-03&  2.161E-03&  8.787E+08&  5.436E-03&  2.099E-03&   B+  \\      
20&   13&  124&  1.291375E+02&  E1&  2.059E-02&  1.241E+10&  9.306E-02&  3.957E-02&  1.236E+10&  9.274E-02&  3.943E-02&   A   \\      
20&   14&  124&  1.292784E+02&  E1&  2.013E-02&  1.213E+10&  9.117E-02&  3.880E-02&  1.207E+10&  9.075E-02&  3.862E-02&   A   \\      
20&   16&  124&  1.329657E+02&  E1&  8.415E-02&  5.070E+10&  4.032E-01&  1.765E-01&  5.048E+10&  4.014E-01&  1.757E-01&   AA  \\      
20&   20&  124&  1.411076E+02&  E1&  5.771E-03&  3.477E+09&  3.114E-02&  1.447E-02&  3.481E+09&  3.117E-02&  1.448E-02&   A   \\      
20&   22&  124&  1.434641E+02&  E1&  9.312E-03&  5.611E+09&  5.194E-02&  2.453E-02&  5.630E+09&  5.212E-02&  2.462E-02&   A   \\      
20&   26&  124&  1.465943E+02&  E1&  9.285E-03&  5.595E+09&  5.407E-02&  2.610E-02&  5.618E+09&  5.430E-02&  2.621E-02&   A   \\      
20&   52&  124&  2.055710E+02&  E1&  5.447E-05&  3.282E+07&  6.238E-04&  4.222E-04&  3.126E+07&  5.942E-04&  4.021E-04&   B   \\      
20&   53&  124&  2.067908E+02&  E1&  1.874E-05&  1.129E+07&  2.171E-04&  1.478E-04&  1.083E+07&  2.083E-04&  1.418E-04&   B   \\      
20&   66&  124&  2.585160E+02&  E1&  1.670E-05&  1.006E+07&  3.024E-04&  2.573E-04&  1.000E+07&  3.007E-04&  2.559E-04&   B   \\      
20&   84&  124&  3.134007E+02&  E1&  1.441E-05&  8.682E+06&  3.835E-04&  3.957E-04&  8.531E+06&  3.769E-04&  3.888E-04&   B   \\      
20&    1&  125&  2.365283E+01&  E1&  3.229E-02&  4.102E+10&  1.032E-02&  8.036E-04&  4.110E+10&  1.034E-02&  8.052E-04&   B   \\      
20&    2&  125&  2.379038E+01&  E1&  4.916E-03&  6.245E+09&  1.590E-03&  1.245E-04&  6.256E+09&  1.592E-03&  1.247E-04&   B   \\      
20&    3&  125&  2.381680E+01&  E1&  1.355E-03&  1.721E+09&  4.391E-04&  3.443E-05&  1.727E+09&  4.406E-04&  3.455E-05&   C+  \\      
20&    4&  125&  2.415800E+01&  E1&  9.184E-01&  1.167E+12&  3.062E-01&  2.436E-02&  1.169E+12&  3.068E-01&  2.440E-02&   A   \\      
20&    5&  125&  2.469731E+01&  E1&  9.639E-03&  1.224E+10&  3.359E-03&  2.731E-04&  1.225E+10&  3.359E-03&  2.731E-04&   B   \\      
20&   10&  125&  3.587474E+01&  E1&  9.214E-03&  1.171E+10&  6.775E-03&  8.002E-04&  1.152E+10&  6.667E-03&  7.874E-04&   B   \\      
20&   17&  125&  1.365275E+02&  E1&  3.095E-05&  3.932E+07&  3.296E-04&  1.482E-04&  3.882E+07&  3.254E-04&  1.463E-04&   B   \\      
20&   23&  125&  1.438359E+02&  E1&  1.993E-04&  2.532E+08&  2.356E-03&  1.115E-03&  2.509E+08&  2.334E-03&  1.105E-03&   B+  \\      
20&   27&  125&  1.575570E+02&  E1&  1.709E-02&  2.172E+10&  2.425E-01&  1.258E-01&  2.172E+10&  2.425E-01&  1.258E-01&   AA  \\      
20&   28&  125&  1.604362E+02&  E1&  2.790E-04&  3.544E+08&  4.103E-03&  2.167E-03&  3.630E+08&  4.202E-03&  2.219E-03&   B+  \\      
20&   30&  125&  1.622471E+02&  E1&  4.629E-03&  5.880E+09&  6.962E-02&  3.719E-02&  5.899E+09&  6.984E-02&  3.730E-02&   A   \\      
20&   31&  125&  1.633312E+02&  E1&  4.462E-04&  5.668E+08&  6.801E-03&  3.657E-03&  5.641E+08&  6.768E-03&  3.639E-03&   B+  \\      
20&   35&  125&  1.760241E+02&  E1&  3.633E-05&  4.616E+07&  6.432E-04&  3.727E-04&  4.679E+07&  6.521E-04&  3.779E-04&   B   \\      
20&   36&  125&  1.771659E+02&  E1&  3.779E-05&  4.801E+07&  6.777E-04&  3.953E-04&  4.875E+07&  6.881E-04&  4.014E-04&   B   \\      
20&   38&  125&  1.826337E+02&  E1&  1.860E-04&  2.363E+08&  3.545E-03&  2.131E-03&  2.384E+08&  3.576E-03&  2.150E-03&   B+  \\      
20&   39&  125&  1.837684E+02&  E1&  1.615E-05&  2.052E+07&  3.117E-04&  1.886E-04&  2.107E+07&  3.201E-04&  1.936E-04&   B   \\      
20&   40&  125&  1.841558E+02&  E1&  1.336E-04&  1.697E+08&  2.589E-03&  1.570E-03&  1.733E+08&  2.644E-03&  1.603E-03&   B+  \\      
20&   48&  125&  1.896629E+02&  E1&  1.457E-05&  1.851E+07&  2.994E-04&  1.869E-04&  2.016E+07&  3.262E-04&  2.037E-04&   B   \\      
20&   49&  125&  1.951848E+02&  E1&  5.175E-05&  6.574E+07&  1.126E-03&  7.238E-04&  6.565E+07&  1.125E-03&  7.228E-04&   B   \\      
20&   50&  125&  1.953701E+02&  E1&  4.719E-05&  5.995E+07&  1.029E-03&  6.620E-04&  6.202E+07&  1.065E-03&  6.848E-04&   B   \\      
20&   55&  125&  2.065367E+02&  E1&  2.262E-04&  2.874E+08&  5.514E-03&  3.749E-03&  2.849E+08&  5.466E-03&  3.717E-03&   B+  \\      
20&   57&  125&  2.361713E+02&  E1&  3.987E-05&  5.065E+07&  1.271E-03&  9.879E-04&  5.363E+07&  1.345E-03&  1.046E-03&   B   \\      
20&  102&  125&  6.273495E+02&  E1&  7.805E-05&  9.915E+07&  1.755E-02&  3.625E-02&  1.005E+08&  1.779E-02&  3.673E-02&   A   \\      
20&  103&  125&  6.296560E+02&  E1&  1.394E-04&  1.771E+08&  3.158E-02&  6.546E-02&  1.787E+08&  3.187E-02&  6.606E-02&   A   \\      
20&  112&  125&  8.230678E+02&  E1&  4.423E-04&  5.618E+08&  1.712E-01&  4.638E-01&  5.650E+08&  1.721E-01&  4.664E-01&   AA  \\      
20&   19&  126&  1.375359E+02&  E1&  5.357E-05&  1.212E+06&  3.094E-05&  1.401E-05&  1.155E+06&  2.949E-05&  1.335E-05&   C+  \\      
20&   29&  126&  1.618322E+02&  E1&  2.393E-02&  5.416E+08&  1.914E-02&  1.020E-02&  5.467E+08&  1.932E-02&  1.029E-02&   A   \\      
20&   32&  126&  1.645478E+02&  E1&  4.720E-02&  1.068E+09&  3.902E-02&  2.114E-02&  1.082E+09&  3.954E-02&  2.142E-02&   A   \\      
20&   33&  126&  1.658055E+02&  E1&  7.262E-01&  1.643E+10&  6.096E-01&  3.327E-01&  1.646E+10&  6.105E-01&  3.333E-01&   AA  \\      
20&   34&  126&  1.661421E+02&  E1&  1.577E-02&  3.569E+08&  1.329E-02&  7.271E-03&  3.564E+08&  1.327E-02&  7.260E-03&   B+  \\      
20&   42&  126&  1.867874E+02&  E1&  1.019E-01&  2.306E+09&  1.085E-01&  6.675E-02&  2.363E+09&  1.112E-01&  6.841E-02&   A   \\      
20&   74&  126&  2.748105E+02&  E1&  4.241E-05&  9.597E+05&  9.779E-05&  8.847E-05&  9.597E+05&  9.779E-05&  8.848E-05&   C+  \\      
20&  104&  126&  6.299152E+02&  E1&  8.484E-02&  1.920E+09&  1.028E+00&  2.131E+00&  1.941E+09&  1.039E+00&  2.155E+00&   A+  \\      
20&    1&  127&  2.360299E+01&  E2&  8.720E-03&  6.236E+07&  4.688E-05&  3.671E-03&  6.240E+07&  4.690E-05&  3.673E-03&   C+  \\      
20&    4&  127&  2.410601E+01&  E2&  7.761E-05&  5.550E+05&  4.352E-07&  3.631E-05&  5.554E+05&  4.355E-07&  3.633E-05&   C+  \\      
20&    6&  127&  2.763339E+01&  M2&  1.083E-05&  7.743E+04&  7.978E-08&  7.531E-01&           &           &           &       \\      
20&   15&  127&  1.283479E+02&  E1&  6.857E-04&  4.904E+06&  1.090E-04&  4.605E-05&  4.897E+06&  1.089E-04&  4.599E-05&   C+  \\      
20&   46&  127&  1.863355E+02&  E1&  2.095E-01&  1.498E+09&  7.019E-02&  4.306E-02&  1.653E+09&  7.742E-02&  4.749E-02&   B   \\      
20&   47&  127&  1.864784E+02&  E1&  3.130E-01&  2.238E+09&  1.050E-01&  6.448E-02&  2.281E+09&  1.070E-01&  6.571E-02&   A   \\      
20&   54&  127&  2.026308E+02&  E1&  9.822E-03&  7.024E+07&  3.892E-03&  2.596E-03&  7.569E+07&  4.193E-03&  2.797E-03&   B   \\      
20&   58&  127&  2.323923E+02&  E1&  3.214E-04&  2.298E+06&  1.675E-04&  1.281E-04&  2.235E+06&  1.629E-04&  1.246E-04&   B   \\      
20&   60&  127&  2.354653E+02&  E1&  1.577E-05&  1.128E+05&  8.436E-06&  6.540E-06&  1.485E+05&  1.111E-05&  8.614E-06&   C   \\      
20&   61&  127&  2.391455E+02&  E1&  1.592E-04&  1.139E+06&  8.788E-05&  6.919E-05&  1.401E+06&  1.081E-04&  8.512E-05&   C   \\      
20&   62&  127&  2.405804E+02&  E1&  1.104E-03&  7.898E+06&  6.168E-04&  4.885E-04&  8.499E+06&  6.637E-04&  5.257E-04&   B   \\      
20&   63&  127&  2.424265E+02&  E1&  3.059E-04&  2.188E+06&  1.735E-04&  1.385E-04&  2.381E+06&  1.888E-04&  1.507E-04&   B   \\      
20&   64&  127&  2.439442E+02&  E1&  1.080E-03&  7.723E+06&  6.201E-04&  4.980E-04&  8.266E+06&  6.637E-04&  5.330E-04&   B   \\      
20&   68&  127&  2.536091E+02&  E1&  1.273E-03&  9.104E+06&  7.900E-04&  6.596E-04&  1.003E+07&  8.708E-04&  7.271E-04&   B   \\      
20&   75&  127&  2.796928E+02&  E1&  6.144E-05&  4.394E+05&  4.638E-05&  4.270E-05&  7.225E+05&  7.626E-05&  7.022E-05&   D+  \\      
20&   78&  127&  2.881564E+02&  E1&  2.536E-05&  1.813E+05&  2.032E-05&  1.927E-05&  1.508E+05&  1.690E-05&  1.603E-05&   C+  \\      
20&   80&  127&  2.899101E+02&  E1&  5.432E-04&  3.885E+06&  4.405E-04&  4.205E-04&  4.340E+06&  4.922E-04&  4.697E-04&   C+  \\      
20&   86&  127&  3.106894E+02&  E1&  4.482E-05&  3.205E+05&  4.174E-05&  4.270E-05&  5.275E+05&  6.871E-05&  7.028E-05&   D+  \\      
20&   93&  127&  4.543545E+02&  E1&  7.096E-03&  5.074E+07&  1.413E-02&  2.114E-02&  5.108E+07&  1.423E-02&  2.128E-02&   A   \\      
20&   96&  127&  4.955303E+02&  E1&  3.564E-02&  2.549E+08&  8.445E-02&  1.378E-01&  2.538E+08&  8.409E-02&  1.372E-01&   AA  \\      
20&   97&  127&  5.179806E+02&  E1&  3.917E-01&  2.801E+09&  1.014E+00&  1.729E+00&  2.820E+09&  1.021E+00&  1.741E+00&   AA  \\      
20&  101&  127&  5.726661E+02&  E1&  1.877E-02&  1.343E+08&  5.941E-02&  1.120E-01&  1.363E+08&  6.030E-02&  1.137E-01&   A+  \\      
20&    1&  128&  2.358320E+01&  E1&  2.463E-02&  2.839E+10&  1.657E-02&  1.286E-03&  2.849E+10&  1.663E-02&  1.291E-03&   B+  \\      
20&    4&  128&  2.408537E+01&  E1&  9.509E-01&  1.096E+12&  6.672E-01&  5.290E-02&  1.098E+12&  6.687E-01&  5.302E-02&   A   \\      
20&   28&  128&  1.572861E+02&  E1&  1.050E-04&  1.210E+08&  3.142E-03&  1.627E-03&  1.214E+08&  3.153E-03&  1.632E-03&   B+  \\      
20&   29&  128&  1.588289E+02&  E1&  1.237E-04&  1.426E+08&  3.774E-03&  1.973E-03&  1.436E+08&  3.802E-03&  1.988E-03&   B+  \\      
20&   31&  128&  1.600675E+02&  E1&  4.689E-04&  5.404E+08&  1.453E-02&  7.657E-03&  5.358E+08&  1.441E-02&  7.591E-03&   B+  \\      
20&   32&  128&  1.614438E+02&  E1&  2.183E-03&  2.516E+09&  6.882E-02&  3.658E-02&  2.526E+09&  6.911E-02&  3.673E-02&   A   \\      
20&   33&  128&  1.626543E+02&  E1&  5.559E-05&  6.407E+07&  1.779E-03&  9.525E-04&  5.970E+07&  1.657E-03&  8.875E-04&   B   \\      
20&   34&  128&  1.629782E+02&  E1&  1.426E-02&  1.643E+10&  4.581E-01&  2.458E-01&  1.643E+10&  4.581E-01&  2.458E-01&   AA  \\      
20&   37&  128&  1.758379E+02&  E1&  2.696E-04&  3.107E+08&  1.008E-02&  5.835E-03&  3.139E+08&  1.018E-02&  5.895E-03&   B+  \\      
20&   39&  128&  1.796471E+02&  E1&  1.022E-04&  1.178E+08&  3.991E-03&  2.360E-03&  1.129E+08&  3.825E-03&  2.262E-03&   B+  \\      
20&   42&  128&  1.827978E+02&  E1&  1.499E-04&  1.728E+08&  6.058E-03&  3.646E-03&  1.760E+08&  6.172E-03&  3.714E-03&   B+  \\      
20&   50&  128&  1.907186E+02&  E1&  4.214E-05&  4.857E+07&  1.854E-03&  1.164E-03&  4.883E+07&  1.864E-03&  1.170E-03&   B+  \\      
20&   55&  128&  2.013453E+02&  E1&  5.674E-03&  6.539E+09&  2.782E-01&  1.844E-01&  6.561E+09&  2.791E-01&  1.850E-01&   AA  \\      
20&  103&  128&  5.837694E+02&  E1&  1.357E-04&  1.564E+08&  5.593E-02&  1.075E-01&  1.567E+08&  5.603E-02&  1.077E-01&   AA  \\      
20&  104&  128&  5.867304E+02&  E1&  7.131E-05&  8.218E+07&  2.969E-02&  5.735E-02&  8.312E+07&  3.003E-02&  5.800E-02&   A   \\      
20&  112&  128&  7.463783E+02&  E1&  8.298E-04&  9.563E+08&  5.591E-01&  1.374E+00&  9.673E+08&  5.655E-01&  1.390E+00&   A+  \\      
20&    1&  129&  2.356368E+01&  E2&  5.902E-04&  1.923E+07&  1.121E-05&  8.733E-04&  1.925E+07&  1.121E-05&  8.739E-04&   B   \\      
20&    2&  129&  2.370018E+01&  E2&  4.192E-04&  1.366E+07&  8.053E-06&  6.385E-04&  1.367E+07&  8.060E-06&  6.390E-04&   B   \\      
20&    6&  129&  2.757952E+01&  E1&  7.749E-01&  2.526E+10&  2.016E-02&  1.830E-03&  2.529E+10&  2.019E-02&  1.833E-03&   B+  \\      
20&   14&  129&  1.263481E+02&  E1&  5.448E-05&  1.776E+06&  2.975E-05&  1.237E-05&  1.784E+06&  2.988E-05&  1.243E-05&   C+  \\      
20&   15&  129&  1.271940E+02&  E1&  4.268E-05&  1.391E+06&  2.361E-05&  9.888E-06&  1.373E+06&  2.331E-05&  9.762E-06&   C   \\      
20&   45&  129&  1.839050E+02&  E1&  3.338E-02&  1.088E+09&  3.861E-02&  2.337E-02&  1.209E+09&  4.291E-02&  2.598E-02&   C+  \\      
20&   46&  129&  1.839133E+02&  E1&  8.474E-02&  2.762E+09&  9.803E-02&  5.935E-02&  2.824E+09&  1.002E-01&  6.069E-02&   A   \\      
20&   47&  129&  1.840526E+02&  E1&  8.316E-04&  2.710E+07&  9.635E-04&  5.838E-04&  3.240E+07&  1.152E-03&  6.978E-04&   C+  \\      
20&   52&  129&  1.982594E+02&  E1&  1.577E-03&  5.139E+07&  2.120E-03&  1.384E-03&  5.349E+07&  2.207E-03&  1.440E-03&   B+  \\      
20&   54&  129&  1.997697E+02&  E1&  8.861E-04&  2.888E+07&  1.209E-03&  7.954E-04&  2.827E+07&  1.184E-03&  7.788E-04&   B   \\      
20&   56&  129&  2.261199E+02&  E1&  5.449E-05&  1.776E+06&  9.529E-05&  7.094E-05&  1.788E+06&  9.595E-05&  7.142E-05&   C+  \\      
20&   58&  129&  2.286368E+02&  E1&  1.050E-05&  3.420E+05&  1.876E-05&  1.412E-05&  4.150E+05&  2.276E-05&  1.714E-05&   C+  \\      
20&   60&  129&  2.316107E+02&  E1&  2.277E-05&  7.420E+05&  4.177E-05&  3.185E-05&  7.686E+05&  4.327E-05&  3.299E-05&   C+  \\      
20&   61&  129&  2.351705E+02&  E1&  1.850E-04&  6.029E+06&  3.499E-04&  2.709E-04&  6.322E+06&  3.669E-04&  2.841E-04&   B   \\      
20&   62&  129&  2.365579E+02&  E1&  5.224E-05&  1.702E+06&  9.997E-05&  7.786E-05&  1.611E+06&  9.460E-05&  7.367E-05&   C+  \\      
20&   64&  129&  2.398094E+02&  E1&  9.581E-05&  3.122E+06&  1.884E-04&  1.488E-04&  3.082E+06&  1.860E-04&  1.468E-04&   B   \\      
20&   66&  129&  2.470582E+02&  E1&  1.320E-04&  4.302E+06&  2.756E-04&  2.242E-04&  4.744E+06&  3.039E-04&  2.471E-04&   B   \\      
20&   68&  129&  2.491431E+02&  E1&  1.723E-05&  5.616E+05&  3.658E-05&  3.001E-05&  6.029E+05&  3.927E-05&  3.221E-05&   C+  \\      
20&   69&  129&  2.534789E+02&  E1&  3.931E-05&  1.281E+06&  8.639E-05&  7.209E-05&  1.385E+06&  9.339E-05&  7.793E-05&   C+  \\      
20&   75&  129&  2.742708E+02&  E1&  5.107E-05&  1.664E+06&  1.314E-04&  1.186E-04&  1.808E+06&  1.427E-04&  1.288E-04&   B   \\      
20&   78&  129&  2.824047E+02&  E1&  5.004E-05&  1.631E+06&  1.365E-04&  1.269E-04&  1.813E+06&  1.517E-04&  1.410E-04&   C+  \\      
20&   80&  129&  2.840889E+02&  E1&  6.611E-05&  2.155E+06&  1.825E-04&  1.707E-04&  2.169E+06&  1.837E-04&  1.718E-04&   B   \\      
20&   84&  129&  2.967182E+02&  E1&  3.899E-05&  1.271E+06&  1.174E-04&  1.147E-04&  1.685E+06&  1.557E-04&  1.521E-04&   C   \\      
20&   94&  129&  4.459919E+02&  E1&  2.142E-03&  6.981E+07&  1.457E-02&  2.139E-02&  7.001E+07&  1.461E-02&  2.146E-02&   A   \\      
20&   96&  129&  4.787621E+02&  E1&  2.016E-04&  6.570E+06&  1.580E-03&  2.491E-03&  7.012E+06&  1.687E-03&  2.659E-03&   B+  \\      
20&   97&  129&  4.996866E+02&  E1&  2.476E-02&  8.068E+08&  2.114E-01&  3.478E-01&  8.046E+08&  2.108E-01&  3.468E-01&   AA  \\      
20&   98&  129&  5.189375E+02&  E1&  7.179E-02&  2.340E+09&  6.612E-01&  1.130E+00&  2.355E+09&  6.656E-01&  1.137E+00&   AA  \\      
20&  101&  129&  5.503885E+02&  E1&  2.331E-03&  7.597E+07&  2.415E-02&  4.376E-02&  7.601E+07&  2.416E-02&  4.378E-02&   A   \\      
20&  105&  129&  5.844941E+02&  E1&  2.785E-04&  9.077E+06&  3.254E-03&  6.262E-03&  9.396E+06&  3.369E-03&  6.482E-03&   B+  \\      
20&  109&  129&  6.527599E+02&  E1&  1.791E-04&  5.835E+06&  2.609E-03&  5.607E-03&  5.804E+06&  2.595E-03&  5.577E-03&   B+  \\      
20&    1&  130&  2.355221E+01&  E2&  3.012E-05&  1.471E+06&  3.670E-07&  2.855E-05&  1.467E+06&  3.660E-07&  2.848E-05&   C+  \\      
20&    6&  130&  2.756381E+01&  E1&  6.684E-01&  3.264E+10&  1.115E-02&  1.012E-03&  3.274E+10&  1.119E-02&  1.015E-03&   B+  \\      
20&    7&  130&  2.771700E+01&  E1&  1.622E-02&  7.921E+08&  2.737E-04&  2.497E-05&  7.827E+08&  2.704E-04&  2.468E-05&   C+  \\      
20&    8&  130&  2.780901E+01&  E1&  1.023E-02&  4.996E+08&  1.738E-04&  1.591E-05&  5.066E+08&  1.762E-04&  1.613E-05&   C+  \\      
20&    9&  130&  2.945026E+01&  E1&  4.415E-03&  2.156E+08&  8.410E-05&  8.153E-06&  2.157E+08&  8.414E-05&  8.158E-06&   C   \\      
20&   11&  130&  1.097645E+02&  E1&  1.464E-05&  7.150E+05&  3.874E-06&  1.400E-06&  5.942E+05&  3.220E-06&  1.164E-06&   C   \\      
20&   12&  130&  1.145946E+02&  E1&  2.122E-05&  1.036E+06&  6.121E-06&  2.309E-06&  9.960E+05&  5.882E-06&  2.219E-06&   C   \\      
20&   13&  130&  1.258852E+02&  E1&  5.271E-05&  2.574E+06&  1.835E-05&  7.603E-06&  2.587E+06&  1.844E-05&  7.642E-06&   C   \\      
20&   14&  130&  1.260190E+02&  E1&  1.230E-05&  6.009E+05&  4.292E-06&  1.780E-06&  6.248E+05&  4.462E-06&  1.851E-06&   C   \\      
20&   16&  130&  1.295202E+02&  E1&  2.878E-04&  1.405E+07&  1.060E-04&  4.521E-05&  1.400E+07&  1.056E-04&  4.504E-05&   C+  \\      
20&   20&  130&  1.372334E+02&  E1&  4.184E-05&  2.043E+06&  1.731E-05&  7.820E-06&  2.033E+06&  1.722E-05&  7.780E-06&   C   \\      
20&   21&  130&  1.377422E+02&  E1&  5.866E-05&  2.865E+06&  2.444E-05&  1.108E-05&  2.857E+06&  2.438E-05&  1.106E-05&   C+  \\      
20&   22&  130&  1.394612E+02&  E1&  1.667E-04&  8.140E+06&  7.120E-05&  3.269E-05&  8.080E+06&  7.068E-05&  3.245E-05&   C+  \\      
20&   26&  130&  1.424174E+02&  E1&  1.296E-04&  6.330E+06&  5.774E-05&  2.707E-05&  6.314E+06&  5.760E-05&  2.701E-05&   C+  \\      
20&   43&  130&  1.832053E+02&  E1&  1.458E-02&  7.121E+08&  1.075E-02&  6.483E-03&  6.331E+08&  9.557E-03&  5.764E-03&   C+  \\      
20&   44&  130&  1.832085E+02&  E1&  9.133E-02&  4.460E+09&  6.733E-02&  4.061E-02&  4.200E+09&  6.340E-02&  3.824E-02&   B+  \\      
20&   45&  130&  1.832087E+02&  E1&  1.101E-01&  5.375E+09&  8.115E-02&  4.894E-02&  5.048E+09&  7.621E-02&  4.597E-02&   B+  \\      
20&   52&  130&  1.974504E+02&  E1&  4.952E-04&  2.418E+07&  4.240E-04&  2.756E-04&  2.248E+07&  3.941E-04&  2.562E-04&   B   \\      
20&   53&  130&  1.985754E+02&  E1&  7.028E-04&  3.432E+07&  6.087E-04&  3.979E-04&  3.301E+07&  5.855E-04&  3.827E-04&   B   \\      
20&   65&  130&  2.387108E+02&  E1&  1.193E-04&  5.827E+06&  1.493E-04&  1.174E-04&  5.567E+06&  1.427E-04&  1.121E-04&   B   \\      
20&   66&  130&  2.458032E+02&  E1&  8.895E-05&  4.344E+06&  1.180E-04&  9.552E-05&  4.023E+06&  1.093E-04&  8.847E-05&   C+  \\      
20&   67&  130&  2.472363E+02&  E1&  3.237E-05&  1.581E+06&  4.346E-05&  3.537E-05&  1.619E+06&  4.451E-05&  3.623E-05&   C+  \\      
20&   69&  130&  2.521579E+02&  E1&  4.219E-05&  2.060E+06&  5.891E-05&  4.891E-05&  2.012E+06&  5.753E-05&  4.776E-05&   C+  \\      
20&   70&  130&  2.545245E+02&  E1&  7.767E-05&  3.793E+06&  1.105E-04&  9.260E-05&  3.728E+06&  1.086E-04&  9.102E-05&   C+  \\      
20&   71&  130&  2.554592E+02&  E1&  1.222E-04&  5.967E+06&  1.751E-04&  1.473E-04&  6.215E+06&  1.824E-04&  1.534E-04&   B   \\      
20&   72&  130&  2.563941E+02&  E1&  2.245E-04&  1.096E+07&  3.242E-04&  2.736E-04&  1.155E+07&  3.416E-04&  2.883E-04&   B   \\      
20&   77&  130&  2.800323E+02&  E1&  1.538E-05&  7.510E+05&  2.649E-05&  2.442E-05&  7.345E+05&  2.590E-05&  2.388E-05&   C+  \\      
20&   82&  130&  2.870106E+02&  E1&  4.568E-05&  2.231E+06&  8.264E-05&  7.809E-05&  2.326E+06&  8.619E-05&  8.144E-05&   C+  \\      
20&   83&  130&  2.875032E+02&  E1&  3.080E-05&  1.504E+06&  5.591E-05&  5.292E-05&  1.503E+06&  5.586E-05&  5.287E-05&   C+  \\      
20&   84&  130&  2.949097E+02&  E1&  8.631E-05&  4.215E+06&  1.649E-04&  1.601E-04&  4.215E+06&  1.649E-04&  1.601E-04&   B   \\      
20&   85&  130&  3.005055E+02&  E1&  1.575E-05&  7.689E+05&  3.123E-05&  3.090E-05&  8.257E+05&  3.353E-05&  3.318E-05&   C+  \\      
20&   88&  130&  3.150903E+02&  E1&  2.012E-05&  9.827E+05&  4.388E-05&  4.552E-05&  1.004E+06&  4.481E-05&  4.649E-05&   C+  \\      
20&   94&  130&  4.419187E+02&  E1&  3.721E-02&  1.817E+09&  1.596E-01&  2.322E-01&  1.792E+09&  1.574E-01&  2.290E-01&   A+  \\      
20&   95&  130&  4.626404E+02&  E1&  2.414E-02&  1.179E+09&  1.135E-01&  1.728E-01&  1.168E+09&  1.125E-01&  1.713E-01&   AA  \\      
20&   98&  130&  5.134311E+02&  E1&  2.560E-03&  1.250E+08&  1.482E-02&  2.506E-02&  1.365E+08&  1.619E-02&  2.736E-02&   B   \\      
20&   99&  130&  5.244944E+02&  E1&  1.890E-03&  9.228E+07&  1.142E-02&  1.972E-02&  8.236E+07&  1.019E-02&  1.759E-02&   C+  \\      
20&  100&  130&  5.280802E+02&  E1&  2.150E-04&  1.050E+07&  1.317E-03&  2.289E-03&  8.266E+06&  1.037E-03&  1.802E-03&   C   \\      
20&  107&  130&  5.901051E+02&  E1&  1.555E-02&  7.596E+08&  1.190E-01&  2.311E-01&  7.574E+08&  1.186E-01&  2.304E-01&   AA  \\      
20&  108&  130&  6.200964E+02&  E1&  3.101E-05&  1.514E+06&  2.619E-04&  5.346E-04&  1.316E+06&  2.276E-04&  4.646E-04&   C+  \\      
20&  109&  130&  6.440712E+02&  E1&  1.582E-04&  7.727E+06&  1.442E-03&  3.057E-03&  8.002E+06&  1.493E-03&  3.165E-03&   B+  \\      
20&    1&  131&  2.354169E+01&  E1&  4.170E-01&  2.113E+10&  8.777E-03&  6.803E-04&  2.115E+10&  8.785E-03&  6.808E-04&   B   \\      
20&    2&  131&  2.367795E+01&  E1&  2.275E-02&  1.152E+09&  4.843E-04&  3.775E-05&  1.181E+09&  4.963E-04&  3.869E-05&   C+  \\      
20&    4&  131&  2.404207E+01&  E1&  3.557E-03&  1.802E+08&  7.808E-05&  6.180E-06&  1.801E+08&  7.802E-05&  6.175E-06&   C   \\      
20&   18&  131&  1.332181E+02&  E1&  2.642E-04&  1.338E+07&  1.781E-04&  7.809E-05&  1.320E+07&  1.756E-04&  7.703E-05&   C+  \\      
20&   19&  131&  1.340045E+02&  E1&  1.718E-04&  8.703E+06&  1.171E-04&  5.168E-05&  8.567E+06&  1.153E-04&  5.087E-05&   C+  \\      
20&   23&  131&  1.398217E+02&  E1&  2.202E-03&  1.116E+08&  1.635E-03&  7.526E-04&  1.116E+08&  1.635E-03&  7.525E-04&   B   \\      
20&   24&  131&  1.403444E+02&  E1&  1.239E-04&  6.278E+06&  9.269E-05&  4.283E-05&  6.209E+06&  9.168E-05&  4.236E-05&   C+  \\      
20&   27&  131&  1.527532E+02&  E1&  7.999E-03&  4.053E+08&  7.089E-03&  3.565E-03&  4.072E+08&  7.122E-03&  3.582E-03&   B+  \\      
20&   28&  131&  1.554580E+02&  E1&  1.797E-01&  9.106E+09&  1.650E-01&  8.443E-02&  9.097E+09&  1.648E-01&  8.434E-02&   A   \\      
20&   29&  131&  1.569650E+02&  E1&  1.110E-02&  5.622E+08&  1.038E-02&  5.366E-03&  5.688E+08&  1.050E-02&  5.428E-03&   B+  \\      
20&   30&  131&  1.571577E+02&  E1&  2.061E-02&  1.044E+09&  1.933E-02&  1.000E-02&  1.044E+09&  1.934E-02&  1.000E-02&   A   \\      
20&   31&  131&  1.581746E+02&  E1&  3.172E-02&  1.607E+09&  3.014E-02&  1.570E-02&  1.605E+09&  3.010E-02&  1.567E-02&   A   \\      
20&   32&  131&  1.595184E+02&  E1&  9.988E-02&  5.060E+09&  9.652E-02&  5.069E-02&  5.025E+09&  9.584E-02&  5.033E-02&   A   \\      
20&   35&  131&  1.700495E+02&  E1&  4.167E-02&  2.111E+09&  4.576E-02&  2.561E-02&  2.125E+09&  4.607E-02&  2.579E-02&   A   \\      
20&   37&  131&  1.735563E+02&  E1&  4.592E-03&  2.326E+08&  5.253E-03&  3.001E-03&  2.331E+08&  5.264E-03&  3.007E-03&   B+  \\      
20&   38&  131&  1.762103E+02&  E1&  5.873E-03&  2.975E+08&  6.925E-03&  4.017E-03&  2.989E+08&  6.957E-03&  4.036E-03&   B+  \\      
20&   39&  131&  1.772663E+02&  E1&  3.767E-02&  1.908E+09&  4.495E-02&  2.623E-02&  1.922E+09&  4.528E-02&  2.643E-02&   A   \\      
20&   40&  131&  1.776267E+02&  E1&  1.051E-02&  5.325E+08&  1.259E-02&  7.364E-03&  5.344E+08&  1.264E-02&  7.391E-03&   B+  \\      
20&   41&  131&  1.795969E+02&  E1&  2.051E-02&  1.039E+09&  2.513E-02&  1.486E-02&  1.041E+09&  2.516E-02&  1.488E-02&   A   \\      
20&   42&  131&  1.803333E+02&  E1&  5.833E-04&  2.955E+07&  7.204E-04&  4.277E-04&  2.962E+07&  7.221E-04&  4.287E-04&   B   \\      
20&   48&  131&  1.827449E+02&  E1&  1.133E-03&  5.742E+07&  1.437E-03&  8.647E-04&  5.931E+07&  1.485E-03&  8.932E-04&   B   \\      
20&   50&  131&  1.880374E+02&  E1&  8.602E-04&  4.358E+07&  1.155E-03&  7.150E-04&  4.404E+07&  1.167E-03&  7.227E-04&   B   \\      
20&   51&  131&  1.880704E+02&  E1&  2.202E-02&  1.115E+09&  2.958E-02&  1.831E-02&  1.138E+09&  3.019E-02&  1.869E-02&   A   \\      
20&   74&  131&  2.610640E+02&  E1&  2.875E-05&  1.457E+06&  7.442E-05&  6.396E-05&  1.425E+06&  7.279E-05&  6.256E-05&   C+  \\      
20&   90&  131&  3.274225E+02&  E1&  8.162E-04&  4.135E+07&  3.323E-03&  3.582E-03&  4.043E+07&  3.249E-03&  3.502E-03&   B+  \\      
20&  102&  131&  5.575359E+02&  E1&  1.114E-02&  5.642E+08&  1.315E-01&  2.413E-01&  5.660E+08&  1.319E-01&  2.421E-01&   AA  \\      
20&  103&  131&  5.593568E+02&  E1&  3.229E-02&  1.636E+09&  3.837E-01&  7.066E-01&  1.642E+09&  3.851E-01&  7.091E-01&   AA  \\      
20&  104&  131&  5.620748E+02&  E1&  1.314E-02&  6.657E+08&  1.576E-01&  2.917E-01&  6.660E+08&  1.577E-01&  2.919E-01&   AA  \\      
20&    1&  132&  2.353916E+01&  E2&  1.080E-04&  4.669E+06&  1.939E-06&  1.507E-04&  4.670E+06&  1.940E-06&  1.507E-04&   B   \\      
20&    2&  132&  2.367538E+01&  E2&  1.259E-04&  5.444E+06&  2.287E-06&  1.808E-04&  5.451E+06&  2.290E-06&  1.810E-04&   B   \\      
20&    3&  132&  2.370154E+01&  E2&  3.919E-05&  1.694E+06&  7.135E-07&  5.658E-05&  1.696E+06&  7.143E-07&  5.664E-05&   C+  \\      
20&    6&  132&  2.754594E+01&  E1&  4.611E-01&  1.993E+10&  1.134E-02&  1.028E-03&  1.995E+10&  1.135E-02&  1.029E-03&   B+  \\      
20&    7&  132&  2.769893E+01&  E1&  3.550E-01&  1.535E+10&  8.827E-03&  8.049E-04&  1.537E+10&  8.842E-03&  8.063E-04&   B   \\      
20&   14&  132&  1.256463E+02&  E1&  7.512E-05&  3.248E+06&  3.843E-05&  1.590E-05&  3.216E+06&  3.805E-05&  1.574E-05&   C+  \\      
20&   15&  132&  1.264829E+02&  E1&  3.004E-05&  1.299E+06&  1.557E-05&  6.485E-06&  1.318E+06&  1.580E-05&  6.580E-06&   C   \\      
20&   44&  132&  1.824219E+02&  E1&  1.568E-02&  6.780E+08&  1.691E-02&  1.016E-02&  7.713E+08&  1.924E-02&  1.156E-02&   C+  \\      
20&   45&  132&  1.824220E+02&  E1&  8.492E-02&  3.671E+09&  9.158E-02&  5.500E-02&  3.715E+09&  9.266E-02&  5.565E-02&   A   \\      
20&   46&  132&  1.824302E+02&  E1&  1.468E-03&  6.347E+07&  1.583E-03&  9.510E-04&  4.705E+07&  1.174E-03&  7.050E-04&   D+  \\      
20&   52&  132&  1.965369E+02&  E1&  8.915E-04&  3.855E+07&  1.116E-03&  7.222E-04&  3.772E+07&  1.092E-03&  7.066E-04&   B   \\      
20&   53&  132&  1.976516E+02&  E1&  7.046E-04&  3.046E+07&  8.921E-04&  5.805E-04&  3.103E+07&  9.088E-04&  5.913E-04&   B   \\      
20&   58&  132&  2.263492E+02&  E1&  1.666E-05&  7.202E+05&  2.766E-05&  2.061E-05&  7.928E+05&  3.045E-05&  2.269E-05&   C+  \\      
20&   61&  132&  2.327509E+02&  E1&  4.356E-05&  1.884E+06&  7.649E-05&  5.861E-05&  1.835E+06&  7.450E-05&  5.708E-05&   C+  \\      
20&   66&  132&  2.443892E+02&  E1&  1.116E-04&  4.824E+06&  2.160E-04&  1.738E-04&  4.878E+06&  2.184E-04&  1.757E-04&   B   \\      
20&   67&  132&  2.458059E+02&  E1&  4.033E-05&  1.744E+06&  7.897E-05&  6.391E-05&  1.906E+06&  8.634E-05&  6.987E-05&   C+  \\      
20&   68&  132&  2.464291E+02&  E1&  1.920E-05&  8.301E+05&  3.779E-05&  3.066E-05&  7.444E+05&  3.388E-05&  2.749E-05&   C+  \\      
20&   75&  132&  2.709854E+02&  E1&  9.101E-05&  3.935E+06&  2.166E-04&  1.932E-04&  4.019E+06&  2.212E-04&  1.974E-04&   B   \\      
20&   77&  132&  2.781986E+02&  E1&  6.543E-05&  2.829E+06&  1.641E-04&  1.503E-04&  2.990E+06&  1.735E-04&  1.589E-04&   B   \\      
20&   78&  132&  2.789227E+02&  E1&  7.457E-05&  3.224E+06&  1.880E-04&  1.727E-04&  3.276E+06&  1.911E-04&  1.754E-04&   B   \\      
20&   85&  132&  2.983948E+02&  E1&  3.162E-05&  1.367E+06&  9.125E-05&  8.964E-05&  1.814E+06&  1.211E-04&  1.189E-04&   C   \\      
20&   86&  132&  2.999820E+02&  E1&  3.013E-05&  1.303E+06&  8.788E-05&  8.679E-05&  1.350E+06&  9.108E-05&  8.995E-05&   C+  \\      
20&   93&  132&  4.318144E+02&  E1&  1.751E-03&  7.571E+07&  1.058E-02&  1.504E-02&  7.387E+07&  1.032E-02&  1.468E-02&   A   \\      
20&   95&  132&  4.576566E+02&  E1&  6.378E-03&  2.757E+08&  4.329E-02&  6.523E-02&  2.759E+08&  4.332E-02&  6.527E-02&   A   \\      
20&   97&  132&  4.888878E+02&  E1&  1.897E-03&  8.203E+07&  1.470E-02&  2.366E-02&  8.517E+07&  1.526E-02&  2.456E-02&   B+  \\      
20&   98&  132&  5.073003E+02&  E1&  3.318E-02&  1.435E+09&  2.768E-01&  4.622E-01&  1.426E+09&  2.750E-01&  4.593E-01&   AA  \\      
20&   99&  132&  5.180981E+02&  E1&  3.372E-02&  1.458E+09&  2.933E-01&  5.003E-01&  1.472E+09&  2.962E-01&  5.053E-01&   AA  \\      
20&  101&  132&  5.373157E+02&  E1&  1.758E-04&  7.600E+06&  1.645E-03&  2.909E-03&  8.261E+06&  1.788E-03&  3.162E-03&   B   \\      
20&  105&  132&  5.697726E+02&  E1&  5.460E-04&  2.361E+07&  5.745E-03&  1.078E-02&  2.351E+07&  5.722E-03&  1.073E-02&   A   \\      
20&  107&  132&  5.820207E+02&  E1&  1.391E-03&  6.015E+07&  1.527E-02&  2.926E-02&  6.014E+07&  1.527E-02&  2.926E-02&   A   \\      
20&  109&  132&  6.344527E+02&  E1&  2.291E-04&  9.907E+06&  2.989E-03&  6.244E-03&  9.804E+06&  2.958E-03&  6.179E-03&   B+  \\      
20&  111&  132&  6.694961E+02&  E1&  3.879E-05&  1.677E+06&  5.635E-04&  1.242E-03&  1.666E+06&  5.597E-04&  1.234E-03&   B+  \\      
20&    1&  133&  2.353545E+01&  E1&  5.218E-05&  9.951E+06&  2.479E-06&  1.921E-07&  1.040E+07&  2.590E-06&  2.007E-07&   D+  \\      
20&    2&  133&  2.367163E+01&  E1&  3.330E-02&  6.350E+09&  1.600E-03&  1.247E-04&  6.333E+09&  1.596E-03&  1.244E-04&   B   \\      
20&    3&  133&  2.369778E+01&  E1&  4.749E-03&  9.056E+08&  2.287E-04&  1.785E-05&  8.905E+08&  2.249E-04&  1.755E-05&   C+  \\      
20&    4&  133&  2.403556E+01&  E1&  8.017E-01&  1.529E+11&  3.972E-02&  3.143E-03&  1.533E+11&  3.983E-02&  3.152E-03&   B+  \\      
20&    5&  133&  2.456935E+01&  E1&  3.634E-03&  6.930E+08&  1.881E-04&  1.522E-05&  6.951E+08&  1.887E-04&  1.526E-05&   C+  \\      
20&   10&  133&  3.560539E+01&  E1&  9.536E-03&  1.819E+09&  1.037E-03&  1.215E-04&  1.791E+09&  1.021E-03&  1.197E-04&   B   \\      
20&   25&  133&  1.404163E+02&  E1&  1.946E-04&  3.711E+07&  3.291E-04&  1.521E-04&  3.683E+07&  3.266E-04&  1.510E-04&   B   \\      
20&   27&  133&  1.524906E+02&  E1&  4.520E-03&  8.619E+08&  9.014E-03&  4.525E-03&  8.601E+08&  8.996E-03&  4.516E-03&   B+  \\      
20&   28&  133&  1.551860E+02&  E1&  7.195E-04&  1.372E+08&  1.486E-03&  7.593E-04&  1.344E+08&  1.456E-03&  7.439E-04&   B   \\      
20&   30&  133&  1.568797E+02&  E1&  4.745E-02&  9.049E+09&  1.002E-01&  5.173E-02&  9.035E+09&  1.000E-01&  5.165E-02&   A   \\      
20&   31&  133&  1.578931E+02&  E1&  3.834E-02&  7.312E+09&  8.199E-02&  4.262E-02&  7.285E+09&  8.168E-02&  4.246E-02&   A   \\      
20&   35&  133&  1.697241E+02&  E1&  4.621E-03&  8.813E+08&  1.142E-02&  6.380E-03&  8.846E+08&  1.146E-02&  6.403E-03&   B+  \\      
20&   36&  133&  1.707854E+02&  E1&  1.269E-02&  2.420E+09&  3.175E-02&  1.785E-02&  2.428E+09&  3.185E-02&  1.791E-02&   A   \\      
20&   37&  133&  1.732174E+02&  E1&  2.352E-04&  4.485E+07&  6.052E-04&  3.451E-04&  4.564E+07&  6.158E-04&  3.512E-04&   B   \\      
20&   38&  133&  1.758609E+02&  E1&  1.011E-02&  1.929E+09&  2.683E-02&  1.553E-02&  1.932E+09&  2.687E-02&  1.556E-02&   A   \\      
20&   39&  133&  1.769127E+02&  E1&  6.210E-05&  1.184E+07&  1.667E-04&  9.710E-05&  1.072E+07&  1.509E-04&  8.788E-05&   C+  \\      
20&   40&  133&  1.772717E+02&  E1&  3.501E-03&  6.676E+08&  9.436E-03&  5.507E-03&  6.678E+08&  9.438E-03&  5.508E-03&   B+  \\      
20&   41&  133&  1.792340E+02&  E1&  3.221E-03&  6.143E+08&  8.875E-03&  5.237E-03&  6.240E+08&  9.015E-03&  5.320E-03&   B+  \\      
20&   48&  133&  1.823691E+02&  E1&  4.310E-03&  8.220E+08&  1.230E-02&  7.382E-03&  8.355E+08&  1.250E-02&  7.504E-03&   B+  \\      
20&   49&  133&  1.874687E+02&  E1&  1.524E-03&  2.906E+08&  4.594E-03&  2.835E-03&  2.948E+08&  4.659E-03&  2.876E-03&   B+  \\      
20&   50&  133&  1.876397E+02&  E1&  4.254E-04&  8.112E+07&  1.285E-03&  7.935E-04&  8.374E+07&  1.326E-03&  8.192E-04&   B   \\      
20&   51&  133&  1.876725E+02&  E1&  1.727E-04&  3.294E+07&  5.217E-04&  3.223E-04&  3.249E+07&  5.146E-04&  3.180E-04&   B   \\      
20&   55&  133&  1.979168E+02&  E1&  2.679E-04&  5.110E+07&  9.002E-04&  5.865E-04&  4.957E+07&  8.732E-04&  5.690E-04&   B   \\      
20&   57&  133&  2.249675E+02&  E1&  2.335E-05&  4.452E+06&  1.013E-04&  7.505E-05&  4.908E+06&  1.117E-04&  8.273E-05&   C+  \\      
20&   87&  133&  3.078103E+02&  E1&  1.830E-05&  3.489E+06&  1.487E-04&  1.507E-04&  3.417E+06&  1.456E-04&  1.475E-04&   B   \\      
20&   90&  133&  3.262183E+02&  E1&  1.739E-04&  3.316E+07&  1.587E-03&  1.704E-03&  3.255E+07&  1.558E-03&  1.673E-03&   B+  \\      
20&   91&  133&  3.345764E+02&  E1&  8.062E-05&  1.537E+07&  7.740E-04&  8.526E-04&  1.497E+07&  7.539E-04&  8.304E-04&   B   \\      
20&  102&  133&  5.540533E+02&  E1&  1.058E-02&  2.018E+09&  2.786E-01&  5.082E-01&  2.023E+09&  2.793E-01&  5.094E-01&   AA  \\      
20&  103&  133&  5.558515E+02&  E1&  3.097E-03&  5.906E+08&  8.208E-02&  1.502E-01&  5.917E+08&  8.222E-02&  1.505E-01&   AA  \\      
20&  112&  133&  7.013412E+02&  E1&  6.778E-04&  1.293E+08&  2.860E-02&  6.602E-02&  1.287E+08&  2.848E-02&  6.576E-02&   A   \\      
20&    6&  134&  2.752790E+01&  E1&  4.037E-03&  3.146E+09&  1.072E-03&  9.717E-05&  3.143E+09&  1.071E-03&  9.708E-05&   C+  \\      
20&    7&  134&  2.768068E+01&  E1&  5.215E-02&  4.064E+10&  1.401E-02&  1.276E-03&  4.063E+10&  1.400E-02&  1.276E-03&   B+  \\      
20&    8&  134&  2.777246E+01&  E1&  6.655E-02&  5.186E+10&  1.799E-02&  1.645E-03&  5.189E+10&  1.800E-02&  1.646E-03&   B+  \\      
20&    9&  134&  2.940927E+01&  E1&  7.598E-01&  5.921E+11&  2.303E-01&  2.230E-02&  5.917E+11&  2.302E-01&  2.228E-02&   A   \\      
20&   11&  134&  1.091972E+02&  E1&  4.339E-05&  3.382E+07&  1.813E-04&  6.519E-05&  3.267E+07&  1.752E-04&  6.298E-05&   C+  \\      
20&   13&  134&  1.251396E+02&  E1&  3.940E-03&  3.071E+09&  2.163E-02&  8.910E-03&  3.053E+09&  2.150E-02&  8.859E-03&   B+  \\      
20&   14&  134&  1.252718E+02&  E1&  2.252E-02&  1.755E+10&  1.238E-01&  5.107E-02&  1.742E+10&  1.230E-01&  5.071E-02&   A   \\      
20&   16&  134&  1.287310E+02&  E1&  2.570E-02&  2.003E+10&  1.493E-01&  6.326E-02&  1.988E+10&  1.482E-01&  6.279E-02&   A   \\      
20&   20&  134&  1.363478E+02&  E1&  1.074E-03&  8.367E+08&  6.996E-03&  3.140E-03&  8.437E+08&  7.055E-03&  3.167E-03&   B+  \\      
20&   21&  134&  1.368500E+02&  E1&  7.329E-04&  5.712E+08&  4.811E-03&  2.167E-03&  5.762E+08&  4.854E-03&  2.187E-03&   B+  \\      
20&   22&  134&  1.385467E+02&  E1&  4.242E-02&  3.305E+10&  2.854E-01&  1.302E-01&  3.297E+10&  2.846E-01&  1.298E-01&   AA  \\      
20&   26&  134&  1.414638E+02&  E1&  2.094E-02&  1.632E+10&  1.469E-01&  6.839E-02&  1.631E+10&  1.468E-01&  6.835E-02&   A   \\      
20&   52&  134&  1.956222E+02&  E1&  1.261E-05&  9.824E+06&  1.691E-04&  1.089E-04&  9.616E+06&  1.655E-04&  1.066E-04&   B   \\      
20&    1&  135&  2.352412E+01&  E1&  2.183E-02&  2.322E+09&  1.348E-03&  1.044E-04&  2.290E+09&  1.330E-03&  1.030E-04&   B   \\      
20&    4&  135&  2.402375E+01&  E1&  7.255E-01&  7.716E+10&  4.673E-02&  3.696E-03&  7.741E+10&  4.688E-02&  3.708E-03&   B+  \\      
20&   18&  135&  1.326575E+02&  E1&  3.567E-05&  3.793E+06&  7.005E-05&  3.059E-05&  3.744E+06&  6.915E-05&  3.020E-05&   C+  \\      
20&   24&  135&  1.397224E+02&  E1&  1.218E-04&  1.295E+07&  2.654E-04&  1.221E-04&  1.338E+07&  2.741E-04&  1.261E-04&   B   \\      
20&   28&  135&  1.546952E+02&  E1&  4.600E-03&  4.892E+08&  1.228E-02&  6.256E-03&  4.924E+08&  1.236E-02&  6.297E-03&   B+  \\      
20&   29&  135&  1.561873E+02&  E1&  7.324E-02&  7.789E+09&  1.994E-01&  1.025E-01&  7.774E+09&  1.990E-01&  1.023E-01&   AA  \\      
20&   31&  135&  1.573849E+02&  E1&  1.282E-03&  1.364E+08&  3.545E-03&  1.837E-03&  1.380E+08&  3.586E-03&  1.858E-03&   B+  \\      
20&   32&  135&  1.587153E+02&  E1&  2.648E-02&  2.816E+09&  7.445E-02&  3.890E-02&  2.811E+09&  7.431E-02&  3.883E-02&   A   \\      
20&   33&  135&  1.598851E+02&  E1&  3.657E-02&  3.889E+09&  1.043E-01&  5.492E-02&  3.861E+09&  1.036E-01&  5.451E-02&   A   \\      
20&   34&  135&  1.601980E+02&  E1&  7.479E-03&  7.954E+08&  2.142E-02&  1.130E-02&  7.985E+08&  2.150E-02&  1.134E-02&   A   \\      
20&   37&  135&  1.726061E+02&  E1&  1.289E-02&  1.370E+09&  4.285E-02&  2.435E-02&  1.383E+09&  4.325E-02&  2.457E-02&   A   \\      
20&   39&  135&  1.762751E+02&  E1&  3.075E-03&  3.270E+08&  1.066E-02&  6.188E-03&  3.273E+08&  1.067E-02&  6.193E-03&   B+  \\      
20&   41&  135&  1.785796E+02&  E1&  3.014E-03&  3.205E+08&  1.073E-02&  6.306E-03&  3.210E+08&  1.074E-02&  6.317E-03&   B+  \\      
20&   42&  135&  1.793076E+02&  E1&  2.666E-02&  2.835E+09&  9.564E-02&  5.646E-02&  2.860E+09&  9.650E-02&  5.696E-02&   A   \\      
20&   50&  135&  1.869225E+02&  E1&  2.770E-02&  2.945E+09&  1.080E-01&  6.646E-02&  3.006E+09&  1.102E-01&  6.784E-02&   A   \\      
20&   55&  135&  1.971191E+02&  E1&  2.038E-03&  2.168E+08&  8.838E-03&  5.736E-03&  2.136E+08&  8.710E-03&  5.652E-03&   B+  \\      
20&   74&  135&  2.589199E+02&  E1&  5.146E-05&  5.473E+06&  3.850E-04&  3.282E-04&  5.392E+06&  3.793E-04&  3.234E-04&   B   \\      
20&   87&  135&  3.058851E+02&  E1&  1.984E-04&  2.110E+07&  2.072E-03&  2.086E-03&  2.066E+07&  2.029E-03&  2.043E-03&   B+  \\      
20&  103&  135&  5.496050E+02&  E1&  4.005E-03&  4.259E+08&  1.350E-01&  2.443E-01&  4.278E+08&  1.356E-01&  2.454E-01&   AA  \\      
20&  104&  135&  5.522287E+02&  E1&  2.228E-02&  2.370E+09&  7.584E-01&  1.379E+00&  2.376E+09&  7.604E-01&  1.382E+00&   AA  \\      
20&  112&  135&  6.914259E+02&  E1&  9.149E-04&  9.730E+07&  4.881E-02&  1.111E-01&  9.784E+07&  4.909E-02&  1.117E-01&   AA  \\      
20&    4&  136&  2.401972E+01&  E2&  2.415E-05&  6.810E+06&  5.890E-07&  4.862E-05&  6.782E+06&  5.866E-07&  4.842E-05&   C+  \\      
20&    7&  136&  2.767276E+01&  E1&  4.581E-01&  1.292E+11&  1.483E-02&  1.351E-03&  1.291E+11&  1.482E-02&  1.350E-03&   B+  \\      
20&    9&  136&  2.940032E+01&  E1&  2.917E-01&  8.226E+10&  1.066E-02&  1.032E-03&  8.236E+10&  1.067E-02&  1.033E-03&   B+  \\      
20&   12&  136&  1.138422E+02&  E1&  1.485E-03&  4.188E+08&  8.136E-04&  3.049E-04&  4.049E+08&  7.867E-04&  2.948E-04&   B   \\      
20&   13&  136&  1.249777E+02&  E1&  9.598E-02&  2.707E+10&  6.339E-02&  2.608E-02&  2.689E+10&  6.296E-02&  2.590E-02&   A   \\      
20&   21&  136&  1.366564E+02&  E1&  5.392E-02&  1.521E+10&  4.258E-02&  1.915E-02&  1.521E+10&  4.258E-02&  1.916E-02&   A   \\      
20&   26&  136&  1.412570E+02&  E1&  9.806E-02&  2.766E+10&  8.273E-02&  3.847E-02&  2.766E+10&  8.273E-02&  3.847E-02&   A   \\      
20&   53&  136&  1.963267E+02&  E1&  9.859E-05&  2.780E+07&  1.607E-04&  1.038E-04&  2.687E+07&  1.552E-04&  1.003E-04&   B   \\      
20&   65&  136&  2.354685E+02&  E1&  2.832E-05&  7.987E+06&  6.639E-05&  5.147E-05&  7.633E+06&  6.345E-05&  4.918E-05&   C+  \\      
20&   67&  136&  2.437601E+02&  E1&  9.384E-05&  2.646E+07&  2.357E-04&  1.892E-04&  2.586E+07&  2.304E-04&  1.849E-04&   B   \\      
20&   82&  136&  2.823365E+02&  E1&  4.777E-05&  1.347E+07&  1.610E-04&  1.496E-04&  1.365E+07&  1.632E-04&  1.517E-04&   B   \\      
20&   85&  136&  2.953854E+02&  E1&  1.660E-05&  4.683E+06&  6.125E-05&  5.957E-05&  4.801E+06&  6.280E-05&  6.107E-05&   C+  \\      
20&   92&  136&  3.533014E+02&  E1&  3.945E-04&  1.112E+08&  2.082E-03&  2.421E-03&  1.088E+08&  2.037E-03&  2.369E-03&   B+  \\      
20&    2&  137&  2.365614E+01&  E2&  1.701E-05&  4.559E+05&  1.147E-07&  9.047E-06&  4.553E+05&  1.146E-07&  9.036E-06&   C+  \\      
20&    6&  137&  2.751990E+01&  E1&  3.395E-03&  9.101E+07&  3.100E-05&  2.808E-06&  9.087E+07&  3.095E-05&  2.804E-06&   C   \\      
20&    7&  137&  2.767260E+01&  E1&  3.794E-01&  1.017E+10&  3.503E-03&  3.192E-04&  1.019E+10&  3.510E-03&  3.197E-04&   B   \\      
20&    8&  137&  2.776432E+01&  E1&  3.246E-01&  8.701E+09&  3.017E-03&  2.757E-04&  8.709E+09&  3.019E-03&  2.760E-04&   B   \\      
20&    9&  137&  2.940014E+01&  E1&  1.496E-02&  4.009E+08&  1.559E-04&  1.509E-05&  4.011E+08&  1.559E-04&  1.509E-05&   C+  \\      
20&   13&  137&  1.249745E+02&  E1&  3.990E-05&  1.070E+06&  7.514E-06&  3.092E-06&  1.093E+06&  7.677E-06&  3.159E-06&   C   \\      
20&   14&  137&  1.251064E+02&  E1&  5.830E-04&  1.563E+07&  1.100E-04&  4.531E-05&  1.548E+07&  1.090E-04&  4.489E-05&   C+  \\      
20&   16&  137&  1.285564E+02&  E1&  4.461E-04&  1.196E+07&  8.890E-05&  3.762E-05&  1.190E+07&  8.842E-05&  3.742E-05&   C+  \\      
20&   20&  137&  1.361519E+02&  E1&  4.387E-05&  1.176E+06&  9.804E-06&  4.394E-06&  1.176E+06&  9.807E-06&  4.396E-06&   C   \\      
20&   21&  137&  1.366526E+02&  E1&  2.533E-05&  6.791E+05&  5.704E-06&  2.566E-06&  6.828E+05&  5.734E-06&  2.580E-06&   C   \\      
20&   22&  137&  1.383444E+02&  E1&  7.991E-04&  2.142E+07&  1.844E-04&  8.398E-05&  2.136E+07&  1.839E-04&  8.374E-05&   C+  \\      
20&   26&  137&  1.412529E+02&  E1&  3.594E-04&  9.634E+06&  8.645E-05&  4.020E-05&  9.642E+06&  8.653E-05&  4.024E-05&   C+  \\      
20&   43&  137&  1.812828E+02&  E1&  5.297E-02&  1.420E+09&  2.099E-02&  1.253E-02&  1.507E+09&  2.227E-02&  1.329E-02&   B+  \\      
20&   44&  137&  1.812859E+02&  E1&  5.111E-02&  1.370E+09&  2.025E-02&  1.209E-02&  1.477E+09&  2.184E-02&  1.303E-02&   B   \\      
20&   45&  137&  1.812861E+02&  E1&  4.348E-02&  1.165E+09&  1.723E-02&  1.028E-02&  1.168E+09&  1.727E-02&  1.031E-02&   A   \\      
20&   52&  137&  1.952191E+02&  E1&  5.449E-04&  1.461E+07&  2.504E-04&  1.609E-04&  1.454E+07&  2.492E-04&  1.601E-04&   B   \\      
20&   53&  137&  1.963188E+02&  E1&  3.617E-04&  9.696E+06&  1.681E-04&  1.086E-04&  9.789E+06&  1.697E-04&  1.097E-04&   B   \\      
20&   56&  137&  2.221736E+02&  E1&  4.575E-05&  1.226E+06&  2.722E-05&  1.991E-05&  1.219E+06&  2.707E-05&  1.980E-05&   C+  \\      
20&   59&  137&  2.258473E+02&  E1&  1.026E-05&  2.751E+05&  6.310E-06&  4.692E-06&  2.893E+05&  6.636E-06&  4.934E-06&   C   \\      
20&   65&  137&  2.354572E+02&  E1&  2.270E-05&  6.085E+05&  1.517E-05&  1.176E-05&  6.842E+05&  1.706E-05&  1.322E-05&   C+  \\      
20&   66&  137&  2.423547E+02&  E1&  2.910E-05&  7.801E+05&  2.061E-05&  1.644E-05&  8.280E+05&  2.187E-05&  1.745E-05&   C+  \\      
20&   73&  137&  2.576086E+02&  E1&  1.043E-05&  2.795E+05&  8.342E-06&  7.075E-06&  3.066E+05&  9.150E-06&  7.760E-06&   C   \\      
20&   77&  137&  2.755654E+02&  E1&  4.040E-04&  1.083E+07&  3.699E-04&  3.355E-04&  1.115E+07&  3.809E-04&  3.455E-04&   B   \\      
20&   81&  137&  2.795071E+02&  E1&  1.843E-05&  4.940E+05&  1.736E-05&  1.597E-05&  4.741E+05&  1.666E-05&  1.533E-05&   C+  \\      
20&   82&  137&  2.823201E+02&  E1&  3.216E-05&  8.621E+05&  3.091E-05&  2.872E-05&  8.944E+05&  3.206E-05&  2.980E-05&   C+  \\      
20&   83&  137&  2.827968E+02&  E1&  9.214E-05&  2.470E+06&  8.884E-05&  8.271E-05&  2.585E+06&  9.299E-05&  8.657E-05&   C+  \\      
20&   85&  137&  2.953675E+02&  E1&  8.233E-05&  2.207E+06&  8.660E-05&  8.421E-05&  2.602E+06&  1.021E-04&  9.929E-05&   C+  \\      
20&   88&  137&  3.094461E+02&  E1&  2.788E-05&  7.474E+05&  3.219E-05&  3.279E-05&  8.472E+05&  3.649E-05&  3.717E-05&   C+  \\      
20&   94&  137&  4.308958E+02&  E1&  1.463E-03&  3.922E+07&  3.275E-03&  4.646E-03&  3.862E+07&  3.225E-03&  4.575E-03&   B+  \\      
20&   98&  137&  4.986120E+02&  E1&  4.919E-03&  1.318E+08&  1.474E-02&  2.420E-02&  1.304E+08&  1.458E-02&  2.393E-02&   A   \\      
20&   99&  137&  5.090393E+02&  E1&  5.301E-02&  1.421E+09&  1.656E-01&  2.775E-01&  1.431E+09&  1.668E-01&  2.795E-01&   AA  \\      
20&  100&  137&  5.124162E+02&  E1&  6.500E-02&  1.742E+09&  2.058E-01&  3.471E-01&  1.746E+09&  2.062E-01&  3.479E-01&   AA  \\      
20&  105&  137&  5.588358E+02&  E1&  1.981E-04&  5.310E+06&  7.458E-04&  1.372E-03&  5.265E+06&  7.395E-04&  1.361E-03&   B+  \\      
20&  107&  137&  5.706133E+02&  E1&  9.020E-04&  2.418E+07&  3.541E-03&  6.651E-03&  2.416E+07&  3.538E-03&  6.647E-03&   B+  \\      
20&  108&  137&  5.986092E+02&  E1&  3.153E-04&  8.451E+06&  1.362E-03&  2.684E-03&  8.648E+06&  1.394E-03&  2.747E-03&   B+  \\      
20&  109&  137&  6.209213E+02&  E1&  2.044E-05&  5.479E+05&  9.501E-05&  1.942E-04&  5.439E+05&  9.432E-05&  1.928E-04&   B   \\      
20&  110&  137&  6.352256E+02&  E1&  8.013E-05&  2.148E+06&  3.898E-04&  8.152E-04&  2.101E+06&  3.813E-04&  7.974E-04&   B   \\      
20&  111&  137&  6.544464E+02&  E1&  1.298E-04&  3.479E+06&  6.702E-04&  1.444E-03&  3.486E+06&  6.714E-04&  1.447E-03&   B+  \\      
20&    1&  138&  2.351012E+01&  E2&  6.157E-05&  2.257E+06&  9.352E-07&  7.238E-05&  2.254E+06&  9.341E-07&  7.229E-05&   C+  \\      
20&    3&  138&  2.367211E+01&  E2&  3.435E-05&  1.259E+06&  5.290E-07&  4.179E-05&  1.263E+06&  5.305E-07&  4.191E-05&   C+  \\      
20&    6&  138&  2.750619E+01&  E1&  6.049E-01&  2.218E+10&  1.258E-02&  1.139E-03&  2.217E+10&  1.257E-02&  1.139E-03&   B+  \\      
20&    7&  138&  2.765873E+01&  E1&  2.822E-04&  1.035E+07&  5.934E-06&  5.403E-07&  1.001E+07&  5.742E-06&  5.229E-07&   D+  \\      
20&    9&  138&  2.938449E+01&  E1&  2.256E-05&  8.270E+05&  5.353E-07&  5.178E-08&  8.068E+05&  5.222E-07&  5.051E-08&   D+  \\      
20&   13&  138&  1.246922E+02&  E1&  1.618E-05&  5.931E+05&  6.912E-06&  2.837E-06&  5.971E+05&  6.959E-06&  2.857E-06&   C   \\      
20&   14&  138&  1.248235E+02&  E1&  1.411E-04&  5.172E+06&  6.041E-05&  2.482E-05&  5.204E+06&  6.078E-05&  2.498E-05&   C+  \\      
20&   15&  138&  1.256491E+02&  E1&  3.842E-04&  1.409E+07&  1.667E-04&  6.895E-05&  1.414E+07&  1.673E-04&  6.921E-05&   C+  \\      
20&   21&  138&  1.363152E+02&  E1&  1.346E-05&  4.935E+05&  6.874E-06&  3.085E-06&  4.910E+05&  6.840E-06&  3.069E-06&   C   \\      
20&   22&  138&  1.379986E+02&  E1&  7.344E-05&  2.692E+06&  3.844E-05&  1.746E-05&  2.696E+06&  3.848E-05&  1.748E-05&   C+  \\      
20&   44&  138&  1.806926E+02&  E1&  1.604E-02&  5.880E+08&  1.439E-02&  8.560E-03&  5.730E+08&  1.402E-02&  8.342E-03&   B+  \\      
20&   45&  138&  1.806928E+02&  E1&  2.472E-02&  9.061E+08&  2.218E-02&  1.319E-02&  7.892E+08&  1.931E-02&  1.149E-02&   C+  \\      
20&   46&  138&  1.807008E+02&  E1&  2.462E-01&  9.027E+09&  2.209E-01&  1.314E-01&  8.535E+09&  2.089E-01&  1.243E-01&   B+  \\      
20&   52&  138&  1.945312E+02&  E1&  1.308E-03&  4.794E+07&  1.360E-03&  8.709E-04&  4.560E+07&  1.293E-03&  8.284E-04&   B   \\      
20&   53&  138&  1.956232E+02&  E1&  1.192E-04&  4.370E+06&  1.254E-04&  8.074E-05&  4.172E+06&  1.197E-04&  7.707E-05&   C+  \\      
20&   54&  138&  1.959850E+02&  E1&  1.162E-03&  4.261E+07&  1.227E-03&  7.916E-04&  3.981E+07&  1.146E-03&  7.395E-04&   B   \\      
20&   58&  138&  2.236929E+02&  E1&  1.084E-04&  3.974E+06&  1.491E-04&  1.098E-04&  3.611E+06&  1.354E-04&  9.974E-05&   B   \\      
20&   61&  138&  2.299432E+02&  E1&  1.274E-05&  4.672E+05&  1.852E-05&  1.402E-05&  4.700E+05&  1.863E-05&  1.410E-05&   C+  \\      
20&   65&  138&  2.344572E+02&  E1&  2.349E-05&  8.612E+05&  3.548E-05&  2.739E-05&  8.336E+05&  3.435E-05&  2.651E-05&   C+  \\      
20&   66&  138&  2.412955E+02&  E1&  2.376E-04&  8.710E+06&  3.801E-04&  3.020E-04&  8.409E+06&  3.670E-04&  2.915E-04&   B   \\      
20&   68&  138&  2.432840E+02&  E1&  1.034E-04&  3.792E+06&  1.682E-04&  1.347E-04&  3.594E+06&  1.595E-04&  1.277E-04&   B   \\      
20&   69&  138&  2.474165E+02&  E1&  1.970E-05&  7.223E+05&  3.314E-05&  2.700E-05&  8.919E+05&  4.093E-05&  3.334E-05&   C   \\      
20&   70&  138&  2.496945E+02&  E1&  3.174E-05&  1.164E+06&  5.438E-05&  4.470E-05&  1.349E+06&  6.303E-05&  5.181E-05&   C+  \\      
20&   72&  138&  2.514936E+02&  E1&  1.681E-05&  6.162E+05&  2.922E-05&  2.419E-05&  6.366E+05&  3.018E-05&  2.499E-05&   C+  \\      
20&   73&  138&  2.564122E+02&  E1&  6.979E-05&  2.558E+06&  1.261E-04&  1.064E-04&  2.928E+06&  1.443E-04&  1.218E-04&   C+  \\      
20&   75&  138&  2.671870E+02&  E1&  2.198E-05&  8.057E+05&  4.312E-05&  3.793E-05&  7.165E+05&  3.834E-05&  3.373E-05&   C+  \\      
20&   77&  138&  2.741968E+02&  E1&  1.603E-05&  5.877E+05&  3.312E-05&  2.990E-05&  6.432E+05&  3.625E-05&  3.272E-05&   C+  \\      
20&   78&  138&  2.749002E+02&  E1&  3.721E-05&  1.364E+06&  7.727E-05&  6.993E-05&  1.410E+06&  7.990E-05&  7.231E-05&   C+  \\      
20&   84&  138&  2.884448E+02&  E1&  6.135E-05&  2.249E+06&  1.403E-04&  1.332E-04&  2.533E+06&  1.580E-04&  1.500E-04&   C+  \\      
20&   85&  138&  2.937956E+02&  E1&  1.162E-05&  4.260E+05&  2.756E-05&  2.666E-05&  5.114E+05&  3.309E-05&  3.200E-05&   C+  \\      
20&   86&  138&  2.953342E+02&  E1&  8.484E-05&  3.110E+06&  2.034E-04&  1.977E-04&  2.935E+06&  1.919E-04&  1.866E-04&   B   \\      
20&   93&  138&  4.222490E+02&  E1&  2.050E-02&  7.515E+08&  1.004E-01&  1.396E-01&  7.323E+08&  9.788E-02&  1.361E-01&   A   \\      
20&   94&  138&  4.275588E+02&  E1&  3.107E-03&  1.139E+08&  1.561E-02&  2.197E-02&  1.150E+08&  1.576E-02&  2.219E-02&   A   \\      
20&   95&  138&  4.469262E+02&  E1&  2.737E-02&  1.004E+09&  1.503E-01&  2.211E-01&  1.003E+09&  1.502E-01&  2.209E-01&   AA  \\      
20&   98&  138&  4.941491E+02&  E1&  1.010E-03&  3.704E+07&  6.780E-03&  1.103E-02&  3.183E+07&  5.826E-03&  9.478E-03&   C+  \\      
20&   99&  138&  5.043887E+02&  E1&  2.072E-02&  7.596E+08&  1.449E-01&  2.405E-01&  7.505E+08&  1.431E-01&  2.377E-01&   A+  \\      
20&  101&  138&  5.225849E+02&  E1&  6.744E-05&  2.472E+06&  5.061E-04&  8.707E-04&  1.562E+06&  3.197E-04&  5.501E-04&   D+  \\      
20&  107&  138&  5.647760E+02&  E1&  3.065E-02&  1.124E+09&  2.686E-01&  4.995E-01&  1.125E+09&  2.691E-01&  5.003E-01&   AA  \\      
20&  108&  138&  5.921883E+02&  E1&  3.353E-05&  1.229E+06&  3.231E-04&  6.300E-04&  1.197E+06&  3.146E-04&  6.134E-04&   B   \\      
20&  109&  138&  6.140156E+02&  E1&  8.465E-05&  3.103E+06&  8.771E-04&  1.773E-03&  2.898E+06&  8.191E-04&  1.656E-03&   B+  \\      
20&  111&  138&  6.467794E+02&  E1&  2.518E-05&  9.231E+05&  2.895E-04&  6.163E-04&  9.031E+05&  2.832E-04&  6.030E-04&   B   \\      
20&    1&  139&  2.347389E+01&  E1&  1.550E-01&  1.280E+11&  5.289E-02&  4.087E-03&  1.286E+11&  5.312E-02&  4.105E-03&   B+  \\      
20&    2&  139&  2.360935E+01&  E1&  2.684E-02&  2.217E+10&  9.263E-03&  7.200E-04&  2.227E+10&  9.306E-03&  7.233E-04&   B   \\      
20&    4&  139&  2.397136E+01&  E1&  7.818E-01&  6.457E+11&  2.781E-01&  2.195E-02&  6.472E+11&  2.788E-01&  2.200E-02&   A   \\      
20&   18&  139&  1.310755E+02&  E1&  2.049E-05&  1.692E+07&  2.179E-04&  9.403E-05&  1.647E+07&  2.122E-04&  9.155E-05&   C+  \\      
20&   19&  139&  1.318368E+02&  E1&  2.408E-05&  1.989E+07&  2.592E-04&  1.125E-04&  1.950E+07&  2.540E-04&  1.103E-04&   B   \\      
20&   27&  139&  1.499428E+02&  E1&  2.262E-04&  1.868E+08&  3.148E-03&  1.554E-03&  1.853E+08&  3.123E-03&  1.542E-03&   B+  \\      
20&   28&  139&  1.525482E+02&  E1&  6.052E-04&  4.999E+08&  8.719E-03&  4.379E-03&  5.013E+08&  8.745E-03&  4.392E-03&   B+  \\      
20&   29&  139&  1.539990E+02&  E1&  7.166E-03&  5.919E+09&  1.052E-01&  5.334E-02&  5.931E+09&  1.054E-01&  5.345E-02&   A   \\      
20&   30&  139&  1.541845E+02&  E1&  1.467E-03&  1.211E+09&  2.159E-02&  1.096E-02&  1.202E+09&  2.142E-02&  1.087E-02&   A   \\      
20&   32&  139&  1.564561E+02&  E1&  1.950E-03&  1.611E+09&  2.956E-02&  1.522E-02&  1.606E+09&  2.947E-02&  1.518E-02&   A   \\      
20&   34&  139&  1.578967E+02&  E1&  3.074E-03&  2.539E+09&  4.744E-02&  2.466E-02&  2.548E+09&  4.762E-02&  2.476E-02&   A   \\      
20&   35&  139&  1.665739E+02&  E1&  1.877E-04&  1.550E+08&  3.224E-03&  1.768E-03&  1.546E+08&  3.216E-03&  1.764E-03&   B+  \\      
20&   37&  139&  1.699374E+02&  E1&  2.701E-03&  2.231E+09&  4.829E-02&  2.701E-02&  2.244E+09&  4.859E-02&  2.718E-02&   A   \\      
20&   38&  139&  1.724810E+02&  E1&  2.039E-04&  1.684E+08&  3.756E-03&  2.133E-03&  1.676E+08&  3.737E-03&  2.122E-03&   B+  \\      
20&   39&  139&  1.734927E+02&  E1&  2.058E-03&  1.700E+09&  3.835E-02&  2.191E-02&  1.706E+09&  3.849E-02&  2.198E-02&   A   \\      
20&   40&  139&  1.738379E+02&  E1&  1.343E-03&  1.109E+09&  2.513E-02&  1.438E-02&  1.126E+09&  2.550E-02&  1.459E-02&   A   \\      
20&   41&  139&  1.757245E+02&  E1&  2.637E-03&  2.178E+09&  5.042E-02&  2.917E-02&  2.184E+09&  5.056E-02&  2.925E-02&   A   \\      
20&   42&  139&  1.764294E+02&  E1&  1.599E-04&  1.320E+08&  3.081E-03&  1.789E-03&  1.321E+08&  3.083E-03&  1.791E-03&   B+  \\      
20&   48&  139&  1.787370E+02&  E1&  3.578E-03&  2.955E+09&  7.077E-02&  4.164E-02&  2.997E+09&  7.176E-02&  4.223E-02&   A   \\      
20&   50&  139&  1.837968E+02&  E1&  9.869E-04&  8.151E+08&  2.064E-02&  1.249E-02&  8.316E+08&  2.106E-02&  1.274E-02&   A   \\      
20&   51&  139&  1.838283E+02&  E1&  1.287E-04&  1.063E+08&  2.693E-03&  1.630E-03&  1.067E+08&  2.703E-03&  1.636E-03&   B+  \\      
20&   55&  139&  1.936463E+02&  E1&  3.754E-03&  3.101E+09&  8.715E-02&  5.556E-02&  3.101E+09&  8.716E-02&  5.557E-02&   A   \\      
20&   76&  139&  2.641604E+02&  E1&  2.603E-05&  2.150E+07&  1.124E-03&  9.779E-04&  2.109E+07&  1.103E-03&  9.596E-04&   B   \\      
20&   87&  139&  2.976030E+02&  E1&  1.050E-03&  8.673E+08&  5.758E-02&  5.642E-02&  8.537E+08&  5.668E-02&  5.553E-02&   A   \\      
20&   90&  139&  3.147763E+02&  E1&  3.046E-04&  2.516E+08&  1.868E-02&  1.936E-02&  2.487E+08&  1.848E-02&  1.915E-02&   A   \\      
20&  102&  139&  5.218368E+02&  E1&  1.291E-05&  1.066E+07&  2.176E-03&  3.738E-03&  1.069E+07&  2.181E-03&  3.747E-03&   B+  \\      
20&  103&  139&  5.234317E+02&  E1&  4.028E-04&  3.327E+08&  6.833E-02&  1.177E-01&  3.311E+08&  6.799E-02&  1.172E-01&   AA  \\      
20&  104&  139&  5.258110E+02&  E1&  1.093E-03&  9.026E+08&  1.871E-01&  3.238E-01&  8.959E+08&  1.857E-01&  3.214E-01&   AA  \\      
20&  112&  139&  6.505052E+02&  E1&  1.108E-03&  9.151E+08&  2.903E-01&  6.216E-01&  9.204E+08&  2.919E-01&  6.252E-01&   AA  \\      
20&    1&  140&  2.346783E+01&  E2&  2.274E-04&  1.443E+07&  8.341E-06&  6.421E-04&  1.444E+07&  8.344E-06&  6.423E-04&   B   \\      
20&    6&  140&  2.744831E+01&  E1&  7.563E-01&  4.800E+10&  3.795E-02&  3.429E-03&  4.806E+10&  3.800E-02&  3.433E-03&   B+  \\      
20&   15&  140&  1.244503E+02&  E1&  1.634E-05&  1.037E+06&  1.685E-05&  6.905E-06&  1.048E+06&  1.703E-05&  6.978E-06&   C   \\      
20&   22&  140&  1.365539E+02&  E1&  1.391E-05&  8.826E+05&  1.727E-05&  7.765E-06&  8.796E+05&  1.721E-05&  7.738E-06&   C   \\      
20&   45&  140&  1.782238E+02&  E1&  1.488E-03&  9.447E+07&  3.149E-03&  1.848E-03&  8.950E+07&  2.983E-03&  1.750E-03&   B+  \\      
20&   46&  140&  1.782316E+02&  E1&  1.040E-02&  6.601E+08&  2.200E-02&  1.291E-02&  5.893E+08&  1.965E-02&  1.153E-02&   C+  \\      
20&   47&  140&  1.783624E+02&  E1&  1.694E-01&  1.075E+10&  3.589E-01&  2.108E-01&  1.006E+10&  3.358E-01&  1.972E-01&   B+  \\      
20&   52&  140&  1.916726E+02&  E1&  6.234E-04&  3.957E+07&  1.525E-03&  9.626E-04&  3.996E+07&  1.540E-03&  9.720E-04&   B   \\      
20&   54&  140&  1.930838E+02&  E1&  1.853E-03&  1.176E+08&  4.601E-03&  2.925E-03&  1.125E+08&  4.401E-03&  2.797E-03&   B+  \\      
20&   60&  140&  2.226714E+02&  E1&  1.060E-04&  6.728E+06&  3.501E-04&  2.566E-04&  6.058E+06&  3.152E-04&  2.311E-04&   B   \\      
20&   62&  140&  2.272404E+02&  E1&  1.318E-05&  8.364E+05&  4.533E-05&  3.391E-05&  8.396E+05&  4.550E-05&  3.404E-05&   C+  \\      
20&   64&  140&  2.302391E+02&  E1&  1.152E-05&  7.310E+05&  4.067E-05&  3.082E-05&  6.615E+05&  3.680E-05&  2.789E-05&   C+  \\      
20&   66&  140&  2.369128E+02&  E1&  7.674E-05&  4.871E+06&  2.869E-04&  2.238E-04&  5.334E+06&  3.142E-04&  2.450E-04&   B   \\      
20&   68&  140&  2.388294E+02&  E1&  1.062E-04&  6.738E+06&  4.033E-04&  3.171E-04&  7.093E+06&  4.246E-04&  3.338E-04&   B   \\      
20&   78&  140&  2.692261E+02&  E1&  4.349E-05&  2.760E+06&  2.100E-04&  1.861E-04&  3.136E+06&  2.386E-04&  2.114E-04&   C+  \\      
20&   80&  140&  2.707563E+02&  E1&  4.161E-05&  2.641E+06&  2.032E-04&  1.811E-04&  2.334E+06&  1.796E-04&  1.601E-04&   C+  \\      
20&   86&  140&  2.887952E+02&  E1&  5.551E-05&  3.523E+06&  3.084E-04&  2.932E-04&  3.993E+06&  3.495E-04&  3.323E-04&   C+  \\      
20&   93&  140&  4.090084E+02&  E1&  1.074E-02&  6.815E+08&  1.196E-01&  1.611E-01&  6.825E+08&  1.198E-01&  1.613E-01&   AA  \\      
20&   94&  140&  4.139885E+02&  E1&  6.554E-03&  4.160E+08&  7.482E-02&  1.020E-01&  4.163E+08&  7.487E-02&  1.020E-01&   AA  \\      
20&   96&  140&  4.420763E+02&  E1&  2.064E-03&  1.310E+08&  2.687E-02&  3.910E-02&  1.113E+08&  2.282E-02&  3.322E-02&   C+  \\      
20&   97&  140&  4.598574E+02&  E1&  4.692E-03&  2.978E+08&  6.609E-02&  1.000E-01&  2.866E+08&  6.360E-02&  9.628E-02&   B+  \\      
20&   98&  140&  4.761118E+02&  E1&  2.019E-03&  1.282E+08&  3.049E-02&  4.779E-02&  1.262E+08&  3.003E-02&  4.707E-02&   A   \\      
20&  101&  140&  5.024542E+02&  E1&  1.599E-04&  1.015E+07&  2.688E-03&  4.447E-03&  9.174E+06&  2.431E-03&  4.020E-03&   B   \\      
20&  105&  140&  5.307253E+02&  E1&  2.802E-04&  1.778E+07&  5.256E-03&  9.184E-03&  1.739E+07&  5.141E-03&  8.983E-03&   B+  \\      
20&  107&  140&  5.413365E+02&  E1&  3.270E-02&  2.075E+09&  6.382E-01&  1.137E+00&  2.072E+09&  6.373E-01&  1.136E+00&   AA  \\      
20&  109&  140&  5.864107E+02&  E1&  1.721E-05&  1.092E+06&  3.941E-04&  7.609E-04&  1.025E+06&  3.697E-04&  7.138E-04&   B   \\      
20&    1&  141&  2.346135E+01&  E2&  1.411E-01&  1.152E+09&  8.553E-04&  6.579E-02&  1.152E+09&  8.553E-04&  6.579E-02&   C+  \\      
20&    4&  141&  2.395829E+01&  E2&  9.540E-04&  7.784E+06&  6.029E-06&  4.938E-04&  7.786E+06&  6.030E-06&  4.939E-04&   B   \\      
20&   15&  141&  1.242685E+02&  E1&  1.124E-02&  9.175E+07&  1.912E-03&  7.821E-04&  9.135E+07&  1.903E-03&  7.787E-04&   B   \\      
20&   46&  141&  1.778589E+02&  E1&  1.498E-03&  1.222E+07&  5.218E-04&  3.055E-04&  1.433E+07&  6.115E-04&  3.580E-04&   C+  \\      
20&   47&  141&  1.779891E+02&  E1&  3.534E-02&  2.884E+08&  1.233E-02&  7.223E-03&  2.884E+08&  1.233E-02&  7.225E-03&   B+  \\      
20&   54&  141&  1.926465E+02&  E1&  3.181E-01&  2.596E+09&  1.300E-01&  8.243E-02&  2.790E+09&  1.397E-01&  8.861E-02&   B+  \\      
20&   58&  141&  2.193541E+02&  E1&  9.089E-04&  7.416E+06&  4.815E-04&  3.477E-04&  7.416E+06&  4.815E-04&  3.477E-04&   B   \\      
20&   60&  141&  2.220899E+02&  E1&  1.742E-04&  1.421E+06&  9.458E-05&  6.915E-05&  1.678E+06&  1.117E-04&  8.165E-05&   C+  \\      
20&   61&  141&  2.253610E+02&  E1&  1.091E-04&  8.903E+05&  6.101E-05&  4.526E-05&  1.167E+06&  7.999E-05&  5.934E-05&   C   \\      
20&   62&  141&  2.266349E+02&  E1&  7.143E-04&  5.828E+06&  4.039E-04&  3.014E-04&  6.118E+06&  4.240E-04&  3.164E-04&   B   \\      
20&   63&  141&  2.282724E+02&  E1&  4.526E-04&  3.693E+06&  2.597E-04&  1.951E-04&  3.929E+06&  2.762E-04&  2.076E-04&   B   \\      
20&   64&  141&  2.296175E+02&  E1&  2.257E-03&  1.841E+07&  1.310E-03&  9.902E-04&  1.959E+07&  1.394E-03&  1.054E-03&   B   \\      
20&   68&  141&  2.381606E+02&  E1&  1.617E-02&  1.320E+08&  1.010E-02&  7.918E-03&  1.418E+08&  1.085E-02&  8.508E-03&   B+  \\      
20&   75&  141&  2.610202E+02&  E1&  7.227E-04&  5.897E+06&  5.421E-04&  4.658E-04&  7.242E+06&  6.657E-04&  5.721E-04&   C   \\      
20&   78&  141&  2.683766E+02&  E1&  7.361E-05&  6.006E+05&  5.837E-05&  5.157E-05&  5.240E+05&  5.092E-05&  4.499E-05&   C+  \\      
20&   80&  141&  2.698971E+02&  E1&  1.124E-03&  9.171E+06&  9.014E-04&  8.009E-04&  9.781E+06&  9.614E-04&  8.542E-04&   B   \\      
20&   86&  141&  2.878179E+02&  E1&  4.657E-04&  3.799E+06&  4.247E-04&  4.024E-04&  3.278E+06&  3.664E-04&  3.472E-04&   C+  \\      
20&   89&  141&  3.016909E+02&  E1&  3.387E-04&  2.763E+06&  3.394E-04&  3.371E-04&  3.167E+06&  3.890E-04&  3.863E-04&   C+  \\      
20&   93&  141&  4.070510E+02&  E1&  1.564E-03&  1.276E+07&  2.853E-03&  3.824E-03&  1.286E+07&  2.876E-03&  3.854E-03&   B+  \\      
20&   96&  141&  4.397905E+02&  E1&  1.136E-03&  9.267E+06&  2.419E-03&  3.502E-03&  8.991E+06&  2.346E-03&  3.397E-03&   B+  \\      
20&   97&  141&  4.573845E+02&  E1&  4.116E-02&  3.358E+08&  9.480E-02&  1.427E-01&  3.334E+08&  9.411E-02&  1.417E-01&   AA  \\      
20&  101&  141&  4.995034E+02&  E1&  4.243E-01&  3.462E+09&  1.165E+00&  1.917E+00&  3.458E+09&  1.164E+00&  1.914E+00&   AA  \\      
20&    1&  142&  2.344577E+01&  E1&  3.492E-01&  1.129E+11&  2.792E-02&  2.155E-03&  1.135E+11&  2.807E-02&  2.166E-03&   B+  \\      
20&    2&  142&  2.358091E+01&  E1&  1.349E-01&  4.364E+10&  1.091E-02&  8.472E-04&  4.386E+10&  1.097E-02&  8.515E-04&   B   \\      
20&    3&  142&  2.360687E+01&  E1&  2.538E-01&  8.209E+10&  2.058E-02&  1.599E-03&  8.250E+10&  2.068E-02&  1.607E-03&   B+  \\      
20&    4&  142&  2.394204E+01&  E1&  1.519E-01&  4.913E+10&  1.267E-02&  9.983E-04&  4.926E+10&  1.270E-02&  1.001E-03&   B   \\      
20&    5&  142&  2.447164E+01&  E1&  6.492E-04&  2.100E+08&  5.655E-05&  4.556E-06&  2.110E+08&  5.682E-05&  4.578E-06&   C   \\      
20&   10&  142&  3.540055E+01&  E1&  1.456E-03&  4.708E+08&  2.654E-04&  3.093E-05&  4.599E+08&  2.592E-04&  3.021E-05&   C+  \\      
20&   17&  142&  1.299053E+02&  E1&  1.379E-04&  4.461E+07&  3.386E-04&  1.448E-04&  4.346E+07&  3.298E-04&  1.411E-04&   B   \\      
20&   18&  142&  1.302037E+02&  E1&  2.919E-05&  9.440E+06&  7.198E-05&  3.085E-05&  9.383E+06&  7.154E-05&  3.067E-05&   C+  \\      
20&   23&  142&  1.365048E+02&  E1&  3.688E-05&  1.193E+07&  9.996E-05&  4.492E-05&  1.197E+07&  1.003E-04&  4.507E-05&   C+  \\      
20&   24&  142&  1.370030E+02&  E1&  1.548E-05&  5.006E+06&  4.226E-05&  1.906E-05&  4.973E+06&  4.198E-05&  1.893E-05&   C+  \\      
20&   27&  142&  1.488030E+02&  E1&  4.310E-03&  1.394E+09&  1.388E-02&  6.800E-03&  1.390E+09&  1.384E-02&  6.782E-03&   B+  \\      
20&   28&  142&  1.513686E+02&  E1&  3.623E-02&  1.172E+10&  1.208E-01&  6.018E-02&  1.171E+10&  1.207E-01&  6.016E-02&   A   \\      
20&   30&  142&  1.529796E+02&  E1&  8.094E-03&  2.618E+09&  2.756E-02&  1.388E-02&  2.629E+09&  2.767E-02&  1.394E-02&   A   \\      
20&   31&  142&  1.539430E+02&  E1&  1.048E-02&  3.389E+09&  3.612E-02&  1.830E-02&  3.383E+09&  3.605E-02&  1.827E-02&   A   \\      
20&   35&  142&  1.651685E+02&  E1&  1.694E-02&  5.479E+09&  6.722E-02&  3.655E-02&  5.508E+09&  6.758E-02&  3.675E-02&   A   \\      
20&   36&  142&  1.661734E+02&  E1&  4.967E-03&  1.606E+09&  1.995E-02&  1.091E-02&  1.621E+09&  2.013E-02&  1.101E-02&   A   \\      
20&   37&  142&  1.684749E+02&  E1&  4.826E-03&  1.561E+09&  1.993E-02&  1.105E-02&  1.555E+09&  1.985E-02&  1.101E-02&   A   \\      
20&   38&  142&  1.709746E+02&  E1&  6.833E-04&  2.210E+08&  2.906E-03&  1.636E-03&  2.212E+08&  2.908E-03&  1.637E-03&   B+  \\      
20&   39&  142&  1.719686E+02&  E1&  9.240E-05&  2.989E+07&  3.975E-04&  2.250E-04&  2.844E+07&  3.783E-04&  2.142E-04&   B   \\      
20&   40&  142&  1.723078E+02&  E1&  1.706E-03&  5.519E+08&  7.369E-03&  4.180E-03&  5.536E+08&  7.392E-03&  4.193E-03&   B+  \\      
20&   41&  142&  1.741612E+02&  E1&  1.526E-04&  4.934E+07&  6.732E-04&  3.860E-04&  4.879E+07&  6.656E-04&  3.816E-04&   B   \\      
20&   48&  142&  1.771199E+02&  E1&  1.598E-05&  5.169E+06&  7.293E-05&  4.253E-05&  5.199E+06&  7.335E-05&  4.277E-05&   C+  \\      
20&   49&  142&  1.819262E+02&  E1&  1.095E-03&  3.541E+08&  5.271E-03&  3.157E-03&  3.617E+08&  5.385E-03&  3.225E-03&   B+  \\      
20&   50&  142&  1.820872E+02&  E1&  1.849E-04&  5.982E+07&  8.920E-04&  5.347E-04&  5.975E+07&  8.910E-04&  5.341E-04&   B   \\      
20&   51&  142&  1.821181E+02&  E1&  1.029E-03&  3.329E+08&  4.966E-03&  2.977E-03&  3.359E+08&  5.010E-03&  3.004E-03&   B+  \\      
20&   55&  142&  1.917495E+02&  E1&  5.946E-05&  1.923E+07&  3.180E-04&  2.007E-04&  1.979E+07&  3.273E-04&  2.066E-04&   B   \\      
20&   57&  142&  2.170329E+02&  E1&  2.711E-04&  8.768E+07&  1.858E-03&  1.327E-03&  9.251E+07&  1.960E-03&  1.400E-03&   B+  \\      
20&   76&  142&  2.606433E+02&  E1&  5.096E-05&  1.648E+07&  5.036E-04&  4.321E-04&  1.616E+07&  4.938E-04&  4.237E-04&   B   \\      
20&   79&  142&  2.678483E+02&  E1&  2.331E-05&  7.538E+06&  2.432E-04&  2.145E-04&  7.328E+06&  2.364E-04&  2.085E-04&   B   \\      
20&   87&  142&  2.931465E+02&  E1&  2.808E-03&  9.081E+08&  3.510E-02&  3.387E-02&  8.895E+08&  3.438E-02&  3.318E-02&   A   \\      
20&   90&  142&  3.097950E+02&  E1&  2.044E-03&  6.611E+08&  2.854E-02&  2.910E-02&  6.510E+08&  2.810E-02&  2.866E-02&   A   \\      
20&   91&  142&  3.173229E+02&  E1&  2.464E-03&  7.969E+08&  3.609E-02&  3.770E-02&  7.859E+08&  3.559E-02&  3.718E-02&   A   \\      
20&  102&  142&  5.082876E+02&  E1&  2.606E-03&  8.430E+08&  9.795E-02&  1.639E-01&  8.374E+08&  9.731E-02&  1.628E-01&   AA  \\      
20&  103&  142&  5.098006E+02&  E1&  6.600E-03&  2.135E+09&  2.495E-01&  4.188E-01&  2.119E+09&  2.477E-01&  4.158E-01&   AA  \\      
20&  112&  142&  6.295845E+02&  E1&  1.230E-04&  3.977E+07&  7.090E-03&  1.469E-02&  3.946E+07&  7.034E-03&  1.458E-02&   A   \\      
20&    1&  143&  2.344506E+01&  E1&  3.193E-02&  2.430E+10&  1.001E-02&  7.729E-04&  2.449E+10&  1.009E-02&  7.790E-04&   B   \\      
20&    2&  143&  2.358019E+01&  E1&  4.123E-02&  3.138E+10&  1.308E-02&  1.015E-03&  3.153E+10&  1.314E-02&  1.020E-03&   B+  \\      
20&    4&  143&  2.394130E+01&  E1&  8.877E-01&  6.757E+11&  2.903E-01&  2.288E-02&  6.773E+11&  2.910E-01&  2.294E-02&   A   \\      
20&   24&  143&  1.369787E+02&  E1&  2.158E-05&  1.643E+07&  2.310E-04&  1.042E-04&  1.685E+07&  2.370E-04&  1.069E-04&   B   \\      
20&   27&  143&  1.487744E+02&  E1&  8.631E-05&  6.570E+07&  1.090E-03&  5.339E-04&  6.656E+07&  1.104E-03&  5.409E-04&   B   \\      
20&   28&  143&  1.513390E+02&  E1&  4.222E-04&  3.214E+08&  5.518E-03&  2.749E-03&  3.223E+08&  5.533E-03&  2.756E-03&   B+  \\      
20&   29&  143&  1.527668E+02&  E1&  5.499E-03&  4.186E+09&  7.322E-02&  3.683E-02&  4.160E+09&  7.278E-02&  3.660E-02&   A   \\      
20&   30&  143&  1.529494E+02&  E1&  2.004E-04&  1.525E+08&  2.674E-03&  1.347E-03&  1.510E+08&  2.649E-03&  1.334E-03&   B+  \\      
20&   31&  143&  1.539124E+02&  E1&  3.283E-04&  2.499E+08&  4.437E-03&  2.248E-03&  2.487E+08&  4.416E-03&  2.237E-03&   B+  \\      
20&   32&  143&  1.551844E+02&  E1&  4.569E-03&  3.477E+09&  6.277E-02&  3.207E-02&  3.465E+09&  6.254E-02&  3.195E-02&   A   \\      
20&   34&  143&  1.566016E+02&  E1&  2.345E-03&  1.785E+09&  3.281E-02&  1.691E-02&  1.787E+09&  3.284E-02&  1.693E-02&   A   \\      
20&   37&  143&  1.684382E+02&  E1&  3.164E-03&  2.408E+09&  5.121E-02&  2.840E-02&  2.430E+09&  5.167E-02&  2.865E-02&   A   \\      
20&   38&  143&  1.709368E+02&  E1&  9.030E-04&  6.873E+08&  1.505E-02&  8.472E-03&  6.885E+08&  1.508E-02&  8.486E-03&   B+  \\      
20&   39&  143&  1.719304E+02&  E1&  3.209E-03&  2.442E+09&  5.412E-02&  3.063E-02&  2.442E+09&  5.412E-02&  3.063E-02&   A   \\      
20&   40&  143&  1.722694E+02&  E1&  4.555E-03&  3.467E+09&  7.712E-02&  4.374E-02&  3.497E+09&  7.779E-02&  4.411E-02&   A   \\      
20&   41&  143&  1.741220E+02&  E1&  4.251E-03&  3.236E+09&  7.354E-02&  4.215E-02&  3.238E+09&  7.360E-02&  4.219E-02&   A   \\      
20&   42&  143&  1.748140E+02&  E1&  1.893E-05&  1.441E+07&  3.300E-04&  1.899E-04&  1.631E+07&  3.735E-04&  2.150E-04&   C+  \\      
20&   48&  143&  1.770793E+02&  E1&  6.579E-04&  5.007E+08&  1.177E-02&  6.862E-03&  5.020E+08&  1.180E-02&  6.879E-03&   B+  \\      
20&   50&  143&  1.820444E+02&  E1&  1.841E-04&  1.401E+08&  3.481E-03&  2.086E-03&  1.431E+08&  3.555E-03&  2.130E-03&   B+  \\      
20&   51&  143&  1.820753E+02&  E1&  1.030E-03&  7.842E+08&  1.949E-02&  1.168E-02&  8.018E+08&  1.992E-02&  1.194E-02&   A   \\      
20&   55&  143&  1.917020E+02&  E1&  2.229E-03&  1.696E+09&  4.673E-02&  2.949E-02&  1.679E+09&  4.625E-02&  2.919E-02&   A   \\      
20&   76&  143&  2.605555E+02&  E1&  4.053E-05&  3.085E+07&  1.570E-03&  1.347E-03&  3.026E+07&  1.540E-03&  1.321E-03&   B+  \\      
20&   87&  143&  2.930354E+02&  E1&  1.605E-03&  1.221E+09&  7.862E-02&  7.585E-02&  1.201E+09&  7.732E-02&  7.459E-02&   A   \\      
20&   90&  143&  3.096709E+02&  E1&  5.077E-04&  3.864E+08&  2.778E-02&  2.832E-02&  3.815E+08&  2.742E-02&  2.796E-02&   A   \\      
20&  102&  143&  5.079537E+02&  E1&  8.172E-05&  6.221E+07&  1.203E-02&  2.012E-02&  6.169E+07&  1.193E-02&  1.995E-02&   A   \\      
20&  103&  143&  5.094648E+02&  E1&  5.343E-04&  4.067E+08&  7.912E-02&  1.327E-01&  4.047E+08&  7.875E-02&  1.321E-01&   AA  \\      
20&  104&  143&  5.117185E+02&  E1&  1.633E-03&  1.243E+09&  2.440E-01&  4.111E-01&  1.235E+09&  2.424E-01&  4.084E-01&   AA  \\      
20&  112&  143&  6.290724E+02&  E1&  1.065E-03&  8.105E+08&  2.404E-01&  4.979E-01&  8.156E+08&  2.419E-01&  5.010E-01&   AA  \\      
20&    2&  144&  2.357056E+01&  E1&  8.951E-01&  3.109E+11&  2.589E-02&  2.009E-03&  3.124E+11&  2.602E-02&  2.019E-03&   B+  \\      
20&   17&  144&  1.295918E+02&  E1&  5.384E-05&  1.870E+07&  4.708E-05&  2.008E-05&  1.799E+07&  4.529E-05&  1.932E-05&   C+  \\      
20&   23&  144&  1.361586E+02&  E1&  5.351E-04&  1.858E+08&  5.165E-04&  2.315E-04&  1.843E+08&  5.122E-04&  2.296E-04&   B   \\      
20&   27&  144&  1.483918E+02&  E1&  1.957E-02&  6.795E+09&  2.243E-02&  1.096E-02&  6.771E+09&  2.235E-02&  1.092E-02&   A   \\      
20&   30&  144&  1.525450E+02&  E1&  3.999E-02&  1.389E+10&  4.845E-02&  2.433E-02&  1.393E+10&  4.861E-02&  2.441E-02&   A   \\      
20&   35&  144&  1.646620E+02&  E1&  2.599E-02&  9.026E+09&  3.669E-02&  1.989E-02&  9.039E+09&  3.674E-02&  1.992E-02&   A   \\      
20&   38&  144&  1.704319E+02&  E1&  5.267E-04&  1.829E+08&  7.965E-04&  4.469E-04&  1.812E+08&  7.891E-04&  4.427E-04&   B   \\      
20&   40&  144&  1.717567E+02&  E1&  1.989E-04&  6.907E+07&  3.055E-04&  1.727E-04&  6.795E+07&  3.005E-04&  1.699E-04&   B   \\      
20&   48&  144&  1.765376E+02&  E1&  2.306E-03&  8.010E+08&  3.743E-03&  2.175E-03&  8.018E+08&  3.746E-03&  2.177E-03&   B+  \\      
20&   51&  144&  1.815026E+02&  E1&  2.657E-04&  9.228E+07&  4.557E-04&  2.723E-04&  9.368E+07&  4.627E-04&  2.765E-04&   B   \\      
20&   79&  144&  2.665189E+02&  E1&  4.480E-05&  1.556E+07&  1.657E-04&  1.454E-04&  1.519E+07&  1.617E-04&  1.419E-04&   B   \\      
20&   90&  144&  3.080180E+02&  E1&  6.225E-03&  2.162E+09&  3.075E-02&  3.118E-02&  2.122E+09&  3.019E-02&  3.061E-02&   A   \\      
20&  102&  144&  5.035214E+02&  E1&  9.199E-03&  3.195E+09&  1.214E-01&  2.013E-01&  3.172E+09&  1.206E-01&  1.999E-01&   AA  \\      
20&    1&  145&  2.340757E+01&  E2&  2.499E-03&  7.705E+08&  4.430E-04&  3.384E-02&  7.705E+08&  4.430E-04&  3.384E-02&   C+  \\      
20&    2&  145&  2.354227E+01&  E2&  1.288E-03&  3.970E+08&  2.309E-04&  1.795E-02&  3.969E+08&  2.308E-04&  1.794E-02&   C+  \\      
20&    4&  145&  2.390220E+01&  E2&  2.053E-05&  6.329E+06&  3.795E-06&  3.086E-04&  6.334E+06&  3.797E-06&  3.088E-04&   B   \\      
20&    6&  145&  2.736591E+01&  E1&  9.707E-01&  2.992E+11&  2.351E-01&  2.119E-02&  2.996E+11&  2.355E-01&  2.121E-02&   A   \\      
20&   14&  145&  1.219859E+02&  E1&  2.401E-04&  7.400E+07&  1.156E-03&  4.641E-04&  7.365E+07&  1.150E-03&  4.619E-04&   B   \\      
20&   15&  145&  1.227742E+02&  E1&  8.533E-05&  2.630E+07&  4.161E-04&  1.682E-04&  2.615E+07&  4.137E-04&  1.672E-04&   B   \\      
20&   45&  145&  1.748063E+02&  E1&  2.127E-05&  6.556E+06&  2.102E-04&  1.210E-04&  7.764E+06&  2.490E-04&  1.433E-04&   C+  \\      
20&   46&  145&  1.748138E+02&  E1&  6.086E-04&  1.876E+08&  6.016E-03&  3.463E-03&  1.849E+08&  5.929E-03&  3.412E-03&   B+  \\      
20&   47&  145&  1.749396E+02&  E1&  2.050E-04&  6.318E+07&  2.029E-03&  1.169E-03&  5.750E+07&  1.847E-03&  1.063E-03&   B   \\      
20&   52&  145&  1.877256E+02&  E1&  1.078E-02&  3.322E+09&  1.229E-01&  7.593E-02&  3.495E+09&  1.293E-01&  7.989E-02&   B+  \\      
20&   54&  145&  1.890791E+02&  E1&  3.455E-04&  1.065E+08&  3.995E-03&  2.487E-03&  9.220E+07&  3.459E-03&  2.153E-03&   C+  \\      
20&   56&  145&  2.125191E+02&  E1&  9.727E-05&  2.998E+07&  1.421E-03&  9.943E-04&  3.095E+07&  1.467E-03&  1.026E-03&   B   \\      
20&   61&  145&  2.204944E+02&  E1&  5.483E-05&  1.690E+07&  8.624E-04&  6.260E-04&  1.740E+07&  8.876E-04&  6.443E-04&   B   \\      
20&   64&  145&  2.245674E+02&  E1&  4.548E-05&  1.402E+07&  7.420E-04&  5.486E-04&  1.331E+07&  7.046E-04&  5.209E-04&   B   \\      
20&   66&  145&  2.309118E+02&  E1&  4.555E-04&  1.404E+08&  7.856E-03&  5.972E-03&  1.502E+08&  8.407E-03&  6.391E-03&   B+  \\      
20&   69&  145&  2.365112E+02&  E1&  9.445E-05&  2.911E+07&  1.709E-03&  1.331E-03&  3.169E+07&  1.860E-03&  1.448E-03&   B   \\      
20&   78&  145&  2.615032E+02&  E1&  3.709E-05&  1.143E+07&  8.206E-04&  7.064E-04&  1.183E+07&  8.489E-04&  7.308E-04&   B   \\      
20&   80&  145&  2.629466E+02&  E1&  1.278E-05&  3.938E+06&  2.858E-04&  2.474E-04&  3.952E+06&  2.868E-04&  2.483E-04&   B   \\      
20&   83&  145&  2.673380E+02&  E1&  2.984E-05&  9.197E+06&  6.898E-04&  6.071E-04&  1.012E+07&  7.590E-04&  6.680E-04&   B   \\      
20&   84&  145&  2.737304E+02&  E1&  2.832E-05&  8.731E+06&  6.865E-04&  6.187E-04&  8.533E+06&  6.710E-04&  6.047E-04&   B   \\      
20&   88&  145&  2.910314E+02&  E1&  1.488E-05&  4.588E+06&  4.078E-04&  3.907E-04&  5.058E+06&  4.496E-04&  4.308E-04&   B   \\      
20&   93&  145&  3.914457E+02&  E1&  3.170E-05&  9.770E+06&  1.571E-03&  2.025E-03&  9.925E+06&  1.596E-03&  2.057E-03&   B+  \\      
20&   97&  145&  4.377743E+02&  E1&  2.477E-04&  7.634E+07&  1.535E-02&  2.213E-02&  7.650E+07&  1.539E-02&  2.217E-02&   A   \\      
20&   98&  145&  4.524800E+02&  E1&  1.619E-04&  4.991E+07&  1.072E-02&  1.597E-02&  4.904E+07&  1.054E-02&  1.569E-02&   A   \\      
20&  101&  145&  4.762072E+02&  E1&  2.719E-03&  8.381E+08&  1.995E-01&  3.127E-01&  8.343E+08&  1.985E-01&  3.113E-01&   AA  \\      
20&  105&  145&  5.015274E+02&  E1&  8.987E-03&  2.770E+09&  7.313E-01&  1.207E+00&  2.757E+09&  7.277E-01&  1.201E+00&   AA  \\      
20&  107&  145&  5.109927E+02&  E1&  3.601E-05&  1.110E+07&  3.042E-03&  5.117E-03&  1.107E+07&  3.034E-03&  5.105E-03&   B+  \\      
20&  109&  145&  5.509688E+02&  E1&  1.690E-04&  5.209E+07&  1.660E-02&  3.010E-02&  5.307E+07&  1.691E-02&  3.066E-02&   A   \\      
20&    1&  146&  2.336071E+01&  E2&  8.616E-04&  5.390E+08&  2.205E-04&  1.674E-02&  5.390E+08&  2.205E-04&  1.674E-02&   C+  \\      
20&    2&  146&  2.349487E+01&  E2&  6.508E-04&  4.071E+08&  1.684E-04&  1.301E-02&  4.070E+08&  1.684E-04&  1.301E-02&   C+  \\      
20&    3&  146&  2.352064E+01&  E2&  3.747E-04&  2.344E+08&  9.721E-05&  7.533E-03&  2.342E+08&  9.714E-05&  7.528E-03&   C+  \\      
20&    6&  146&  2.730189E+01&  E1&  5.688E-01&  3.558E+11&  1.988E-01&  1.787E-02&  3.560E+11&  1.989E-01&  1.788E-02&   A   \\      
20&    7&  146&  2.745217E+01&  E1&  4.151E-01&  2.596E+11&  1.467E-01&  1.326E-02&  2.599E+11&  1.468E-01&  1.327E-02&   A   \\      
20&   12&  146&  1.101995E+02&  E1&  2.523E-05&  1.578E+07&  1.437E-04&  5.211E-05&  1.557E+07&  1.417E-04&  5.141E-05&   C+  \\      
20&   13&  146&  1.206012E+02&  E1&  7.499E-05&  4.691E+07&  5.114E-04&  2.031E-04&  4.657E+07&  5.078E-04&  2.016E-04&   B   \\      
20&   14&  146&  1.207240E+02&  E1&  7.374E-05&  4.613E+07&  5.039E-04&  2.003E-04&  4.592E+07&  5.016E-04&  1.994E-04&   B   \\      
20&   44&  146&  1.722266E+02&  E1&  2.203E-05&  1.378E+07&  3.063E-04&  1.737E-04&  1.461E+07&  3.248E-04&  1.842E-04&   B   \\      
20&   45&  146&  1.722267E+02&  E1&  9.982E-05&  6.244E+07&  1.388E-03&  7.871E-04&  6.167E+07&  1.371E-03&  7.774E-04&   B   \\      
20&   46&  146&  1.722340E+02&  E1&  2.622E-05&  1.640E+07&  3.647E-04&  2.068E-04&  1.481E+07&  3.293E-04&  1.867E-04&   B   \\      
20&   52&  146&  1.847538E+02&  E1&  8.208E-04&  5.134E+08&  1.314E-02&  7.991E-03&  4.647E+08&  1.189E-02&  7.233E-03&   B   \\      
20&   53&  146&  1.857385E+02&  E1&  6.490E-03&  4.060E+09&  1.050E-01&  6.420E-02&  4.207E+09&  1.088E-01&  6.652E-02&   B+  \\      
20&   54&  146&  1.860647E+02&  E1&  4.477E-05&  2.800E+07&  7.267E-04&  4.452E-04&  2.430E+07&  6.305E-04&  3.862E-04&   C+  \\      
20&   56&  146&  2.087185E+02&  E1&  1.929E-05&  1.206E+07&  3.940E-04&  2.707E-04&  1.023E+07&  3.342E-04&  2.296E-04&   C+  \\      
20&   58&  146&  2.108611E+02&  E1&  5.000E-05&  3.128E+07&  1.042E-03&  7.236E-04&  2.869E+07&  9.562E-04&  6.638E-04&   B   \\      
20&   65&  146&  2.203995E+02&  E1&  4.486E-05&  2.806E+07&  1.022E-03&  7.414E-04&  2.898E+07&  1.055E-03&  7.657E-04&   B   \\      
20&   66&  146&  2.264318E+02&  E1&  2.465E-05&  1.542E+07&  5.925E-04&  4.417E-04&  1.308E+07&  5.027E-04&  3.748E-04&   C+  \\      
20&   67&  146&  2.276475E+02&  E1&  1.309E-04&  8.189E+07&  3.181E-03&  2.384E-03&  8.686E+07&  3.374E-03&  2.529E-03&   B+  \\      
20&   72&  146&  2.353889E+02&  E1&  1.476E-05&  9.230E+06&  3.834E-04&  2.971E-04&  9.940E+06&  4.128E-04&  3.199E-04&   B   \\      
20&   82&  146&  2.609443E+02&  E1&  2.210E-05&  1.382E+07&  7.055E-04&  6.061E-04&  1.432E+07&  7.307E-04&  6.277E-04&   B   \\      
20&   85&  146&  2.720518E+02&  E1&  3.755E-05&  2.349E+07&  1.303E-03&  1.167E-03&  2.451E+07&  1.360E-03&  1.218E-03&   B+  \\      
20&   86&  146&  2.733705E+02&  E1&  1.073E-05&  6.713E+06&  3.761E-04&  3.384E-04&  6.732E+06&  3.771E-04&  3.394E-04&   B   \\      
20&   94&  146&  3.830091E+02&  E1&  1.131E-05&  7.073E+06&  7.777E-04&  9.806E-04&  7.035E+06&  7.736E-04&  9.754E-04&   B   \\      
20&   97&  146&  4.219472E+02&  E1&  4.553E-05&  2.848E+07&  3.800E-03&  5.279E-03&  2.704E+07&  3.609E-03&  5.014E-03&   B+  \\      
20&   98&  146&  4.355922E+02&  E1&  3.348E-05&  2.094E+07&  2.979E-03&  4.271E-03&  2.107E+07&  2.997E-03&  4.297E-03&   B+  \\      
20&  101&  146&  4.575384E+02&  E1&  2.296E-04&  1.436E+08&  2.253E-02&  3.394E-02&  1.395E+08&  2.189E-02&  3.298E-02&   A   \\      
20&  105&  146&  4.808636E+02&  E1&  2.138E-03&  1.337E+09&  2.318E-01&  3.669E-01&  1.334E+09&  2.312E-01&  3.660E-01&   AA  \\      
20&  106&  146&  4.829638E+02&  E1&  1.152E-03&  7.208E+08&  1.260E-01&  2.004E-01&  7.124E+08&  1.246E-01&  1.980E-01&   A+  \\      
20&  108&  146&  5.100228E+02&  E1&  2.507E-03&  1.568E+09&  3.057E-01&  5.133E-01&  1.559E+09&  3.040E-01&  5.105E-01&   AA  \\      
20&  109&  146&  5.261309E+02&  E1&  1.014E-05&  6.344E+06&  1.316E-03&  2.280E-03&  5.762E+06&  1.196E-03&  2.071E-03&   B   \\      
20&  111&  146&  5.500046E+02&  E1&  1.115E-05&  6.973E+06&  1.581E-03&  2.863E-03&  7.126E+06&  1.616E-03&  2.926E-03&   B+  \\      
20&    1&  147&  2.333958E+01&  E2&  8.924E-04&  1.018E+09&  8.311E-05&  6.293E-03&  1.017E+09&  8.306E-05&  6.290E-03&   C+  \\      
20&    7&  147&  2.742299E+01&  E1&  9.829E-01&  1.121E+12&  1.264E-01&  1.141E-02&  1.122E+12&  1.265E-01&  1.142E-02&   A   \\      
20&    9&  147&  2.911856E+01&  E1&  2.306E-03&  2.630E+09&  3.343E-04&  3.204E-05&  2.626E+09&  3.338E-04&  3.200E-05&   C+  \\      
20&   12&  147&  1.097307E+02&  E1&  2.569E-04&  2.930E+08&  5.289E-04&  1.911E-04&  2.875E+08&  5.189E-04&  1.875E-04&   B   \\      
20&   21&  147&  1.307746E+02&  E1&  7.299E-05&  8.323E+07&  2.134E-04&  9.187E-05&  8.260E+07&  2.118E-04&  9.117E-05&   C+  \\      
20&   26&  147&  1.349816E+02&  E1&  2.158E-05&  2.461E+07&  6.722E-05&  2.987E-05&  2.466E+07&  6.736E-05&  2.993E-05&   C+  \\      
20&   44&  147&  1.710845E+02&  E1&  1.945E-04&  2.218E+08&  9.733E-04&  5.482E-04&  2.133E+08&  9.360E-04&  5.272E-04&   B   \\      
20&   53&  147&  1.844109E+02&  E1&  9.276E-03&  1.058E+10&  5.393E-02&  3.274E-02&  9.915E+09&  5.055E-02&  3.069E-02&   B+  \\      
20&   73&  147&  2.374859E+02&  E1&  1.788E-04&  2.038E+08&  1.724E-03&  1.348E-03&  2.058E+08&  1.740E-03&  1.360E-03&   B+  \\      
20&   85&  147&  2.692130E+02&  E1&  2.747E-05&  3.133E+07&  3.404E-04&  3.017E-04&  2.589E+07&  2.814E-04&  2.494E-04&   C+  \\      
20&   92&  147&  3.164990E+02&  E1&  1.223E-05&  1.394E+07&  2.094E-04&  2.181E-04&  1.335E+07&  2.005E-04&  2.089E-04&   B   \\      
20&  106&  147&  4.740889E+02&  E1&  3.777E-03&  4.307E+09&  1.451E-01&  2.265E-01&  4.227E+09&  1.424E-01&  2.223E-01&   A+  \\      
20&  108&  147&  5.001357E+02&  E1&  1.551E-05&  1.769E+07&  6.634E-04&  1.092E-03&  1.155E+07&  4.330E-04&  7.129E-04&   D+  \\      
20&  111&  147&  5.385241E+02&  E1&  4.254E-05&  4.851E+07&  2.109E-03&  3.739E-03&  5.146E+07&  2.238E-03&  3.967E-03&   B+  \\      
20&    1&  148&  2.332955E+01&  E2&  6.597E-04&  1.066E+09&  2.609E-04&  1.973E-02&  1.066E+09&  2.608E-04&  1.973E-02&   C+  \\      
20&    6&  148&  2.725934E+01&  E1&  4.098E-01&  6.620E+11&  2.213E-01&  1.986E-02&  6.623E+11&  2.213E-01&  1.986E-02&   A   \\      
20&    7&  148&  2.740915E+01&  E1&  5.784E-01&  9.344E+11&  3.157E-01&  2.849E-02&  9.351E+11&  3.160E-01&  2.851E-02&   A   \\      
20&    8&  148&  2.749913E+01&  E1&  9.868E-04&  1.594E+09&  5.422E-04&  4.909E-05&  1.585E+09&  5.390E-04&  4.879E-05&   C+  \\      
20&    9&  148&  2.910295E+01&  E1&  5.643E-04&  9.117E+08&  3.473E-04&  3.328E-05&  9.120E+08&  3.474E-04&  3.329E-05&   C+  \\      
20&   12&  148&  1.095095E+02&  E1&  1.378E-04&  2.226E+08&  1.200E-03&  4.328E-04&  2.188E+08&  1.180E-03&  4.254E-04&   B   \\      
20&   21&  148&  1.304604E+02&  E1&  2.002E-05&  3.234E+07&  2.476E-04&  1.063E-04&  3.230E+07&  2.472E-04&  1.062E-04&   B   \\      
20&   22&  148&  1.320015E+02&  E1&  2.388E-05&  3.858E+07&  3.023E-04&  1.314E-04&  3.834E+07&  3.005E-04&  1.306E-04&   B   \\      
20&   43&  148&  1.705443E+02&  E1&  2.562E-05&  4.139E+07&  5.415E-04&  3.040E-04&  4.078E+07&  5.334E-04&  2.995E-04&   B   \\      
20&   45&  148&  1.705473E+02&  E1&  9.813E-05&  1.585E+08&  2.074E-03&  1.164E-03&  1.501E+08&  1.964E-03&  1.103E-03&   B+  \\      
20&   52&  148&  1.828226E+02&  E1&  1.865E-03&  3.014E+09&  4.530E-02&  2.727E-02&  2.769E+09&  4.163E-02&  2.505E-02&   B   \\      
20&   53&  148&  1.837867E+02&  E1&  4.482E-03&  7.242E+09&  1.100E-01&  6.656E-02&  6.933E+09&  1.053E-01&  6.372E-02&   B+  \\      
20&   56&  148&  2.062571E+02&  E1&  9.817E-05&  1.586E+08&  3.035E-03&  2.061E-03&  1.457E+08&  2.788E-03&  1.893E-03&   B   \\      
20&   65&  148&  2.176567E+02&  E1&  1.189E-05&  1.921E+07&  4.093E-04&  2.932E-04&  1.750E+07&  3.728E-04&  2.672E-04&   B   \\      
20&   73&  148&  2.364518E+02&  E1&  1.005E-04&  1.623E+08&  4.081E-03&  3.177E-03&  1.625E+08&  4.087E-03&  3.182E-03&   B+  \\      
20&   81&  148&  2.547731E+02&  E1&  1.157E-05&  1.869E+07&  5.456E-04&  4.576E-04&  1.838E+07&  5.367E-04&  4.501E-04&   B   \\      
20&   88&  148&  2.794143E+02&  E1&  1.060E-05&  1.713E+07&  6.013E-04&  5.531E-04&  1.570E+07&  5.514E-04&  5.072E-04&   B   \\      
20&   98&  148&  4.250071E+02&  E1&  1.127E-05&  1.820E+07&  1.479E-03&  2.069E-03&  1.606E+07&  1.305E-03&  1.826E-03&   C+  \\      
20&  105&  148&  4.679964E+02&  E1&  5.597E-04&  9.042E+08&  8.907E-02&  1.372E-01&  8.613E+08&  8.484E-02&  1.307E-01&   B+  \\      
20&  106&  148&  4.699855E+02&  E1&  1.947E-03&  3.145E+09&  3.125E-01&  4.834E-01&  3.113E+09&  3.093E-01&  4.785E-01&   A+  \\      
20&  108&  148&  4.955713E+02&  E1&  1.655E-05&  2.673E+07&  2.953E-03&  4.817E-03&  2.204E+07&  2.434E-03&  3.971E-03&   C+  \\      
20&  109&  148&  5.107659E+02&  E1&  1.307E-04&  2.112E+08&  2.478E-02&  4.166E-02&  2.164E+08&  2.539E-02&  4.269E-02&   A   \\      
20&  111&  148&  5.332358E+02&  E1&  2.859E-05&  4.619E+07&  5.907E-03&  1.037E-02&  4.440E+07&  5.678E-03&  9.967E-03&   B+  \\      
20&    1&  149&  2.329211E+01&  E2&  3.334E-04&  6.052E+08&  2.461E-04&  1.852E-02&  6.053E+08&  2.462E-04&  1.853E-02&   C+  \\      
20&    2&  149&  2.342548E+01&  E2&  1.908E-04&  3.463E+08&  1.425E-04&  1.091E-02&  3.462E+08&  1.424E-04&  1.090E-02&   C+  \\      
20&    3&  149&  2.345109E+01&  E2&  9.936E-05&  1.803E+08&  7.434E-05&  5.710E-03&  1.804E+08&  7.437E-05&  5.713E-03&   C+  \\      
20&    6&  149&  2.720823E+01&  E1&  8.232E-01&  1.494E+12&  8.291E-01&  7.426E-02&  1.495E+12&  8.296E-01&  7.431E-02&   A   \\      
20&    7&  149&  2.735748E+01&  E1&  1.684E-01&  3.057E+11&  1.715E-01&  1.544E-02&  3.059E+11&  1.716E-01&  1.545E-02&   A   \\      
20&   12&  149&  1.086892E+02&  E1&  5.601E-05&  1.017E+08&  9.002E-04&  3.221E-04&  9.997E+07&  8.853E-04&  3.168E-04&   B   \\      
20&   13&  149&  1.187947E+02&  E1&  1.797E-05&  3.262E+07&  3.451E-04&  1.350E-04&  3.230E+07&  3.417E-04&  1.336E-04&   B   \\      
20&   14&  149&  1.189139E+02&  E1&  1.291E-05&  2.343E+07&  2.484E-04&  9.723E-05&  2.344E+07&  2.485E-04&  9.726E-05&   C+  \\      
20&   22&  149&  1.308115E+02&  E1&  2.780E-05&  5.046E+07&  6.473E-04&  2.788E-04&  5.025E+07&  6.446E-04&  2.776E-04&   B   \\      
20&   45&  149&  1.685661E+02&  E1&  1.111E-05&  2.017E+07&  4.296E-04&  2.384E-04&  1.889E+07&  4.024E-04&  2.233E-04&   B   \\      
20&   46&  149&  1.685731E+02&  E1&  7.272E-05&  1.320E+08&  2.811E-03&  1.560E-03&  1.244E+08&  2.650E-03&  1.470E-03&   B+  \\      
20&   52&  149&  1.805478E+02&  E1&  4.212E-03&  7.644E+09&  1.868E-01&  1.110E-01&  7.458E+09&  1.822E-01&  1.083E-01&   A   \\      
20&   53&  149&  1.814881E+02&  E1&  2.148E-05&  3.898E+07&  9.624E-04&  5.750E-04&  2.602E+07&  6.425E-04&  3.839E-04&   D+  \\      
20&   54&  149&  1.817995E+02&  E1&  6.088E-04&  1.105E+09&  2.738E-02&  1.638E-02&  9.899E+08&  2.452E-02&  1.468E-02&   C+  \\      
20&   56&  149&  2.033664E+02&  E1&  8.566E-05&  1.555E+08&  4.820E-03&  3.227E-03&  1.530E+08&  4.744E-03&  3.176E-03&   B+  \\      
20&   58&  149&  2.054000E+02&  E1&  4.049E-05&  7.348E+07&  2.324E-03&  1.571E-03&  6.543E+07&  2.069E-03&  1.399E-03&   C+  \\      
20&   66&  149&  2.201465E+02&  E1&  1.338E-04&  2.428E+08&  8.820E-03&  6.392E-03&  2.318E+08&  8.421E-03&  6.103E-03&   B+  \\      
20&   73&  149&  2.326607E+02&  E1&  1.300E-05&  2.360E+07&  9.576E-04&  7.335E-04&  2.355E+07&  9.557E-04&  7.320E-04&   B   \\      
20&   82&  149&  2.526320E+02&  E1&  2.058E-05&  3.736E+07&  1.787E-03&  1.486E-03&  3.809E+07&  1.822E-03&  1.516E-03&   B+  \\      
20&   83&  149&  2.530136E+02&  E1&  1.109E-05&  2.012E+07&  9.656E-04&  8.043E-04&  1.886E+07&  9.051E-04&  7.539E-04&   B   \\      
20&   97&  149&  4.006321E+02&  E1&  3.945E-05&  7.159E+07&  8.614E-03&  1.136E-02&  6.572E+07&  7.907E-03&  1.043E-02&   B   \\      
20&  101&  149&  4.325822E+02&  E1&  1.325E-04&  2.405E+08&  3.374E-02&  4.805E-02&  2.246E+08&  3.150E-02&  4.486E-02&   B+  \\      
20&  105&  149&  4.533745E+02&  E1&  1.889E-04&  3.428E+08&  5.281E-02&  7.883E-02&  3.473E+08&  5.352E-02&  7.988E-02&   A   \\      
20&  106&  149&  4.552409E+02&  E1&  4.758E-04&  8.635E+08&  1.341E-01&  2.010E-01&  8.473E+08&  1.316E-01&  1.973E-01&   A+  \\      
20&  108&  149&  4.792056E+02&  E1&  8.514E-04&  1.545E+09&  2.660E-01&  4.196E-01&  1.541E+09&  2.652E-01&  4.184E-01&   AA  \\      
20&  109&  149&  4.933988E+02&  E1&  6.301E-04&  1.144E+09&  2.087E-01&  3.390E-01&  1.121E+09&  2.045E-01&  3.322E-01&   A+  \\      
20&  111&  149&  5.143353E+02&  E1&  2.190E-05&  3.974E+07&  7.881E-03&  1.335E-02&  3.969E+07&  7.870E-03&  1.333E-02&   A   \\      
20&    1&  150&  2.325164E+01&  E2&  1.346E-04&  4.198E+08&  2.382E-04&  1.783E-02&  4.202E+08&  2.384E-04&  1.785E-02&   C+  \\      
20&    2&  150&  2.338454E+01&  E2&  2.447E-04&  7.633E+08&  4.380E-04&  3.336E-02&  7.637E+08&  4.382E-04&  3.338E-02&   C+  \\      
20&    6&  150&  2.715302E+01&  E1&  9.948E-01&  3.103E+12&  2.401E+00&  2.146E-01&  3.106E+12&  2.403E+00&  2.148E-01&   AA  \\      
20&   22&  150&  1.295453E+02&  E1&  3.475E-05&  1.084E+08&  1.909E-03&  8.142E-04&  1.089E+08&  1.917E-03&  8.177E-04&   B   \\      
20&   46&  150&  1.664761E+02&  E1&  2.106E-05&  6.568E+07&  1.910E-03&  1.047E-03&  6.252E+07&  1.818E-03&  9.966E-04&   B+  \\      
20&   47&  150&  1.665902E+02&  E1&  4.520E-05&  1.410E+08&  4.106E-03&  2.252E-03&  1.329E+08&  3.871E-03&  2.123E-03&   B+  \\      
20&   52&  150&  1.781445E+02&  E1&  6.469E-05&  2.018E+08&  6.721E-03&  3.941E-03&  1.780E+08&  5.928E-03&  3.477E-03&   C+  \\      
20&   54&  150&  1.793629E+02&  E1&  3.092E-03&  9.646E+09&  3.256E-01&  1.923E-01&  9.477E+09&  3.200E-01&  1.889E-01&   A+  \\      
20&   58&  150&  2.022951E+02&  E1&  2.948E-05&  9.196E+07&  3.949E-03&  2.630E-03&  9.097E+07&  3.907E-03&  2.602E-03&   B+  \\      
20&   60&  150&  2.046197E+02&  E1&  1.480E-05&  4.618E+07&  2.029E-03&  1.367E-03&  4.057E+07&  1.782E-03&  1.201E-03&   C+  \\      
20&   68&  150&  2.181843E+02&  E1&  8.294E-05&  2.587E+08&  1.293E-02&  9.284E-03&  2.506E+08&  1.252E-02&  8.991E-03&   B+  \\      
20&   97&  150&  3.889872E+02&  E1&  3.710E-05&  1.157E+08&  1.838E-02&  2.353E-02&  1.157E+08&  1.836E-02&  2.352E-02&   A   \\      
20&   98&  150&  4.005546E+02&  E1&  1.720E-05&  5.364E+07&  9.032E-03&  1.191E-02&  5.395E+07&  9.083E-03&  1.198E-02&   A   \\      
20&  101&  150&  4.190373E+02&  E1&  1.527E-04&  4.764E+08&  8.780E-02&  1.211E-01&  4.765E+08&  8.781E-02&  1.211E-01&   AA  \\      
20&  109&  150&  4.758549E+02&  E1&  1.123E-03&  3.504E+09&  8.328E-01&  1.305E+00&  3.460E+09&  8.223E-01&  1.288E+00&   A+  \\      
20&    2&  151&  2.337069E+01&  E2&  4.325E-04&  1.062E+09&  2.610E-04&  1.984E-02&  1.063E+09&  2.611E-04&  1.985E-02&   C+  \\      
20&    6&  151&  2.713435E+01&  E1&  2.100E-03&  5.159E+09&  1.708E-03&  1.526E-04&  5.160E+09&  1.709E-03&  1.527E-04&   B   \\      
20&    7&  151&  2.728279E+01&  E1&  2.420E-01&  5.946E+11&  1.991E-01&  1.788E-02&  5.948E+11&  1.991E-01&  1.789E-02&   A   \\      
20&    8&  151&  2.737194E+01&  E1&  7.487E-01&  1.839E+12&  6.197E-01&  5.584E-02&  1.840E+12&  6.201E-01&  5.588E-02&   A   \\      
20&    9&  151&  2.896052E+01&  E1&  1.092E-04&  2.683E+08&  1.012E-04&  9.650E-06&  2.692E+08&  1.015E-04&  9.680E-06&   C   \\      
20&   12&  151&  1.075198E+02&  E1&  1.793E-05&  4.404E+07&  2.290E-04&  8.105E-05&  4.311E+07&  2.242E-04&  7.934E-05&   C+  \\      
20&   13&  151&  1.173991E+02&  E1&  1.296E-05&  3.183E+07&  1.973E-04&  7.625E-05&  3.172E+07&  1.966E-04&  7.599E-05&   C+  \\      
20&   20&  151&  1.272093E+02&  E1&  3.466E-05&  8.513E+07&  6.196E-04&  2.595E-04&  8.510E+07&  6.194E-04&  2.594E-04&   B   \\      
20&   45&  151&  1.657698E+02&  E1&  1.746E-05&  4.288E+07&  5.300E-04&  2.892E-04&  4.110E+07&  5.080E-04&  2.772E-04&   B   \\      
20&   52&  151&  1.773437E+02&  E1&  3.417E-03&  8.394E+09&  1.187E-01&  6.932E-02&  8.024E+09&  1.135E-01&  6.627E-02&   B+  \\      
20&   53&  151&  1.782507E+02&  E1&  1.268E-03&  3.115E+09&  4.452E-02&  2.612E-02&  3.099E+09&  4.428E-02&  2.599E-02&   A   \\      
20&   56&  151&  1.993102E+02&  E1&  1.965E-05&  4.826E+07&  8.622E-04&  5.658E-04&  4.492E+07&  8.026E-04&  5.266E-04&   B   \\      
20&   65&  151&  2.099352E+02&  E1&  1.593E-05&  3.914E+07&  7.759E-04&  5.362E-04&  3.844E+07&  7.619E-04&  5.265E-04&   B   \\      
20&   66&  151&  2.154011E+02&  E1&  2.482E-05&  6.098E+07&  1.272E-03&  9.023E-04&  5.661E+07&  1.181E-03&  8.377E-04&   B   \\      
20&   67&  151&  2.165009E+02&  E1&  4.734E-05&  1.163E+08&  2.452E-03&  1.747E-03&  1.194E+08&  2.518E-03&  1.795E-03&   B+  \\      
20&   69&  151&  2.202656E+02&  E1&  1.939E-05&  4.764E+07&  1.040E-03&  7.539E-04&  4.393E+07&  9.586E-04&  6.951E-04&   B   \\      
20&   70&  151&  2.220692E+02&  E1&  2.264E-05&  5.561E+07&  1.233E-03&  9.017E-04&  5.619E+07&  1.246E-03&  9.111E-04&   B   \\      
20&   73&  151&  2.273670E+02&  E1&  1.486E-05&  3.649E+07&  8.485E-04&  6.351E-04&  3.582E+07&  8.329E-04&  6.234E-04&   B   \\      
20&  105&  151&  4.336978E+02&  E1&  1.044E-05&  2.565E+07&  2.170E-03&  3.099E-03&  2.956E+07&  2.501E-03&  3.570E-03&   C+  \\      
20&  108&  151&  4.572771E+02&  E1&  5.370E-04&  1.319E+09&  1.241E-01&  1.868E-01&  1.301E+09&  1.223E-01&  1.841E-01&   A+  \\      
20&  109&  151&  4.701836E+02&  E1&  1.893E-05&  4.649E+07&  4.622E-03&  7.155E-03&  4.895E+07&  4.867E-03&  7.533E-03&   B+  \\      
20&  110&  151&  4.783402E+02&  E1&  8.915E-04&  2.190E+09&  2.254E-01&  3.549E-01&  2.161E+09&  2.224E-01&  3.502E-01&   A+  \\      
20&  111&  151&  4.891584E+02&  E1&  1.857E-04&  4.562E+08&  4.909E-02&  7.906E-02&  4.494E+08&  4.836E-02&  7.788E-02&   A   \\      
20&    2&  152&  2.333279E+01&  E2&  1.757E-04&  3.545E+08&  1.447E-04&  1.094E-02&  3.545E+08&  1.447E-04&  1.094E-02&   C+  \\      
20&    3&  152&  2.335821E+01&  E2&  3.555E-04&  7.170E+08&  2.932E-04&  2.226E-02&  7.171E+08&  2.933E-04&  2.226E-02&   C+  \\      
20&    6&  152&  2.708327E+01&  E1&  7.356E-03&  1.484E+10&  8.157E-03&  7.273E-04&  1.486E+10&  8.169E-03&  7.283E-04&   B   \\      
20&    7&  152&  2.723115E+01&  E1&  9.835E-01&  1.984E+12&  1.103E+00&  9.885E-02&  1.986E+12&  1.104E+00&  9.894E-02&   A   \\      
20&    9&  152&  2.890235E+01&  E1&  2.197E-04&  4.431E+08&  2.775E-04&  2.640E-05&  4.425E+08&  2.771E-04&  2.636E-05&   C+  \\      
20&   12&  152&  1.067223E+02&  E1&  6.163E-05&  1.243E+08&  1.061E-03&  3.729E-04&  1.219E+08&  1.040E-03&  3.655E-04&   B   \\      
20&   21&  152&  1.265239E+02&  E1&  5.299E-05&  1.069E+08&  1.283E-03&  5.342E-04&  1.067E+08&  1.280E-03&  5.333E-04&   B   \\      
20&   46&  152&  1.638884E+02&  E1&  2.387E-05&  4.814E+07&  9.692E-04&  5.229E-04&  4.554E+07&  9.169E-04&  4.947E-04&   B   \\      
20&   52&  152&  1.751845E+02&  E1&  4.656E-04&  9.390E+08&  2.160E-02&  1.246E-02&  9.624E+08&  2.214E-02&  1.277E-02&   A   \\      
20&   53&  152&  1.760696E+02&  E1&  5.666E-05&  1.143E+08&  2.656E-03&  1.539E-03&  1.086E+08&  2.524E-03&  1.463E-03&   B+  \\      
20&   54&  152&  1.763627E+02&  E1&  5.295E-03&  1.068E+10&  2.490E-01&  1.446E-01&  1.009E+10&  2.353E-01&  1.366E-01&   B+  \\      
20&   56&  152&  1.965872E+02&  E1&  2.429E-05&  4.899E+07&  1.419E-03&  9.184E-04&  4.896E+07&  1.418E-03&  9.179E-04&   B   \\      
20&   66&  152&  2.122242E+02&  E1&  2.695E-05&  5.436E+07&  1.835E-03&  1.282E-03&  5.788E+07&  1.954E-03&  1.365E-03&   B+  \\      
20&   68&  152&  2.137608E+02&  E1&  4.453E-05&  8.982E+07&  3.077E-03&  2.165E-03&  7.758E+07&  2.657E-03&  1.870E-03&   C+  \\      
20&   72&  152&  2.200730E+02&  E1&  1.368E-05&  2.758E+07&  1.001E-03&  7.255E-04&  2.669E+07&  9.690E-04&  7.020E-04&   B   \\      
20&   73&  152&  2.238301E+02&  E1&  3.357E-05&  6.771E+07&  2.543E-03&  1.874E-03&  6.853E+07&  2.574E-03&  1.896E-03&   B+  \\      
20&   82&  152&  2.422543E+02&  E1&  1.493E-05&  3.012E+07&  1.325E-03&  1.057E-03&  3.006E+07&  1.322E-03&  1.055E-03&   B+  \\      
20&   83&  152&  2.426051E+02&  E1&  1.387E-05&  2.798E+07&  1.234E-03&  9.858E-04&  2.713E+07&  1.197E-03&  9.559E-04&   B   \\      
20&   98&  152&  3.858942E+02&  E1&  1.337E-05&  2.696E+07&  3.009E-03&  3.823E-03&  2.611E+07&  2.914E-03&  3.703E-03&   B+  \\      
20&   99&  152&  3.921106E+02&  E1&  1.020E-05&  2.057E+07&  2.371E-03&  3.061E-03&  2.064E+07&  2.379E-03&  3.070E-03&   B+  \\      
20&  105&  152&  4.210082E+02&  E1&  9.575E-05&  1.931E+08&  2.566E-02&  3.556E-02&  1.866E+08&  2.479E-02&  3.436E-02&   B+  \\      
20&  106&  152&  4.226173E+02&  E1&  6.531E-05&  1.317E+08&  1.764E-02&  2.454E-02&  1.300E+08&  1.740E-02&  2.421E-02&   A   \\      
20&  109&  152&  4.553058E+02&  E1&  1.219E-04&  2.459E+08&  3.821E-02&  5.727E-02&  2.420E+08&  3.761E-02&  5.637E-02&   A   \\      
20&  111&  152&  4.730761E+02&  E1&  1.839E-03&  3.710E+09&  6.224E-01&  9.693E-01&  3.661E+09&  6.142E-01&  9.566E-01&   A+  \\      
20&    2&  153&  2.316679E+01&  E1&  7.208E-01&  1.431E+11&  1.151E-02&  8.781E-04&  1.431E+11&  1.152E-02&  8.784E-04&   B   \\      
20&   17&  153&  1.182595E+02&  E1&  2.339E-04&  4.643E+07&  9.734E-05&  3.790E-05&  4.708E+07&  9.872E-05&  3.843E-05&   C+  \\      
20&   27&  153&  1.337192E+02&  E1&  7.639E-02&  1.516E+10&  4.065E-02&  1.789E-02&  1.509E+10&  4.046E-02&  1.781E-02&   A   \\      
20&   30&  153&  1.370824E+02&  E1&  3.480E-02&  6.909E+09&  1.946E-02&  8.784E-03&  6.905E+09&  1.945E-02&  8.779E-03&   B+  \\      
20&   35&  153&  1.467893E+02&  E1&  3.233E-02&  6.417E+09&  2.073E-02&  1.002E-02&  6.360E+09&  2.054E-02&  9.928E-03&   A   \\      
20&   38&  153&  1.513572E+02&  E1&  1.139E-01&  2.262E+10&  7.768E-02&  3.871E-02&  2.265E+10&  7.780E-02&  3.877E-02&   A   \\      
20&   40&  153&  1.524011E+02&  E1&  9.828E-04&  1.951E+08&  6.794E-04&  3.409E-04&  2.026E+08&  7.056E-04&  3.540E-04&   B   \\      
20&   48&  153&  1.561534E+02&  E1&  3.310E-03&  6.572E+08&  2.402E-03&  1.235E-03&  6.513E+08&  2.381E-03&  1.224E-03&   B+  \\      
20&   51&  153&  1.600255E+02&  E1&  6.862E-03&  1.362E+09&  5.230E-03&  2.755E-03&  1.350E+09&  5.183E-03&  2.731E-03&   B+  \\      
20&   90&  153&  2.508777E+02&  E1&  2.111E-04&  4.190E+07&  3.954E-04&  3.266E-04&  4.094E+07&  3.863E-04&  3.191E-04&   B   \\      
20&  102&  153&  3.669112E+02&  E1&  1.365E-03&  2.710E+08&  5.469E-03&  6.606E-03&  2.697E+08&  5.444E-03&  6.576E-03&   B+  \\      
20&  113&  153&  6.337146E+02&  E1&  8.676E-03&  1.722E+09&  1.037E-01&  2.163E-01&  1.735E+09&  1.045E-01&  2.179E-01&   AA  \\      
20&  124&  153&  8.689025E+02&  E1&  8.645E-05&  1.716E+07&  1.943E-03&  5.557E-03&  1.718E+07&  1.945E-03&  5.564E-03&   B+  \\      
20&  134&  153&  1.106829E+03&  E1&  1.748E-05&  3.470E+06&  6.373E-04&  2.322E-03&  3.540E+06&  6.502E-04&  2.369E-03&   B+  \\      
20&    1&  154&  2.301366E+01&  E1&  1.919E-01&  4.383E+10&  1.044E-02&  7.910E-04&  4.384E+10&  1.044E-02&  7.912E-04&   B   \\      
20&    2&  154&  2.314385E+01&  E1&  4.525E-01&  1.033E+11&  2.490E-02&  1.897E-03&  1.035E+11&  2.493E-02&  1.900E-03&   B+  \\      
20&    3&  154&  2.316885E+01&  E1&  9.833E-03&  2.246E+09&  5.422E-04&  4.136E-05&  2.235E+09&  5.397E-04&  4.116E-05&   C+  \\      
20&    4&  154&  2.349162E+01&  E1&  1.197E-04&  2.735E+07&  6.788E-06&  5.249E-07&  2.610E+07&  6.477E-06&  5.009E-07&   D+  \\      
20&    5&  154&  2.400127E+01&  E1&  9.926E-02&  2.267E+10&  5.874E-03&  4.641E-04&  2.269E+10&  5.878E-03&  4.645E-04&   B   \\      
20&   10&  154&  3.442460E+01&  E1&  1.779E-03&  4.062E+08&  2.165E-04&  2.454E-05&  4.060E+08&  2.164E-04&  2.452E-05&   C+  \\      
20&   17&  154&  1.176642E+02&  E1&  3.475E-05&  7.936E+06&  4.942E-05&  1.914E-05&  7.444E+06&  4.635E-05&  1.796E-05&   C+  \\      
20&   18&  154&  1.179090E+02&  E1&  4.966E-04&  1.134E+08&  7.092E-04&  2.753E-04&  1.131E+08&  7.072E-04&  2.745E-04&   B   \\      
20&   23&  154&  1.230527E+02&  E1&  1.107E-03&  2.528E+08&  1.722E-03&  6.974E-04&  2.518E+08&  1.715E-03&  6.948E-04&   B   \\      
20&   24&  154&  1.234574E+02&  E1&  3.239E-04&  7.398E+07&  5.071E-04&  2.061E-04&  7.194E+07&  4.932E-04&  2.004E-04&   B   \\      
20&   25&  154&  1.236853E+02&  E1&  8.193E-05&  1.871E+07&  1.287E-04&  5.242E-05&  1.846E+07&  1.270E-04&  5.171E-05&   C+  \\      
20&   27&  154&  1.329586E+02&  E1&  1.028E-03&  2.348E+08&  1.867E-03&  8.173E-04&  2.351E+08&  1.869E-03&  8.182E-04&   B   \\      
20&   28&  154&  1.350032E+02&  E1&  8.558E-02&  1.955E+10&  1.602E-01&  7.121E-02&  1.949E+10&  1.597E-01&  7.099E-02&   A   \\      
20&   30&  154&  1.362831E+02&  E1&  8.933E-03&  2.040E+09&  1.704E-02&  7.646E-03&  2.033E+09&  1.699E-02&  7.621E-03&   B+  \\      
20&   31&  154&  1.370472E+02&  E1&  5.959E-03&  1.361E+09&  1.150E-02&  5.187E-03&  1.353E+09&  1.143E-02&  5.157E-03&   B+  \\      
20&   35&  154&  1.458732E+02&  E1&  8.814E-03&  2.013E+09&  1.926E-02&  9.252E-03&  1.989E+09&  1.904E-02&  9.142E-03&   B+  \\      
20&   36&  154&  1.466565E+02&  E1&  9.258E-03&  2.115E+09&  2.045E-02&  9.876E-03&  2.117E+09&  2.048E-02&  9.887E-03&   B+  \\      
20&   37&  154&  1.484462E+02&  E1&  5.741E-03&  1.311E+09&  1.300E-02&  6.351E-03&  1.305E+09&  1.293E-02&  6.320E-03&   B+  \\      
20&   38&  154&  1.503834E+02&  E1&  5.059E-02&  1.155E+10&  1.175E-01&  5.818E-02&  1.158E+10&  1.178E-01&  5.831E-02&   A   \\      
20&   39&  154&  1.511519E+02&  E1&  3.646E-02&  8.328E+09&  8.557E-02&  4.258E-02&  8.282E+09&  8.510E-02&  4.235E-02&   A   \\      
20&   40&  154&  1.514139E+02&  E1&  4.308E-03&  9.840E+08&  1.015E-02&  5.058E-03&  9.949E+08&  1.026E-02&  5.113E-03&   B+  \\      
20&   41&  154&  1.528432E+02&  E1&  5.590E-03&  1.277E+09&  1.341E-02&  6.749E-03&  1.277E+09&  1.342E-02&  6.754E-03&   B+  \\      
20&   48&  154&  1.551172E+02&  E1&  9.639E-04&  2.202E+08&  2.382E-03&  1.217E-03&  2.200E+08&  2.381E-03&  1.216E-03&   B+  \\      
20&   49&  154&  1.587912E+02&  E1&  4.634E-03&  1.058E+09&  1.200E-02&  6.274E-03&  1.064E+09&  1.206E-02&  6.306E-03&   B+  \\      
20&   50&  154&  1.589138E+02&  E1&  4.133E-03&  9.439E+08&  1.072E-02&  5.609E-03&  9.365E+08&  1.064E-02&  5.565E-03&   B+  \\      
20&   55&  154&  1.662239E+02&  E1&  6.759E-04&  1.544E+08&  1.918E-03&  1.050E-03&  1.515E+08&  1.883E-03&  1.030E-03&   B+  \\      
20&   57&  154&  1.848961E+02&  E1&  7.871E-04&  1.798E+08&  2.764E-03&  1.682E-03&  1.828E+08&  2.810E-03&  1.711E-03&   B+  \\      
20&   90&  154&  2.482136E+02&  E1&  6.937E-05&  1.584E+07&  4.390E-04&  3.587E-04&  1.565E+07&  4.337E-04&  3.544E-04&   B   \\      
20&  102&  154&  3.612408E+02&  E1&  1.415E-04&  3.232E+07&  1.897E-03&  2.256E-03&  3.224E+07&  1.892E-03&  2.250E-03&   B+  \\      
20&  103&  154&  3.620044E+02&  E1&  6.706E-04&  1.532E+08&  9.027E-03&  1.076E-02&  1.525E+08&  8.987E-03&  1.071E-02&   A   \\      
20&  112&  154&  4.185510E+02&  E1&  9.095E-05&  2.077E+07&  1.637E-03&  2.255E-03&  2.057E+07&  1.621E-03&  2.233E-03&   B+  \\      
20&  113&  154&  6.169873E+02&  E1&  7.737E-03&  1.767E+09&  3.025E-01&  6.145E-01&  1.775E+09&  3.040E-01&  6.174E-01&   AA  \\      
20&  116&  154&  7.450478E+02&  E1&  3.204E-05&  7.318E+06&  1.827E-03&  4.481E-03&  7.576E+06&  1.891E-03&  4.639E-03&   B+  \\      
20&  119&  154&  7.846859E+02&  E1&  2.560E-04&  5.846E+07&  1.619E-02&  4.182E-02&  5.912E+07&  1.637E-02&  4.229E-02&   A   \\      
20&  124&  154&  8.377605E+02&  E1&  6.753E-05&  1.542E+07&  4.868E-03&  1.343E-02&  1.565E+07&  4.939E-03&  1.362E-02&   A   \\      
20&  136&  154&  1.068476E+03&  E1&  1.419E-05&  3.242E+06&  1.665E-03&  5.855E-03&  3.256E+06&  1.672E-03&  5.880E-03&   B+  \\      
20&    1&  155&  2.296770E+01&  E1&  5.433E-01&  8.877E+10&  3.510E-02&  2.654E-03&  8.885E+10&  3.513E-02&  2.656E-03&   B+  \\      
20&    2&  155&  2.309737E+01&  E1&  7.754E-02&  1.267E+10&  5.066E-03&  3.852E-04&  1.274E+10&  5.094E-03&  3.873E-04&   B   \\      
20&    4&  155&  2.344373E+01&  E1&  5.125E-02&  8.373E+09&  3.449E-03&  2.662E-04&  8.407E+09&  3.464E-03&  2.673E-04&   B   \\      
20&   18&  155&  1.167125E+02&  E1&  1.464E-04&  2.391E+07&  2.442E-04&  9.383E-05&  2.302E+07&  2.351E-04&  9.033E-05&   C+  \\      
20&   19&  155&  1.173157E+02&  E1&  1.222E-03&  1.996E+08&  2.059E-03&  7.954E-04&  1.980E+08&  2.043E-03&  7.889E-04&   B   \\      
20&   23&  155&  1.217501E+02&  E1&  1.788E-05&  2.922E+06&  3.246E-05&  1.301E-05&  3.077E+06&  3.418E-05&  1.370E-05&   C+  \\      
20&   24&  155&  1.221463E+02&  E1&  3.867E-04&  6.317E+07&  7.065E-04&  2.841E-04&  6.373E+07&  7.127E-04&  2.866E-04&   B   \\      
20&   27&  155&  1.314391E+02&  E1&  9.550E-05&  1.560E+07&  2.021E-04&  8.743E-05&  1.561E+07&  2.022E-04&  8.747E-05&   C+  \\      
20&   28&  155&  1.334369E+02&  E1&  2.007E-03&  3.280E+08&  4.377E-03&  1.923E-03&  3.268E+08&  4.361E-03&  1.916E-03&   B+  \\      
20&   29&  155&  1.345456E+02&  E1&  7.410E-02&  1.211E+10&  1.643E-01&  7.276E-02&  1.206E+10&  1.636E-01&  7.248E-02&   A   \\      
20&   30&  155&  1.346872E+02&  E1&  5.000E-04&  8.170E+07&  1.111E-03&  4.926E-04&  8.147E+07&  1.108E-03&  4.912E-04&   B   \\      
20&   31&  155&  1.354334E+02&  E1&  8.379E-03&  1.369E+09&  1.882E-02&  8.392E-03&  1.365E+09&  1.876E-02&  8.366E-03&   B+  \\      
20&   32&  155&  1.364174E+02&  E1&  2.971E-02&  4.854E+09&  6.771E-02&  3.041E-02&  4.827E+09&  6.733E-02&  3.024E-02&   A   \\      
20&   34&  155&  1.375113E+02&  E1&  1.685E-02&  2.753E+09&  3.902E-02&  1.766E-02&  2.736E+09&  3.878E-02&  1.756E-02&   A   \\      
20&   35&  155&  1.440463E+02&  E1&  5.393E-04&  8.811E+07&  1.370E-03&  6.499E-04&  8.562E+07&  1.332E-03&  6.315E-04&   B   \\      
20&   37&  155&  1.465547E+02&  E1&  2.999E-03&  4.900E+08&  7.889E-03&  3.806E-03&  4.875E+08&  7.849E-03&  3.787E-03&   B+  \\      
20&   38&  155&  1.484425E+02&  E1&  4.409E-03&  7.204E+08&  1.190E-02&  5.815E-03&  7.213E+08&  1.191E-02&  5.822E-03&   B+  \\      
20&   39&  155&  1.491913E+02&  E1&  2.117E-02&  3.458E+09&  5.770E-02&  2.834E-02&  3.462E+09&  5.776E-02&  2.837E-02&   A   \\      
20&   40&  155&  1.494465E+02&  E1&  1.652E-02&  2.698E+09&  4.517E-02&  2.223E-02&  2.706E+09&  4.530E-02&  2.229E-02&   A   \\      
20&   41&  155&  1.508387E+02&  E1&  5.645E-02&  9.223E+09&  1.573E-01&  7.811E-02&  9.257E+09&  1.579E-01&  7.840E-02&   A   \\      
20&   42&  155&  1.513578E+02&  E1&  5.989E-02&  9.785E+09&  1.680E-01&  8.373E-02&  9.707E+09&  1.667E-01&  8.306E-02&   A   \\      
20&   48&  155&  1.530530E+02&  E1&  3.834E-03&  6.264E+08&  1.100E-02&  5.542E-03&  6.356E+08&  1.116E-02&  5.624E-03&   B+  \\      
20&   50&  155&  1.567481E+02&  E1&  3.463E-03&  5.658E+08&  1.042E-02&  5.378E-03&  5.578E+08&  1.027E-02&  5.301E-03&   B+  \\      
20&   51&  155&  1.567710E+02&  E1&  1.005E-02&  1.643E+09&  3.026E-02&  1.562E-02&  1.648E+09&  3.037E-02&  1.567E-02&   A   \\      
20&   55&  155&  1.638558E+02&  E1&  1.790E-04&  2.925E+07&  5.886E-04&  3.175E-04&  3.024E+07&  6.085E-04&  3.282E-04&   B   \\      
20&   74&  155&  2.044132E+02&  E1&  1.453E-05&  2.374E+06&  7.435E-05&  5.003E-05&  2.283E+06&  7.152E-05&  4.813E-05&   C+  \\      
20&   87&  155&  2.326093E+02&  E1&  1.517E-04&  2.478E+07&  1.005E-03&  7.697E-04&  2.458E+07&  9.969E-04&  7.634E-04&   B   \\      
20&   90&  155&  2.429701E+02&  E1&  3.992E-04&  6.522E+07&  2.886E-03&  2.309E-03&  6.517E+07&  2.884E-03&  2.307E-03&   B+  \\      
20&  103&  155&  3.509582E+02&  E1&  6.578E-05&  1.075E+07&  9.922E-04&  1.146E-03&  1.077E+07&  9.941E-04&  1.149E-03&   B+  \\      
20&  104&  155&  3.520262E+02&  E1&  5.185E-04&  8.470E+07&  7.868E-03&  9.119E-03&  8.460E+07&  7.858E-03&  9.107E-03&   B+  \\      
20&  112&  155&  4.038544E+02&  E1&  3.375E-05&  5.513E+06&  6.740E-04&  8.961E-04&  5.456E+06&  6.670E-04&  8.868E-04&   B   \\      
20&  113&  155&  5.855747E+02&  E1&  1.297E-02&  2.119E+09&  5.448E-01&  1.050E+00&  2.124E+09&  5.460E-01&  1.052E+00&   AA  \\      
20&  119&  155&  7.345703E+02&  E1&  7.545E-04&  1.233E+08&  4.986E-02&  1.206E-01&  1.243E+08&  5.027E-02&  1.216E-01&   AA  \\      
20&  124&  155&  7.808818E+02&  E1&  1.068E-05&  1.746E+06&  7.979E-04&  2.051E-03&  1.697E+06&  7.757E-04&  1.994E-03&   B+  \\      
20&    1&  156&  2.292938E+01&  E1&  1.243E-04&  1.343E+08&  3.176E-05&  2.398E-06&  1.408E+08&  3.329E-05&  2.513E-06&   C   \\      
20&    2&  156&  2.305862E+01&  E1&  7.217E-04&  7.802E+08&  1.866E-04&  1.416E-05&  7.800E+08&  1.865E-04&  1.416E-05&   C+  \\      
20&    3&  156&  2.308344E+01&  E1&  1.212E-01&  1.311E+11&  3.141E-02&  2.387E-03&  1.314E+11&  3.148E-02&  2.392E-03&   B+  \\      
20&    4&  156&  2.340381E+01&  E1&  2.715E-02&  2.935E+10&  7.231E-03&  5.571E-04&  2.945E+10&  7.255E-03&  5.590E-04&   B   \\      
20&    5&  156&  2.390962E+01&  E1&  7.905E-01&  8.546E+11&  2.197E-01&  1.729E-02&  8.567E+11&  2.203E-01&  1.734E-02&   A   \\      
20&   10&  156&  3.423637E+01&  E1&  1.100E-02&  1.189E+10&  6.269E-03&  7.066E-04&  1.187E+10&  6.257E-03&  7.053E-04&   B   \\      
20&   23&  156&  1.206810E+02&  E1&  5.318E-04&  5.749E+08&  3.766E-03&  1.496E-03&  5.702E+08&  3.735E-03&  1.484E-03&   B+  \\      
20&   24&  156&  1.210703E+02&  E1&  2.223E-05&  2.404E+07&  1.585E-04&  6.316E-05&  2.497E+07&  1.646E-04&  6.560E-05&   C+  \\      
20&   25&  156&  1.212894E+02&  E1&  1.069E-04&  1.155E+08&  7.645E-04&  3.052E-04&  1.153E+08&  7.631E-04&  3.047E-04&   B   \\      
20&   27&  156&  1.301940E+02&  E1&  2.974E-03&  3.215E+09&  2.451E-02&  1.050E-02&  3.199E+09&  2.439E-02&  1.045E-02&   A   \\      
20&   28&  156&  1.321538E+02&  E1&  9.792E-05&  1.059E+08&  8.315E-04&  3.618E-04&  1.069E+08&  8.399E-04&  3.654E-04&   B   \\      
20&   30&  156&  1.333800E+02&  E1&  2.955E-04&  3.195E+08&  2.556E-03&  1.122E-03&  3.182E+08&  2.546E-03&  1.118E-03&   B+  \\      
20&   31&  156&  1.341118E+02&  E1&  9.733E-03&  1.052E+10&  8.511E-02&  3.758E-02&  1.048E+10&  8.477E-02&  3.743E-02&   A   \\      
20&   35&  156&  1.425521E+02&  E1&  1.284E-03&  1.389E+09&  1.269E-02&  5.956E-03&  1.379E+09&  1.260E-02&  5.914E-03&   B+  \\      
20&   36&  156&  1.433000E+02&  E1&  1.396E-03&  1.509E+09&  1.394E-02&  6.575E-03&  1.497E+09&  1.382E-02&  6.522E-03&   B+  \\      
20&   38&  156&  1.468563E+02&  E1&  3.377E-03&  3.650E+09&  3.541E-02&  1.712E-02&  3.665E+09&  3.555E-02&  1.719E-02&   A   \\      
20&   39&  156&  1.475891E+02&  E1&  3.725E-05&  4.027E+07&  3.945E-04&  1.917E-04&  4.298E+07&  4.210E-04&  2.046E-04&   B   \\      
20&   40&  156&  1.478388E+02&  E1&  1.600E-03&  1.730E+09&  1.700E-02&  8.275E-03&  1.743E+09&  1.714E-02&  8.340E-03&   B+  \\      
20&   41&  156&  1.492011E+02&  E1&  9.627E-03&  1.041E+10&  1.042E-01&  5.118E-02&  1.044E+10&  1.046E-01&  5.136E-02&   A   \\      
20&   48&  156&  1.513672E+02&  E1&  4.241E-03&  4.585E+09&  4.725E-02&  2.354E-02&  4.552E+09&  4.691E-02&  2.337E-02&   A   \\      
20&   49&  156&  1.548638E+02&  E1&  1.617E-03&  1.748E+09&  1.885E-02&  9.611E-03&  1.752E+09&  1.890E-02&  9.636E-03&   B+  \\      
20&   50&  156&  1.549804E+02&  E1&  2.114E-03&  2.285E+09&  2.468E-02&  1.259E-02&  2.274E+09&  2.456E-02&  1.253E-02&   A   \\      
20&   51&  156&  1.550028E+02&  E1&  3.868E-04&  4.182E+08&  4.518E-03&  2.306E-03&  4.112E+08&  4.443E-03&  2.267E-03&   B+  \\      
20&   55&  156&  1.619252E+02&  E1&  3.090E-03&  3.340E+09&  3.939E-02&  2.100E-02&  3.327E+09&  3.923E-02&  2.091E-02&   A   \\      
20&   57&  156&  1.795928E+02&  E1&  4.805E-03&  5.195E+09&  7.536E-02&  4.455E-02&  5.169E+09&  7.498E-02&  4.433E-02&   A   \\      
20&   87&  156&  2.287377E+02&  E1&  1.031E-04&  1.114E+08&  2.622E-03&  1.974E-03&  1.090E+08&  2.564E-03&  1.931E-03&   B+  \\      
20&   90&  156&  2.387491E+02&  E1&  4.281E-05&  4.628E+07&  1.187E-03&  9.326E-04&  4.538E+07&  1.163E-03&  9.144E-04&   B   \\      
20&   91&  156&  2.431954E+02&  E1&  1.135E-04&  1.227E+08&  3.264E-03&  2.613E-03&  1.213E+08&  3.227E-03&  2.584E-03&   B+  \\      
20&  102&  156&  3.415364E+02&  E1&  1.854E-05&  2.005E+07&  1.052E-03&  1.183E-03&  1.974E+07&  1.036E-03&  1.165E-03&   B+  \\      
20&  103&  156&  3.422188E+02&  E1&  1.029E-04&  1.113E+08&  5.862E-03&  6.604E-03&  1.094E+08&  5.764E-03&  6.494E-03&   B+  \\      
20&  112&  156&  3.923254E+02&  E1&  1.936E-04&  2.093E+08&  1.449E-02&  1.872E-02&  2.090E+08&  1.447E-02&  1.869E-02&   A   \\      
20&  116&  156&  6.658209E+02&  E1&  1.292E-03&  1.396E+09&  2.784E-01&  6.103E-01&  1.403E+09&  2.797E-01&  6.131E-01&   AA  \\      
20&  136&  156&  9.127234E+02&  E1&  1.176E-05&  1.271E+07&  4.762E-03&  1.431E-02&  1.288E+07&  4.827E-03&  1.450E-02&   A   \\      
20&    1&  157&  2.287573E+01&  E1&  6.297E-01&  1.698E+11&  6.659E-02&  5.015E-03&  1.700E+11&  6.667E-02&  5.021E-03&   B+  \\      
20&    2&  157&  2.300436E+01&  E1&  3.379E-03&  9.107E+08&  3.613E-04&  2.736E-05&  9.100E+08&  3.610E-04&  2.734E-05&   C+  \\      
20&    4&  157&  2.334792E+01&  E1&  8.226E-02&  2.217E+10&  9.061E-03&  6.965E-04&  2.221E+10&  9.076E-03&  6.976E-04&   B   \\      
20&   17&  157&  1.141454E+02&  E1&  5.556E-05&  1.498E+07&  1.463E-04&  5.497E-05&  1.439E+07&  1.406E-04&  5.283E-05&   C+  \\      
20&   18&  157&  1.143758E+02&  E1&  1.559E-03&  4.204E+08&  4.122E-03&  1.552E-03&  4.123E+08&  4.043E-03&  1.522E-03&   B+  \\      
20&   19&  157&  1.149550E+02&  E1&  2.684E-04&  7.236E+07&  7.167E-04&  2.712E-04&  7.037E+07&  6.970E-04&  2.638E-04&   B   \\      
20&   23&  157&  1.192096E+02&  E1&  2.297E-03&  6.192E+08&  6.596E-03&  2.589E-03&  6.148E+08&  6.549E-03&  2.570E-03&   B+  \\      
20&   24&  157&  1.195894E+02&  E1&  5.889E-03&  1.587E+09&  1.702E-02&  6.700E-03&  1.588E+09&  1.702E-02&  6.701E-03&   B+  \\      
20&   27&  157&  1.284830E+02&  E1&  2.021E-04&  5.448E+07&  6.741E-04&  2.851E-04&  5.457E+07&  6.753E-04&  2.856E-04&   B   \\      
20&   28&  157&  1.303913E+02&  E1&  1.581E-02&  4.261E+09&  5.430E-02&  2.331E-02&  4.254E+09&  5.422E-02&  2.327E-02&   A   \\      
20&   29&  157&  1.314498E+02&  E1&  1.290E-01&  3.478E+10&  4.505E-01&  1.949E-01&  3.473E+10&  4.498E-01&  1.947E-01&   AA  \\      
20&   30&  157&  1.315849E+02&  E1&  1.804E-03&  4.862E+08&  6.310E-03&  2.733E-03&  4.851E+08&  6.295E-03&  2.727E-03&   B+  \\      
20&   31&  157&  1.322970E+02&  E1&  1.205E-05&  3.248E+06&  4.261E-05&  1.856E-05&  3.216E+06&  4.219E-05&  1.838E-05&   C+  \\      
20&   32&  157&  1.332358E+02&  E1&  6.076E-03&  1.638E+09&  2.179E-02&  9.560E-03&  1.638E+09&  2.180E-02&  9.563E-03&   B+  \\      
20&   34&  157&  1.342791E+02&  E1&  4.463E-03&  1.203E+09&  1.626E-02&  7.189E-03&  1.193E+09&  1.613E-02&  7.129E-03&   B+  \\      
20&   35&  157&  1.405035E+02&  E1&  1.808E-02&  4.873E+09&  7.212E-02&  3.336E-02&  4.897E+09&  7.247E-02&  3.352E-02&   A   \\      
20&   37&  157&  1.428890E+02&  E1&  4.185E-02&  1.128E+10&  1.727E-01&  8.122E-02&  1.127E+10&  1.724E-01&  8.111E-02&   A   \\      
20&   38&  157&  1.446830E+02&  E1&  3.227E-03&  8.699E+08&  1.365E-02&  6.502E-03&  8.722E+08&  1.369E-02&  6.519E-03&   B+  \\      
20&   39&  157&  1.453942E+02&  E1&  1.073E-02&  2.893E+09&  4.585E-02&  2.195E-02&  2.906E+09&  4.605E-02&  2.204E-02&   A   \\      
20&   40&  157&  1.456366E+02&  E1&  3.880E-03&  1.046E+09&  1.663E-02&  7.972E-03&  1.054E+09&  1.676E-02&  8.035E-03&   B+  \\      
20&   41&  157&  1.469584E+02&  E1&  2.897E-03&  7.810E+08&  1.264E-02&  6.117E-03&  7.830E+08&  1.268E-02&  6.132E-03&   B+  \\      
20&   48&  157&  1.490595E+02&  E1&  1.916E-03&  5.164E+08&  8.601E-03&  4.220E-03&  5.183E+08&  8.632E-03&  4.236E-03&   B+  \\      
20&   50&  157&  1.525620E+02&  E1&  7.823E-03&  2.109E+09&  3.679E-02&  1.848E-02&  2.118E+09&  3.696E-02&  1.856E-02&   A   \\      
20&   51&  157&  1.525837E+02&  E1&  4.671E-03&  1.259E+09&  2.197E-02&  1.104E-02&  1.265E+09&  2.208E-02&  1.109E-02&   A   \\      
20&   55&  157&  1.592870E+02&  E1&  4.606E-03&  1.242E+09&  2.361E-02&  1.238E-02&  1.256E+09&  2.389E-02&  1.253E-02&   A   \\      
20&   74&  157&  1.973516E+02&  E1&  1.079E-05&  2.909E+06&  8.492E-05&  5.517E-05&  2.900E+06&  8.466E-05&  5.500E-05&   C+  \\      
20&   76&  157&  2.041025E+02&  E1&  1.742E-04&  4.695E+07&  1.466E-03&  9.851E-04&  4.623E+07&  1.444E-03&  9.700E-04&   B   \\      
20&   87&  157&  2.235086E+02&  E1&  7.999E-03&  2.156E+09&  8.075E-02&  5.942E-02&  2.126E+09&  7.961E-02&  5.858E-02&   A   \\      
20&   90&  157&  2.330579E+02&  E1&  2.041E-03&  5.501E+08&  2.240E-02&  1.718E-02&  5.424E+08&  2.208E-02&  1.694E-02&   A   \\      
20&  103&  157&  3.306453E+02&  E1&  6.519E-05&  1.757E+07&  1.440E-03&  1.567E-03&  1.690E+07&  1.385E-03&  1.507E-03&   B+  \\      
20&  104&  157&  3.315931E+02&  E1&  1.224E-03&  3.299E+08&  2.719E-02&  2.968E-02&  3.220E+08&  2.654E-02&  2.897E-02&   A   \\      
20&  112&  157&  3.771896E+02&  E1&  3.582E-05&  9.656E+06&  1.030E-03&  1.279E-03&  9.726E+06&  1.037E-03&  1.288E-03&   B+  \\      
20&  113&  157&  5.311322E+02&  E1&  1.356E-03&  3.656E+08&  7.731E-02&  1.352E-01&  3.635E+08&  7.687E-02&  1.344E-01&   AA  \\      
20&  119&  157&  6.508778E+02&  E1&  4.514E-03&  1.217E+09&  3.864E-01&  8.279E-01&  1.222E+09&  3.879E-01&  8.312E-01&   AA  \\      
20&  134&  157&  8.276399E+02&  E1&  4.349E-05&  1.172E+07&  6.019E-03&  1.640E-02&  1.178E+07&  6.047E-03&  1.648E-02&   A   \\      
20&    1&  158&  2.282294E+01&  E1&  7.644E-01&  4.095E+11&  2.238E-01&  1.682E-02&  4.106E+11&  2.245E-01&  1.686E-02&   A   \\      
20&    4&  158&  2.329293E+01&  E1&  6.233E-02&  3.339E+10&  1.901E-02&  1.458E-03&  3.349E+10&  1.907E-02&  1.462E-03&   B+  \\      
20&   18&  158&  1.130681E+02&  E1&  5.343E-05&  2.862E+07&  3.840E-04&  1.429E-04&  2.796E+07&  3.751E-04&  1.396E-04&   B   \\      
20&   19&  158&  1.136341E+02&  E1&  5.469E-04&  2.930E+08&  3.970E-03&  1.485E-03&  2.843E+08&  3.853E-03&  1.441E-03&   B+  \\      
20&   28&  158&  1.286944E+02&  E1&  3.690E-04&  1.977E+08&  3.436E-03&  1.456E-03&  1.979E+08&  3.439E-03&  1.457E-03&   B+  \\      
20&   29&  158&  1.297254E+02&  E1&  2.114E-04&  1.132E+08&  2.000E-03&  8.541E-04&  1.141E+08&  2.015E-03&  8.606E-04&   B   \\      
20&   31&  158&  1.305506E+02&  E1&  1.555E-03&  8.329E+08&  1.490E-02&  6.403E-03&  8.325E+08&  1.489E-02&  6.399E-03&   B+  \\      
20&   32&  158&  1.314646E+02&  E1&  2.456E-02&  1.315E+10&  2.386E-01&  1.033E-01&  1.314E+10&  2.384E-01&  1.032E-01&   AA  \\      
20&   33&  158&  1.322662E+02&  E1&  1.097E-01&  5.875E+10&  1.079E+00&  4.696E-01&  5.851E+10&  1.074E+00&  4.677E-01&   AA  \\      
20&   34&  158&  1.324803E+02&  E1&  2.901E-05&  1.554E+07&  2.862E-04&  1.248E-04&  1.578E+07&  2.907E-04&  1.268E-04&   B   \\      
20&   37&  158&  1.408538E+02&  E1&  2.818E-03&  1.509E+09&  3.143E-02&  1.457E-02&  1.492E+09&  3.106E-02&  1.440E-02&   A   \\      
20&   39&  158&  1.432876E+02&  E1&  1.204E-03&  6.447E+08&  1.389E-02&  6.553E-03&  6.494E+08&  1.399E-02&  6.600E-03&   B+  \\      
20&   41&  158&  1.448066E+02&  E1&  6.382E-03&  3.419E+09&  7.523E-02&  3.586E-02&  3.422E+09&  7.529E-02&  3.589E-02&   A   \\      
20&   42&  158&  1.452849E+02&  E1&  1.825E-02&  9.775E+09&  2.165E-01&  1.036E-01&  9.852E+09&  2.182E-01&  1.044E-01&   AA  \\      
20&   50&  158&  1.502442E+02&  E1&  2.654E-03&  1.422E+09&  3.368E-02&  1.666E-02&  1.434E+09&  3.397E-02&  1.680E-02&   A   \\      
20&   55&  158&  1.567621E+02&  E1&  8.928E-04&  4.783E+08&  1.233E-02&  6.365E-03&  4.763E+08&  1.228E-02&  6.340E-03&   B+  \\      
20&   87&  158&  2.185687E+02&  E1&  2.536E-04&  1.358E+08&  6.810E-03&  4.900E-03&  1.363E+08&  6.833E-03&  4.916E-03&   B+  \\      
20&  119&  158&  6.106848E+02&  E1&  3.768E-03&  2.018E+09&  7.900E-01&  1.588E+00&  2.033E+09&  7.955E-01&  1.599E+00&   AA  \\      
20&    1&  159&  2.282177E+01&  E1&  9.746E-03&  3.328E+09&  1.299E-03&  9.761E-05&  3.350E+09&  1.308E-03&  9.827E-05&   C+  \\      
20&    2&  159&  2.294980E+01&  E1&  7.118E-01&  2.431E+11&  9.596E-02&  7.250E-03&  2.436E+11&  9.617E-02&  7.266E-03&   B+  \\      
20&    4&  159&  2.329171E+01&  E1&  1.005E-02&  3.432E+09&  1.395E-03&  1.070E-04&  3.375E+09&  1.373E-03&  1.052E-04&   B   \\      
20&   17&  159&  1.128145E+02&  E1&  3.422E-05&  1.169E+07&  1.115E-04&  4.140E-05&  1.147E+07&  1.094E-04&  4.064E-05&   C+  \\      
20&   18&  159&  1.130395E+02&  E1&  5.557E-05&  1.897E+07&  1.817E-04&  6.763E-05&  1.815E+07&  1.738E-04&  6.469E-05&   C+  \\      
20&   19&  159&  1.136052E+02&  E1&  2.898E-04&  9.895E+07&  9.573E-04&  3.580E-04&  9.632E+07&  9.318E-04&  3.485E-04&   B   \\      
20&   23&  159&  1.177587E+02&  E1&  1.410E-03&  4.815E+08&  5.005E-03&  1.940E-03&  4.786E+08&  4.975E-03&  1.929E-03&   B+  \\      
20&   24&  159&  1.181293E+02&  E1&  9.562E-05&  3.265E+07&  3.415E-04&  1.328E-04&  3.091E+07&  3.233E-04&  1.257E-04&   B   \\      
20&   27&  159&  1.267992E+02&  E1&  3.606E-03&  1.231E+09&  1.484E-02&  6.194E-03&  1.228E+09&  1.479E-02&  6.176E-03&   B+  \\      
20&   28&  159&  1.286574E+02&  E1&  1.763E-03&  6.019E+08&  7.468E-03&  3.163E-03&  6.007E+08&  7.453E-03&  3.157E-03&   B+  \\      
20&   29&  159&  1.296879E+02&  E1&  2.462E-03&  8.405E+08&  1.060E-02&  4.524E-03&  8.328E+08&  1.050E-02&  4.483E-03&   B+  \\      
20&   30&  159&  1.298194E+02&  E1&  9.909E-05&  3.383E+07&  4.274E-04&  1.827E-04&  3.308E+07&  4.179E-04&  1.786E-04&   B   \\      
20&   31&  159&  1.305125E+02&  E1&  2.833E-02&  9.672E+09&  1.235E-01&  5.306E-02&  9.658E+09&  1.233E-01&  5.298E-02&   A   \\      
20&   32&  159&  1.314260E+02&  E1&  4.302E-02&  1.469E+10&  1.902E-01&  8.228E-02&  1.464E+10&  1.896E-01&  8.202E-02&   A   \\      
20&   34&  159&  1.324411E+02&  E1&  1.224E-01&  4.180E+10&  5.496E-01&  2.396E-01&  4.166E+10&  5.477E-01&  2.388E-01&   AA  \\      
20&   35&  159&  1.384924E+02&  E1&  3.923E-03&  1.340E+09&  1.926E-02&  8.781E-03&  1.337E+09&  1.923E-02&  8.766E-03&   B+  \\      
20&   37&  159&  1.408095E+02&  E1&  5.278E-03&  1.802E+09&  2.678E-02&  1.242E-02&  1.807E+09&  2.686E-02&  1.245E-02&   A   \\      
20&   38&  159&  1.425514E+02&  E1&  5.313E-03&  1.814E+09&  2.763E-02&  1.297E-02&  1.820E+09&  2.772E-02&  1.301E-02&   A   \\      
20&   39&  159&  1.432417E+02&  E1&  1.811E-02&  6.182E+09&  9.508E-02&  4.484E-02&  6.239E+09&  9.595E-02&  4.525E-02&   A   \\      
20&   40&  159&  1.434770E+02&  E1&  2.928E-04&  9.996E+07&  1.542E-03&  7.286E-04&  1.021E+08&  1.576E-03&  7.443E-04&   B   \\      
20&   41&  159&  1.447597E+02&  E1&  5.159E-03&  1.761E+09&  2.767E-02&  1.319E-02&  1.771E+09&  2.781E-02&  1.326E-02&   A   \\      
20&   42&  159&  1.452377E+02&  E1&  1.093E-02&  3.732E+09&  5.901E-02&  2.822E-02&  3.749E+09&  5.928E-02&  2.834E-02&   A   \\      
20&   48&  159&  1.467979E+02&  E1&  8.178E-04&  2.792E+08&  4.511E-03&  2.180E-03&  2.733E+08&  4.414E-03&  2.133E-03&   B+  \\      
20&   50&  159&  1.501938E+02&  E1&  5.866E-04&  2.003E+08&  3.387E-03&  1.675E-03&  2.033E+08&  3.438E-03&  1.700E-03&   B+  \\      
20&   51&  159&  1.502148E+02&  E1&  7.260E-03&  2.479E+09&  4.193E-02&  2.073E-02&  2.490E+09&  4.212E-02&  2.083E-02&   A   \\      
20&   55&  159&  1.567072E+02&  E1&  9.827E-04&  3.355E+08&  6.177E-03&  3.186E-03&  3.373E+08&  6.208E-03&  3.203E-03&   B+  \\      
20&   87&  159&  2.184620E+02&  E1&  2.580E-04&  8.811E+07&  3.152E-03&  2.267E-03&  8.638E+07&  3.090E-03&  2.222E-03&   B+  \\      
20&   90&  159&  2.275762E+02&  E1&  5.891E-04&  2.011E+08&  7.809E-03&  5.850E-03&  1.997E+08&  7.752E-03&  5.808E-03&   B+  \\      
20&  104&  159&  3.206055E+02&  E1&  1.342E-04&  4.583E+07&  3.531E-03&  3.727E-03&  4.482E+07&  3.453E-03&  3.645E-03&   B+  \\      
20&  112&  159&  3.630369E+02&  E1&  7.282E-05&  2.486E+07&  2.456E-03&  2.936E-03&  2.425E+07&  2.396E-03&  2.864E-03&   B+  \\      
20&  119&  159&  6.098526E+02&  E1&  1.990E-05&  6.795E+06&  1.894E-03&  3.803E-03&  7.157E+06&  1.995E-03&  4.006E-03&   B+  \\      
20&  124&  159&  6.414352E+02&  E1&  5.013E-03&  1.712E+09&  5.279E-01&  1.115E+00&  1.724E+09&  5.318E-01&  1.123E+00&   AA  \\      
20&    1&  160&  2.280597E+01&  E1&  4.640E-01&  1.133E+11&  2.650E-02&  1.990E-03&  1.135E+11&  2.656E-02&  1.994E-03&   B+  \\      
20&    2&  160&  2.293381E+01&  E1&  8.176E-02&  1.997E+10&  4.723E-03&  3.566E-04&  1.991E+10&  4.710E-03&  3.556E-04&   B   \\      
20&    3&  160&  2.295836E+01&  E1&  1.023E-02&  2.498E+09&  5.923E-04&  4.477E-05&  2.531E+09&  6.001E-04&  4.535E-05&   C+  \\      
20&    4&  160&  2.327525E+01&  E1&  7.719E-02&  1.885E+10&  4.593E-03&  3.519E-04&  1.889E+10&  4.603E-03&  3.527E-04&   B   \\      
20&    5&  160&  2.377546E+01&  E1&  7.605E-02&  1.857E+10&  4.721E-03&  3.695E-04&  1.863E+10&  4.736E-03&  3.707E-04&   B   \\      
20&   17&  160&  1.124293E+02&  E1&  1.045E-03&  2.553E+08&  1.451E-03&  5.371E-04&  2.488E+08&  1.415E-03&  5.236E-04&   B   \\      
20&   18&  160&  1.126528E+02&  E1&  4.256E-05&  1.039E+07&  5.932E-05&  2.200E-05&  1.060E+07&  6.051E-05&  2.244E-05&   C+  \\      
20&   23&  160&  1.173390E+02&  E1&  4.893E-05&  1.195E+07&  7.399E-05&  2.858E-05&  1.255E+07&  7.773E-05&  3.003E-05&   C+  \\      
20&   24&  160&  1.177070E+02&  E1&  5.968E-03&  1.457E+09&  9.082E-03&  3.519E-03&  1.452E+09&  9.050E-03&  3.507E-03&   B+  \\      
20&   25&  160&  1.179141E+02&  E1&  5.423E-04&  1.324E+08&  8.282E-04&  3.215E-04&  1.324E+08&  8.277E-04&  3.213E-04&   B   \\      
20&   27&  160&  1.263128E+02&  E1&  1.177E-02&  2.874E+09&  2.062E-02&  8.575E-03&  2.873E+09&  2.062E-02&  8.573E-03&   B+  \\      
20&   28&  160&  1.281567E+02&  E1&  8.842E-02&  2.159E+10&  1.595E-01&  6.729E-02&  2.156E+10&  1.593E-01&  6.721E-02&   A   \\      
20&   30&  160&  1.293095E+02&  E1&  5.019E-03&  1.226E+09&  9.217E-03&  3.923E-03&  1.220E+09&  9.179E-03&  3.907E-03&   B+  \\      
20&   31&  160&  1.299972E+02&  E1&  6.475E-05&  1.581E+07&  1.202E-04&  5.143E-05&  1.531E+07&  1.164E-04&  4.981E-05&   C+  \\      
20&   35&  160&  1.379123E+02&  E1&  1.519E-02&  3.708E+09&  3.172E-02&  1.440E-02&  3.728E+09&  3.189E-02&  1.448E-02&   A   \\      
20&   36&  160&  1.386122E+02&  E1&  1.479E-04&  3.612E+07&  3.121E-04&  1.424E-04&  3.576E+07&  3.090E-04&  1.410E-04&   B   \\      
20&   37&  160&  1.402099E+02&  E1&  6.067E-02&  1.482E+10&  1.310E-01&  6.046E-02&  1.479E+10&  1.308E-01&  6.038E-02&   A   \\      
20&   38&  160&  1.419369E+02&  E1&  7.818E-04&  1.909E+08&  1.730E-03&  8.083E-04&  1.919E+08&  1.739E-03&  8.126E-04&   B   \\      
20&   39&  160&  1.426213E+02&  E1&  1.867E-02&  4.559E+09&  4.171E-02&  1.958E-02&  4.545E+09&  4.158E-02&  1.952E-02&   A   \\      
20&   40&  160&  1.428545E+02&  E1&  4.757E-03&  1.162E+09&  1.066E-02&  5.014E-03&  1.169E+09&  1.073E-02&  5.044E-03&   B+  \\      
20&   41&  160&  1.441261E+02&  E1&  3.651E-05&  8.916E+06&  8.330E-05&  3.952E-05&  8.980E+06&  8.390E-05&  3.981E-05&   C+  \\      
20&   48&  160&  1.461464E+02&  E1&  9.387E-03&  2.292E+09&  2.202E-02&  1.059E-02&  2.289E+09&  2.199E-02&  1.058E-02&   A   \\      
20&   49&  160&  1.494032E+02&  E1&  1.849E-02&  4.515E+09&  4.533E-02&  2.230E-02&  4.526E+09&  4.544E-02&  2.235E-02&   A   \\      
20&   50&  160&  1.495118E+02&  E1&  4.725E-03&  1.154E+09&  1.160E-02&  5.710E-03&  1.147E+09&  1.153E-02&  5.674E-03&   B+  \\      
20&   51&  160&  1.495326E+02&  E1&  2.322E-02&  5.670E+09&  5.702E-02&  2.807E-02&  5.702E+09&  5.734E-02&  2.823E-02&   A   \\      
20&   55&  160&  1.559649E+02&  E1&  5.246E-05&  1.281E+07&  1.401E-04&  7.196E-05&  1.381E+07&  1.511E-04&  7.757E-05&   C+  \\      
20&   57&  160&  1.722903E+02&  E1&  5.932E-04&  1.449E+08&  1.934E-03&  1.097E-03&  1.452E+08&  1.939E-03&  1.100E-03&   B+  \\      
20&   76&  160&  1.986798E+02&  E1&  9.570E-05&  2.337E+07&  4.149E-04&  2.714E-04&  2.305E+07&  4.091E-04&  2.676E-04&   B   \\      
20&   79&  160&  2.028390E+02&  E1&  2.778E-05&  6.784E+06&  1.255E-04&  8.383E-05&  6.661E+06&  1.233E-04&  8.231E-05&   C+  \\      
20&   87&  160&  2.170221E+02&  E1&  5.274E-03&  1.288E+09&  2.728E-02&  1.949E-02&  1.269E+09&  2.688E-02&  1.920E-02&   A   \\      
20&   90&  160&  2.260141E+02&  E1&  2.877E-03&  7.025E+08&  1.614E-02&  1.201E-02&  6.915E+08&  1.589E-02&  1.182E-02&   A   \\      
20&   91&  160&  2.299947E+02&  E1&  3.041E-03&  7.426E+08&  1.767E-02&  1.338E-02&  7.304E+08&  1.738E-02&  1.316E-02&   A   \\      
20&  102&  160&  3.160604E+02&  E1&  2.007E-04&  4.901E+07&  2.202E-03&  2.291E-03&  4.739E+07&  2.129E-03&  2.215E-03&   B+  \\      
20&  103&  160&  3.166448E+02&  E1&  1.118E-03&  2.730E+08&  1.231E-02&  1.283E-02&  2.663E+08&  1.201E-02&  1.252E-02&   A   \\      
20&  112&  160&  3.590779E+02&  E1&  1.145E-05&  2.797E+06&  1.622E-04&  1.917E-04&  2.807E+06&  1.628E-04&  1.924E-04&   B   \\      
20&  113&  160&  4.959100E+02&  E1&  2.029E-03&  4.955E+08&  5.481E-02&  8.948E-02&  4.928E+08&  5.451E-02&  8.899E-02&   A   \\      
20&  116&  160&  5.754033E+02&  E1&  2.397E-05&  5.853E+06&  8.715E-04&  1.651E-03&  5.872E+06&  8.743E-04&  1.656E-03&   B+  \\      
20&  119&  160&  5.987626E+02&  E1&  5.280E-03&  1.289E+09&  2.079E-01&  4.098E-01&  1.293E+09&  2.085E-01&  4.110E-01&   AA  \\      
20&  124&  160&  6.291784E+02&  E1&  7.943E-04&  1.940E+08&  3.454E-02&  7.153E-02&  1.948E+08&  3.468E-02&  7.183E-02&   A   \\      
20&  134&  160&  7.451680E+02&  E1&  2.952E-04&  7.208E+07&  1.800E-02&  4.416E-02&  7.246E+07&  1.810E-02&  4.439E-02&   A   \\      
20&  136&  160&  7.509602E+02&  E1&  7.462E-05&  1.822E+07&  4.622E-03&  1.143E-02&  1.792E+07&  4.546E-03&  1.124E-02&   A   \\      
20&    2&  161&  2.289374E+01&  E1&  5.511E-01&  8.868E+10&  6.968E-03&  5.252E-04&  8.869E+10&  6.969E-03&  5.253E-04&   B   \\      
20&   17&  161&  1.114728E+02&  E1&  8.937E-04&  1.438E+08&  2.679E-04&  9.832E-05&  1.409E+08&  2.625E-04&  9.632E-05&   C+  \\      
20&   23&  161&  1.162976E+02&  E1&  1.183E-03&  1.903E+08&  3.859E-04&  1.478E-04&  1.957E+08&  3.967E-04&  1.519E-04&   B   \\      
20&   27&  161&  1.251068E+02&  E1&  9.132E-03&  1.469E+09&  3.448E-03&  1.420E-03&  1.469E+09&  3.447E-03&  1.420E-03&   B+  \\      
20&   30&  161&  1.280459E+02&  E1&  1.987E-01&  3.197E+10&  7.858E-02&  3.313E-02&  3.193E+10&  7.848E-02&  3.308E-02&   A   \\      
20&   35&  161&  1.364759E+02&  E1&  1.042E-04&  1.677E+07&  4.683E-05&  2.104E-05&  1.494E+07&  4.172E-05&  1.874E-05&   C+  \\      
20&   38&  161&  1.404159E+02&  E1&  1.471E-02&  2.367E+09&  6.998E-03&  3.235E-03&  2.365E+09&  6.991E-03&  3.232E-03&   B+  \\      
20&   40&  161&  1.413138E+02&  E1&  2.015E-02&  3.242E+09&  9.707E-03&  4.516E-03&  3.255E+09&  9.743E-03&  4.533E-03&   B+  \\      
20&   48&  161&  1.445343E+02&  E1&  1.215E-01&  1.954E+10&  6.121E-02&  2.912E-02&  1.961E+10&  6.140E-02&  2.922E-02&   A   \\      
20&   51&  161&  1.478454E+02&  E1&  4.947E-02&  7.961E+09&  2.609E-02&  1.270E-02&  7.936E+09&  2.601E-02&  1.266E-02&   A   \\      
20&   79&  161&  1.997469E+02&  E1&  1.119E-04&  1.801E+07&  1.077E-04&  7.082E-05&  1.782E+07&  1.066E-04&  7.009E-05&   C+  \\      
20&   90&  161&  2.221816E+02&  E1&  1.754E-02&  2.823E+09&  2.089E-02&  1.528E-02&  2.778E+09&  2.056E-02&  1.504E-02&   A   \\      
20&  102&  161&  3.086162E+02&  E1&  2.623E-03&  4.222E+08&  6.028E-03&  6.125E-03&  4.109E+08&  5.867E-03&  5.961E-03&   B+  \\      
20&  113&  161&  4.778257E+02&  E1&  1.695E-03&  2.728E+08&  9.336E-03&  1.469E-02&  2.716E+08&  9.295E-03&  1.462E-02&   A   \\      
20&  124&  161&  6.003507E+02&  E1&  1.098E-02&  1.767E+09&  9.545E-02&  1.887E-01&  1.772E+09&  9.572E-02&  1.892E-01&   AA  \\      
20&  134&  161&  7.050705E+02&  E1&  1.525E-04&  2.453E+07&  1.828E-03&  4.244E-03&  2.395E+07&  1.785E-03&  4.143E-03&   B+  \\      
20&  151&  161&  1.121801E+03&  E1&  1.442E-05&  2.321E+06&  4.378E-04&  1.617E-03&  2.467E+06&  4.655E-04&  1.719E-03&   B+  \\      
20&    1&  162&  2.272738E+01&  E1&  1.312E-02&  8.146E+09&  1.892E-03&  1.416E-04&  8.205E+09&  1.906E-03&  1.426E-04&   B   \\      
20&    2&  162&  2.285434E+01&  E1&  2.607E-01&  1.618E+11&  3.802E-02&  2.861E-03&  1.624E+11&  3.815E-02&  2.870E-03&   B+  \\      
20&    3&  162&  2.287872E+01&  E1&  2.735E-01&  1.698E+11&  3.997E-02&  3.011E-03&  1.701E+11&  4.003E-02&  3.015E-03&   B+  \\      
20&    4&  162&  2.319340E+01&  E1&  6.086E-03&  3.779E+09&  9.142E-04&  6.980E-05&  3.808E+09&  9.214E-04&  7.036E-05&   C+  \\      
20&    5&  162&  2.369005E+01&  E1&  3.028E-01&  1.880E+11&  4.745E-02&  3.701E-03&  1.884E+11&  4.757E-02&  3.710E-03&   B+  \\      
20&   10&  162&  3.378797E+01&  E1&  3.776E-03&  2.344E+09&  1.204E-03&  1.339E-04&  2.343E+09&  1.203E-03&  1.338E-04&   B   \\      
20&   18&  162&  1.107609E+02&  E1&  3.749E-05&  2.328E+07&  1.284E-04&  4.684E-05&  2.218E+07&  1.224E-04&  4.463E-05&   C+  \\      
20&   23&  162&  1.152879E+02&  E1&  6.502E-04&  4.037E+08&  2.413E-03&  9.159E-04&  3.990E+08&  2.385E-03&  9.053E-04&   B   \\      
20&   24&  162&  1.156431E+02&  E1&  8.000E-04&  4.967E+08&  2.988E-03&  1.137E-03&  4.915E+08&  2.956E-03&  1.125E-03&   B+  \\      
20&   25&  162&  1.158430E+02&  E1&  6.424E-05&  3.988E+07&  2.407E-04&  9.180E-05&  4.010E+07&  2.420E-04&  9.229E-05&   C+  \\      
20&   27&  162&  1.239391E+02&  E1&  1.524E-03&  9.465E+08&  6.539E-03&  2.668E-03&  9.417E+08&  6.506E-03&  2.655E-03&   B+  \\      
20&   28&  162&  1.257139E+02&  E1&  4.720E-03&  2.930E+09&  2.083E-02&  8.620E-03&  2.916E+09&  2.073E-02&  8.578E-03&   B+  \\      
20&   30&  162&  1.268230E+02&  E1&  4.201E-03&  2.608E+09&  1.887E-02&  7.878E-03&  2.604E+09&  1.884E-02&  7.864E-03&   B+  \\      
20&   31&  162&  1.274844E+02&  E1&  4.599E-02&  2.855E+10&  2.087E-01&  8.759E-02&  2.843E+10&  2.078E-01&  8.721E-02&   A   \\      
20&   35&  162&  1.350875E+02&  E1&  1.341E-03&  8.323E+08&  6.831E-03&  3.038E-03&  8.307E+08&  6.818E-03&  3.032E-03&   B+  \\      
20&   36&  162&  1.357590E+02&  E1&  3.595E-04&  2.232E+08&  1.850E-03&  8.268E-04&  2.272E+08&  1.884E-03&  8.419E-04&   B   \\      
20&   37&  162&  1.372912E+02&  E1&  1.172E-02&  7.276E+09&  6.169E-02&  2.788E-02&  7.279E+09&  6.171E-02&  2.789E-02&   A   \\      
20&   38&  162&  1.389466E+02&  E1&  7.496E-03&  4.654E+09&  4.041E-02&  1.849E-02&  4.682E+09&  4.066E-02&  1.860E-02&   A   \\      
20&   39&  162&  1.396024E+02&  E1&  3.501E-02&  2.173E+10&  1.905E-01&  8.756E-02&  2.174E+10&  1.906E-01&  8.759E-02&   A   \\      
20&   40&  162&  1.398259E+02&  E1&  1.975E-03&  1.226E+09&  1.078E-02&  4.965E-03&  1.221E+09&  1.074E-02&  4.942E-03&   B+  \\      
20&   41&  162&  1.410439E+02&  E1&  2.125E-04&  1.319E+08&  1.180E-03&  5.481E-04&  1.326E+08&  1.187E-03&  5.509E-04&   B   \\      
20&   48&  162&  1.429781E+02&  E1&  5.080E-03&  3.154E+09&  2.900E-02&  1.365E-02&  3.158E+09&  2.904E-02&  1.367E-02&   A   \\      
20&   49&  162&  1.460938E+02&  E1&  4.819E-03&  2.992E+09&  2.872E-02&  1.381E-02&  2.997E+09&  2.877E-02&  1.384E-02&   A   \\      
20&   50&  162&  1.461976E+02&  E1&  2.950E-04&  1.832E+08&  1.761E-03&  8.475E-04&  1.867E+08&  1.795E-03&  8.640E-04&   B   \\      
20&   51&  162&  1.462175E+02&  E1&  5.279E-03&  3.278E+09&  3.152E-02&  1.517E-02&  3.283E+09&  3.157E-02&  1.520E-02&   A   \\      
20&   55&  162&  1.523619E+02&  E1&  2.055E-03&  1.276E+09&  1.332E-02&  6.683E-03&  1.278E+09&  1.334E-02&  6.692E-03&   B+  \\      
20&   57&  162&  1.679041E+02&  E1&  2.913E-03&  1.808E+09&  2.293E-02&  1.268E-02&  1.811E+09&  2.296E-02&  1.269E-02&   A   \\      
20&   87&  162&  2.101084E+02&  E1&  3.473E-05&  2.156E+07&  4.281E-04&  2.961E-04&  2.137E+07&  4.243E-04&  2.935E-04&   B   \\      
20&   90&  162&  2.185255E+02&  E1&  1.388E-05&  8.621E+06&  1.851E-04&  1.332E-04&  8.965E+06&  1.926E-04&  1.385E-04&   B   \\      
20&   91&  162&  2.222445E+02&  E1&  2.598E-04&  1.613E+08&  3.584E-03&  2.622E-03&  1.602E+08&  3.559E-03&  2.604E-03&   B+  \\      
20&  103&  162&  3.021389E+02&  E1&  2.438E-05&  1.514E+07&  6.215E-04&  6.182E-04&  1.469E+07&  6.031E-04&  5.999E-04&   B   \\      
20&  112&  162&  3.405375E+02&  E1&  1.951E-04&  1.211E+08&  6.317E-03&  7.082E-03&  1.194E+08&  6.225E-03&  6.979E-03&   B+  \\      
20&  116&  162&  5.292309E+02&  E1&  6.887E-05&  4.276E+07&  5.387E-03&  9.385E-03&  4.316E+07&  5.437E-03&  9.473E-03&   B+  \\      
20&  119&  162&  5.489276E+02&  E1&  1.498E-04&  9.297E+07&  1.260E-02&  2.277E-02&  9.250E+07&  1.254E-02&  2.265E-02&   A   \\      
20&  124&  162&  5.743834E+02&  E1&  1.300E-03&  8.069E+08&  1.197E-01&  2.264E-01&  8.094E+08&  1.201E-01&  2.271E-01&   AA  \\      
20&  134&  162&  6.695224E+02&  E1&  2.238E-04&  1.389E+08&  2.801E-02&  6.174E-02&  1.417E+08&  2.856E-02&  6.296E-02&   A   \\      
20&  136&  162&  6.741945E+02&  E1&  1.238E-03&  7.689E+08&  1.572E-01&  3.489E-01&  7.752E+08&  1.585E-01&  3.517E-01&   AA  \\      
20&    1&  163&  2.267164E+01&  E2&  1.640E-04&  2.845E+06&  1.535E-06&  1.065E-04&  2.847E+06&  1.536E-06&  1.066E-04&   B   \\      
20&    2&  163&  2.279798E+01&  E2&  4.459E-04&  7.738E+06&  4.221E-06&  2.979E-04&  7.737E+06&  4.220E-06&  2.978E-04&   B   \\      
20&    6&  163&  2.636536E+01&  E1&  3.255E-03&  5.649E+07&  4.121E-05&  3.577E-06&  5.640E+07&  4.114E-05&  3.571E-06&   C   \\      
20&   14&  163&  1.043361E+02&  E1&  3.593E-05&  6.235E+05&  7.123E-06&  2.447E-06&  6.206E+05&  7.090E-06&  2.435E-06&   C   \\      
20&   45&  163&  1.406993E+02&  E1&  1.523E-05&  2.642E+05&  5.488E-06&  2.542E-06&  3.203E+05&  6.655E-06&  3.082E-06&   C   \\      
20&   46&  163&  1.407042E+02&  E1&  1.833E-04&  3.181E+06&  6.608E-05&  3.061E-05&  3.189E+06&  6.626E-05&  3.069E-05&   C+  \\      
20&   47&  163&  1.407856E+02&  E1&  2.495E-05&  4.329E+05&  9.004E-06&  4.173E-06&  4.246E+05&  8.831E-06&  4.093E-06&   C   \\      
20&   52&  163&  1.489500E+02&  E1&  5.821E-04&  1.010E+07&  2.352E-04&  1.153E-04&  1.191E+07&  2.772E-04&  1.359E-04&   C+  \\      
20&   54&  163&  1.498008E+02&  E1&  1.388E-03&  2.409E+07&  5.673E-04&  2.797E-04&  2.436E+07&  5.737E-04&  2.829E-04&   B   \\      
20&   56&  163&  1.641444E+02&  E1&  6.380E-02&  1.107E+09&  3.130E-02&  1.691E-02&  1.266E+09&  3.581E-02&  1.935E-02&   C+  \\      
20&   58&  163&  1.654666E+02&  E1&  8.026E-02&  1.393E+09&  4.002E-02&  2.180E-02&  1.426E+09&  4.096E-02&  2.231E-02&   A   \\      
20&   60&  163&  1.670186E+02&  E1&  7.070E-03&  1.227E+08&  3.591E-03&  1.975E-03&  1.233E+08&  3.609E-03&  1.984E-03&   B+  \\      
20&   61&  163&  1.688618E+02&  E1&  6.074E-01&  1.054E+10&  3.154E-01&  1.753E-01&  1.049E+10&  3.138E-01&  1.744E-01&   AA  \\      
20&   62&  163&  1.695760E+02&  E1&  1.931E-02&  3.351E+08&  1.011E-02&  5.645E-03&  3.326E+08&  1.004E-02&  5.604E-03&   B+  \\      
20&   64&  163&  1.712404E+02&  E1&  3.277E-05&  5.686E+05&  1.750E-05&  9.864E-06&  5.675E+05&  1.746E-05&  9.845E-06&   C   \\      
20&   66&  163&  1.749048E+02&  E1&  2.257E-04&  3.916E+06&  1.257E-04&  7.239E-05&  4.467E+06&  1.434E-04&  8.258E-05&   C+  \\      
20&   68&  163&  1.759472E+02&  E1&  4.965E-03&  8.615E+07&  2.799E-03&  1.621E-03&  8.649E+07&  2.810E-03&  1.628E-03&   B+  \\      
20&   69&  163&  1.780986E+02&  E1&  2.022E-04&  3.508E+06&  1.168E-04&  6.846E-05&  3.924E+06&  1.306E-04&  7.659E-05&   C+  \\      
20&   70&  163&  1.792759E+02&  E1&  1.763E-03&  3.059E+07&  1.032E-03&  6.090E-04&  3.427E+07&  1.156E-03&  6.823E-04&   C+  \\      
20&   75&  163&  1.881185E+02&  E1&  3.973E-03&  6.893E+07&  2.560E-03&  1.585E-03&  6.602E+07&  2.452E-03&  1.518E-03&   B+  \\      
20&   77&  163&  1.915666E+02&  E1&  2.668E-02&  4.630E+08&  1.783E-02&  1.125E-02&  4.816E+08&  1.855E-02&  1.170E-02&   B+  \\      
20&   78&  163&  1.919097E+02&  E1&  1.929E-03&  3.348E+07&  1.294E-03&  8.175E-04&  3.236E+07&  1.251E-03&  7.901E-04&   B   \\      
20&   80&  163&  1.926860E+02&  E1&  7.444E-04&  1.292E+07&  5.033E-04&  3.192E-04&  1.285E+07&  5.007E-04&  3.176E-04&   B   \\      
20&   83&  163&  1.950336E+02&  E1&  9.693E-04&  1.682E+07&  6.714E-04&  4.311E-04&  1.714E+07&  6.843E-04&  4.394E-04&   B   \\      
20&   84&  163&  1.984140E+02&  E1&  3.611E-05&  6.266E+05&  2.589E-05&  1.691E-05&  6.390E+05&  2.640E-05&  1.724E-05&   C+  \\      
20&   86&  163&  2.016497E+02&  E1&  4.945E-04&  8.580E+06&  3.661E-04&  2.431E-04&  8.522E+06&  3.636E-04&  2.414E-04&   B   \\      
20&   88&  163&  2.073487E+02&  E1&  9.113E-04&  1.581E+07&  7.135E-04&  4.870E-04&  1.556E+07&  7.019E-04&  4.791E-04&   B   \\      
20&   89&  163&  2.083625E+02&  E1&  5.035E-03&  8.736E+07&  3.980E-03&  2.730E-03&  8.936E+07&  4.071E-03&  2.793E-03&   B+  \\      
20&   98&  163&  2.780264E+02&  E1&  1.976E-05&  3.428E+05&  2.781E-05&  2.545E-05&  3.282E+05&  2.663E-05&  2.437E-05&   C+  \\      
20&  105&  163&  2.958013E+02&  E1&  6.172E-05&  1.071E+06&  9.833E-05&  9.576E-05&  1.025E+06&  9.412E-05&  9.165E-05&   C+  \\      
20&  109&  163&  3.123318E+02&  E1&  2.928E-05&  5.081E+05&  5.202E-05&  5.349E-05&  4.840E+05&  4.955E-05&  5.095E-05&   C+  \\      
20&  121&  163&  5.272924E+02&  E1&  1.540E-01&  2.673E+09&  7.799E-01&  1.354E+00&  2.703E+09&  7.888E-01&  1.369E+00&   A+  \\      
20&  122&  163&  5.353051E+02&  E1&  1.269E-02&  2.202E+08&  6.621E-02&  1.167E-01&  2.225E+08&  6.690E-02&  1.179E-01&   A+  \\      
20&  126&  163&  5.489248E+02&  E1&  2.114E-04&  3.669E+06&  1.160E-03&  2.097E-03&  3.720E+06&  1.176E-03&  2.126E-03&   B+  \\      
20&  128&  163&  5.865454E+02&  E1&  2.715E-04&  4.711E+06&  1.701E-03&  3.285E-03&  4.822E+06&  1.741E-03&  3.362E-03&   B+  \\      
20&  131&  163&  6.134459E+02&  E1&  5.284E-04&  9.168E+06&  3.620E-03&  7.312E-03&  9.300E+06&  3.673E-03&  7.417E-03&   B+  \\      
20&  135&  163&  6.256199E+02&  E1&  1.087E-05&  1.886E+05&  7.748E-05&  1.596E-04&  1.917E+05&  7.872E-05&  1.621E-04&   B   \\      
20&  139&  163&  6.633788E+02&  E1&  1.194E-04&  2.073E+06&  9.572E-04&  2.090E-03&  2.102E+06&  9.707E-04&  2.120E-03&   B+  \\      
20&  143&  163&  6.872574E+02&  E1&  7.841E-05&  1.361E+06&  6.744E-04&  1.526E-03&  1.387E+06&  6.875E-04&  1.556E-03&   B+  \\      
20&    1&  164&  2.266979E+01&  E1&  3.554E-02&  9.079E+09&  3.497E-03&  2.610E-04&  9.105E+09&  3.507E-03&  2.618E-04&   B   \\      
20&    2&  164&  2.279611E+01&  E1&  6.099E-01&  1.558E+11&  6.069E-02&  4.555E-03&  1.562E+11&  6.084E-02&  4.566E-03&   B+  \\      
20&    4&  164&  2.313343E+01&  E1&  3.583E-03&  9.154E+08&  3.672E-04&  2.797E-05&  8.803E+08&  3.531E-04&  2.689E-05&   C+  \\      
20&   18&  164&  1.094066E+02&  E1&  2.632E-05&  6.725E+06&  6.034E-05&  2.173E-05&  6.470E+06&  5.805E-05&  2.091E-05&   C+  \\      
20&   19&  164&  1.099364E+02&  E1&  1.039E-04&  2.655E+07&  2.405E-04&  8.704E-05&  2.563E+07&  2.322E-04&  8.405E-05&   C+  \\      
20&   24&  164&  1.141675E+02&  E1&  4.174E-04&  1.066E+08&  1.042E-03&  3.916E-04&  1.038E+08&  1.014E-03&  3.812E-04&   B   \\      
20&   27&  164&  1.222458E+02&  E1&  6.497E-04&  1.660E+08&  1.859E-03&  7.483E-04&  1.659E+08&  1.859E-03&  7.480E-04&   B   \\      
20&   28&  164&  1.239720E+02&  E1&  1.295E-03&  3.308E+08&  3.811E-03&  1.555E-03&  3.299E+08&  3.801E-03&  1.551E-03&   B+  \\      
20&   29&  164&  1.249285E+02&  E1&  6.503E-03&  1.661E+09&  1.944E-02&  7.994E-03&  1.653E+09&  1.934E-02&  7.955E-03&   B+  \\      
20&   30&  164&  1.250505E+02&  E1&  4.137E-03&  1.057E+09&  1.239E-02&  5.100E-03&  1.051E+09&  1.232E-02&  5.072E-03&   B+  \\      
20&   31&  164&  1.256935E+02&  E1&  9.499E-03&  2.427E+09&  2.874E-02&  1.189E-02&  2.416E+09&  2.861E-02&  1.184E-02&   A   \\      
20&   32&  164&  1.265406E+02&  E1&  6.367E-02&  1.627E+10&  1.952E-01&  8.134E-02&  1.618E+10&  1.942E-01&  8.091E-02&   A   \\      
20&   34&  164&  1.274813E+02&  E1&  7.131E-02&  1.822E+10&  2.219E-01&  9.313E-02&  1.812E+10&  2.207E-01&  9.262E-02&   A   \\      
20&   35&  164&  1.330783E+02&  E1&  2.817E-05&  7.197E+06&  9.554E-05&  4.186E-05&  6.640E+06&  8.815E-05&  3.862E-05&   C+  \\      
20&   37&  164&  1.352165E+02&  E1&  2.616E-04&  6.682E+07&  9.158E-04&  4.077E-04&  6.605E+07&  9.052E-04&  4.030E-04&   B   \\      
20&   38&  164&  1.368219E+02&  E1&  9.254E-04&  2.364E+08&  3.318E-03&  1.494E-03&  2.355E+08&  3.305E-03&  1.489E-03&   B+  \\      
20&   39&  164&  1.374578E+02&  E1&  1.151E-03&  2.941E+08&  4.166E-03&  1.885E-03&  2.947E+08&  4.173E-03&  1.889E-03&   B+  \\      
20&   40&  164&  1.376744E+02&  E1&  1.840E-04&  4.701E+07&  6.679E-04&  3.027E-04&  4.447E+07&  6.319E-04&  2.864E-04&   B   \\      
20&   41&  164&  1.388550E+02&  E1&  2.420E-02&  6.182E+09&  8.935E-02&  4.084E-02&  6.217E+09&  8.985E-02&  4.108E-02&   A   \\      
20&   42&  164&  1.392948E+02&  E1&  1.026E-01&  2.621E+10&  3.812E-01&  1.748E-01&  2.617E+10&  3.807E-01&  1.746E-01&   AA  \\      
20&   48&  164&  1.407293E+02&  E1&  1.195E-02&  3.054E+09&  4.534E-02&  2.101E-02&  3.072E+09&  4.561E-02&  2.113E-02&   A   \\      
20&   50&  164&  1.438472E+02&  E1&  4.233E-02&  1.081E+10&  1.677E-01&  7.943E-02&  1.086E+10&  1.685E-01&  7.981E-02&   A   \\      
20&   51&  164&  1.438665E+02&  E1&  7.287E-04&  1.862E+08&  2.888E-03&  1.368E-03&  1.836E+08&  2.848E-03&  1.349E-03&   B+  \\      
20&   55&  164&  1.498108E+02&  E1&  8.583E-04&  2.193E+08&  3.689E-03&  1.819E-03&  2.189E+08&  3.683E-03&  1.816E-03&   B+  \\      
20&   90&  164&  2.133156E+02&  E1&  2.233E-04&  5.703E+07&  1.945E-03&  1.366E-03&  5.691E+07&  1.941E-03&  1.363E-03&   B+  \\      
20&  103&  164&  2.922695E+02&  E1&  1.657E-05&  4.234E+06&  2.711E-04&  2.609E-04&  4.265E+06&  2.731E-04&  2.628E-04&   B   \\      
20&  104&  164&  2.930098E+02&  E1&  1.166E-04&  2.979E+07&  1.917E-03&  1.850E-03&  2.924E+07&  1.882E-03&  1.815E-03&   B+  \\      
20&  112&  164&  3.280520E+02&  E1&  9.624E-05&  2.459E+07&  1.983E-03&  2.142E-03&  2.391E+07&  1.929E-03&  2.083E-03&   B+  \\      
20&  113&  164&  4.386193E+02&  E1&  3.205E-05&  8.188E+06&  1.181E-03&  1.705E-03&  8.129E+06&  1.172E-03&  1.693E-03&   B+  \\      
20&  119&  164&  5.171975E+02&  E1&  3.521E-04&  8.995E+07&  1.804E-02&  3.071E-02&  9.060E+07&  1.817E-02&  3.093E-02&   A   \\      
20&  134&  164&  6.229110E+02&  E1&  7.333E-03&  1.873E+09&  5.449E-01&  1.117E+00&  1.884E+09&  5.480E-01&  1.124E+00&   AA  \\      
20&    1&  165&  2.266623E+01&  E2&  6.458E-04&  1.091E+07&  7.566E-06&  5.247E-04&  1.091E+07&  7.562E-06&  5.245E-04&   B   \\      
20&   15&  165&  1.047964E+02&  E1&  4.985E-05&  8.426E+05&  1.249E-05&  4.307E-06&  8.489E+05&  1.258E-05&  4.340E-06&   C   \\      
20&   47&  165&  1.405771E+02&  E1&  4.173E-04&  7.053E+06&  1.881E-04&  8.703E-05&  6.934E+06&  1.849E-04&  8.556E-05&   C+  \\      
20&   54&  165&  1.495647E+02&  E1&  2.586E-05&  4.370E+05&  1.319E-05&  6.495E-06&  7.192E+05&  2.171E-05&  1.069E-05&   D+  \\      
20&   58&  165&  1.651786E+02&  E1&  3.878E-02&  6.555E+08&  2.413E-02&  1.312E-02&  7.831E+08&  2.883E-02&  1.568E-02&   C+  \\      
20&   60&  165&  1.667252E+02&  E1&  1.750E-01&  2.957E+09&  1.109E-01&  6.087E-02&  2.987E+09&  1.120E-01&  6.148E-02&   A   \\      
20&   61&  165&  1.685619E+02&  E1&  3.445E-02&  5.822E+08&  2.232E-02&  1.239E-02&  6.103E+08&  2.340E-02&  1.298E-02&   B+  \\      
20&   62&  165&  1.692735E+02&  E1&  4.317E-01&  7.296E+09&  2.821E-01&  1.572E-01&  7.247E+09&  2.802E-01&  1.561E-01&   AA  \\      
20&   63&  165&  1.701854E+02&  E1&  1.386E-02&  2.343E+08&  9.156E-03&  5.130E-03&  2.314E+08&  9.044E-03&  5.067E-03&   B+  \\      
20&   64&  165&  1.709319E+02&  E1&  8.099E-02&  1.369E+09&  5.397E-02&  3.037E-02&  1.364E+09&  5.378E-02&  3.026E-02&   A   \\      
20&   68&  165&  1.756216E+02&  E1&  1.510E-04&  2.552E+06&  1.062E-04&  6.141E-05&  2.649E+06&  1.103E-04&  6.374E-05&   C+  \\      
20&   75&  165&  1.877463E+02&  E1&  1.190E-02&  2.011E+08&  9.563E-03&  5.910E-03&  2.089E+08&  9.935E-03&  6.140E-03&   B+  \\      
20&   78&  165&  1.915224E+02&  E1&  3.425E-02&  5.788E+08&  2.865E-02&  1.806E-02&  6.125E+08&  3.031E-02&  1.911E-02&   B+  \\      
20&   80&  165&  1.922955E+02&  E1&  7.091E-03&  1.198E+08&  5.980E-03&  3.785E-03&  1.157E+08&  5.775E-03&  3.656E-03&   B+  \\      
20&   86&  165&  2.012221E+02&  E1&  1.243E-03&  2.101E+07&  1.148E-03&  7.605E-04&  2.057E+07&  1.124E-03&  7.445E-04&   B   \\      
20&   89&  165&  2.079060E+02&  E1&  2.308E-03&  3.900E+07&  2.275E-03&  1.557E-03&  4.353E+07&  2.539E-03&  1.738E-03&   C+  \\      
20&   97&  165&  2.716241E+02&  E1&  6.780E-05&  1.146E+06&  1.141E-04&  1.020E-04&  1.094E+06&  1.089E-04&  9.741E-05&   B   \\      
20&  101&  165&  2.859428E+02&  E1&  6.168E-05&  1.043E+06&  1.150E-04&  1.083E-04&  9.908E+05&  1.093E-04&  1.029E-04&   B   \\      
20&  122&  165&  5.323023E+02&  E1&  1.536E-01&  2.597E+09&  9.928E-01&  1.740E+00&  2.632E+09&  1.006E+00&  1.763E+00&   A+  \\      
20&  126&  165&  5.457678E+02&  E1&  9.852E-03&  1.665E+08&  6.692E-02&  1.202E-01&  1.685E+08&  6.770E-02&  1.216E-01&   A+  \\      
20&  128&  165&  5.829422E+02&  E1&  3.233E-03&  5.464E+07&  2.505E-02&  4.808E-02&  5.490E+07&  2.517E-02&  4.831E-02&   A   \\      
20&  135&  165&  6.215224E+02&  E1&  3.337E-04&  5.640E+06&  2.940E-03&  6.015E-03&  5.768E+06&  3.006E-03&  6.151E-03&   B+  \\      
20&   47&  166&  1.403168E+02&  E1&  2.675E-05&  4.380E+05&  1.422E-05&  6.569E-06&  4.177E+05&  1.356E-05&  6.265E-06&   C   \\      
20&   60&  166&  1.663591E+02&  E1&  2.363E-02&  3.870E+08&  1.766E-02&  9.672E-03&  4.818E+08&  2.199E-02&  1.204E-02&   C   \\      
20&   62&  166&  1.688962E+02&  E1&  2.789E-02&  4.566E+08&  2.148E-02&  1.194E-02&  5.071E+08&  2.385E-02&  1.326E-02&   B   \\      
20&   63&  166&  1.698040E+02&  E1&  7.121E-01&  1.166E+10&  5.545E-01&  3.100E-01&  1.160E+10&  5.514E-01&  3.082E-01&   AA  \\      
20&   64&  166&  1.705472E+02&  E1&  6.921E-03&  1.133E+08&  5.436E-03&  3.052E-03&  1.106E+08&  5.304E-03&  2.978E-03&   B+  \\      
20&   80&  166&  1.918088E+02&  E1&  6.373E-02&  1.044E+09&  6.332E-02&  3.998E-02&  1.122E+09&  6.809E-02&  4.299E-02&   B   \\      
20&   96&  166&  2.643949E+02&  E1&  4.380E-05&  7.173E+05&  8.269E-05&  7.197E-05&  6.834E+05&  7.878E-05&  6.858E-05&   C+  \\      
20&  126&  166&  5.418651E+02&  E1&  1.656E-01&  2.712E+09&  1.313E+00&  2.343E+00&  2.757E+09&  1.335E+00&  2.382E+00&   A+  \\      
20&    2&  167&  2.277630E+01&  E1&  1.909E-01&  1.833E+10&  1.425E-03&  1.069E-04&  1.831E+10&  1.424E-03&  1.068E-04&   B   \\      
20&   17&  167&  1.087427E+02&  E1&  2.872E-04&  2.757E+07&  4.887E-05&  1.749E-05&  2.662E+07&  4.720E-05&  1.690E-05&   C+  \\      
20&   23&  167&  1.133291E+02&  E1&  3.172E-03&  3.045E+08&  5.862E-04&  2.187E-04&  2.991E+08&  5.759E-04&  2.149E-04&   B   \\      
20&   27&  167&  1.216782E+02&  E1&  1.858E-01&  1.784E+10&  3.959E-02&  1.586E-02&  1.776E+10&  3.942E-02&  1.579E-02&   A   \\      
20&   30&  167&  1.244567E+02&  E1&  3.751E-02&  3.601E+09&  8.361E-03&  3.426E-03&  3.588E+09&  8.333E-03&  3.414E-03&   B+  \\      
20&   35&  167&  1.324060E+02&  E1&  3.180E-03&  3.052E+08&  8.023E-04&  3.497E-04&  3.062E+08&  8.047E-04&  3.508E-04&   B   \\      
20&   38&  167&  1.361113E+02&  E1&  4.445E-02&  4.267E+09&  1.185E-02&  5.310E-03&  4.288E+09&  1.191E-02&  5.336E-03&   B+  \\      
20&   40&  167&  1.369549E+02&  E1&  8.426E-02&  8.087E+09&  2.274E-02&  1.025E-02&  8.080E+09&  2.272E-02&  1.024E-02&   A   \\      
20&   48&  167&  1.399776E+02&  E1&  1.701E-01&  1.633E+10&  4.798E-02&  2.211E-02&  1.637E+10&  4.810E-02&  2.216E-02&   A   \\      
20&   51&  167&  1.430811E+02&  E1&  2.493E-01&  2.393E+10&  7.345E-02&  3.460E-02&  2.399E+10&  7.362E-02&  3.468E-02&   A   \\      
20&   79&  167&  1.911476E+02&  E1&  4.359E-05&  4.184E+06&  2.292E-05&  1.442E-05&  4.108E+06&  2.250E-05&  1.416E-05&   C+  \\      
20&   90&  167&  2.115934E+02&  E1&  6.787E-03&  6.514E+08&  4.373E-03&  3.046E-03&  6.412E+08&  4.304E-03&  2.998E-03&   B+  \\      
20&  102&  167&  2.885591E+02&  E1&  1.029E-03&  9.881E+07&  1.233E-03&  1.172E-03&  9.632E+07&  1.202E-03&  1.142E-03&   B+  \\      
20&  113&  167&  4.313995E+02&  E1&  6.994E-04&  6.714E+07&  1.873E-03&  2.660E-03&  6.624E+07&  1.848E-03&  2.625E-03&   B+  \\      
20&  124&  167&  5.288441E+02&  E1&  2.090E-03&  2.006E+08&  8.412E-03&  1.465E-02&  2.027E+08&  8.500E-03&  1.480E-02&   A   \\      
20&  134&  167&  6.084496E+02&  E1&  2.022E-02&  1.941E+09&  1.077E-01&  2.158E-01&  1.957E+09&  1.086E-01&  2.176E-01&   AA  \\      
20&  137&  167&  6.123828E+02&  E1&  1.103E-05&  1.059E+06&  5.951E-05&  1.200E-04&  1.071E+06&  6.021E-05&  1.214E-04&   B   \\      
20&    1&  168&  2.262024E+01&  E1&  1.486E-01&  6.466E+10&  1.488E-02&  1.108E-03&  6.526E+10&  1.502E-02&  1.118E-03&   B+  \\      
20&    2&  168&  2.274600E+01&  E1&  1.868E-01&  8.126E+10&  1.891E-02&  1.416E-03&  8.182E+10&  1.904E-02&  1.426E-03&   B+  \\      
20&    3&  168&  2.277015E+01&  E1&  1.765E-01&  7.675E+10&  1.790E-02&  1.342E-03&  7.716E+10&  1.799E-02&  1.349E-03&   B+  \\      
20&    4&  168&  2.308183E+01&  E1&  7.699E-03&  3.349E+09&  8.025E-04&  6.098E-05&  3.356E+09&  8.041E-04&  6.110E-05&   C+  \\      
20&    5&  168&  2.357367E+01&  E1&  2.843E-01&  1.237E+11&  3.091E-02&  2.399E-03&  1.240E+11&  3.100E-02&  2.406E-03&   B+  \\      
20&   10&  168&  3.355172E+01&  E1&  1.385E-03&  6.024E+08&  3.050E-04&  3.369E-05&  5.999E+08&  3.037E-04&  3.355E-05&   C+  \\      
20&   23&  168&  1.125830E+02&  E1&  5.443E-03&  2.368E+09&  1.350E-02&  5.002E-03&  2.343E+09&  1.336E-02&  4.952E-03&   B+  \\      
20&   24&  168&  1.129217E+02&  E1&  8.598E-03&  3.740E+09&  2.145E-02&  7.973E-03&  3.681E+09&  2.111E-02&  7.847E-03&   B+  \\      
20&   25&  168&  1.131122E+02&  E1&  2.404E-03&  1.046E+09&  6.017E-03&  2.241E-03&  1.036E+09&  5.960E-03&  2.219E-03&   B+  \\      
20&   27&  168&  1.208185E+02&  E1&  9.553E-05&  4.155E+07&  2.728E-04&  1.085E-04&  4.204E+07&  2.760E-04&  1.098E-04&   B   \\      
20&   28&  168&  1.225044E+02&  E1&  3.394E-04&  1.476E+08&  9.965E-04&  4.019E-04&  1.475E+08&  9.955E-04&  4.015E-04&   B   \\      
20&   30&  168&  1.235574E+02&  E1&  8.660E-04&  3.767E+08&  2.586E-03&  1.052E-03&  3.734E+08&  2.564E-03&  1.043E-03&   B+  \\      
20&   31&  168&  1.241851E+02&  E1&  4.037E-03&  1.756E+09&  1.218E-02&  4.979E-03&  1.747E+09&  1.212E-02&  4.953E-03&   B+  \\      
20&   35&  168&  1.313886E+02&  E1&  1.344E-02&  5.846E+09&  4.539E-02&  1.963E-02&  5.847E+09&  4.540E-02&  1.964E-02&   A   \\      
20&   36&  168&  1.320237E+02&  E1&  1.762E-02&  7.664E+09&  6.008E-02&  2.611E-02&  7.644E+09&  5.992E-02&  2.605E-02&   A   \\      
20&   37&  168&  1.334724E+02&  E1&  2.169E-02&  9.436E+09&  7.560E-02&  3.322E-02&  9.460E+09&  7.579E-02&  3.330E-02&   A   \\      
20&   38&  168&  1.350364E+02&  E1&  5.680E-04&  2.471E+08&  2.026E-03&  9.009E-04&  2.467E+08&  2.023E-03&  8.994E-04&   B   \\      
20&   39&  168&  1.356558E+02&  E1&  1.817E-04&  7.903E+07&  6.541E-04&  2.921E-04&  8.024E+07&  6.641E-04&  2.966E-04&   B   \\      
20&   40&  168&  1.358667E+02&  E1&  3.152E-02&  1.371E+10&  1.138E-01&  5.091E-02&  1.371E+10&  1.138E-01&  5.091E-02&   A   \\      
20&   41&  168&  1.370164E+02&  E1&  7.467E-03&  3.248E+09&  2.742E-02&  1.237E-02&  3.261E+09&  2.753E-02&  1.242E-02&   A   \\      
20&   48&  168&  1.388411E+02&  E1&  8.815E-03&  3.834E+09&  3.324E-02&  1.519E-02&  3.829E+09&  3.320E-02&  1.517E-02&   A   \\      
20&   49&  168&  1.417772E+02&  E1&  6.855E-04&  2.982E+08&  2.696E-03&  1.258E-03&  2.966E+08&  2.682E-03&  1.252E-03&   B+  \\      
20&   50&  168&  1.418750E+02&  E1&  5.393E-02&  2.346E+10&  2.124E-01&  9.919E-02&  2.351E+10&  2.129E-01&  9.942E-02&   A   \\      
20&   51&  168&  1.418937E+02&  E1&  5.379E-03&  2.340E+09&  2.119E-02&  9.897E-03&  2.345E+09&  2.124E-02&  9.920E-03&   B+  \\      
20&   55&  168&  1.476729E+02&  E1&  1.361E-03&  5.921E+08&  5.807E-03&  2.823E-03&  5.906E+08&  5.793E-03&  2.816E-03&   B+  \\      
20&   57&  168&  1.622275E+02&  E1&  2.000E-03&  8.701E+08&  1.030E-02&  5.500E-03&  8.632E+08&  1.022E-02&  5.457E-03&   B+  \\      
20&   87&  168&  2.012943E+02&  E1&  1.136E-04&  4.941E+07&  9.004E-04&  5.967E-04&  4.683E+07&  8.534E-04&  5.655E-04&   B   \\      
20&   90&  168&  2.090070E+02&  E1&  2.417E-04&  1.051E+08&  2.066E-03&  1.421E-03&  1.055E+08&  2.072E-03&  1.426E-03&   B+  \\      
20&   91&  168&  2.124067E+02&  E1&  3.944E-04&  1.715E+08&  3.481E-03&  2.434E-03&  1.709E+08&  3.467E-03&  2.424E-03&   B+  \\      
20&  102&  168&  2.837703E+02&  E1&  1.134E-05&  4.934E+06&  1.787E-04&  1.669E-04&  4.762E+06&  1.725E-04&  1.611E-04&   B   \\      
20&  103&  168&  2.842413E+02&  E1&  5.788E-05&  2.517E+07&  9.148E-04&  8.560E-04&  2.445E+07&  8.885E-04&  8.315E-04&   B   \\      
20&  112&  168&  3.179715E+02&  E1&  2.939E-05&  1.278E+07&  5.813E-04&  6.085E-04&  1.248E+07&  5.676E-04&  5.942E-04&   B   \\      
20&  113&  168&  4.207834E+02&  E1&  1.283E-05&  5.579E+06&  4.443E-04&  6.155E-04&  5.512E+06&  4.390E-04&  6.081E-04&   B   \\      
20&  116&  168&  4.766589E+02&  E1&  1.536E-04&  6.681E+07&  6.827E-03&  1.071E-02&  6.663E+07&  6.808E-03&  1.068E-02&   A   \\      
20&  119&  168&  4.925779E+02&  E1&  2.498E-03&  1.086E+09&  1.186E-01&  1.923E-01&  1.084E+09&  1.183E-01&  1.918E-01&   AA  \\      
20&  124&  168&  5.129786E+02&  E1&  2.173E-03&  9.450E+08&  1.118E-01&  1.889E-01&  9.415E+08&  1.114E-01&  1.882E-01&   AA  \\      
20&  134&  168&  5.875427E+02&  E1&  5.952E-04&  2.589E+08&  4.020E-02&  7.775E-02&  2.587E+08&  4.017E-02&  7.770E-02&   A   \\      
20&  136&  168&  5.911377E+02&  E1&  1.969E-03&  8.563E+08&  1.346E-01&  2.619E-01&  8.560E+08&  1.345E-01&  2.618E-01&   AA  \\      
20&    6&  169&  2.618597E+01&  E1&  6.384E-01&  3.414E+12&  1.053E+00&  9.078E-02&  3.415E+12&  1.053E+00&  9.079E-02&   A   \\      
20&    7&  169&  2.632418E+01&  E1&  2.803E-01&  1.499E+12&  4.672E-01&  4.049E-02&  1.499E+12&  4.672E-01&  4.049E-02&   A   \\      
20&    8&  169&  2.640717E+01&  E1&  7.599E-02&  4.065E+11&  1.275E-01&  1.108E-02&  4.063E+11&  1.274E-01&  1.108E-02&   A   \\      
20&    9&  169&  2.788273E+01&  E1&  5.208E-04&  2.786E+09&  9.740E-04&  8.941E-05&  2.769E+09&  9.683E-04&  8.888E-05&   C+  \\      
20&   22&  169&  1.101395E+02&  E1&  1.047E-05&  5.603E+07&  3.057E-04&  1.108E-04&  5.578E+07&  3.043E-04&  1.104E-04&   B   \\      
20&   65&  169&  1.639852E+02&  E1&  5.813E-05&  3.109E+08&  3.760E-03&  2.030E-03&  2.933E+08&  3.547E-03&  1.915E-03&   B+  \\      
20&   66&  169&  1.673014E+02&  E1&  2.734E-04&  1.462E+09&  1.841E-02&  1.014E-02&  1.413E+09&  1.778E-02&  9.794E-03&   B+  \\      
20&   67&  169&  1.679641E+02&  E1&  1.470E-05&  7.863E+07&  9.977E-04&  5.517E-04&  7.173E+07&  9.102E-04&  5.033E-04&   B   \\      
20&   69&  169&  1.702212E+02&  E1&  1.688E-03&  9.030E+09&  1.177E-01&  6.595E-02&  8.700E+09&  1.134E-01&  6.353E-02&   B+  \\      
20&   70&  169&  1.712964E+02&  E1&  2.652E-04&  1.418E+09&  1.872E-02&  1.055E-02&  1.379E+09&  1.820E-02&  1.026E-02&   A   \\      
20&   71&  169&  1.717192E+02&  E1&  2.980E-04&  1.594E+09&  2.114E-02&  1.195E-02&  1.576E+09&  2.090E-02&  1.182E-02&   A   \\      
20&   72&  169&  1.721412E+02&  E1&  9.452E-04&  5.056E+09&  6.738E-02&  3.818E-02&  4.961E+09&  6.611E-02&  3.747E-02&   A   \\      
20&   73&  169&  1.744314E+02&  E1&  2.211E-04&  1.182E+09&  1.618E-02&  9.291E-03&  1.155E+09&  1.581E-02&  9.077E-03&   B+  \\      
20&   81&  169&  1.842034E+02&  E1&  1.922E-04&  1.028E+09&  1.568E-02&  9.512E-03&  9.823E+08&  1.499E-02&  9.090E-03&   B+  \\      
20&   82&  169&  1.854210E+02&  E1&  2.039E-04&  1.091E+09&  1.686E-02&  1.029E-02&  1.024E+09&  1.583E-02&  9.663E-03&   B+  \\      
20&  105&  169&  2.746884E+02&  E1&  3.090E-05&  1.653E+08&  5.609E-03&  5.072E-03&  1.662E+08&  5.641E-03&  5.102E-03&   B+  \\      
20&  106&  169&  2.753725E+02&  E1&  2.943E-05&  1.574E+08&  5.368E-03&  4.867E-03&  1.566E+08&  5.342E-03&  4.843E-03&   B+  \\      
20&  109&  169&  2.888867E+02&  E1&  1.696E-04&  9.074E+08&  3.406E-02&  3.239E-02&  9.060E+08&  3.401E-02&  3.234E-02&   A   \\      
20&  110&  169&  2.919454E+02&  E1&  2.456E-05&  1.313E+08&  5.035E-03&  4.839E-03&  1.318E+08&  5.053E-03&  4.856E-03&   B+  \\      
20&  111&  169&  2.959400E+02&  E1&  5.943E-05&  3.179E+08&  1.252E-02&  1.220E-02&  3.193E+08&  1.258E-02&  1.225E-02&   A   \\      
20&  139&  169&  5.658428E+02&  E1&  9.918E-05&  5.305E+08&  7.639E-02&  1.423E-01&  5.333E+08&  7.680E-02&  1.431E-01&   AA  \\      
20&  142&  169&  5.826851E+02&  E1&  8.611E-05&  4.606E+08&  7.033E-02&  1.349E-01&  4.642E+08&  7.088E-02&  1.360E-01&   AA  \\      
20&  143&  169&  5.831244E+02&  E1&  1.071E-04&  5.729E+08&  8.761E-02&  1.682E-01&  5.742E+08&  8.781E-02&  1.686E-01&   AA  \\      
20&  144&  169&  5.890773E+02&  E1&  2.244E-05&  1.200E+08&  1.873E-02&  3.632E-02&  1.211E+08&  1.891E-02&  3.666E-02&   A   \\      
20&    1&  170&  2.253190E+01&  E2&  1.799E-04&  6.639E+06&  2.527E-06&  1.721E-04&  6.621E+06&  2.520E-06&  1.717E-04&   B   \\      
20&    3&  170&  2.268064E+01&  E2&  9.749E-05&  3.598E+06&  1.388E-06&  9.642E-05&  3.616E+06&  1.394E-06&  9.689E-05&   C+  \\      
20&    4&  170&  2.298985E+01&  E2&  7.029E-04&  2.594E+07&  1.028E-05&  7.439E-04&  2.595E+07&  1.028E-05&  7.440E-04&   B   \\      
20&    5&  170&  2.347774E+01&  E2&  3.252E-05&  1.200E+06&  4.960E-07&  3.823E-05&  1.197E+06&  4.945E-07&  3.811E-05&   C+  \\      
20&    6&  170&  2.617656E+01&  E1&  9.735E-03&  3.593E+08&  1.846E-04&  1.590E-05&  3.560E+08&  1.829E-04&  1.576E-05&   C+  \\      
20&    7&  170&  2.631468E+01&  E1&  3.940E-01&  1.454E+10&  7.549E-03&  6.540E-04&  1.457E+10&  7.563E-03&  6.552E-04&   B   \\      
20&    9&  170&  2.787206E+01&  E1&  1.656E-02&  6.114E+08&  3.560E-04&  3.267E-05&  6.152E+08&  3.582E-04&  3.287E-05&   C+  \\      
20&   13&  170&  1.013540E+02&  E1&  1.520E-04&  5.610E+06&  4.320E-05&  1.441E-05&  5.352E+06&  4.121E-05&  1.375E-05&   C+  \\      
20&   14&  170&  1.014407E+02&  E1&  9.609E-05&  3.547E+06&  2.736E-05&  9.136E-06&  3.444E+06&  2.657E-05&  8.872E-06&   C   \\      
20&   16&  170&  1.036971E+02&  E1&  1.690E-04&  6.237E+06&  5.028E-05&  1.716E-05&  6.353E+06&  5.121E-05&  1.748E-05&   C+  \\      
20&   26&  170&  1.118033E+02&  E1&  3.292E-05&  1.215E+06&  1.138E-05&  4.190E-06&  1.242E+06&  1.164E-05&  4.285E-06&   C   \\      
20&   45&  170&  1.354845E+02&  E1&  1.124E-04&  4.150E+06&  5.711E-05&  2.547E-05&  4.099E+06&  5.640E-05&  2.516E-05&   C+  \\      
20&   46&  170&  1.354890E+02&  E1&  2.499E-05&  9.226E+05&  1.269E-05&  5.662E-06&  8.206E+05&  1.129E-05&  5.037E-06&   C   \\      
20&   52&  170&  1.431183E+02&  E1&  1.230E-03&  4.538E+07&  6.968E-04&  3.283E-04&  4.311E+07&  6.620E-04&  3.119E-04&   B   \\      
20&   53&  170&  1.437084E+02&  E1&  1.145E-03&  4.225E+07&  6.541E-04&  3.095E-04&  4.799E+07&  7.429E-04&  3.515E-04&   C+  \\      
20&   54&  170&  1.439036E+02&  E1&  1.352E-04&  4.990E+06&  7.746E-05&  3.669E-05&  4.292E+06&  6.663E-05&  3.156E-05&   C+  \\      
20&   56&  170&  1.570904E+02&  E1&  1.099E-01&  4.056E+09&  7.504E-02&  3.881E-02&  4.058E+09&  7.507E-02&  3.882E-02&   A   \\      
20&   58&  170&  1.583010E+02&  E1&  1.304E-03&  4.812E+07&  9.040E-04&  4.711E-04&  3.931E+07&  7.384E-04&  3.848E-04&   C   \\      
20&   61&  170&  1.614058E+02&  E1&  2.044E-01&  7.543E+09&  1.473E-01&  7.828E-02&  7.027E+09&  1.372E-01&  7.292E-02&   B+  \\      
20&   65&  170&  1.636170E+02&  E1&  4.054E-02&  1.496E+09&  3.003E-02&  1.617E-02&  1.624E+09&  3.258E-02&  1.755E-02&   B   \\      
20&   66&  170&  1.669182E+02&  E1&  3.253E-03&  1.201E+08&  2.508E-03&  1.378E-03&  1.334E+08&  2.786E-03&  1.531E-03&   B   \\      
20&   67&  170&  1.675778E+02&  E1&  1.609E-02&  5.938E+08&  1.250E-02&  6.897E-03&  6.515E+08&  1.371E-02&  7.566E-03&   B   \\      
20&   68&  170&  1.678673E+02&  E1&  2.696E-04&  9.951E+06&  2.102E-04&  1.162E-04&  9.236E+06&  1.951E-04&  1.078E-04&   B   \\      
20&   70&  170&  1.708946E+02&  E1&  2.694E-03&  9.944E+07&  2.177E-03&  1.225E-03&  1.016E+08&  2.223E-03&  1.251E-03&   B+  \\      
20&   72&  170&  1.717355E+02&  E1&  3.645E-05&  1.345E+06&  2.974E-05&  1.682E-05&  1.459E+06&  3.225E-05&  1.823E-05&   C+  \\      
20&   73&  170&  1.740149E+02&  E1&  1.594E-04&  5.885E+06&  1.336E-04&  7.652E-05&  6.295E+06&  1.429E-04&  8.186E-05&   C+  \\      
20&   75&  170&  1.789113E+02&  E1&  5.297E-05&  1.955E+06&  4.691E-05&  2.763E-05&  2.046E+06&  4.909E-05&  2.891E-05&   C+  \\      
20&   77&  170&  1.820273E+02&  E1&  7.453E-02&  2.751E+09&  6.833E-02&  4.095E-02&  2.683E+09&  6.664E-02&  3.993E-02&   A   \\      
20&   78&  170&  1.823371E+02&  E1&  1.546E-03&  5.708E+07&  1.423E-03&  8.539E-04&  5.864E+07&  1.461E-03&  8.772E-04&   B   \\      
20&   82&  170&  1.849504E+02&  E1&  3.197E-04&  1.180E+07&  3.026E-04&  1.842E-04&  1.268E+07&  3.251E-04&  1.979E-04&   B   \\      
20&   83&  170&  1.851548E+02&  E1&  5.600E-04&  2.067E+07&  5.311E-04&  3.238E-04&  1.855E+07&  4.767E-04&  2.906E-04&   C+  \\      
20&   84&  170&  1.881987E+02&  E1&  9.004E-04&  3.324E+07&  8.824E-04&  5.467E-04&  3.460E+07&  9.188E-04&  5.692E-04&   B   \\      
20&   85&  170&  1.904620E+02&  E1&  1.163E-02&  4.292E+08&  1.167E-02&  7.317E-03&  4.302E+08&  1.170E-02&  7.335E-03&   B+  \\      
20&   86&  170&  1.911074E+02&  E1&  5.588E-04&  2.063E+07&  5.647E-04&  3.553E-04&  2.064E+07&  5.651E-04&  3.556E-04&   B   \\      
20&   88&  170&  1.962186E+02&  E1&  1.985E-03&  7.328E+07&  2.115E-03&  1.366E-03&  7.402E+07&  2.136E-03&  1.380E-03&   B+  \\      
20&   89&  170&  1.971262E+02&  E1&  1.008E-03&  3.720E+07&  1.084E-03&  7.033E-04&  3.434E+07&  1.000E-03&  6.492E-04&   B   \\      
20&   92&  170&  2.129732E+02&  E1&  3.819E-05&  1.410E+06&  4.793E-05&  3.361E-05&  1.595E+06&  5.422E-05&  3.802E-05&   C+  \\      
20&   98&  170&  2.583749E+02&  E1&  2.699E-05&  9.962E+05&  4.985E-05&  4.240E-05&  9.041E+05&  4.524E-05&  3.848E-05&   C+  \\      
20&  105&  170&  2.736568E+02&  E1&  1.310E-04&  4.834E+06&  2.714E-04&  2.445E-04&  4.509E+06&  2.531E-04&  2.280E-04&   B   \\      
20&  106&  170&  2.743358E+02&  E1&  3.961E-05&  1.462E+06&  8.248E-05&  7.449E-05&  1.495E+06&  8.437E-05&  7.619E-05&   C+  \\      
20&  108&  170&  2.828601E+02&  E1&  6.596E-05&  2.435E+06&  1.460E-04&  1.360E-04&  2.138E+06&  1.282E-04&  1.194E-04&   C+  \\      
20&  121&  170&  4.608200E+02&  E1&  4.223E-02&  1.559E+09&  2.481E-01&  3.764E-01&  1.524E+09&  2.426E-01&  3.681E-01&   A   \\      
20&  122&  170&  4.669280E+02&  E1&  4.453E-03&  1.643E+08&  2.686E-02&  4.129E-02&  1.591E+08&  2.600E-02&  3.997E-02&   B+  \\      
20&  125&  170&  4.754438E+02&  E1&  1.132E-02&  4.179E+08&  7.082E-02&  1.108E-01&  4.192E+08&  7.104E-02&  1.112E-01&   AA  \\      
20&  128&  170&  5.054431E+02&  E1&  1.039E-04&  3.837E+06&  7.347E-04&  1.223E-03&  4.165E+06&  7.977E-04&  1.327E-03&   B   \\      
20&  131&  170&  5.252930E+02&  E1&  5.043E-03&  1.862E+08&  3.850E-02&  6.659E-02&  1.882E+08&  3.893E-02&  6.733E-02&   A   \\      
20&  133&  170&  5.284224E+02&  E1&  3.963E-02&  1.463E+09&  3.062E-01&  5.327E-01&  1.470E+09&  3.077E-01&  5.352E-01&   AA  \\      
20&  135&  170&  5.341942E+02&  E1&  1.903E-04&  7.026E+06&  1.503E-03&  2.643E-03&  7.390E+06&  1.581E-03&  2.780E-03&   B+  \\      
20&  139&  170&  5.614829E+02&  E1&  6.607E-05&  2.439E+06&  5.764E-04&  1.065E-03&  2.353E+06&  5.560E-04&  1.028E-03&   B+  \\      
20&  142&  170&  5.780628E+02&  E1&  3.051E-04&  1.126E+07&  2.821E-03&  5.368E-03&  1.124E+07&  2.815E-03&  5.357E-03&   B+  \\      
20&  143&  170&  5.784952E+02&  E1&  1.870E-04&  6.902E+06&  1.731E-03&  3.297E-03&  6.887E+06&  1.728E-03&  3.290E-03&   B+  \\      
20&    1&  171&  2.252635E+01&  E2&  1.553E-05&  9.801E+05&  5.219E-07&  3.553E-05&  9.622E+05&  5.124E-07&  3.488E-05&   C+  \\      
20&    2&  171&  2.265107E+01&  E2&  1.892E-04&  1.194E+07&  6.431E-06&  4.451E-04&  1.198E+07&  6.449E-06&  4.464E-04&   B   \\      
20&    6&  171&  2.616907E+01&  E1&  6.749E-01&  4.260E+10&  3.061E-02&  2.637E-03&  4.267E+10&  3.066E-02&  2.642E-03&   B+  \\      
20&   14&  171&  1.013283E+02&  E1&  5.333E-05&  3.366E+06&  3.627E-05&  1.210E-05&  3.195E+06&  3.442E-05&  1.148E-05&   C+  \\      
20&   22&  171&  1.098412E+02&  E1&  1.236E-05&  7.804E+05&  9.882E-06&  3.573E-06&  8.269E+05&  1.047E-05&  3.786E-06&   C   \\      
20&   46&  171&  1.352885E+02&  E1&  6.347E-05&  4.006E+06&  7.695E-05&  3.427E-05&  3.910E+06&  7.510E-05&  3.345E-05&   C+  \\      
20&   47&  171&  1.353639E+02&  E1&  7.413E-05&  4.679E+06&  8.998E-05&  4.010E-05&  4.276E+06&  8.222E-05&  3.664E-05&   C+  \\      
20&   52&  171&  1.428946E+02&  E1&  1.729E-03&  1.091E+08&  2.339E-03&  1.100E-03&  1.217E+08&  2.608E-03&  1.227E-03&   C+  \\      
20&   54&  171&  1.436775E+02&  E1&  2.672E-04&  1.687E+07&  3.654E-04&  1.729E-04&  1.582E+07&  3.427E-04&  1.621E-04&   B   \\      
20&   56&  171&  1.568210E+02&  E1&  1.859E-03&  1.174E+08&  3.029E-03&  1.564E-03&  1.158E+08&  2.988E-03&  1.542E-03&   B+  \\      
20&   58&  171&  1.580275E+02&  E1&  6.339E-02&  4.001E+09&  1.049E-01&  5.455E-02&  3.986E+09&  1.045E-01&  5.435E-02&   A   \\      
20&   60&  171&  1.594424E+02&  E1&  5.609E-03&  3.540E+08&  9.445E-03&  4.958E-03&  3.146E+08&  8.392E-03&  4.405E-03&   C+  \\      
20&   61&  171&  1.611214E+02&  E1&  1.986E-03&  1.254E+08&  3.415E-03&  1.811E-03&  1.352E+08&  3.683E-03&  1.954E-03&   B   \\      
20&   62&  171&  1.617715E+02&  E1&  9.553E-02&  6.030E+09&  1.656E-01&  8.820E-02&  5.613E+09&  1.542E-01&  8.210E-02&   B+  \\      
20&   64&  171&  1.632855E+02&  E1&  4.342E-03&  2.741E+08&  7.669E-03&  4.122E-03&  2.453E+08&  6.863E-03&  3.689E-03&   C+  \\      
20&   66&  171&  1.666140E+02&  E1&  2.886E-02&  1.822E+09&  5.307E-02&  2.911E-02&  2.003E+09&  5.836E-02&  3.201E-02&   B   \\      
20&   68&  171&  1.675597E+02&  E1&  1.127E-04&  7.117E+06&  2.097E-04&  1.157E-04&  1.035E+07&  3.050E-04&  1.683E-04&   D+  \\      
20&   69&  171&  1.695097E+02&  E1&  1.325E-04&  8.361E+06&  2.521E-04&  1.407E-04&  1.031E+07&  3.110E-04&  1.735E-04&   C   \\      
20&   70&  171&  1.705759E+02&  E1&  1.107E-03&  6.986E+07&  2.133E-03&  1.198E-03&  7.486E+07&  2.286E-03&  1.284E-03&   B+  \\      
20&   75&  171&  1.785619E+02&  E1&  8.569E-03&  5.409E+08&  1.810E-02&  1.064E-02&  5.286E+08&  1.769E-02&  1.040E-02&   A   \\      
20&   77&  171&  1.816657E+02&  E1&  1.482E-03&  9.352E+07&  3.239E-03&  1.937E-03&  8.965E+07&  3.105E-03&  1.857E-03&   B+  \\      
20&   78&  171&  1.819742E+02&  E1&  3.765E-02&  2.377E+09&  8.260E-02&  4.948E-02&  2.320E+09&  8.061E-02&  4.829E-02&   A   \\      
20&   80&  171&  1.826721E+02&  E1&  8.862E-05&  5.594E+06&  1.959E-04&  1.178E-04&  6.189E+06&  2.167E-04&  1.303E-04&   B   \\      
20&   83&  171&  1.847807E+02&  E1&  5.085E-03&  3.209E+08&  1.150E-02&  6.996E-03&  3.329E+08&  1.193E-02&  7.256E-03&   B+  \\      
20&   84&  171&  1.878122E+02&  E1&  3.422E-03&  2.160E+08&  7.996E-03&  4.944E-03&  2.151E+08&  7.964E-03&  4.924E-03&   B+  \\      
20&   86&  171&  1.907089E+02&  E1&  1.911E-04&  1.206E+07&  4.605E-04&  2.891E-04&  1.052E+07&  4.015E-04&  2.521E-04&   C+  \\      
20&   88&  171&  1.957984E+02&  E1&  4.475E-03&  2.824E+08&  1.136E-02&  7.325E-03&  2.954E+08&  1.188E-02&  7.660E-03&   B+  \\      
20&   89&  171&  1.967022E+02&  E1&  1.180E-04&  7.446E+06&  3.023E-04&  1.958E-04&  6.774E+06&  2.751E-04&  1.781E-04&   B   \\      
20&   97&  171&  2.528112E+02&  E1&  1.066E-04&  6.726E+06&  4.512E-04&  3.755E-04&  6.255E+06&  4.196E-04&  3.492E-04&   B   \\      
20&  101&  171&  2.651701E+02&  E1&  1.428E-04&  9.015E+06&  6.652E-04&  5.807E-04&  8.535E+06&  6.298E-04&  5.498E-04&   B   \\      
20&  105&  171&  2.728403E+02&  E1&  2.152E-05&  1.358E+06&  1.061E-04&  9.531E-05&  1.117E+06&  8.724E-05&  7.836E-05&   C+  \\      
20&  109&  171&  2.868434E+02&  E1&  1.561E-05&  9.854E+05&  8.509E-05&  8.035E-05&  9.889E+05&  8.539E-05&  8.063E-05&   C+  \\      
20&  121&  171&  4.585094E+02&  E1&  9.357E-04&  5.906E+07&  1.303E-02&  1.967E-02&  5.704E+07&  1.258E-02&  1.900E-02&   B+  \\      
20&  122&  171&  4.645560E+02&  E1&  2.203E-02&  1.390E+09&  3.149E-01&  4.816E-01&  1.362E+09&  3.084E-01&  4.717E-01&   A   \\      
20&  126&  171&  4.747792E+02&  E1&  1.492E-03&  9.416E+07&  2.227E-02&  3.481E-02&  8.945E+07&  2.116E-02&  3.307E-02&   B+  \\      
20&  128&  171&  5.026648E+02&  E1&  1.051E-04&  6.636E+06&  1.760E-03&  2.912E-03&  6.193E+06&  1.642E-03&  2.717E-03&   B+  \\      
20&  131&  171&  5.222928E+02&  E1&  3.185E-02&  2.010E+09&  5.755E-01&  9.896E-01&  2.019E+09&  5.781E-01&  9.940E-01&   AA  \\      
20&  135&  171&  5.310917E+02&  E1&  8.953E-04&  5.651E+07&  1.673E-02&  2.925E-02&  5.818E+07&  1.722E-02&  3.011E-02&   A   \\      
20&  139&  171&  5.580564E+02&  E1&  5.060E-04&  3.194E+07&  1.044E-02&  1.918E-02&  3.227E+07&  1.055E-02&  1.937E-02&   A   \\      
20&  143&  171&  5.748585E+02&  E1&  5.960E-04&  3.762E+07&  1.305E-02&  2.469E-02&  3.743E+07&  1.298E-02&  2.457E-02&   A   \\      
20&    1&  172&  2.252314E+01&  E2&  2.271E-03&  4.522E+07&  3.095E-05&  2.106E-03&  4.532E+07&  3.102E-05&  2.111E-03&   C+  \\      
20&    4&  172&  2.298074E+01&  E2&  1.562E-02&  3.110E+08&  2.216E-04&  1.602E-02&  3.110E+08&  2.216E-04&  1.602E-02&   C+  \\      
20&   15&  172&  1.018062E+02&  E1&  1.901E-05&  3.786E+05&  5.295E-06&  1.775E-06&  3.360E+05&  4.698E-06&  1.575E-06&   C   \\      
20&   46&  172&  1.351731E+02&  E1&  1.167E-04&  2.325E+06&  5.731E-05&  2.550E-05&  2.537E+06&  6.256E-05&  2.784E-05&   C+  \\      
20&   47&  172&  1.352483E+02&  E1&  6.729E-05&  1.340E+06&  3.307E-05&  1.473E-05&  1.232E+06&  3.041E-05&  1.354E-05&   C+  \\      
20&   54&  172&  1.435473E+02&  E1&  2.313E-03&  4.606E+07&  1.281E-03&  6.052E-04&  5.553E+07&  1.544E-03&  7.296E-04&   C+  \\      
20&   58&  172&  1.578699E+02&  E1&  5.883E-03&  1.171E+08&  3.939E-03&  2.047E-03&  1.182E+08&  3.976E-03&  2.066E-03&   B+  \\      
20&   60&  172&  1.592821E+02&  E1&  9.484E-02&  1.888E+09&  6.465E-02&  3.390E-02&  1.888E+09&  6.462E-02&  3.388E-02&   A   \\      
20&   61&  172&  1.609576E+02&  E1&  5.316E-03&  1.059E+08&  3.701E-03&  1.961E-03&  1.102E+08&  3.851E-03&  2.041E-03&   B+  \\      
20&   62&  172&  1.616064E+02&  E1&  1.340E-01&  2.668E+09&  9.402E-02&  5.002E-02&  2.686E+09&  9.467E-02&  5.037E-02&   A   \\      
20&   63&  172&  1.624373E+02&  E1&  1.633E-01&  3.252E+09&  1.158E-01&  6.191E-02&  2.960E+09&  1.054E-01&  5.636E-02&   B   \\      
20&   64&  172&  1.631173E+02&  E1&  2.021E-01&  4.025E+09&  1.445E-01&  7.760E-02&  3.960E+09&  1.422E-01&  7.635E-02&   A   \\      
20&   68&  172&  1.673826E+02&  E1&  4.659E-02&  9.277E+08&  3.507E-02&  1.932E-02&  1.060E+09&  4.007E-02&  2.208E-02&   C+  \\      
20&   75&  172&  1.783609E+02&  E1&  8.267E-03&  1.646E+08&  7.066E-03&  4.149E-03&  1.541E+08&  6.616E-03&  3.885E-03&   B+  \\      
20&   78&  172&  1.817654E+02&  E1&  5.206E-04&  1.037E+07&  4.621E-04&  2.765E-04&  1.126E+07&  5.019E-04&  3.003E-04&   B   \\      
20&   80&  172&  1.824616E+02&  E1&  7.599E-02&  1.513E+09&  6.797E-02&  4.083E-02&  1.462E+09&  6.566E-02&  3.944E-02&   B+  \\      
20&   86&  172&  1.904795E+02&  E1&  3.989E-02&  7.944E+08&  3.889E-02&  2.439E-02&  8.418E+08&  4.121E-02&  2.584E-02&   B+  \\      
20&   89&  172&  1.964582E+02&  E1&  1.937E-02&  3.858E+08&  2.009E-02&  1.299E-02&  4.124E+08&  2.148E-02&  1.389E-02&   B+  \\      
20&   96&  172&  2.469563E+02&  E1&  1.966E-04&  3.916E+06&  3.222E-04&  2.620E-04&  3.611E+06&  2.971E-04&  2.416E-04&   B   \\      
20&   97&  172&  2.524083E+02&  E1&  2.801E-05&  5.578E+05&  4.795E-05&  3.984E-05&  4.806E+05&  4.132E-05&  3.433E-05&   C+  \\      
20&  101&  172&  2.647269E+02&  E1&  3.911E-04&  7.789E+06&  7.365E-04&  6.419E-04&  7.253E+06&  6.858E-04&  5.977E-04&   B   \\      
20&  126&  172&  4.733601E+02&  E1&  5.961E-02&  1.187E+09&  3.589E-01&  5.592E-01&  1.160E+09&  3.506E-01&  5.464E-01&   A   \\      
20&  128&  172&  5.010744E+02&  E1&  6.307E-02&  1.256E+09&  4.254E-01&  7.018E-01&  1.262E+09&  4.276E-01&  7.053E-01&   AA  \\      
20&  135&  172&  5.293167E+02&  E1&  6.016E-02&  1.198E+09&  4.529E-01&  7.892E-01&  1.207E+09&  4.564E-01&  7.953E-01&   AA  \\      
20&    1&  173&  2.250470E+01&  E2&  1.176E-03&  2.517E+07&  1.720E-05&  1.168E-03&  2.513E+07&  1.717E-05&  1.166E-03&   C+  \\      
20&    4&  173&  2.296154E+01&  E2&  7.988E-02&  1.709E+09&  1.216E-03&  8.768E-02&  1.709E+09&  1.216E-03&  8.767E-02&   C+  \\      
20&   47&  173&  1.345860E+02&  E1&  2.978E-04&  6.372E+06&  1.557E-04&  6.900E-05&  6.299E+06&  1.539E-04&  6.821E-05&   C+  \\      
20&   54&  173&  1.428015E+02&  E1&  1.513E-04&  3.238E+06&  8.911E-05&  4.189E-05&  3.722E+06&  1.024E-04&  4.814E-05&   C+  \\      
20&   58&  173&  1.569683E+02&  E1&  1.102E-04&  2.358E+06&  7.838E-05&  4.050E-05&  2.167E+06&  7.205E-05&  3.723E-05&   C+  \\      
20&   60&  173&  1.583643E+02&  E1&  1.222E-01&  2.615E+09&  8.847E-02&  4.613E-02&  2.583E+09&  8.739E-02&  4.556E-02&   A   \\      
20&   61&  173&  1.600205E+02&  E1&  1.312E-03&  2.808E+07&  9.700E-04&  5.110E-04&  2.699E+07&  9.325E-04&  4.912E-04&   B   \\      
20&   62&  173&  1.606617E+02&  E1&  7.114E-03&  1.522E+08&  5.302E-03&  2.804E-03&  1.506E+08&  5.244E-03&  2.774E-03&   B+  \\      
20&   63&  173&  1.614829E+02&  E1&  6.880E-02&  1.472E+09&  5.180E-02&  2.754E-02&  1.369E+09&  4.815E-02&  2.560E-02&   B   \\      
20&   64&  173&  1.621549E+02&  E1&  4.031E-01&  8.625E+09&  3.060E-01&  1.634E-01&  8.595E+09&  3.049E-01&  1.628E-01&   AA  \\      
20&   68&  173&  1.663694E+02&  E1&  5.451E-03&  1.167E+08&  4.357E-03&  2.386E-03&  1.334E+08&  4.983E-03&  2.729E-03&   C+  \\      
20&   75&  173&  1.772108E+02&  E1&  8.335E-03&  1.784E+08&  7.557E-03&  4.409E-03&  2.113E+08&  8.952E-03&  5.223E-03&   C+  \\      
20&   78&  173&  1.805712E+02&  E1&  5.112E-04&  1.094E+07&  4.812E-04&  2.861E-04&  1.567E+07&  6.895E-04&  4.099E-04&   D+  \\      
20&   80&  173&  1.812583E+02&  E1&  7.030E-02&  1.504E+09&  6.669E-02&  3.979E-02&  1.483E+09&  6.575E-02&  3.923E-02&   A   \\      
20&   86&  173&  1.891685E+02&  E1&  2.298E-02&  4.918E+08&  2.374E-02&  1.479E-02&  5.049E+08&  2.438E-02&  1.518E-02&   A   \\      
20&   89&  173&  1.950639E+02&  E1&  3.752E-02&  8.029E+08&  4.122E-02&  2.647E-02&  8.903E+08&  4.571E-02&  2.935E-02&   B   \\      
20&   96&  173&  2.447570E+02&  E1&  3.354E-05&  7.178E+05&  5.802E-05&  4.675E-05&  6.547E+05&  5.292E-05&  4.264E-05&   C+  \\      
20&  101&  173&  2.622013E+02&  E1&  6.021E-05&  1.288E+06&  1.195E-04&  1.032E-04&  1.183E+06&  1.097E-04&  9.472E-05&   B   \\      
20&  122&  173&  4.555202E+02&  E1&  5.509E-03&  1.179E+08&  3.300E-02&  4.949E-02&  1.179E+08&  3.302E-02&  4.952E-02&   A   \\      
20&  126&  173&  4.653454E+02&  E1&  1.123E-02&  2.404E+08&  7.024E-02&  1.076E-01&  2.338E+08&  6.831E-02&  1.047E-01&   A   \\      
20&  128&  173&  4.921026E+02&  E1&  1.066E-01&  2.280E+09&  7.451E-01&  1.207E+00&  2.287E+09&  7.474E-01&  1.211E+00&   AA  \\      
20&  135&  173&  5.193152E+02&  E1&  4.740E-02&  1.014E+09&  3.691E-01&  6.310E-01&  1.019E+09&  3.709E-01&  6.341E-01&   AA  \\      
20&    1&  174&  2.249707E+01&  E2&  4.818E-05&  1.456E+08&  3.314E-05&  2.247E-03&  1.459E+08&  3.321E-05&  2.252E-03&   C+  \\      
20&    4&  174&  2.295360E+01&  E2&  6.484E-05&  1.959E+08&  4.642E-05&  3.343E-03&  1.958E+08&  4.639E-05&  3.341E-03&   C+  \\      
20&    6&  174&  2.612957E+01&  E1&  2.091E-01&  6.318E+11&  1.940E-01&  1.669E-02&  6.320E+11&  1.941E-01&  1.669E-02&   A   \\      
20&    7&  174&  2.626719E+01&  E1&  6.959E-01&  2.102E+12&  6.524E-01&  5.642E-02&  2.104E+12&  6.530E-01&  5.647E-02&   A   \\      
20&    8&  174&  2.634982E+01&  E1&  4.739E-02&  1.432E+11&  4.471E-02&  3.879E-03&  1.437E+11&  4.486E-02&  3.892E-03&   B+  \\      
20&    9&  174&  2.781879E+01&  E1&  3.788E-02&  1.144E+11&  3.983E-02&  3.648E-03&  1.144E+11&  3.983E-02&  3.648E-03&   B+  \\      
20&   13&  174&  1.006531E+02&  E1&  1.675E-05&  5.060E+07&  2.306E-04&  7.640E-05&  5.089E+07&  2.319E-04&  7.684E-05&   C+  \\      
20&   26&  174&  1.109511E+02&  E1&  1.089E-05&  3.291E+07&  1.822E-04&  6.656E-05&  3.258E+07&  1.804E-04&  6.590E-05&   C+  \\      
20&   45&  174&  1.342350E+02&  E1&  1.056E-05&  3.191E+07&  2.586E-04&  1.143E-04&  3.034E+07&  2.459E-04&  1.087E-04&   B   \\      
20&   56&  174&  1.554131E+02&  E1&  3.985E-03&  1.204E+10&  1.308E-01&  6.692E-02&  1.156E+10&  1.255E-01&  6.422E-02&   B+  \\      
20&   59&  174&  1.572018E+02&  E1&  5.420E-04&  1.638E+09&  1.820E-02&  9.420E-03&  1.661E+09&  1.847E-02&  9.556E-03&   B+  \\      
20&   65&  174&  1.617983E+02&  E1&  5.355E-04&  1.618E+09&  1.905E-02&  1.015E-02&  1.576E+09&  1.855E-02&  9.883E-03&   A   \\      
20&   66&  174&  1.650257E+02&  E1&  5.771E-04&  1.744E+09&  2.136E-02&  1.160E-02&  1.693E+09&  2.073E-02&  1.126E-02&   A   \\      
20&   67&  174&  1.656705E+02&  E1&  2.124E-04&  6.418E+08&  7.923E-03&  4.321E-03&  6.086E+08&  7.513E-03&  4.098E-03&   B+  \\      
20&   69&  174&  1.678660E+02&  E1&  7.431E-05&  2.245E+08&  2.845E-03&  1.573E-03&  2.168E+08&  2.747E-03&  1.518E-03&   B+  \\      
20&   70&  174&  1.689115E+02&  E1&  1.818E-04&  5.493E+08&  7.048E-03&  3.919E-03&  5.156E+08&  6.616E-03&  3.679E-03&   B+  \\      
20&   71&  174&  1.693226E+02&  E1&  4.137E-04&  1.250E+09&  1.612E-02&  8.984E-03&  1.302E+09&  1.678E-02&  9.356E-03&   B+  \\      
20&   72&  174&  1.697329E+02&  E1&  2.825E-04&  8.535E+08&  1.106E-02&  6.180E-03&  8.807E+08&  1.141E-02&  6.377E-03&   B+  \\      
20&   73&  174&  1.719591E+02&  E1&  2.943E-04&  8.890E+08&  1.182E-02&  6.693E-03&  8.944E+08&  1.189E-02&  6.734E-03&   B+  \\      
20&   77&  174&  1.797791E+02&  E1&  1.502E-04&  4.537E+08&  6.595E-03&  3.903E-03&  4.133E+08&  6.008E-03&  3.556E-03&   B   \\      
20&   81&  174&  1.814485E+02&  E1&  1.426E-04&  4.308E+08&  6.379E-03&  3.810E-03&  4.092E+08&  6.059E-03&  3.619E-03&   B+  \\      
20&   82&  174&  1.826298E+02&  E1&  3.702E-05&  1.118E+08&  1.678E-03&  1.009E-03&  1.115E+08&  1.673E-03&  1.006E-03&   B+  \\      
20&   85&  174&  1.880020E+02&  E1&  7.281E-04&  2.200E+09&  3.497E-02&  2.164E-02&  2.086E+09&  3.316E-02&  2.052E-02&   B+  \\      
20&   88&  174&  1.936086E+02&  E1&  2.993E-05&  9.042E+07&  1.524E-03&  9.716E-04&  8.064E+07&  1.359E-03&  8.665E-04&   C+  \\      
20&  105&  174&  2.686069E+02&  E1&  4.223E-05&  1.276E+08&  4.140E-03&  3.661E-03&  1.195E+08&  3.878E-03&  3.429E-03&   B+  \\      
20&  106&  174&  2.692609E+02&  E1&  5.699E-05&  1.722E+08&  5.614E-03&  4.977E-03&  1.597E+08&  5.208E-03&  4.617E-03&   B   \\      
20&  109&  174&  2.821679E+02&  E1&  4.014E-05&  1.213E+08&  4.343E-03&  4.034E-03&  1.206E+08&  4.320E-03&  4.013E-03&   B+  \\      
20&  110&  174&  2.850852E+02&  E1&  1.680E-05&  5.075E+07&  1.855E-03&  1.741E-03&  4.589E+07&  1.677E-03&  1.574E-03&   B   \\      
20&  111&  174&  2.888931E+02&  E1&  6.758E-05&  2.042E+08&  7.664E-03&  7.289E-03&  2.085E+08&  7.827E-03&  7.444E-03&   B+  \\      
20&  121&  174&  4.466785E+02&  E1&  5.701E-05&  1.722E+08&  1.546E-02&  2.273E-02&  1.876E+08&  1.683E-02&  2.475E-02&   B   \\      
20&  125&  174&  4.604052E+02&  E1&  3.791E-04&  1.145E+09&  1.092E-01&  1.655E-01&  1.123E+09&  1.071E-01&  1.623E-01&   A+  \\      
20&  131&  174&  5.069962E+02&  E1&  3.031E-04&  9.159E+08&  1.059E-01&  1.767E-01&  9.095E+08&  1.051E-01&  1.755E-01&   AA  \\      
20&  133&  174&  5.099109E+02&  E1&  1.067E-04&  3.224E+08&  3.770E-02&  6.328E-02&  3.088E+08&  3.611E-02&  6.062E-02&   B+  \\      
20&  139&  174&  5.406282E+02&  E1&  6.400E-05&  1.934E+08&  2.542E-02&  4.524E-02&  1.934E+08&  2.543E-02&  4.525E-02&   A   \\      
20&  142&  174&  5.559826E+02&  E1&  1.810E-04&  5.468E+08&  7.602E-02&  1.391E-01&  5.404E+08&  7.514E-02&  1.375E-01&   A+  \\      
20&  144&  174&  5.617994E+02&  E1&  1.161E-05&  3.508E+07&  4.980E-03&  9.211E-03&  3.550E+07&  5.039E-03&  9.319E-03&   B+  \\      
20&    6&  175&  2.612725E+01&  E1&  9.142E-01&  4.400E+12&  2.252E+00&  1.937E-01&  4.401E+12&  2.252E+00&  1.937E-01&   AA  \\      
20&    7&  175&  2.626485E+01&  E1&  7.858E-02&  3.782E+11&  1.956E-01&  1.691E-02&  3.778E+11&  1.954E-01&  1.689E-02&   A   \\      
20&    9&  175&  2.781616E+01&  E1&  1.778E-03&  8.557E+09&  4.963E-03&  4.545E-04&  8.531E+09&  4.948E-03&  4.531E-04&   B   \\      
20&   54&  175&  1.424259E+02&  E1&  4.117E-05&  1.981E+08&  3.013E-03&  1.413E-03&  2.054E+08&  3.123E-03&  1.465E-03&   B+  \\      
20&   56&  175&  1.553311E+02&  E1&  1.330E-05&  6.404E+07&  1.158E-03&  5.923E-04&  6.194E+07&  1.120E-03&  5.729E-04&   B   \\      
20&   58&  175&  1.565147E+02&  E1&  1.638E-04&  7.882E+08&  1.447E-02&  7.458E-03&  7.632E+08&  1.401E-02&  7.221E-03&   B+  \\      
20&   66&  175&  1.649333E+02&  E1&  1.067E-04&  5.137E+08&  1.047E-02&  5.687E-03&  4.850E+08&  9.889E-03&  5.369E-03&   B+  \\      
20&   67&  175&  1.655773E+02&  E1&  6.634E-05&  3.193E+08&  6.562E-03&  3.577E-03&  3.165E+08&  6.504E-03&  3.545E-03&   B+  \\      
20&   68&  175&  1.658599E+02&  E1&  2.116E-03&  1.018E+10&  2.100E-01&  1.147E-01&  9.677E+09&  1.995E-01&  1.090E-01&   B+  \\      
20&   69&  175&  1.677703E+02&  E1&  6.837E-04&  3.291E+09&  6.943E-02&  3.835E-02&  3.215E+09&  6.784E-02&  3.747E-02&   A   \\      
20&   70&  175&  1.688146E+02&  E1&  1.256E-04&  6.046E+08&  1.292E-02&  7.178E-03&  6.099E+08&  1.303E-02&  7.241E-03&   B+  \\      
20&   73&  175&  1.718587E+02&  E1&  2.756E-04&  1.326E+09&  2.936E-02&  1.661E-02&  1.405E+09&  3.111E-02&  1.760E-02&   B+  \\      
20&   82&  175&  1.825166E+02&  E1&  4.489E-04&  2.160E+09&  5.395E-02&  3.242E-02&  2.157E+09&  5.385E-02&  3.236E-02&   A   \\      
20&   83&  175&  1.827157E+02&  E1&  1.097E-04&  5.282E+08&  1.322E-02&  7.951E-03&  5.120E+08&  1.281E-02&  7.708E-03&   B+  \\      
20&   84&  175&  1.856793E+02&  E1&  1.999E-04&  9.619E+08&  2.486E-02&  1.520E-02&  9.006E+08&  2.327E-02&  1.423E-02&   B+  \\      
20&   85&  175&  1.878820E+02&  E1&  6.171E-05&  2.970E+08&  7.860E-03&  4.862E-03&  2.898E+08&  7.667E-03&  4.742E-03&   B+  \\      
20&   86&  175&  1.885100E+02&  E1&  2.656E-05&  1.278E+08&  3.405E-03&  2.113E-03&  1.024E+08&  2.728E-03&  1.693E-03&   C   \\      
20&   88&  175&  1.934814E+02&  E1&  6.331E-05&  3.047E+08&  8.551E-03&  5.447E-03&  2.909E+08&  8.163E-03&  5.199E-03&   B+  \\      
20&   97&  175&  2.489616E+02&  E1&  1.799E-05&  8.660E+07&  4.023E-03&  3.298E-03&  8.041E+07&  3.736E-03&  3.062E-03&   B   \\      
20&  101&  175&  2.609380E+02&  E1&  5.046E-05&  2.429E+08&  1.240E-02&  1.065E-02&  2.299E+08&  1.174E-02&  1.008E-02&   B+  \\      
20&  105&  175&  2.683620E+02&  E1&  1.500E-05&  7.220E+07&  3.898E-03&  3.443E-03&  7.237E+07&  3.907E-03&  3.452E-03&   B+  \\      
20&  106&  175&  2.690149E+02&  E1&  2.064E-04&  9.936E+08&  5.390E-02&  4.773E-02&  9.576E+08&  5.195E-02&  4.601E-02&   B+  \\      
20&  108&  175&  2.772068E+02&  E1&  1.937E-05&  9.322E+07&  5.370E-03&  4.901E-03&  9.049E+07&  5.213E-03&  4.757E-03&   B+  \\      
20&  109&  175&  2.818977E+02&  E1&  4.910E-05&  2.363E+08&  1.408E-02&  1.306E-02&  2.445E+08&  1.457E-02&  1.352E-02&   B+  \\      
20&  111&  175&  2.886099E+02&  E1&  1.078E-05&  5.189E+07&  3.240E-03&  3.078E-03&  4.923E+07&  3.074E-03&  2.920E-03&   B+  \\      
20&  131&  175&  5.061246E+02&  E1&  1.381E-05&  6.649E+07&  1.277E-02&  2.127E-02&  6.120E+07&  1.175E-02&  1.958E-02&   B   \\      
20&  135&  175&  5.143829E+02&  E1&  1.432E-04&  6.893E+08&  1.367E-01&  2.315E-01&  7.038E+08&  1.396E-01&  2.364E-01&   A   \\      
20&  139&  175&  5.396372E+02&  E1&  1.935E-04&  9.316E+08&  2.034E-01&  3.613E-01&  9.157E+08&  1.999E-01&  3.551E-01&   A+  \\      
20&  142&  175&  5.549345E+02&  E1&  2.847E-05&  1.370E+08&  3.164E-02&  5.780E-02&  1.334E+08&  3.080E-02&  5.627E-02&   A   \\      
20&  143&  175&  5.553330E+02&  E1&  1.335E-04&  6.426E+08&  1.486E-01&  2.716E-01&  6.327E+08&  1.463E-01&  2.674E-01&   A+  \\      
20&    6&  176&  2.612339E+01&  E1&  9.920E-01&  3.008E+12&  2.154E+00&  1.852E-01&  3.010E+12&  2.156E+00&  1.854E-01&   AA  \\      
20&   58&  176&  1.563764E+02&  E1&  2.297E-04&  6.963E+08&  1.787E-02&  9.199E-03&  6.716E+08&  1.724E-02&  8.873E-03&   B+  \\      
20&   60&  176&  1.577619E+02&  E1&  2.664E-03&  8.078E+09&  2.110E-01&  1.096E-01&  7.666E+09&  2.002E-01&  1.040E-01&   B+  \\      
20&   62&  176&  1.600417E+02&  E1&  7.503E-04&  2.275E+09&  6.114E-02&  3.222E-02&  2.140E+09&  5.751E-02&  3.030E-02&   B+  \\      
20&   64&  176&  1.615234E+02&  E1&  3.003E-05&  9.104E+07&  2.493E-03&  1.326E-03&  8.418E+07&  2.305E-03&  1.226E-03&   B   \\      
20&   66&  176&  1.647798E+02&  E1&  7.842E-05&  2.377E+08&  6.774E-03&  3.675E-03&  2.510E+08&  7.152E-03&  3.880E-03&   B+  \\      
20&   68&  176&  1.657046E+02&  E1&  9.984E-04&  3.027E+09&  8.723E-02&  4.758E-02&  2.978E+09&  8.580E-02&  4.680E-02&   A   \\      
20&   69&  176&  1.676115E+02&  E1&  1.845E-04&  5.595E+08&  1.650E-02&  9.102E-03&  6.376E+08&  1.880E-02&  1.037E-02&   C+  \\      
20&   70&  176&  1.686538E+02&  E1&  1.883E-04&  5.710E+08&  1.704E-02&  9.464E-03&  6.077E+08&  1.814E-02&  1.007E-02&   B+  \\      
20&   75&  176&  1.764568E+02&  E1&  8.398E-05&  2.546E+08&  8.319E-03&  4.833E-03&  2.370E+08&  7.744E-03&  4.499E-03&   B+  \\      
20&   77&  176&  1.794872E+02&  E1&  1.811E-05&  5.490E+07&  1.856E-03&  1.097E-03&  5.600E+07&  1.893E-03&  1.119E-03&   B+  \\      
20&   78&  176&  1.797884E+02&  E1&  3.357E-05&  1.018E+08&  3.453E-03&  2.044E-03&  1.008E+08&  3.419E-03&  2.024E-03&   B+  \\      
20&   80&  176&  1.804695E+02&  E1&  8.188E-05&  2.482E+08&  8.485E-03&  5.041E-03&  2.095E+08&  7.159E-03&  4.253E-03&   C+  \\      
20&   83&  176&  1.825273E+02&  E1&  2.811E-04&  8.522E+08&  2.979E-02&  1.790E-02&  8.780E+08&  3.070E-02&  1.845E-02&   A   \\      
20&   84&  176&  1.854848E+02&  E1&  4.381E-04&  1.328E+09&  4.796E-02&  2.929E-02&  1.355E+09&  4.892E-02&  2.987E-02&   A   \\      
20&   86&  176&  1.883095E+02&  E1&  6.254E-04&  1.896E+09&  7.056E-02&  4.374E-02&  1.826E+09&  6.797E-02&  4.214E-02&   B+  \\      
20&   88&  176&  1.932702E+02&  E1&  5.211E-05&  1.580E+08&  6.193E-03&  3.940E-03&  1.535E+08&  6.019E-03&  3.830E-03&   B+  \\      
20&   89&  176&  1.941507E+02&  E1&  5.992E-05&  1.817E+08&  7.187E-03&  4.593E-03&  1.772E+08&  7.009E-03&  4.480E-03&   B+  \\      
20&   97&  176&  2.486120E+02&  E1&  2.316E-05&  7.021E+07&  4.554E-03&  3.727E-03&  6.848E+07&  4.442E-03&  3.636E-03&   B+  \\      
20&  101&  176&  2.605540E+02&  E1&  1.004E-04&  3.045E+08&  2.169E-02&  1.861E-02&  2.939E+08&  2.094E-02&  1.796E-02&   B+  \\      
20&  105&  176&  2.679558E+02&  E1&  1.280E-05&  3.881E+07&  2.924E-03&  2.580E-03&  4.116E+07&  3.102E-03&  2.736E-03&   B+  \\      
20&  122&  176&  4.505714E+02&  E1&  1.399E-05&  4.242E+07&  9.037E-03&  1.340E-02&  3.841E+07&  8.184E-03&  1.214E-02&   B   \\      
20&  126&  176&  4.601820E+02&  E1&  4.545E-05&  1.378E+08&  3.062E-02&  4.639E-02&  1.552E+08&  3.448E-02&  5.224E-02&   C+  \\      
20&  128&  176&  4.863320E+02&  E1&  2.630E-05&  7.975E+07&  1.979E-02&  3.169E-02&  7.891E+07&  1.959E-02&  3.136E-02&   A   \\      
20&  135&  176&  5.128928E+02&  E1&  6.199E-04&  1.880E+09&  5.189E-01&  8.761E-01&  1.841E+09&  5.082E-01&  8.580E-01&   A   \\      
20&  139&  176&  5.379975E+02&  E1&  1.874E-04&  5.680E+08&  1.725E-01&  3.056E-01&  5.629E+08&  1.710E-01&  3.028E-01&   AA  \\      
20&  143&  176&  5.535966E+02&  E1&  1.338E-04&  4.057E+08&  1.305E-01&  2.378E-01&  4.008E+08&  1.289E-01&  2.349E-01&   A+  \\      
20&    1&  177&  2.249160E+01&  E2&  3.677E-05&  1.773E+08&  1.345E-05&  9.112E-04&  1.778E+08&  1.348E-05&  9.137E-04&   B   \\      
20&    7&  177&  2.625974E+01&  E1&  9.779E-01&  4.716E+12&  4.875E-01&  4.214E-02&  4.717E+12&  4.876E-01&  4.216E-02&   A   \\      
20&    9&  177&  2.781043E+01&  E1&  1.582E-02&  7.630E+10&  8.847E-03&  8.100E-04&  7.640E+10&  8.859E-03&  8.111E-04&   B   \\      
20&   26&  177&  1.108183E+02&  E1&  1.472E-05&  7.100E+07&  1.307E-04&  4.769E-05&  7.286E+07&  1.342E-04&  4.894E-05&   C+  \\      
20&   53&  177&  1.420850E+02&  E1&  4.842E-05&  2.335E+08&  7.067E-04&  3.306E-04&  2.458E+08&  7.439E-04&  3.480E-04&   B   \\      
20&   65&  177&  1.615159E+02&  E1&  3.132E-03&  1.510E+10&  5.907E-02&  3.141E-02&  1.463E+10&  5.723E-02&  3.043E-02&   B+  \\      
20&   67&  177&  1.653745E+02&  E1&  6.265E-04&  3.021E+09&  1.239E-02&  6.743E-03&  2.896E+09&  1.187E-02&  6.464E-03&   B+  \\      
20&   72&  177&  1.694222E+02&  E1&  3.658E-05&  1.764E+08&  7.591E-04&  4.234E-04&  1.777E+08&  7.647E-04&  4.265E-04&   B   \\      
20&   73&  177&  1.716402E+02&  E1&  8.575E-04&  4.135E+09&  1.826E-02&  1.032E-02&  4.127E+09&  1.823E-02&  1.030E-02&   A   \\      
20&   82&  177&  1.822702E+02&  E1&  1.058E-04&  5.101E+08&  2.540E-03&  1.524E-03&  4.641E+08&  2.312E-03&  1.387E-03&   B   \\      
20&   85&  177&  1.876209E+02&  E1&  3.933E-04&  1.896E+09&  1.001E-02&  6.182E-03&  1.734E+09&  9.152E-03&  5.653E-03&   B   \\      
20&   92&  177&  2.094271E+02&  E1&  1.278E-05&  6.164E+07&  4.053E-04&  2.794E-04&  5.794E+07&  3.810E-04&  2.627E-04&   B   \\      
20&  106&  177&  2.684799E+02&  E1&  1.098E-04&  5.296E+08&  5.723E-03&  5.058E-03&  4.918E+08&  5.314E-03&  4.697E-03&   B   \\      
20&  111&  177&  2.879942E+02&  E1&  2.758E-04&  1.330E+09&  1.654E-02&  1.568E-02&  1.307E+09&  1.625E-02&  1.541E-02&   A   \\      
20&  125&  177&  4.581264E+02&  E1&  1.661E-04&  8.009E+08&  2.520E-02&  3.801E-02&  8.063E+08&  2.537E-02&  3.826E-02&   A   \\      
20&  133&  177&  5.071171E+02&  E1&  8.021E-05&  3.868E+08&  1.491E-02&  2.489E-02&  3.997E+08&  1.541E-02&  2.573E-02&   B+  \\      
20&  142&  177&  5.526629E+02&  E1&  3.136E-04&  1.512E+09&  6.925E-02&  1.260E-01&  1.481E+09&  6.782E-02&  1.234E-01&   A   \\      
20&    1&  178&  2.248970E+01&  E2&  1.546E-05&  5.039E+07&  1.910E-05&  1.294E-03&  5.050E+07&  1.915E-05&  1.297E-03&   C+  \\      
20&    3&  178&  2.263788E+01&  E2&  1.290E-05&  4.205E+07&  1.615E-05&  1.116E-03&  4.220E+07&  1.621E-05&  1.120E-03&   C+  \\      
20&    6&  178&  2.611962E+01&  E1&  8.603E-03&  2.804E+10&  1.434E-02&  1.233E-03&  2.817E+10&  1.441E-02&  1.239E-03&   B+  \\      
20&    7&  178&  2.625714E+01&  E1&  9.816E-01&  3.200E+12&  1.654E+00&  1.429E-01&  3.202E+12&  1.655E+00&  1.431E-01&   AA  \\      
20&    9&  178&  2.780752E+01&  E1&  1.333E-03&  4.344E+09&  2.518E-03&  2.305E-04&  4.331E+09&  2.510E-03&  2.298E-04&   B   \\      
20&   52&  178&  1.414327E+02&  E1&  2.607E-05&  8.496E+07&  1.274E-03&  5.932E-04&  8.263E+07&  1.239E-03&  5.769E-04&   B   \\      
20&   54&  178&  1.421996E+02&  E1&  1.642E-05&  5.351E+07&  8.111E-04&  3.797E-04&  5.404E+07&  8.191E-04&  3.834E-04&   B   \\      
20&   56&  178&  1.550619E+02&  E1&  3.812E-04&  1.242E+09&  2.239E-02&  1.143E-02&  1.193E+09&  2.150E-02&  1.097E-02&   B+  \\      
20&   58&  178&  1.562414E+02&  E1&  3.530E-03&  1.151E+10&  2.105E-01&  1.083E-01&  1.099E+10&  2.010E-01&  1.034E-01&   B+  \\      
20&   61&  178&  1.592651E+02&  E1&  3.955E-04&  1.289E+09&  2.451E-02&  1.285E-02&  1.221E+09&  2.322E-02&  1.217E-02&   B+  \\      
20&   66&  178&  1.646298E+02&  E1&  6.668E-05&  2.174E+08&  4.416E-03&  2.393E-03&  2.099E+08&  4.264E-03&  2.311E-03&   B+  \\      
20&   67&  178&  1.652715E+02&  E1&  2.040E-05&  6.648E+07&  1.361E-03&  7.406E-04&  6.446E+07&  1.320E-03&  7.181E-04&   B   \\      
20&   68&  178&  1.655530E+02&  E1&  6.485E-04&  2.114E+09&  4.343E-02&  2.367E-02&  2.010E+09&  4.129E-02&  2.250E-02&   B+  \\      
20&   69&  178&  1.674563E+02&  E1&  4.640E-05&  1.512E+08&  3.179E-03&  1.753E-03&  1.631E+08&  3.427E-03&  1.890E-03&   B   \\      
20&   70&  178&  1.684967E+02&  E1&  1.620E-05&  5.282E+07&  1.124E-03&  6.236E-04&  5.516E+07&  1.174E-03&  6.512E-04&   B   \\      
20&   72&  178&  1.693141E+02&  E1&  7.879E-04&  2.568E+09&  5.519E-02&  3.076E-02&  2.705E+09&  5.813E-02&  3.240E-02&   B+  \\      
20&   73&  178&  1.715293E+02&  E1&  9.365E-05&  3.053E+08&  6.732E-03&  3.802E-03&  3.120E+08&  6.881E-03&  3.886E-03&   B+  \\      
20&   78&  178&  1.796099E+02&  E1&  2.524E-04&  8.228E+08&  1.990E-02&  1.176E-02&  7.422E+08&  1.795E-02&  1.061E-02&   B   \\      
20&   83&  178&  1.823433E+02&  E1&  4.874E-04&  1.589E+09&  3.959E-02&  2.377E-02&  1.561E+09&  3.890E-02&  2.335E-02&   A   \\      
20&   84&  178&  1.852948E+02&  E1&  1.771E-04&  5.772E+08&  1.485E-02&  9.061E-03&  5.548E+08&  1.428E-02&  8.710E-03&   B+  \\      
20&   85&  178&  1.874884E+02&  E1&  1.424E-04&  4.642E+08&  1.223E-02&  7.550E-03&  4.560E+08&  1.202E-02&  7.417E-03&   B+  \\      
20&   88&  178&  1.930639E+02&  E1&  9.126E-05&  2.975E+08&  8.311E-03&  5.282E-03&  2.825E+08&  7.892E-03&  5.016E-03&   B+  \\      
20&   92&  178&  2.092619E+02&  E1&  1.414E-05&  4.609E+07&  1.513E-03&  1.042E-03&  5.021E+07&  1.648E-03&  1.135E-03&   B   \\      
20&  105&  178&  2.675596E+02&  E1&  1.095E-04&  3.569E+08&  1.915E-02&  1.687E-02&  3.420E+08&  1.835E-02&  1.617E-02&   B+  \\      
20&  106&  178&  2.682085E+02&  E1&  4.701E-05&  1.532E+08&  8.262E-03&  7.295E-03&  1.551E+08&  8.364E-03&  7.385E-03&   B+  \\      
20&  122&  178&  4.494520E+02&  E1&  4.230E-05&  1.379E+08&  2.088E-02&  3.089E-02&  1.524E+08&  2.307E-02&  3.414E-02&   B   \\      
20&  131&  178&  5.032780E+02&  E1&  5.042E-04&  1.644E+09&  3.120E-01&  5.170E-01&  1.616E+09&  3.069E-01&  5.085E-01&   A+  \\      
20&  133&  178&  5.061498E+02&  E1&  8.095E-05&  2.639E+08&  5.067E-02&  8.444E-02&  2.583E+08&  4.960E-02&  8.264E-02&   A   \\      
20&  135&  178&  5.114429E+02&  E1&  2.291E-05&  7.468E+07&  1.464E-02&  2.466E-02&  6.924E+07&  1.358E-02&  2.286E-02&   B   \\      
20&  142&  178&  5.515142E+02&  E1&  3.066E-04&  9.993E+08&  2.278E-01&  4.137E-01&  9.867E+08&  2.250E-01&  4.085E-01&   A+  \\      
20&    2&  179&  2.260776E+01&  E2&  2.507E-05&  1.166E+08&  2.681E-05&  1.845E-03&  1.169E+08&  2.688E-05&  1.850E-03&   C+  \\      
20&    6&  179&  2.611128E+01&  E1&  2.155E-01&  1.003E+12&  3.075E-01&  2.643E-02&  1.003E+12&  3.074E-01&  2.643E-02&   A   \\      
20&    7&  179&  2.624871E+01&  E1&  6.543E-02&  3.044E+11&  9.434E-02&  8.152E-03&  3.043E+11&  9.429E-02&  8.148E-03&   B+  \\      
20&    8&  179&  2.633122E+01&  E1&  7.122E-01&  3.314E+12&  1.033E+00&  8.957E-02&  3.315E+12&  1.034E+00&  8.960E-02&   A   \\      
20&    9&  179&  2.779806E+01&  E1&  7.002E-04&  3.258E+09&  1.132E-03&  1.036E-04&  3.270E+09&  1.136E-03&  1.040E-04&   B   \\      
20&   52&  179&  1.411884E+02&  E1&  9.424E-05&  4.385E+08&  3.931E-03&  1.827E-03&  4.382E+08&  3.929E-03&  1.826E-03&   B+  \\      
20&   53&  179&  1.417627E+02&  E1&  1.823E-05&  8.481E+07&  7.666E-04&  3.578E-04&  8.763E+07&  7.921E-04&  3.697E-04&   B   \\      
20&   56&  179&  1.547684E+02&  E1&  7.843E-04&  3.649E+09&  3.931E-02&  2.003E-02&  3.477E+09&  3.746E-02&  1.909E-02&   B+  \\      
20&   59&  179&  1.565422E+02&  E1&  1.346E-05&  6.261E+07&  6.901E-04&  3.556E-04&  6.921E+07&  7.628E-04&  3.931E-04&   B   \\      
20&   65&  179&  1.610996E+02&  E1&  4.285E-05&  1.994E+08&  2.327E-03&  1.234E-03&  1.868E+08&  2.180E-03&  1.156E-03&   B+  \\      
20&   66&  179&  1.642989E+02&  E1&  2.385E-03&  1.110E+10&  1.347E-01&  7.287E-02&  1.065E+10&  1.293E-01&  6.992E-02&   B+  \\      
20&   67&  179&  1.649380E+02&  E1&  3.384E-04&  1.574E+09&  1.926E-02&  1.046E-02&  1.543E+09&  1.888E-02&  1.025E-02&   A   \\      
20&   69&  179&  1.671140E+02&  E1&  1.911E-05&  8.892E+07&  1.117E-03&  6.144E-04&  8.007E+07&  1.006E-03&  5.533E-04&   B   \\      
20&   70&  179&  1.681502E+02&  E1&  4.058E-05&  1.888E+08&  2.401E-03&  1.329E-03&  1.898E+08&  2.414E-03&  1.336E-03&   B+  \\      
20&   71&  179&  1.685576E+02&  E1&  7.336E-05&  3.413E+08&  4.361E-03&  2.420E-03&  3.586E+08&  4.582E-03&  2.543E-03&   B+  \\      
20&   72&  179&  1.689641E+02&  E1&  9.989E-05&  4.648E+08&  5.968E-03&  3.320E-03&  4.854E+08&  6.232E-03&  3.467E-03&   B+  \\      
20&   73&  179&  1.711701E+02&  E1&  6.312E-04&  2.937E+09&  3.870E-02&  2.181E-02&  2.966E+09&  3.908E-02&  2.202E-02&   A   \\      
20&   77&  179&  1.789169E+02&  E1&  1.644E-04&  7.650E+08&  1.101E-02&  6.487E-03&  7.063E+08&  1.017E-02&  5.990E-03&   B   \\      
20&   81&  179&  1.805703E+02&  E1&  9.633E-05&  4.482E+08&  6.573E-03&  3.907E-03&  4.388E+08&  6.435E-03&  3.825E-03&   B+  \\      
20&   82&  179&  1.817401E+02&  E1&  2.191E-05&  1.020E+08&  1.515E-03&  9.062E-04&  9.164E+07&  1.361E-03&  8.145E-04&   C+  \\      
20&   83&  179&  1.819375E+02&  E1&  1.217E-04&  5.664E+08&  8.432E-03&  5.050E-03&  5.333E+08&  7.939E-03&  4.755E-03&   B+  \\      
20&   84&  179&  1.848757E+02&  E1&  1.950E-04&  9.073E+08&  1.395E-02&  8.489E-03&  8.275E+08&  1.272E-02&  7.742E-03&   B   \\      
20&   88&  179&  1.926090E+02&  E1&  1.360E-05&  6.327E+07&  1.056E-03&  6.694E-04&  5.520E+07&  9.210E-04&  5.840E-04&   C+  \\      
20&  106&  179&  2.673314E+02&  E1&  5.592E-05&  2.602E+08&  8.363E-03&  7.360E-03&  2.487E+08&  7.993E-03&  7.034E-03&   B+  \\      
20&  108&  179&  2.754197E+02&  E1&  1.523E-04&  7.088E+08&  2.418E-02&  2.193E-02&  6.785E+08&  2.315E-02&  2.099E-02&   B+  \\      
20&  109&  179&  2.800498E+02&  E1&  2.752E-05&  1.280E+08&  4.517E-03&  4.164E-03&  1.273E+08&  4.491E-03&  4.140E-03&   B+  \\      
20&  110&  179&  2.829232E+02&  E1&  2.115E-05&  9.840E+07&  3.542E-03&  3.300E-03&  1.037E+08&  3.732E-03&  3.476E-03&   B+  \\      
20&  111&  179&  2.866732E+02&  E1&  8.853E-05&  4.119E+08&  1.523E-02&  1.437E-02&  3.997E+08&  1.477E-02&  1.394E-02&   A   \\      
20&  125&  179&  4.547926E+02&  E1&  4.975E-05&  2.315E+08&  2.153E-02&  3.224E-02&  2.303E+08&  2.143E-02&  3.208E-02&   A   \\      
20&  131&  179&  5.001986E+02&  E1&  2.961E-05&  1.378E+08&  1.550E-02&  2.553E-02&  1.470E+08&  1.654E-02&  2.723E-02&   B+  \\      
20&  133&  179&  5.030353E+02&  E1&  1.546E-04&  7.195E+08&  8.189E-02&  1.356E-01&  7.172E+08&  8.162E-02&  1.352E-01&   AA  \\      
20&  139&  179&  5.329056E+02&  E1&  2.473E-05&  1.151E+08&  1.470E-02&  2.578E-02&  1.102E+08&  1.408E-02&  2.470E-02&   B+  \\      
20&  142&  179&  5.478184E+02&  E1&  3.698E-05&  1.721E+08&  2.322E-02&  4.189E-02&  1.684E+08&  2.273E-02&  4.099E-02&   A   \\      
20&  143&  179&  5.482067E+02&  E1&  4.487E-05&  2.087E+08&  2.822E-02&  5.092E-02&  2.033E+08&  2.747E-02&  4.958E-02&   A   \\      
20&  144&  179&  5.534648E+02&  E1&  2.377E-04&  1.106E+09&  1.524E-01&  2.777E-01&  1.087E+09&  1.498E-01&  2.730E-01&   A+  \\      
20&    4&  180&  2.288730E+01&  E2&  8.410E-04&  1.583E+09&  3.730E-04&  2.663E-02&  1.582E+09&  3.728E-04&  2.662E-02&   C+  \\      
20&    6&  180&  2.604368E+01&  E1&  6.476E-02&  1.219E+11&  3.719E-02&  3.188E-03&  1.220E+11&  3.721E-02&  3.190E-03&   B+  \\      
20&    7&  180&  2.618040E+01&  E1&  1.611E-01&  3.032E+11&  9.346E-02&  8.055E-03&  3.035E+11&  9.355E-02&  8.063E-03&   B+  \\      
20&    8&  180&  2.626248E+01&  E1&  9.296E-02&  1.750E+11&  5.428E-02&  4.693E-03&  1.751E+11&  5.432E-02&  4.696E-03&   B+  \\      
20&    9&  180&  2.772146E+01&  E1&  6.661E-01&  1.254E+12&  4.333E-01&  3.955E-02&  1.254E+12&  4.335E-01&  3.956E-02&   A   \\      
20&   16&  180&  1.016428E+02&  E1&  8.384E-05&  1.578E+08&  7.333E-04&  2.454E-04&  1.532E+08&  7.118E-04&  2.382E-04&   B   \\      
20&   21&  180&  1.066380E+02&  E1&  1.227E-05&  2.309E+07&  1.181E-04&  4.146E-05&  2.287E+07&  1.169E-04&  4.106E-05&   C+  \\      
20&   22&  180&  1.076655E+02&  E1&  1.055E-05&  1.986E+07&  1.036E-04&  3.670E-05&  1.952E+07&  1.018E-04&  3.607E-05&   C+  \\      
20&   26&  180&  1.094189E+02&  E1&  1.576E-04&  2.966E+08&  1.597E-03&  5.754E-04&  2.946E+08&  1.586E-03&  5.714E-04&   B   \\      
20&   52&  180&  1.392343E+02&  E1&  3.363E-05&  6.330E+07&  5.519E-04&  2.530E-04&  5.942E+07&  5.180E-04&  2.375E-04&   B   \\      
20&   56&  180&  1.524234E+02&  E1&  1.955E-04&  3.679E+08&  3.844E-03&  1.929E-03&  3.545E+08&  3.704E-03&  1.859E-03&   B+  \\      
20&   59&  180&  1.541435E+02&  E1&  3.005E-03&  5.656E+09&  6.044E-02&  3.067E-02&  5.802E+09&  6.201E-02&  3.147E-02&   A   \\      
20&   65&  180&  1.585604E+02&  E1&  5.200E-04&  9.788E+08&  1.107E-02&  5.777E-03&  9.767E+08&  1.104E-02&  5.765E-03&   B+  \\      
20&   66&  180&  1.616587E+02&  E1&  4.111E-05&  7.739E+07&  9.096E-04&  4.841E-04&  7.014E+07&  8.244E-04&  4.387E-04&   B   \\      
20&   67&  180&  1.622774E+02&  E1&  1.015E-03&  1.911E+09&  2.264E-02&  1.209E-02&  1.915E+09&  2.268E-02&  1.212E-02&   A   \\      
20&   69&  180&  1.643833E+02&  E1&  7.034E-04&  1.324E+09&  1.609E-02&  8.709E-03&  1.233E+09&  1.499E-02&  8.111E-03&   B+  \\      
20&   70&  180&  1.653857E+02&  E1&  4.796E-03&  9.028E+09&  1.111E-01&  6.047E-02&  8.615E+09&  1.060E-01&  5.770E-02&   B+  \\      
20&   71&  180&  1.657799E+02&  E1&  2.506E-04&  4.718E+08&  5.831E-03&  3.183E-03&  4.918E+08&  6.079E-03&  3.318E-03&   B+  \\      
20&   72&  180&  1.661731E+02&  E1&  1.759E-04&  3.310E+08&  4.111E-03&  2.249E-03&  3.374E+08&  4.190E-03&  2.292E-03&   B+  \\      
20&   77&  180&  1.757904E+02&  E1&  1.423E-04&  2.679E+08&  3.724E-03&  2.155E-03&  2.481E+08&  3.448E-03&  1.995E-03&   B   \\      
20&   81&  180&  1.773862E+02&  E1&  1.435E-04&  2.701E+08&  3.823E-03&  2.233E-03&  2.700E+08&  3.821E-03&  2.231E-03&   B+  \\      
20&   82&  180&  1.785151E+02&  E1&  1.043E-04&  1.964E+08&  2.815E-03&  1.654E-03&  1.985E+08&  2.845E-03&  1.672E-03&   B+  \\      
20&   83&  180&  1.787055E+02&  E1&  1.272E-04&  2.395E+08&  3.439E-03&  2.023E-03&  2.243E+08&  3.222E-03&  1.895E-03&   B+  \\      
20&   84&  180&  1.815395E+02&  E1&  7.420E-05&  1.397E+08&  2.070E-03&  1.237E-03&  1.342E+08&  1.989E-03&  1.189E-03&   B+  \\      
20&   85&  180&  1.836445E+02&  E1&  1.396E-04&  2.627E+08&  3.985E-03&  2.409E-03&  2.537E+08&  3.848E-03&  2.327E-03&   B+  \\      
20&   88&  180&  1.889906E+02&  E1&  4.921E-05&  9.262E+07&  1.488E-03&  9.257E-04&  9.369E+07&  1.505E-03&  9.364E-04&   B   \\      
20&   92&  180&  2.044848E+02&  E1&  2.912E-04&  5.482E+08&  1.031E-02&  6.940E-03&  5.057E+08&  9.510E-03&  6.402E-03&   B   \\      
20&  105&  180&  2.597994E+02&  E1&  1.648E-05&  3.101E+07&  9.414E-04&  8.052E-04&  2.809E+07&  8.527E-04&  7.293E-04&   B   \\      
20&  108&  180&  2.680801E+02&  E1&  1.624E-05&  3.057E+07&  9.881E-04&  8.720E-04&  2.967E+07&  9.590E-04&  8.463E-04&   B   \\      
20&  109&  180&  2.724648E+02&  E1&  1.021E-05&  1.923E+07&  6.419E-04&  5.758E-04&  1.935E+07&  6.461E-04&  5.796E-04&   B   \\      
20&  111&  180&  2.787302E+02&  E1&  1.431E-05&  2.694E+07&  9.414E-04&  8.639E-04&  2.688E+07&  9.393E-04&  8.620E-04&   B   \\      
20&  125&  180&  4.351212E+02&  E1&  1.138E-03&  2.142E+09&  1.824E-01&  2.613E-01&  2.105E+09&  1.792E-01&  2.568E-01&   A+  \\      
20&  131&  180&  4.765055E+02&  E1&  6.749E-05&  1.270E+08&  1.297E-02&  2.035E-02&  1.239E+08&  1.266E-02&  1.986E-02&   A   \\      
20&  133&  180&  4.790792E+02&  E1&  4.898E-04&  9.220E+08&  9.518E-02&  1.501E-01&  9.006E+08&  9.296E-02&  1.466E-01&   A   \\      
20&  139&  180&  5.060958E+02&  E1&  1.230E-04&  2.316E+08&  2.668E-02&  4.445E-02&  2.403E+08&  2.768E-02&  4.613E-02&   B+  \\      
20&  142&  180&  5.195270E+02&  E1&  1.200E-04&  2.259E+08&  2.742E-02&  4.690E-02&  2.230E+08&  2.707E-02&  4.631E-02&   A   \\      
20&  143&  180&  5.198762E+02&  E1&  1.736E-04&  3.268E+08&  3.972E-02&  6.799E-02&  3.350E+08&  4.072E-02&  6.969E-02&   A   \\      
20&  144&  180&  5.246025E+02&  E1&  2.310E-05&  4.347E+07&  5.381E-03&  9.293E-03&  4.289E+07&  5.309E-03&  9.169E-03&   B+  \\      
20&    1&  181&  2.241209E+01&  E2&  5.377E-05&  3.468E+07&  1.306E-05&  8.755E-04&  3.462E+07&  1.304E-05&  8.741E-04&   B   \\      
20&    4&  181&  2.286514E+01&  E2&  2.747E-03&  1.772E+09&  6.945E-04&  4.945E-02&  1.772E+09&  6.943E-04&  4.943E-02&   C+  \\      
20&    5&  181&  2.334769E+01&  E2&  7.536E-05&  4.861E+07&  1.986E-05&  1.506E-03&  4.855E+07&  1.984E-05&  1.504E-03&   C+  \\      
20&    6&  181&  2.601499E+01&  E1&  2.774E-01&  1.790E+11&  9.079E-02&  7.775E-03&  1.791E+11&  9.088E-02&  7.783E-03&   B+  \\      
20&    7&  181&  2.615141E+01&  E1&  4.727E-02&  3.049E+10&  1.563E-02&  1.346E-03&  3.057E+10&  1.567E-02&  1.349E-03&   B+  \\      
20&    9&  181&  2.768896E+01&  E1&  6.368E-01&  4.108E+11&  2.361E-01&  2.152E-02&  4.116E+11&  2.366E-01&  2.156E-02&   A   \\      
20&   16&  181&  1.012072E+02&  E1&  6.430E-04&  4.148E+08&  3.185E-03&  1.061E-03&  4.132E+08&  3.173E-03&  1.057E-03&   B+  \\      
20&   22&  181&  1.071769E+02&  E1&  6.569E-05&  4.237E+07&  3.649E-04&  1.287E-04&  4.240E+07&  3.651E-04&  1.288E-04&   B   \\      
20&   26&  181&  1.089143E+02&  E1&  1.349E-04&  8.702E+07&  7.738E-04&  2.775E-04&  8.801E+07&  7.826E-04&  2.806E-04&   B   \\      
20&   52&  181&  1.384183E+02&  E1&  1.766E-04&  1.139E+08&  1.636E-03&  7.456E-04&  1.148E+08&  1.649E-03&  7.512E-04&   B   \\      
20&   53&  181&  1.389702E+02&  E1&  2.868E-05&  1.850E+07&  2.678E-04&  1.225E-04&  1.862E+07&  2.696E-04&  1.233E-04&   B   \\      
20&   54&  181&  1.391527E+02&  E1&  2.740E-05&  1.767E+07&  2.565E-04&  1.175E-04&  1.625E+07&  2.359E-04&  1.081E-04&   B   \\      
20&   56&  181&  1.514460E+02&  E1&  3.123E-04&  2.014E+08&  3.463E-03&  1.727E-03&  1.933E+08&  3.323E-03&  1.657E-03&   B+  \\      
20&   58&  181&  1.525709E+02&  E1&  2.609E-05&  1.683E+07&  2.936E-04&  1.475E-04&  1.852E+07&  3.231E-04&  1.623E-04&   B   \\      
20&   65&  181&  1.575030E+02&  E1&  1.863E-03&  1.201E+09&  2.234E-02&  1.158E-02&  1.282E+09&  2.383E-02&  1.236E-02&   B+  \\      
20&   66&  181&  1.605597E+02&  E1&  6.991E-04&  4.509E+08&  8.714E-03&  4.606E-03&  4.462E+08&  8.623E-03&  4.558E-03&   B+  \\      
20&   67&  181&  1.611700E+02&  E1&  2.622E-03&  1.691E+09&  3.293E-02&  1.747E-02&  1.804E+09&  3.512E-02&  1.863E-02&   B+  \\      
20&   69&  181&  1.632470E+02&  E1&  3.648E-03&  2.353E+09&  4.701E-02&  2.526E-02&  2.365E+09&  4.725E-02&  2.539E-02&   A   \\      
20&   70&  181&  1.642357E+02&  E1&  1.047E-02&  6.754E+09&  1.366E-01&  7.384E-02&  6.687E+09&  1.352E-01&  7.310E-02&   A   \\      
20&   72&  181&  1.650121E+02&  E1&  4.973E-05&  3.208E+07&  6.547E-04&  3.557E-04&  3.028E+07&  6.180E-04&  3.357E-04&   B   \\      
20&   75&  181&  1.716262E+02&  E1&  5.010E-03&  3.231E+09&  7.135E-02&  4.031E-02&  2.981E+09&  6.583E-02&  3.719E-02&   B   \\      
20&   77&  181&  1.744917E+02&  E1&  1.394E-04&  8.990E+07&  2.052E-03&  1.179E-03&  8.988E+07&  2.051E-03&  1.178E-03&   B+  \\      
20&   78&  181&  1.747763E+02&  E1&  4.605E-04&  2.970E+08&  6.801E-03&  3.913E-03&  2.764E+08&  6.329E-03&  3.642E-03&   B+  \\      
20&   82&  181&  1.771759E+02&  E1&  2.166E-04&  1.397E+08&  3.287E-03&  1.917E-03&  1.448E+08&  3.406E-03&  1.987E-03&   B+  \\      
20&   83&  181&  1.773635E+02&  E1&  3.300E-04&  2.129E+08&  5.020E-03&  2.931E-03&  2.156E+08&  5.085E-03&  2.969E-03&   B+  \\      
20&   84&  181&  1.801547E+02&  E1&  2.183E-04&  1.408E+08&  3.426E-03&  2.032E-03&  1.368E+08&  3.327E-03&  1.973E-03&   B+  \\      
20&   85&  181&  1.822276E+02&  E1&  7.739E-05&  4.992E+07&  1.243E-03&  7.455E-04&  5.312E+07&  1.322E-03&  7.932E-04&   B   \\      
20&   86&  181&  1.828183E+02&  E1&  8.737E-04&  5.636E+08&  1.412E-02&  8.498E-03&  5.260E+08&  1.318E-02&  7.932E-03&   B+  \\      
20&   88&  181&  1.874902E+02&  E1&  1.960E-04&  1.264E+08&  3.331E-03&  2.056E-03&  1.120E+08&  2.951E-03&  1.822E-03&   C+  \\      
20&   89&  181&  1.883188E+02&  E1&  4.185E-05&  2.699E+07&  7.176E-04&  4.449E-04&  2.985E+07&  7.936E-04&  4.920E-04&   B   \\      
20&   92&  181&  2.027296E+02&  E1&  7.621E-04&  4.916E+08&  1.515E-02&  1.011E-02&  4.839E+08&  1.491E-02&  9.950E-03&   A   \\      
20&  101&  181&  2.501575E+02&  E1&  2.119E-05&  1.367E+07&  6.412E-04&  5.280E-04&  1.239E+07&  5.811E-04&  4.786E-04&   B   \\      
20&  108&  181&  2.650713E+02&  E1&  1.115E-05&  7.189E+06&  3.787E-04&  3.304E-04&  6.787E+06&  3.575E-04&  3.119E-04&   B   \\      
20&  109&  181&  2.693574E+02&  E1&  1.039E-05&  6.702E+06&  3.645E-04&  3.232E-04&  7.132E+06&  3.879E-04&  3.440E-04&   B   \\      
20&  121&  181&  4.154035E+02&  E1&  1.046E-05&  6.745E+06&  8.725E-04&  1.193E-03&  6.320E+06&  8.175E-04&  1.118E-03&   B+  \\      
20&  122&  181&  4.203605E+02&  E1&  3.586E-05&  2.313E+07&  3.064E-03&  4.241E-03&  2.459E+07&  3.257E-03&  4.507E-03&   B+  \\      
20&  125&  181&  4.272498E+02&  E1&  2.378E-03&  1.534E+09&  2.099E-01&  2.952E-01&  1.531E+09&  2.095E-01&  2.947E-01&   AA  \\      
20&  128&  181&  4.513216E+02&  E1&  1.907E-04&  1.230E+08&  1.878E-02&  2.790E-02&  1.406E+08&  2.147E-02&  3.189E-02&   C+  \\      
20&  131&  181&  4.670818E+02&  E1&  5.538E-05&  3.573E+07&  5.842E-03&  8.984E-03&  3.500E+07&  5.724E-03&  8.802E-03&   B+  \\      
20&  133&  181&  4.695545E+02&  E1&  4.485E-04&  2.893E+08&  4.782E-02&  7.392E-02&  2.894E+08&  4.783E-02&  7.394E-02&   A   \\      
20&  139&  181&  4.954785E+02&  E1&  1.544E-03&  9.959E+08&  1.833E-01&  2.989E-01&  9.701E+08&  1.785E-01&  2.912E-01&   A   \\      
20&  142&  181&  5.083448E+02&  E1&  4.117E-05&  2.655E+07&  5.144E-03&  8.608E-03&  2.649E+07&  5.131E-03&  8.586E-03&   B+  \\      
20&  143&  181&  5.086791E+02&  E1&  1.715E-03&  1.106E+09&  2.145E-01&  3.592E-01&  1.078E+09&  2.091E-01&  3.501E-01&   A   \\      
20&    1&  182&  2.237821E+01&  E2&  4.605E-04&  5.816E+07&  3.056E-05&  2.040E-03&  5.808E+07&  3.052E-05&  2.037E-03&   C+  \\      
20&    4&  182&  2.282988E+01&  E2&  1.538E-02&  1.943E+09&  1.063E-03&  7.531E-02&  1.942E+09&  1.062E-03&  7.529E-02&   C+  \\      
20&    6&  182&  2.596936E+01&  E1&  7.978E-01&  1.008E+11&  7.131E-02&  6.096E-03&  1.008E+11&  7.133E-02&  6.098E-03&   B+  \\      
20&   14&  182&  9.839837E+01&  E1&  1.378E-04&  1.740E+07&  1.768E-04&  5.727E-05&  1.734E+07&  1.762E-04&  5.707E-05&   C+  \\      
20&   16&  182&  1.005201E+02&  E1&  3.259E-03&  4.116E+08&  4.365E-03&  1.444E-03&  4.071E+08&  4.317E-03&  1.429E-03&   B+  \\      
20&   22&  182&  1.064066E+02&  E1&  2.514E-04&  3.175E+07&  3.772E-04&  1.321E-04&  3.142E+07&  3.734E-04&  1.308E-04&   B   \\      
20&   46&  182&  1.301157E+02&  E1&  2.100E-05&  2.653E+06&  4.713E-05&  2.019E-05&  2.610E+06&  4.637E-05&  1.986E-05&   C+  \\      
20&   47&  182&  1.301853E+02&  E1&  5.711E-05&  7.212E+06&  1.283E-04&  5.498E-05&  6.764E+06&  1.203E-04&  5.156E-05&   C+  \\      
20&   52&  182&  1.371362E+02&  E1&  2.682E-05&  3.387E+06&  6.685E-05&  3.018E-05&  3.016E+06&  5.953E-05&  2.688E-05&   C+  \\      
20&   54&  182&  1.378571E+02&  E1&  9.247E-05&  1.168E+07&  2.329E-04&  1.057E-04&  1.241E+07&  2.475E-04&  1.123E-04&   B   \\      
20&   56&  182&  1.499125E+02&  E1&  1.131E-04&  1.428E+07&  3.368E-04&  1.662E-04&  1.288E+07&  3.038E-04&  1.500E-04&   B   \\      
20&   58&  182&  1.510146E+02&  E1&  4.940E-05&  6.239E+06&  1.493E-04&  7.423E-05&  5.710E+06&  1.367E-04&  6.794E-05&   C+  \\      
20&   60&  182&  1.523063E+02&  E1&  8.305E-03&  1.049E+09&  2.553E-02&  1.280E-02&  1.006E+09&  2.448E-02&  1.227E-02&   B+  \\      
20&   61&  182&  1.538376E+02&  E1&  1.786E-03&  2.255E+08&  5.601E-03&  2.837E-03&  2.163E+08&  5.373E-03&  2.721E-03&   B+  \\      
20&   62&  182&  1.544301E+02&  E1&  5.569E-03&  7.033E+08&  1.760E-02&  8.948E-03&  6.528E+08&  1.634E-02&  8.306E-03&   B   \\      
20&   64&  182&  1.558093E+02&  E1&  5.408E-02&  6.829E+09&  1.740E-01&  8.924E-02&  6.363E+09&  1.621E-01&  8.315E-02&   B+  \\      
20&   66&  182&  1.588372E+02&  E1&  9.957E-04&  1.257E+08&  3.329E-03&  1.741E-03&  1.283E+08&  3.398E-03&  1.777E-03&   B+  \\      
20&   68&  182&  1.596964E+02&  E1&  4.760E-04&  6.011E+07&  1.609E-03&  8.458E-04&  6.412E+07&  1.716E-03&  9.022E-04&   B   \\      
20&   69&  182&  1.614667E+02&  E1&  6.739E-04&  8.511E+07&  2.329E-03&  1.238E-03&  1.008E+08&  2.758E-03&  1.466E-03&   C+  \\      
20&   70&  182&  1.624338E+02&  E1&  5.686E-05&  7.181E+06&  1.988E-04&  1.063E-04&  1.171E+07&  3.241E-04&  1.733E-04&   D+  \\      
20&   75&  182&  1.696595E+02&  E1&  4.219E-02&  5.328E+09&  1.609E-01&  8.989E-02&  5.236E+09&  1.582E-01&  8.834E-02&   A   \\      
20&   77&  182&  1.724591E+02&  E1&  4.987E-04&  6.298E+07&  1.966E-03&  1.116E-03&  6.600E+07&  2.060E-03&  1.170E-03&   B+  \\      
20&   78&  182&  1.727371E+02&  E1&  3.322E-03&  4.195E+08&  1.314E-02&  7.470E-03&  4.094E+08&  1.282E-02&  7.290E-03&   B+  \\      
20&   80&  182&  1.733658E+02&  E1&  1.472E-03&  1.858E+08&  5.862E-03&  3.345E-03&  1.783E+08&  5.623E-03&  3.209E-03&   B+  \\      
20&   83&  182&  1.752639E+02&  E1&  3.513E-04&  4.436E+07&  1.430E-03&  8.251E-04&  4.817E+07&  1.553E-03&  8.960E-04&   B   \\      
20&   84&  182&  1.779889E+02&  E1&  4.745E-03&  5.992E+08&  1.992E-02&  1.167E-02&  6.320E+08&  2.101E-02&  1.231E-02&   B+  \\      
20&   86&  182&  1.805884E+02&  E1&  6.722E-03&  8.489E+08&  2.905E-02&  1.727E-02&  8.393E+08&  2.873E-02&  1.708E-02&   A   \\      
20&   88&  182&  1.851456E+02&  E1&  1.349E-02&  1.703E+09&  6.128E-02&  3.735E-02&  1.817E+09&  6.537E-02&  3.984E-02&   B+  \\      
20&   89&  182&  1.859536E+02&  E1&  3.810E-04&  4.812E+07&  1.746E-03&  1.069E-03&  4.302E+07&  1.561E-03&  9.557E-04&   C+  \\      
20&  105&  182&  2.525886E+02&  E1&  1.460E-05&  1.844E+06&  1.235E-04&  1.027E-04&  1.880E+06&  1.259E-04&  1.047E-04&   B   \\      
20&  121&  182&  4.040665E+02&  E1&  1.101E-04&  1.391E+07&  2.383E-03&  3.169E-03&  1.399E+07&  2.397E-03&  3.189E-03&   B+  \\      
20&  122&  182&  4.087550E+02&  E1&  4.616E-04&  5.830E+07&  1.022E-02&  1.376E-02&  5.658E+07&  9.921E-03&  1.335E-02&   A   \\      
20&  128&  182&  4.379708E+02&  E1&  1.485E-02&  1.875E+09&  3.775E-01&  5.443E-01&  1.820E+09&  3.664E-01&  5.283E-01&   A   \\      
20&  135&  182&  4.593954E+02&  E1&  3.483E-04&  4.398E+07&  9.741E-03&  1.473E-02&  4.221E+07&  9.349E-03&  1.414E-02&   B+  \\      
20&  139&  182&  4.794338E+02&  E1&  1.106E-02&  1.397E+09&  3.371E-01&  5.320E-01&  1.395E+09&  3.365E-01&  5.311E-01&   AA  \\      
20&  143&  182&  4.917827E+02&  E1&  1.038E-02&  1.311E+09&  3.327E-01&  5.386E-01&  1.306E+09&  3.314E-01&  5.366E-01&   AA  \\      
20&    4&  183&  2.280757E+01&  E2&  3.924E-04&  1.765E+09&  1.376E-04&  9.725E-03&  1.766E+09&  1.377E-04&  9.730E-03&   C+  \\      
20&    7&  183&  2.607612E+01&  E1&  4.350E-02&  1.956E+11&  1.994E-02&  1.712E-03&  1.955E+11&  1.993E-02&  1.711E-03&   B+  \\      
20&    9&  183&  2.760458E+01&  E1&  9.479E-01&  4.263E+12&  4.870E-01&  4.426E-02&  4.264E+12&  4.871E-01&  4.427E-02&   A   \\      
20&   21&  183&  1.049290E+02&  E1&  1.066E-05&  4.795E+07&  7.915E-05&  2.734E-05&  4.871E+07&  8.041E-05&  2.778E-05&   C+  \\      
20&   26&  183&  1.076203E+02&  E1&  1.569E-04&  7.057E+08&  1.225E-03&  4.342E-04&  7.092E+08&  1.231E-03&  4.363E-04&   B   \\      
20&   65&  183&  1.548110E+02&  E1&  2.634E-03&  1.185E+10&  4.257E-02&  2.169E-02&  1.160E+10&  4.168E-02&  2.124E-02&   A   \\      
20&   67&  183&  1.583524E+02&  E1&  3.436E-03&  1.545E+10&  5.809E-02&  3.028E-02&  1.510E+10&  5.678E-02&  2.960E-02&   A   \\      
20&   72&  183&  1.620598E+02&  E1&  3.852E-05&  1.733E+08&  6.822E-04&  3.640E-04&  1.853E+08&  7.297E-04&  3.893E-04&   B   \\      
20&   73&  183&  1.640881E+02&  E1&  4.219E-04&  1.897E+09&  7.659E-03&  4.137E-03&  1.891E+09&  7.632E-03&  4.123E-03&   B+  \\      
20&   82&  183&  1.737768E+02&  E1&  2.318E-04&  1.043E+09&  4.720E-03&  2.700E-03&  1.016E+09&  4.601E-03&  2.632E-03&   B+  \\      
20&   92&  183&  1.982915E+02&  E1&  1.660E-04&  7.464E+08&  4.400E-03&  2.872E-03&  6.890E+08&  4.061E-03&  2.651E-03&   B   \\      
20&  111&  183&  2.673482E+02&  E1&  1.610E-05&  7.239E+07&  7.757E-04&  6.828E-04&  7.313E+07&  7.837E-04&  6.897E-04&   B   \\      
20&  125&  183&  4.080047E+02&  E1&  8.510E-04&  3.827E+09&  9.552E-02&  1.283E-01&  3.806E+09&  9.497E-02&  1.276E-01&   AA  \\      
20&  133&  183&  4.464127E+02&  E1&  1.500E-04&  6.747E+08&  2.016E-02&  2.962E-02&  6.742E+08&  2.014E-02&  2.960E-02&   A   \\      
20&  142&  183&  4.813316E+02&  E1&  7.401E-05&  3.329E+08&  1.156E-02&  1.832E-02&  3.228E+08&  1.121E-02&  1.777E-02&   B+  \\      
20&  156&  183&  8.952437E+02&  E1&  1.413E-05&  6.357E+07&  7.638E-03&  2.251E-02&  4.940E+07&  5.935E-03&  1.749E-02&   C   \\      
20&    1&  184&  2.234634E+01&  E1&  1.507E-03&  4.170E+08&  9.366E-05&  6.891E-06&  4.275E+08&  9.601E-05&  7.063E-06&   C   \\      
20&    2&  184&  2.246907E+01&  E1&  1.273E-02&  3.522E+09&  7.998E-04&  5.916E-05&  3.524E+09&  8.001E-04&  5.919E-05&   C+  \\      
20&    3&  184&  2.249263E+01&  E1&  3.402E-03&  9.413E+08&  2.142E-04&  1.586E-05&  9.453E+08&  2.151E-04&  1.593E-05&   C+  \\      
20&    4&  184&  2.279671E+01&  E1&  3.644E-01&  1.008E+11&  2.356E-02&  1.768E-03&  1.019E+11&  2.382E-02&  1.788E-03&   B+  \\      
20&    5&  184&  2.327635E+01&  E1&  2.965E-01&  8.203E+10&  1.999E-02&  1.532E-03&  8.203E+10&  1.999E-02&  1.532E-03&   B+  \\      
20&   10&  184&  3.295263E+01&  E1&  1.958E-02&  5.419E+09&  2.646E-03&  2.871E-04&  5.449E+09&  2.661E-03&  2.887E-04&   B   \\      
20&   23&  184&  1.061098E+02&  E1&  1.898E-04&  5.252E+07&  2.660E-04&  9.291E-05&  5.172E+07&  2.619E-04&  9.150E-05&   C+  \\      
20&   24&  184&  1.064106E+02&  E1&  6.886E-05&  1.905E+07&  9.703E-05&  3.399E-05&  1.834E+07&  9.338E-05&  3.271E-05&   C+  \\      
20&   25&  184&  1.065798E+02&  E1&  1.196E-04&  3.310E+07&  1.691E-04&  5.934E-05&  3.202E+07&  1.636E-04&  5.740E-05&   C+  \\      
20&   27&  184&  1.133949E+02&  E1&  9.844E-03&  2.724E+09&  1.575E-02&  5.880E-03&  2.727E+09&  1.577E-02&  5.888E-03&   B+  \\      
20&   28&  184&  1.148787E+02&  E1&  1.227E-03&  3.395E+08&  2.015E-03&  7.620E-04&  3.365E+08&  1.997E-03&  7.554E-04&   B   \\      
20&   30&  184&  1.158042E+02&  E1&  9.317E-03&  2.578E+09&  1.555E-02&  5.928E-03&  2.584E+09&  1.559E-02&  5.942E-03&   B+  \\      
20&   31&  184&  1.163554E+02&  E1&  3.141E-05&  8.691E+06&  5.292E-05&  2.027E-05&  8.698E+06&  5.296E-05&  2.029E-05&   C+  \\      
20&   35&  184&  1.226562E+02&  E1&  2.287E-04&  6.328E+07&  4.282E-04&  1.729E-04&  6.530E+07&  4.418E-04&  1.784E-04&   B   \\      
20&   36&  184&  1.232095E+02&  E1&  4.264E-05&  1.180E+07&  8.055E-05&  3.267E-05&  1.167E+07&  7.967E-05&  3.232E-05&   C+  \\      
20&   37&  184&  1.244702E+02&  E1&  2.838E-03&  7.853E+08&  5.472E-03&  2.242E-03&  7.726E+08&  5.383E-03&  2.206E-03&   B+  \\      
20&   38&  184&  1.258294E+02&  E1&  8.465E-05&  2.342E+07&  1.668E-04&  6.908E-05&  2.341E+07&  1.667E-04&  6.907E-05&   C+  \\      
20&   39&  184&  1.263670E+02&  E1&  8.039E-03&  2.224E+09&  1.597E-02&  6.646E-03&  2.216E+09&  1.592E-02&  6.621E-03&   B+  \\      
20&   40&  184&  1.265500E+02&  E1&  1.513E-03&  4.187E+08&  3.016E-03&  1.256E-03&  4.180E+08&  3.011E-03&  1.254E-03&   B+  \\      
20&   41&  184&  1.275469E+02&  E1&  1.439E-02&  3.982E+09&  2.913E-02&  1.223E-02&  3.973E+09&  2.907E-02&  1.221E-02&   A   \\      
20&   48&  184&  1.291265E+02&  E1&  2.694E-03&  7.453E+08&  5.589E-03&  2.376E-03&  7.383E+08&  5.536E-03&  2.354E-03&   B+  \\      
20&   49&  184&  1.316624E+02&  E1&  1.901E-04&  5.260E+07&  4.101E-04&  1.778E-04&  5.217E+07&  4.068E-04&  1.763E-04&   B   \\      
20&   50&  184&  1.317467E+02&  E1&  1.880E-04&  5.200E+07&  4.060E-04&  1.761E-04&  5.408E+07&  4.222E-04&  1.831E-04&   B   \\      
20&   51&  184&  1.317629E+02&  E1&  2.404E-04&  6.652E+07&  5.195E-04&  2.253E-04&  6.506E+07&  5.080E-04&  2.204E-04&   B   \\      
20&   55&  184&  1.367318E+02&  E1&  2.060E-01&  5.699E+10&  4.792E-01&  2.157E-01&  5.688E+10&  4.783E-01&  2.153E-01&   AA  \\      
20&   57&  184&  1.491192E+02&  E1&  1.314E-02&  3.636E+09&  3.637E-02&  1.785E-02&  3.708E+09&  3.708E-02&  1.820E-02&   A   \\      
20&   87&  184&  1.814977E+02&  E1&  2.017E-05&  5.581E+06&  8.269E-05&  4.941E-05&  5.787E+06&  8.573E-05&  5.123E-05&   C+  \\      
20&   90&  184&  1.877445E+02&  E1&  6.027E-05&  1.667E+07&  2.643E-04&  1.634E-04&  1.628E+07&  2.581E-04&  1.595E-04&   B   \\      
20&   91&  184&  1.904830E+02&  E1&  5.620E-05&  1.555E+07&  2.537E-04&  1.591E-04&  1.560E+07&  2.546E-04&  1.596E-04&   B   \\      
20&  102&  184&  2.459518E+02&  E1&  2.472E-05&  6.839E+06&  1.861E-04&  1.507E-04&  6.703E+06&  1.824E-04&  1.477E-04&   B   \\      
20&  112&  184&  2.712381E+02&  E1&  9.082E-03&  2.513E+09&  8.315E-02&  7.425E-02&  2.452E+09&  8.114E-02&  7.245E-02&   A   \\      
20&  113&  184&  3.426558E+02&  E1&  1.932E-04&  5.345E+07&  2.822E-03&  3.184E-03&  5.264E+07&  2.780E-03&  3.136E-03&   B+  \\      
20&  116&  184&  3.788169E+02&  E1&  6.935E-04&  1.919E+08&  1.238E-02&  1.544E-02&  1.893E+08&  1.222E-02&  1.524E-02&   A   \\      
20&  119&  184&  3.888029E+02&  E1&  6.032E-05&  1.669E+07&  1.135E-03&  1.452E-03&  1.663E+07&  1.131E-03&  1.448E-03&   B+  \\      
20&  124&  184&  4.014033E+02&  E1&  7.070E-03&  1.956E+09&  1.418E-01&  1.873E-01&  1.934E+09&  1.402E-01&  1.852E-01&   A+  \\      
20&  134&  184&  4.456596E+02&  E1&  1.410E-02&  3.900E+09&  3.484E-01&  5.111E-01&  3.874E+09&  3.460E-01&  5.077E-01&   AA  \\      
20&  136&  184&  4.477249E+02&  E1&  1.527E-04&  4.224E+07&  3.808E-03&  5.613E-03&  4.209E+07&  3.795E-03&  5.594E-03&   B+  \\      
21&    1&    2&  3.209090E+03&  M1&  1.000E+00&  6.537E+02&  3.028E-06&  2.403E+00&           &           &           &       \\      
21&    1&    2&  3.209090E+03&  E2&  1.456E-05&  9.518E-03&  4.408E-11&  8.677E-03&  8.909E-03&  4.126E-11&  8.122E-03&   C+  \\      
21&    1&    3&  2.814078E+03&  E2&  6.539E-03&  2.796E-02&  3.319E-11&  4.406E-03&  2.607E-02&  3.095E-11&  4.108E-03&   C+  \\      
21&    2&    3&  2.286164E+04&  M1&  9.935E-01&  4.248E+00&  3.328E-07&  1.882E+00&           &           &           &       \\      
21&    1&    4&  1.019697E+03&  M1&  8.995E-01&  1.374E+03&  1.071E-06&  2.700E-01&           &           &           &       \\      
21&    1&    4&  1.019697E+03&  E2&  2.971E-04&  4.537E-01&  3.536E-10&  2.233E-03&  4.335E-01&  3.378E-10&  2.133E-03&   C+  \\      
21&    2&    4&  1.494614E+03&  M1&  1.002E-01&  1.531E+02&  2.563E-07&  9.472E-02&           &           &           &       \\      
21&    1&    5&  5.096386E+02&  E2&  1.821E-04&  2.515E+00&  9.793E-11&  7.721E-05&  2.539E+00&  9.886E-11&  7.794E-05&   C   \\      
21&    2&    5&  6.058549E+02&  M1&  9.987E-01&  1.379E+04&  7.590E-07&  1.137E-01&           &           &           &       \\      
21&    4&    5&  1.018858E+03&  E2&  1.070E-03&  1.478E+01&  2.300E-09&  1.449E-02&  1.458E+01&  2.269E-09&  1.429E-02&   C+  \\      
21&    1&    6&  1.505464E+02&  E1&  7.570E-01&  2.149E+10&  3.650E-01&  1.809E-01&  2.151E+10&  3.655E-01&  1.811E-01&   AA  \\      
21&    2&    6&  1.579565E+02&  E1&  2.252E-01&  6.393E+09&  1.196E-01&  6.217E-02&  6.463E+09&  1.209E-01&  6.286E-02&   A+  \\      
21&    4&    6&  1.766226E+02&  E1&  1.783E-02&  5.062E+08&  1.184E-02&  6.882E-03&  5.242E+08&  1.226E-02&  7.128E-03&   B+  \\      
21&    1&    7&  1.450925E+02&  E1&  4.642E-01&  1.422E+10&  1.346E-01&  6.430E-02&  1.414E+10&  1.339E-01&  6.397E-02&   A+  \\      
21&    2&    7&  1.519632E+02&  E1&  2.341E-01&  7.171E+09&  7.448E-02&  3.726E-02&  7.189E+09&  7.466E-02&  3.735E-02&   A+  \\      
21&    3&    7&  1.529801E+02&  E1&  2.973E-01&  9.106E+09&  9.584E-02&  4.827E-02&  9.145E+09&  9.625E-02&  4.848E-02&   A+  \\      
21&    4&    7&  1.691627E+02&  E1&  2.686E-04&  8.226E+06&  1.059E-04&  5.896E-05&  6.352E+06&  8.175E-05&  4.553E-05&   C   \\      
21&    5&    7&  2.028406E+02&  E1&  4.099E-03&  1.255E+08&  2.323E-03&  1.551E-03&  1.332E+08&  2.465E-03&  1.646E-03&   B+  \\      
21&    2&    8&  1.485242E+02&  E1&  1.000E+00&  3.106E+10&  1.027E-01&  5.023E-02&  3.100E+10&  1.025E-01&  5.013E-02&   A+  \\      
21&    1&    9&  1.095116E+02&  E1&  3.105E-02&  3.164E+09&  1.707E-02&  6.153E-03&  3.129E+09&  1.688E-02&  6.084E-03&   B+  \\      
21&    2&    9&  1.133807E+02&  E1&  1.238E-03&  1.261E+08&  7.293E-04&  2.722E-04&  1.202E+08&  6.950E-04&  2.594E-04&   B   \\      
21&    3&    9&  1.139458E+02&  E1&  2.466E-03&  2.513E+08&  1.467E-03&  5.505E-04&  2.427E+08&  1.417E-03&  5.317E-04&   B   \\      
21&    4&    9&  1.226878E+02&  E1&  8.993E-01&  9.165E+10&  6.205E-01&  2.506E-01&  9.168E+10&  6.207E-01&  2.507E-01&   AA  \\      
21&    5&    9&  1.394840E+02&  E1&  6.595E-02&  6.721E+09&  5.882E-02&  2.701E-02&  6.767E+09&  5.922E-02&  2.719E-02&   A+  \\      
21&    7&   10&  1.166256E+02&  E1&  1.712E-02&  1.525E+09&  3.109E-03&  1.194E-03&  1.460E+09&  2.977E-03&  1.143E-03&   B+  \\      
21&    9&   10&  1.578495E+02&  E1&  9.829E-01&  8.754E+10&  3.270E-01&  1.699E-01&  8.748E+10&  3.268E-01&  1.698E-01&   AA  \\      
21&    1&   11&  2.626692E+01&  E1&  8.948E-01&  7.493E+09&  3.875E-03&  3.351E-04&  7.458E+09&  3.857E-03&  3.335E-04&   B   \\      
21&    2&   11&  2.648369E+01&  E1&  1.046E-01&  8.758E+08&  4.605E-04&  4.015E-05&  8.706E+08&  4.577E-04&  3.991E-05&   C+  \\      
21&    4&   11&  2.696143E+01&  E1&  6.099E-04&  5.108E+06&  2.783E-06&  2.470E-07&  5.147E+06&  2.805E-06&  2.489E-07&   D+  \\      
21&    1&   12&  2.598723E+01&  E1&  6.123E-01&  7.684E+11&  2.334E-01&  1.997E-02&  7.681E+11&  2.333E-01&  1.996E-02&   A+  \\      
21&    2&   12&  2.619939E+01&  E1&  2.725E-01&  3.419E+11&  1.056E-01&  9.104E-03&  3.415E+11&  1.054E-01&  9.094E-03&   B+  \\      
21&    3&   12&  2.622945E+01&  E1&  1.104E-01&  1.386E+11&  4.288E-02&  3.703E-03&  1.384E+11&  4.282E-02&  3.698E-03&   B+  \\      
21&    4&   12&  2.666684E+01&  E1&  4.732E-03&  5.938E+09&  1.899E-03&  1.667E-04&  5.936E+09&  1.898E-03&  1.667E-04&   B   \\      
21&    5&   12&  2.738356E+01&  E1&  1.788E-05&  2.244E+07&  7.568E-06&  6.822E-07&  2.232E+07&  7.526E-06&  6.785E-07&   D+  \\      
21&    1&   13&  2.544546E+01&  E1&  3.154E-02&  1.379E+10&  4.016E-03&  3.364E-04&  1.374E+10&  4.001E-03&  3.352E-04&   B   \\      
21&    2&   13&  2.564883E+01&  E1&  6.192E-01&  2.707E+11&  8.011E-02&  6.764E-03&  2.704E+11&  8.002E-02&  6.757E-03&   B+  \\      
21&    3&   13&  2.567764E+01&  E1&  2.869E-01&  1.254E+11&  3.720E-02&  3.145E-03&  1.253E+11&  3.716E-02&  3.141E-03&   B+  \\      
21&    4&   13&  2.609667E+01&  E1&  4.872E-02&  2.130E+10&  6.524E-03&  5.605E-04&  2.124E+10&  6.506E-03&  5.589E-04&   B   \\      
21&    5&   13&  2.678267E+01&  E1&  1.363E-02&  5.960E+09&  1.923E-03&  1.695E-04&  5.947E+09&  1.919E-03&  1.692E-04&   B   \\      
21&    1&   14&  2.543936E+01&  E1&  5.933E-01&  2.501E+11&  1.213E-01&  1.016E-02&  2.500E+11&  1.213E-01&  1.016E-02&   A+  \\      
21&    2&   14&  2.564264E+01&  E1&  3.743E-01&  1.578E+11&  7.777E-02&  6.566E-03&  1.576E+11&  7.770E-02&  6.559E-03&   B+  \\      
21&    4&   14&  2.609026E+01&  E1&  3.239E-02&  1.365E+10&  6.966E-03&  5.984E-04&  1.365E+10&  6.966E-03&  5.983E-04&   B   \\      
21&    1&   15&  2.538908E+01&  E1&  9.642E-01&  3.902E+11&  2.639E-01&  2.206E-02&  3.901E+11&  2.639E-01&  2.206E-02&   A+  \\      
21&    4&   15&  2.603737E+01&  E1&  3.583E-02&  1.450E+10&  1.032E-02&  8.842E-04&  1.445E+10&  1.028E-02&  8.813E-04&   B   \\      
21&    1&   16&  2.528187E+01&  E1&  4.546E-02&  4.314E+10&  2.067E-02&  1.720E-03&  4.320E+10&  2.070E-02&  1.723E-03&   B+  \\      
21&    2&   16&  2.548262E+01&  E1&  5.335E-02&  5.062E+10&  2.464E-02&  2.067E-03&  5.056E+10&  2.461E-02&  2.064E-03&   B+  \\      
21&    4&   16&  2.592463E+01&  E1&  9.012E-01&  8.552E+11&  4.308E-01&  3.677E-02&  8.544E+11&  4.304E-01&  3.674E-02&   A+  \\      
21&    1&   17&  2.512660E+01&  E2&  5.660E-03&  1.237E+07&  3.512E-06&  3.318E-04&  1.235E+07&  3.506E-06&  3.312E-04&   C+  \\      
21&    2&   17&  2.532489E+01&  E2&  6.574E-04&  1.436E+06&  4.144E-07&  4.008E-05&  1.434E+06&  4.136E-07&  4.001E-05&   C   \\      
21&    6&   17&  3.016046E+01&  E1&  7.326E-02&  1.601E+08&  6.549E-05&  6.502E-06&  1.596E+08&  6.531E-05&  6.485E-06&   C   \\      
21&    7&   17&  3.038931E+01&  E1&  4.211E-02&  9.201E+07&  3.822E-05&  3.824E-06&  9.007E+07&  3.741E-05&  3.743E-06&   C   \\      
21&    8&   17&  3.053068E+01&  E1&  2.281E-02&  4.984E+07&  2.089E-05&  2.100E-06&  4.906E+07&  2.057E-05&  2.067E-06&   C   \\      
21&    9&   17&  3.260833E+01&  E1&  1.981E-04&  4.327E+05&  2.070E-07&  2.222E-08&  3.864E+05&  1.848E-07&  1.984E-08&   D   \\      
21&   11&   17&  5.787843E+02&  E1&  8.502E-01&  1.858E+09&  2.799E-01&  5.333E-01&  1.870E+09&  2.817E-01&  5.367E-01&   AA  \\      
21&   12&   17&  7.587101E+02&  E1&  5.082E-03&  1.110E+07&  2.875E-03&  7.180E-03&  1.133E+07&  2.934E-03&  7.328E-03&   B+  \\      
21&   13&   17&  2.005152E+03&  E1&  1.029E-05&  2.248E+04&  4.065E-05&  2.684E-04&  2.233E+04&  4.038E-05&  2.665E-04&   B   \\      
21&    1&   18&  2.511325E+01&  E2&  9.963E-03&  2.013E+07&  9.516E-06&  8.976E-04&  2.010E+07&  9.501E-06&  8.962E-04&   C+  \\      
21&    2&   18&  2.531133E+01&  E2&  4.435E-03&  8.960E+06&  4.303E-06&  4.156E-04&  8.945E+06&  4.296E-06&  4.149E-04&   C+  \\      
21&    3&   18&  2.533938E+01&  E2&  1.579E-03&  3.190E+06&  1.535E-06&  1.488E-04&  3.184E+06&  1.533E-06&  1.485E-04&   C+  \\      
21&    4&   18&  2.574736E+01&  E2&  3.332E-05&  6.731E+04&  3.345E-08&  3.400E-06&  6.733E+04&  3.346E-08&  3.401E-06&   C   \\      
21&    6&   18&  3.014123E+01&  E1&  5.600E-03&  1.131E+07&  7.705E-06&  7.646E-07&  1.056E+07&  7.193E-06&  7.137E-07&   D+  \\      
21&    7&   18&  3.036979E+01&  E1&  2.919E-02&  5.898E+07&  4.077E-05&  4.077E-06&  5.844E+07&  4.040E-05&  4.039E-06&   C   \\      
21&    9&   18&  3.258586E+01&  E1&  2.210E-03&  4.465E+06&  3.554E-06&  3.813E-07&  4.481E+06&  3.567E-06&  3.827E-07&   D+  \\      
21&   11&   18&  5.717839E+02&  E1&  9.321E-01&  1.883E+09&  4.615E-01&  8.688E-01&  1.893E+09&  4.638E-01&  8.731E-01&   AA  \\      
21&   12&   18&  7.467259E+02&  E1&  1.479E-02&  2.988E+07&  1.249E-02&  3.070E-02&  3.048E+07&  1.274E-02&  3.131E-02&   A+  \\      
21&   14&   18&  1.959034E+03&  E1&  2.899E-05&  5.856E+04&  1.685E-04&  1.087E-03&  5.746E+04&  1.653E-04&  1.066E-03&   B+  \\      
21&   15&   18&  2.311598E+03&  E1&  2.276E-05&  4.599E+04&  1.842E-04&  1.402E-03&  4.852E+04&  1.943E-04&  1.479E-03&   B+  \\      
21&    1&   19&  2.507645E+01&  E2&  1.782E-03&  4.001E+06&  2.640E-06&  2.480E-04&  3.997E+06&  2.638E-06&  2.477E-04&   C+  \\      
21&    2&   19&  2.527395E+01&  E2&  3.410E-04&  7.655E+05&  5.132E-07&  4.934E-05&  7.653E+05&  5.130E-07&  4.933E-05&   C   \\      
21&    6&   19&  3.008824E+01&  E1&  3.738E-02&  8.391E+07&  7.972E-05&  7.897E-06&  8.397E+07&  7.978E-05&  7.902E-06&   C   \\      
21&   11&   19&  5.532981E+02&  E1&  9.605E-01&  2.156E+09&  6.927E-01&  1.262E+00&  2.160E+09&  6.940E-01&  1.264E+00&   AA  \\      
21&    2&   20&  2.518129E+01&  E1&  1.000E+00&  3.833E+11&  3.644E-02&  3.021E-03&  3.831E+11&  3.641E-02&  3.019E-03&   B+  \\      
21&    1&   21&  2.496343E+01&  E1&  1.659E-01&  7.290E+10&  2.043E-02&  1.679E-03&  7.285E+10&  2.042E-02&  1.678E-03&   B+  \\      
21&    2&   21&  2.515914E+01&  E1&  1.649E-01&  7.249E+10&  2.064E-02&  1.709E-03&  7.246E+10&  2.063E-02&  1.709E-03&   B+  \\      
21&    3&   21&  2.518686E+01&  E1&  4.990E-01&  2.193E+11&  6.257E-02&  5.188E-03&  2.193E+11&  6.257E-02&  5.188E-03&   B+  \\      
21&    4&   21&  2.558990E+01&  E1&  1.527E-01&  6.709E+10&  1.976E-02&  1.665E-03&  6.700E+10&  1.973E-02&  1.662E-03&   B+  \\      
21&    5&   21&  2.624919E+01&  E1&  1.758E-02&  7.728E+09&  2.395E-03&  2.070E-04&  7.746E+09&  2.401E-03&  2.074E-04&   B   \\      
21&    1&   22&  2.488290E+01&  E1&  2.473E-01&  1.119E+11&  5.194E-02&  4.255E-03&  1.119E+11&  5.193E-02&  4.254E-03&   B+  \\      
21&    2&   22&  2.507735E+01&  E1&  4.255E-01&  1.925E+11&  9.077E-02&  7.494E-03&  1.926E+11&  9.079E-02&  7.495E-03&   B+  \\      
21&    4&   22&  2.550529E+01&  E1&  3.272E-01&  1.481E+11&  7.222E-02&  6.064E-03&  1.481E+11&  7.223E-02&  6.065E-03&   B+  \\      
21&    1&   23&  2.487618E+01&  E2&  1.317E-01&  3.957E+08&  1.101E-04&  1.010E-02&  3.949E+08&  1.099E-04&  1.008E-02&   C+  \\      
21&    2&   23&  2.507052E+01&  E2&  2.752E-02&  8.264E+07&  2.336E-05&  2.192E-03&  8.247E+07&  2.331E-05&  2.188E-03&   C+  \\      
21&    4&   23&  2.549822E+01&  E2&  2.695E-05&  8.095E+04&  2.367E-08&  2.337E-06&  8.066E+04&  2.359E-08&  2.329E-06&   C   \\      
21&    6&   23&  2.980037E+01&  E1&  2.387E-01&  7.170E+08&  2.864E-04&  2.810E-05&  7.000E+08&  2.796E-04&  2.743E-05&   C+  \\      
21&    7&   23&  3.002376E+01&  E1&  2.042E-04&  6.132E+05&  2.486E-07&  2.457E-08&  9.222E+05&  3.739E-07&  3.695E-08&   D   \\      
21&    8&   23&  3.016174E+01&  E1&  2.127E-02&  6.387E+07&  2.613E-05&  2.595E-06&  6.081E+07&  2.488E-05&  2.471E-06&   C   \\      
21&    9&   23&  3.218782E+01&  E1&  3.042E-03&  9.137E+06&  4.258E-06&  4.512E-07&  9.563E+06&  4.456E-06&  4.722E-07&   D+  \\      
21&   11&   23&  4.698362E+02&  E1&  1.698E-02&  5.099E+07&  5.062E-03&  7.830E-03&  5.074E+07&  5.037E-03&  7.791E-03&   B+  \\      
21&   12&   23&  5.818458E+02&  E1&  5.539E-01&  1.664E+09&  2.533E-01&  4.852E-01&  1.670E+09&  2.543E-01&  4.872E-01&   AA  \\      
21&   13&   23&  1.111905E+03&  E1&  3.543E-03&  1.064E+07&  5.917E-03&  2.166E-02&  1.095E+07&  6.091E-03&  2.230E-02&   A   \\      
21&   14&   23&  1.123666E+03&  E1&  2.315E-03&  6.952E+06&  3.948E-03&  1.460E-02&  7.280E+06&  4.134E-03&  1.529E-02&   B+  \\      
21&   16&   23&  1.550235E+03&  E1&  6.840E-04&  2.054E+06&  2.220E-03&  1.133E-02&  2.120E+06&  2.291E-03&  1.169E-02&   B+  \\      
21&    1&   24&  2.485103E+01&  E2&  6.386E-02&  1.895E+08&  8.772E-05&  8.018E-03&  1.891E+08&  8.755E-05&  8.002E-03&   C+  \\      
21&    2&   24&  2.504498E+01&  E2&  5.785E-02&  1.717E+08&  8.071E-05&  7.552E-03&  1.713E+08&  8.055E-05&  7.537E-03&   C+  \\      
21&    3&   24&  2.507245E+01&  E2&  2.935E-02&  8.710E+07&  4.104E-05&  3.853E-03&  8.693E+07&  4.096E-05&  3.845E-03&   C+  \\      
21&    4&   24&  2.547181E+01&  E2&  1.129E-04&  3.351E+05&  1.630E-07&  1.604E-05&  3.339E+05&  1.624E-07&  1.598E-05&   C   \\      
21&    5&   24&  2.612494E+01&  E2&  1.341E-05&  3.979E+04&  2.036E-08&  2.162E-06&  3.975E+04&  2.034E-08&  2.160E-06&   C   \\      
21&    6&   24&  2.976429E+01&  E1&  9.414E-02&  2.793E+08&  1.855E-04&  1.818E-05&  2.687E+08&  1.784E-04&  1.748E-05&   C+  \\      
21&    7&   24&  2.998715E+01&  E1&  1.090E-01&  3.234E+08&  2.180E-04&  2.152E-05&  3.168E+08&  2.135E-04&  2.108E-05&   C+  \\      
21&    9&   24&  3.214574E+01&  E1&  2.193E-02&  6.506E+07&  5.040E-05&  5.333E-06&  6.499E+07&  5.034E-05&  5.328E-06&   C   \\      
21&   11&   24&  4.610270E+02&  E1&  4.742E-02&  1.407E+08&  2.242E-02&  3.402E-02&  1.398E+08&  2.227E-02&  3.381E-02&   A+  \\      
21&   12&   24&  5.683959E+02&  E1&  5.657E-01&  1.678E+09&  4.065E-01&  7.606E-01&  1.685E+09&  4.080E-01&  7.634E-01&   AA  \\      
21&   13&   24&  1.063800E+03&  E1&  3.905E-04&  1.159E+06&  9.828E-04&  3.442E-03&  1.179E+06&  1.000E-03&  3.503E-03&   B+  \\      
21&   14&   24&  1.074560E+03&  E1&  4.299E-03&  1.276E+07&  1.104E-02&  3.906E-02&  1.311E+07&  1.134E-02&  4.013E-02&   A   \\      
21&   15&   24&  1.172664E+03&  E1&  5.939E-03&  1.762E+07&  1.816E-02&  7.012E-02&  1.842E+07&  1.899E-02&  7.332E-02&   B+  \\      
21&   16&   24&  1.458295E+03&  E1&  2.316E-05&  6.872E+04&  1.095E-04&  5.259E-04&  7.461E+04&  1.189E-04&  5.710E-04&   B   \\      
21&    1&   25&  2.483831E+01&  E2&  1.911E-01&  5.152E+08&  4.765E-05&  4.349E-03&  5.142E+08&  4.756E-05&  4.340E-03&   C+  \\      
21&    4&   25&  2.545844E+01&  E2&  4.623E-03&  1.246E+07&  1.211E-06&  1.190E-04&  1.244E+07&  1.209E-06&  1.188E-04&   C+  \\      
21&    7&   25&  2.996862E+01&  E1&  6.993E-02&  1.885E+08&  2.538E-05&  2.504E-06&  1.775E+08&  2.390E-05&  2.358E-06&   C   \\      
21&    9&   25&  3.212446E+01&  E1&  3.690E-02&  9.949E+07&  1.539E-05&  1.628E-06&  9.903E+07&  1.532E-05&  1.620E-06&   C   \\      
21&   12&   25&  5.618141E+02&  E1&  6.858E-01&  1.849E+09&  8.748E-02&  1.618E-01&  1.854E+09&  8.772E-02&  1.622E-01&   AA  \\      
21&   13&   25&  1.040976E+03&  E1&  1.163E-02&  3.136E+07&  5.095E-03&  1.746E-02&  3.248E+07&  5.277E-03&  1.808E-02&   B+  \\      
21&   21&   25&  4.955608E+03&  E1&  3.282E-05&  8.848E+04&  3.257E-04&  5.314E-03&  1.010E+05&  3.719E-04&  6.068E-03&   C+  \\      
21&    1&   26&  2.479066E+01&  E1&  5.740E-03&  5.323E+09&  1.471E-03&  1.201E-04&  5.309E+09&  1.467E-03&  1.198E-04&   B   \\      
21&    2&   26&  2.498366E+01&  E1&  1.711E-03&  1.586E+09&  4.453E-04&  3.662E-05&  1.596E+09&  4.480E-04&  3.685E-05&   C+  \\      
21&    3&   26&  2.501099E+01&  E1&  1.213E-02&  1.124E+10&  3.163E-03&  2.605E-04&  1.122E+10&  3.157E-03&  2.599E-04&   B   \\      
21&    4&   26&  2.540838E+01&  E1&  4.745E-01&  4.400E+11&  1.278E-01&  1.069E-02&  4.401E+11&  1.278E-01&  1.069E-02&   A+  \\      
21&    5&   26&  2.605822E+01&  E1&  5.059E-01&  4.691E+11&  1.433E-01&  1.229E-02&  4.686E+11&  1.431E-01&  1.228E-02&   A+  \\      
21&    1&   27&  2.449466E+01&  E2&  5.798E-03&  2.250E+07&  6.073E-06&  5.315E-04&  2.246E+07&  6.060E-06&  5.304E-04&   C+  \\      
21&    2&   27&  2.468306E+01&  E2&  1.625E-02&  6.307E+07&  1.728E-05&  1.548E-03&  6.296E+07&  1.725E-05&  1.545E-03&   C+  \\      
21&    4&   27&  2.509754E+01&  E2&  4.180E-02&  1.623E+08&  4.597E-05&  4.328E-03&  1.619E+08&  4.586E-05&  4.318E-03&   C+  \\      
21&    6&   27&  2.925452E+01&  E1&  1.535E-01&  5.957E+08&  2.293E-04&  2.208E-05&  5.936E+08&  2.285E-04&  2.201E-05&   C+  \\      
21&    7&   27&  2.946978E+01&  E1&  1.614E-01&  6.267E+08&  2.448E-04&  2.375E-05&  6.166E+08&  2.408E-04&  2.336E-05&   C+  \\      
21&    8&   27&  2.960270E+01&  E1&  4.384E-02&  1.702E+08&  6.706E-05&  6.536E-06&  1.660E+08&  6.541E-05&  6.374E-06&   C   \\      
21&    9&   27&  3.155194E+01&  E1&  2.987E-01&  1.159E+09&  5.190E-04&  5.391E-05&  1.126E+09&  5.043E-04&  5.238E-05&   C+  \\      
21&   12&   27&  4.264782E+02&  E1&  7.217E-03&  2.801E+07&  2.292E-03&  3.217E-03&  2.793E+07&  2.284E-03&  3.207E-03&   B+  \\      
21&   13&   27&  6.555337E+02&  E1&  1.108E-01&  4.302E+08&  8.315E-02&  1.794E-01&  4.332E+08&  8.373E-02&  1.807E-01&   AA  \\      
21&   14&   27&  6.596037E+02&  E1&  1.177E-01&  4.567E+08&  8.937E-02&  1.941E-01&  4.622E+08&  9.045E-02&  1.964E-01&   A+  \\      
21&   16&   27&  7.866701E+02&  E1&  4.158E-02&  1.614E+08&  4.492E-02&  1.163E-01&  1.633E+08&  4.544E-02&  1.177E-01&   A+  \\      
21&   20&   27&  1.247537E+03&  E1&  7.474E-04&  2.901E+06&  2.031E-03&  8.340E-03&  2.942E+06&  2.060E-03&  8.459E-03&   B+  \\      
21&   21&   27&  1.304412E+03&  E1&  1.360E-04&  5.281E+05&  4.041E-04&  1.735E-03&  5.485E+05&  4.198E-04&  1.803E-03&   B+  \\      
21&   22&   27&  1.569909E+03&  E1&  2.003E-04&  7.775E+05&  8.619E-04&  4.455E-03&  8.078E+05&  8.954E-04&  4.628E-03&   B+  \\      
21&   26&   27&  2.051503E+03&  E1&  3.524E-04&  1.368E+06&  2.589E-03&  1.749E-02&  1.408E+06&  2.665E-03&  1.800E-02&   A   \\      
21&    1&   28&  2.441568E+01&  E2&  4.647E-02&  1.013E+08&  4.526E-05&  3.923E-03&  1.011E+08&  4.518E-05&  3.916E-03&   C+  \\      
21&    2&   28&  2.460286E+01&  E2&  3.151E-02&  6.867E+07&  3.116E-05&  2.763E-03&  6.854E+07&  3.110E-05&  2.758E-03&   C+  \\      
21&    3&   28&  2.462937E+01&  E2&  4.819E-04&  1.050E+06&  4.775E-07&  4.249E-05&  1.046E+06&  4.756E-07&  4.232E-05&   C   \\      
21&    4&   28&  2.501463E+01&  E2&  1.394E-04&  3.039E+05&  1.425E-07&  1.329E-05&  3.038E+05&  1.425E-07&  1.329E-05&   C   \\      
21&    5&   28&  2.564424E+01&  E2&  3.126E-04&  6.812E+05&  3.358E-07&  3.373E-05&  6.809E+05&  3.357E-07&  3.371E-05&   C   \\      
21&    6&   28&  2.914193E+01&  E1&  2.053E-02&  4.473E+07&  2.848E-05&  2.732E-06&  4.280E+07&  2.725E-05&  2.614E-06&   C   \\      
21&    7&   28&  2.935552E+01&  E1&  1.568E-01&  3.416E+08&  2.207E-04&  2.133E-05&  3.332E+08&  2.152E-04&  2.080E-05&   C+  \\      
21&    9&   28&  3.142101E+01&  E1&  2.910E-02&  6.341E+07&  4.693E-05&  4.854E-06&  6.295E+07&  4.659E-05&  4.819E-06&   C   \\      
21&   11&   28&  3.464298E+02&  E1&  1.350E-05&  2.941E+04&  2.646E-06&  3.018E-06&  3.312E+04&  2.980E-06&  3.399E-06&   C   \\      
21&   12&   28&  4.037379E+02&  E1&  6.099E-03&  1.329E+07&  1.624E-03&  2.159E-03&  1.329E+07&  1.624E-03&  2.159E-03&   B+  \\      
21&   13&   28&  6.033024E+02&  E1&  2.275E-02&  4.958E+07&  1.353E-02&  2.687E-02&  5.048E+07&  1.377E-02&  2.735E-02&   A+  \\      
21&   14&   28&  6.067480E+02&  E1&  5.640E-01&  1.229E+09&  3.392E-01&  6.776E-01&  1.236E+09&  3.411E-01&  6.813E-01&   AA  \\      
21&   15&   28&  6.368306E+02&  E1&  1.107E-01&  2.412E+08&  7.333E-02&  1.537E-01&  2.441E+08&  7.421E-02&  1.556E-01&   A+  \\      
21&   16&   28&  7.126315E+02&  E1&  8.204E-03&  1.788E+07&  6.806E-03&  1.597E-02&  1.807E+07&  6.878E-03&  1.614E-02&   A+  \\      
21&   21&   28&  1.112721E+03&  E1&  2.818E-03&  6.141E+06&  5.700E-03&  2.088E-02&  6.193E+06&  5.748E-03&  2.106E-02&   A+  \\      
21&   26&   28&  1.614162E+03&  E1&  7.722E-05&  1.683E+05&  3.287E-04&  1.747E-03&  1.692E+05&  3.305E-04&  1.756E-03&   B+  \\      
21&    1&   29&  2.436796E+01&  E2&  6.985E-02&  1.675E+08&  1.044E-04&  8.998E-03&  1.672E+08&  1.042E-04&  8.981E-03&   C+  \\      
21&    2&   29&  2.455441E+01&  E2&  1.828E-03&  4.384E+06&  2.774E-06&  2.446E-04&  4.381E+06&  2.772E-06&  2.444E-04&   C+  \\      
21&    4&   29&  2.496455E+01&  E2&  2.588E-03&  6.207E+06&  4.060E-06&  3.762E-04&  6.198E+06&  4.054E-06&  3.757E-04&   C+  \\      
21&    6&   29&  2.907398E+01&  E1&  2.355E-01&  5.648E+08&  5.011E-04&  4.796E-05&  5.535E+08&  4.910E-04&  4.699E-05&   C+  \\      
21&   11&   29&  3.370649E+02&  E1&  1.211E-03&  2.904E+06&  3.462E-04&  3.842E-04&  2.906E+06&  3.465E-04&  3.845E-04&   B   \\      
21&   14&   29&  5.785928E+02&  E1&  9.829E-02&  2.358E+08&  8.283E-02&  1.578E-01&  2.376E+08&  8.346E-02&  1.590E-01&   AA  \\      
21&   15&   29&  6.058855E+02&  E1&  5.886E-01&  1.412E+09&  5.439E-01&  1.085E+00&  1.421E+09&  5.473E-01&  1.092E+00&   AA  \\      
21&   16&   29&  6.741041E+02&  E1&  5.097E-04&  1.223E+06&  5.830E-04&  1.294E-03&  1.311E+06&  6.251E-04&  1.387E-03&   B+  \\      
21&   22&   29&  1.177511E+03&  E1&  1.631E-03&  3.912E+06&  5.692E-03&  2.206E-02&  3.882E+06&  5.649E-03&  2.190E-02&   A+  \\      
21&    1&   30&  2.435815E+01&  E2&  4.024E-04&  2.115E+06&  5.644E-07&  4.858E-05&  2.115E+06&  5.643E-07&  4.857E-05&   C   \\      
21&    2&   30&  2.454445E+01&  E2&  1.121E-02&  5.893E+07&  1.597E-05&  1.406E-03&  5.881E+07&  1.594E-05&  1.403E-03&   C+  \\      
21&    4&   30&  2.495425E+01&  E2&  2.875E-02&  1.511E+08&  4.233E-05&  3.917E-03&  1.507E+08&  4.222E-05&  3.907E-03&   C+  \\      
21&    6&   30&  2.906002E+01&  E1&  1.235E-01&  6.493E+08&  2.466E-04&  2.359E-05&  6.433E+08&  2.443E-04&  2.337E-05&   C+  \\      
21&    7&   30&  2.927241E+01&  E1&  1.510E-02&  7.936E+07&  3.058E-05&  2.947E-06&  8.061E+07&  3.106E-05&  2.994E-06&   C   \\      
21&    8&   30&  2.940356E+01&  E1&  7.342E-02&  3.859E+08&  1.500E-04&  1.452E-05&  3.767E+08&  1.465E-04&  1.418E-05&   C+  \\      
21&    9&   30&  3.132581E+01&  E1&  4.937E-01&  2.595E+09&  1.145E-03&  1.181E-04&  2.535E+09&  1.119E-03&  1.154E-04&   B   \\      
21&   11&   30&  3.351980E+02&  E1&  1.785E-05&  9.380E+04&  4.740E-06&  5.231E-06&  9.314E+04&  4.707E-06&  5.194E-06&   C   \\      
21&   12&   30&  3.885640E+02&  E1&  3.945E-04&  2.074E+06&  1.408E-04&  1.801E-04&  2.040E+06&  1.386E-04&  1.772E-04&   B   \\      
21&   13&   30&  5.700385E+02&  E1&  1.155E-01&  6.070E+08&  8.871E-02&  1.665E-01&  6.090E+08&  8.900E-02&  1.670E-01&   AA  \\      
21&   14&   30&  5.731137E+02&  E1&  5.748E-03&  3.021E+07&  4.463E-03&  8.420E-03&  3.032E+07&  4.479E-03&  8.451E-03&   B+  \\      
21&   16&   30&  6.666784E+02&  E1&  1.271E-01&  6.679E+08&  1.335E-01&  2.930E-01&  6.735E+08&  1.346E-01&  2.955E-01&   AA  \\      
21&   20&   30&  9.705231E+02&  E1&  1.138E-03&  5.982E+06&  2.534E-03&  8.097E-03&  6.093E+06&  2.581E-03&  8.247E-03&   B+  \\      
21&   21&   30&  1.004599E+03&  E1&  2.465E-03&  1.296E+07&  5.880E-03&  1.945E-02&  1.317E+07&  5.980E-03&  1.978E-02&   A+  \\      
21&   22&   30&  1.155038E+03&  E1&  1.080E-04&  5.679E+05&  3.407E-04&  1.296E-03&  5.754E+05&  3.453E-04&  1.313E-03&   B+  \\      
21&   26&   30&  1.396179E+03&  E1&  1.399E-03&  7.352E+06&  6.446E-03&  2.963E-02&  7.439E+06&  6.522E-03&  2.998E-02&   A+  \\      
21&    1&   31&  2.434613E+01&  E2&  2.735E-04&  1.151E+06&  5.116E-07&  4.397E-05&  1.152E+06&  5.117E-07&  4.398E-05&   C   \\      
21&    2&   31&  2.453225E+01&  E2&  2.215E-02&  9.324E+07&  4.207E-05&  3.699E-03&  9.311E+07&  4.200E-05&  3.693E-03&   C+  \\      
21&    3&   31&  2.455860E+01&  E2&  2.570E-02&  1.082E+08&  4.892E-05&  4.315E-03&  1.080E+08&  4.884E-05&  4.308E-03&   C+  \\      
21&    4&   31&  2.494164E+01&  E2&  4.323E-03&  1.820E+07&  8.487E-06&  7.843E-04&  1.817E+07&  8.475E-06&  7.832E-04&   C+  \\      
21&    5&   31&  2.556753E+01&  E2&  6.958E-04&  2.930E+06&  1.436E-06&  1.429E-04&  2.922E+06&  1.432E-06&  1.425E-04&   C+  \\      
21&    6&   31&  2.904291E+01&  E1&  1.741E-01&  7.331E+08&  4.635E-04&  4.432E-05&  7.250E+08&  4.584E-04&  4.383E-05&   C+  \\      
21&    7&   31&  2.925505E+01&  E1&  1.924E-01&  8.100E+08&  5.197E-04&  5.005E-05&  8.029E+08&  5.151E-04&  4.961E-05&   C+  \\      
21&    9&   31&  3.130593E+01&  E1&  7.431E-02&  3.129E+08&  2.299E-04&  2.369E-05&  3.115E+08&  2.289E-04&  2.359E-05&   C+  \\      
21&   11&   31&  3.329362E+02&  E1&  6.268E-05&  2.639E+05&  2.193E-05&  2.403E-05&  2.703E+05&  2.246E-05&  2.462E-05&   C+  \\      
21&   12&   31&  3.855280E+02&  E1&  6.140E-03&  2.585E+07&  2.880E-03&  3.655E-03&  2.582E+07&  2.876E-03&  3.651E-03&   B+  \\      
21&   13&   31&  5.635281E+02&  E1&  4.887E-01&  2.058E+09&  4.898E-01&  9.088E-01&  2.068E+09&  4.922E-01&  9.132E-01&   AA  \\      
21&   14&   31&  5.665332E+02&  E1&  3.327E-03&  1.401E+07&  3.370E-03&  6.286E-03&  1.377E+07&  3.312E-03&  6.177E-03&   B+  \\      
21&   15&   31&  5.926743E+02&  E1&  4.457E-03&  1.877E+07&  4.941E-03&  9.642E-03&  1.899E+07&  5.001E-03&  9.758E-03&   B+  \\      
21&   16&   31&  6.577906E+02&  E1&  2.650E-03&  1.116E+07&  3.618E-03&  7.835E-03&  1.128E+07&  3.660E-03&  7.925E-03&   B+  \\      
21&   21&   31&  9.845535E+02&  E1&  5.555E-04&  2.339E+06&  1.700E-03&  5.509E-03&  2.361E+06&  1.716E-03&  5.561E-03&   B+  \\      
21&   22&   31&  1.128618E+03&  E1&  7.295E-05&  3.071E+05&  2.933E-04&  1.090E-03&  3.048E+05&  2.911E-04&  1.081E-03&   B+  \\      
21&   26&   31&  1.357760E+03&  E1&  1.948E-05&  8.200E+04&  1.133E-04&  5.065E-04&  8.475E+04&  1.171E-04&  5.235E-04&   B   \\      
21&    1&   32&  2.430459E+01&  E2&  7.512E-03&  4.135E+07&  2.564E-05&  2.192E-03&  4.130E+07&  2.560E-05&  2.189E-03&   C+  \\      
21&    2&   32&  2.449007E+01&  E2&  2.016E-02&  1.110E+08&  6.985E-05&  6.110E-03&  1.108E+08&  6.973E-05&  6.100E-03&   C+  \\      
21&    4&   32&  2.489804E+01&  E2&  3.198E-03&  1.760E+07&  1.145E-05&  1.053E-03&  1.757E+07&  1.143E-05&  1.051E-03&   C+  \\      
21&    6&   32&  2.898381E+01&  E1&  5.501E-01&  3.028E+09&  2.670E-03&  2.547E-04&  3.005E+09&  2.649E-03&  2.528E-04&   B   \\      
21&   11&   32&  3.253320E+02&  E1&  5.081E-04&  2.797E+06&  3.107E-04&  3.328E-04&  2.817E+06&  3.129E-04&  3.352E-04&   B   \\      
21&   14&   32&  5.448624E+02&  E1&  3.819E-01&  2.102E+09&  6.549E-01&  1.175E+00&  2.109E+09&  6.571E-01&  1.179E+00&   AA  \\      
21&   15&   32&  5.689993E+02&  E1&  3.597E-02&  1.980E+08&  6.727E-02&  1.260E-01&  1.985E+08&  6.744E-02&  1.263E-01&   AA  \\      
21&   16&   32&  6.287549E+02&  E1&  7.473E-05&  4.114E+05&  1.707E-04&  3.533E-04&  4.192E+05&  1.739E-04&  3.600E-04&   B   \\      
21&   22&   32&  1.045759E+03&  E1&  6.175E-04&  3.400E+06&  3.902E-03&  1.343E-02&  3.404E+06&  3.906E-03&  1.345E-02&   A+  \\      
21&    1&   33&  2.426717E+01&  E2&  9.796E-02&  2.558E+08&  2.033E-04&  1.730E-02&  2.554E+08&  2.029E-04&  1.727E-02&   C+  \\      
21&    4&   33&  2.485877E+01&  E2&  3.671E-03&  9.586E+06&  7.993E-06&  7.313E-04&  9.573E+06&  7.982E-06&  7.303E-04&   C+  \\      
21&   15&   33&  5.491733E+02&  E1&  8.984E-01&  2.346E+09&  9.546E-01&  1.726E+00&  2.357E+09&  9.593E-01&  1.734E+00&   AA  \\      
21&    1&   34&  2.426716E+01&  E2&  9.781E-03&  2.288E+07&  1.414E-05&  1.204E-03&  2.284E+07&  1.411E-05&  1.201E-03&   C+  \\      
21&    2&   34&  2.445207E+01&  E2&  1.429E-02&  3.342E+07&  2.097E-05&  1.826E-03&  3.337E+07&  2.094E-05&  1.823E-03&   C+  \\      
21&    4&   34&  2.485876E+01&  E2&  1.774E-01&  4.149E+08&  2.691E-04&  2.462E-02&  4.142E+08&  2.686E-04&  2.457E-02&   C+  \\      
21&    6&   34&  2.893060E+01&  E1&  5.663E-02&  1.325E+08&  1.164E-04&  1.108E-05&  1.335E+08&  1.173E-04&  1.117E-05&   C+  \\      
21&   11&   34&  3.187514E+02&  E1&  4.283E-05&  1.002E+05&  1.068E-05&  1.121E-05&  9.925E+04&  1.058E-05&  1.110E-05&   C+  \\      
21&   14&   34&  5.266529E+02&  E1&  1.757E-05&  4.110E+04&  1.196E-05&  2.074E-05&  4.417E+04&  1.286E-05&  2.229E-05&   C+  \\      
21&   15&   34&  5.491701E+02&  E1&  7.067E-04&  1.653E+06&  5.233E-04&  9.460E-04&  1.569E+06&  4.967E-04&  8.980E-04&   B   \\      
21&   16&   34&  6.046304E+02&  E1&  7.411E-01&  1.734E+09&  6.652E-01&  1.324E+00&  1.748E+09&  6.706E-01&  1.335E+00&   AA  \\      
21&   22&   34&  9.806791E+02&  E1&  3.632E-05&  8.498E+04&  8.576E-05&  2.769E-04&  9.756E+04&  9.847E-05&  3.179E-04&   C+  \\      
21&    1&   35&  2.406264E+01&  E2&  2.304E-03&  7.800E+07&  2.031E-05&  1.686E-03&  7.795E+07&  2.030E-05&  1.685E-03&   C+  \\      
21&    2&   35&  2.424443E+01&  E2&  8.717E-04&  2.950E+07&  7.800E-06&  6.620E-04&  2.948E+07&  7.793E-06&  6.614E-04&   C+  \\      
21&    4&   35&  2.464419E+01&  E2&  1.554E-03&  5.259E+07&  1.436E-05&  1.280E-03&  5.247E+07&  1.433E-05&  1.278E-03&   C+  \\      
21&    6&   35&  2.864038E+01&  E1&  8.452E-01&  2.861E+10&  1.055E-02&  9.951E-04&  2.843E+10&  1.049E-02&  9.889E-04&   B   \\      
21&    7&   35&  2.884666E+01&  E1&  6.566E-04&  2.222E+07&  8.317E-06&  7.899E-07&  2.307E+07&  8.635E-06&  8.200E-07&   D+  \\      
21&    8&   35&  2.897402E+01&  E1&  2.738E-02&  9.268E+08&  3.499E-04&  3.338E-05&  9.277E+08&  3.503E-04&  3.341E-05&   C+  \\      
21&    9&   35&  3.083874E+01&  E1&  2.050E-04&  6.939E+06&  2.968E-06&  3.013E-07&  5.968E+06&  2.553E-06&  2.592E-07&   D+  \\      
21&   12&   35&  3.249106E+02&  E1&  2.516E-02&  8.517E+08&  4.044E-02&  4.326E-02&  8.409E+08&  3.993E-02&  4.271E-02&   A+  \\      
21&   13&   35&  4.427799E+02&  E1&  2.767E-02&  9.365E+08&  8.258E-02&  1.204E-01&  9.299E+08&  8.200E-02&  1.195E-01&   AA  \\      
21&   14&   35&  4.446330E+02&  E1&  6.002E-02&  2.032E+09&  1.806E-01&  2.644E-01&  2.022E+09&  1.798E-01&  2.632E-01&   AA  \\      
21&   16&   35&  4.989610E+02&  E1&  1.996E-03&  6.756E+07&  7.565E-03&  1.243E-02&  6.657E+07&  7.454E-03&  1.225E-02&   A+  \\      
21&   20&   35&  6.516511E+02&  E1&  3.310E-04&  1.120E+07&  2.140E-03&  4.591E-03&  1.106E+07&  2.112E-03&  4.531E-03&   B+  \\      
21&   21&   35&  6.668388E+02&  E1&  3.385E-04&  1.146E+07&  2.291E-03&  5.030E-03&  1.135E+07&  2.269E-03&  4.982E-03&   B+  \\      
21&   22&   35&  7.299465E+02&  E1&  5.800E-03&  1.963E+08&  4.704E-02&  1.130E-01&  1.998E+08&  4.789E-02&  1.151E-01&   A+  \\      
21&   26&   35&  8.193823E+02&  E1&  5.409E-04&  1.831E+07&  5.528E-03&  1.491E-02&  1.855E+07&  5.600E-03&  1.511E-02&   A+  \\      
21&    1&   36&  2.404859E+01&  E2&  4.302E-03&  1.362E+08&  1.181E-05&  9.780E-04&  1.361E+08&  1.180E-05&  9.775E-04&   C+  \\      
21&    4&   36&  2.462946E+01&  E2&  3.394E-05&  1.074E+06&  9.769E-08&  8.693E-06&  1.073E+06&  9.757E-08&  8.682E-06&   C   \\      
21&    7&   36&  2.882649E+01&  E1&  8.068E-01&  2.554E+10&  3.181E-03&  3.019E-04&  2.543E+10&  3.168E-03&  3.006E-04&   B   \\      
21&    9&   36&  3.081567E+01&  E1&  1.116E-02&  3.531E+08&  5.027E-05&  5.100E-06&  3.563E+08&  5.072E-05&  5.146E-06&   C   \\      
21&   12&   36&  3.223689E+02&  E1&  4.535E-02&  1.436E+09&  2.237E-02&  2.374E-02&  1.415E+09&  2.205E-02&  2.340E-02&   A+  \\      
21&   13&   36&  4.380729E+02&  E1&  1.302E-01&  4.121E+09&  1.186E-01&  1.710E-01&  4.099E+09&  1.179E-01&  1.701E-01&   AA  \\      
21&   21&   36&  6.562199E+02&  E1&  2.167E-03&  6.861E+07&  4.429E-03&  9.569E-03&  7.029E+07&  4.538E-03&  9.804E-03&   B+  \\      
21&   26&   36&  8.034077E+02&  E1&  1.720E-05&  5.444E+05&  5.268E-05&  1.393E-04&  5.200E+05&  5.032E-05&  1.331E-04&   B   \\      
21&    1&   37&  2.398434E+01&  E2&  7.568E-04&  3.755E+07&  1.619E-05&  1.330E-03&  3.753E+07&  1.618E-05&  1.330E-03&   C+  \\      
21&    2&   37&  2.416494E+01&  E2&  9.271E-04&  4.600E+07&  2.013E-05&  1.692E-03&  4.597E+07&  2.012E-05&  1.691E-03&   C+  \\      
21&    3&   37&  2.419051E+01&  E2&  1.685E-04&  8.358E+06&  3.666E-06&  3.091E-04&  8.356E+06&  3.666E-06&  3.090E-04&   C+  \\      
21&    4&   37&  2.456206E+01&  E2&  1.217E-05&  6.038E+05&  2.731E-07&  2.410E-05&  6.025E+05&  2.724E-07&  2.405E-05&   C   \\      
21&    5&   37&  2.516882E+01&  E2&  1.098E-04&  5.448E+06&  2.587E-06&  2.456E-04&  5.436E+06&  2.581E-06&  2.451E-04&   C+  \\      
21&    6&   37&  2.852953E+01&  E1&  6.826E-01&  3.386E+10&  2.066E-02&  1.941E-03&  3.372E+10&  2.057E-02&  1.932E-03&   B+  \\      
21&    7&   37&  2.873421E+01&  E1&  1.705E-01&  8.461E+09&  5.237E-03&  4.954E-04&  8.428E+09&  5.216E-03&  4.935E-04&   B   \\      
21&    9&   37&  3.071025E+01&  E1&  5.484E-03&  2.721E+08&  1.923E-04&  1.945E-05&  2.686E+08&  1.899E-04&  1.919E-05&   C+  \\      
21&   11&   37&  2.760013E+02&  E1&  9.014E-05&  4.472E+06&  2.554E-04&  2.320E-04&  4.271E+06&  2.439E-04&  2.216E-04&   B   \\      
21&   12&   37&  3.111931E+02&  E1&  5.437E-02&  2.697E+09&  1.958E-01&  2.006E-01&  2.670E+09&  1.938E-01&  1.986E-01&   A+  \\      
21&   13&   37&  4.176887E+02&  E1&  6.384E-05&  3.167E+06&  4.142E-04&  5.695E-04&  2.981E+06&  3.899E-04&  5.361E-04&   B   \\      
21&   14&   37&  4.193374E+02&  E1&  1.644E-02&  8.158E+08&  1.075E-01&  1.484E-01&  8.074E+08&  1.064E-01&  1.469E-01&   A+  \\      
21&   15&   37&  4.334896E+02&  E1&  6.733E-02&  3.341E+09&  4.706E-01&  6.716E-01&  3.318E+09&  4.674E-01&  6.670E-01&   AA  \\      
21&   16&   37&  4.673260E+02&  E1&  6.113E-04&  3.033E+07&  4.965E-03&  7.639E-03&  2.982E+07&  4.881E-03&  7.510E-03&   B+  \\      
21&   21&   37&  6.115154E+02&  E1&  1.774E-04&  8.801E+06&  2.467E-03&  4.966E-03&  8.564E+06&  2.400E-03&  4.833E-03&   B+  \\      
21&   22&   37&  6.641727E+02&  E1&  1.197E-05&  5.937E+05&  1.963E-04&  4.293E-04&  7.191E+05&  2.378E-04&  5.199E-04&   C+  \\      
21&   26&   37&  7.374085E+02&  E1&  3.278E-04&  1.627E+07&  6.630E-03&  1.610E-02&  1.631E+07&  6.646E-03&  1.614E-02&   A+  \\      
21&    1&   38&  2.393467E+01&  E2&  1.186E-03&  1.502E+07&  3.869E-06&  3.160E-04&  1.500E+07&  3.864E-06&  3.156E-04&   C+  \\      
21&    2&   38&  2.411453E+01&  E2&  6.856E-03&  8.684E+07&  2.271E-05&  1.897E-03&  8.671E+07&  2.268E-05&  1.894E-03&   C+  \\      
21&    4&   38&  2.450998E+01&  E2&  2.024E-03&  2.563E+07&  6.925E-06&  6.073E-04&  2.559E+07&  6.913E-06&  6.062E-04&   C+  \\      
21&    6&   38&  2.845928E+01&  E1&  7.366E-04&  9.330E+06&  3.399E-06&  3.184E-07&  9.128E+06&  3.325E-06&  3.115E-07&   D+  \\      
21&    7&   38&  2.866296E+01&  E1&  3.474E-01&  4.401E+09&  1.626E-03&  1.534E-04&  4.385E+09&  1.620E-03&  1.529E-04&   B   \\      
21&    8&   38&  2.878869E+01&  E1&  2.989E-01&  3.786E+09&  1.411E-03&  1.338E-04&  3.777E+09&  1.408E-03&  1.334E-04&   B   \\      
21&    9&   38&  3.062887E+01&  E1&  1.695E-01&  2.148E+09&  9.061E-04&  9.137E-05&  2.137E+09&  9.018E-04&  9.094E-05&   C+  \\      
21&   12&   38&  3.030346E+02&  E1&  2.469E-05&  3.127E+05&  1.291E-05&  1.288E-05&  3.049E+05&  1.259E-05&  1.256E-05&   C+  \\      
21&   13&   38&  4.031214E+02&  E1&  9.238E-03&  1.170E+08&  8.552E-03&  1.135E-02&  1.171E+08&  8.556E-03&  1.136E-02&   A+  \\      
21&   14&   38&  4.046569E+02&  E1&  1.809E-03&  2.291E+07&  1.688E-03&  2.248E-03&  2.291E+07&  1.687E-03&  2.248E-03&   B+  \\      
21&   16&   38&  4.491660E+02&  E1&  1.815E-02&  2.299E+08&  2.086E-02&  3.084E-02&  2.300E+08&  2.087E-02&  3.086E-02&   A+  \\      
21&   20&   38&  5.692339E+02&  E1&  6.368E-02&  8.066E+08&  1.175E-01&  2.203E-01&  8.121E+08&  1.183E-01&  2.218E-01&   AA  \\      
21&   21&   38&  5.807887E+02&  E1&  7.780E-02&  9.854E+08&  1.495E-01&  2.858E-01&  9.931E+08&  1.507E-01&  2.881E-01&   AA  \\      
21&   26&   38&  6.931855E+02&  E1&  2.603E-03&  3.297E+07&  7.125E-03&  1.626E-02&  3.341E+07&  7.219E-03&  1.648E-02&   A+  \\      
21&    1&   39&  2.390417E+01&  E2&  3.360E-03&  4.669E+07&  2.000E-05&  1.627E-03&  4.663E+07&  1.997E-05&  1.625E-03&   C+  \\      
21&    2&   39&  2.408356E+01&  E2&  3.752E-05&  5.213E+05&  2.267E-07&  1.886E-05&  5.208E+05&  2.265E-07&  1.884E-05&   C   \\      
21&    3&   39&  2.410896E+01&  E2&  4.652E-03&  6.464E+07&  2.816E-05&  2.350E-03&  6.455E+07&  2.812E-05&  2.347E-03&   C+  \\      
21&    4&   39&  2.447799E+01&  E2&  1.015E-02&  1.411E+08&  6.336E-05&  5.534E-03&  1.409E+08&  6.327E-05&  5.527E-03&   C+  \\      
21&    5&   39&  2.508055E+01&  E2&  2.765E-03&  3.842E+07&  1.812E-05&  1.702E-03&  3.835E+07&  1.808E-05&  1.699E-03&   C+  \\      
21&    6&   39&  2.841616E+01&  E1&  2.645E-02&  3.675E+08&  2.224E-04&  2.081E-05&  3.647E+08&  2.208E-04&  2.065E-05&   C+  \\      
21&    7&   39&  2.861922E+01&  E1&  5.126E-01&  7.122E+09&  4.373E-03&  4.120E-04&  7.104E+09&  4.361E-03&  4.109E-04&   B   \\      
21&    9&   39&  3.057893E+01&  E1&  2.031E-01&  2.822E+09&  1.978E-03&  1.991E-04&  2.816E+09&  1.974E-03&  1.987E-04&   B   \\      
21&   11&   39&  2.657450E+02&  E1&  2.887E-04&  4.011E+06&  2.123E-04&  1.858E-04&  3.924E+06&  2.077E-04&  1.817E-04&   B   \\      
21&   12&   39&  2.982161E+02&  E1&  7.554E-03&  1.050E+08&  6.997E-03&  6.869E-03&  1.038E+08&  6.922E-03&  6.796E-03&   B+  \\      
21&   14&   39&  3.961103E+02&  E1&  1.347E-03&  1.872E+07&  2.202E-03&  2.871E-03&  1.816E+07&  2.136E-03&  2.785E-03&   B+  \\      
21&   15&   39&  4.087146E+02&  E1&  8.785E-03&  1.221E+08&  1.528E-02&  2.057E-02&  1.217E+08&  1.524E-02&  2.050E-02&   A+  \\      
21&   16&   39&  4.386603E+02&  E1&  1.476E-01&  2.051E+09&  2.959E-01&  4.273E-01&  2.042E+09&  2.946E-01&  4.255E-01&   AA  \\      
21&   21&   39&  5.633434E+02&  E1&  3.856E-02&  5.358E+08&  1.275E-01&  2.364E-01&  5.386E+08&  1.281E-01&  2.376E-01&   AA  \\      
21&   22&   39&  6.077302E+02&  E1&  1.750E-02&  2.431E+08&  6.730E-02&  1.346E-01&  2.456E+08&  6.800E-02&  1.361E-01&   A+  \\      
21&   26&   39&  6.684783E+02&  E1&  1.521E-02&  2.113E+08&  7.077E-02&  1.557E-01&  2.143E+08&  7.178E-02&  1.580E-01&   A+  \\      
21&    1&   40&  2.388940E+01&  E2&  7.691E-04&  2.298E+07&  5.898E-06&  4.790E-04&  2.297E+07&  5.897E-06&  4.788E-04&   C+  \\      
21&    2&   40&  2.406857E+01&  E2&  1.104E-03&  3.298E+07&  8.593E-06&  7.136E-04&  3.295E+07&  8.586E-06&  7.130E-04&   C+  \\      
21&    4&   40&  2.446251E+01&  E2&  1.281E-04&  3.828E+06&  1.030E-06&  8.984E-05&  3.830E+06&  1.031E-06&  8.987E-05&   C   \\      
21&    6&   40&  2.839530E+01&  E1&  5.197E-02&  1.553E+09&  5.630E-04&  5.263E-05&  1.533E+09&  5.559E-04&  5.197E-05&   C+  \\      
21&    7&   40&  2.859805E+01&  E1&  4.014E-01&  1.199E+10&  4.411E-03&  4.153E-04&  1.192E+10&  4.384E-03&  4.127E-04&   B   \\      
21&    8&   40&  2.872322E+01&  E1&  4.087E-01&  1.221E+10&  4.531E-03&  4.284E-04&  1.215E+10&  4.508E-03&  4.263E-04&   B   \\      
21&    9&   40&  3.055477E+01&  E1&  3.207E-02&  9.581E+08&  4.023E-04&  4.047E-05&  9.518E+08&  3.997E-04&  4.020E-05&   C+  \\      
21&   11&   40&  2.639314E+02&  E1&  2.223E-04&  6.643E+06&  2.081E-04&  1.808E-04&  6.583E+06&  2.063E-04&  1.792E-04&   B   \\      
21&   12&   40&  2.959342E+02&  E1&  8.841E-03&  2.641E+08&  1.040E-02&  1.014E-02&  2.600E+08&  1.024E-02&  9.977E-03&   A+  \\      
21&   13&   40&  3.906526E+02&  E1&  8.600E-03&  2.569E+08&  1.764E-02&  2.268E-02&  2.542E+08&  1.745E-02&  2.244E-02&   A+  \\      
21&   14&   40&  3.920944E+02&  E1&  2.911E-02&  8.696E+08&  6.013E-02&  7.761E-02&  8.637E+08&  5.972E-02&  7.709E-02&   A+  \\      
21&   16&   40&  4.337407E+02&  E1&  7.157E-04&  2.138E+07&  1.809E-03&  2.584E-03&  2.103E+07&  1.780E-03&  2.541E-03&   B+  \\      
21&   20&   40&  5.446849E+02&  E1&  2.482E-02&  7.416E+08&  9.895E-02&  1.774E-01&  7.435E+08&  9.921E-02&  1.779E-01&   AA  \\      
21&   21&   40&  5.552553E+02&  E1&  1.830E-02&  5.467E+08&  7.581E-02&  1.386E-01&  5.481E+08&  7.600E-02&  1.389E-01&   AA  \\      
21&   22&   40&  5.983281E+02&  E1&  1.330E-02&  3.975E+08&  6.400E-02&  1.261E-01&  3.998E+08&  6.438E-02&  1.268E-01&   AA  \\      
21&    2&   41&  2.404268E+01&  E2&  2.174E-03&  2.577E+07&  1.117E-05&  9.242E-04&  2.573E+07&  1.115E-05&  9.229E-04&   C+  \\      
21&    3&   41&  2.406799E+01&  E2&  5.164E-03&  6.121E+07&  2.658E-05&  2.207E-03&  6.111E+07&  2.654E-05&  2.203E-03&   C+  \\      
21&    4&   41&  2.443575E+01&  E2&  2.147E-02&  2.544E+08&  1.139E-04&  9.897E-03&  2.541E+08&  1.137E-04&  9.883E-03&   C+  \\      
21&    5&   41&  2.503621E+01&  E2&  2.552E-03&  3.025E+07&  1.421E-05&  1.328E-03&  3.018E+07&  1.418E-05&  1.325E-03&   C+  \\      
21&    6&   41&  2.835926E+01&  E1&  9.318E-02&  1.104E+09&  6.658E-04&  6.216E-05&  1.100E+09&  6.634E-04&  6.194E-05&   C+  \\      
21&    7&   41&  2.856150E+01&  E1&  1.154E-01&  1.367E+09&  8.361E-04&  7.862E-05&  1.368E+09&  8.362E-04&  7.863E-05&   C+  \\      
21&    9&   41&  3.051305E+01&  E1&  4.583E-01&  5.432E+09&  3.791E-03&  3.808E-04&  5.420E+09&  3.783E-03&  3.800E-04&   B   \\      
21&   11&   41&  2.608501E+02&  E1&  4.789E-04&  5.676E+06&  2.895E-04&  2.486E-04&  5.513E+06&  2.812E-04&  2.415E-04&   B   \\      
21&   12&   41&  2.920658E+02&  E1&  1.039E-02&  1.232E+08&  7.878E-03&  7.575E-03&  1.226E+08&  7.841E-03&  7.539E-03&   B+  \\      
21&   13&   41&  3.839398E+02&  E1&  3.429E-03&  4.065E+07&  4.491E-03&  5.677E-03&  4.024E+07&  4.446E-03&  5.620E-03&   B+  \\      
21&   14&   41&  3.853324E+02&  E1&  2.060E-02&  2.442E+08&  2.718E-02&  3.448E-02&  2.424E+08&  2.698E-02&  3.422E-02&   A+  \\      
21&   15&   41&  3.972498E+02&  E1&  6.389E-03&  7.572E+07&  8.958E-03&  1.171E-02&  7.577E+07&  8.963E-03&  1.172E-02&   A+  \\      
21&   16&   41&  4.254810E+02&  E1&  1.225E-01&  1.452E+09&  1.971E-01&  2.761E-01&  1.443E+09&  1.958E-01&  2.743E-01&   AA  \\      
21&   21&   41&  5.417913E+02&  E1&  1.320E-01&  1.565E+09&  3.443E-01&  6.140E-01&  1.568E+09&  3.449E-01&  6.152E-01&   AA  \\      
21&   22&   41&  5.827236E+02&  E1&  1.339E-04&  1.587E+06&  4.039E-04&  7.748E-04&  1.647E+06&  4.191E-04&  8.040E-04&   B   \\      
21&   26&   41&  6.383463E+02&  E1&  5.845E-03&  6.928E+07&  2.116E-02&  4.447E-02&  7.021E+07&  2.145E-02&  4.507E-02&   A+  \\      
21&    1&   42&  2.382805E+01&  E2&  3.565E-03&  3.767E+07&  2.244E-05&  1.808E-03&  3.761E+07&  2.241E-05&  1.806E-03&   C+  \\      
21&    2&   42&  2.400630E+01&  E2&  1.089E-02&  1.151E+08&  6.959E-05&  5.735E-03&  1.149E+08&  6.948E-05&  5.725E-03&   C+  \\      
21&    4&   42&  2.439818E+01&  E2&  5.303E-03&  5.603E+07&  3.500E-05&  3.028E-03&  5.594E+07&  3.494E-05&  3.023E-03&   C+  \\      
21&    6&   42&  2.830866E+01&  E1&  7.610E-01&  8.040E+09&  6.762E-03&  6.302E-04&  8.031E+09&  6.754E-03&  6.294E-04&   B   \\      
21&   11&   42&  2.566312E+02&  E1&  1.321E-04&  1.396E+06&  9.646E-05&  8.150E-05&  1.404E+06&  9.702E-05&  8.197E-05&   C+  \\      
21&   14&   42&  3.761964E+02&  E1&  2.056E-03&  2.173E+07&  3.227E-03&  3.997E-03&  2.166E+07&  3.216E-03&  3.983E-03&   B+  \\      
21&   15&   42&  3.875471E+02&  E1&  2.007E-02&  2.121E+08&  3.343E-02&  4.265E-02&  2.122E+08&  3.345E-02&  4.267E-02&   A+  \\      
21&   16&   42&  4.143695E+02&  E1&  1.276E-04&  1.348E+06&  2.430E-04&  3.314E-04&  1.325E+06&  2.387E-04&  3.257E-04&   B   \\      
21&   22&   42&  5.620808E+02&  E1&  1.969E-01&  2.080E+09&  6.897E-01&  1.276E+00&  2.087E+09&  6.920E-01&  1.280E+00&   AA  \\      
21&    2&   43&  2.398178E+01&  E1&  8.705E-01&  2.491E+10&  2.148E-03&  1.696E-04&  2.507E+10&  2.161E-03&  1.706E-04&   B   \\      
21&   17&   43&  4.521863E+02&  E1&  1.285E-01&  3.678E+09&  1.127E-01&  1.678E-01&  3.688E+09&  1.130E-01&  1.683E-01&   AA  \\      
21&   23&   43&  5.522311E+02&  E1&  9.824E-04&  2.811E+07&  1.285E-03&  2.337E-03&  2.840E+07&  1.298E-03&  2.361E-03&   B+  \\      
21&    1&   44&  2.380374E+01&  E1&  8.118E-01&  2.063E+10&  8.764E-03&  6.868E-04&  2.067E+10&  8.779E-03&  6.880E-04&   B   \\      
21&    2&   44&  2.398163E+01&  E1&  4.526E-02&  1.150E+09&  4.959E-04&  3.915E-05&  1.178E+09&  5.079E-04&  4.010E-05&   C+  \\      
21&    4&   44&  2.437270E+01&  E1&  5.581E-04&  1.419E+07&  6.317E-06&  5.068E-07&  1.408E+07&  6.271E-06&  5.032E-07&   D+  \\      
21&   17&   44&  4.521333E+02&  E1&  5.157E-02&  1.311E+09&  2.009E-01&  2.990E-01&  1.313E+09&  2.012E-01&  2.995E-01&   AA  \\      
21&   18&   44&  4.564993E+02&  E1&  8.096E-02&  2.058E+09&  3.215E-01&  4.831E-01&  2.063E+09&  3.223E-01&  4.844E-01&   AA  \\      
21&   19&   44&  4.690096E+02&  E1&  8.781E-03&  2.232E+08&  3.680E-02&  5.682E-02&  2.240E+08&  3.694E-02&  5.703E-02&   A+  \\      
21&   23&   44&  5.521521E+02&  E1&  1.110E-05&  2.820E+05&  6.446E-05&  1.172E-04&  2.664E+05&  6.089E-05&  1.107E-04&   B   \\      
21&   24&   44&  5.648357E+02&  E1&  9.978E-04&  2.536E+07&  6.065E-03&  1.128E-02&  2.549E+07&  6.096E-03&  1.133E-02&   A+  \\      
21&    1&   45&  2.380372E+01&  E1&  5.438E-01&  1.800E+10&  4.586E-03&  3.594E-04&  1.807E+10&  4.605E-03&  3.608E-04&   B   \\      
21&    2&   45&  2.398160E+01&  E1&  2.118E-01&  7.010E+09&  1.813E-03&  1.431E-04&  7.026E+09&  1.817E-03&  1.435E-04&   B   \\      
21&    3&   45&  2.400679E+01&  E1&  1.315E-01&  4.350E+09&  1.128E-03&  8.912E-05&  4.401E+09&  1.141E-03&  9.015E-05&   C+  \\      
21&    4&   45&  2.437267E+01&  E1&  1.581E-03&  5.231E+07&  1.398E-05&  1.121E-06&  5.174E+07&  1.382E-05&  1.109E-06&   C   \\      
21&    5&   45&  2.496999E+01&  E1&  1.499E-04&  4.960E+06&  1.391E-06&  1.143E-07&  4.874E+06&  1.367E-06&  1.124E-07&   D+  \\      
21&   17&   45&  4.521242E+02&  E1&  8.368E-02&  2.769E+09&  2.546E-01&  3.789E-01&  2.776E+09&  2.552E-01&  3.799E-01&   AA  \\      
21&   18&   45&  4.564900E+02&  E1&  2.649E-02&  8.766E+08&  8.216E-02&  1.235E-01&  8.792E+08&  8.240E-02&  1.238E-01&   AA  \\      
21&   23&   45&  5.521386E+02&  E1&  4.359E-04&  1.443E+07&  1.978E-03&  3.595E-03&  1.445E+07&  1.982E-03&  3.602E-03&   B+  \\      
21&   24&   45&  5.648215E+02&  E1&  4.723E-04&  1.563E+07&  2.242E-03&  4.170E-03&  1.580E+07&  2.268E-03&  4.217E-03&   B+  \\      
21&   25&   45&  5.714744E+02&  E1&  2.847E-05&  9.420E+05&  1.384E-04&  2.603E-04&  9.651E+05&  1.418E-04&  2.667E-04&   B   \\      
21&    1&   46&  2.380367E+01&  E1&  4.259E-01&  2.737E+09&  1.627E-03&  1.275E-04&  2.693E+09&  1.601E-03&  1.255E-04&   B   \\      
21&    2&   46&  2.398156E+01&  M2&  3.564E-05&  2.290E+05&  1.382E-07&  8.527E-01&           &           &           &       \\      
21&    4&   46&  2.437262E+01&  E1&  2.650E-02&  1.703E+08&  1.062E-04&  8.518E-06&  1.709E+08&  1.066E-04&  8.549E-06&   C   \\      
21&   11&   46&  2.538315E+02&  E2&  1.223E-05&  7.861E+04&  5.315E-06&  5.177E-01&  7.901E+04&  5.342E-06&  5.204E-01&   C+  \\      
21&   18&   46&  4.564733E+02&  E1&  3.735E-01&  2.400E+09&  5.248E-01&  7.887E-01&  2.404E+09&  5.256E-01&  7.898E-01&   AA  \\      
21&   19&   46&  4.689823E+02&  E1&  1.723E-01&  1.107E+09&  2.555E-01&  3.945E-01&  1.110E+09&  2.563E-01&  3.957E-01&   AA  \\      
21&   24&   46&  5.647961E+02&  E1&  1.686E-03&  1.083E+07&  3.627E-03&  6.743E-03&  1.078E+07&  3.610E-03&  6.713E-03&   B+  \\      
21&   29&   46&  1.027926E+03&  E1&  1.324E-05&  8.510E+04&  9.436E-05&  3.193E-04&  8.103E+04&  8.985E-05&  3.041E-04&   B   \\      
21&   32&   46&  1.154950E+03&  E1&  1.396E-05&  8.967E+04&  1.255E-04&  4.773E-04&  9.780E+04&  1.369E-04&  5.206E-04&   B   \\      
21&    1&   47&  2.380023E+01&  M2&  2.133E-04&  7.192E+05&  5.497E-07&  3.315E+00&           &           &           &       \\      
21&    6&   47&  2.826940E+01&  E2&  2.346E-05&  7.909E+04&  8.528E-08&  1.148E-05&  7.894E+04&  8.512E-08&  1.145E-05&   C   \\      
21&   11&   47&  2.534405E+02&  E2&  2.367E-05&  7.982E+04&  6.918E-06&  6.707E-01&  8.027E+04&  6.957E-06&  6.745E-01&   C+  \\      
21&   19&   47&  4.676490E+02&  E1&  9.997E-01&  3.371E+09&  9.947E-01&  1.531E+00&  3.375E+09&  9.960E-01&  1.533E+00&   AA  \\      
21&    1&   48&  2.379200E+01&  E2&  3.009E-04&  6.397E+06&  1.629E-06&  1.306E-04&  6.404E+06&  1.630E-06&  1.308E-04&   C+  \\      
21&    2&   48&  2.396971E+01&  E2&  3.315E-04&  7.047E+06&  1.821E-06&  1.494E-04&  7.029E+06&  1.816E-06&  1.490E-04&   C+  \\      
21&    4&   48&  2.436039E+01&  E2&  4.538E-03&  9.649E+07&  2.575E-05&  2.217E-03&  9.628E+07&  2.570E-05&  2.213E-03&   C+  \\      
21&    6&   48&  2.825780E+01&  E1&  1.324E-01&  2.816E+09&  1.011E-03&  9.408E-05&  2.800E+09&  1.006E-03&  9.354E-05&   C+  \\      
21&    7&   48&  2.845859E+01&  E1&  4.755E-01&  1.011E+10&  3.683E-03&  3.450E-04&  1.006E+10&  3.664E-03&  3.433E-04&   B   \\      
21&    8&   48&  2.858253E+01&  E1&  6.889E-02&  1.465E+09&  5.381E-04&  5.064E-05&  1.453E+09&  5.340E-04&  5.024E-05&   C+  \\      
21&    9&   48&  3.039562E+01&  E1&  1.576E-01&  3.351E+09&  1.393E-03&  1.393E-04&  3.352E+09&  1.393E-03&  1.394E-04&   B   \\      
21&   11&   48&  2.525110E+02&  E1&  1.548E-05&  3.291E+05&  9.437E-06&  7.845E-06&  3.082E+05&  8.837E-06&  7.347E-06&   C   \\      
21&   12&   48&  2.816512E+02&  E1&  3.342E-02&  7.106E+08&  2.535E-02&  2.351E-02&  7.022E+08&  2.505E-02&  2.323E-02&   A+  \\      
21&   13&   48&  3.661421E+02&  E1&  1.117E-02&  2.375E+08&  1.432E-02&  1.726E-02&  2.342E+08&  1.412E-02&  1.702E-02&   A+  \\      
21&   14&   48&  3.674084E+02&  E1&  2.778E-03&  5.907E+07&  3.586E-03&  4.338E-03&  5.748E+07&  3.490E-03&  4.221E-03&   B+  \\      
21&   16&   48&  4.037327E+02&  E1&  3.134E-02&  6.664E+08&  4.885E-02&  6.493E-02&  6.626E+08&  4.858E-02&  6.457E-02&   A+  \\      
21&   20&   48&  4.981854E+02&  E1&  2.014E-02&  4.282E+08&  4.779E-02&  7.838E-02&  4.265E+08&  4.761E-02&  7.808E-02&   A+  \\      
21&   21&   48&  5.070135E+02&  E1&  3.599E-04&  7.652E+06&  8.847E-04&  1.477E-03&  7.477E+06&  8.645E-04&  1.443E-03&   B+  \\      
21&   22&   48&  5.426864E+02&  E1&  8.091E-03&  1.720E+08&  2.279E-02&  4.071E-02&  1.708E+08&  2.262E-02&  4.042E-02&   A+  \\      
21&   26&   48&  5.906141E+02&  E1&  5.302E-02&  1.127E+09&  1.768E-01&  3.438E-01&  1.132E+09&  1.776E-01&  3.454E-01&   AA  \\      
21&    4&   49&  2.426944E+01&  E2&  8.153E-04&  1.944E+07&  1.717E-06&  1.462E-04&  1.942E+07&  1.714E-06&  1.460E-04&   C+  \\      
21&    7&   49&  2.833454E+01&  E1&  7.137E-01&  1.702E+10&  2.049E-03&  1.911E-04&  1.694E+10&  2.039E-03&  1.902E-04&   B   \\      
21&    9&   49&  3.025415E+01&  E1&  4.597E-02&  1.096E+09&  1.504E-04&  1.498E-05&  1.102E+09&  1.512E-04&  1.506E-05&   C+  \\      
21&   12&   49&  2.699541E+02&  E1&  8.263E-02&  1.971E+09&  2.153E-02&  1.913E-02&  1.945E+09&  2.125E-02&  1.888E-02&   A+  \\      
21&   13&   49&  3.466178E+02&  E1&  8.203E-03&  1.956E+08&  3.524E-03&  4.021E-03&  1.902E+08&  3.426E-03&  3.909E-03&   B+  \\      
21&   21&   49&  4.703278E+02&  E1&  1.469E-01&  3.504E+09&  1.162E-01&  1.799E-01&  3.490E+09&  1.157E-01&  1.792E-01&   AA  \\      
21&   26&   49&  5.414200E+02&  E1&  1.718E-03&  4.097E+07&  1.800E-03&  3.209E-03&  3.998E+07&  1.757E-03&  3.132E-03&   B+  \\      
21&    1&   50&  2.369401E+01&  E2&  3.655E-04&  5.548E+06&  1.401E-06&  1.110E-04&  5.526E+06&  1.395E-06&  1.106E-04&   C+  \\      
21&    4&   50&  2.425767E+01&  E2&  5.563E-04&  8.445E+06&  2.235E-06&  1.900E-04&  8.432E+06&  2.231E-06&  1.897E-04&   C+  \\      
21&    6&   50&  2.811968E+01&  E1&  1.782E-01&  2.705E+09&  9.618E-04&  8.904E-05&  2.694E+09&  9.580E-04&  8.868E-05&   C+  \\      
21&    7&   50&  2.831850E+01&  E1&  4.328E-02&  6.570E+08&  2.370E-04&  2.209E-05&  6.547E+08&  2.361E-04&  2.201E-05&   C+  \\      
21&    8&   50&  2.844122E+01&  E1&  3.756E-01&  5.702E+09&  2.074E-03&  1.942E-04&  5.672E+09&  2.064E-03&  1.932E-04&   B   \\      
21&    9&   50&  3.023587E+01&  E1&  1.097E-01&  1.666E+09&  6.848E-04&  6.817E-05&  1.661E+09&  6.828E-04&  6.797E-05&   C+  \\      
21&   11&   50&  2.418932E+02&  E1&  4.260E-04&  6.467E+06&  1.702E-04&  1.355E-04&  6.265E+06&  1.649E-04&  1.313E-04&   B   \\      
21&   12&   50&  2.685052E+02&  E1&  6.879E-02&  1.044E+09&  3.386E-02&  2.993E-02&  1.033E+09&  3.350E-02&  2.961E-02&   A+  \\      
21&   13&   50&  3.442327E+02&  E1&  1.224E-02&  1.858E+08&  9.901E-03&  1.122E-02&  1.821E+08&  9.707E-03&  1.100E-02&   A+  \\      
21&   14&   50&  3.453517E+02&  E1&  3.265E-03&  4.957E+07&  2.659E-03&  3.023E-03&  4.825E+07&  2.588E-03&  2.942E-03&   B+  \\      
21&   16&   50&  3.772562E+02&  E1&  1.720E-04&  2.611E+06&  1.671E-04&  2.076E-04&  2.390E+06&  1.530E-04&  1.900E-04&   B   \\      
21&   20&   50&  4.584807E+02&  E1&  3.086E-02&  4.685E+08&  4.429E-02&  6.685E-02&  4.646E+08&  4.392E-02&  6.630E-02&   A+  \\      
21&   21&   50&  4.659471E+02&  E1&  4.520E-02&  6.861E+08&  6.700E-02&  1.028E-01&  6.835E+08&  6.674E-02&  1.024E-01&   AA  \\      
21&   22&   50&  4.959046E+02&  E1&  9.204E-02&  1.397E+09&  1.545E-01&  2.523E-01&  1.397E+09&  1.545E-01&  2.522E-01&   AA  \\      
21&   26&   50&  5.356229E+02&  E1&  3.936E-02&  5.975E+08&  7.710E-02&  1.360E-01&  6.014E+08&  7.760E-02&  1.368E-01&   AA  \\      
21&    1&   51&  2.369070E+01&  E2&  2.019E-03&  1.432E+07&  6.027E-06&  4.773E-04&  1.431E+07&  6.018E-06&  4.766E-04&   C+  \\      
21&    2&   51&  2.386690E+01&  E2&  3.745E-03&  2.656E+07&  1.134E-05&  9.184E-04&  2.652E+07&  1.132E-05&  9.169E-04&   C+  \\      
21&    3&   51&  2.389184E+01&  E2&  1.124E-03&  7.969E+06&  3.410E-06&  2.770E-04&  7.959E+06&  3.406E-06&  2.766E-04&   C+  \\      
21&    4&   51&  2.425420E+01&  E2&  1.926E-02&  1.366E+08&  6.026E-05&  5.121E-03&  1.364E+08&  6.017E-05&  5.113E-03&   C+  \\      
21&    5&   51&  2.484566E+01&  E2&  1.389E-02&  9.851E+07&  4.558E-05&  4.164E-03&  9.834E+07&  4.550E-05&  4.157E-03&   C+  \\      
21&    6&   51&  2.811502E+01&  E1&  4.196E-02&  2.976E+08&  1.763E-04&  1.632E-05&  2.988E+08&  1.770E-04&  1.639E-05&   C+  \\      
21&    7&   51&  2.831378E+01&  E1&  4.014E-02&  2.847E+08&  1.711E-04&  1.595E-05&  2.811E+08&  1.689E-04&  1.575E-05&   C+  \\      
21&    9&   51&  3.023048E+01&  E1&  4.129E-01&  2.929E+09&  2.006E-03&  1.997E-04&  2.916E+09&  1.998E-03&  1.988E-04&   B   \\      
21&   11&   51&  2.415491E+02&  E1&  1.329E-03&  9.425E+06&  4.122E-04&  3.278E-04&  9.174E+06&  4.012E-04&  3.191E-04&   B   \\      
21&   12&   51&  2.680813E+02&  E1&  1.696E-02&  1.203E+08&  6.480E-03&  5.719E-03&  1.202E+08&  6.477E-03&  5.716E-03&   B+  \\      
21&   13&   51&  3.435363E+02&  E1&  5.713E-05&  4.053E+05&  3.585E-05&  4.055E-05&  4.427E+05&  3.916E-05&  4.429E-05&   C+  \\      
21&   14&   51&  3.446507E+02&  E1&  1.439E-05&  1.021E+05&  9.088E-06&  1.031E-05&  9.038E+04&  8.048E-06&  9.131E-06&   C+  \\      
21&   15&   51&  3.541536E+02&  E1&  2.038E-02&  1.446E+08&  1.359E-02&  1.585E-02&  1.437E+08&  1.351E-02&  1.575E-02&   A+  \\      
21&   16&   51&  3.764200E+02&  E1&  4.196E-04&  2.976E+06&  3.161E-04&  3.917E-04&  3.055E+06&  3.244E-04&  4.021E-04&   B   \\      
21&   21&   51&  4.646721E+02&  E1&  1.174E-02&  8.326E+07&  1.348E-02&  2.061E-02&  8.249E+07&  1.335E-02&  2.042E-02&   A+  \\      
21&   22&   51&  4.944606E+02&  E1&  2.932E-01&  2.080E+09&  3.812E-01&  6.205E-01&  2.077E+09&  3.806E-01&  6.196E-01&   AA  \\      
21&   26&   51&  5.339388E+02&  E1&  1.209E-01&  8.573E+08&  1.832E-01&  3.220E-01&  8.574E+08&  1.832E-01&  3.221E-01&   AA  \\      
21&    1&   52&  2.356887E+01&  E1&  3.583E-01&  5.531E+11&  2.303E-01&  1.787E-02&  5.533E+11&  2.304E-01&  1.788E-02&   A+  \\      
21&    2&   52&  2.374325E+01&  E1&  6.300E-01&  9.725E+11&  4.109E-01&  3.212E-02&  9.739E+11&  4.116E-01&  3.217E-02&   A+  \\      
21&    4&   52&  2.412652E+01&  E1&  9.284E-03&  1.433E+10&  6.252E-03&  4.966E-04&  1.436E+10&  6.264E-03&  4.975E-04&   B   \\      
21&   17&   52&  3.801735E+02&  E1&  1.376E-05&  2.124E+07&  2.301E-03&  2.880E-03&  2.120E+07&  2.297E-03&  2.875E-03&   B+  \\      
21&   23&   52&  4.484836E+02&  E1&  1.758E-03&  2.713E+09&  4.090E-01&  6.039E-01&  2.699E+09&  4.069E-01&  6.007E-01&   AA  \\      
21&   24&   52&  4.568156E+02&  E1&  5.254E-04&  8.110E+08&  1.269E-01&  1.908E-01&  8.074E+08&  1.263E-01&  1.900E-01&   AA  \\      
21&   31&   52&  7.382479E+02&  E1&  1.504E-05&  2.322E+07&  9.487E-03&  2.306E-02&  2.425E+07&  9.905E-03&  2.407E-02&   B+  \\      
21&    1&   53&  2.354373E+01&  E1&  3.835E-02&  7.005E+10&  1.746E-02&  1.354E-03&  7.006E+10&  1.747E-02&  1.354E-03&   B+  \\      
21&    2&   53&  2.371773E+01&  E1&  4.010E-01&  7.324E+11&  1.853E-01&  1.447E-02&  7.330E+11&  1.854E-01&  1.448E-02&   A+  \\      
21&    3&   53&  2.374236E+01&  E1&  5.549E-01&  1.014E+12&  2.570E-01&  2.008E-02&  1.015E+12&  2.572E-01&  2.011E-02&   A+  \\      
21&    4&   53&  2.410017E+01&  E1&  3.642E-03&  6.652E+09&  1.738E-03&  1.379E-04&  6.627E+09&  1.731E-03&  1.374E-04&   B   \\      
21&    5&   53&  2.468405E+01&  E1&  4.992E-05&  9.117E+07&  2.499E-05&  2.030E-06&  9.190E+07&  2.519E-05&  2.047E-06&   C   \\      
21&   23&   53&  4.395498E+02&  E1&  8.293E-04&  1.515E+09&  1.316E-01&  1.905E-01&  1.504E+09&  1.307E-01&  1.892E-01&   AA  \\      
21&   24&   53&  4.475502E+02&  E1&  5.002E-05&  9.136E+07&  8.231E-03&  1.213E-02&  9.073E+07&  8.174E-03&  1.204E-02&   A+  \\      
21&   25&   53&  4.517171E+02&  E1&  1.072E-03&  1.957E+09&  1.796E-01&  2.671E-01&  1.945E+09&  1.785E-01&  2.654E-01&   AA  \\      
21&   27&   53&  6.064511E+02&  E1&  2.773E-05&  5.065E+07&  8.378E-03&  1.673E-02&  5.145E+07&  8.510E-03&  1.699E-02&   A+  \\      
21&   28&   53&  6.592529E+02&  E1&  1.181E-05&  2.158E+07&  4.218E-03&  9.154E-03&  2.235E+07&  4.369E-03&  9.483E-03&   B+  \\      
21&    1&   54&  2.353802E+01&  E1&  9.888E-01&  1.844E+12&  1.072E+00&  8.307E-02&  1.847E+12&  1.074E+00&  8.322E-02&   A+  \\      
21&    4&   54&  2.409420E+01&  E1&  9.218E-03&  1.719E+10&  1.047E-02&  8.307E-04&  1.724E+10&  1.051E-02&  8.333E-04&   B   \\      
21&   18&   54&  3.752572E+02&  E1&  4.757E-05&  8.871E+07&  1.311E-02&  1.620E-02&  8.830E+07&  1.305E-02&  1.612E-02&   A+  \\      
21&   19&   54&  3.836699E+02&  E1&  1.075E-05&  2.005E+07&  3.098E-03&  3.913E-03&  1.957E+07&  3.024E-03&  3.819E-03&   B+  \\      
21&   24&   54&  4.454976E+02&  E1&  1.906E-03&  3.555E+09&  7.404E-01&  1.086E+00&  3.532E+09&  7.357E-01&  1.079E+00&   AA  \\      
21&   32&   54&  7.462863E+02&  E1&  1.813E-05&  3.381E+07&  1.976E-02&  4.855E-02&  3.540E+07&  2.069E-02&  5.083E-02&   B+  \\      
21&    1&   55&  2.353303E+01&  E2&  7.299E-05&  6.453E+05&  2.679E-07&  2.079E-05&  6.475E+05&  2.688E-07&  2.086E-05&   C   \\      
21&    2&   55&  2.370688E+01&  E2&  6.343E-05&  5.609E+05&  2.363E-07&  1.875E-05&  5.590E+05&  2.355E-07&  1.869E-05&   C   \\      
21&    3&   55&  2.373149E+01&  E2&  9.179E-05&  8.116E+05&  3.426E-07&  2.727E-05&  8.104E+05&  3.421E-07&  2.723E-05&   C   \\      
21&    4&   55&  2.408897E+01&  E2&  3.468E-03&  3.066E+07&  1.334E-05&  1.110E-03&  3.065E+07&  1.333E-05&  1.110E-03&   C+  \\      
21&    5&   55&  2.467230E+01&  E2&  1.754E-02&  1.551E+08&  7.076E-05&  6.329E-03&  1.548E+08&  7.063E-05&  6.318E-03&   C+  \\      
21&    6&   55&  2.789323E+01&  E1&  8.460E-02&  7.480E+08&  4.362E-04&  4.006E-05&  7.442E+08&  4.340E-04&  3.986E-05&   C+  \\      
21&    7&   55&  2.808885E+01&  E1&  6.526E-02&  5.770E+08&  3.412E-04&  3.156E-05&  5.742E+08&  3.396E-04&  3.140E-05&   C+  \\      
21&    9&   55&  2.997421E+01&  E1&  2.963E-02&  2.620E+08&  1.765E-04&  1.741E-05&  2.672E+08&  1.799E-04&  1.776E-05&   C+  \\      
21&   12&   55&  2.491885E+02&  E1&  8.121E-03&  7.180E+07&  3.342E-03&  2.742E-03&  7.134E+07&  3.320E-03&  2.724E-03&   B+  \\      
21&   13&   55&  3.131149E+02&  E1&  6.447E-03&  5.700E+07&  4.189E-03&  4.318E-03&  5.611E+07&  4.123E-03&  4.250E-03&   B+  \\      
21&   14&   55&  3.140405E+02&  E1&  1.059E-02&  9.365E+07&  6.923E-03&  7.157E-03&  9.298E+07&  6.874E-03&  7.106E-03&   B+  \\      
21&   15&   55&  3.219110E+02&  E1&  4.951E-03&  4.377E+07&  3.400E-03&  3.604E-03&  4.262E+07&  3.311E-03&  3.509E-03&   B+  \\      
21&   16&   55&  3.402029E+02&  E1&  4.068E-01&  3.597E+09&  3.121E-01&  3.495E-01&  3.553E+09&  3.082E-01&  3.452E-01&   A+  \\      
21&   21&   55&  4.106995E+02&  E1&  3.071E-02&  2.715E+08&  3.433E-02&  4.641E-02&  2.686E+08&  3.396E-02&  4.591E-02&   A+  \\      
21&   22&   55&  4.337980E+02&  E1&  1.236E-01&  1.093E+09&  1.542E-01&  2.202E-01&  1.089E+09&  1.536E-01&  2.194E-01&   AA  \\      
21&   26&   55&  4.638889E+02&  E1&  2.080E-01&  1.839E+09&  2.967E-01&  4.531E-01&  1.837E+09&  2.963E-01&  4.525E-01&   AA  \\      
21&    1&   56&  2.321321E+01&  E1&  4.371E-01&  8.000E+10&  3.231E-02&  2.469E-03&  8.018E+10&  3.238E-02&  2.475E-03&   B+  \\      
21&    2&   56&  2.338235E+01&  E1&  5.113E-01&  9.358E+10&  3.835E-02&  2.952E-03&  9.378E+10&  3.844E-02&  2.959E-03&   B+  \\      
21&    4&   56&  2.375396E+01&  E1&  3.332E-02&  6.098E+09&  2.579E-03&  2.017E-04&  6.164E+09&  2.607E-03&  2.039E-04&   B   \\      
21&   23&   56&  3.472442E+02&  E1&  3.855E-05&  7.055E+06&  6.376E-04&  7.289E-04&  6.670E+06&  6.029E-04&  6.892E-04&   B   \\      
21&   24&   56&  3.522182E+02&  E1&  1.301E-05&  2.382E+06&  2.215E-04&  2.568E-04&  2.243E+06&  2.086E-04&  2.418E-04&   B   \\      
21&   27&   56&  4.437147E+02&  E1&  7.877E-03&  1.442E+09&  2.128E-01&  3.108E-01&  1.446E+09&  2.134E-01&  3.118E-01&   AA  \\      
21&   28&   56&  4.713354E+02&  E1&  5.794E-03&  1.060E+09&  1.766E-01&  2.740E-01&  1.068E+09&  1.779E-01&  2.760E-01&   AA  \\      
21&   29&   56&  4.898525E+02&  E1&  5.379E-04&  9.844E+07&  1.771E-02&  2.855E-02&  9.889E+07&  1.779E-02&  2.868E-02&   A+  \\      
21&   30&   56&  4.938497E+02&  E1&  2.794E-03&  5.113E+08&  9.348E-02&  1.520E-01&  5.155E+08&  9.425E-02&  1.532E-01&   AA  \\      
21&   31&   56&  4.988425E+02&  E1&  9.276E-04&  1.698E+08&  3.166E-02&  5.200E-02&  1.709E+08&  3.188E-02&  5.235E-02&   A+  \\      
21&   32&   56&  5.169464E+02&  E1&  1.938E-04&  3.547E+07&  7.106E-03&  1.209E-02&  3.561E+07&  7.134E-03&  1.214E-02&   A+  \\      
21&   38&   56&  7.700999E+02&  E1&  1.083E-05&  1.982E+06&  8.812E-04&  2.234E-03&  2.268E+06&  1.008E-03&  2.556E-03&   C+  \\      
21&    1&   57&  2.318088E+01&  E1&  9.296E-01&  1.998E+11&  1.126E-01&  8.597E-03&  2.000E+11&  1.128E-01&  8.606E-03&   B+  \\      
21&    4&   57&  2.372011E+01&  E1&  5.509E-02&  1.184E+10&  6.991E-03&  5.459E-04&  1.174E+10&  6.931E-03&  5.412E-04&   B   \\      
21&   18&   57&  3.012610E+02&  E1&  1.299E-05&  2.791E+06&  2.658E-04&  2.636E-04&  2.712E+06&  2.583E-04&  2.562E-04&   B   \\      
21&   24&   57&  3.449200E+02&  E1&  5.983E-05&  1.286E+07&  1.605E-03&  1.823E-03&  1.230E+07&  1.536E-03&  1.744E-03&   B+  \\      
21&   28&   57&  4.583569E+02&  E1&  8.835E-03&  1.899E+09&  4.186E-01&  6.317E-01&  1.906E+09&  4.203E-01&  6.342E-01&   AA  \\      
21&   29&   57&  4.758493E+02&  E1&  4.382E-03&  9.416E+08&  2.237E-01&  3.505E-01&  9.493E+08&  2.256E-01&  3.534E-01&   AA  \\      
21&   31&   57&  4.843283E+02&  E1&  6.430E-04&  1.382E+08&  3.402E-02&  5.424E-02&  1.384E+08&  3.407E-02&  5.433E-02&   A+  \\      
21&   32&   57&  5.013761E+02&  E1&  1.021E-03&  2.195E+08&  5.789E-02&  9.556E-02&  2.205E+08&  5.817E-02&  9.601E-02&   A+  \\      
21&   33&   57&  5.178494E+02&  E1&  3.354E-04&  7.207E+07&  2.028E-02&  3.458E-02&  7.187E+07&  2.022E-02&  3.448E-02&   A+  \\      
21&   34&   57&  5.178522E+02&  E1&  2.875E-05&  6.178E+06&  1.739E-03&  2.964E-03&  6.279E+06&  1.767E-03&  3.013E-03&   B+  \\      
21&   39&   57&  7.661147E+02&  E1&  2.156E-05&  4.633E+06&  2.853E-03&  7.197E-03&  4.908E+06&  3.023E-03&  7.624E-03&   B+  \\      
21&    1&   58&  2.317318E+01&  E2&  1.992E-05&  1.136E+06&  9.148E-08&  6.780E-06&  1.133E+06&  9.125E-08&  6.763E-06&   C   \\      
21&    4&   58&  2.371205E+01&  E2&  7.009E-03&  3.998E+08&  3.370E-05&  2.676E-03&  3.995E+08&  3.368E-05&  2.674E-03&   C+  \\      
21&    7&   58&  2.757771E+01&  E1&  5.967E-02&  3.403E+09&  3.880E-04&  3.523E-05&  3.378E+09&  3.852E-04&  3.497E-05&   C+  \\      
21&    9&   58&  2.939286E+01&  E1&  7.521E-01&  4.290E+10&  5.556E-03&  5.377E-04&  4.284E+10&  5.549E-03&  5.369E-04&   B   \\      
21&   12&   58&  2.140003E+02&  E1&  3.842E-04&  2.191E+07&  1.504E-04&  1.060E-04&  2.194E+07&  1.507E-04&  1.061E-04&   B   \\      
21&   13&   58&  2.594990E+02&  E1&  2.985E-03&  1.703E+08&  1.719E-03&  1.468E-03&  1.676E+08&  1.692E-03&  1.446E-03&   B+  \\      
21&   21&   58&  3.231295E+02&  E1&  4.911E-03&  2.801E+08&  4.385E-03&  4.665E-03&  2.774E+08&  4.342E-03&  4.619E-03&   B+  \\      
21&   26&   58&  3.551700E+02&  E1&  1.729E-01&  9.860E+09&  1.865E-01&  2.180E-01&  9.733E+09&  1.841E-01&  2.152E-01&   A+  \\      
21&    1&   59&  2.316579E+01&  M2&  2.296E-05&  5.203E+05&  4.186E-08&  2.328E-01&           &           &           &       \\      
21&    2&   59&  2.333423E+01&  E1&  8.397E-01&  1.903E+10&  1.553E-03&  1.193E-04&  1.890E+10&  1.543E-03&  1.185E-04&   B   \\      
21&    4&   59&  2.370431E+01&  M2&  3.353E-05&  7.597E+05&  6.400E-08&  3.813E-01&           &           &           &       \\      
21&    6&   59&  2.737878E+01&  E2&  2.769E-05&  6.275E+05&  7.052E-08&  8.620E-06&  6.245E+05&  7.019E-08&  8.579E-06&   C   \\      
21&   17&   59&  2.968551E+02&  E1&  4.948E-05&  1.121E+06&  1.481E-05&  1.448E-05&  1.071E+06&  1.415E-05&  1.383E-05&   C+  \\      
21&   23&   59&  3.369267E+02&  E1&  2.332E-03&  5.285E+07&  8.995E-04&  9.977E-04&  5.101E+07&  8.682E-04&  9.630E-04&   B   \\      
21&   27&   59&  4.270060E+02&  E1&  9.061E-02&  2.053E+09&  5.613E-02&  7.890E-02&  2.040E+09&  5.576E-02&  7.839E-02&   A+  \\      
21&   30&   59&  4.732396E+02&  E1&  6.437E-02&  1.459E+09&  4.897E-02&  7.630E-02&  1.459E+09&  4.900E-02&  7.633E-02&   A+  \\      
21&   35&   59&  6.215413E+02&  E1&  8.840E-05&  2.003E+06&  1.160E-04&  2.374E-04&  2.226E+06&  1.289E-04&  2.638E-04&   C+  \\      
21&   38&   59&  7.211262E+02&  E1&  1.210E-03&  2.743E+07&  2.138E-03&  5.076E-03&  2.948E+07&  2.298E-03&  5.456E-03&   B+  \\      
21&   40&   59&  7.647931E+02&  E1&  3.668E-04&  8.311E+06&  7.288E-04&  1.835E-03&  8.763E+06&  7.684E-04&  1.935E-03&   B+  \\      
21&   48&   59&  8.801405E+02&  E1&  1.166E-03&  2.643E+07&  3.070E-03&  8.895E-03&  2.912E+07&  3.381E-03&  9.797E-03&   B   \\      
21&   50&   59&  1.039123E+03&  E1&  6.090E-05&  1.380E+06&  2.234E-04&  7.642E-04&  1.656E+06&  2.681E-04&  9.173E-04&   C+  \\      
21&    4&   60&  2.368196E+01&  M2&  2.904E-04&  9.408E+05&  7.119E-07&  4.230E+00&           &           &           &       \\      
21&   15&   60&  2.617861E+02&  E2&  1.626E-05&  5.268E+04&  4.871E-06&  5.205E-01&  5.302E+04&  4.903E-06&  5.239E-01&   C+  \\      
21&   19&   60&  3.004014E+02&  E1&  3.482E-04&  1.128E+06&  1.374E-04&  1.358E-04&  1.084E+06&  1.320E-04&  1.305E-04&   B   \\      
21&   29&   60&  4.609495E+02&  E1&  6.698E-01&  2.170E+09&  6.220E-01&  9.439E-01&  2.177E+09&  6.243E-01&  9.473E-01&   AA  \\      
21&   32&   60&  4.848625E+02&  E1&  7.098E-03&  2.299E+07&  7.294E-03&  1.164E-02&  2.304E+07&  7.308E-03&  1.167E-02&   A+  \\      
21&   33&   60&  5.002519E+02&  E1&  2.396E-01&  7.761E+08&  2.620E-01&  4.316E-01&  7.810E+08&  2.637E-01&  4.343E-01&   AA  \\      
21&   34&   60&  5.002546E+02&  E1&  8.225E-02&  2.664E+08&  8.997E-02&  1.482E-01&  2.673E+08&  9.026E-02&  1.486E-01&   AA  \\      
21&   42&   60&  8.067249E+02&  E1&  6.512E-04&  2.110E+06&  1.852E-03&  4.920E-03&  2.348E+06&  2.062E-03&  5.476E-03&   C+  \\      
21&    1&   61&  2.311453E+01&  E1&  5.993E-01&  8.686E+10&  4.870E-02&  3.706E-03&  8.693E+10&  4.874E-02&  3.709E-03&   B+  \\      
21&    4&   61&  2.365064E+01&  E1&  3.744E-01&  5.426E+10&  3.185E-02&  2.480E-03&  5.432E+10&  3.188E-02&  2.483E-03&   B+  \\      
21&   24&   61&  3.307910E+02&  E1&  6.166E-05&  8.938E+06&  1.026E-03&  1.118E-03&  8.664E+06&  9.949E-04&  1.083E-03&   B+  \\      
21&   28&   61&  4.337380E+02&  E1&  1.737E-03&  2.517E+08&  4.970E-02&  7.096E-02&  2.520E+08&  4.975E-02&  7.103E-02&   A+  \\      
21&   29&   61&  4.493698E+02&  E1&  5.701E-05&  8.263E+06&  1.751E-03&  2.591E-03&  8.226E+06&  1.743E-03&  2.579E-03&   B+  \\      
21&   31&   61&  4.569239E+02&  E1&  2.436E-02&  3.531E+09&  7.737E-01&  1.164E+00&  3.533E+09&  7.741E-01&  1.164E+00&   AA  \\      
21&   32&   61&  4.720668E+02&  E1&  1.153E-04&  1.671E+07&  3.907E-03&  6.072E-03&  1.695E+07&  3.964E-03&  6.161E-03&   B+  \\      
21&   39&   61&  6.997309E+02&  E1&  1.326E-05&  1.922E+06&  9.878E-04&  2.275E-03&  1.982E+06&  1.019E-03&  2.346E-03&   B+  \\      
21&    1&   62&  2.309479E+01&  M2&  1.159E-05&  4.164E+04&  2.996E-08&  1.651E-01&           &           &           &       \\      
21&    4&   62&  2.362997E+01&  M2&  3.601E-05&  1.294E+05&  9.748E-08&  5.754E-01&           &           &           &       \\      
21&    6&   62&  2.727966E+01&  E2&  3.644E-04&  1.309E+06&  1.315E-06&  1.590E-04&  1.301E+06&  1.307E-06&  1.580E-04&   C+  \\      
21&   14&   62&  2.505854E+02&  E2&  2.014E-05&  7.238E+04&  6.132E-06&  5.747E-01&  7.254E+04&  6.146E-06&  5.760E-01&   C+  \\      
21&   19&   62&  2.922466E+02&  E1&  4.570E-04&  1.642E+06&  1.892E-04&  1.821E-04&  1.589E+06&  1.831E-04&  1.762E-04&   B   \\      
21&   29&   62&  4.420234E+02&  E1&  2.906E-03&  1.044E+07&  2.752E-03&  4.005E-03&  1.022E+07&  2.694E-03&  3.920E-03&   B+  \\      
21&   32&   62&  4.639663E+02&  E1&  9.600E-01&  3.449E+09&  1.002E+00&  1.530E+00&  3.449E+09&  1.002E+00&  1.530E+00&   AA  \\      
21&   33&   62&  4.780385E+02&  E1&  3.558E-02&  1.278E+08&  3.942E-02&  6.203E-02&  1.271E+08&  3.918E-02&  6.166E-02&   A+  \\      
21&   34&   62&  4.780410E+02&  E1&  8.173E-05&  2.937E+05&  9.056E-05&  1.425E-04&  2.633E+05&  8.118E-05&  1.278E-04&   C+  \\      
21&   42&   62&  7.504867E+02&  E1&  5.894E-04&  2.118E+06&  1.610E-03&  3.977E-03&  2.322E+06&  1.765E-03&  4.360E-03&   B   \\      
21&    1&   63&  2.307123E+01&  E1&  9.867E-02&  2.663E+11&  6.374E-02&  4.841E-03&  2.667E+11&  6.384E-02&  4.849E-03&   B+  \\      
21&    2&   63&  2.323830E+01&  E1&  2.407E-02&  6.495E+10&  1.577E-02&  1.207E-03&  6.518E+10&  1.583E-02&  1.211E-03&   B+  \\      
21&    3&   63&  2.326194E+01&  E1&  4.291E-01&  1.158E+12&  2.818E-01&  2.158E-02&  1.160E+12&  2.822E-01&  2.161E-02&   A+  \\      
21&    4&   63&  2.360531E+01&  E1&  3.517E-01&  9.490E+11&  2.378E-01&  1.848E-02&  9.498E+11&  2.380E-01&  1.850E-02&   A+  \\      
21&    5&   63&  2.416518E+01&  E1&  9.485E-02&  2.560E+11&  6.723E-02&  5.348E-03&  2.561E+11&  6.727E-02&  5.352E-03&   B+  \\      
21&   23&   63&  3.179727E+02&  E1&  7.423E-05&  2.003E+08&  9.109E-03&  9.535E-03&  1.968E+08&  8.948E-03&  9.367E-03&   B+  \\      
21&   24&   63&  3.221384E+02&  E1&  3.291E-05&  8.881E+07&  4.145E-03&  4.396E-03&  8.667E+07&  4.045E-03&  4.290E-03&   B+  \\      
21&   27&   63&  3.970134E+02&  E1&  1.117E-03&  3.015E+09&  2.137E-01&  2.794E-01&  3.009E+09&  2.133E-01&  2.788E-01&   AA  \\      
21&   28&   63&  4.189819E+02&  E1&  1.620E-04&  4.372E+08&  3.452E-02&  4.761E-02&  4.316E+08&  3.407E-02&  4.700E-02&   A+  \\      
21&   30&   63&  4.366785E+02&  E1&  1.334E-05&  3.599E+07&  3.087E-03&  4.438E-03&  3.621E+07&  3.105E-03&  4.464E-03&   B+  \\      
21&   31&   63&  4.405777E+02&  E1&  1.237E-05&  3.337E+07&  2.913E-03&  4.226E-03&  3.122E+07&  2.725E-03&  3.953E-03&   B+  \\      
21&   35&   63&  5.599659E+02&  E1&  3.184E-05&  8.592E+07&  1.212E-02&  2.234E-02&  8.560E+07&  1.207E-02&  2.225E-02&   A+  \\      
21&   36&   63&  5.676798E+02&  E1&  1.032E-04&  2.784E+08&  4.035E-02&  7.540E-02&  2.782E+08&  4.031E-02&  7.534E-02&   A+  \\      
21&   39&   63&  6.621115E+02&  E1&  1.715E-05&  4.627E+07&  9.124E-03&  1.989E-02&  4.543E+07&  8.958E-03&  1.953E-02&   A+  \\      
21&   41&   63&  6.945859E+02&  E1&  1.530E-05&  4.128E+07&  8.956E-03&  2.048E-02&  4.154E+07&  9.013E-03&  2.061E-02&   A+  \\      
21&   15&   64&  2.526062E+02&  E2&  2.308E-05&  8.145E+04&  8.571E-06&  8.228E-01&  8.164E+04&  8.591E-06&  8.247E-01&   C+  \\      
21&   33&   64&  4.677679E+02&  E1&  1.000E+00&  3.529E+09&  1.274E+00&  1.961E+00&  3.541E+09&  1.278E+00&  1.968E+00&   AA  \\      
21&    4&   65&  2.359109E+01&  M2&  5.336E-05&  1.988E+05&  1.492E-07&  8.766E-01&           &           &           &       \\      
21&    6&   65&  2.722786E+01&  E2&  3.574E-05&  1.331E+05&  1.331E-07&  1.601E-05&  1.326E+05&  1.327E-07&  1.595E-05&   C   \\      
21&   16&   65&  2.620874E+02&  E2&  1.654E-05&  6.161E+04&  5.710E-06&  6.122E-01&  6.181E+04&  5.728E-06&  6.142E-01&   C+  \\      
21&   29&   65&  4.288035E+02&  E1&  8.605E-02&  3.205E+08&  7.951E-02&  1.122E-01&  3.219E+08&  7.985E-02&  1.127E-01&   AA  \\      
21&   32&   65&  4.494229E+02&  E1&  6.459E-04&  2.406E+06&  6.556E-04&  9.700E-04&  2.484E+06&  6.770E-04&  1.002E-03&   B   \\      
21&   33&   65&  4.626142E+02&  E1&  2.451E-02&  9.128E+07&  2.636E-02&  4.014E-02&  9.143E+07&  2.640E-02&  4.021E-02&   A+  \\      
21&   34&   65&  4.626165E+02&  E1&  8.886E-01&  3.309E+09&  9.557E-01&  1.455E+00&  3.316E+09&  9.575E-01&  1.458E+00&   AA  \\      
21&   42&   65&  7.131572E+02&  E1&  1.011E-04&  3.765E+05&  2.584E-04&  6.067E-04&  3.828E+05&  2.627E-04&  6.167E-04&   B   \\      
21&    1&   66&  2.298972E+01&  E1&  2.876E-02&  1.119E+11&  4.435E-02&  3.357E-03&  1.118E+11&  4.430E-02&  3.353E-03&   B+  \\      
21&    2&   66&  2.315561E+01&  E1&  9.653E-01&  3.758E+12&  1.510E+00&  1.151E-01&  3.762E+12&  1.512E+00&  1.153E-01&   AA  \\      
21&    4&   66&  2.352000E+01&  E1&  4.810E-03&  1.872E+10&  7.763E-03&  6.011E-04&  1.875E+10&  7.773E-03&  6.019E-04&   B   \\      
21&   24&   66&  3.069442E+02&  E1&  1.290E-04&  5.022E+08&  3.547E-02&  3.584E-02&  4.920E+08&  3.475E-02&  3.511E-02&   A   \\      
21&   27&   66&  3.741852E+02&  E1&  3.270E-05&  1.273E+08&  1.336E-02&  1.646E-02&  1.255E+08&  1.318E-02&  1.623E-02&   A+  \\      
21&   28&   66&  3.936381E+02&  E1&  3.057E-04&  1.190E+09&  1.382E-01&  1.791E-01&  1.184E+09&  1.375E-01&  1.782E-01&   AA  \\      
21&   29&   66&  4.064704E+02&  E1&  4.972E-05&  1.935E+08&  2.397E-02&  3.207E-02&  1.888E+08&  2.339E-02&  3.130E-02&   A   \\      
21&   30&   66&  4.092188E+02&  E1&  7.867E-05&  3.062E+08&  3.844E-02&  5.179E-02&  3.029E+08&  3.802E-02&  5.122E-02&   A+  \\      
21&   31&   66&  4.126411E+02&  E1&  1.936E-04&  7.535E+08&  9.617E-02&  1.306E-01&  7.482E+08&  9.550E-02&  1.297E-01&   AA  \\      
21&   32&   66&  4.249516E+02&  E1&  1.930E-05&  7.513E+07&  1.017E-02&  1.423E-02&  7.229E+07&  9.786E-03&  1.369E-02&   B+  \\      
21&   35&   66&  5.155997E+02&  E1&  2.599E-04&  1.012E+09&  2.016E-01&  3.422E-01&  1.005E+09&  2.002E-01&  3.398E-01&   AA  \\      
21&   40&   66&  6.104526E+02&  E1&  1.997E-05&  7.775E+07&  2.172E-02&  4.365E-02&  7.738E+07&  2.162E-02&  4.344E-02&   A+  \\      
21&    1&   67&  2.297193E+01&  E1&  1.700E-01&  4.921E+11&  1.168E-01&  8.832E-03&  4.927E+11&  1.169E-01&  8.844E-03&   B+  \\      
21&    2&   67&  2.313755E+01&  E1&  1.906E-01&  5.519E+11&  1.329E-01&  1.012E-02&  5.526E+11&  1.330E-01&  1.013E-02&   A+  \\      
21&    3&   67&  2.316099E+01&  E1&  1.544E-01&  4.471E+11&  1.079E-01&  8.225E-03&  4.477E+11&  1.080E-01&  8.236E-03&   B+  \\      
21&    4&   67&  2.350137E+01&  E1&  4.280E-01&  1.239E+12&  3.078E-01&  2.381E-02&  1.239E+12&  3.077E-01&  2.381E-02&   A+  \\      
21&    5&   67&  2.405626E+01&  E1&  5.557E-02&  1.609E+11&  4.188E-02&  3.316E-03&  1.609E+11&  4.189E-02&  3.318E-03&   B+  \\      
21&   23&   67&  3.000940E+02&  E1&  2.233E-05&  6.464E+07&  2.618E-03&  2.587E-03&  6.077E+07&  2.461E-03&  2.432E-03&   B+  \\      
21&   25&   67&  3.057160E+02&  E1&  2.244E-05&  6.497E+07&  2.731E-03&  2.749E-03&  6.201E+07&  2.607E-03&  2.624E-03&   B+  \\      
21&   28&   67&  3.884848E+02&  E1&  1.599E-04&  4.629E+08&  3.142E-02&  4.018E-02&  4.587E+08&  3.113E-02&  3.982E-02&   A+  \\      
21&   30&   67&  4.036524E+02&  E1&  9.783E-04&  2.832E+09&  2.076E-01&  2.758E-01&  2.813E+09&  2.061E-01&  2.739E-01&   AA  \\      
21&   35&   67&  5.067941E+02&  E1&  3.145E-05&  9.106E+07&  1.052E-02&  1.755E-02&  9.104E+07&  1.052E-02&  1.755E-02&   A+  \\      
21&   36&   67&  5.131043E+02&  E1&  1.127E-04&  3.262E+08&  3.862E-02&  6.524E-02&  3.254E+08&  3.853E-02&  6.509E-02&   A+  \\      
21&   38&   67&  5.711008E+02&  E1&  1.065E-05&  3.084E+07&  4.524E-03&  8.507E-03&  3.082E+07&  4.521E-03&  8.501E-03&   B+  \\      
21&   39&   67&  5.890375E+02&  E1&  4.697E-05&  1.360E+08&  2.122E-02&  4.115E-02&  1.349E+08&  2.106E-02&  4.083E-02&   A+  \\      
21&   41&   67&  6.146010E+02&  E1&  2.577E-05&  7.461E+07&  1.268E-02&  2.565E-02&  7.207E+07&  1.224E-02&  2.477E-02&   B+  \\      
21&   48&   67&  6.664593E+02&  E1&  1.391E-05&  4.027E+07&  8.045E-03&  1.765E-02&  3.794E+07&  7.580E-03&  1.663E-02&   B+  \\      
21&    1&   68&  2.296359E+01&  E1&  9.895E-01&  5.485E+12&  3.036E+00&  2.295E-01&  5.493E+12&  3.040E+00&  2.298E-01&   AA  \\      
21&    4&   68&  2.349265E+01&  E1&  9.704E-03&  5.379E+10&  3.116E-02&  2.410E-03&  5.374E+10&  3.112E-02&  2.407E-03&   B+  \\      
21&   24&   68&  3.023502E+02&  E1&  4.520E-05&  2.506E+08&  2.404E-02&  2.393E-02&  2.371E+08&  2.275E-02&  2.264E-02&   B+  \\      
21&   28&   68&  3.861144E+02&  E1&  4.350E-05&  2.411E+08&  3.773E-02&  4.796E-02&  2.361E+08&  3.694E-02&  4.695E-02&   A   \\      
21&   29&   68&  3.984532E+02&  E1&  2.625E-04&  1.455E+09&  2.424E-01&  3.180E-01&  1.439E+09&  2.398E-01&  3.145E-01&   A+  \\      
21&   32&   68&  4.161966E+02&  E1&  1.910E-04&  1.059E+09&  1.925E-01&  2.637E-01&  1.054E+09&  1.916E-01&  2.625E-01&   AA  \\      
21&   33&   68&  4.274850E+02&  E1&  3.596E-05&  1.993E+08&  3.823E-02&  5.380E-02&  1.991E+08&  3.818E-02&  5.374E-02&   A+  \\      
21&   37&   68&  5.395717E+02&  E1&  1.632E-04&  9.048E+08&  2.765E-01&  4.911E-01&  8.946E+08&  2.733E-01&  4.855E-01&   A+  \\      
21&    1&   69&  2.292962E+01&  E1&  9.871E-01&  6.163E+12&  2.429E+00&  1.834E-01&  6.170E+12&  2.432E+00&  1.836E-01&   AA  \\      
21&    2&   69&  2.309464E+01&  E1&  1.155E-03&  7.213E+09&  2.884E-03&  2.192E-04&  7.115E+09&  2.845E-03&  2.163E-04&   B   \\      
21&    4&   69&  2.345709E+01&  E1&  1.111E-02&  6.936E+10&  2.861E-02&  2.209E-03&  6.947E+10&  2.865E-02&  2.213E-03&   B+  \\      
21&   23&   69&  2.930310E+02&  E1&  5.331E-05&  3.329E+08&  2.143E-02&  2.067E-02&  3.244E+08&  2.088E-02&  2.014E-02&   A   \\      
21&   24&   69&  2.965653E+02&  E1&  6.558E-05&  4.095E+08&  2.699E-02&  2.636E-02&  4.117E+08&  2.714E-02&  2.650E-02&   A+  \\      
21&   27&   69&  3.588744E+02&  E1&  8.871E-05&  5.539E+08&  5.348E-02&  6.318E-02&  5.458E+08&  5.269E-02&  6.225E-02&   A+  \\      
21&   28&   69&  3.767299E+02&  E1&  2.297E-05&  1.434E+08&  1.526E-02&  1.893E-02&  1.402E+08&  1.491E-02&  1.850E-02&   A   \\      
21&   29&   69&  3.884670E+02&  E1&  1.403E-04&  8.759E+08&  9.908E-02&  1.267E-01&  8.756E+08&  9.905E-02&  1.267E-01&   AA  \\      
21&   30&   69&  3.909766E+02&  E1&  3.995E-05&  2.495E+08&  2.859E-02&  3.679E-02&  2.491E+08&  2.854E-02&  3.673E-02&   A+  \\      
21&   32&   69&  4.053134E+02&  E1&  5.163E-05&  3.224E+08&  3.970E-02&  5.297E-02&  3.183E+08&  3.919E-02&  5.230E-02&   A+  \\      
21&   37&   69&  5.214206E+02&  E1&  1.534E-04&  9.577E+08&  1.952E-01&  3.350E-01&  9.503E+08&  1.937E-01&  3.324E-01&   AA  \\      
21&   39&   69&  5.624287E+02&  E1&  1.468E-05&  9.165E+07&  2.173E-02&  4.024E-02&  9.414E+07&  2.232E-02&  4.133E-02&   A   \\      
21&   41&   69&  5.856892E+02&  E1&  1.318E-05&  8.230E+07&  2.116E-02&  4.081E-02&  8.238E+07&  2.118E-02&  4.084E-02&   A+  \\      
21&    2&   70&  2.306932E+01&  E1&  9.984E-01&  3.033E+12&  2.420E-01&  1.838E-02&  3.036E+12&  2.423E-01&  1.840E-02&   A+  \\      
21&   23&   70&  2.890073E+02&  E1&  2.213E-04&  6.723E+08&  8.419E-03&  8.010E-03&  6.654E+08&  8.332E-03&  7.928E-03&   B+  \\      
21&   27&   70&  3.528578E+02&  E1&  4.166E-04&  1.266E+09&  2.363E-02&  2.745E-02&  1.255E+09&  2.343E-02&  2.721E-02&   A+  \\      
21&   30&   70&  3.838461E+02&  E1&  2.667E-04&  8.101E+08&  1.789E-02&  2.261E-02&  8.038E+08&  1.775E-02&  2.244E-02&   A+  \\      
21&   35&   70&  4.759595E+02&  E1&  5.556E-04&  1.688E+09&  5.732E-02&  8.982E-02&  1.677E+09&  5.696E-02&  8.924E-02&   A+  \\      
21&   38&   70&  5.322445E+02&  E1&  3.788E-05&  1.151E+08&  4.888E-03&  8.565E-03&  1.073E+08&  4.557E-03&  7.985E-03&   B+  \\      
21&   40&   70&  5.556608E+02&  E1&  9.706E-05&  2.949E+08&  1.365E-02&  2.497E-02&  2.859E+08&  1.323E-02&  2.420E-02&   B+  \\      
21&    1&   71&  2.290354E+01&  E1&  1.526E-01&  3.368E+11&  1.324E-01&  9.987E-03&  3.369E+11&  1.325E-01&  9.988E-03&   B+  \\      
21&    2&   71&  2.306818E+01&  E1&  4.669E-02&  1.031E+11&  4.111E-02&  3.122E-03&  1.032E+11&  4.116E-02&  3.126E-03&   B+  \\      
21&    4&   71&  2.342980E+01&  E1&  7.989E-01&  1.763E+12&  7.256E-01&  5.597E-02&  1.764E+12&  7.260E-01&  5.600E-02&   A+  \\      
21&   23&   71&  2.888276E+02&  E1&  3.717E-05&  8.204E+07&  5.130E-03&  4.878E-03&  8.103E+07&  5.067E-03&  4.818E-03&   B+  \\      
21&   24&   71&  2.922606E+02&  E1&  6.237E-05&  1.377E+08&  8.814E-03&  8.480E-03&  1.363E+08&  8.724E-03&  8.394E-03&   B+  \\      
21&   27&   71&  3.525899E+02&  E1&  2.203E-04&  4.863E+08&  4.532E-02&  5.260E-02&  4.825E+08&  4.497E-02&  5.220E-02&   A+  \\      
21&   29&   71&  3.811140E+02&  E1&  1.295E-04&  2.859E+08&  3.112E-02&  3.905E-02&  2.833E+08&  3.085E-02&  3.870E-02&   A+  \\      
21&   30&   71&  3.835292E+02&  E1&  6.647E-04&  1.467E+09&  1.618E-01&  2.043E-01&  1.458E+09&  1.608E-01&  2.030E-01&   AA  \\      
21&   32&   71&  3.973154E+02&  E1&  2.534E-05&  5.594E+07&  6.620E-03&  8.658E-03&  5.424E+07&  6.419E-03&  8.396E-03&   B+  \\      
21&   34&   71&  4.075920E+02&  E1&  6.745E-05&  1.489E+08&  1.854E-02&  2.488E-02&  1.536E+08&  1.912E-02&  2.566E-02&   B+  \\      
21&   35&   71&  4.754723E+02&  E1&  4.418E-05&  9.751E+07&  1.652E-02&  2.587E-02&  9.633E+07&  1.632E-02&  2.555E-02&   A+  \\      
21&   37&   71&  5.082584E+02&  E1&  1.711E-04&  3.777E+08&  7.315E-02&  1.224E-01&  3.769E+08&  7.299E-02&  1.221E-01&   AA  \\      
21&   38&   71&  5.316354E+02&  E1&  4.021E-05&  8.876E+07&  1.880E-02&  3.291E-02&  8.967E+07&  1.900E-02&  3.325E-02&   A+  \\      
21&   39&   71&  5.471451E+02&  E1&  9.897E-05&  2.185E+08&  4.902E-02&  8.830E-02&  2.150E+08&  4.826E-02&  8.692E-02&   A+  \\      
21&   41&   71&  5.691339E+02&  E1&  1.724E-04&  3.806E+08&  9.242E-02&  1.732E-01&  3.833E+08&  9.307E-02&  1.744E-01&   AA  \\      
21&   48&   71&  6.133273E+02&  E1&  2.859E-05&  6.311E+07&  1.779E-02&  3.593E-02&  6.414E+07&  1.808E-02&  3.652E-02&   A+  \\      
21&    1&   72&  2.289425E+01&  E1&  1.596E-01&  6.362E+11&  1.500E-01&  1.130E-02&  6.370E+11&  1.502E-01&  1.132E-02&   A+  \\      
21&    2&   72&  2.305876E+01&  E1&  5.534E-01&  2.207E+12&  5.277E-01&  4.006E-02&  2.209E+12&  5.282E-01&  4.009E-02&   A+  \\      
21&    3&   72&  2.308204E+01&  E1&  2.611E-01&  1.041E+12&  2.495E-01&  1.896E-02&  1.041E+12&  2.496E-01&  1.896E-02&   A+  \\      
21&    4&   72&  2.342008E+01&  E1&  2.181E-02&  8.695E+10&  2.145E-02&  1.654E-03&  8.716E+10&  2.150E-02&  1.658E-03&   B+  \\      
21&    5&   72&  2.397109E+01&  E1&  2.903E-03&  1.157E+10&  2.991E-03&  2.361E-04&  1.158E+10&  2.992E-03&  2.361E-04&   B   \\      
21&   23&   72&  2.873576E+02&  E1&  1.072E-04&  4.275E+08&  1.588E-02&  1.502E-02&  4.241E+08&  1.575E-02&  1.490E-02&   A+  \\      
21&   24&   72&  2.907555E+02&  E1&  2.286E-05&  9.116E+07&  3.466E-03&  3.318E-03&  9.067E+07&  3.447E-03&  3.300E-03&   B+  \\      
21&   25&   72&  2.925084E+02&  E1&  1.210E-04&  4.826E+08&  1.857E-02&  1.789E-02&  4.761E+08&  1.832E-02&  1.764E-02&   A+  \\      
21&   28&   72&  3.674041E+02&  E1&  2.862E-04&  1.141E+09&  6.928E-02&  8.379E-02&  1.133E+09&  6.876E-02&  8.317E-02&   A+  \\      
21&   30&   72&  3.809416E+02&  E1&  4.344E-05&  1.732E+08&  1.131E-02&  1.418E-02&  1.728E+08&  1.128E-02&  1.415E-02&   A+  \\      
21&   31&   72&  3.839055E+02&  E1&  7.066E-05&  2.817E+08&  1.868E-02&  2.360E-02&  2.758E+08&  1.828E-02&  2.310E-02&   A   \\      
21&   35&   72&  4.715016E+02&  E1&  2.130E-04&  8.493E+08&  8.492E-02&  1.318E-01&  8.424E+08&  8.423E-02&  1.308E-01&   AA  \\      
21&   36&   72&  4.769589E+02&  E1&  2.083E-04&  8.307E+08&  8.500E-02&  1.335E-01&  8.204E+08&  8.394E-02&  1.318E-01&   A+  \\      
21&   37&   72&  5.037239E+02&  E1&  6.536E-05&  2.606E+08&  2.974E-02&  4.932E-02&  2.615E+08&  2.984E-02&  4.949E-02&   A+  \\      
21&   40&   72&  5.495946E+02&  E1&  3.294E-05&  1.313E+08&  1.784E-02&  3.228E-02&  1.296E+08&  1.760E-02&  3.184E-02&   A+  \\      
21&   41&   72&  5.634542E+02&  E1&  1.654E-05&  6.593E+07&  9.414E-03&  1.746E-02&  6.071E+07&  8.669E-03&  1.608E-02&   B   \\      
21&    6&   73&  2.695487E+01&  E1&  2.019E-01&  3.077E+09&  2.346E-03&  2.082E-04&  3.058E+09&  2.332E-03&  2.069E-04&   B   \\      
21&   11&   73&  1.763414E+02&  E1&  7.885E-01&  1.202E+10&  3.922E-01&  2.277E-01&  1.207E+10&  3.939E-01&  2.287E-01&   AA  \\      
21&   14&   73&  2.256134E+02&  E1&  3.954E-03&  6.028E+07&  3.220E-03&  2.392E-03&  6.312E+07&  3.372E-03&  2.504E-03&   B+  \\      
21&   15&   73&  2.296472E+02&  E1&  4.163E-03&  6.347E+07&  3.512E-03&  2.656E-03&  6.785E+07&  3.755E-03&  2.839E-03&   B+  \\      
21&   16&   73&  2.388071E+02&  E1&  1.623E-04&  2.474E+06&  1.481E-04&  1.164E-04&  2.555E+06&  1.529E-04&  1.202E-04&   B   \\      
21&   22&   73&  2.814303E+02&  E1&  1.334E-03&  2.034E+07&  1.691E-03&  1.566E-03&  2.167E+07&  1.801E-03&  1.669E-03&   B+  \\      
21&   47&   73&  5.796707E+02&  E1&  4.687E-05&  7.145E+05&  2.519E-04&  4.808E-04&  6.264E+05&  2.209E-04&  4.215E-04&   C+  \\      
21&    1&   74&  2.284882E+01&  E1&  8.196E-01&  5.292E+12&  1.243E+00&  9.346E-02&  5.297E+12&  1.244E+00&  9.356E-02&   A+  \\      
21&    2&   74&  2.301267E+01&  E1&  7.901E-02&  5.101E+11&  1.215E-01&  9.204E-03&  5.103E+11&  1.215E-01&  9.207E-03&   B+  \\      
21&    3&   74&  2.303585E+01&  E1&  3.927E-03&  2.535E+10&  6.050E-03&  4.588E-04&  2.536E+10&  6.053E-03&  4.590E-04&   B   \\      
21&    4&   74&  2.337254E+01&  E1&  8.542E-02&  5.515E+11&  1.355E-01&  1.043E-02&  5.520E+11&  1.356E-01&  1.044E-02&   A+  \\      
21&    5&   74&  2.392129E+01&  E1&  1.121E-02&  7.235E+10&  1.862E-02&  1.466E-03&  7.232E+10&  1.861E-02&  1.466E-03&   B+  \\      
21&   18&   74&  2.534002E+02&  E1&  1.051E-05&  6.787E+07&  1.960E-03&  1.635E-03&  6.587E+07&  1.902E-03&  1.587E-03&   B+  \\      
21&   23&   74&  2.803603E+02&  E1&  6.591E-05&  4.256E+08&  1.504E-02&  1.389E-02&  4.155E+08&  1.469E-02&  1.356E-02&   A   \\      
21&   24&   74&  2.835939E+02&  E1&  2.775E-04&  1.792E+09&  6.480E-02&  6.050E-02&  1.766E+09&  6.389E-02&  5.964E-02&   A+  \\      
21&   25&   74&  2.852613E+02&  E1&  1.098E-05&  7.088E+07&  2.594E-03&  2.436E-03&  6.867E+07&  2.513E-03&  2.360E-03&   B+  \\      
21&   28&   74&  3.560427E+02&  E1&  2.058E-05&  1.329E+08&  7.576E-03&  8.881E-03&  1.342E+08&  7.650E-03&  8.966E-03&   B+  \\      
21&   35&   74&  4.529525E+02&  E1&  1.177E-04&  7.602E+08&  7.014E-02&  1.046E-01&  7.574E+08&  6.989E-02&  1.042E-01&   AA  \\      
21&   36&   74&  4.579865E+02&  E1&  1.989E-05&  1.284E+08&  1.212E-02&  1.827E-02&  1.286E+08&  1.213E-02&  1.829E-02&   A+  \\      
21&   37&   74&  4.826096E+02&  E1&  2.604E-04&  1.681E+09&  1.761E-01&  2.798E-01&  1.662E+09&  1.741E-01&  2.766E-01&   A+  \\      
21&    1&   75&  2.275899E+01&  E1&  2.546E-01&  1.010E+12&  5.488E-01&  4.112E-02&  1.011E+12&  5.496E-01&  4.118E-02&   A+  \\      
21&    4&   75&  2.327856E+01&  E1&  7.443E-01&  2.952E+12&  1.679E+00&  1.287E-01&  2.957E+12&  1.681E+00&  1.289E-01&   AA  \\      
21&   32&   75&  3.578861E+02&  E1&  1.225E-05&  4.857E+07&  6.529E-03&  7.692E-03&  4.794E+07&  6.444E-03&  7.593E-03&   B+  \\      
21&   34&   75&  3.662029E+02&  E1&  5.317E-04&  2.109E+09&  2.968E-01&  3.578E-01&  2.073E+09&  2.917E-01&  3.517E-01&   A+  \\      
21&   39&   75&  4.750680E+02&  E1&  4.412E-04&  1.750E+09&  4.145E-01&  6.482E-01&  1.739E+09&  4.120E-01&  6.443E-01&   AA  \\      
21&   41&   75&  4.915578E+02&  E1&  1.184E-04&  4.698E+08&  1.191E-01&  1.928E-01&  4.632E+08&  1.174E-01&  1.901E-01&   A+  \\      
21&   42&   75&  5.072731E+02&  E1&  1.645E-05&  6.524E+07&  1.762E-02&  2.942E-02&  6.555E+07&  1.770E-02&  2.956E-02&   A+  \\      
21&    6&   76&  2.680449E+01&  E1&  6.330E-01&  2.748E+10&  1.480E-02&  1.306E-03&  2.742E+10&  1.477E-02&  1.303E-03&   B+  \\      
21&    7&   76&  2.698509E+01&  E1&  6.271E-02&  2.723E+09&  1.486E-03&  1.320E-04&  2.720E+09&  1.485E-03&  1.319E-04&   B   \\      
21&    9&   76&  2.872061E+01&  E1&  1.516E-05&  6.582E+05&  4.070E-07&  3.848E-08&  6.494E+05&  4.015E-07&  3.797E-08&   D   \\      
21&   11&   76&  1.700983E+02&  E1&  2.980E-01&  1.294E+10&  2.806E-01&  1.571E-01&  1.291E+10&  2.801E-01&  1.568E-01&   AA  \\      
21&   12&   76&  1.828415E+02&  E1&  3.656E-03&  1.587E+08&  3.978E-03&  2.394E-03&  1.637E+08&  4.101E-03&  2.469E-03&   B+  \\      
21&   13&   76&  2.150580E+02&  E1&  4.266E-04&  1.852E+07&  6.420E-04&  4.546E-04&  1.944E+07&  6.739E-04&  4.771E-04&   B   \\      
21&   14&   76&  2.154942E+02&  E1&  2.672E-04&  1.160E+07&  4.038E-04&  2.864E-04&  1.223E+07&  4.258E-04&  3.021E-04&   B   \\      
21&   15&   76&  2.191713E+02&  E1&  8.041E-04&  3.491E+07&  1.257E-03&  9.069E-04&  3.559E+07&  1.281E-03&  9.246E-04&   B   \\      
21&   16&   76&  2.274995E+02&  E1&  5.828E-04&  2.530E+07&  9.816E-04&  7.352E-04&  2.677E+07&  1.038E-03&  7.778E-04&   B   \\      
21&   21&   76&  2.569992E+02&  E1&  1.799E-05&  7.810E+05&  3.867E-05&  3.272E-05&  7.593E+05&  3.759E-05&  3.180E-05&   C+  \\      
21&   22&   76&  2.658575E+02&  E1&  4.752E-04&  2.063E+07&  1.093E-03&  9.567E-04&  2.272E+07&  1.204E-03&  1.053E-03&   B   \\      
21&   46&   76&  5.156416E+02&  E1&  1.229E-05&  5.334E+05&  1.063E-04&  1.805E-04&  4.708E+05&  9.384E-05&  1.593E-04&   C+  \\      
21&    1&   77&  2.270668E+01&  E1&  7.644E-03&  3.481E+09&  1.345E-03&  1.006E-04&  3.497E+09&  1.351E-03&  1.010E-04&   B   \\      
21&    2&   77&  2.286849E+01&  E1&  3.667E-01&  1.670E+11&  6.546E-02&  4.928E-03&  1.672E+11&  6.554E-02&  4.934E-03&   B+  \\      
21&    4&   77&  2.322383E+01&  E1&  6.164E-01&  2.807E+11&  1.135E-01&  8.677E-03&  2.812E+11&  1.137E-01&  8.691E-03&   B+  \\      
21&    8&   77&  2.703040E+01&  E2&  1.239E-05&  5.641E+06&  3.089E-06&  3.634E-04&  5.633E+06&  3.085E-06&  3.629E-04&   C+  \\      
21&   28&   77&  3.244004E+02&  E1&  1.932E-04&  8.797E+07&  6.940E-03&  7.411E-03&  8.628E+07&  6.806E-03&  7.269E-03&   B+  \\      
21&   30&   77&  3.349089E+02&  E1&  3.003E-05&  1.367E+07&  1.150E-03&  1.268E-03&  1.297E+07&  1.091E-03&  1.202E-03&   B+  \\      
21&   31&   77&  3.371977E+02&  E1&  1.252E-04&  5.700E+07&  4.858E-03&  5.393E-03&  5.507E+07&  4.694E-03&  5.210E-03&   B+  \\      
21&   32&   77&  3.453736E+02&  E1&  5.909E-05&  2.691E+07&  2.406E-03&  2.736E-03&  2.526E+07&  2.258E-03&  2.568E-03&   B+  \\      
21&   34&   77&  3.531127E+02&  E1&  1.293E-04&  5.890E+07&  5.505E-03&  6.400E-03&  5.654E+07&  5.284E-03&  6.143E-03&   B+  \\      
21&   35&   77&  4.029503E+02&  E1&  5.913E-05&  2.693E+07&  3.278E-03&  4.348E-03&  2.685E+07&  3.269E-03&  4.336E-03&   B+  \\      
21&   37&   77&  4.262526E+02&  E1&  7.935E-05&  3.614E+07&  4.922E-03&  6.906E-03&  3.574E+07&  4.867E-03&  6.830E-03&   B+  \\      
21&   38&   77&  4.425735E+02&  E1&  6.484E-03&  2.953E+09&  4.335E-01&  6.317E-01&  2.949E+09&  4.330E-01&  6.309E-01&   AA  \\      
21&   39&   77&  4.532697E+02&  E1&  7.085E-04&  3.227E+08&  4.969E-02&  7.416E-02&  3.214E+08&  4.949E-02&  7.385E-02&   A+  \\      
21&   40&   77&  4.586451E+02&  E1&  8.856E-04&  4.033E+08&  6.360E-02&  9.603E-02&  4.032E+08&  6.358E-02&  9.599E-02&   A+  \\      
21&   41&   77&  4.682570E+02&  E1&  8.100E-05&  3.689E+07&  6.063E-03&  9.347E-03&  3.731E+07&  6.132E-03&  9.453E-03&   B+  \\      
21&   48&   77&  4.977665E+02&  E1&  3.874E-04&  1.764E+08&  3.277E-02&  5.369E-02&  1.766E+08&  3.281E-02&  5.376E-02&   A+  \\      
21&   51&   77&  5.466711E+02&  E1&  2.652E-05&  1.208E+07&  2.705E-03&  4.869E-03&  1.203E+07&  2.696E-03&  4.852E-03&   B+  \\      
21&   55&   77&  6.466472E+02&  E1&  1.369E-05&  6.236E+06&  1.955E-03&  4.161E-03&  5.984E+06&  1.876E-03&  3.993E-03&   B+  \\      
21&    1&   78&  2.270019E+01&  E1&  9.409E-01&  6.215E+11&  3.361E-01&  2.512E-02&  6.223E+11&  3.365E-01&  2.515E-02&   A+  \\      
21&    4&   78&  2.321704E+01&  E1&  5.316E-02&  3.512E+10&  1.987E-02&  1.518E-03&  3.523E+10&  1.993E-02&  1.523E-03&   B+  \\      
21&   29&   78&  3.316737E+02&  E1&  2.044E-04&  1.350E+08&  1.559E-02&  1.702E-02&  1.337E+08&  1.543E-02&  1.685E-02&   A+  \\      
21&   32&   78&  3.438770E+02&  E1&  9.792E-05&  6.468E+07&  8.027E-03&  9.087E-03&  6.261E+07&  7.770E-03&  8.796E-03&   B+  \\      
21&   33&   78&  3.515471E+02&  E1&  8.406E-05&  5.553E+07&  7.202E-03&  8.335E-03&  5.099E+07&  6.613E-03&  7.653E-03&   B   \\      
21&   34&   78&  3.515484E+02&  E1&  9.122E-05&  6.026E+07&  7.815E-03&  9.045E-03&  5.887E+07&  7.635E-03&  8.836E-03&   B+  \\      
21&   37&   78&  4.239753E+02&  E1&  5.390E-05&  3.560E+07&  6.716E-03&  9.374E-03&  3.502E+07&  6.607E-03&  9.222E-03&   B+  \\      
21&   39&   78&  4.506954E+02&  E1&  1.426E-03&  9.421E+08&  2.008E-01&  2.980E-01&  9.454E+08&  2.015E-01&  2.990E-01&   AA  \\      
21&   41&   78&  4.655102E+02&  E1&  3.876E-03&  2.561E+09&  5.823E-01&  8.924E-01&  2.553E+09&  5.805E-01&  8.896E-01&   AA  \\      
21&   42&   78&  4.795803E+02&  E1&  6.713E-05&  4.434E+07&  1.070E-02&  1.690E-02&  4.475E+07&  1.080E-02&  1.705E-02&   A+  \\      
21&   51&   78&  5.429311E+02&  E1&  2.051E-05&  1.355E+07&  4.190E-03&  7.490E-03&  1.357E+07&  4.197E-03&  7.502E-03&   B+  \\      
21&    6&   79&  2.671239E+01&  E1&  6.285E-03&  1.487E+08&  4.773E-05&  4.197E-06&  1.519E+08&  4.875E-05&  4.287E-06&   C   \\      
21&    7&   79&  2.689174E+01&  E1&  2.747E-01&  6.501E+09&  2.115E-03&  1.872E-04&  6.468E+09&  2.104E-03&  1.862E-04&   B   \\      
21&    8&   79&  2.700239E+01&  E1&  1.189E-01&  2.814E+09&  9.229E-04&  8.204E-05&  2.802E+09&  9.189E-04&  8.169E-05&   C+  \\      
21&   11&   79&  1.664562E+02&  E1&  5.956E-01&  1.409E+10&  1.756E-01&  9.624E-02&  1.402E+10&  1.747E-01&  9.576E-02&   A+  \\      
21&   12&   79&  1.786400E+02&  E1&  1.436E-03&  3.399E+07&  4.878E-04&  2.869E-04&  3.483E+07&  5.000E-04&  2.940E-04&   B   \\      
21&   13&   79&  2.092689E+02&  E1&  3.669E-04&  8.683E+06&  1.710E-04&  1.178E-04&  8.921E+06&  1.757E-04&  1.211E-04&   B   \\      
21&   14&   79&  2.096820E+02&  E1&  1.438E-03&  3.403E+07&  6.728E-04&  4.645E-04&  3.428E+07&  6.778E-04&  4.679E-04&   B   \\      
21&   20&   79&  2.466307E+02&  E1&  2.229E-04&  5.274E+06&  1.443E-04&  1.171E-04&  5.947E+06&  1.627E-04&  1.321E-04&   C+  \\      
21&   21&   79&  2.487751E+02&  E1&  7.851E-04&  1.858E+07&  5.171E-04&  4.235E-04&  2.082E+07&  5.794E-04&  4.746E-04&   C+  \\      
21&   26&   79&  2.673430E+02&  E1&  1.446E-04&  3.422E+06&  1.100E-04&  9.681E-05&  3.796E+06&  1.220E-04&  1.074E-04&   C+  \\      
21&   44&   79&  4.835384E+02&  E1&  1.374E-05&  3.252E+05&  3.420E-05&  5.444E-05&  2.857E+05&  3.004E-05&  4.782E-05&   C+  \\      
21&   45&   79&  4.835488E+02&  E1&  1.686E-05&  3.990E+05&  4.195E-05&  6.679E-05&  3.515E+05&  3.696E-05&  5.884E-05&   C+  \\      
21&    1&   80&  2.267544E+01&  M2&  1.698E-05&  6.238E+04&  4.328E-08&  2.257E-01&           &           &           &       \\      
21&    4&   80&  2.319115E+01&  M2&  1.759E-05&  6.462E+04&  4.689E-08&  2.617E-01&           &           &           &       \\      
21&    6&   80&  2.669649E+01&  E2&  1.867E-03&  6.858E+06&  6.594E-06&  7.473E-04&  6.846E+06&  6.583E-06&  7.460E-04&   C+  \\      
21&   19&   80&  2.368249E+02&  E1&  2.541E-04&  9.334E+05&  7.064E-05&  5.507E-05&  9.263E+05&  7.010E-05&  5.465E-05&   C+  \\      
21&   22&   80&  2.556019E+02&  E2&  1.946E-05&  7.148E+04&  6.301E-06&  6.267E-01&  7.172E+04&  6.322E-06&  6.288E-01&   C+  \\      
21&   29&   80&  3.264682E+02&  E1&  2.251E-04&  8.271E+05&  1.189E-04&  1.278E-04&  7.904E+05&  1.137E-04&  1.222E-04&   B   \\      
21&   32&   80&  3.382846E+02&  E1&  5.780E-03&  2.123E+07&  3.278E-03&  3.651E-03&  2.045E+07&  3.158E-03&  3.517E-03&   B+  \\      
21&   33&   80&  3.457045E+02&  E1&  5.808E-02&  2.133E+08&  3.440E-02&  3.915E-02&  2.072E+08&  3.341E-02&  3.802E-02&   A   \\      
21&   34&   80&  3.457058E+02&  E1&  5.483E-05&  2.014E+05&  3.248E-05&  3.697E-05&  1.760E+05&  2.839E-05&  3.231E-05&   C+  \\      
21&   42&   80&  4.687726E+02&  E1&  9.337E-01&  3.430E+09&  1.017E+00&  1.569E+00&  3.433E+09&  1.018E+00&  1.571E+00&   AA  \\      
21&    2&   81&  2.282330E+01&  E1&  9.991E-01&  4.047E+12&  3.160E-01&  2.375E-02&  4.051E+12&  3.163E-01&  2.377E-02&   A+  \\      
21&   23&   81&  2.546225E+02&  E1&  5.826E-05&  2.360E+08&  2.294E-03&  1.923E-03&  2.344E+08&  2.278E-03&  1.910E-03&   B+  \\      
21&   35&   81&  3.893655E+02&  E1&  2.938E-04&  1.190E+09&  2.705E-02&  3.468E-02&  1.191E+09&  2.707E-02&  3.469E-02&   A+  \\      
21&   40&   81&  4.411271E+02&  E1&  2.882E-04&  1.167E+09&  3.406E-02&  4.946E-02&  1.160E+09&  3.384E-02&  4.915E-02&   A+  \\      
21&   48&   81&  4.771995E+02&  E1&  6.572E-05&  2.662E+08&  9.088E-03&  1.428E-02&  2.656E+08&  9.067E-03&  1.424E-02&   A+  \\      
21&   50&   81&  5.203652E+02&  E1&  2.270E-04&  9.196E+08&  3.733E-02&  6.395E-02&  9.278E+08&  3.766E-02&  6.452E-02&   A+  \\      
21&    1&   82&  2.264704E+01&  E1&  1.954E-02&  2.665E+10&  1.024E-02&  7.638E-04&  2.677E+10&  1.029E-02&  7.672E-04&   B   \\      
21&    2&   82&  2.280800E+01&  E1&  6.222E-01&  8.486E+11&  3.309E-01&  2.485E-02&  8.495E+11&  3.312E-01&  2.487E-02&   A+  \\      
21&    4&   82&  2.316144E+01&  E1&  3.551E-01&  4.843E+11&  1.948E-01&  1.485E-02&  4.849E+11&  1.950E-01&  1.487E-02&   A+  \\      
21&   28&   82&  3.126371E+02&  E1&  2.133E-05&  2.909E+07&  2.131E-03&  2.194E-03&  2.922E+07&  2.141E-03&  2.204E-03&   B+  \\      
21&   29&   82&  3.206776E+02&  E1&  6.444E-05&  8.789E+07&  6.775E-03&  7.152E-03&  8.661E+07&  6.676E-03&  7.048E-03&   B+  \\      
21&   30&   82&  3.223858E+02&  E1&  3.534E-05&  4.820E+07&  3.755E-03&  3.985E-03&  4.718E+07&  3.676E-03&  3.901E-03&   B+  \\      
21&   31&   82&  3.245061E+02&  E1&  1.817E-05&  2.478E+07&  1.956E-03&  2.090E-03&  2.350E+07&  1.855E-03&  1.982E-03&   B+  \\      
21&   32&   82&  3.320713E+02&  E1&  9.283E-05&  1.266E+08&  1.046E-02&  1.144E-02&  1.186E+08&  9.806E-03&  1.072E-02&   B+  \\      
21&   34&   82&  3.392195E+02&  E1&  1.796E-05&  2.449E+07&  2.113E-03&  2.359E-03&  2.405E+07&  2.075E-03&  2.317E-03&   B+  \\      
21&   35&   82&  3.849586E+02&  E1&  1.170E-04&  1.595E+08&  1.772E-02&  2.246E-02&  1.584E+08&  1.759E-02&  2.229E-02&   A+  \\      
21&   37&   82&  4.061717E+02&  E1&  5.138E-05&  7.008E+07&  8.666E-03&  1.159E-02&  6.872E+07&  8.499E-03&  1.136E-02&   A+  \\      
21&   38&   82&  4.209643E+02&  E1&  1.741E-04&  2.374E+08&  3.154E-02&  4.371E-02&  2.367E+08&  3.144E-02&  4.358E-02&   A+  \\      
21&   39&   82&  4.306301E+02&  E1&  2.555E-04&  3.484E+08&  4.843E-02&  6.866E-02&  3.455E+08&  4.803E-02&  6.810E-02&   A+  \\      
21&   40&   82&  4.354791E+02&  E1&  1.553E-03&  2.118E+09&  3.010E-01&  4.316E-01&  2.108E+09&  2.997E-01&  4.297E-01&   AA  \\      
21&   41&   82&  4.441354E+02&  E1&  1.610E-04&  2.196E+08&  3.247E-02&  4.748E-02&  2.185E+08&  3.231E-02&  4.724E-02&   A+  \\      
21&   50&   82&  5.125239E+02&  E1&  3.534E-04&  4.820E+08&  9.490E-02&  1.601E-01&  4.796E+08&  9.443E-02&  1.593E-01&   AA  \\      
21&   51&   82&  5.140754E+02&  E1&  1.309E-04&  1.786E+08&  3.537E-02&  5.986E-02&  1.781E+08&  3.528E-02&  5.971E-02&   A+  \\      
21&   55&   82&  6.015309E+02&  E1&  3.168E-05&  4.320E+07&  1.172E-02&  2.320E-02&  4.211E+07&  1.142E-02&  2.262E-02&   A   \\      
21&    1&   83&  2.264249E+01&  E1&  1.846E-03&  6.235E+09&  1.438E-03&  1.072E-04&  6.246E+09&  1.440E-03&  1.074E-04&   B   \\      
21&    2&   83&  2.280338E+01&  E1&  3.428E-01&  1.158E+12&  2.708E-01&  2.033E-02&  1.158E+12&  2.709E-01&  2.034E-02&   A+  \\      
21&    3&   83&  2.282615E+01&  E1&  5.792E-01&  1.956E+12&  4.584E-01&  3.445E-02&  1.958E+12&  4.587E-01&  3.447E-02&   A+  \\      
21&    4&   83&  2.315669E+01&  E1&  4.845E-02&  1.637E+11&  3.947E-02&  3.009E-03&  1.637E+11&  3.949E-02&  3.010E-03&   B+  \\      
21&    5&   83&  2.369523E+01&  E1&  2.649E-02&  8.948E+10&  2.259E-02&  1.763E-03&  8.921E+10&  2.253E-02&  1.757E-03&   B+  \\      
21&   23&   83&  2.521656E+02&  E1&  7.639E-05&  2.580E+08&  7.379E-03&  6.126E-03&  2.521E+08&  7.210E-03&  5.985E-03&   B+  \\      
21&   24&   83&  2.547784E+02&  E1&  2.315E-05&  7.818E+07&  2.282E-03&  1.914E-03&  7.585E+07&  2.214E-03&  1.857E-03&   B+  \\      
21&   25&   83&  2.561234E+02&  E1&  4.560E-05&  1.540E+08&  4.544E-03&  3.832E-03&  1.527E+08&  4.505E-03&  3.798E-03&   B+  \\      
21&   27&   83&  2.994433E+02&  E1&  1.984E-05&  6.701E+07&  2.702E-03&  2.664E-03&  6.581E+07&  2.654E-03&  2.616E-03&   B+  \\      
21&   35&   83&  3.836493E+02&  E1&  1.583E-04&  5.348E+08&  3.540E-02&  4.472E-02&  5.349E+08&  3.541E-02&  4.472E-02&   A+  \\      
21&   37&   83&  4.047144E+02&  E1&  6.270E-05&  2.118E+08&  1.560E-02&  2.079E-02&  2.080E+08&  1.532E-02&  2.042E-02&   A+  \\      
21&   38&   83&  4.193992E+02&  E1&  9.173E-05&  3.098E+08&  2.451E-02&  3.384E-02&  3.059E+08&  2.420E-02&  3.342E-02&   A+  \\      
21&   40&   83&  4.338044E+02&  E1&  4.091E-04&  1.382E+09&  1.170E-01&  1.670E-01&  1.377E+09&  1.166E-01&  1.665E-01&   AA  \\      
21&   48&   83&  4.686419E+02&  E1&  6.742E-05&  2.277E+08&  2.249E-02&  3.470E-02&  2.274E+08&  2.246E-02&  3.466E-02&   A+  \\      
21&   49&   83&  5.050547E+02&  E1&  1.457E-04&  4.923E+08&  5.647E-02&  9.390E-02&  4.890E+08&  5.610E-02&  9.328E-02&   A+  \\      
21&   50&   83&  5.102058E+02&  E1&  3.839E-05&  1.297E+08&  1.518E-02&  2.550E-02&  1.280E+08&  1.498E-02&  2.516E-02&   A+  \\      
21&   51&   83&  5.117433E+02&  E1&  9.171E-05&  3.098E+08&  3.649E-02&  6.147E-02&  3.134E+08&  3.691E-02&  6.219E-02&   A+  \\      
21&    1&   84&  2.259879E+01&  E1&  1.457E-01&  5.558E+11&  2.128E-01&  1.583E-02&  5.567E+11&  2.131E-01&  1.585E-02&   A+  \\      
21&    2&   84&  2.275906E+01&  E1&  6.583E-01&  2.510E+12&  9.748E-01&  7.303E-02&  2.514E+12&  9.760E-01&  7.313E-02&   A+  \\      
21&    4&   84&  2.311098E+01&  E1&  1.949E-01&  7.434E+11&  2.976E-01&  2.265E-02&  7.442E+11&  2.979E-01&  2.267E-02&   A+  \\      
21&   24&   84&  2.493526E+02&  E1&  1.352E-05&  5.157E+07&  2.403E-03&  1.973E-03&  4.863E+07&  2.266E-03&  1.860E-03&   B+  \\      
21&   29&   84&  3.112679E+02&  E1&  2.755E-05&  1.051E+08&  7.632E-03&  7.821E-03&  9.993E+07&  7.258E-03&  7.437E-03&   B+  \\      
21&   34&   84&  3.287080E+02&  E1&  4.616E-05&  1.760E+08&  1.426E-02&  1.543E-02&  1.691E+08&  1.369E-02&  1.482E-02&   B+  \\      
21&   35&   84&  3.714776E+02&  E1&  3.231E-05&  1.232E+08&  1.275E-02&  1.559E-02&  1.255E+08&  1.298E-02&  1.588E-02&   A+  \\      
21&   39&   84&  4.138304E+02&  E1&  1.271E-04&  4.847E+08&  6.222E-02&  8.477E-02&  4.754E+08&  6.103E-02&  8.314E-02&   A+  \\      
21&   42&   84&  4.380562E+02&  E1&  1.169E-05&  4.460E+07&  6.415E-03&  9.251E-03&  4.847E+07&  6.971E-03&  1.005E-02&   B   \\      
21&   48&   84&  4.506065E+02&  E1&  4.812E-04&  1.835E+09&  2.793E-01&  4.143E-01&  1.822E+09&  2.773E-01&  4.114E-01&   AA  \\      
21&   50&   84&  4.889022E+02&  E1&  2.197E-05&  8.378E+07&  1.501E-02&  2.416E-02&  8.298E+07&  1.487E-02&  2.393E-02&   A+  \\      
21&   51&   84&  4.903138E+02&  E1&  2.822E-04&  1.076E+09&  1.939E-01&  3.130E-01&  1.067E+09&  1.923E-01&  3.104E-01&   AA  \\      
21&    1&   85&  2.256102E+01&  E1&  1.130E-02&  7.159E+10&  1.639E-02&  1.217E-03&  7.176E+10&  1.643E-02&  1.220E-03&   B+  \\      
21&    2&   85&  2.272076E+01&  E1&  4.776E-01&  3.027E+12&  7.027E-01&  5.257E-02&  3.032E+12&  7.039E-01&  5.265E-02&   A+  \\      
21&    3&   85&  2.274336E+01&  E1&  4.996E-01&  3.166E+12&  7.366E-01&  5.515E-02&  3.172E+12&  7.378E-01&  5.525E-02&   A+  \\      
21&    4&   85&  2.307149E+01&  E1&  1.190E-03&  7.543E+09&  1.806E-03&  1.372E-04&  7.527E+09&  1.802E-03&  1.369E-04&   B   \\      
21&    5&   85&  2.360603E+01&  E1&  9.575E-03&  6.068E+10&  1.521E-02&  1.182E-03&  6.064E+10&  1.520E-02&  1.181E-03&   B+  \\      
21&   35&   85&  3.615299E+02&  E1&  2.506E-05&  1.588E+08&  9.335E-03&  1.111E-02&  1.599E+08&  9.401E-03&  1.119E-02&   A+  \\      
21&   36&   85&  3.647297E+02&  E1&  1.827E-05&  1.158E+08&  6.929E-03&  8.320E-03&  1.168E+08&  6.988E-03&  8.391E-03&   B+  \\      
21&   38&   85&  3.931066E+02&  E1&  1.463E-04&  9.268E+08&  6.442E-02&  8.337E-02&  9.173E+08&  6.375E-02&  8.251E-02&   A+  \\      
21&   39&   85&  4.015227E+02&  E1&  3.638E-05&  2.306E+08&  1.672E-02&  2.210E-02&  2.323E+08&  1.685E-02&  2.227E-02&   A+  \\      
21&   48&   85&  4.360526E+02&  E1&  2.695E-05&  1.708E+08&  1.461E-02&  2.097E-02&  1.686E+08&  1.442E-02&  2.070E-02&   A+  \\      
21&   49&   85&  4.674079E+02&  E1&  1.805E-04&  1.144E+09&  1.124E-01&  1.730E-01&  1.132E+09&  1.113E-01&  1.712E-01&   A+  \\      
21&   50&   85&  4.718162E+02&  E1&  1.767E-04&  1.120E+09&  1.121E-01&  1.741E-01&  1.108E+09&  1.110E-01&  1.724E-01&   A+  \\      
21&   51&   85&  4.731308E+02&  E1&  2.723E-05&  1.726E+08&  1.738E-02&  2.707E-02&  1.713E+08&  1.725E-02&  2.687E-02&   A+  \\      
21&    1&   86&  2.254409E+01&  E1&  9.291E-01&  1.091E+12&  5.817E-01&  4.317E-02&  1.092E+12&  5.823E-01&  4.322E-02&   A+  \\      
21&    4&   86&  2.305378E+01&  E1&  6.733E-02&  7.903E+10&  4.408E-02&  3.345E-03&  7.921E+10&  4.418E-02&  3.353E-03&   B+  \\      
21&   29&   86&  3.012018E+02&  E1&  2.199E-05&  2.581E+07&  2.458E-03&  2.437E-03&  2.712E+07&  2.582E-03&  2.560E-03&   B+  \\      
21&   32&   86&  3.112319E+02&  E1&  2.822E-05&  3.312E+07&  3.367E-03&  3.449E-03&  3.212E+07&  3.265E-03&  3.346E-03&   B+  \\      
21&   33&   86&  3.175015E+02&  E1&  2.860E-05&  3.357E+07&  3.551E-03&  3.712E-03&  2.883E+07&  3.050E-03&  3.188E-03&   C+  \\      
21&   34&   86&  3.175026E+02&  E1&  1.861E-05&  2.184E+07&  2.311E-03&  2.415E-03&  2.110E+07&  2.232E-03&  2.333E-03&   B+  \\      
21&   37&   86&  3.754248E+02&  E1&  3.195E-05&  3.750E+07&  5.547E-03&  6.856E-03&  3.620E+07&  5.354E-03&  6.617E-03&   B+  \\      
21&   42&   86&  4.183788E+02&  E1&  1.069E-03&  1.255E+09&  2.305E-01&  3.175E-01&  1.239E+09&  2.277E-01&  3.136E-01&   A+  \\      
21&   51&   86&  4.657930E+02&  E1&  2.302E-03&  2.702E+09&  6.153E-01&  9.435E-01&  2.692E+09&  6.129E-01&  9.399E-01&   AA  \\      
21&    6&   87&  2.649266E+01&  E1&  7.734E-01&  5.965E+11&  3.138E-01&  2.737E-02&  5.964E+11&  3.137E-01&  2.736E-02&   A+  \\      
21&    7&   87&  2.666907E+01&  E1&  2.155E-01&  1.662E+11&  8.860E-02&  7.778E-03&  1.660E+11&  8.852E-02&  7.772E-03&   B+  \\      
21&    9&   87&  2.836290E+01&  E1&  7.153E-05&  5.517E+07&  3.327E-05&  3.106E-06&  5.487E+07&  3.309E-05&  3.090E-06&   C   \\      
21&   11&   87&  1.582760E+02&  E1&  4.911E-04&  3.788E+08&  7.113E-03&  3.706E-03&  3.759E+08&  7.058E-03&  3.678E-03&   B+  \\      
21&   12&   87&  1.692522E+02&  E1&  8.308E-03&  6.407E+09&  1.376E-01&  7.666E-02&  6.485E+09&  1.393E-01&  7.759E-02&   A+  \\      
21&   13&   87&  1.965010E+02&  E1&  2.304E-04&  1.777E+08&  5.144E-03&  3.328E-03&  1.802E+08&  5.217E-03&  3.375E-03&   B+  \\      
21&   14&   87&  1.968651E+02&  E1&  6.131E-04&  4.729E+08&  1.374E-02&  8.903E-03&  4.652E+08&  1.352E-02&  8.760E-03&   B+  \\      
21&   15&   87&  1.999294E+02&  E1&  7.461E-04&  5.754E+08&  1.724E-02&  1.135E-02&  5.567E+08&  1.668E-02&  1.098E-02&   B+  \\      
21&   16&   87&  2.068364E+02&  E1&  3.403E-05&  2.624E+07&  8.416E-04&  5.731E-04&  2.896E+07&  9.287E-04&  6.324E-04&   B   \\      
21&   21&   87&  2.309369E+02&  E1&  1.693E-04&  1.306E+08&  5.221E-03&  3.969E-03&  1.300E+08&  5.196E-03&  3.951E-03&   B+  \\      
21&   22&   87&  2.380648E+02&  E1&  3.985E-04&  3.074E+08&  1.306E-02&  1.023E-02&  3.059E+08&  1.300E-02&  1.019E-02&   A+  \\      
21&   26&   87&  2.468523E+02&  E1&  3.539E-05&  2.729E+07&  1.247E-03&  1.013E-03&  2.886E+07&  1.318E-03&  1.071E-03&   B+  \\      
21&   54&   87&  5.251203E+02&  E1&  1.199E-05&  9.247E+06&  1.911E-03&  3.304E-03&  9.319E+06&  1.926E-03&  3.330E-03&   B+  \\      
21&    1&   88&  2.246676E+01&  E1&  1.406E-02&  7.796E+10&  2.950E-02&  2.182E-03&  7.814E+10&  2.957E-02&  2.187E-03&   B+  \\      
21&    2&   88&  2.262516E+01&  E1&  1.887E-01&  1.046E+12&  4.015E-01&  2.991E-02&  1.048E+12&  4.022E-01&  2.995E-02&   A+  \\      
21&    4&   88&  2.297292E+01&  E1&  7.963E-01&  4.415E+12&  1.747E+00&  1.321E-01&  4.421E+12&  1.749E+00&  1.323E-01&   AA  \\      
21&   27&   88&  2.713727E+02&  E1&  1.698E-05&  9.413E+07&  5.196E-03&  4.642E-03&  9.195E+07&  5.076E-03&  4.535E-03&   B+  \\      
21&   30&   88&  2.893371E+02&  E1&  2.930E-05&  1.625E+08&  1.019E-02&  9.711E-03&  1.553E+08&  9.744E-03&  9.281E-03&   B+  \\      
21&   34&   88&  3.028241E+02&  E1&  6.731E-05&  3.732E+08&  2.565E-02&  2.558E-02&  3.509E+08&  2.412E-02&  2.405E-02&   B+  \\      
21&   38&   88&  3.663270E+02&  E1&  4.223E-05&  2.342E+08&  2.356E-02&  2.841E-02&  2.305E+08&  2.319E-02&  2.796E-02&   A+  \\      
21&   39&   88&  3.736248E+02&  E1&  4.855E-05&  2.692E+08&  2.817E-02&  3.465E-02&  2.673E+08&  2.797E-02&  3.441E-02&   A+  \\      
21&   40&   88&  3.772695E+02&  E1&  2.112E-05&  1.171E+08&  1.249E-02&  1.552E-02&  1.153E+08&  1.231E-02&  1.528E-02&   A+  \\      
21&   41&   88&  3.837491E+02&  E1&  1.216E-05&  6.743E+07&  7.443E-03&  9.403E-03&  6.614E+07&  7.301E-03&  9.223E-03&   B+  \\      
21&   42&   88&  3.932603E+02&  E1&  3.389E-05&  1.879E+08&  2.178E-02&  2.820E-02&  1.859E+08&  2.155E-02&  2.790E-02&   A+  \\      
21&   48&   88&  4.033455E+02&  E1&  1.208E-04&  6.698E+08&  8.168E-02&  1.085E-01&  6.664E+08&  8.127E-02&  1.079E-01&   AA  \\      
21&   50&   88&  4.337582E+02&  E1&  2.856E-04&  1.583E+09&  2.233E-01&  3.189E-01&  1.570E+09&  2.214E-01&  3.162E-01&   AA  \\      
21&   51&   88&  4.348690E+02&  E1&  3.460E-05&  1.919E+08&  2.720E-02&  3.894E-02&  1.924E+08&  2.727E-02&  3.905E-02&   A+  \\      
21&   55&   88&  4.958526E+02&  E1&  1.801E-04&  9.985E+08&  1.840E-01&  3.004E-01&  9.784E+08&  1.803E-01&  2.943E-01&   A   \\      
21&    1&   89&  2.245842E+01&  E1&  7.986E-03&  6.698E+10&  3.545E-02&  2.621E-03&  6.704E+10&  3.548E-02&  2.623E-03&   B+  \\      
21&    4&   89&  2.296420E+01&  E1&  9.916E-01&  8.316E+12&  4.602E+00&  3.479E-01&  8.329E+12&  4.609E+00&  3.485E-01&   AA  \\      
21&   34&   89&  3.013149E+02&  E1&  4.194E-05&  3.517E+08&  3.351E-02&  3.324E-02&  3.451E+08&  3.289E-02&  3.262E-02&   A+  \\      
21&   39&   89&  3.713301E+02&  E1&  3.350E-05&  2.810E+08&  4.066E-02&  4.970E-02&  2.848E+08&  4.122E-02&  5.039E-02&   A+  \\      
21&   41&   89&  3.813288E+02&  E1&  3.652E-05&  3.062E+08&  4.673E-02&  5.866E-02&  3.065E+08&  4.677E-02&  5.872E-02&   A+  \\      
21&   42&   89&  3.907189E+02&  E1&  3.917E-05&  3.285E+08&  5.262E-02&  6.769E-02&  3.255E+08&  5.215E-02&  6.708E-02&   A+  \\      
21&   51&   89&  4.317635E+02&  E1&  1.846E-05&  1.548E+08&  3.028E-02&  4.304E-02&  1.539E+08&  3.011E-02&  4.280E-02&   A+  \\      
21&   55&   89&  4.918192E+02&  E1&  2.847E-04&  2.387E+09&  6.060E-01&  9.812E-01&  2.349E+09&  5.962E-01&  9.654E-01&   A+  \\      
21&    6&   90&  2.633427E+01&  E1&  4.594E-01&  3.793E+11&  1.183E-01&  1.026E-02&  3.793E+11&  1.183E-01&  1.026E-02&   A+  \\      
21&    7&   90&  2.650856E+01&  E1&  2.526E-01&  2.085E+11&  6.591E-02&  5.752E-03&  2.085E+11&  6.590E-02&  5.751E-03&   B+  \\      
21&    8&   90&  2.661607E+01&  E1&  2.755E-01&  2.274E+11&  7.247E-02&  6.350E-03&  2.273E+11&  7.243E-02&  6.347E-03&   B+  \\      
21&    9&   90&  2.818143E+01&  E1&  2.423E-05&  2.000E+07&  7.144E-06&  6.628E-07&  2.008E+07&  7.171E-06&  6.653E-07&   D+  \\      
21&   11&   90&  1.527859E+02&  E1&  1.105E-04&  9.119E+07&  9.574E-04&  4.815E-04&  9.001E+07&  9.450E-04&  4.753E-04&   B   \\      
21&   12&   90&  1.629892E+02&  E1&  1.030E-02&  8.503E+09&  1.016E-01&  5.451E-02&  8.523E+09&  1.018E-01&  5.464E-02&   A+  \\      
21&   13&   90&  1.881091E+02&  E1&  4.601E-04&  3.798E+08&  6.045E-03&  3.744E-03&  3.750E+08&  5.968E-03&  3.696E-03&   B+  \\      
21&   14&   90&  1.884428E+02&  E1&  4.300E-04&  3.550E+08&  5.669E-03&  3.517E-03&  3.483E+08&  5.563E-03&  3.451E-03&   B+  \\      
21&   16&   90&  1.975594E+02&  E1&  2.589E-04&  2.137E+08&  3.751E-03&  2.440E-03&  2.146E+08&  3.768E-03&  2.450E-03&   B+  \\      
21&   20&   90&  2.177621E+02&  E1&  2.704E-04&  2.232E+08&  4.760E-03&  3.412E-03&  2.214E+08&  4.723E-03&  3.386E-03&   B+  \\      
21&   21&   90&  2.194321E+02&  E1&  1.360E-04&  1.123E+08&  2.432E-03&  1.757E-03&  1.113E+08&  2.411E-03&  1.741E-03&   B+  \\      
21&   22&   90&  2.258576E+02&  E1&  3.206E-04&  2.646E+08&  6.072E-03&  4.515E-03&  2.529E+08&  5.803E-03&  4.315E-03&   B+  \\      
21&   26&   90&  2.337521E+02&  E1&  5.246E-05&  4.330E+07&  1.064E-03&  8.189E-04&  4.571E+07&  1.123E-03&  8.644E-04&   B   \\      
21&    7&   91&  2.644335E+01&  E1&  9.871E-01&  8.159E+11&  8.553E-02&  7.446E-03&  8.159E+11&  8.553E-02&  7.446E-03&   B+  \\      
21&    9&   91&  2.810774E+01&  E1&  2.282E-04&  1.886E+08&  2.234E-05&  2.067E-06&  1.896E+08&  2.246E-05&  2.078E-06&   C   \\      
21&   12&   91&  1.605547E+02&  E1&  1.044E-02&  8.628E+09&  3.334E-02&  1.762E-02&  8.629E+09&  3.335E-02&  1.763E-02&   A+  \\      
21&   13&   91&  1.848738E+02&  E1&  1.250E-03&  1.033E+09&  5.292E-03&  3.221E-03&  1.021E+09&  5.234E-03&  3.185E-03&   B+  \\      
21&   21&   91&  2.150422E+02&  E1&  5.913E-04&  4.888E+08&  3.388E-03&  2.399E-03&  4.695E+08&  3.255E-03&  2.304E-03&   B+  \\      
21&   26&   91&  2.287770E+02&  E1&  3.898E-04&  3.222E+08&  2.528E-03&  1.904E-03&  3.277E+08&  2.572E-03&  1.937E-03&   B+  \\      
21&   53&   91&  4.474906E+02&  E1&  1.807E-05&  1.494E+07&  4.485E-04&  6.607E-04&  1.506E+07&  4.521E-04&  6.660E-04&   B   \\      
21&    1&   92&  2.225240E+01&  E1&  1.321E-05&  1.135E+08&  2.527E-05&  1.851E-06&  1.122E+08&  2.498E-05&  1.830E-06&   C   \\      
21&    2&   92&  2.240778E+01&  E1&  5.899E-03&  5.069E+10&  1.145E-02&  8.444E-04&  5.080E+10&  1.147E-02&  8.463E-04&   B   \\      
21&    3&   92&  2.242976E+01&  E1&  2.658E-03&  2.284E+10&  5.167E-03&  3.816E-04&  2.286E+10&  5.172E-03&  3.819E-04&   B   \\      
21&    4&   92&  2.274884E+01&  E1&  5.208E-02&  4.476E+11&  1.042E-01&  7.802E-03&  4.480E+11&  1.043E-01&  7.810E-03&   B+  \\      
21&    5&   92&  2.326837E+01&  E1&  9.387E-01&  8.066E+12&  1.964E+00&  1.505E-01&  8.077E+12&  1.967E+00&  1.507E-01&   AA  \\      
21&   38&   92&  3.165978E+02&  E1&  6.039E-05&  5.189E+08&  2.339E-02&  2.438E-02&  5.064E+08&  2.283E-02&  2.379E-02&   A   \\      
21&   40&   92&  3.247380E+02&  E1&  1.664E-05&  1.430E+08&  6.782E-03&  7.250E-03&  1.402E+08&  6.648E-03&  7.107E-03&   B+  \\      
21&   48&   92&  3.438737E+02&  E1&  3.126E-04&  2.686E+09&  1.429E-01&  1.617E-01&  2.627E+09&  1.397E-01&  1.582E-01&   A   \\      
21&   50&   92&  3.657361E+02&  E1&  1.294E-04&  1.112E+09&  6.688E-02&  8.052E-02&  1.089E+09&  6.552E-02&  7.889E-02&   A   \\      
21&   55&   92&  4.089129E+02&  E1&  1.653E-05&  1.420E+08&  1.068E-02&  1.438E-02&  1.378E+08&  1.036E-02&  1.395E-02&   A   \\      
21&   58&   92&  5.600219E+02&  E1&  1.213E-04&  1.042E+09&  1.470E-01&  2.711E-01&  1.020E+09&  1.438E-01&  2.651E-01&   A   \\      
21&    1&   93&  2.203145E+01&  E1&  9.752E-02&  1.413E+09&  7.195E-04&  5.219E-05&  1.411E+09&  7.188E-04&  5.213E-05&   C+  \\      
21&    4&   93&  2.251797E+01&  E1&  3.662E-05&  5.304E+05&  2.822E-07&  2.092E-08&  5.395E+05&  2.871E-07&  2.128E-08&   D   \\      
21&    6&   93&  2.580832E+01&  E2&  1.247E-04&  1.806E+06&  1.263E-06&  1.293E-04&  1.803E+06&  1.260E-06&  1.290E-04&   C+  \\      
21&    7&   93&  2.597570E+01&  E2&  2.109E-05&  3.055E+05&  2.163E-07&  2.258E-05&  3.048E+05&  2.158E-07&  2.253E-05&   C   \\      
21&   18&   93&  1.795315E+02&  E1&  4.817E-01&  6.978E+09&  2.360E-01&  1.395E-01&  7.042E+09&  2.382E-01&  1.408E-01&   AA  \\      
21&   19&   93&  1.814349E+02&  E1&  2.804E-01&  4.061E+09&  1.403E-01&  8.380E-02&  4.083E+09&  1.411E-01&  8.426E-02&   A+  \\      
21&   24&   93&  1.941788E+02&  E1&  1.230E-02&  1.782E+08&  7.051E-03&  4.507E-03&  1.831E+08&  7.244E-03&  4.631E-03&   B+  \\      
21&   28&   93&  2.256126E+02&  E1&  1.611E-03&  2.334E+07&  1.247E-03&  9.260E-04&  2.456E+07&  1.312E-03&  9.745E-04&   B   \\      
21&   29&   93&  2.297701E+02&  E1&  3.466E-03&  5.021E+07&  2.782E-03&  2.104E-03&  5.419E+07&  3.002E-03&  2.271E-03&   B   \\      
21&   31&   93&  2.317290E+02&  E1&  3.378E-05&  4.893E+05&  2.758E-05&  2.104E-05&  5.218E+05&  2.940E-05&  2.243E-05&   C+  \\      
21&   32&   93&  2.355612E+02&  E1&  7.320E-05&  1.060E+06&  6.175E-05&  4.788E-05&  9.481E+05&  5.521E-05&  4.282E-05&   C+  \\      
21&   33&   93&  2.391352E+02&  E1&  1.394E-04&  2.019E+06&  1.212E-04&  9.541E-05&  2.139E+06&  1.283E-04&  1.010E-04&   C+  \\      
21&   34&   93&  2.391359E+02&  E1&  1.200E-04&  1.738E+06&  1.043E-04&  8.213E-05&  1.817E+06&  1.091E-04&  8.586E-05&   C+  \\      
21&   37&   93&  2.705780E+02&  E1&  8.762E-04&  1.269E+07&  9.751E-04&  8.686E-04&  1.358E+07&  1.044E-03&  9.295E-04&   B   \\      
21&   39&   93&  2.812182E+02&  E1&  4.945E-04&  7.163E+06&  5.945E-04&  5.504E-04&  7.633E+06&  6.335E-04&  5.865E-04&   B   \\      
21&   41&   93&  2.869156E+02&  E1&  6.126E-05&  8.874E+05&  7.666E-05&  7.241E-05&  9.344E+05&  8.072E-05&  7.625E-05&   C+  \\      
21&   42&   93&  2.921993E+02&  E1&  5.847E-04&  8.469E+06&  7.589E-04&  7.300E-04&  8.839E+06&  7.920E-04&  7.618E-04&   B   \\      
21&   51&   93&  3.145624E+02&  E1&  3.277E-04&  4.747E+06&  4.930E-04&  5.105E-04&  5.104E+06&  5.300E-04&  5.488E-04&   B   \\      
21&   55&   93&  3.452795E+02&  E1&  5.918E-05&  8.572E+05&  1.072E-04&  1.219E-04&  9.352E+05&  1.170E-04&  1.330E-04&   B   \\      
21&   73&   93&  6.067420E+02&  E1&  1.169E-01&  1.694E+09&  6.543E-01&  1.307E+00&  1.701E+09&  6.573E-01&  1.313E+00&   AA  \\      
21&   76&   93&  6.944387E+02&  E1&  2.957E-03&  4.283E+07&  2.168E-02&  4.956E-02&  4.249E+07&  2.150E-02&  4.916E-02&   A+  \\      
21&   87&   93&  9.991134E+02&  E1&  1.655E-04&  2.398E+06&  2.512E-03&  8.261E-03&  2.442E+06&  2.558E-03&  8.413E-03&   B+  \\      
21&    1&   94&  2.201656E+01&  E1&  5.305E-01&  1.638E+10&  5.953E-03&  4.315E-04&  1.641E+10&  5.963E-03&  4.322E-04&   B   \\      
21&    2&   94&  2.216865E+01&  E1&  2.517E-02&  7.773E+08&  2.864E-04&  2.090E-05&  7.810E+08&  2.877E-04&  2.100E-05&   C+  \\      
21&    4&   94&  2.250241E+01&  E1&  5.564E-03&  1.718E+08&  6.522E-05&  4.832E-06&  1.720E+08&  6.530E-05&  4.838E-06&   C   \\      
21&    6&   94&  2.578789E+01&  E2&  2.019E-04&  6.235E+06&  3.108E-06&  3.175E-04&  6.229E+06&  3.105E-06&  3.171E-04&   C+  \\      
21&    7&   94&  2.595501E+01&  E2&  4.222E-05&  1.304E+06&  6.583E-07&  6.856E-05&  1.304E+06&  6.583E-07&  6.856E-05&   C   \\      
21&   17&   94&  1.778760E+02&  E1&  2.873E-01&  8.872E+09&  2.104E-01&  1.232E-01&  8.939E+09&  2.120E-01&  1.242E-01&   AA  \\      
21&   18&   94&  1.785478E+02&  E1&  2.342E-02&  7.232E+08&  1.728E-02&  1.016E-02&  7.280E+08&  1.740E-02&  1.023E-02&   A+  \\      
21&   19&   94&  1.804302E+02&  E1&  6.657E-02&  2.056E+09&  5.016E-02&  2.980E-02&  2.059E+09&  5.025E-02&  2.985E-02&   A+  \\      
21&   23&   94&  1.915249E+02&  E1&  1.406E-05&  4.341E+05&  1.194E-05&  7.526E-06&  4.213E+05&  1.158E-05&  7.304E-06&   C   \\      
21&   24&   94&  1.930284E+02&  E1&  5.834E-04&  1.802E+07&  5.032E-04&  3.198E-04&  1.905E+07&  5.321E-04&  3.381E-04&   B   \\      
21&   27&   94&  2.176214E+02&  E1&  1.166E-03&  3.600E+07&  1.278E-03&  9.155E-04&  3.772E+07&  1.339E-03&  9.592E-04&   B   \\      
21&   28&   94&  2.240612E+02&  E1&  1.130E-03&  3.488E+07&  1.313E-03&  9.683E-04&  3.750E+07&  1.411E-03&  1.041E-03&   B   \\      
21&   29&   94&  2.281612E+02&  E1&  1.947E-04&  6.013E+06&  2.346E-04&  1.763E-04&  6.561E+06&  2.560E-04&  1.923E-04&   B   \\      
21&   32&   94&  2.338704E+02&  E1&  1.727E-04&  5.332E+06&  2.186E-04&  1.683E-04&  5.512E+06&  2.260E-04&  1.740E-04&   B   \\      
21&   34&   94&  2.373936E+02&  E1&  2.143E-05&  6.618E+05&  2.796E-05&  2.185E-05&  6.721E+05&  2.839E-05&  2.219E-05&   C+  \\      
21&   35&   94&  2.589230E+02&  E1&  4.965E-04&  1.533E+07&  7.705E-04&  6.568E-04&  1.636E+07&  8.221E-04&  7.008E-04&   B   \\      
21&   37&   94&  2.683495E+02&  E1&  1.314E-03&  4.059E+07&  2.191E-03&  1.936E-03&  4.225E+07&  2.280E-03&  2.015E-03&   B+  \\      
21&   39&   94&  2.788118E+02&  E1&  1.560E-05&  4.816E+05&  2.806E-05&  2.576E-05&  5.033E+05&  2.933E-05&  2.692E-05&   C+  \\      
21&   40&   94&  2.808364E+02&  E1&  9.030E-05&  2.789E+06&  1.649E-04&  1.524E-04&  3.107E+06&  1.837E-04&  1.698E-04&   C+  \\      
21&   41&   94&  2.844112E+02&  E1&  5.527E-05&  1.707E+06&  1.035E-04&  9.690E-05&  1.794E+06&  1.088E-04&  1.018E-04&   C+  \\      
21&   42&   94&  2.896022E+02&  E1&  1.016E-04&  3.136E+06&  1.972E-04&  1.880E-04&  3.176E+06&  1.997E-04&  1.904E-04&   B   \\      
21&   48&   94&  2.950348E+02&  E1&  1.460E-05&  4.508E+05&  2.942E-05&  2.857E-05&  5.019E+05&  3.275E-05&  3.181E-05&   C+  \\      
21&   50&   94&  3.109841E+02&  E1&  8.001E-05&  2.471E+06&  1.791E-04&  1.834E-04&  2.673E+06&  1.938E-04&  1.984E-04&   B   \\      
21&   51&   94&  3.115546E+02&  E1&  2.902E-05&  8.961E+05&  6.520E-05&  6.687E-05&  9.458E+05&  6.882E-05&  7.059E-05&   C+  \\      
21&   55&   94&  3.416590E+02&  E1&  1.058E-05&  3.268E+05&  2.860E-05&  3.217E-05&  3.199E+05&  2.799E-05&  3.148E-05&   C+  \\      
21&   73&   94&  5.956502E+02&  E1&  4.830E-02&  1.491E+09&  3.967E-01&  7.778E-01&  1.498E+09&  3.983E-01&  7.810E-01&   AA  \\      
21&   76&   94&  6.799471E+02&  E1&  4.587E-03&  1.417E+08&  4.909E-02&  1.099E-01&  1.428E+08&  4.949E-02&  1.108E-01&   AA  \\      
21&   79&   94&  7.451175E+02&  E1&  2.781E-03&  8.588E+07&  3.574E-02&  8.767E-02&  8.592E+07&  3.576E-02&  8.771E-02&   A+  \\      
21&   87&   94&  9.693886E+02&  E1&  5.541E-05&  1.711E+06&  1.205E-03&  3.847E-03&  1.747E+06&  1.230E-03&  3.926E-03&   B+  \\      
21&    1&   95&  2.195174E+01&  E1&  5.221E-01&  1.755E+10&  3.804E-03&  2.749E-04&  1.759E+10&  3.813E-03&  2.756E-04&   B   \\      
21&    2&   95&  2.210293E+01&  E1&  2.576E-02&  8.659E+08&  1.903E-04&  1.384E-05&  8.673E+08&  1.906E-04&  1.387E-05&   C+  \\      
21&    3&   95&  2.212432E+01&  E1&  1.381E-02&  4.643E+08&  1.022E-04&  7.445E-06&  4.661E+08&  1.026E-04&  7.474E-06&   C   \\      
21&    4&   95&  2.243470E+01&  E1&  7.512E-03&  2.525E+08&  5.717E-05&  4.222E-06&  2.530E+08&  5.726E-05&  4.229E-06&   C   \\      
21&    5&   95&  2.293983E+01&  E1&  2.893E-04&  9.726E+06&  2.302E-06&  1.738E-07&  9.802E+06&  2.320E-06&  1.752E-07&   D+  \\      
21&    6&   95&  2.569901E+01&  E2&  1.806E-04&  6.073E+06&  1.804E-06&  1.823E-04&  6.067E+06&  1.802E-06&  1.822E-04&   C+  \\      
21&   17&   95&  1.737312E+02&  E1&  1.507E-01&  5.068E+09&  6.879E-02&  3.935E-02&  5.082E+09&  6.898E-02&  3.945E-02&   A+  \\      
21&   18&   95&  1.743720E+02&  E1&  2.132E-01&  7.166E+09&  9.800E-02&  5.626E-02&  7.174E+09&  9.810E-02&  5.631E-02&   A+  \\      
21&   23&   95&  1.867282E+02&  E1&  7.822E-03&  2.630E+08&  4.124E-03&  2.535E-03&  2.685E+08&  4.210E-03&  2.588E-03&   B+  \\      
21&   24&   95&  1.881571E+02&  E1&  5.276E-03&  1.774E+08&  2.825E-03&  1.750E-03&  1.795E+08&  2.858E-03&  1.770E-03&   B+  \\      
21&   25&   95&  1.888896E+02&  E1&  4.032E-03&  1.356E+08&  2.175E-03&  1.353E-03&  1.387E+08&  2.226E-03&  1.384E-03&   B+  \\      
21&   27&   95&  2.114496E+02&  E1&  2.799E-05&  9.409E+05&  1.892E-05&  1.317E-05&  1.089E+06&  2.190E-05&  1.524E-05&   C+  \\      
21&   28&   95&  2.175242E+02&  E1&  3.259E-05&  1.096E+06&  2.332E-05&  1.670E-05&  1.328E+06&  2.825E-05&  2.023E-05&   C+  \\      
21&   30&   95&  2.221992E+02&  E1&  5.032E-04&  1.692E+07&  3.757E-04&  2.748E-04&  1.816E+07&  4.033E-04&  2.950E-04&   B   \\      
21&   31&   95&  2.232044E+02&  E1&  2.107E-05&  7.084E+05&  1.587E-05&  1.166E-05&  7.517E+05&  1.684E-05&  1.238E-05&   C+  \\      
21&   35&   95&  2.502330E+02&  E1&  2.197E-04&  7.388E+06&  2.081E-04&  1.714E-04&  7.750E+06&  2.183E-04&  1.798E-04&   B   \\      
21&   36&   95&  2.517618E+02&  E1&  1.677E-05&  5.637E+05&  1.607E-05&  1.332E-05&  6.188E+05&  1.764E-05&  1.462E-05&   C+  \\      
21&   37&   95&  2.590267E+02&  E1&  6.341E-04&  2.132E+07&  6.434E-04&  5.486E-04&  2.070E+07&  6.246E-04&  5.326E-04&   B   \\      
21&   39&   95&  2.687614E+02&  E1&  3.928E-05&  1.321E+06&  4.291E-05&  3.796E-05&  1.452E+06&  4.716E-05&  4.172E-05&   C+  \\      
21&   40&   95&  2.706422E+02&  E1&  1.791E-04&  6.020E+06&  1.983E-04&  1.767E-04&  6.610E+06&  2.178E-04&  1.940E-04&   B   \\      
21&   48&   95&  2.838044E+02&  E1&  1.774E-04&  5.964E+06&  2.160E-04&  2.018E-04&  6.451E+06&  2.337E-04&  2.184E-04&   B   \\      
21&   49&   95&  2.967613E+02&  E1&  1.957E-05&  6.579E+05&  2.606E-05&  2.546E-05&  7.288E+05&  2.887E-05&  2.820E-05&   C+  \\      
21&   50&   95&  2.985323E+02&  E1&  2.888E-04&  9.711E+06&  3.892E-04&  3.825E-04&  1.050E+07&  4.207E-04&  4.135E-04&   B   \\      
21&   51&   95&  2.990580E+02&  E1&  6.195E-05&  2.083E+06&  8.378E-05&  8.249E-05&  2.269E+06&  9.126E-05&  8.985E-05&   C+  \\      
21&   76&   95&  6.231207E+02&  E1&  4.432E-02&  1.490E+09&  2.602E-01&  5.338E-01&  1.498E+09&  2.616E-01&  5.367E-01&   AA  \\      
21&   79&   95&  6.774181E+02&  E1&  2.693E-03&  9.054E+07&  1.869E-02&  4.168E-02&  9.079E+07&  1.874E-02&  4.179E-02&   A+  \\      
21&   87&   95&  8.578528E+02&  E1&  3.036E-05&  1.021E+06&  3.378E-04&  9.540E-04&  1.047E+06&  3.467E-04&  9.790E-04&   B   \\      
21&   90&   95&  1.065336E+03&  E1&  3.196E-05&  1.075E+06&  5.486E-04&  1.924E-03&  1.088E+06&  5.554E-04&  1.948E-03&   B+  \\      
21&    1&   96&  2.193482E+01&  M2&  1.531E-05&  1.555E+05&  1.009E-07&  4.766E-01&           &           &           &       \\      
21&    6&   96&  2.567583E+01&  E2&  1.969E-04&  2.000E+06&  1.779E-06&  1.794E-04&  1.997E+06&  1.776E-06&  1.791E-04&   C+  \\      
21&   19&   96&  1.750835E+02&  E1&  7.189E-01&  7.301E+09&  3.020E-01&  1.741E-01&  7.378E+09&  3.052E-01&  1.759E-01&   A+  \\      
21&   29&   96&  2.196780E+02&  E1&  8.099E-04&  8.225E+06&  5.356E-04&  3.873E-04&  8.388E+06&  5.462E-04&  3.950E-04&   B   \\      
21&   32&   96&  2.249656E+02&  E1&  1.773E-03&  1.801E+07&  1.230E-03&  9.106E-04&  1.968E+07&  1.344E-03&  9.954E-04&   B   \\      
21&   33&   96&  2.282232E+02&  E1&  5.230E-03&  5.312E+07&  3.733E-03&  2.805E-03&  5.741E+07&  4.034E-03&  3.031E-03&   B   \\      
21&   34&   96&  2.282237E+02&  E1&  1.519E-04&  1.543E+06&  1.085E-04&  8.148E-05&  1.603E+06&  1.127E-04&  8.465E-05&   C+  \\      
21&   42&   96&  2.760705E+02&  E1&  7.316E-04&  7.430E+06&  7.640E-04&  6.944E-04&  8.372E+06&  8.610E-04&  7.825E-04&   C+  \\      
21&   73&   96&  5.410995E+02&  E1&  2.722E-01&  2.764E+09&  1.092E+00&  1.945E+00&  2.781E+09&  1.099E+00&  1.957E+00&   AA  \\      
21&    1&   97&  2.188644E+01&  E1&  9.570E-01&  3.306E+11&  1.662E-01&  1.197E-02&  3.313E+11&  1.665E-01&  1.200E-02&   A+  \\      
21&    4&   97&  2.236651E+01&  E1&  9.190E-03&  3.175E+09&  1.667E-03&  1.227E-04&  3.179E+09&  1.669E-03&  1.229E-04&   B   \\      
21&    6&   97&  2.560956E+01&  E2&  2.879E-04&  9.945E+07&  6.845E-05&  6.847E-03&  9.935E+07&  6.838E-05&  6.840E-03&   C+  \\      
21&    7&   97&  2.577437E+01&  E2&  9.416E-05&  3.253E+07&  2.268E-05&  2.313E-03&  3.249E+07&  2.265E-05&  2.310E-03&   C+  \\      
21&   18&   97&  1.703355E+02&  E1&  5.010E-03&  1.731E+09&  5.270E-02&  2.955E-02&  1.744E+09&  5.311E-02&  2.978E-02&   A+  \\      
21&   19&   97&  1.720479E+02&  E1&  1.445E-02&  4.992E+09&  1.551E-01&  8.783E-02&  5.006E+09&  1.555E-01&  8.809E-02&   A+  \\      
21&   24&   97&  1.834658E+02&  E1&  5.249E-03&  1.813E+09&  6.405E-02&  3.869E-02&  1.831E+09&  6.467E-02&  3.906E-02&   A+  \\      
21&   28&   97&  2.112784E+02&  E1&  8.810E-05&  3.044E+07&  1.426E-03&  9.917E-04&  3.043E+07&  1.426E-03&  9.916E-04&   B   \\      
21&   31&   97&  2.166331E+02&  E1&  1.285E-05&  4.441E+06&  2.187E-04&  1.560E-04&  5.155E+06&  2.539E-04&  1.811E-04&   C+  \\      
21&   34&   97&  2.230929E+02&  E1&  1.342E-04&  4.636E+07&  2.421E-03&  1.778E-03&  4.957E+07&  2.589E-03&  1.902E-03&   B+  \\      
21&   37&   97&  2.502185E+02&  E1&  1.986E-03&  6.861E+08&  4.508E-02&  3.714E-02&  6.891E+08&  4.527E-02&  3.730E-02&   A+  \\      
21&   39&   97&  2.592909E+02&  E1&  2.127E-04&  7.349E+07&  5.185E-03&  4.426E-03&  7.590E+07&  5.355E-03&  4.571E-03&   B+  \\      
21&   41&   97&  2.641268E+02&  E1&  1.623E-04&  5.608E+07&  4.106E-03&  3.570E-03&  5.643E+07&  4.131E-03&  3.592E-03&   B+  \\      
21&   42&   97&  2.685980E+02&  E1&  4.534E-05&  1.566E+07&  1.186E-03&  1.048E-03&  1.674E+07&  1.267E-03&  1.120E-03&   B+  \\      
21&   51&   97&  2.873783E+02&  E1&  1.235E-04&  4.266E+07&  3.698E-03&  3.498E-03&  4.293E+07&  3.721E-03&  3.520E-03&   B+  \\      
21&   55&   97&  3.128012E+02&  E1&  7.836E-05&  2.707E+07&  2.779E-03&  2.862E-03&  2.761E+07&  2.835E-03&  2.919E-03&   B+  \\      
21&   73&   97&  5.131201E+02&  E1&  2.763E-04&  9.546E+07&  2.638E-02&  4.455E-02&  9.669E+07&  2.672E-02&  4.513E-02&   A+  \\      
21&   76&   97&  5.744728E+02&  E1&  5.148E-03&  1.778E+09&  6.159E-01&  1.165E+00&  1.788E+09&  6.194E-01&  1.171E+00&   AA  \\      
21&   87&   97&  7.682841E+02&  E1&  4.192E-04&  1.448E+08&  8.971E-02&  2.269E-01&  1.471E+08&  9.114E-02&  2.305E-01&   A+  \\      
21&    1&   98&  2.183954E+01&  E1&  2.533E-01&  2.580E+10&  9.226E-03&  6.633E-04&  2.588E+10&  9.253E-03&  6.653E-04&   B   \\      
21&    2&   98&  2.198919E+01&  E1&  6.296E-01&  6.413E+10&  2.324E-02&  1.683E-03&  6.422E+10&  2.328E-02&  1.685E-03&   B+  \\      
21&    4&   98&  2.231753E+01&  E1&  1.003E-03&  1.021E+08&  3.813E-05&  2.801E-06&  1.025E+08&  3.825E-05&  2.811E-06&   C   \\      
21&    6&   98&  2.554538E+01&  E2&  2.521E-04&  2.568E+07&  1.256E-05&  1.247E-03&  2.565E+07&  1.255E-05&  1.246E-03&   C+  \\      
21&    7&   98&  2.570936E+01&  E2&  6.337E-05&  6.455E+06&  3.198E-06&  3.237E-04&  6.447E+06&  3.194E-06&  3.233E-04&   C+  \\      
21&    8&   98&  2.581046E+01&  E2&  1.214E-04&  1.236E+07&  6.174E-06&  6.322E-04&  1.235E+07&  6.166E-06&  6.315E-04&   C+  \\      
21&   17&   98&  1.669439E+02&  E1&  5.905E-03&  6.015E+08&  1.257E-02&  6.907E-03&  6.032E+08&  1.260E-02&  6.926E-03&   B+  \\      
21&   18&   98&  1.675355E+02&  E1&  6.927E-02&  7.056E+09&  1.485E-01&  8.188E-02&  7.059E+09&  1.485E-01&  8.192E-02&   A+  \\      
21&   19&   98&  1.691918E+02&  E1&  9.063E-03&  9.233E+08&  1.981E-02&  1.103E-02&  9.206E+08&  1.975E-02&  1.100E-02&   A+  \\      
21&   23&   98&  1.789102E+02&  E1&  4.463E-03&  4.546E+08&  1.091E-02&  6.425E-03&  4.569E+08&  1.096E-02&  6.457E-03&   B+  \\      
21&   24&   98&  1.802216E+02&  E1&  6.402E-05&  6.522E+06&  1.588E-04&  9.420E-05&  6.664E+06&  1.623E-04&  9.627E-05&   C+  \\      
21&   27&   98&  2.014798E+02&  E1&  1.733E-04&  1.766E+07&  5.373E-04&  3.564E-04&  1.776E+07&  5.405E-04&  3.585E-04&   B   \\      
21&   28&   98&  2.069875E+02&  E1&  1.872E-05&  1.907E+06&  6.123E-05&  4.172E-05&  1.866E+06&  5.992E-05&  4.083E-05&   C+  \\      
21&   29&   98&  2.104816E+02&  E1&  2.612E-05&  2.661E+06&  8.838E-05&  6.124E-05&  2.879E+06&  9.561E-05&  6.625E-05&   C+  \\      
21&   31&   98&  2.121243E+02&  E1&  1.384E-04&  1.410E+07&  4.757E-04&  3.322E-04&  1.492E+07&  5.032E-04&  3.514E-04&   B   \\      
21&   32&   98&  2.153310E+02&  E1&  6.969E-05&  7.099E+06&  2.467E-04&  1.749E-04&  7.223E+06&  2.510E-04&  1.780E-04&   B   \\      
21&   34&   98&  2.183141E+02&  E1&  4.315E-05&  4.396E+06&  1.571E-04&  1.129E-04&  4.887E+06&  1.746E-04&  1.255E-04&   C+  \\      
21&   35&   98&  2.363902E+02&  E1&  5.933E-04&  6.043E+07&  2.531E-03&  1.970E-03&  6.177E+07&  2.587E-03&  2.014E-03&   B+  \\      
21&   37&   98&  2.442226E+02&  E1&  4.392E-04&  4.474E+07&  2.000E-03&  1.608E-03&  4.337E+07&  1.939E-03&  1.559E-03&   B+  \\      
21&   39&   98&  2.528579E+02&  E1&  3.978E-04&  4.052E+07&  1.942E-03&  1.617E-03&  4.276E+07&  2.050E-03&  1.706E-03&   B+  \\      
21&   40&   98&  2.545220E+02&  E1&  1.087E-04&  1.107E+07&  5.375E-04&  4.503E-04&  1.094E+07&  5.312E-04&  4.451E-04&   B   \\      
21&   41&   98&  2.574548E+02&  E1&  1.279E-05&  1.302E+06&  6.471E-05&  5.485E-05&  1.159E+06&  5.758E-05&  4.880E-05&   C+  \\      
21&   48&   98&  2.661293E+02&  E1&  3.876E-04&  3.948E+07&  2.096E-03&  1.836E-03&  3.986E+07&  2.116E-03&  1.854E-03&   B+  \\      
21&   50&   98&  2.790381E+02&  E1&  1.041E-03&  1.060E+08&  6.186E-03&  5.683E-03&  1.090E+08&  6.362E-03&  5.844E-03&   B+  \\      
21&   51&   98&  2.794974E+02&  E1&  8.106E-05&  8.258E+06&  4.835E-04&  4.449E-04&  8.360E+06&  4.895E-04&  4.504E-04&   B   \\      
21&   55&   98&  3.034868E+02&  E1&  5.553E-05&  5.657E+06&  3.905E-04&  3.902E-04&  5.825E+06&  4.021E-04&  4.018E-04&   B   \\      
21&   73&   98&  4.885248E+02&  E1&  8.535E-05&  8.695E+06&  1.555E-03&  2.502E-03&  8.554E+06&  1.530E-03&  2.461E-03&   B+  \\      
21&   76&   98&  5.438200E+02&  E1&  1.441E-02&  1.468E+09&  3.253E-01&  5.824E-01&  1.475E+09&  3.269E-01&  5.853E-01&   AA  \\      
21&   79&   98&  5.847230E+02&  E1&  8.542E-03&  8.702E+08&  2.230E-01&  4.293E-01&  8.749E+08&  2.242E-01&  4.316E-01&   AA  \\      
21&   87&   98&  7.144289E+02&  E1&  1.354E-05&  1.379E+06&  5.275E-04&  1.241E-03&  1.349E+06&  5.161E-04&  1.214E-03&   B+  \\      
21&   90&   98&  8.527411E+02&  E1&  2.663E-04&  2.713E+07&  1.479E-02&  4.151E-02&  2.771E+07&  1.510E-02&  4.240E-02&   A   \\      
21&    1&   99&  2.181430E+01&  E1&  3.196E-03&  1.037E+08&  2.219E-05&  1.593E-06&  1.024E+08&  2.192E-05&  1.574E-06&   C   \\      
21&    2&   99&  2.196361E+01&  E1&  1.454E-01&  4.716E+09&  1.023E-03&  7.398E-05&  4.731E+09&  1.026E-03&  7.421E-05&   C+  \\      
21&    3&   99&  2.198473E+01&  E1&  4.777E-01&  1.550E+10&  3.369E-03&  2.438E-04&  1.550E+10&  3.370E-03&  2.439E-04&   B   \\      
21&    4&   99&  2.229118E+01&  E1&  3.940E-04&  1.278E+07&  2.856E-06&  2.096E-07&  1.290E+07&  2.884E-06&  2.116E-07&   D+  \\      
21&    5&   99&  2.278979E+01&  E1&  4.276E-03&  1.387E+08&  3.240E-05&  2.431E-06&  1.385E+08&  3.236E-05&  2.428E-06&   C   \\      
21&    7&   99&  2.567439E+01&  E2&  3.827E-04&  1.241E+07&  3.680E-06&  3.710E-04&  1.240E+07&  3.675E-06&  3.705E-04&   C+  \\      
21&   10&   99&  3.292195E+01&  E1&  3.274E-05&  1.062E+06&  5.178E-07&  5.612E-08&  1.104E+06&  5.383E-07&  5.834E-08&   D   \\      
21&   17&   99&  1.654803E+02&  E1&  1.369E-01&  4.442E+09&  5.471E-02&  2.980E-02&  4.437E+09&  5.465E-02&  2.977E-02&   A+  \\      
21&   18&   99&  1.660616E+02&  E1&  1.507E-01&  4.890E+09&  6.064E-02&  3.315E-02&  4.875E+09&  6.046E-02&  3.306E-02&   A+  \\      
21&   23&   99&  1.772304E+02&  E1&  4.313E-04&  1.399E+07&  1.976E-04&  1.153E-04&  1.409E+07&  1.990E-04&  1.161E-04&   B   \\      
21&   24&   99&  1.785171E+02&  E1&  2.275E-03&  7.379E+07&  1.058E-03&  6.215E-04&  7.411E+07&  1.062E-03&  6.243E-04&   B   \\      
21&   25&   99&  1.791763E+02&  E1&  1.491E-03&  4.838E+07&  6.986E-04&  4.121E-04&  4.822E+07&  6.963E-04&  4.107E-04&   B   \\      
21&   27&   99&  1.993518E+02&  E1&  1.607E-04&  5.213E+06&  9.318E-05&  6.116E-05&  5.157E+06&  9.218E-05&  6.050E-05&   C+  \\      
21&   28&   99&  2.047423E+02&  E1&  2.248E-04&  7.291E+06&  1.375E-04&  9.266E-05&  7.594E+06&  1.432E-04&  9.650E-05&   C+  \\      
21&   31&   99&  2.097669E+02&  E1&  7.662E-05&  2.485E+06&  4.919E-05&  3.397E-05&  2.590E+06&  5.126E-05&  3.540E-05&   C+  \\      
21&   36&   99&  2.347966E+02&  E1&  1.823E-04&  5.912E+06&  1.466E-04&  1.133E-04&  5.868E+06&  1.455E-04&  1.125E-04&   B   \\      
21&   37&   99&  2.411031E+02&  E1&  3.630E-05&  1.178E+06&  3.079E-05&  2.444E-05&  1.202E+06&  3.143E-05&  2.494E-05&   C+  \\      
21&   38&   99&  2.462394E+02&  E1&  3.750E-04&  1.217E+07&  3.318E-04&  2.689E-04&  1.347E+07&  3.674E-04&  2.978E-04&   B   \\      
21&   39&   99&  2.495154E+02&  E1&  1.687E-04&  5.473E+06&  1.532E-04&  1.259E-04&  6.534E+06&  1.829E-04&  1.503E-04&   C+  \\      
21&   40&   99&  2.511356E+02&  E1&  2.860E-04&  9.279E+06&  2.632E-04&  2.176E-04&  9.326E+06&  2.645E-04&  2.187E-04&   B   \\      
21&   41&   99&  2.539904E+02&  E1&  6.366E-05&  2.065E+06&  5.992E-05&  5.010E-05&  2.249E+06&  6.525E-05&  5.456E-05&   C+  \\      
21&   48&   99&  2.624292E+02&  E1&  5.008E-05&  1.625E+06&  5.032E-05&  4.348E-05&  1.438E+06&  4.455E-05&  3.849E-05&   C+  \\      
21&   49&   99&  2.734699E+02&  E1&  1.379E-03&  4.474E+07&  1.505E-03&  1.355E-03&  4.682E+07&  1.575E-03&  1.418E-03&   B+  \\      
21&   50&   99&  2.749731E+02&  E1&  3.828E-04&  1.242E+07&  4.223E-04&  3.823E-04&  1.247E+07&  4.241E-04&  3.839E-04&   B   \\      
21&   58&   99&  3.720029E+02&  E1&  3.398E-05&  1.102E+06&  6.861E-05&  8.403E-05&  1.152E+06&  7.171E-05&  8.782E-05&   C+  \\      
21&   76&   99&  5.285906E+02&  E1&  7.531E-03&  2.443E+08&  3.070E-02&  5.342E-02&  2.458E+08&  3.089E-02&  5.375E-02&   A+  \\      
21&   79&   99&  5.671536E+02&  E1&  6.539E-02&  2.121E+09&  3.069E-01&  5.730E-01&  2.133E+09&  3.086E-01&  5.762E-01&   AA  \\      
21&   87&   99&  6.883740E+02&  E1&  1.077E-04&  3.495E+06&  7.448E-04&  1.688E-03&  3.562E+06&  7.592E-04&  1.720E-03&   B+  \\      
21&   91&   99&  8.828967E+02&  E1&  2.673E-04&  8.672E+06&  3.040E-03&  8.837E-03&  8.850E+06&  3.103E-03&  9.018E-03&   B+  \\      
21&    2&  100&  2.195652E+01&  E1&  6.894E-02&  8.736E+08&  6.314E-05&  4.564E-06&  8.673E+08&  6.268E-05&  4.531E-06&   C   \\      
21&    6&  100&  2.550129E+01&  E2&  1.255E-04&  1.590E+06&  1.550E-07&  1.531E-05&  1.585E+06&  1.546E-07&  1.527E-05&   C   \\      
21&   17&  100&  1.650790E+02&  E1&  7.314E-01&  9.267E+09&  3.786E-02&  2.057E-02&  9.244E+09&  3.777E-02&  2.052E-02&   A+  \\      
21&   23&  100&  1.767702E+02&  E1&  4.447E-03&  5.635E+07&  2.640E-04&  1.536E-04&  5.652E+07&  2.648E-04&  1.541E-04&   B   \\      
21&   27&  100&  1.987698E+02&  E1&  6.636E-04&  8.409E+06&  4.981E-05&  3.259E-05&  8.567E+06&  5.074E-05&  3.321E-05&   C+  \\      
21&   30&  100&  2.082400E+02&  E1&  5.060E-05&  6.411E+05&  4.168E-06&  2.857E-06&  6.011E+05&  3.908E-06&  2.679E-06&   C   \\      
21&   35&  100&  2.326685E+02&  E1&  4.182E-04&  5.299E+06&  4.300E-05&  3.294E-05&  5.224E+06&  4.240E-05&  3.247E-05&   C+  \\      
21&   38&  100&  2.453520E+02&  E1&  2.271E-03&  2.877E+07&  2.597E-04&  2.097E-04&  3.208E+07&  2.895E-04&  2.338E-04&   C+  \\      
21&   40&  100&  2.502126E+02&  E1&  2.088E-04&  2.646E+06&  2.483E-05&  2.045E-05&  2.548E+06&  2.391E-05&  1.970E-05&   C+  \\      
21&   48&  100&  2.614215E+02&  E1&  1.960E-04&  2.483E+06&  2.544E-05&  2.190E-05&  2.628E+06&  2.693E-05&  2.317E-05&   C+  \\      
21&   50&  100&  2.738670E+02&  E1&  3.990E-04&  5.056E+06&  5.685E-05&  5.126E-05&  6.019E+06&  6.768E-05&  6.102E-05&   C+  \\      
21&   79&  100&  5.624679E+02&  E1&  1.903E-01&  2.411E+09&  1.144E-01&  2.118E-01&  2.428E+09&  1.152E-01&  2.133E-01&   AA  \\      
21&   90&  100&  8.062199E+02&  E1&  5.948E-04&  7.536E+06&  7.344E-04&  1.949E-03&  7.721E+06&  7.524E-04&  1.997E-03&   B+  \\      
21&    1&  101&  2.178620E+01&  E1&  9.745E-01&  7.859E+11&  3.915E-01&  2.808E-02&  7.878E+11&  3.924E-01&  2.814E-02&   A+  \\      
21&    4&  101&  2.226183E+01&  E1&  9.755E-03&  7.867E+09&  4.092E-03&  2.999E-04&  7.883E+09&  4.100E-03&  3.005E-04&   B   \\      
21&    6&  101&  2.547242E+01&  E2&  2.124E-04&  1.713E+08&  1.166E-04&  1.148E-02&  1.711E+08&  1.165E-04&  1.147E-02&   C+  \\      
21&    7&  101&  2.563547E+01&  E2&  1.036E-04&  8.355E+07&  5.762E-05&  5.781E-03&  8.347E+07&  5.756E-05&  5.776E-03&   C+  \\      
21&   18&  101&  1.644467E+02&  E1&  2.098E-04&  1.692E+08&  4.802E-03&  2.600E-03&  1.695E+08&  4.809E-03&  2.604E-03&   B+  \\      
21&   19&  101&  1.660422E+02&  E1&  2.831E-03&  2.283E+09&  6.606E-02&  3.611E-02&  2.278E+09&  6.591E-02&  3.603E-02&   A+  \\      
21&   24&  101&  1.766523E+02&  E1&  7.774E-03&  6.270E+09&  2.053E-01&  1.194E-01&  6.303E+09&  2.064E-01&  1.200E-01&   AA  \\      
21&   28&  101&  2.022931E+02&  E1&  5.049E-05&  4.072E+07&  1.749E-03&  1.165E-03&  4.057E+07&  1.742E-03&  1.160E-03&   B+  \\      
21&   29&  101&  2.056293E+02&  E1&  1.326E-05&  1.070E+07&  4.747E-04&  3.213E-04&  1.041E+07&  4.618E-04&  3.126E-04&   B   \\      
21&   34&  101&  2.130984E+02&  E1&  2.461E-05&  1.984E+07&  9.457E-04&  6.634E-04&  2.134E+07&  1.017E-03&  7.135E-04&   B   \\      
21&   37&  101&  2.377139E+02&  E1&  1.880E-03&  1.516E+09&  8.989E-02&  7.035E-02&  1.516E+09&  8.992E-02&  7.037E-02&   A+  \\      
21&   39&  101&  2.458874E+02&  E1&  1.948E-04&  1.571E+08&  9.967E-03&  8.068E-03&  1.595E+08&  1.012E-02&  8.191E-03&   B+  \\      
21&   41&  101&  2.502321E+02&  E1&  1.426E-04&  1.150E+08&  7.556E-03&  6.225E-03&  1.148E+08&  7.546E-03&  6.216E-03&   B+  \\      
21&   42&  101&  2.542416E+02&  E1&  1.763E-05&  1.422E+07&  9.644E-04&  8.072E-04&  1.549E+07&  1.051E-03&  8.794E-04&   B   \\      
21&   51&  101&  2.710053E+02&  E1&  8.981E-05&  7.243E+07&  5.583E-03&  4.981E-03&  6.991E+07&  5.388E-03&  4.807E-03&   B+  \\      
21&   55&  101&  2.935005E+02&  E1&  6.450E-05&  5.202E+07&  4.702E-03&  4.544E-03&  5.250E+07&  4.746E-03&  4.586E-03&   B+  \\      
21&   73&  101&  4.631577E+02&  E1&  1.596E-04&  1.287E+08&  2.897E-02&  4.417E-02&  1.286E+08&  2.896E-02&  4.416E-02&   A+  \\      
21&   76&  101&  5.125691E+02&  E1&  6.249E-04&  5.040E+08&  1.390E-01&  2.345E-01&  5.050E+08&  1.392E-01&  2.349E-01&   AA  \\      
21&   87&  101&  6.614491E+02&  E1&  1.391E-03&  1.122E+09&  5.151E-01&  1.122E+00&  1.132E+09&  5.196E-01&  1.131E+00&   AA  \\      
21&    6&  102&  2.545453E+01&  E1&  1.701E-02&  8.901E+09&  2.594E-03&  2.174E-04&  8.877E+09&  2.587E-03&  2.168E-04&   B   \\      
21&    7&  102&  2.561735E+01&  E1&  3.682E-01&  1.927E+11&  5.686E-02&  4.796E-03&  1.924E+11&  5.680E-02&  4.790E-03&   B+  \\      
21&    8&  102&  2.571773E+01&  E1&  5.481E-01&  2.868E+11&  8.533E-02&  7.224E-03&  2.866E+11&  8.526E-02&  7.219E-03&   B+  \\      
21&    9&  102&  2.717631E+01&  E1&  5.025E-03&  2.630E+09&  8.736E-04&  7.815E-05&  2.617E+09&  8.692E-04&  7.777E-05&   C+  \\      
21&   11&  102&  1.272669E+02&  E1&  1.694E-05&  8.865E+06&  6.458E-05&  2.706E-05&  8.748E+06&  6.373E-05&  2.670E-05&   C+  \\      
21&   12&  102&  1.342684E+02&  E1&  2.539E-04&  1.329E+08&  1.077E-03&  4.762E-04&  1.311E+08&  1.063E-03&  4.697E-04&   B   \\      
21&   13&  102&  1.508647E+02&  E1&  4.464E-02&  2.336E+10&  2.391E-01&  1.188E-01&  2.331E+10&  2.386E-01&  1.185E-01&   AA  \\      
21&   14&  102&  1.510792E+02&  E1&  1.110E-02&  5.809E+09&  5.963E-02&  2.966E-02&  5.767E+09&  5.920E-02&  2.945E-02&   A+  \\      
21&   20&  102&  1.693606E+02&  E1&  4.144E-03&  2.169E+09&  2.798E-02&  1.560E-02&  2.168E+09&  2.797E-02&  1.559E-02&   A+  \\      
21&   21&  102&  1.703691E+02&  E1&  8.303E-04&  4.345E+08&  5.672E-03&  3.181E-03&  4.339E+08&  5.664E-03&  3.177E-03&   B+  \\      
21&   22&  102&  1.742172E+02&  E1&  1.345E-04&  7.036E+07&  9.605E-04&  5.509E-04&  7.112E+07&  9.709E-04&  5.568E-04&   B   \\      
21&   26&  102&  1.788772E+02&  E1&  5.240E-04&  2.742E+08&  3.947E-03&  2.324E-03&  2.778E+08&  3.997E-03&  2.354E-03&   B+  \\      
21&    6&  103&  2.544884E+01&  E1&  2.218E-01&  1.159E+11&  5.627E-02&  4.714E-03&  1.158E+11&  5.621E-02&  4.709E-03&   B+  \\      
21&    7&  103&  2.561157E+01&  E1&  7.167E-01&  3.746E+11&  1.842E-01&  1.553E-02&  3.744E+11&  1.841E-01&  1.552E-02&   A+  \\      
21&    9&  103&  2.716982E+01&  E1&  1.426E-03&  7.450E+08&  4.123E-04&  3.687E-05&  7.382E+08&  4.085E-04&  3.654E-05&   C+  \\      
21&   11&  103&  1.271246E+02&  E1&  5.167E-05&  2.701E+07&  3.272E-04&  1.369E-04&  2.670E+07&  3.235E-04&  1.354E-04&   B   \\      
21&   12&  103&  1.341100E+02&  E1&  1.520E-05&  7.942E+06&  1.071E-04&  4.727E-05&  8.020E+06&  1.081E-04&  4.774E-05&   C+  \\      
21&   13&  103&  1.506648E+02&  E1&  4.449E-03&  2.325E+09&  3.957E-02&  1.962E-02&  2.330E+09&  3.965E-02&  1.967E-02&   A+  \\      
21&   14&  103&  1.508787E+02&  E1&  4.167E-02&  2.178E+10&  3.716E-01&  1.846E-01&  2.173E+10&  3.709E-01&  1.842E-01&   AA  \\      
21&   15&  103&  1.526721E+02&  E1&  4.709E-03&  2.461E+09&  4.300E-02&  2.161E-02&  2.423E+09&  4.233E-02&  2.128E-02&   A+  \\      
21&   16&  103&  1.566672E+02&  E1&  1.285E-03&  6.716E+08&  1.236E-02&  6.373E-03&  6.744E+08&  1.241E-02&  6.400E-03&   B+  \\      
21&   21&  103&  1.701141E+02&  E1&  6.681E-03&  3.491E+09&  7.574E-02&  4.242E-02&  3.504E+09&  7.602E-02&  4.257E-02&   A+  \\      
21&   26&  103&  1.785961E+02&  E1&  1.171E-03&  6.121E+08&  1.464E-02&  8.605E-03&  6.249E+08&  1.494E-02&  8.785E-03&   B+  \\      
21&    6&  104&  2.543986E+01&  E1&  9.442E-01&  5.066E+11&  3.440E-01&  2.881E-02&  5.066E+11&  3.440E-01&  2.881E-02&   A+  \\      
21&   14&  104&  1.505637E+02&  E1&  9.892E-04&  5.307E+08&  1.263E-02&  6.258E-03&  5.362E+08&  1.276E-02&  6.323E-03&   B+  \\      
21&   15&  104&  1.523496E+02&  E1&  4.350E-02&  2.334E+10&  5.685E-01&  2.851E-01&  2.328E+10&  5.671E-01&  2.844E-01&   AA  \\      
21&   16&  104&  1.563275E+02&  E1&  1.920E-03&  1.030E+09&  2.642E-02&  1.360E-02&  1.027E+09&  2.634E-02&  1.355E-02&   A+  \\      
21&   22&  104&  1.735321E+02&  E1&  9.397E-03&  5.041E+09&  1.593E-01&  9.102E-02&  5.109E+09&  1.614E-01&  9.223E-02&   A+  \\      
21&    1&  105&  2.173494E+01&  E1&  9.403E-01&  1.377E+12&  2.925E-01&  2.093E-02&  1.379E+12&  2.931E-01&  2.097E-02&   A+  \\      
21&    2&  105&  2.188315E+01&  E1&  2.267E-02&  3.319E+10&  7.149E-03&  5.151E-04&  3.316E+10&  7.142E-03&  5.145E-04&   B   \\      
21&    3&  105&  2.190411E+01&  E1&  1.651E-02&  2.418E+10&  5.217E-03&  3.762E-04&  2.418E+10&  5.219E-03&  3.763E-04&   B   \\      
21&    4&  105&  2.220831E+01&  E1&  9.575E-03&  1.402E+10&  3.110E-03&  2.274E-04&  1.404E+10&  3.114E-03&  2.277E-04&   B   \\      
21&    5&  105&  2.270317E+01&  E1&  9.901E-04&  1.450E+09&  3.360E-04&  2.512E-05&  1.449E+09&  3.359E-04&  2.510E-05&   C+  \\      
21&    6&  105&  2.540237E+01&  E2&  5.310E-05&  7.775E+07&  2.256E-05&  2.203E-03&  7.768E+07&  2.254E-05&  2.201E-03&   C+  \\      
21&   10&  105&  3.274150E+01&  E1&  9.835E-05&  1.440E+08&  6.942E-05&  7.483E-06&  1.426E+08&  6.874E-05&  7.410E-06&   C   \\      
21&   17&  105&  1.610198E+02&  E1&  2.558E-04&  3.745E+08&  4.367E-03&  2.315E-03&  3.724E+08&  4.343E-03&  2.302E-03&   B+  \\      
21&   18&  105&  1.615701E+02&  E1&  1.398E-04&  2.047E+08&  2.403E-03&  1.278E-03&  2.033E+08&  2.386E-03&  1.269E-03&   B+  \\      
21&   23&  105&  1.721238E+02&  E1&  2.518E-03&  3.686E+09&  4.912E-02&  2.783E-02&  3.712E+09&  4.946E-02&  2.803E-02&   A+  \\      
21&   24&  105&  1.733371E+02&  E1&  2.780E-04&  4.071E+08&  5.501E-03&  3.139E-03&  4.047E+08&  5.469E-03&  3.121E-03&   B+  \\      
21&   25&  105&  1.739586E+02&  E1&  3.609E-03&  5.283E+09&  7.191E-02&  4.118E-02&  5.317E+09&  7.236E-02&  4.144E-02&   A+  \\      
21&   27&  105&  1.929140E+02&  E1&  3.377E-05&  4.944E+07&  8.276E-04&  5.256E-04&  4.905E+07&  8.210E-04&  5.214E-04&   B   \\      
21&   28&  105&  1.979576E+02&  E1&  6.074E-05&  8.893E+07&  1.567E-03&  1.021E-03&  8.846E+07&  1.559E-03&  1.016E-03&   B+  \\      
21&   30&  105&  2.018219E+02&  E1&  7.260E-05&  1.063E+08&  1.947E-03&  1.294E-03&  1.108E+08&  2.031E-03&  1.349E-03&   B+  \\      
21&   31&  105&  2.026508E+02&  E1&  1.300E-05&  1.903E+07&  3.515E-04&  2.345E-04&  1.919E+07&  3.545E-04&  2.365E-04&   B   \\      
21&   35&  105&  2.246852E+02&  E1&  1.352E-05&  1.979E+07&  4.494E-04&  3.324E-04&  1.995E+07&  4.529E-04&  3.350E-04&   B   \\      
21&   37&  105&  2.317495E+02&  E1&  1.335E-03&  1.955E+09&  4.721E-02&  3.602E-02&  1.958E+09&  4.729E-02&  3.608E-02&   A+  \\      
21&   39&  105&  2.395113E+02&  E1&  8.059E-05&  1.180E+08&  3.044E-03&  2.400E-03&  1.159E+08&  2.992E-03&  2.359E-03&   B+  \\      
21&   41&  105&  2.436317E+02&  E1&  5.460E-05&  7.994E+07&  2.134E-03&  1.712E-03&  7.863E+07&  2.099E-03&  1.684E-03&   B+  \\      
21&   49&  105&  2.614989E+02&  E1&  5.791E-05&  8.478E+07&  2.607E-03&  2.245E-03&  8.612E+07&  2.649E-03&  2.280E-03&   B+  \\      
21&   50&  105&  2.628730E+02&  E1&  4.478E-05&  6.556E+07&  2.038E-03&  1.763E-03&  6.790E+07&  2.110E-03&  1.826E-03&   B+  \\      
21&   51&  105&  2.632805E+02&  E1&  1.071E-04&  1.568E+08&  4.888E-03&  4.237E-03&  1.560E+08&  4.863E-03&  4.215E-03&   B+  \\      
21&   55&  105&  2.844615E+02&  E1&  5.226E-05&  7.651E+07&  2.784E-03&  2.608E-03&  7.725E+07&  2.811E-03&  2.633E-03&   B+  \\      
21&   87&  105&  6.172467E+02&  E1&  1.071E-03&  1.567E+09&  2.686E-01&  5.458E-01&  1.574E+09&  2.697E-01&  5.481E-01&   AA  \\      
21&    1&  106&  2.173224E+01&  E1&  7.963E-01&  8.638E+11&  3.058E-01&  2.188E-02&  8.660E+11&  3.066E-01&  2.194E-02&   A+  \\      
21&    2&  106&  2.188041E+01&  E1&  1.836E-01&  1.992E+11&  7.147E-02&  5.148E-03&  1.997E+11&  7.165E-02&  5.161E-03&   B+  \\      
21&    4&  106&  2.220549E+01&  E1&  7.044E-03&  7.642E+09&  2.825E-03&  2.065E-04&  7.665E+09&  2.833E-03&  2.071E-04&   B   \\      
21&    6&  106&  2.539869E+01&  E2&  2.735E-04&  2.967E+08&  1.435E-04&  1.400E-02&  2.965E+08&  1.434E-04&  1.399E-02&   C+  \\      
21&    8&  106&  2.566072E+01&  E2&  2.722E-05&  2.953E+07&  1.458E-05&  1.467E-03&  2.950E+07&  1.456E-05&  1.465E-03&   C+  \\      
21&   17&  106&  1.608720E+02&  E1&  4.693E-05&  5.091E+07&  9.876E-04&  5.230E-04&  5.040E+07&  9.778E-04&  5.179E-04&   B   \\      
21&   18&  106&  1.614213E+02&  E1&  6.192E-04&  6.717E+08&  1.312E-02&  6.972E-03&  6.688E+08&  1.306E-02&  6.942E-03&   B+  \\      
21&   19&  106&  1.629583E+02&  E1&  1.277E-05&  1.386E+07&  2.759E-04&  1.480E-04&  1.377E+07&  2.741E-04&  1.471E-04&   B   \\      
21&   23&  106&  1.719548E+02&  E1&  8.062E-03&  8.746E+09&  1.939E-01&  1.097E-01&  8.777E+09&  1.945E-01&  1.101E-01&   AA  \\      
21&   24&  106&  1.731658E+02&  E1&  2.458E-05&  2.667E+07&  5.995E-04&  3.417E-04&  2.898E+07&  6.515E-04&  3.714E-04&   B   \\      
21&   27&  106&  1.927018E+02&  E1&  2.023E-04&  2.195E+08&  6.109E-03&  3.876E-03&  2.229E+08&  6.204E-03&  3.936E-03&   B+  \\      
21&   28&  106&  1.977341E+02&  E1&  1.237E-05&  1.342E+07&  3.934E-04&  2.561E-04&  1.356E+07&  3.973E-04&  2.586E-04&   B   \\      
21&   31&  106&  2.024167E+02&  E1&  1.963E-05&  2.129E+07&  6.540E-04&  4.358E-04&  2.177E+07&  6.687E-04&  4.456E-04&   B   \\      
21&   35&  106&  2.243973E+02&  E1&  4.201E-04&  4.557E+08&  1.720E-02&  1.271E-02&  4.642E+08&  1.752E-02&  1.295E-02&   A+  \\      
21&   37&  106&  2.314433E+02&  E1&  1.119E-03&  1.213E+09&  4.872E-02&  3.712E-02&  1.207E+09&  4.847E-02&  3.693E-02&   A+  \\      
21&   39&  106&  2.391842E+02&  E1&  6.337E-05&  6.875E+07&  2.948E-03&  2.321E-03&  6.887E+07&  2.953E-03&  2.326E-03&   B+  \\      
21&   40&  106&  2.406727E+02&  E1&  2.047E-05&  2.221E+07&  9.644E-04&  7.641E-04&  2.228E+07&  9.675E-04&  7.665E-04&   B   \\      
21&   41&  106&  2.432933E+02&  E1&  1.466E-04&  1.591E+08&  7.058E-03&  5.653E-03&  1.619E+08&  7.184E-03&  5.754E-03&   B+  \\      
21&   42&  106&  2.470819E+02&  E1&  1.761E-05&  1.911E+07&  8.744E-04&  7.113E-04&  2.013E+07&  9.210E-04&  7.492E-04&   B   \\      
21&   48&  106&  2.510255E+02&  E1&  7.475E-05&  8.109E+07&  3.830E-03&  3.166E-03&  7.854E+07&  3.710E-03&  3.066E-03&   B+  \\      
21&   50&  106&  2.624791E+02&  E1&  3.480E-04&  3.776E+08&  1.950E-02&  1.685E-02&  3.786E+08&  1.955E-02&  1.690E-02&   A+  \\      
21&   51&  106&  2.628854E+02&  E1&  9.031E-05&  9.797E+07&  5.075E-03&  4.392E-03&  9.776E+07&  5.064E-03&  4.383E-03&   B+  \\      
21&   55&  106&  2.840002E+02&  E1&  2.392E-05&  2.595E+07&  1.569E-03&  1.467E-03&  2.522E+07&  1.525E-03&  1.426E-03&   B+  \\      
21&   73&  106&  4.399344E+02&  E1&  2.914E-05&  3.161E+07&  4.585E-03&  6.641E-03&  3.128E+07&  4.538E-03&  6.573E-03&   B+  \\      
21&   76&  106&  4.842776E+02&  E1&  3.685E-05&  3.998E+07&  7.028E-03&  1.120E-02&  4.026E+07&  7.077E-03&  1.128E-02&   A+  \\      
21&   79&  106&  5.164492E+02&  E1&  3.604E-05&  3.909E+07&  7.816E-03&  1.329E-02&  3.923E+07&  7.844E-03&  1.334E-02&   A+  \\      
21&   87&  106&  6.150793E+02&  E1&  1.129E-03&  1.225E+09&  3.473E-01&  7.033E-01&  1.228E+09&  3.481E-01&  7.049E-01&   AA  \\      
21&   90&  106&  7.149107E+02&  E1&  2.233E-04&  2.423E+08&  9.282E-02&  2.185E-01&  2.451E+08&  9.392E-02&  2.210E-01&   A+  \\      
21&    1&  107&  2.170731E+01&  E1&  2.116E-03&  3.787E+07&  1.338E-05&  9.560E-07&  3.813E+07&  1.347E-05&  9.624E-07&   D+  \\      
21&    2&  107&  2.185515E+01&  E1&  2.875E-02&  5.145E+08&  1.842E-04&  1.325E-05&  5.158E+08&  1.847E-04&  1.329E-05&   C+  \\      
21&    4&  107&  2.217947E+01&  E1&  2.234E-04&  3.997E+06&  1.474E-06&  1.076E-07&  3.998E+06&  1.474E-06&  1.076E-07&   D+  \\      
21&    6&  107&  2.536465E+01&  E2&  1.709E-05&  3.059E+05&  1.475E-07&  1.434E-05&  3.050E+05&  1.471E-07&  1.430E-05&   C   \\      
21&    7&  107&  2.552631E+01&  E2&  4.804E-05&  8.598E+05&  4.200E-07&  4.160E-05&  8.584E+05&  4.193E-07&  4.153E-05&   C   \\      
21&    8&  107&  2.562598E+01&  E2&  2.186E-05&  3.912E+05&  1.926E-07&  1.930E-05&  3.908E+05&  1.924E-07&  1.928E-05&   C   \\      
21&   17&  107&  1.595162E+02&  E1&  4.066E-02&  7.277E+08&  1.388E-02&  7.289E-03&  7.294E+08&  1.391E-02&  7.306E-03&   B+  \\      
21&   18&  107&  1.600562E+02&  E1&  1.012E-01&  1.811E+09&  3.478E-02&  1.833E-02&  1.810E+09&  3.475E-02&  1.831E-02&   A+  \\      
21&   19&  107&  1.615673E+02&  E1&  5.724E-01&  1.024E+10&  2.005E-01&  1.066E-01&  1.020E+10&  1.996E-01&  1.061E-01&   AA  \\      
21&   23&  107&  1.704067E+02&  E1&  4.515E-04&  8.081E+06&  1.759E-04&  9.868E-05&  8.113E+06&  1.766E-04&  9.907E-05&   C+  \\      
21&   24&  107&  1.715959E+02&  E1&  6.224E-03&  1.114E+08&  2.459E-03&  1.389E-03&  1.119E+08&  2.469E-03&  1.395E-03&   B+  \\      
21&   27&  107&  1.907597E+02&  E1&  2.594E-05&  4.642E+05&  1.266E-05&  7.952E-06&  4.697E+05&  1.281E-05&  8.046E-06&   C   \\      
21&   28&  107&  1.956898E+02&  E1&  9.119E-05&  1.632E+06&  4.685E-05&  3.018E-05&  1.611E+06&  4.624E-05&  2.979E-05&   C+  \\      
21&   29&  107&  1.988100E+02&  E1&  5.659E-04&  1.013E+07&  3.001E-04&  1.964E-04&  9.972E+06&  2.954E-04&  1.934E-04&   B   \\      
21&   32&  107&  2.031309E+02&  E1&  1.180E-05&  2.112E+05&  6.532E-06&  4.368E-06&  2.233E+05&  6.905E-06&  4.618E-06&   C   \\      
21&   34&  107&  2.057835E+02&  E1&  9.301E-05&  1.665E+06&  5.284E-05&  3.580E-05&  1.609E+06&  5.109E-05&  3.461E-05&   C+  \\      
21&   35&  107&  2.217682E+02&  E1&  1.096E-04&  1.961E+06&  7.228E-05&  5.277E-05&  2.230E+06&  8.220E-05&  6.001E-05&   C+  \\      
21&   37&  107&  2.286475E+02&  E1&  2.482E-04&  4.441E+06&  1.741E-04&  1.310E-04&  5.159E+06&  2.022E-04&  1.522E-04&   C+  \\      
21&   40&  107&  2.376509E+02&  E1&  2.884E-04&  5.161E+06&  2.185E-04&  1.709E-04&  5.922E+06&  2.507E-04&  1.962E-04&   C+  \\      
21&   41&  107&  2.402058E+02&  E1&  4.318E-04&  7.728E+06&  3.343E-04&  2.643E-04&  8.600E+06&  3.720E-04&  2.941E-04&   C+  \\      
21&   42&  107&  2.438981E+02&  E1&  4.955E-05&  8.869E+05&  3.955E-05&  3.175E-05&  8.345E+05&  3.721E-05&  2.988E-05&   C+  \\      
21&   48&  107&  2.477399E+02&  E1&  1.234E-05&  2.209E+05&  1.016E-05&  8.290E-06&  2.011E+05&  9.254E-06&  7.547E-06&   C   \\      
21&   50&  107&  2.588890E+02&  E1&  1.615E-04&  2.891E+06&  1.452E-04&  1.238E-04&  3.135E+06&  1.575E-04&  1.342E-04&   B   \\      
21&   51&  107&  2.592842E+02&  E1&  4.953E-04&  8.864E+06&  4.467E-04&  3.813E-04&  1.013E+07&  5.103E-04&  4.356E-04&   C+  \\      
21&   55&  107&  2.798020E+02&  E1&  1.326E-05&  2.373E+05&  1.393E-05&  1.283E-05&  2.625E+05&  1.540E-05&  1.419E-05&   C+  \\      
21&   73&  107&  4.299413E+02&  E1&  7.674E-02&  1.373E+09&  1.903E-01&  2.694E-01&  1.369E+09&  1.897E-01&  2.684E-01&   AA  \\      
21&   76&  107&  4.721962E+02&  E1&  7.800E-02&  1.396E+09&  2.333E-01&  3.627E-01&  1.395E+09&  2.331E-01&  3.624E-01&   AA  \\      
21&   79&  107&  5.027320E+02&  E1&  8.970E-02&  1.605E+09&  3.041E-01&  5.034E-01&  1.606E+09&  3.043E-01&  5.036E-01&   AA  \\      
21&   87&  107&  5.957206E+02&  E1&  7.675E-04&  1.374E+07&  3.654E-03&  7.166E-03&  1.396E+07&  3.715E-03&  7.286E-03&   B+  \\      
21&   90&  107&  6.888908E+02&  E1&  4.842E-05&  8.665E+05&  3.083E-04&  6.991E-04&  8.902E+05&  3.167E-04&  7.182E-04&   B   \\      
21&    1&  108&  2.166074E+01&  E1&  8.953E-04&  1.009E+09&  2.130E-04&  1.519E-05&  1.002E+09&  2.114E-04&  1.507E-05&   C+  \\      
21&    2&  108&  2.180794E+01&  E1&  7.623E-01&  8.594E+11&  1.838E-01&  1.320E-02&  8.614E+11&  1.843E-01&  1.323E-02&   A+  \\      
21&    3&  108&  2.182876E+01&  E1&  2.221E-01&  2.504E+11&  5.366E-02&  3.856E-03&  2.511E+11&  5.381E-02&  3.867E-03&   B+  \\      
21&    4&  108&  2.213085E+01&  E1&  3.679E-05&  4.148E+07&  9.138E-06&  6.657E-07&  4.201E+07&  9.253E-06&  6.742E-07&   D+  \\      
21&    5&  108&  2.262224E+01&  E1&  1.846E-03&  2.081E+09&  4.789E-04&  3.567E-05&  2.087E+09&  4.803E-04&  3.577E-05&   C+  \\      
21&    6&  108&  2.530109E+01&  E2&  1.242E-04&  1.400E+08&  4.032E-05&  3.889E-03&  1.399E+08&  4.028E-05&  3.886E-03&   C+  \\      
21&    7&  108&  2.546193E+01&  E2&  1.975E-04&  2.226E+08&  6.492E-05&  6.383E-03&  2.224E+08&  6.486E-05&  6.377E-03&   C+  \\      
21&   10&  108&  3.257343E+01&  E1&  2.022E-05&  2.280E+07&  1.088E-05&  1.167E-06&  2.295E+07&  1.095E-05&  1.174E-06&   C   \\      
21&   17&  108&  1.570351E+02&  E1&  1.126E-05&  1.270E+07&  1.408E-04&  7.280E-05&  1.251E+07&  1.388E-04&  7.175E-05&   C+  \\      
21&   18&  108&  1.575584E+02&  E1&  1.291E-04&  1.455E+08&  1.625E-03&  8.429E-04&  1.444E+08&  1.612E-03&  8.361E-04&   B   \\      
21&   23&  108&  1.675782E+02&  E1&  4.206E-03&  4.741E+09&  5.988E-02&  3.304E-02&  4.726E+09&  5.969E-02&  3.293E-02&   A+  \\      
21&   24&  108&  1.687281E+02&  E1&  2.536E-04&  2.859E+08&  3.661E-03&  2.033E-03&  2.875E+08&  3.682E-03&  2.045E-03&   B+  \\      
21&   25&  108&  1.693170E+02&  E1&  3.945E-03&  4.448E+09&  5.735E-02&  3.197E-02&  4.437E+09&  5.721E-02&  3.189E-02&   A+  \\      
21&   27&  108&  1.872222E+02&  E1&  2.385E-05&  2.689E+07&  4.240E-04&  2.613E-04&  2.662E+07&  4.197E-04&  2.587E-04&   B   \\      
21&   31&  108&  1.963793E+02&  E1&  1.160E-05&  1.308E+07&  2.269E-04&  1.467E-04&  1.277E+07&  2.215E-04&  1.432E-04&   B   \\      
21&   35&  108&  2.170016E+02&  E1&  5.298E-04&  5.973E+08&  1.265E-02&  9.038E-03&  5.942E+08&  1.258E-02&  8.990E-03&   B+  \\      
21&   36&  108&  2.181503E+02&  E1&  1.928E-04&  2.174E+08&  4.652E-03&  3.341E-03&  2.184E+08&  4.674E-03&  3.357E-03&   B+  \\      
21&   40&  108&  2.321855E+02&  E1&  6.946E-05&  7.831E+07&  1.899E-03&  1.451E-03&  7.758E+07&  1.881E-03&  1.438E-03&   B+  \\      
21&   41&  108&  2.346236E+02&  E1&  1.505E-05&  1.696E+07&  4.200E-04&  3.244E-04&  1.848E+07&  4.576E-04&  3.534E-04&   B   \\      
21&   48&  108&  2.418064E+02&  E1&  3.842E-04&  4.331E+08&  1.139E-02&  9.066E-03&  4.344E+08&  1.142E-02&  9.094E-03&   B+  \\      
21&   49&  108&  2.511491E+02&  E1&  5.110E-04&  5.761E+08&  1.634E-02&  1.351E-02&  5.738E+08&  1.628E-02&  1.346E-02&   A+  \\      
21&   50&  108&  2.524164E+02&  E1&  9.067E-04&  1.022E+09&  2.929E-02&  2.434E-02&  1.023E+09&  2.931E-02&  2.435E-02&   A+  \\      
21&   51&  108&  2.527921E+02&  E1&  1.335E-05&  1.505E+07&  4.325E-04&  3.600E-04&  1.678E+07&  4.822E-04&  4.013E-04&   C+  \\      
21&   58&  108&  3.318797E+02&  E1&  2.443E-05&  2.754E+07&  1.364E-03&  1.490E-03&  2.775E+07&  1.375E-03&  1.502E-03&   B+  \\      
21&   76&  108&  4.510983E+02&  E1&  1.562E-05&  1.761E+07&  1.612E-03&  2.394E-03&  1.749E+07&  1.600E-03&  2.377E-03&   B+  \\      
21&   79&  108&  4.788860E+02&  E1&  1.141E-05&  1.286E+07&  1.327E-03&  2.091E-03&  1.291E+07&  1.331E-03&  2.099E-03&   B+  \\      
21&   90&  108&  6.448880E+02&  E1&  9.455E-04&  1.066E+09&  1.994E-01&  4.233E-01&  1.072E+09&  2.006E-01&  4.258E-01&   AA  \\      
21&   91&  108&  6.860479E+02&  E1&  2.816E-04&  3.175E+08&  6.720E-02&  1.518E-01&  3.196E+08&  6.766E-02&  1.528E-01&   AA  \\      
21&    1&  109&  2.163746E+01&  E1&  2.730E-01&  3.378E+11&  1.186E-01&  8.445E-03&  3.387E+11&  1.188E-01&  8.466E-03&   B+  \\      
21&    2&  109&  2.178434E+01&  E1&  7.101E-01&  8.786E+11&  3.125E-01&  2.241E-02&  8.807E+11&  3.133E-01&  2.247E-02&   A+  \\      
21&    4&  109&  2.210655E+01&  E1&  3.722E-03&  4.605E+09&  1.687E-03&  1.228E-04&  4.617E+09&  1.691E-03&  1.231E-04&   B   \\      
21&    7&  109&  2.542976E+01&  E2&  1.065E-04&  1.318E+08&  6.387E-05&  6.255E-03&  1.316E+08&  6.382E-05&  6.250E-03&   C+  \\      
21&    8&  109&  2.552868E+01&  E2&  9.456E-05&  1.170E+08&  5.716E-05&  5.664E-03&  1.169E+08&  5.711E-05&  5.659E-03&   C+  \\      
21&   17&  109&  1.558193E+02&  E1&  1.114E-05&  1.378E+07&  2.508E-04&  1.286E-04&  1.353E+07&  2.462E-04&  1.263E-04&   B   \\      
21&   18&  109&  1.563346E+02&  E1&  8.859E-05&  1.096E+08&  2.008E-03&  1.034E-03&  1.091E+08&  1.999E-03&  1.029E-03&   B+  \\      
21&   19&  109&  1.577759E+02&  E1&  1.311E-04&  1.622E+08&  3.026E-03&  1.572E-03&  1.601E+08&  2.987E-03&  1.552E-03&   B+  \\      
21&   23&  109&  1.661945E+02&  E1&  4.657E-05&  5.762E+07&  1.193E-03&  6.527E-04&  5.983E+07&  1.239E-03&  6.777E-04&   B   \\      
21&   24&  109&  1.673254E+02&  E1&  9.816E-03&  1.215E+10&  2.549E-01&  1.404E-01&  1.217E+10&  2.554E-01&  1.407E-01&   AA  \\      
21&   28&  109&  1.901552E+02&  E1&  5.048E-05&  6.246E+07&  1.693E-03&  1.060E-03&  6.411E+07&  1.738E-03&  1.088E-03&   B+  \\      
21&   29&  109&  1.931001E+02&  E1&  2.384E-05&  2.950E+07&  8.246E-04&  5.242E-04&  2.870E+07&  8.021E-04&  5.099E-04&   B   \\      
21&   35&  109&  2.146869E+02&  E1&  1.774E-04&  2.195E+08&  7.583E-03&  5.360E-03&  2.124E+08&  7.339E-03&  5.187E-03&   B+  \\      
21&   37&  109&  2.211275E+02&  E1&  1.662E-04&  2.057E+08&  7.538E-03&  5.487E-03&  2.029E+08&  7.437E-03&  5.414E-03&   B+  \\      
21&   40&  109&  2.295375E+02&  E1&  1.178E-04&  1.458E+08&  5.757E-03&  4.350E-03&  1.490E+08&  5.884E-03&  4.447E-03&   B+  \\      
21&   41&  109&  2.319201E+02&  E1&  1.672E-05&  2.069E+07&  8.342E-04&  6.369E-04&  2.056E+07&  8.289E-04&  6.328E-04&   B   \\      
21&   48&  109&  2.389357E+02&  E1&  2.990E-04&  3.699E+08&  1.583E-02&  1.245E-02&  3.678E+08&  1.574E-02&  1.238E-02&   A+  \\      
21&   50&  109&  2.492899E+02&  E1&  5.814E-04&  7.194E+08&  3.351E-02&  2.751E-02&  7.183E+08&  3.346E-02&  2.746E-02&   A+  \\      
21&   51&  109&  2.496564E+02&  E1&  3.354E-05&  4.150E+07&  1.939E-03&  1.594E-03&  4.284E+07&  2.001E-03&  1.645E-03&   B+  \\      
21&   73&  109&  4.041005E+02&  E1&  1.816E-05&  2.247E+07&  2.751E-03&  3.659E-03&  2.215E+07&  2.711E-03&  3.607E-03&   B+  \\      
21&   76&  109&  4.412095E+02&  E1&  8.511E-05&  1.053E+08&  1.537E-02&  2.232E-02&  1.043E+08&  1.521E-02&  2.210E-02&   A+  \\      
21&   79&  109&  4.677564E+02&  E1&  2.070E-05&  2.561E+07&  4.200E-03&  6.467E-03&  2.543E+07&  4.171E-03&  6.422E-03&   B+  \\      
21&   87&  109&  5.472337E+02&  E1&  3.551E-04&  4.393E+08&  9.862E-02&  1.777E-01&  4.380E+08&  9.831E-02&  1.771E-01&   AA  \\      
21&   90&  109&  6.248664E+02&  E1&  9.040E-04&  1.119E+09&  3.274E-01&  6.735E-01&  1.123E+09&  3.288E-01&  6.763E-01&   AA  \\      
21&    2&  110&  2.176858E+01&  E1&  9.838E-01&  1.108E+12&  7.870E-02&  5.640E-03&  1.111E+12&  7.890E-02&  5.654E-03&   B+  \\      
21&    6&  110&  2.524812E+01&  E2&  2.282E-04&  2.569E+08&  2.455E-05&  2.354E-03&  2.567E+08&  2.453E-05&  2.352E-03&   C+  \\      
21&   17&  110&  1.550166E+02&  E1&  2.145E-04&  2.416E+08&  8.703E-04&  4.441E-04&  2.390E+08&  8.612E-04&  4.395E-04&   B   \\      
21&   23&  110&  1.652816E+02&  E1&  1.269E-02&  1.429E+10&  5.854E-02&  3.185E-02&  1.431E+10&  5.859E-02&  3.188E-02&   A+  \\      
21&   30&  110&  1.924790E+02&  E1&  3.066E-04&  3.452E+08&  1.918E-03&  1.215E-03&  3.593E+08&  1.996E-03&  1.265E-03&   B+  \\      
21&   35&  110&  2.131660E+02&  E1&  1.292E-04&  1.455E+08&  9.913E-04&  6.956E-04&  1.401E+08&  9.546E-04&  6.699E-04&   B   \\      
21&   38&  110&  2.237639E+02&  E1&  1.990E-05&  2.241E+07&  1.682E-04&  1.239E-04&  2.174E+07&  1.632E-04&  1.202E-04&   B   \\      
21&   40&  110&  2.277998E+02&  E1&  1.346E-04&  1.515E+08&  1.179E-03&  8.842E-04&  1.512E+08&  1.176E-03&  8.823E-04&   B   \\      
21&   48&  110&  2.370534E+02&  E1&  6.168E-04&  6.946E+08&  5.852E-03&  4.567E-03&  7.029E+08&  5.922E-03&  4.621E-03&   B+  \\      
21&   50&  110&  2.472416E+02&  E1&  4.970E-04&  5.597E+08&  5.129E-03&  4.175E-03&  5.567E+08&  5.102E-03&  4.153E-03&   B+  \\      
21&   79&  110&  4.605963E+02&  E1&  3.406E-05&  3.836E+07&  1.220E-03&  1.850E-03&  3.786E+07&  1.204E-03&  1.826E-03&   B+  \\      
21&   90&  110&  6.121539E+02&  E1&  1.318E-03&  1.485E+09&  8.340E-02&  1.681E-01&  1.485E+09&  8.345E-02&  1.682E-01&   AA  \\      
21&    1&  111&  2.159166E+01&  E1&  5.277E-03&  6.894E+09&  1.446E-03&  1.028E-04&  6.945E+09&  1.456E-03&  1.035E-04&   B   \\      
21&    2&  111&  2.173792E+01&  E1&  2.871E-01&  3.751E+11&  7.973E-02&  5.706E-03&  3.759E+11&  7.988E-02&  5.717E-03&   B+  \\      
21&    3&  111&  2.175861E+01&  E1&  6.814E-01&  8.903E+11&  1.896E-01&  1.358E-02&  8.923E+11&  1.900E-01&  1.361E-02&   A+  \\      
21&    4&  111&  2.205874E+01&  E1&  1.122E-04&  1.466E+08&  3.209E-05&  2.330E-06&  1.469E+08&  3.214E-05&  2.334E-06&   C   \\      
21&    5&  111&  2.254689E+01&  E1&  1.282E-02&  1.675E+10&  3.829E-03&  2.843E-04&  1.678E+10&  3.836E-03&  2.847E-04&   B   \\      
21&    6&  111&  2.520688E+01&  E2&  5.676E-05&  7.417E+07&  2.120E-05&  2.022E-03&  7.411E+07&  2.118E-05&  2.020E-03&   C+  \\      
21&    7&  111&  2.536653E+01&  E2&  9.440E-05&  1.233E+08&  3.570E-05&  3.470E-03&  1.233E+08&  3.567E-05&  3.468E-03&   C+  \\      
21&   10&  111&  3.241745E+01&  E1&  2.694E-05&  3.520E+07&  1.663E-05&  1.775E-06&  3.510E+07&  1.659E-05&  1.771E-06&   C   \\      
21&   17&  111&  1.534750E+02&  E1&  3.118E-05&  4.073E+07&  4.315E-04&  2.180E-04&  4.014E+07&  4.252E-04&  2.149E-04&   B   \\      
21&   18&  111&  1.539749E+02&  E1&  1.344E-04&  1.756E+08&  1.873E-03&  9.493E-04&  1.745E+08&  1.860E-03&  9.429E-04&   B   \\      
21&   23&  111&  1.635302E+02&  E1&  1.137E-03&  1.485E+09&  1.786E-02&  9.616E-03&  1.484E+09&  1.785E-02&  9.612E-03&   B+  \\      
21&   24&  111&  1.646251E+02&  E1&  8.665E-03&  1.132E+10&  1.380E-01&  7.479E-02&  1.130E+10&  1.378E-01&  7.466E-02&   A+  \\      
21&   25&  111&  1.651856E+02&  E1&  2.649E-04&  3.461E+08&  4.248E-03&  2.310E-03&  3.509E+08&  4.306E-03&  2.342E-03&   B+  \\      
21&   27&  111&  1.821839E+02&  E1&  4.995E-05&  6.527E+07&  9.743E-04&  5.844E-04&  6.585E+07&  9.830E-04&  5.896E-04&   B   \\      
21&   28&  111&  1.866754E+02&  E1&  1.854E-05&  2.423E+07&  3.798E-04&  2.334E-04&  2.457E+07&  3.851E-04&  2.367E-04&   B   \\      
21&   30&  111&  1.901080E+02&  E1&  5.183E-05&  6.772E+07&  1.101E-03&  6.889E-04&  7.037E+07&  1.144E-03&  7.159E-04&   B   \\      
21&   31&  111&  1.908433E+02&  E1&  4.762E-05&  6.221E+07&  1.019E-03&  6.403E-04&  6.261E+07&  1.026E-03&  6.444E-04&   B   \\      
21&   35&  111&  2.102618E+02&  E1&  8.713E-05&  1.138E+08&  2.264E-03&  1.567E-03&  1.137E+08&  2.261E-03&  1.565E-03&   B+  \\      
21&   36&  111&  2.113401E+02&  E1&  2.791E-04&  3.647E+08&  7.326E-03&  5.097E-03&  3.604E+08&  7.239E-03&  5.037E-03&   B+  \\      
21&   38&  111&  2.205659E+02&  E1&  1.115E-05&  1.457E+07&  3.187E-04&  2.314E-04&  1.490E+07&  3.261E-04&  2.368E-04&   B   \\      
21&   40&  111&  2.244862E+02&  E1&  2.196E-05&  2.869E+07&  6.503E-04&  4.806E-04&  2.848E+07&  6.455E-04&  4.771E-04&   B   \\      
21&   48&  111&  2.334673E+02&  E1&  6.015E-05&  7.860E+07&  1.927E-03&  1.481E-03&  7.492E+07&  1.837E-03&  1.412E-03&   B+  \\      
21&   49&  111&  2.421652E+02&  E1&  8.435E-04&  1.102E+09&  2.907E-02&  2.317E-02&  1.101E+09&  2.904E-02&  2.315E-02&   A+  \\      
21&   50&  111&  2.433432E+02&  E1&  1.824E-04&  2.383E+08&  6.346E-03&  5.084E-03&  2.415E+08&  6.432E-03&  5.153E-03&   B+  \\      
21&   58&  111&  3.163701E+02&  E1&  1.794E-05&  2.343E+07&  1.055E-03&  1.099E-03&  2.247E+07&  1.012E-03&  1.054E-03&   B+  \\      
21&   79&  111&  4.472483E+02&  E1&  5.145E-05&  6.722E+07&  6.048E-03&  8.904E-03&  6.643E+07&  5.977E-03&  8.800E-03&   B+  \\      
21&   87&  111&  5.193719E+02&  E1&  2.438E-05&  3.185E+07&  3.864E-03&  6.607E-03&  3.105E+07&  3.767E-03&  6.441E-03&   B+  \\      
21&   90&  111&  5.887992E+02&  E1&  3.262E-04&  4.262E+08&  6.645E-02&  1.288E-01&  4.277E+08&  6.668E-02&  1.293E-01&   AA  \\      
21&   91&  111&  6.229213E+02&  E1&  8.154E-04&  1.065E+09&  1.859E-01&  3.813E-01&  1.069E+09&  1.866E-01&  3.827E-01&   AA  \\      
21&    6&  112&  2.518977E+01&  E1&  2.898E-02&  8.619E+09&  4.100E-03&  3.400E-04&  8.649E+09&  4.114E-03&  3.412E-04&   B   \\      
21&    7&  112&  2.534920E+01&  E1&  4.796E-03&  1.426E+09&  6.871E-04&  5.734E-05&  1.421E+09&  6.843E-04&  5.711E-05&   C+  \\      
21&    9&  112&  2.687473E+01&  E1&  9.048E-01&  2.692E+11&  1.457E-01&  1.289E-02&  2.689E+11&  1.456E-01&  1.288E-02&   A+  \\      
21&   11&  112&  1.209127E+02&  E1&  6.776E-05&  2.016E+07&  2.209E-04&  8.793E-05&  1.987E+07&  2.178E-04&  8.668E-05&   C+  \\      
21&   13&  112&  1.420175E+02&  E1&  9.137E-04&  2.718E+08&  4.109E-03&  1.921E-03&  2.690E+08&  4.067E-03&  1.902E-03&   B+  \\      
21&   14&  112&  1.422076E+02&  E1&  3.773E-03&  1.122E+09&  1.701E-02&  7.966E-03&  1.128E+09&  1.711E-02&  8.009E-03&   B+  \\      
21&   15&  112&  1.437997E+02&  E1&  1.853E-03&  5.513E+08&  8.545E-03&  4.045E-03&  5.584E+08&  8.656E-03&  4.098E-03&   B+  \\      
21&   16&  112&  1.473385E+02&  E1&  4.621E-02&  1.375E+10&  2.237E-01&  1.085E-01&  1.381E+10&  2.247E-01&  1.090E-01&   AA  \\      
21&   21&  112&  1.591713E+02&  E1&  6.068E-05&  1.805E+07&  3.428E-04&  1.796E-04&  1.794E+07&  3.407E-04&  1.785E-04&   B   \\      
21&   22&  112&  1.625253E+02&  E1&  1.971E-03&  5.864E+08&  1.161E-02&  6.213E-03&  6.011E+08&  1.190E-02&  6.369E-03&   B+  \\      
21&   26&  112&  1.665734E+02&  E1&  5.995E-03&  1.783E+09&  3.709E-02&  2.034E-02&  1.833E+09&  3.812E-02&  2.090E-02&   A   \\      
21&   63&  112&  3.336555E+02&  E1&  3.445E-05&  1.025E+07&  8.552E-04&  9.394E-04&  1.006E+07&  8.392E-04&  9.218E-04&   B   \\      
21&   67&  112&  3.559051E+02&  E1&  3.611E-05&  1.074E+07&  1.020E-03&  1.195E-03&  1.060E+07&  1.006E-03&  1.179E-03&   B+  \\      
21&   69&  112&  3.663782E+02&  E1&  1.340E-05&  3.985E+06&  4.009E-04&  4.836E-04&  3.943E+06&  3.967E-04&  4.785E-04&   B   \\      
21&   71&  112&  3.731686E+02&  E1&  5.092E-05&  1.515E+07&  1.581E-03&  1.943E-03&  1.508E+07&  1.574E-03&  1.933E-03&   B+  \\      
21&   75&  112&  4.162398E+02&  E1&  1.274E-04&  3.790E+07&  4.923E-03&  6.746E-03&  3.725E+07&  4.838E-03&  6.629E-03&   B+  \\      
21&   82&  112&  4.576148E+02&  E1&  1.136E-05&  3.379E+06&  5.304E-04&  7.991E-04&  3.351E+06&  5.260E-04&  7.924E-04&   B   \\      
21&   84&  112&  4.782461E+02&  E1&  1.740E-05&  5.175E+06&  8.872E-04&  1.397E-03&  5.168E+06&  8.861E-04&  1.395E-03&   B+  \\      
21&   88&  112&  5.461673E+02&  E1&  5.778E-05&  1.719E+07&  3.843E-03&  6.910E-03&  1.707E+07&  3.817E-03&  6.864E-03&   B+  \\      
21&   89&  112&  5.511460E+02&  E1&  1.648E-04&  4.902E+07&  1.116E-02&  2.025E-02&  4.812E+07&  1.096E-02&  1.988E-02&   A+  \\      
21&    6&  113&  2.469281E+01&  E1&  5.753E-01&  3.149E+11&  8.635E-02&  7.020E-03&  3.149E+11&  8.634E-02&  7.019E-03&   B+  \\      
21&    7&  113&  2.484600E+01&  E1&  2.336E-01&  1.279E+11&  3.550E-02&  2.904E-03&  1.279E+11&  3.552E-02&  2.906E-03&   B+  \\      
21&    8&  113&  2.494042E+01&  E1&  5.083E-02&  2.782E+10&  7.784E-03&  6.391E-04&  2.785E+10&  7.791E-03&  6.397E-04&   B   \\      
21&    9&  113&  2.630982E+01&  E1&  3.628E-02&  1.986E+10&  6.181E-03&  5.354E-04&  1.983E+10&  6.173E-03&  5.347E-04&   B   \\      
21&   11&  113&  1.102611E+02&  E1&  3.018E-04&  1.652E+08&  9.033E-04&  3.279E-04&  1.649E+08&  9.019E-04&  3.274E-04&   B   \\      
21&   12&  113&  1.154782E+02&  E1&  3.651E-04&  1.999E+08&  1.199E-03&  4.557E-04&  1.969E+08&  1.181E-03&  4.490E-04&   B   \\      
21&   13&  113&  1.275456E+02&  E1&  6.947E-03&  3.803E+09&  2.782E-02&  1.168E-02&  3.786E+09&  2.770E-02&  1.163E-02&   A+  \\      
21&   14&  113&  1.276989E+02&  E1&  2.551E-02&  1.397E+10&  1.024E-01&  4.306E-02&  1.388E+10&  1.018E-01&  4.280E-02&   A+  \\      
21&   16&  113&  1.318211E+02&  E1&  4.825E-03&  2.641E+09&  2.064E-02&  8.958E-03&  2.618E+09&  2.046E-02&  8.880E-03&   B+  \\      
21&   20&  113&  1.405197E+02&  E1&  1.597E-02&  8.741E+09&  7.763E-02&  3.591E-02&  8.741E+09&  7.763E-02&  3.591E-02&   A+  \\      
21&   21&  113&  1.412132E+02&  E1&  3.349E-02&  1.833E+10&  1.644E-01&  7.642E-02&  1.832E+10&  1.643E-01&  7.638E-02&   A+  \\      
21&   22&  113&  1.438468E+02&  E1&  1.652E-02&  9.043E+09&  8.416E-02&  3.985E-02&  8.934E+09&  8.315E-02&  3.938E-02&   A+  \\      
21&    4&  114&  2.152944E+01&  E2&  3.183E-05&  1.304E+07&  9.064E-07&  5.387E-05&  1.304E+07&  9.061E-07&  5.385E-05&   C   \\      
21&    7&  114&  2.466909E+01&  E1&  2.364E-01&  9.688E+10&  8.839E-03&  7.179E-04&  9.697E+10&  8.847E-03&  7.185E-04&   B   \\      
21&    9&  114&  2.611153E+01&  E1&  6.266E-01&  2.568E+11&  2.625E-02&  2.256E-03&  2.565E+11&  2.622E-02&  2.254E-03&   B+  \\      
21&   12&  114&  1.117534E+02&  E1&  9.443E-05&  3.870E+07&  7.245E-05&  2.666E-05&  4.103E+07&  7.682E-05&  2.826E-05&   C+  \\      
21&   13&  114&  1.230169E+02&  E1&  7.179E-02&  2.942E+10&  6.675E-02&  2.703E-02&  2.927E+10&  6.640E-02&  2.689E-02&   A+  \\      
21&   21&  114&  1.356830E+02&  E1&  4.908E-02&  2.012E+10&  5.552E-02&  2.480E-02&  2.023E+10&  5.583E-02&  2.494E-02&   A+  \\      
21&   26&  114&  1.410251E+02&  E1&  1.541E-02&  6.313E+09&  1.882E-02&  8.740E-03&  6.299E+09&  1.878E-02&  8.719E-03&   B+  \\      
21&   53&  114&  2.018346E+02&  E1&  8.896E-05&  3.645E+07&  2.226E-04&  1.479E-04&  3.514E+07&  2.146E-04&  1.426E-04&   B   \\      
21&   63&  114&  2.448171E+02&  E1&  1.428E-04&  5.853E+07&  5.260E-04&  4.239E-04&  5.749E+07&  5.166E-04&  4.164E-04&   B   \\      
21&   67&  114&  2.565868E+02&  E1&  1.196E-05&  4.902E+06&  4.839E-05&  4.087E-05&  4.721E+06&  4.660E-05&  3.936E-05&   C+  \\      
21&   72&  114&  2.666936E+02&  E1&  1.874E-05&  7.681E+06&  8.191E-05&  7.191E-05&  7.592E+06&  8.096E-05&  7.108E-05&   C+  \\      
21&   74&  114&  2.730175E+02&  E1&  1.572E-05&  6.441E+06&  7.197E-05&  6.469E-05&  6.620E+06&  7.397E-05&  6.649E-05&   C+  \\      
21&   85&  114&  3.221149E+02&  E1&  6.743E-05&  2.763E+07&  4.299E-04&  4.558E-04&  2.738E+07&  4.259E-04&  4.516E-04&   B   \\      
21&   92&  114&  4.016484E+02&  E1&  2.594E-04&  1.063E+08&  2.571E-03&  3.399E-03&  1.048E+08&  2.534E-03&  3.351E-03&   B+  \\      
21&    1&  115&  2.107692E+01&  E2&  2.431E-04&  2.762E+06&  1.656E-06&  9.233E-05&  2.754E+06&  1.651E-06&  9.205E-05&   C   \\      
21&    6&  115&  2.450812E+01&  M2&  7.443E-05&  8.456E+05&  6.853E-07&  4.513E+00&           &           &           &       \\      
21&   15&  115&  1.240963E+02&  E1&  1.550E-05&  1.761E+05&  3.660E-06&  1.495E-06&  1.686E+05&  3.504E-06&  1.432E-06&   C   \\      
21&   46&  115&  1.839944E+02&  E1&  2.470E-01&  2.806E+09&  1.282E-01&  7.765E-02&  2.861E+09&  1.307E-01&  7.917E-02&   A+  \\      
21&   47&  115&  1.842004E+02&  E1&  4.887E-01&  5.553E+09&  2.542E-01&  1.542E-01&  5.445E+09&  2.493E-01&  1.512E-01&   A+  \\      
21&   54&  115&  2.015797E+02&  E1&  5.896E-03&  6.699E+07&  3.673E-03&  2.437E-03&  7.212E+07&  3.954E-03&  2.624E-03&   B   \\      
21&   57&  115&  2.322192E+02&  E1&  6.915E-04&  7.857E+06&  5.717E-04&  4.370E-04&  8.261E+06&  6.011E-04&  4.595E-04&   B   \\      
21&   60&  115&  2.359411E+02&  E1&  3.858E-03&  4.384E+07&  3.293E-03&  2.558E-03&  4.650E+07&  3.492E-03&  2.713E-03&   B+  \\      
21&   62&  115&  2.412279E+02&  E1&  2.689E-05&  3.055E+05&  2.399E-05&  1.905E-05&  1.899E+05&  1.491E-05&  1.184E-05&   D+  \\      
21&   64&  115&  2.439306E+02&  E1&  2.482E-04&  2.820E+06&  2.264E-04&  1.818E-04&  2.710E+06&  2.175E-04&  1.747E-04&   B   \\      
21&   68&  115&  2.565368E+02&  E1&  1.509E-05&  1.714E+05&  1.522E-05&  1.285E-05&  3.968E+05&  3.523E-05&  2.976E-05&   E   \\      
21&   75&  115&  2.851764E+02&  E1&  6.534E-05&  7.423E+05&  8.146E-05&  7.648E-05&  8.135E+05&  8.927E-05&  8.381E-05&   C+  \\      
21&   80&  115&  2.989809E+02&  E1&  8.142E-04&  9.251E+06&  1.116E-03&  1.098E-03&  9.491E+06&  1.145E-03&  1.127E-03&   B+  \\      
21&   86&  115&  3.238606E+02&  E1&  8.997E-05&  1.022E+06&  1.447E-04&  1.542E-04&  1.157E+06&  1.637E-04&  1.745E-04&   C+  \\      
21&   93&  115&  4.864748E+02&  E1&  1.819E-01&  2.067E+09&  6.600E-01&  1.057E+00&  2.082E+09&  6.647E-01&  1.065E+00&   AA  \\      
21&   96&  115&  5.388909E+02&  E1&  6.213E-02&  7.059E+08&  2.766E-01&  4.907E-01&  7.199E+08&  2.821E-01&  5.004E-01&   A+  \\      
21&   97&  115&  5.698361E+02&  E1&  7.956E-03&  9.039E+07&  3.960E-02&  7.429E-02&  9.208E+07&  4.034E-02&  7.568E-02&   A+  \\      
21&  101&  115&  6.473916E+02&  E1&  2.094E-04&  2.379E+06&  1.346E-03&  2.868E-03&  2.558E+06&  1.447E-03&  3.083E-03&   B+  \\      
21&    1&  116&  2.107167E+01&  E2&  1.742E-04&  2.076E+06&  9.674E-07&  5.391E-05&  2.086E+06&  9.720E-07&  5.417E-05&   C   \\      
21&    2&  116&  2.121095E+01&  E2&  9.795E-05&  1.167E+06&  5.512E-07&  3.133E-05&  1.168E+06&  5.514E-07&  3.134E-05&   C   \\      
21&    6&  116&  2.450103E+01&  E1&  1.048E-03&  1.248E+07&  7.865E-06&  6.344E-07&  1.085E+07&  6.833E-06&  5.511E-07&   D+  \\      
21&    7&  116&  2.465184E+01&  M2&  2.122E-05&  2.529E+05&  1.613E-07&  1.081E+00&           &           &           &       \\      
21&   44&  116&  1.835915E+02&  E1&  3.428E-01&  4.085E+09&  1.445E-01&  8.733E-02&  4.111E+09&  1.454E-01&  8.789E-02&   A+  \\      
21&   46&  116&  1.835957E+02&  E1&  3.562E-01&  4.245E+09&  1.502E-01&  9.075E-02&  4.139E+09&  1.464E-01&  8.850E-02&   A   \\      
21&   47&  116&  1.838008E+02&  E1&  3.957E-02&  4.716E+08&  1.672E-02&  1.012E-02&  4.735E+08&  1.679E-02&  1.016E-02&   A+  \\      
21&   52&  116&  1.988770E+02&  E1&  1.146E-03&  1.365E+07&  5.666E-04&  3.710E-04&  1.432E+07&  5.945E-04&  3.892E-04&   B   \\      
21&   54&  116&  2.011012E+02&  E1&  3.867E-04&  4.608E+06&  1.956E-04&  1.295E-04&  4.155E+06&  1.763E-04&  1.167E-04&   B   \\      
21&   56&  116&  2.284068E+02&  E1&  5.804E-04&  6.917E+06&  3.787E-04&  2.847E-04&  7.164E+06&  3.922E-04&  2.949E-04&   B   \\      
21&   57&  116&  2.315845E+02&  E1&  3.160E-03&  3.766E+07&  2.120E-03&  1.616E-03&  3.918E+07&  2.205E-03&  1.681E-03&   B+  \\      
21&   60&  116&  2.352859E+02&  E1&  5.470E-04&  6.519E+06&  3.787E-04&  2.934E-04&  6.468E+06&  3.758E-04&  2.911E-04&   B   \\      
21&   62&  116&  2.405430E+02&  E1&  1.839E-04&  2.192E+06&  1.331E-04&  1.054E-04&  2.275E+06&  1.381E-04&  1.094E-04&   B   \\      
21&   65&  116&  2.446475E+02&  E1&  7.226E-05&  8.612E+05&  5.409E-05&  4.357E-05&  8.245E+05&  5.179E-05&  4.171E-05&   C+  \\      
21&   66&  116&  2.525648E+02&  E1&  4.157E-04&  4.954E+06&  3.316E-04&  2.757E-04&  5.155E+06&  3.451E-04&  2.869E-04&   B   \\      
21&   69&  116&  2.600535E+02&  E1&  4.831E-04&  5.757E+06&  4.086E-04&  3.498E-04&  6.981E+06&  4.955E-04&  4.242E-04&   C+  \\      
21&   71&  116&  2.634562E+02&  E1&  2.230E-05&  2.658E+05&  1.936E-05&  1.679E-05&  3.612E+05&  2.631E-05&  2.282E-05&   D+  \\      
21&   75&  116&  2.842198E+02&  E1&  1.437E-04&  1.713E+06&  1.452E-04&  1.359E-04&  1.666E+06&  1.413E-04&  1.322E-04&   B   \\      
21&   77&  116&  2.926395E+02&  E1&  1.142E-05&  1.361E+05&  1.223E-05&  1.178E-05&  1.584E+05&  1.424E-05&  1.372E-05&   C+  \\      
21&   78&  116&  2.937226E+02&  E1&  2.830E-05&  3.373E+05&  3.054E-05&  2.953E-05&  3.792E+05&  3.433E-05&  3.320E-05&   C+  \\      
21&   80&  116&  2.979296E+02&  E1&  6.258E-05&  7.458E+05&  6.948E-05&  6.814E-05&  7.234E+05&  6.738E-05&  6.609E-05&   C+  \\      
21&   84&  116&  3.118260E+02&  E1&  9.269E-05&  1.105E+06&  1.127E-04&  1.157E-04&  1.246E+06&  1.271E-04&  1.305E-04&   C+  \\      
21&   86&  116&  3.226274E+02&  E1&  1.260E-04&  1.502E+06&  1.641E-04&  1.743E-04&  1.441E+06&  1.574E-04&  1.672E-04&   B   \\      
21&   88&  116&  3.393415E+02&  E1&  3.558E-05&  4.240E+05&  5.124E-05&  5.725E-05&  4.797E+05&  5.797E-05&  6.476E-05&   C+  \\      
21&   89&  116&  3.412568E+02&  E1&  3.625E-05&  4.320E+05&  5.280E-05&  5.932E-05&  4.356E+05&  5.323E-05&  5.981E-05&   C+  \\      
21&   93&  116&  4.836975E+02&  E1&  1.382E-01&  1.646E+09&  4.042E-01&  6.437E-01&  1.662E+09&  4.081E-01&  6.498E-01&   AA  \\      
21&   94&  116&  4.909862E+02&  E1&  8.822E-02&  1.051E+09&  2.660E-01&  4.299E-01&  1.058E+09&  2.677E-01&  4.327E-01&   AA  \\      
21&   96&  116&  5.354850E+02&  E1&  1.632E-02&  1.945E+08&  5.852E-02&  1.032E-01&  1.948E+08&  5.860E-02&  1.033E-01&   AA  \\      
21&   97&  116&  5.660292E+02&  E1&  3.434E-03&  4.092E+07&  1.376E-02&  2.564E-02&  4.300E+07&  1.446E-02&  2.694E-02&   B+  \\      
21&   98&  116&  5.993135E+02&  E1&  4.786E-03&  5.704E+07&  2.150E-02&  4.242E-02&  5.901E+07&  2.224E-02&  4.388E-02&   B+  \\      
21&  101&  116&  6.424824E+02&  E1&  1.572E-03&  1.874E+07&  8.117E-03&  1.717E-02&  1.967E+07&  8.522E-03&  1.802E-02&   B+  \\      
21&  107&  116&  7.196027E+02&  E1&  2.713E-05&  3.234E+05&  1.757E-04&  4.163E-04&  3.783E+05&  2.056E-04&  4.870E-04&   C+  \\      
21&  109&  116&  8.058522E+02&  E1&  7.893E-05&  9.407E+05&  6.411E-04&  1.701E-03&  9.720E+05&  6.624E-04&  1.757E-03&   B+  \\      
21&    1&  117&  2.105462E+01&  E2&  4.909E-04&  7.256E+06&  2.411E-06&  1.340E-04&  7.262E+06&  2.413E-06&  1.341E-04&   C+  \\      
21&    3&  117&  2.121334E+01&  E2&  1.127E-05&  1.666E+05&  5.620E-08&  3.196E-06&  1.681E+05&  5.669E-08&  3.223E-06&   C   \\      
21&    6&  117&  2.447799E+01&  E1&  6.947E-03&  1.027E+08&  4.612E-05&  3.716E-06&  1.025E+08&  4.605E-05&  3.711E-06&   C   \\      
21&    7&  117&  2.462851E+01&  E1&  1.280E-01&  1.892E+09&  8.604E-04&  6.976E-05&  1.917E+09&  8.717E-04&  7.067E-05&   C+  \\      
21&   11&  117&  1.061030E+02&  E1&  1.102E-04&  1.629E+06&  1.375E-05&  4.803E-06&  1.507E+06&  1.272E-05&  4.443E-06&   C   \\      
21&   12&  117&  1.109254E+02&  E1&  3.023E-05&  4.468E+05&  4.121E-06&  1.505E-06&  4.344E+05&  4.006E-06&  1.463E-06&   C   \\      
21&   13&  117&  1.220143E+02&  E1&  4.220E-04&  6.237E+06&  6.961E-05&  2.796E-05&  6.187E+06&  6.904E-05&  2.773E-05&   C+  \\      
21&   14&  117&  1.221546E+02&  E1&  4.892E-03&  7.231E+07&  8.088E-04&  3.253E-04&  7.222E+07&  8.078E-04&  3.248E-04&   B   \\      
21&   15&  117&  1.233275E+02&  E1&  1.724E-02&  2.548E+08&  2.905E-03&  1.179E-03&  2.537E+08&  2.892E-03&  1.174E-03&   B+  \\      
21&   16&  117&  1.259213E+02&  E1&  1.366E-05&  2.020E+05&  2.401E-06&  9.953E-07&  2.011E+05&  2.390E-06&  9.907E-07&   D+  \\      
21&   21&  117&  1.344644E+02&  E1&  1.596E-03&  2.359E+07&  3.198E-04&  1.415E-04&  2.344E+07&  3.177E-04&  1.406E-04&   B   \\      
21&   22&  117&  1.368501E+02&  E1&  2.729E-03&  4.034E+07&  5.663E-04&  2.551E-04&  4.062E+07&  5.702E-04&  2.569E-04&   B   \\      
21&   26&  117&  1.397090E+02&  E1&  2.086E-05&  3.083E+05&  4.511E-06&  2.075E-06&  3.064E+05&  4.482E-06&  2.062E-06&   C   \\      
21&   44&  117&  1.823052E+02&  E1&  2.065E-01&  3.052E+09&  7.603E-02&  4.563E-02&  2.962E+09&  7.379E-02&  4.429E-02&   A   \\      
21&   45&  117&  1.823067E+02&  E1&  3.342E-01&  4.940E+09&  1.231E-01&  7.387E-02&  4.922E+09&  1.226E-01&  7.359E-02&   A+  \\      
21&   46&  117&  1.823093E+02&  E1&  8.022E-02&  1.186E+09&  2.954E-02&  1.773E-02&  1.184E+09&  2.950E-02&  1.770E-02&   A+  \\      
21&   52&  117&  1.973684E+02&  E1&  4.436E-04&  6.557E+06&  1.915E-04&  1.244E-04&  6.872E+06&  2.007E-04&  1.304E-04&   B   \\      
21&   53&  117&  1.991497E+02&  E1&  4.602E-05&  6.803E+05&  2.023E-05&  1.326E-05&  6.670E+05&  1.983E-05&  1.300E-05&   C+  \\      
21&   54&  117&  1.995589E+02&  E1&  2.563E-03&  3.789E+07&  1.131E-03&  7.431E-04&  3.750E+07&  1.120E-03&  7.355E-04&   B   \\      
21&   56&  117&  2.264193E+02&  E1&  1.597E-03&  2.360E+07&  9.070E-04&  6.761E-04&  2.424E+07&  9.315E-04&  6.943E-04&   B   \\      
21&   57&  117&  2.295415E+02&  E1&  5.129E-04&  7.582E+06&  2.994E-04&  2.263E-04&  7.695E+06&  3.039E-04&  2.297E-04&   B   \\      
21&   63&  117&  2.408781E+02&  E1&  5.619E-04&  8.305E+06&  3.612E-04&  2.865E-04&  8.667E+06&  3.770E-04&  2.989E-04&   B   \\      
21&   66&  117&  2.501368E+02&  E1&  1.712E-04&  2.531E+06&  1.187E-04&  9.776E-05&  2.644E+06&  1.240E-04&  1.021E-04&   C+  \\      
21&   67&  117&  2.522632E+02&  E1&  2.308E-05&  3.411E+05&  1.627E-05&  1.351E-05&  4.250E+05&  2.027E-05&  1.684E-05&   C   \\      
21&   68&  117&  2.532729E+02&  E1&  2.639E-04&  3.901E+06&  1.876E-04&  1.564E-04&  4.194E+06&  2.017E-04&  1.682E-04&   B   \\      
21&   71&  117&  2.608154E+02&  E1&  1.712E-05&  2.531E+05&  1.290E-05&  1.108E-05&  2.697E+05&  1.375E-05&  1.181E-05&   C+  \\      
21&   74&  117&  2.681279E+02&  E1&  6.598E-04&  9.754E+06&  5.256E-04&  4.640E-04&  1.071E+07&  5.772E-04&  5.095E-04&   B   \\      
21&   75&  117&  2.811488E+02&  E1&  7.062E-05&  1.044E+06&  6.185E-05&  5.725E-05&  1.049E+06&  6.213E-05&  5.751E-05&   C+  \\      
21&   77&  117&  2.893849E+02&  E1&  2.111E-05&  3.121E+05&  1.959E-05&  1.866E-05&  3.279E+05&  2.058E-05&  1.961E-05&   C+  \\      
21&   82&  117&  2.994353E+02&  E1&  2.129E-05&  3.148E+05&  2.116E-05&  2.085E-05&  3.240E+05&  2.177E-05&  2.146E-05&   C+  \\      
21&   83&  117&  3.002323E+02&  E1&  1.299E-04&  1.920E+06&  1.297E-04&  1.282E-04&  2.283E+06&  1.542E-04&  1.524E-04&   C+  \\      
21&   84&  117&  3.081333E+02&  E1&  8.886E-05&  1.313E+06&  9.348E-05&  9.483E-05&  1.210E+06&  8.609E-05&  8.733E-05&   C+  \\      
21&   85&  117&  3.153302E+02&  E1&  6.938E-05&  1.026E+06&  7.644E-05&  7.935E-05&  1.100E+06&  8.200E-05&  8.513E-05&   C+  \\      
21&   86&  117&  3.186761E+02&  E1&  5.731E-05&  8.471E+05&  6.449E-05&  6.766E-05&  8.579E+05&  6.531E-05&  6.852E-05&   C+  \\      
21&   88&  117&  3.349729E+02&  E1&  5.185E-05&  7.665E+05&  6.447E-05&  7.109E-05&  7.325E+05&  6.161E-05&  6.794E-05&   C+  \\      
21&   93&  117&  4.748700E+02&  E1&  4.771E-02&  7.052E+08&  1.192E-01&  1.863E-01&  7.079E+08&  1.197E-01&  1.871E-01&   AA  \\      
21&   94&  117&  4.818932E+02&  E1&  1.313E-01&  1.941E+09&  3.379E-01&  5.360E-01&  1.957E+09&  3.407E-01&  5.405E-01&   AA  \\      
21&   95&  117&  5.151915E+02&  E1&  1.953E-02&  2.887E+08&  5.744E-02&  9.742E-02&  2.909E+08&  5.788E-02&  9.816E-02&   A+  \\      
21&   97&  117&  5.539782E+02&  E1&  4.553E-03&  6.731E+07&  1.548E-02&  2.824E-02&  6.736E+07&  1.550E-02&  2.826E-02&   A+  \\      
21&   98&  117&  5.858205E+02&  E1&  7.525E-04&  1.112E+07&  2.861E-03&  5.518E-03&  1.238E+07&  3.185E-03&  6.142E-03&   C+  \\      
21&   99&  117&  6.045845E+02&  E1&  3.410E-03&  5.040E+07&  1.381E-02&  2.749E-02&  5.297E+07&  1.451E-02&  2.889E-02&   B+  \\      
21&  101&  117&  6.270006E+02&  E1&  1.520E-03&  2.247E+07&  6.620E-03&  1.367E-02&  2.281E+07&  6.722E-03&  1.387E-02&   A+  \\      
21&  106&  117&  6.752558E+02&  E1&  2.886E-04&  4.266E+06&  1.458E-03&  3.241E-03&  4.524E+06&  1.546E-03&  3.438E-03&   B+  \\      
21&  107&  117&  7.002372E+02&  E1&  6.769E-05&  1.001E+06&  3.678E-04&  8.479E-04&  9.674E+05&  3.556E-04&  8.197E-04&   B   \\      
21&  111&  117&  8.465075E+02&  E1&  3.171E-05&  4.688E+05&  2.518E-04&  7.017E-04&  4.725E+05&  2.538E-04&  7.073E-04&   B   \\      
21&    6&  118&  2.447346E+01&  E1&  4.685E-01&  1.676E+11&  7.524E-02&  6.062E-03&  1.676E+11&  7.525E-02&  6.063E-03&   B+  \\      
21&    7&  118&  2.462393E+01&  E1&  2.645E-01&  9.463E+10&  4.301E-02&  3.486E-03&  9.467E+10&  4.303E-02&  3.488E-03&   B+  \\      
21&    9&  118&  2.606094E+01&  E1&  2.540E-03&  9.086E+08&  4.626E-04&  3.969E-05&  9.176E+08&  4.671E-04&  4.008E-05&   C+  \\      
21&   11&  118&  1.060180E+02&  E1&  1.548E-03&  5.538E+08&  4.666E-03&  1.628E-03&  5.401E+08&  4.551E-03&  1.588E-03&   B+  \\      
21&   13&  118&  1.219020E+02&  E1&  3.995E-03&  1.429E+09&  1.592E-02&  6.389E-03&  1.425E+09&  1.587E-02&  6.369E-03&   B+  \\      
21&   14&  118&  1.220420E+02&  E1&  4.452E-02&  1.592E+10&  1.778E-01&  7.143E-02&  1.589E+10&  1.774E-01&  7.128E-02&   A+  \\      
21&   15&  118&  1.232127E+02&  E1&  1.753E-01&  6.270E+10&  7.136E-01&  2.894E-01&  6.245E+10&  7.106E-01&  2.883E-01&   AA  \\      
21&   16&  118&  1.258017E+02&  E1&  3.100E-04&  1.109E+08&  1.316E-03&  5.449E-04&  1.104E+08&  1.310E-03&  5.424E-04&   B   \\      
21&   21&  118&  1.343279E+02&  E1&  1.557E-02&  5.570E+09&  7.534E-02&  3.332E-02&  5.574E+09&  7.539E-02&  3.334E-02&   A+  \\      
21&   22&  118&  1.367088E+02&  E1&  2.260E-02&  8.084E+09&  1.132E-01&  5.097E-02&  8.147E+09&  1.141E-01&  5.137E-02&   A+  \\      
21&   26&  118&  1.395617E+02&  E1&  1.509E-04&  5.398E+07&  7.881E-04&  3.621E-04&  5.465E+07&  7.979E-04&  3.666E-04&   B   \\      
21&   44&  118&  1.820545E+02&  E1&  3.030E-05&  1.084E+07&  2.693E-04&  1.614E-04&  1.063E+07&  2.642E-04&  1.583E-04&   B   \\      
21&   45&  118&  1.820559E+02&  E1&  6.130E-05&  2.193E+07&  5.448E-04&  3.265E-04&  2.192E+07&  5.446E-04&  3.264E-04&   B   \\      
21&   46&  118&  1.820586E+02&  E1&  3.212E-05&  1.149E+07&  2.855E-04&  1.711E-04&  1.115E+07&  2.770E-04&  1.660E-04&   B   \\      
21&   52&  118&  1.970746E+02&  E1&  2.177E-05&  7.786E+06&  2.267E-04&  1.471E-04&  7.406E+06&  2.156E-04&  1.399E-04&   B   \\      
21&   54&  118&  1.992585E+02&  E1&  1.160E-04&  4.151E+07&  1.236E-03&  8.105E-04&  3.984E+07&  1.186E-03&  7.779E-04&   B   \\      
21&   68&  118&  2.527892E+02&  E1&  6.135E-05&  2.195E+07&  1.051E-03&  8.748E-04&  2.210E+07&  1.058E-03&  8.808E-04&   B   \\      
21&   69&  118&  2.569803E+02&  E1&  2.645E-05&  9.461E+06&  4.683E-04&  3.962E-04&  9.347E+06&  4.627E-04&  3.914E-04&   B   \\      
21&   74&  118&  2.675858E+02&  E1&  2.425E-05&  8.676E+06&  4.657E-04&  4.102E-04&  8.885E+06&  4.769E-04&  4.201E-04&   B   \\      
21&   89&  118&  3.359842E+02&  E1&  1.908E-05&  6.826E+06&  5.776E-04&  6.389E-04&  6.740E+06&  5.703E-04&  6.308E-04&   B   \\      
21&   94&  118&  4.801452E+02&  E1&  1.944E-05&  6.953E+06&  1.202E-03&  1.899E-03&  7.120E+06&  1.230E-03&  1.945E-03&   B+  \\      
21&    1&  119&  2.103197E+01&  E2&  6.515E-04&  1.184E+07&  2.355E-06&  1.305E-04&  1.183E+07&  2.354E-06&  1.304E-04&   C+  \\      
21&    6&  119&  2.444737E+01&  E1&  9.254E-03&  1.681E+08&  4.519E-05&  3.637E-06&  1.631E+08&  4.385E-05&  3.529E-06&   C   \\      
21&    7&  119&  2.459751E+01&  E1&  2.719E-01&  4.939E+09&  1.344E-03&  1.088E-04&  4.951E+09&  1.347E-03&  1.091E-04&   B   \\      
21&    8&  119&  2.469005E+01&  E1&  5.747E-03&  1.044E+08&  2.862E-05&  2.327E-06&  1.002E+08&  2.746E-05&  2.232E-06&   C   \\      
21&    9&  119&  2.603135E+01&  E1&  4.815E-03&  8.748E+07&  2.666E-05&  2.285E-06&  8.759E+07&  2.669E-05&  2.288E-06&   C   \\      
21&   12&  119&  1.102994E+02&  E1&  2.164E-05&  3.931E+05&  2.151E-06&  7.811E-07&  3.892E+05&  2.130E-06&  7.733E-07&   D+  \\      
21&   13&  119&  1.212573E+02&  E1&  2.298E-04&  4.175E+06&  2.761E-05&  1.102E-05&  4.149E+06&  2.744E-05&  1.095E-05&   C+  \\      
21&   14&  119&  1.213959E+02&  E1&  4.335E-04&  7.876E+06&  5.221E-05&  2.086E-05&  7.821E+06&  5.184E-05&  2.072E-05&   C+  \\      
21&   16&  119&  1.251152E+02&  E1&  5.366E-04&  9.749E+06&  6.864E-05&  2.827E-05&  9.731E+06&  6.851E-05&  2.822E-05&   C+  \\      
21&   20&  119&  1.329252E+02&  E1&  7.270E-05&  1.321E+06&  1.050E-05&  4.593E-06&  1.360E+06&  1.080E-05&  4.728E-06&   C   \\      
21&   22&  119&  1.358986E+02&  E1&  2.048E-05&  3.721E+05&  3.091E-06&  1.383E-06&  3.867E+05&  3.212E-06&  1.437E-06&   C   \\      
21&   26&  119&  1.387175E+02&  E1&  4.171E-05&  7.578E+05&  6.558E-06&  2.995E-06&  7.602E+05&  6.579E-06&  3.004E-06&   C   \\      
21&   43&  119&  1.806120E+02&  E1&  2.767E-01&  5.026E+09&  7.374E-02&  4.385E-02&  4.967E+09&  7.288E-02&  4.333E-02&   A+  \\      
21&   44&  119&  1.806204E+02&  E1&  1.563E-01&  2.840E+09&  4.167E-02&  2.478E-02&  2.818E+09&  4.135E-02&  2.459E-02&   A+  \\      
21&   45&  119&  1.806219E+02&  E1&  9.181E-02&  1.668E+09&  2.447E-02&  1.455E-02&  1.611E+09&  2.364E-02&  1.406E-02&   B+  \\      
21&   52&  119&  1.953953E+02&  E1&  4.497E-03&  8.170E+07&  1.403E-03&  9.024E-04&  8.067E+07&  1.385E-03&  8.911E-04&   B   \\      
21&   53&  119&  1.971410E+02&  E1&  3.131E-03&  5.688E+07&  9.942E-04&  6.453E-04&  5.698E+07&  9.960E-04&  6.464E-04&   B   \\      
21&   56&  119&  2.238263E+02&  E1&  3.916E-04&  7.114E+06&  1.603E-04&  1.181E-04&  7.304E+06&  1.646E-04&  1.213E-04&   B   \\      
21&   59&  119&  2.283333E+02&  E1&  3.417E-04&  6.207E+06&  1.455E-04&  1.094E-04&  6.410E+06&  1.503E-04&  1.130E-04&   B   \\      
21&   63&  119&  2.379455E+02&  E1&  2.818E-04&  5.120E+06&  1.304E-04&  1.021E-04&  5.222E+06&  1.330E-04&  1.042E-04&   B   \\      
21&   67&  119&  2.490488E+02&  E1&  4.102E-05&  7.452E+05&  2.079E-05&  1.704E-05&  8.811E+05&  2.458E-05&  2.015E-05&   C+  \\      
21&   69&  119&  2.541322E+02&  E1&  4.823E-04&  8.761E+06&  2.545E-04&  2.129E-04&  9.507E+06&  2.762E-04&  2.310E-04&   B   \\      
21&   70&  119&  2.572382E+02&  E1&  7.218E-05&  1.311E+06&  3.902E-05&  3.305E-05&  1.172E+06&  3.487E-05&  2.953E-05&   C+  \\      
21&   72&  119&  2.585594E+02&  E1&  7.157E-05&  1.300E+06&  3.910E-05&  3.328E-05&  1.375E+06&  4.133E-05&  3.518E-05&   C+  \\      
21&   74&  119&  2.644992E+02&  E1&  1.091E-04&  1.981E+06&  6.235E-05&  5.429E-05&  2.149E+06&  6.763E-05&  5.889E-05&   C+  \\      
21&   77&  119&  2.851627E+02&  E1&  1.383E-05&  2.513E+05&  9.191E-06&  8.628E-06&  2.410E+05&  8.813E-06&  8.274E-06&   C   \\      
21&   81&  119&  2.923818E+02&  E1&  4.599E-04&  8.355E+06&  3.213E-04&  3.092E-04&  9.300E+06&  3.576E-04&  3.442E-04&   C+  \\      
21&   83&  119&  2.956901E+02&  E1&  1.594E-04&  2.896E+06&  1.139E-04&  1.109E-04&  2.881E+06&  1.133E-04&  1.103E-04&   B   \\      
21&   84&  119&  3.033508E+02&  E1&  2.248E-04&  4.084E+06&  1.690E-04&  1.688E-04&  4.271E+06&  1.768E-04&  1.765E-04&   B   \\      
21&   85&  119&  3.103235E+02&  E1&  1.501E-05&  2.727E+05&  1.181E-05&  1.207E-05&  2.157E+05&  9.342E-06&  9.544E-06&   C   \\      
21&   88&  119&  3.293286E+02&  E1&  5.348E-05&  9.716E+05&  4.740E-05&  5.139E-05&  1.015E+06&  4.951E-05&  5.368E-05&   C+  \\      
21&   94&  119&  4.702974E+02&  E1&  9.518E-02&  1.729E+09&  1.720E-01&  2.663E-01&  1.737E+09&  1.728E-01&  2.675E-01&   AA  \\      
21&   95&  119&  5.019599E+02&  E1&  6.822E-02&  1.239E+09&  1.404E-01&  2.321E-01&  1.253E+09&  1.420E-01&  2.347E-01&   A+  \\      
21&   98&  119&  5.687724E+02&  E1&  4.688E-03&  8.518E+07&  1.239E-02&  2.321E-02&  8.625E+07&  1.255E-02&  2.350E-02&   A+  \\      
21&   99&  119&  5.864437E+02&  E1&  3.952E-05&  7.180E+05&  1.111E-04&  2.144E-04&  1.000E+06&  1.547E-04&  2.987E-04&   D+  \\      
21&  100&  119&  5.915392E+02&  E1&  2.115E-03&  3.842E+07&  6.047E-03&  1.178E-02&  4.090E+07&  6.437E-03&  1.254E-02&   B+  \\      
21&  106&  119&  6.527052E+02&  E1&  5.377E-04&  9.768E+06&  1.872E-03&  4.022E-03&  1.024E+07&  1.962E-03&  4.215E-03&   B+  \\      
21&  107&  119&  6.760170E+02&  E1&  2.858E-04&  5.192E+06&  1.067E-03&  2.375E-03&  5.125E+06&  1.053E-03&  2.344E-03&   B+  \\      
21&  108&  119&  7.245303E+02&  E1&  3.387E-05&  6.153E+05&  1.453E-04&  3.465E-04&  6.101E+05&  1.440E-04&  3.436E-04&   B   \\      
21&  111&  119&  8.113659E+02&  E1&  2.613E-05&  4.746E+05&  1.405E-04&  3.754E-04&  4.924E+05&  1.458E-04&  3.894E-04&   B   \\      
21&    1&  120&  2.101889E+01&  E1&  1.184E-01&  5.491E+09&  1.818E-03&  1.258E-04&  5.501E+09&  1.822E-03&  1.261E-04&   B   \\      
21&    2&  120&  2.115747E+01&  E1&  1.875E-01&  8.693E+09&  2.917E-03&  2.032E-04&  8.708E+09&  2.922E-03&  2.035E-04&   B   \\      
21&    4&  120&  2.146127E+01&  E1&  1.085E-01&  5.031E+09&  1.737E-03&  1.227E-04&  5.030E+09&  1.737E-03&  1.227E-04&   B   \\      
21&    6&  120&  2.442970E+01&  E2&  4.610E-04&  2.138E+07&  9.563E-06&  8.304E-04&  2.134E+07&  9.548E-06&  8.291E-04&   C+  \\      
21&    7&  120&  2.457963E+01&  E2&  2.687E-03&  1.246E+08&  5.642E-05&  4.990E-03&  1.244E+08&  5.634E-05&  4.983E-03&   C+  \\      
21&    8&  120&  2.467203E+01&  E2&  2.613E-03&  1.212E+08&  5.528E-05&  4.945E-03&  1.210E+08&  5.521E-05&  4.938E-03&   C+  \\      
21&    9&  120&  2.601132E+01&  E2&  2.760E-05&  1.280E+06&  6.490E-07&  6.803E-05&  1.278E+06&  6.479E-07&  6.791E-05&   C   \\      
21&   17&  120&  1.285712E+02&  E1&  3.780E-05&  1.753E+06&  2.172E-05&  9.192E-06&  1.743E+06&  2.160E-05&  9.143E-06&   C   \\      
21&   18&  120&  1.289219E+02&  E1&  4.401E-04&  2.040E+07&  2.542E-04&  1.079E-04&  2.017E+07&  2.513E-04&  1.067E-04&   B   \\      
21&   19&  120&  1.299004E+02&  E1&  2.636E-05&  1.222E+06&  1.546E-05&  6.610E-06&  1.203E+06&  1.522E-05&  6.510E-06&   C   \\      
21&   23&  120&  1.355537E+02&  E1&  3.559E-04&  1.650E+07&  2.273E-04&  1.014E-04&  1.651E+07&  2.274E-04&  1.015E-04&   B   \\      
21&   24&  120&  1.363052E+02&  E1&  1.728E-03&  8.012E+07&  1.116E-03&  5.007E-04&  7.980E+07&  1.111E-03&  4.987E-04&   B   \\      
21&   27&  120&  1.481255E+02&  E1&  2.887E-02&  1.339E+09&  2.202E-02&  1.074E-02&  1.338E+09&  2.201E-02&  1.073E-02&   A+  \\      
21&   28&  120&  1.510811E+02&  E1&  1.774E-01&  8.227E+09&  1.408E-01&  7.001E-02&  8.221E+09&  1.407E-01&  6.996E-02&   A+  \\      
21&   29&  120&  1.529342E+02&  E1&  7.484E-03&  3.470E+08&  6.084E-03&  3.063E-03&  3.402E+08&  5.965E-03&  3.003E-03&   B+  \\      
21&   30&  120&  1.533216E+02&  E1&  1.735E-02&  8.044E+08&  1.418E-02&  7.155E-03&  8.056E+08&  1.420E-02&  7.166E-03&   B+  \\      
21&   31&  120&  1.537995E+02&  E1&  2.554E-01&  1.184E+10&  2.100E-01&  1.063E-01&  1.188E+10&  2.106E-01&  1.066E-01&   AA  \\      
21&   32&  120&  1.554783E+02&  E1&  1.282E-02&  5.944E+08&  1.077E-02&  5.513E-03&  5.920E+08&  1.073E-02&  5.491E-03&   B+  \\      
21&   34&  120&  1.570276E+02&  E1&  2.729E-05&  1.266E+06&  2.339E-05&  1.209E-05&  1.967E+06&  3.636E-05&  1.880E-05&   D+  \\      
21&   35&  120&  1.661669E+02&  E1&  2.013E-04&  9.334E+06&  1.932E-04&  1.057E-04&  9.496E+06&  1.965E-04&  1.075E-04&   B   \\      
21&   37&  120&  1.699993E+02&  E1&  1.684E-03&  7.807E+07&  1.691E-03&  9.465E-04&  7.892E+07&  1.710E-03&  9.568E-04&   B   \\      
21&   38&  120&  1.725369E+02&  E1&  2.580E-02&  1.196E+09&  2.669E-02&  1.516E-02&  1.205E+09&  2.690E-02&  1.528E-02&   A+  \\      
21&   39&  120&  1.741389E+02&  E1&  2.546E-03&  1.180E+08&  2.683E-03&  1.538E-03&  1.195E+08&  2.717E-03&  1.558E-03&   B+  \\      
21&   40&  120&  1.749265E+02&  E1&  6.403E-04&  2.969E+07&  6.810E-04&  3.922E-04&  3.000E+07&  6.881E-04&  3.963E-04&   B   \\      
21&   42&  120&  1.782879E+02&  E1&  6.643E-04&  3.080E+07&  7.339E-04&  4.307E-04&  3.125E+07&  7.445E-04&  4.370E-04&   B   \\      
21&   48&  120&  1.803321E+02&  E1&  3.496E-04&  1.621E+07&  3.951E-04&  2.346E-04&  1.667E+07&  4.064E-04&  2.413E-04&   B   \\      
21&   50&  120&  1.861680E+02&  E1&  1.495E-03&  6.932E+07&  1.801E-03&  1.104E-03&  7.041E+07&  1.829E-03&  1.121E-03&   B+  \\      
21&   51&  120&  1.863723E+02&  E1&  1.198E-03&  5.553E+07&  1.446E-03&  8.872E-04&  5.640E+07&  1.469E-03&  9.011E-04&   B   \\      
21&   55&  120&  1.967424E+02&  E1&  2.906E-03&  1.347E+08&  3.909E-03&  2.532E-03&  1.386E+08&  4.023E-03&  2.606E-03&   B+  \\      
21&   90&  120&  3.377874E+02&  E1&  8.537E-05&  3.959E+06&  3.386E-04&  3.765E-04&  3.961E+06&  3.388E-04&  3.767E-04&   B   \\      
21&  102&  120&  6.067779E+02&  E1&  3.143E-02&  1.457E+09&  4.022E-01&  8.034E-01&  1.469E+09&  4.055E-01&  8.101E-01&   AA  \\      
21&  103&  120&  6.100340E+02&  E1&  8.252E-03&  3.826E+08&  1.067E-01&  2.144E-01&  3.860E+08&  1.077E-01&  2.162E-01&   AA  \\      
21&  104&  120&  6.152384E+02&  E1&  5.098E-04&  2.364E+07&  6.706E-03&  1.358E-02&  2.378E+07&  6.747E-03&  1.367E-02&   A+  \\      
21&  112&  120&  8.096377E+02&  E1&  4.380E-05&  2.031E+06&  9.980E-04&  2.660E-03&  2.103E+06&  1.034E-03&  2.755E-03&   B+  \\      
21&    1&  121&  2.101187E+01&  E2&  7.023E-04&  1.588E+07&  1.051E-06&  5.808E-05&  1.585E+07&  1.049E-06&  5.797E-05&   C   \\      
21&    4&  121&  2.145396E+01&  E2&  1.001E-05&  2.264E+05&  1.562E-08&  9.188E-07&  2.262E+05&  1.561E-08&  9.179E-07&   D+  \\      
21&    7&  121&  2.457004E+01&  E1&  4.209E-01&  9.518E+09&  8.614E-04&  6.968E-05&  9.478E+09&  8.578E-04&  6.938E-05&   C+  \\      
21&    9&  121&  2.600058E+01&  E1&  3.187E-03&  7.205E+07&  7.303E-06&  6.251E-07&  7.239E+07&  7.337E-06&  6.280E-07&   D+  \\      
21&   12&  121&  1.097490E+02&  E1&  1.185E-04&  2.679E+06&  4.837E-06&  1.748E-06&  2.611E+06&  4.714E-06&  1.703E-06&   C   \\      
21&   21&  121&  1.327397E+02&  E1&  4.057E-05&  9.173E+05&  2.423E-06&  1.059E-06&  8.864E+05&  2.341E-06&  1.023E-06&   C   \\      
21&   26&  121&  1.378481E+02&  E1&  8.247E-05&  1.865E+06&  5.312E-06&  2.411E-06&  1.872E+06&  5.332E-06&  2.420E-06&   C   \\      
21&   45&  121&  1.791508E+02&  E1&  4.309E-01&  9.743E+09&  4.688E-02&  2.765E-02&  9.614E+09&  4.626E-02&  2.728E-02&   A+  \\      
21&   53&  121&  1.953898E+02&  E1&  1.067E-02&  2.413E+08&  1.381E-03&  8.882E-04&  2.382E+08&  1.364E-03&  8.771E-04&   B   \\      
21&   63&  121&  2.353990E+02&  E1&  9.023E-05&  2.040E+06&  1.695E-05&  1.314E-05&  1.888E+06&  1.568E-05&  1.215E-05&   C+  \\      
21&   67&  121&  2.462605E+02&  E1&  3.368E-04&  7.616E+06&  6.924E-05&  5.614E-05&  8.517E+06&  7.743E-05&  6.278E-05&   C+  \\      
21&   72&  121&  2.555554E+02&  E1&  1.521E-05&  3.440E+05&  3.368E-06&  2.833E-06&  2.206E+05&  2.160E-06&  1.817E-06&   D+  \\      
21&   83&  121&  2.917679E+02&  E1&  7.531E-04&  1.703E+07&  2.173E-04&  2.088E-04&  1.793E+07&  2.288E-04&  2.198E-04&   B   \\      
21&   85&  121&  3.060063E+02&  E1&  3.450E-04&  7.801E+06&  1.095E-04&  1.103E-04&  8.471E+06&  1.189E-04&  1.198E-04&   B   \\      
21&   95&  121&  4.907605E+02&  E1&  1.258E-01&  2.845E+09&  1.027E-01&  1.660E-01&  2.872E+09&  1.037E-01&  1.675E-01&   AA  \\      
21&   99&  121&  5.712143E+02&  E1&  5.836E-03&  1.320E+08&  6.455E-03&  1.214E-02&  1.366E+08&  6.682E-03&  1.257E-02&   B+  \\      
21&  108&  121&  7.014258E+02&  E1&  1.113E-04&  2.517E+06&  1.857E-04&  4.288E-04&  2.831E+06&  2.088E-04&  4.822E-04&   C+  \\      
21&  111&  121&  7.825017E+02&  E1&  2.540E-05&  5.744E+05&  5.273E-05&  1.358E-04&  5.662E+05&  5.198E-05&  1.339E-04&   B   \\      
21&    6&  122&  2.441948E+01&  E1&  2.783E-02&  2.225E+10&  5.968E-03&  4.798E-04&  2.222E+10&  5.959E-03&  4.790E-04&   B   \\      
21&    7&  122&  2.456928E+01&  E1&  6.885E-02&  5.506E+10&  1.495E-02&  1.209E-03&  5.509E+10&  1.496E-02&  1.210E-03&   B+  \\      
21&    8&  122&  2.466161E+01&  E1&  9.333E-02&  7.464E+10&  2.042E-02&  1.658E-03&  7.463E+10&  2.041E-02&  1.657E-03&   B+  \\      
21&    9&  122&  2.599974E+01&  E1&  6.861E-01&  5.487E+11&  1.668E-01&  1.428E-02&  5.482E+11&  1.667E-01&  1.427E-02&   A+  \\      
21&   11&  122&  1.050124E+02&  E1&  1.838E-04&  1.470E+08&  7.290E-04&  2.520E-04&  1.430E+08&  7.094E-04&  2.453E-04&   B   \\      
21&   12&  122&  1.097340E+02&  E1&  1.528E-03&  1.222E+09&  6.619E-03&  2.391E-03&  1.191E+09&  6.448E-03&  2.329E-03&   B+  \\      
21&   13&  122&  1.205744E+02&  E1&  1.566E-02&  1.252E+10&  8.188E-02&  3.250E-02&  1.249E+10&  8.168E-02&  3.242E-02&   A+  \\      
21&   14&  122&  1.207114E+02&  E1&  1.082E-02&  8.657E+09&  5.673E-02&  2.255E-02&  8.626E+09&  5.653E-02&  2.247E-02&   A+  \\      
21&   16&  122&  1.243883E+02&  E1&  7.687E-02&  6.148E+10&  4.278E-01&  1.752E-01&  6.126E+10&  4.263E-01&  1.746E-01&   AA  \\      
21&   20&  122&  1.321049E+02&  E1&  4.507E-03&  3.604E+09&  2.829E-02&  1.230E-02&  3.607E+09&  2.831E-02&  1.231E-02&   A+  \\      
21&   21&  122&  1.327177E+02&  E1&  1.583E-04&  1.266E+08&  1.003E-03&  4.381E-04&  1.218E+08&  9.649E-04&  4.216E-04&   B   \\      
21&   22&  122&  1.350413E+02&  E1&  6.019E-03&  4.814E+09&  3.948E-02&  1.755E-02&  4.836E+09&  3.967E-02&  1.763E-02&   A+  \\      
21&   26&  122&  1.378244E+02&  E1&  8.046E-03&  6.434E+09&  5.497E-02&  2.494E-02&  6.468E+09&  5.526E-02&  2.507E-02&   A+  \\      
21&   52&  122&  1.936279E+02&  E1&  3.416E-05&  2.732E+07&  4.606E-04&  2.936E-04&  2.597E+07&  4.379E-04&  2.792E-04&   B   \\      
21&   53&  122&  1.953421E+02&  E1&  1.242E-05&  9.936E+06&  1.705E-04&  1.097E-04&  9.527E+06&  1.635E-04&  1.051E-04&   B   \\      
21&   66&  122&  2.441592E+02&  E1&  1.331E-05&  1.065E+07&  2.854E-04&  2.294E-04&  1.057E+07&  2.833E-04&  2.277E-04&   B   \\      
21&    1&  123&  2.100195E+01&  E1&  7.524E-02&  5.538E+09&  2.564E-03&  1.772E-04&  5.551E+09&  2.569E-03&  1.776E-04&   B   \\      
21&    4&  123&  2.144361E+01&  E1&  5.711E-01&  4.204E+10&  2.029E-02&  1.432E-03&  4.205E+10&  2.029E-02&  1.433E-03&   B+  \\      
21&    6&  123&  2.440682E+01&  E2&  1.271E-03&  9.357E+07&  5.850E-05&  5.065E-03&  9.344E+07&  5.842E-05&  5.058E-03&   C+  \\      
21&    7&  123&  2.455646E+01&  E2&  2.195E-03&  1.616E+08&  1.022E-04&  9.017E-03&  1.614E+08&  1.021E-04&  9.006E-03&   C+  \\      
21&    9&  123&  2.598538E+01&  E2&  1.163E-04&  8.557E+06&  6.064E-06&  6.337E-04&  8.545E+06&  6.055E-06&  6.328E-04&   C+  \\      
21&   19&  123&  1.292560E+02&  E1&  2.040E-04&  1.501E+07&  2.632E-04&  1.120E-04&  1.487E+07&  2.607E-04&  1.109E-04&   B   \\      
21&   24&  123&  1.355958E+02&  E1&  3.275E-05&  2.411E+06&  4.652E-05&  2.077E-05&  2.345E+06&  4.525E-05&  2.020E-05&   C+  \\      
21&   28&  123&  1.502101E+02&  E1&  8.585E-03&  6.319E+08&  1.496E-02&  7.399E-03&  6.326E+08&  1.498E-02&  7.407E-03&   B+  \\      
21&   29&  123&  1.520418E+02&  E1&  1.281E-01&  9.426E+09&  2.287E-01&  1.145E-01&  9.423E+09&  2.286E-01&  1.144E-01&   AA  \\      
21&   31&  123&  1.528970E+02&  E1&  2.153E-02&  1.585E+09&  3.888E-02&  1.957E-02&  1.600E+09&  3.925E-02&  1.975E-02&   A+  \\      
21&   32&  123&  1.545560E+02&  E1&  9.443E-02&  6.951E+09&  1.743E-01&  8.866E-02&  6.972E+09&  1.748E-01&  8.892E-02&   A+  \\      
21&   33&  123&  1.560867E+02&  E1&  6.015E-03&  4.428E+08&  1.132E-02&  5.817E-03&  4.350E+08&  1.112E-02&  5.715E-03&   B+  \\      
21&   34&  123&  1.560869E+02&  E1&  2.968E-02&  2.185E+09&  5.586E-02&  2.871E-02&  2.193E+09&  5.608E-02&  2.882E-02&   A+  \\      
21&   37&  123&  1.688974E+02&  E1&  9.576E-04&  7.049E+07&  2.110E-03&  1.173E-03&  7.250E+07&  2.170E-03&  1.207E-03&   B+  \\      
21&   39&  123&  1.729828E+02&  E1&  2.168E-02&  1.596E+09&  5.012E-02&  2.854E-02&  1.626E+09&  5.105E-02&  2.907E-02&   A+  \\      
21&   41&  123&  1.751219E+02&  E1&  4.963E-03&  3.653E+08&  1.176E-02&  6.778E-03&  3.700E+08&  1.191E-02&  6.865E-03&   B+  \\      
21&   42&  123&  1.770763E+02&  E1&  1.361E-03&  1.001E+08&  3.295E-03&  1.921E-03&  1.009E+08&  3.321E-03&  1.936E-03&   B+  \\      
21&   51&  123&  1.850487E+02&  E1&  1.235E-04&  9.089E+06&  3.266E-04&  1.990E-04&  8.966E+06&  3.222E-04&  1.963E-04&   B   \\      
21&   55&  123&  1.952680E+02&  E1&  6.068E-03&  4.467E+08&  1.787E-02&  1.149E-02&  4.591E+08&  1.837E-02&  1.181E-02&   A   \\      
21&   87&  123&  3.099957E+02&  E1&  5.946E-05&  4.377E+06&  4.414E-04&  4.505E-04&  4.386E+06&  4.423E-04&  4.514E-04&   B   \\      
21&  103&  123&  5.960785E+02&  E1&  2.100E-02&  1.546E+09&  5.764E-01&  1.131E+00&  1.559E+09&  5.814E-01&  1.141E+00&   AA  \\      
21&  104&  123&  6.010466E+02&  E1&  4.966E-03&  3.655E+08&  1.386E-01&  2.742E-01&  3.687E+08&  1.398E-01&  2.766E-01&   AA  \\      
21&  112&  123&  7.852383E+02&  E1&  3.468E-04&  2.553E+07&  1.652E-02&  4.270E-02&  2.616E+07&  1.692E-02&  4.375E-02&   A   \\      
21&   19&  124&  1.288433E+02&  E2&  1.096E-05&  7.783E+04&  2.131E-06&  2.714E-02&  7.296E+04&  1.997E-06&  2.544E-02&   C+  \\      
21&   47&  124&  1.778406E+02&  E1&  5.156E-01&  3.661E+09&  1.909E-01&  1.118E-01&  3.931E+09&  2.050E-01&  1.200E-01&   B+  \\      
21&   60&  124&  2.256069E+02&  E1&  8.363E-04&  5.938E+06&  4.984E-04&  3.702E-04&  6.004E+06&  5.040E-04&  3.743E-04&   B   \\      
21&   62&  124&  2.304360E+02&  E1&  6.696E-04&  4.754E+06&  4.163E-04&  3.158E-04&  6.184E+06&  5.416E-04&  4.108E-04&   C   \\      
21&   64&  124&  2.329011E+02&  E1&  5.230E-03&  3.713E+07&  3.321E-03&  2.547E-03&  4.036E+07&  3.610E-03&  2.768E-03&   B   \\      
21&   73&  124&  2.565488E+02&  E2&  1.033E-05&  7.334E+04&  7.960E-06&  8.005E-01&  7.410E+04&  8.043E-06&  8.088E-01&   C+  \\      
21&   80&  124&  2.825787E+02&  E1&  1.054E-04&  7.482E+05&  9.853E-05&  9.166E-05&  1.287E+06&  1.695E-04&  1.577E-04&   D   \\      
21&   96&  124&  4.878513E+02&  E1&  4.776E-01&  3.391E+09&  1.331E+00&  2.137E+00&  3.419E+09&  1.342E+00&  2.155E+00&   AA  \\      
21&    1&  125&  2.098837E+01&  E1&  4.420E-02&  7.030E+10&  1.393E-02&  9.623E-04&  7.045E+10&  1.396E-02&  9.644E-04&   B   \\      
21&    2&  125&  2.112654E+01&  E1&  7.407E-03&  1.178E+10&  2.365E-03&  1.645E-04&  1.181E+10&  2.370E-03&  1.648E-04&   B   \\      
21&    3&  125&  2.114608E+01&  E1&  2.129E-03&  3.386E+09&  6.809E-04&  4.740E-05&  3.396E+09&  6.830E-04&  4.755E-05&   C+  \\      
21&    4&  125&  2.142945E+01&  E1&  9.063E-01&  1.442E+12&  2.977E-01&  2.100E-02&  1.445E+12&  2.983E-01&  2.105E-02&   A+  \\      
21&    5&  125&  2.188985E+01&  E1&  9.779E-03&  1.555E+10&  3.352E-03&  2.416E-04&  1.556E+10&  3.354E-03&  2.417E-04&   B   \\      
21&    9&  125&  2.596459E+01&  E2&  3.611E-05&  5.744E+07&  1.742E-05&  1.816E-03&  5.736E+07&  1.739E-05&  1.813E-03&   C+  \\      
21&   10&  125&  3.107632E+01&  E1&  8.688E-03&  1.382E+10&  6.002E-03&  6.140E-04&  1.363E+10&  5.920E-03&  6.056E-04&   B   \\      
21&   17&  125&  1.274376E+02&  E1&  5.337E-05&  8.489E+07&  6.200E-04&  2.601E-04&  8.383E+07&  6.123E-04&  2.569E-04&   B   \\      
21&   23&  125&  1.342942E+02&  E1&  2.514E-04&  3.998E+08&  3.243E-03&  1.434E-03&  3.965E+08&  3.216E-03&  1.422E-03&   B+  \\      
21&   27&  125&  1.466228E+02&  E1&  1.518E-02&  2.415E+10&  2.335E-01&  1.127E-01&  2.415E+10&  2.335E-01&  1.127E-01&   AA  \\      
21&   28&  125&  1.495181E+02&  E1&  4.238E-04&  6.741E+08&  6.778E-03&  3.336E-03&  6.875E+08&  6.913E-03&  3.403E-03&   B+  \\      
21&   30&  125&  1.517122E+02&  E1&  3.748E-03&  5.962E+09&  6.171E-02&  3.082E-02&  5.980E+09&  6.191E-02&  3.092E-02&   A+  \\      
21&   31&  125&  1.521801E+02&  E1&  4.031E-04&  6.412E+08&  6.679E-03&  3.346E-03&  6.368E+08&  6.632E-03&  3.323E-03&   B+  \\      
21&   35&  125&  1.642782E+02&  E1&  4.591E-05&  7.303E+07&  8.864E-04&  4.794E-04&  7.399E+07&  8.980E-04&  4.857E-04&   B   \\      
21&   36&  125&  1.649357E+02&  E1&  4.573E-05&  7.273E+07&  8.899E-04&  4.832E-04&  7.360E+07&  9.005E-04&  4.890E-04&   B   \\      
21&   38&  125&  1.705014E+02&  E1&  2.036E-04&  3.238E+08&  4.233E-03&  2.376E-03&  3.262E+08&  4.265E-03&  2.394E-03&   B+  \\      
21&   40&  125&  1.728347E+02&  E1&  1.234E-04&  1.962E+08&  2.636E-03&  1.500E-03&  2.000E+08&  2.687E-03&  1.529E-03&   B+  \\      
21&   48&  125&  1.781098E+02&  E1&  1.456E-05&  2.316E+07&  3.304E-04&  1.938E-04&  2.505E+07&  3.575E-04&  2.096E-04&   B   \\      
21&   49&  125&  1.831276E+02&  E1&  5.281E-05&  8.400E+07&  1.267E-03&  7.638E-04&  8.379E+07&  1.264E-03&  7.619E-04&   B   \\      
21&   51&  125&  1.839996E+02&  E1&  4.218E-05&  6.709E+07&  1.022E-03&  6.188E-04&  6.921E+07&  1.054E-03&  6.384E-04&   B   \\      
21&   55&  125&  1.941002E+02&  E1&  1.855E-04&  2.950E+08&  4.999E-03&  3.194E-03&  2.928E+08&  4.962E-03&  3.171E-03&   B+  \\      
21&   58&  125&  2.226123E+02&  E1&  2.893E-05&  4.602E+07&  1.026E-03&  7.517E-04&  4.857E+07&  1.082E-03&  7.933E-04&   B   \\      
21&  102&  125&  5.823299E+02&  E1&  8.700E-05&  1.384E+08&  2.111E-02&  4.046E-02&  1.401E+08&  2.136E-02&  4.096E-02&   A+  \\      
21&  103&  125&  5.853283E+02&  E1&  1.638E-04&  2.606E+08&  4.015E-02&  7.737E-02&  2.627E+08&  4.048E-02&  7.800E-02&   A+  \\      
21&  112&  125&  7.666887E+02&  E1&  3.594E-04&  5.716E+08&  1.511E-01&  3.814E-01&  5.738E+08&  1.517E-01&  3.829E-01&   AA  \\      
21&    6&  126&  2.437001E+01&  E2&  1.079E-02&  2.715E+08&  2.176E-04&  1.876E-02&  2.712E+08&  2.173E-04&  1.873E-02&   C+  \\      
21&   19&  126&  1.282303E+02&  E1&  7.710E-05&  1.940E+06&  4.304E-05&  1.817E-05&  1.868E+06&  4.145E-05&  1.750E-05&   C+  \\      
21&   29&  126&  1.506245E+02&  E1&  1.765E-02&  4.442E+08&  1.360E-02&  6.743E-03&  4.476E+08&  1.370E-02&  6.794E-03&   B+  \\      
21&   32&  126&  1.530918E+02&  E1&  3.737E-02&  9.404E+08&  2.974E-02&  1.499E-02&  9.545E+08&  3.019E-02&  1.521E-02&   A+  \\      
21&   33&  126&  1.545934E+02&  E1&  7.189E-01&  1.809E+10&  5.834E-01&  2.969E-01&  1.812E+10&  5.843E-01&  2.974E-01&   AA  \\      
21&   34&  126&  1.545936E+02&  E1&  2.685E-02&  6.756E+08&  2.179E-02&  1.109E-02&  6.765E+08&  2.181E-02&  1.110E-02&   A+  \\      
21&   42&  126&  1.751568E+02&  E1&  1.021E-01&  2.569E+09&  1.063E-01&  6.132E-02&  2.633E+09&  1.090E-01&  6.285E-02&   A   \\      
21&   73&  126&  2.541299E+02&  E1&  5.922E-05&  1.490E+06&  1.298E-04&  1.086E-04&  1.491E+06&  1.299E-04&  1.087E-04&   B   \\      
21&  104&  126&  5.794919E+02&  E1&  8.617E-02&  2.168E+09&  9.825E-01&  1.874E+00&  2.188E+09&  9.916E-01&  1.892E+00&   AA  \\      
21&    1&  127&  2.093028E+01&  E2&  1.616E-02&  1.335E+08&  7.890E-05&  4.308E-03&  1.336E+08&  7.894E-05&  4.311E-03&   C+  \\      
21&    4&  127&  2.136889E+01&  E2&  1.776E-04&  1.467E+06&  9.038E-07&  5.252E-05&  1.468E+06&  9.045E-07&  5.257E-05&   C   \\      
21&    6&  127&  2.431008E+01&  M2&  1.976E-05&  1.633E+05&  1.302E-07&  8.368E-01&           &           &           &       \\      
21&   15&  127&  1.191801E+02&  E1&  9.717E-04&  8.028E+06&  1.538E-04&  6.036E-05&  8.033E+06&  1.540E-04&  6.041E-05&   C+  \\      
21&   46&  127&  1.733897E+02&  E1&  2.037E-01&  1.683E+09&  6.827E-02&  3.897E-02&  1.838E+09&  7.454E-02&  4.255E-02&   B   \\      
21&   47&  127&  1.735727E+02&  E1&  3.281E-01&  2.711E+09&  1.102E-01&  6.296E-02&  2.760E+09&  1.122E-01&  6.410E-02&   A+  \\      
21&   54&  127&  1.889208E+02&  E1&  1.496E-02&  1.236E+08&  5.953E-03&  3.702E-03&  1.329E+08&  6.402E-03&  3.982E-03&   B   \\      
21&   57&  127&  2.155785E+02&  E1&  5.701E-04&  4.710E+06&  2.953E-04&  2.096E-04&  4.720E+06&  2.960E-04&  2.101E-04&   B   \\      
21&   60&  127&  2.187824E+02&  E1&  1.665E-05&  1.375E+05&  8.882E-06&  6.398E-06&  1.665E+05&  1.075E-05&  7.743E-06&   C   \\      
21&   61&  127&  2.214914E+02&  E1&  2.418E-04&  1.997E+06&  1.322E-04&  9.640E-05&  2.466E+06&  1.633E-04&  1.190E-04&   C   \\      
21&   62&  127&  2.233208E+02&  E1&  1.148E-03&  9.483E+06&  6.381E-04&  4.692E-04&  1.033E+07&  6.952E-04&  5.111E-04&   B   \\      
21&   64&  127&  2.256352E+02&  E1&  3.345E-04&  2.764E+06&  1.898E-04&  1.410E-04&  3.089E+06&  2.122E-04&  1.576E-04&   C+  \\      
21&   65&  127&  2.268542E+02&  E1&  1.983E-03&  1.638E+07&  1.138E-03&  8.495E-04&  1.761E+07&  1.223E-03&  9.135E-04&   B   \\      
21&   68&  127&  2.363797E+02&  E1&  2.014E-03&  1.664E+07&  1.254E-03&  9.761E-04&  1.825E+07&  1.376E-03&  1.071E-03&   B   \\      
21&   75&  127&  2.604840E+02&  E1&  1.050E-04&  8.678E+05&  7.945E-05&  6.813E-05&  1.338E+06&  1.225E-04&  1.051E-04&   D+  \\      
21&   78&  127&  2.684437E+02&  E1&  3.791E-05&  3.132E+05&  3.045E-05&  2.691E-05&  2.700E+05&  2.625E-05&  2.320E-05&   C+  \\      
21&   80&  127&  2.719533E+02&  E1&  7.052E-04&  5.826E+06&  5.814E-04&  5.205E-04&  6.512E+06&  6.498E-04&  5.818E-04&   C+  \\      
21&   86&  127&  2.923845E+02&  E1&  4.622E-05&  3.818E+05&  4.404E-05&  4.239E-05&  6.116E+05&  7.054E-05&  6.790E-05&   D+  \\      
21&   89&  127&  3.076026E+02&  E1&  1.318E-05&  1.089E+05&  1.390E-05&  1.408E-05&  1.830E+05&  2.336E-05&  2.366E-05&   D   \\      
21&   93&  127&  4.187585E+02&  E1&  9.317E-03&  7.697E+07&  1.821E-02&  2.511E-02&  7.747E+07&  1.833E-02&  2.527E-02&   A+  \\      
21&   96&  127&  4.570239E+02&  E1&  2.979E-02&  2.461E+08&  6.935E-02&  1.043E-01&  2.458E+08&  6.928E-02&  1.042E-01&   AA  \\      
21&   97&  127&  4.790886E+02&  E1&  3.652E-01&  3.017E+09&  9.343E-01&  1.474E+00&  3.037E+09&  9.405E-01&  1.483E+00&   AA  \\      
21&  101&  127&  5.327462E+02&  E1&  2.436E-02&  2.013E+08&  7.707E-02&  1.352E-01&  2.042E+08&  7.818E-02&  1.371E-01&   A+  \\      
21&    1&  128&  2.092422E+01&  E1&  3.341E-02&  4.903E+10&  2.253E-02&  1.552E-03&  4.921E+10&  2.261E-02&  1.557E-03&   B+  \\      
21&    4&  128&  2.136258E+01&  E1&  9.453E-01&  1.387E+12&  6.642E-01&  4.671E-02&  1.390E+12&  6.659E-01&  4.683E-02&   A+  \\      
21&    9&  128&  2.586649E+01&  E2&  9.965E-05&  1.462E+08&  1.027E-04&  1.058E-02&  1.461E+08&  1.026E-04&  1.057E-02&   C+  \\      
21&   19&  128&  1.263670E+02&  E1&  1.664E-05&  2.442E+07&  4.093E-04&  1.703E-04&  2.407E+07&  4.033E-04&  1.678E-04&   B   \\      
21&   28&  128&  1.463226E+02&  E1&  7.498E-05&  1.100E+08&  2.472E-03&  1.191E-03&  1.106E+08&  2.485E-03&  1.197E-03&   B+  \\      
21&   29&  128&  1.480601E+02&  E1&  5.604E-05&  8.223E+07&  1.892E-03&  9.221E-04&  8.304E+07&  1.910E-03&  9.312E-04&   B   \\      
21&   31&  128&  1.488710E+02&  E1&  5.453E-04&  8.001E+08&  1.861E-02&  9.120E-03&  7.944E+08&  1.848E-02&  9.055E-03&   B+  \\      
21&   32&  128&  1.504434E+02&  E1&  3.978E-03&  5.836E+09&  1.386E-01&  6.866E-02&  5.853E+09&  1.390E-01&  6.885E-02&   A+  \\      
21&   33&  128&  1.518932E+02&  E1&  4.109E-05&  6.029E+07&  1.460E-03&  7.300E-04&  5.547E+07&  1.343E-03&  6.715E-04&   B   \\      
21&   34&  128&  1.518935E+02&  E1&  1.033E-02&  1.516E+10&  3.671E-01&  1.836E-01&  1.516E+10&  3.670E-01&  1.835E-01&   AA  \\      
21&   37&  128&  1.639981E+02&  E1&  2.845E-04&  4.174E+08&  1.178E-02&  6.360E-03&  4.210E+08&  1.188E-02&  6.415E-03&   B+  \\      
21&   39&  128&  1.678473E+02&  E1&  1.130E-04&  1.658E+08&  4.901E-03&  2.708E-03&  1.594E+08&  4.713E-03&  2.604E-03&   B+  \\      
21&   42&  128&  1.716986E+02&  E1&  1.522E-04&  2.233E+08&  6.908E-03&  3.905E-03&  2.274E+08&  7.036E-03&  3.977E-03&   B+  \\      
21&   51&  128&  1.791839E+02&  E1&  3.585E-05&  5.260E+07&  1.772E-03&  1.045E-03&  5.275E+07&  1.777E-03&  1.048E-03&   B+  \\      
21&   55&  128&  1.887490E+02&  E1&  4.641E-03&  6.809E+09&  2.546E-01&  1.582E-01&  6.835E+09&  2.555E-01&  1.588E-01&   AA  \\      
21&  103&  128&  5.392271E+02&  E1&  1.547E-04&  2.270E+08&  6.927E-02&  1.230E-01&  2.272E+08&  6.934E-02&  1.231E-01&   AA  \\      
21&  104&  128&  5.432895E+02&  E1&  7.681E-05&  1.127E+08&  3.491E-02&  6.244E-02&  1.139E+08&  3.528E-02&  6.311E-02&   A+  \\      
21&  112&  128&  6.894775E+02&  E1&  7.028E-04&  1.031E+09&  5.144E-01&  1.168E+00&  1.041E+09&  5.194E-01&  1.179E+00&   AA  \\      
21&    1&  129&  2.089182E+01&  E2&  6.762E-04&  4.077E+07&  1.867E-05&  1.014E-03&  4.079E+07&  1.869E-05&  1.015E-03&   C+  \\      
21&    2&  129&  2.102872E+01&  E2&  4.281E-04&  2.581E+07&  1.198E-05&  6.635E-04&  2.584E+07&  1.199E-05&  6.640E-04&   C+  \\      
21&    6&  129&  2.425822E+01&  E1&  8.587E-01&  5.178E+10&  3.198E-02&  2.554E-03&  5.186E+10&  3.202E-02&  2.557E-03&   B+  \\      
21&   14&  129&  1.168708E+02&  E1&  4.571E-05&  2.756E+06&  3.950E-05&  1.520E-05&  2.770E+06&  3.971E-05&  1.528E-05&   C+  \\      
21&   15&  129&  1.179440E+02&  E1&  3.687E-05&  2.223E+06&  3.246E-05&  1.260E-05&  2.200E+06&  3.211E-05&  1.247E-05&   C+  \\      
21&   44&  129&  1.707820E+02&  E1&  2.073E-02&  1.250E+09&  3.826E-02&  2.151E-02&  1.372E+09&  4.199E-02&  2.361E-02&   B   \\      
21&   46&  129&  1.707856E+02&  E1&  5.590E-02&  3.370E+09&  1.032E-01&  5.800E-02&  3.443E+09&  1.054E-01&  5.926E-02&   A   \\      
21&   47&  129&  1.709631E+02&  E1&  2.187E-04&  1.318E+07&  4.044E-04&  2.276E-04&  1.635E+07&  5.015E-04&  2.823E-04&   C   \\      
21&   52&  129&  1.839325E+02&  E1&  1.397E-03&  8.421E+07&  2.990E-03&  1.810E-03&  8.786E+07&  3.119E-03&  1.889E-03&   B+  \\      
21&   54&  129&  1.858334E+02&  E1&  8.900E-04&  5.366E+07&  1.945E-03&  1.190E-03&  5.289E+07&  1.917E-03&  1.173E-03&   B+  \\      
21&   56&  129&  2.089124E+02&  E1&  6.701E-05&  4.040E+06&  1.850E-04&  1.273E-04&  4.167E+06&  1.909E-04&  1.313E-04&   B   \\      
21&   57&  129&  2.115676E+02&  E1&  1.100E-05&  6.635E+05&  3.117E-05&  2.171E-05&  7.575E+05&  3.558E-05&  2.478E-05&   C+  \\      
21&   60&  129&  2.146526E+02&  E1&  1.779E-05&  1.073E+06&  5.188E-05&  3.666E-05&  1.128E+06&  5.455E-05&  3.855E-05&   C+  \\      
21&   61&  129&  2.172597E+02&  E1&  1.660E-04&  1.001E+07&  4.959E-04&  3.547E-04&  1.054E+07&  5.222E-04&  3.735E-04&   B   \\      
21&   62&  129&  2.190195E+02&  E1&  2.330E-05&  1.405E+06&  7.073E-05&  5.100E-05&  1.361E+06&  6.850E-05&  4.939E-05&   C+  \\      
21&   65&  129&  2.224172E+02&  E1&  1.033E-04&  6.227E+06&  3.233E-04&  2.367E-04&  6.317E+06&  3.279E-04&  2.401E-04&   B   \\      
21&   66&  129&  2.289418E+02&  E1&  1.146E-04&  6.907E+06&  3.799E-04&  2.863E-04&  7.628E+06&  4.196E-04&  3.162E-04&   B   \\      
21&   68&  129&  2.315661E+02&  E1&  1.999E-05&  1.205E+06&  6.784E-05&  5.171E-05&  1.292E+06&  7.273E-05&  5.545E-05&   C+  \\      
21&   69&  129&  2.350781E+02&  E1&  5.292E-05&  3.191E+06&  1.850E-04&  1.432E-04&  3.438E+06&  1.994E-04&  1.543E-04&   B   \\      
21&   75&  129&  2.546508E+02&  E1&  4.753E-05&  2.866E+06&  1.950E-04&  1.635E-04&  3.148E+06&  2.142E-04&  1.796E-04&   B   \\      
21&   78&  129&  2.622528E+02&  E1&  3.891E-05&  2.346E+06&  1.693E-04&  1.462E-04&  2.629E+06&  1.898E-04&  1.638E-04&   C+  \\      
21&   80&  129&  2.656014E+02&  E1&  5.181E-05&  3.124E+06&  2.313E-04&  2.022E-04&  3.252E+06&  2.408E-04&  2.105E-04&   B   \\      
21&   84&  129&  2.765900E+02&  E1&  2.943E-05&  1.775E+06&  1.425E-04&  1.297E-04&  2.282E+06&  1.832E-04&  1.668E-04&   C   \\      
21&   94&  129&  4.089546E+02&  E1&  1.603E-03&  9.665E+07&  1.696E-02&  2.284E-02&  9.693E+07&  1.701E-02&  2.290E-02&   A+  \\      
21&   96&  129&  4.393657E+02&  E1&  7.465E-05&  4.501E+06&  9.119E-04&  1.319E-03&  4.844E+06&  9.813E-04&  1.419E-03&   B   \\      
21&   97&  129&  4.597203E+02&  E1&  1.436E-02&  8.657E+08&  1.920E-01&  2.906E-01&  8.648E+08&  1.918E-01&  2.903E-01&   AA  \\      
21&   98&  129&  4.814363E+02&  E1&  4.181E-02&  2.521E+09&  6.132E-01&  9.719E-01&  2.538E+09&  6.173E-01&  9.784E-01&   AA  \\      
21&  101&  129&  5.089045E+02&  E1&  1.971E-03&  1.188E+08&  3.230E-02&  5.411E-02&  1.193E+08&  3.243E-02&  5.433E-02&   A+  \\      
21&  106&  129&  5.402395E+02&  E1&  1.697E-04&  1.023E+07&  3.134E-03&  5.574E-03&  1.061E+07&  3.251E-03&  5.782E-03&   B+  \\      
21&  109&  129&  6.062573E+02&  E1&  1.504E-04&  9.071E+06&  3.499E-03&  6.983E-03&  8.991E+06&  3.468E-03&  6.922E-03&   B+  \\      
21&    1&  130&  2.089081E+01&  E2&  4.737E-05&  3.736E+06&  7.333E-07&  3.982E-05&  3.728E+06&  7.318E-07&  3.974E-05&   C   \\      
21&    6&  130&  2.425685E+01&  E1&  7.653E-01&  6.035E+10&  1.597E-02&  1.275E-03&  6.053E+10&  1.602E-02&  1.279E-03&   B+  \\      
21&    7&  130&  2.440466E+01&  E1&  2.016E-02&  1.590E+09&  4.259E-04&  3.422E-05&  1.575E+09&  4.219E-04&  3.390E-05&   C+  \\      
21&    8&  130&  2.449575E+01&  E1&  8.406E-03&  6.629E+08&  1.789E-04&  1.443E-05&  6.725E+08&  1.815E-04&  1.464E-05&   C+  \\      
21&    9&  130&  2.581546E+01&  E1&  3.898E-03&  3.074E+08&  9.213E-05&  7.830E-06&  3.075E+08&  9.218E-05&  7.834E-06&   C   \\      
21&   12&  130&  1.065246E+02&  E1&  2.125E-05&  1.676E+06&  8.552E-06&  2.999E-06&  1.618E+06&  8.256E-06&  2.895E-06&   C   \\      
21&   13&  130&  1.167107E+02&  E1&  2.426E-05&  1.913E+06&  1.172E-05&  4.504E-06&  1.926E+06&  1.180E-05&  4.534E-06&   C   \\      
21&   16&  130&  1.202805E+02&  E1&  1.815E-04&  1.431E+07&  9.313E-05&  3.688E-05&  1.427E+07&  9.283E-05&  3.676E-05&   C+  \\      
21&   20&  130&  1.274812E+02&  E1&  2.382E-05&  1.879E+06&  1.373E-05&  5.763E-06&  1.860E+06&  1.360E-05&  5.707E-06&   C   \\      
21&   21&  130&  1.280517E+02&  E1&  3.822E-05&  3.014E+06&  2.223E-05&  9.371E-06&  2.998E+06&  2.211E-05&  9.322E-06&   C   \\      
21&   22&  130&  1.302135E+02&  E1&  2.065E-04&  1.629E+07&  1.242E-04&  5.325E-05&  1.620E+07&  1.235E-04&  5.294E-05&   C+  \\      
21&   26&  130&  1.327992E+02&  E1&  1.135E-04&  8.952E+06&  7.100E-05&  3.104E-05&  8.934E+06&  7.086E-05&  3.098E-05&   C+  \\      
21&   43&  130&  1.707068E+02&  E1&  7.873E-03&  6.209E+08&  8.138E-03&  4.573E-03&  5.714E+08&  7.489E-03&  4.209E-03&   B   \\      
21&   44&  130&  1.707143E+02&  E1&  8.000E-02&  6.309E+09&  8.269E-02&  4.647E-02&  6.064E+09&  7.948E-02&  4.467E-02&   B+  \\      
21&   45&  130&  1.707156E+02&  E1&  5.685E-02&  4.483E+09&  5.876E-02&  3.303E-02&  4.319E+09&  5.661E-02&  3.181E-02&   B+  \\      
21&   52&  130&  1.838540E+02&  E1&  5.651E-04&  4.457E+07&  6.775E-04&  4.101E-04&  4.285E+07&  6.515E-04&  3.943E-04&   B   \\      
21&   53&  130&  1.853987E+02&  E1&  6.996E-04&  5.518E+07&  8.530E-04&  5.206E-04&  5.430E+07&  8.395E-04&  5.124E-04&   B   \\      
21&   63&  130&  2.210477E+02&  E1&  1.213E-04&  9.566E+06&  2.102E-04&  1.530E-04&  9.405E+06&  2.067E-04&  1.504E-04&   B   \\      
21&   66&  130&  2.288202E+02&  E1&  8.193E-05&  6.461E+06&  1.522E-04&  1.146E-04&  6.149E+06&  1.448E-04&  1.091E-04&   B   \\      
21&   67&  130&  2.305983E+02&  E1&  1.907E-05&  1.504E+06&  3.598E-05&  2.731E-05&  1.548E+06&  3.702E-05&  2.810E-05&   C+  \\      
21&   69&  130&  2.349499E+02&  E1&  3.641E-05&  2.871E+06&  7.128E-05&  5.513E-05&  2.805E+06&  6.965E-05&  5.387E-05&   C+  \\      
21&   70&  130&  2.376023E+02&  E1&  1.188E-04&  9.371E+06&  2.379E-04&  1.861E-04&  9.898E+06&  2.513E-04&  1.966E-04&   B   \\      
21&   71&  130&  2.377239E+02&  E1&  8.127E-05&  6.410E+06&  1.629E-04&  1.275E-04&  6.434E+06&  1.635E-04&  1.280E-04&   B   \\      
21&   72&  130&  2.387290E+02&  E1&  2.248E-04&  1.773E+07&  4.544E-04&  3.571E-04&  1.865E+07&  4.781E-04&  3.758E-04&   B   \\      
21&   77&  130&  2.612304E+02&  E1&  1.332E-05&  1.050E+06&  3.223E-05&  2.772E-05&  1.048E+06&  3.217E-05&  2.766E-05&   C+  \\      
21&   82&  130&  2.693928E+02&  E1&  1.458E-05&  1.150E+06&  3.752E-05&  3.328E-05&  1.178E+06&  3.846E-05&  3.411E-05&   C+  \\      
21&   83&  130&  2.700377E+02&  E1&  2.851E-05&  2.248E+06&  7.374E-05&  6.555E-05&  2.464E+06&  8.080E-05&  7.183E-05&   C+  \\      
21&   84&  130&  2.764125E+02&  E1&  9.048E-05&  7.136E+06&  2.452E-04&  2.231E-04&  7.363E+06&  2.530E-04&  2.303E-04&   B   \\      
21&   85&  130&  2.821901E+02&  E1&  1.454E-05&  1.147E+06&  4.106E-05&  3.815E-05&  1.279E+06&  4.580E-05&  4.255E-05&   C+  \\      
21&   88&  130&  2.978186E+02&  E1&  1.927E-05&  1.519E+06&  6.061E-05&  5.943E-05&  1.579E+06&  6.299E-05&  6.176E-05&   C+  \\      
21&   94&  130&  4.085666E+02&  E1&  2.406E-02&  1.898E+09&  1.425E-01&  1.916E-01&  1.878E+09&  1.410E-01&  1.896E-01&   A+  \\      
21&   95&  130&  4.322533E+02&  E1&  1.789E-02&  1.411E+09&  1.186E-01&  1.687E-01&  1.404E+09&  1.180E-01&  1.679E-01&   AA  \\      
21&   98&  130&  4.808987E+02&  E1&  2.281E-03&  1.799E+08&  1.871E-02&  2.963E-02&  1.893E+08&  1.969E-02&  3.118E-02&   B+  \\      
21&   99&  130&  4.934712E+02&  E1&  9.077E-04&  7.159E+07&  7.840E-03&  1.274E-02&  6.564E+07&  7.190E-03&  1.168E-02&   B   \\      
21&  100&  130&  4.970741E+02&  E1&  2.546E-04&  2.008E+07&  2.231E-03&  3.652E-03&  1.791E+07&  1.990E-03&  3.256E-03&   C+  \\      
21&  106&  130&  5.395627E+02&  E1&  2.666E-05&  2.102E+06&  2.753E-04&  4.890E-04&  1.708E+06&  2.236E-04&  3.972E-04&   C   \\      
21&  107&  130&  5.553951E+02&  E1&  9.184E-03&  7.243E+08&  1.005E-01&  1.837E-01&  7.229E+08&  1.003E-01&  1.834E-01&   AA  \\      
21&  108&  130&  5.877264E+02&  E1&  2.455E-05&  1.936E+06&  3.008E-04&  5.821E-04&  1.769E+06&  2.748E-04&  5.318E-04&   B   \\      
21&  109&  130&  6.054051E+02&  E1&  1.052E-04&  8.293E+06&  1.367E-03&  2.725E-03&  8.555E+06&  1.410E-03&  2.811E-03&   B+  \\      
21&    1&  131&  2.088893E+01&  E1&  5.107E-01&  3.625E+10&  1.186E-02&  8.153E-04&  3.630E+10&  1.187E-02&  8.166E-04&   B   \\      
21&    2&  131&  2.102580E+01&  E1&  4.781E-02&  3.393E+09&  1.124E-03&  7.784E-05&  3.445E+09&  1.142E-03&  7.902E-05&   C+  \\      
21&    4&  131&  2.132580E+01&  E1&  7.797E-05&  5.533E+06&  1.886E-06&  1.324E-07&  5.434E+06&  1.852E-06&  1.301E-07&   D+  \\      
21&    6&  131&  2.425432E+01&  E2&  5.973E-04&  4.239E+07&  1.869E-05&  1.588E-03&  4.231E+07&  1.866E-05&  1.586E-03&   C+  \\      
21&    7&  131&  2.440210E+01&  E2&  3.300E-05&  2.342E+06&  1.045E-06&  9.047E-05&  2.339E+06&  1.044E-06&  9.034E-05&   C   \\      
21&    8&  131&  2.449317E+01&  E2&  5.026E-04&  3.567E+07&  1.604E-05&  1.404E-03&  3.561E+07&  1.602E-05&  1.402E-03&   C+  \\      
21&    9&  131&  2.581259E+01&  E2&  1.153E-05&  8.186E+05&  4.088E-07&  4.188E-05&  8.169E+05&  4.080E-07&  4.179E-05&   C   \\      
21&   18&  131&  1.241831E+02&  E1&  3.796E-04&  2.694E+07&  3.114E-04&  1.273E-04&  2.656E+07&  3.071E-04&  1.255E-04&   B   \\      
21&   19&  131&  1.250908E+02&  E1&  2.694E-04&  1.912E+07&  2.242E-04&  9.234E-05&  1.883E+07&  2.209E-04&  9.096E-05&   C+  \\      
21&   23&  131&  1.303249E+02&  E1&  2.436E-03&  1.729E+08&  2.201E-03&  9.443E-04&  1.728E+08&  2.200E-03&  9.439E-04&   B   \\      
21&   24&  131&  1.310193E+02&  E1&  1.191E-04&  8.452E+06&  1.088E-04&  4.691E-05&  8.392E+06&  1.080E-04&  4.658E-05&   C+  \\      
21&   27&  131&  1.419040E+02&  E1&  5.238E-03&  3.717E+08&  5.611E-03&  2.621E-03&  3.737E+08&  5.641E-03&  2.635E-03&   B+  \\      
21&   28&  131&  1.446143E+02&  E1&  1.303E-01&  9.249E+09&  1.450E-01&  6.903E-02&  9.240E+09&  1.448E-01&  6.896E-02&   A+  \\      
21&   29&  131&  1.463112E+02&  E1&  1.903E-02&  1.351E+09&  2.168E-02&  1.044E-02&  1.361E+09&  2.185E-02&  1.052E-02&   A+  \\      
21&   30&  131&  1.466658E+02&  E1&  1.718E-02&  1.219E+09&  1.965E-02&  9.490E-03&  1.219E+09&  1.966E-02&  9.492E-03&   B+  \\      
21&   31&  131&  1.471030E+02&  E1&  3.947E-02&  2.801E+09&  4.543E-02&  2.200E-02&  2.796E+09&  4.536E-02&  2.197E-02&   A+  \\      
21&   32&  131&  1.486381E+02&  E1&  6.645E-02&  4.716E+09&  7.810E-02&  3.822E-02&  4.681E+09&  7.753E-02&  3.794E-02&   A+  \\      
21&   34&  131&  1.500534E+02&  E1&  5.881E-04&  4.174E+07&  7.045E-04&  3.480E-04&  3.946E+07&  6.660E-04&  3.290E-04&   B   \\      
21&   35&  131&  1.583774E+02&  E1&  3.650E-02&  2.590E+09&  4.871E-02&  2.539E-02&  2.606E+09&  4.900E-02&  2.555E-02&   A+  \\      
21&   37&  131&  1.618552E+02&  E1&  3.955E-03&  2.807E+08&  5.511E-03&  2.937E-03&  2.809E+08&  5.516E-03&  2.939E-03&   B+  \\      
21&   38&  131&  1.641538E+02&  E1&  3.690E-03&  2.619E+08&  5.290E-03&  2.859E-03&  2.629E+08&  5.310E-03&  2.870E-03&   B+  \\      
21&   39&  131&  1.656032E+02&  E1&  2.386E-02&  1.694E+09&  3.482E-02&  1.898E-02&  1.707E+09&  3.510E-02&  1.914E-02&   A+  \\      
21&   40&  131&  1.663154E+02&  E1&  7.275E-03&  5.163E+08&  1.070E-02&  5.861E-03&  5.168E+08&  1.072E-02&  5.867E-03&   B+  \\      
21&   41&  131&  1.675627E+02&  E1&  2.010E-02&  1.426E+09&  3.002E-02&  1.656E-02&  1.428E+09&  3.005E-02&  1.658E-02&   A+  \\      
21&   42&  131&  1.693511E+02&  E1&  2.129E-04&  1.511E+07&  3.248E-04&  1.811E-04&  1.512E+07&  3.251E-04&  1.813E-04&   B   \\      
21&   48&  131&  1.711944E+02&  E1&  9.644E-04&  6.844E+07&  1.504E-03&  8.474E-04&  7.047E+07&  1.548E-03&  8.725E-04&   B   \\      
21&   50&  131&  1.764453E+02&  E1&  1.610E-02&  1.143E+09&  2.666E-02&  1.549E-02&  1.167E+09&  2.723E-02&  1.582E-02&   A   \\      
21&   51&  131&  1.766288E+02&  E1&  3.864E-04&  2.742E+07&  6.412E-04&  3.729E-04&  2.761E+07&  6.457E-04&  3.755E-04&   B   \\      
21&   55&  131&  1.859159E+02&  E1&  6.438E-05&  4.569E+06&  1.184E-04&  7.246E-05&  4.594E+06&  1.190E-04&  7.286E-05&   C+  \\      
21&   73&  131&  2.420887E+02&  E1&  3.262E-05&  2.315E+06&  1.017E-04&  8.105E-05&  2.265E+06&  9.950E-05&  7.930E-05&   C+  \\      
21&   90&  131&  3.070850E+02&  E1&  6.680E-04&  4.740E+07&  3.351E-03&  3.388E-03&  4.654E+07&  3.290E-03&  3.326E-03&   B+  \\      
21&  102&  131&  5.143939E+02&  E1&  9.190E-03&  6.522E+08&  1.294E-01&  2.191E-01&  6.538E+08&  1.297E-01&  2.196E-01&   AA  \\      
21&  103&  131&  5.167321E+02&  E1&  2.481E-02&  1.761E+09&  3.524E-01&  5.995E-01&  1.766E+09&  3.535E-01&  6.013E-01&   AA  \\      
21&  104&  131&  5.204614E+02&  E1&  1.092E-02&  7.750E+08&  1.574E-01&  2.696E-01&  7.752E+08&  1.574E-01&  2.697E-01&   AA  \\      
21&    1&  132&  2.088073E+01&  E1&  1.829E-03&  5.467E+08&  1.072E-04&  7.369E-06&  5.512E+08&  1.081E-04&  7.430E-06&   C   \\      
21&    2&  132&  2.101749E+01&  E1&  2.901E-02&  8.670E+09&  1.723E-03&  1.192E-04&  8.658E+09&  1.720E-03&  1.190E-04&   B   \\      
21&    3&  132&  2.103683E+01&  E1&  5.118E-03&  1.530E+09&  3.045E-04&  2.108E-05&  1.513E+09&  3.011E-04&  2.085E-05&   C+  \\      
21&    4&  132&  2.131726E+01&  E1&  8.471E-01&  2.532E+11&  5.175E-02&  3.632E-03&  2.539E+11&  5.189E-02&  3.642E-03&   B+  \\      
21&    5&  132&  2.177280E+01&  E1&  3.833E-03&  1.146E+09&  2.443E-04&  1.751E-05&  1.149E+09&  2.451E-04&  1.757E-05&   C+  \\      
21&    6&  132&  2.424327E+01&  E2&  4.675E-05&  1.397E+07&  3.694E-06&  3.135E-04&  1.394E+07&  3.686E-06&  3.128E-04&   C+  \\      
21&    7&  132&  2.439091E+01&  E2&  1.667E-04&  4.982E+07&  1.333E-05&  1.152E-03&  4.973E+07&  1.331E-05&  1.150E-03&   C+  \\      
21&    9&  132&  2.580007E+01&  E2&  2.530E-05&  7.561E+06&  2.263E-06&  2.315E-04&  7.551E+06&  2.261E-06&  2.312E-04&   C+  \\      
21&   10&  132&  3.084094E+01&  E1&  9.713E-03&  2.903E+09&  1.242E-03&  1.261E-04&  2.866E+09&  1.226E-03&  1.245E-04&   B   \\      
21&   24&  132&  1.306974E+02&  E1&  1.081E-05&  3.230E+06&  2.482E-05&  1.068E-05&  3.251E+06&  2.497E-05&  1.075E-05&   C+  \\      
21&   25&  132&  1.310504E+02&  E1&  1.616E-04&  4.829E+07&  3.730E-04&  1.609E-04&  4.797E+07&  3.706E-04&  1.599E-04&   B   \\      
21&   27&  132&  1.415266E+02&  E1&  2.336E-03&  6.981E+08&  6.289E-03&  2.930E-03&  6.963E+08&  6.272E-03&  2.922E-03&   B+  \\      
21&   28&  132&  1.442222E+02&  E1&  1.384E-04&  4.137E+07&  3.870E-04&  1.837E-04&  3.988E+07&  3.731E-04&  1.772E-04&   B   \\      
21&   30&  132&  1.462626E+02&  E1&  3.337E-02&  9.974E+09&  9.596E-02&  4.621E-02&  9.957E+09&  9.580E-02&  4.613E-02&   A+  \\      
21&   31&  132&  1.466974E+02&  E1&  2.705E-02&  8.085E+09&  7.825E-02&  3.779E-02&  8.054E+09&  7.795E-02&  3.765E-02&   A+  \\      
21&   35&  132&  1.579073E+02&  E1&  3.450E-03&  1.031E+09&  1.157E-02&  6.012E-03&  1.034E+09&  1.159E-02&  6.027E-03&   B+  \\      
21&   36&  132&  1.585147E+02&  E1&  9.742E-03&  2.912E+09&  3.291E-02&  1.717E-02&  2.918E+09&  3.298E-02&  1.721E-02&   A+  \\      
21&   37&  132&  1.613643E+02&  E1&  1.578E-04&  4.716E+07&  5.523E-04&  2.934E-04&  4.809E+07&  5.632E-04&  2.992E-04&   B   \\      
21&   38&  132&  1.636489E+02&  E1&  6.790E-03&  2.029E+09&  2.444E-02&  1.317E-02&  2.031E+09&  2.447E-02&  1.318E-02&   A+  \\      
21&   40&  132&  1.657971E+02&  E1&  2.491E-03&  7.445E+08&  9.204E-03&  5.024E-03&  7.439E+08&  9.197E-03&  5.020E-03&   B+  \\      
21&   41&  132&  1.670366E+02&  E1&  2.396E-03&  7.162E+08&  8.988E-03&  4.942E-03&  7.262E+08&  9.112E-03&  5.011E-03&   B+  \\      
21&   48&  132&  1.706454E+02&  E1&  3.134E-03&  9.368E+08&  1.227E-02&  6.892E-03&  9.525E+08&  1.247E-02&  7.008E-03&   B+  \\      
21&   49&  132&  1.752460E+02&  E1&  8.364E-04&  2.500E+08&  3.453E-03&  1.992E-03&  2.534E+08&  3.500E-03&  2.019E-03&   B+  \\      
21&   50&  132&  1.758621E+02&  E1&  3.267E-05&  9.766E+06&  1.358E-04&  7.865E-05&  9.326E+06&  1.297E-04&  7.511E-05&   C+  \\      
21&   51&  132&  1.760444E+02&  E1&  4.674E-04&  1.397E+08&  1.947E-03&  1.128E-03&  1.438E+08&  2.004E-03&  1.162E-03&   B+  \\      
21&   55&  132&  1.852685E+02&  E1&  2.152E-04&  6.432E+07&  9.930E-04&  6.056E-04&  6.237E+07&  9.629E-04&  5.873E-04&   B   \\      
21&   58&  132&  2.110726E+02&  E1&  1.777E-05&  5.310E+06&  1.064E-04&  7.394E-05&  5.840E+06&  1.170E-04&  8.131E-05&   C+  \\      
21&   87&  132&  2.855304E+02&  E1&  2.284E-05&  6.826E+06&  2.503E-04&  2.353E-04&  6.696E+06&  2.455E-04&  2.308E-04&   B   \\      
21&   90&  132&  3.053227E+02&  E1&  1.683E-04&  5.030E+07&  2.109E-03&  2.120E-03&  4.954E+07&  2.077E-03&  2.088E-03&   B+  \\      
21&   91&  132&  3.142489E+02&  E1&  4.248E-05&  1.270E+07&  5.640E-04&  5.835E-04&  1.239E+07&  5.503E-04&  5.693E-04&   B   \\      
21&  102&  132&  5.094682E+02&  E1&  7.577E-03&  2.265E+09&  2.644E-01&  4.434E-01&  2.268E+09&  2.648E-01&  4.441E-01&   AA  \\      
21&  103&  132&  5.117617E+02&  E1&  1.915E-03&  5.723E+08&  6.741E-02&  1.136E-01&  5.730E+08&  6.750E-02&  1.137E-01&   AA  \\      
21&  112&  132&  6.452022E+02&  E1&  6.219E-04&  1.859E+08&  3.480E-02&  7.392E-02&  1.849E+08&  3.463E-02&  7.355E-02&   A+  \\      
21&    6&  133&  2.423571E+01&  E1&  3.026E-03&  2.842E+09&  7.509E-04&  5.991E-05&  2.840E+09&  7.503E-04&  5.986E-05&   C+  \\      
21&    7&  133&  2.438326E+01&  E1&  6.392E-02&  6.004E+10&  1.605E-02&  1.289E-03&  6.005E+10&  1.606E-02&  1.289E-03&   B+  \\      
21&    8&  133&  2.447419E+01&  E1&  8.045E-02&  7.556E+10&  2.036E-02&  1.640E-03&  7.563E+10&  2.037E-02&  1.642E-03&   B+  \\      
21&    9&  133&  2.579151E+01&  E1&  7.480E-01&  7.026E+11&  2.102E-01&  1.785E-02&  7.025E+11&  2.102E-01&  1.784E-02&   A+  \\      
21&   11&  133&  1.016964E+02&  E1&  5.276E-05&  4.955E+07&  2.305E-04&  7.717E-05&  4.796E+07&  2.231E-04&  7.468E-05&   C+  \\      
21&   13&  133&  1.162230E+02&  E1&  3.651E-03&  3.429E+09&  2.083E-02&  7.970E-03&  3.412E+09&  2.073E-02&  7.932E-03&   B+  \\      
21&   14&  133&  1.163503E+02&  E1&  2.102E-02&  1.975E+10&  1.202E-01&  4.605E-02&  1.962E+10&  1.195E-01&  4.576E-02&   A+  \\      
21&   16&  133&  1.197625E+02&  E1&  1.626E-02&  1.528E+10&  9.855E-02&  3.885E-02&  1.517E+10&  9.789E-02&  3.859E-02&   A+  \\      
21&   20&  133&  1.268995E+02&  E1&  9.614E-04&  9.030E+08&  6.540E-03&  2.732E-03&  9.103E+08&  6.593E-03&  2.754E-03&   B+  \\      
21&   21&  133&  1.274648E+02&  E1&  7.507E-04&  7.051E+08&  5.152E-03&  2.162E-03&  7.105E+08&  5.192E-03&  2.179E-03&   B+  \\      
21&   22&  133&  1.296066E+02&  E1&  4.381E-02&  4.115E+10&  3.109E-01&  1.326E-01&  4.106E+10&  3.102E-01&  1.324E-01&   AA  \\      
21&   26&  133&  1.321681E+02&  E1&  1.799E-02&  1.690E+10&  1.327E-01&  5.776E-02&  1.689E+10&  1.327E-01&  5.773E-02&   A+  \\      
21&   52&  133&  1.826465E+02&  E1&  1.015E-05&  9.532E+06&  1.430E-04&  8.599E-05&  9.285E+06&  1.393E-04&  8.376E-05&   C+  \\      
21&    1&  134&  2.086973E+01&  E2&  1.340E-04&  1.154E+07&  3.766E-06&  2.039E-04&  1.154E+07&  3.767E-06&  2.039E-04&   C+  \\      
21&    2&  134&  2.100634E+01&  E2&  1.093E-04&  9.416E+06&  3.114E-06&  1.719E-04&  9.428E+06&  3.119E-06&  1.722E-04&   C+  \\      
21&    3&  134&  2.102566E+01&  E2&  2.555E-05&  2.200E+06&  7.291E-07&  4.036E-05&  2.202E+06&  7.297E-07&  4.039E-05&   C   \\      
21&    6&  134&  2.422844E+01&  E1&  5.837E-01&  5.026E+10&  2.212E-02&  1.764E-03&  5.033E+10&  2.214E-02&  1.766E-03&   B+  \\      
21&    7&  134&  2.437590E+01&  E1&  3.003E-01&  2.586E+10&  1.152E-02&  9.242E-04&  2.591E+10&  1.154E-02&  9.262E-04&   B   \\      
21&   14&  134&  1.161829E+02&  E1&  6.572E-05&  5.660E+06&  5.727E-05&  2.190E-05&  5.617E+06&  5.683E-05&  2.174E-05&   C+  \\      
21&   15&  134&  1.172434E+02&  E1&  3.270E-05&  2.816E+06&  2.901E-05&  1.120E-05&  2.849E+06&  2.935E-05&  1.133E-05&   C+  \\      
21&   44&  134&  1.693170E+02&  E1&  5.524E-02&  4.757E+09&  1.022E-01&  5.698E-02&  4.801E+09&  1.032E-01&  5.751E-02&   A+  \\      
21&   45&  134&  1.693183E+02&  E1&  7.274E-03&  6.264E+08&  1.346E-02&  7.503E-03&  7.063E+08&  1.518E-02&  8.461E-03&   C+  \\      
21&   46&  134&  1.693206E+02&  E1&  6.654E-03&  5.730E+08&  1.231E-02&  6.865E-03&  5.215E+08&  1.121E-02&  6.247E-03&   B   \\      
21&   52&  134&  1.822343E+02&  E1&  9.666E-04&  8.324E+07&  2.072E-03&  1.243E-03&  8.218E+07&  2.046E-03&  1.227E-03&   B+  \\      
21&   53&  134&  1.837519E+02&  E1&  5.919E-04&  5.097E+07&  1.290E-03&  7.805E-04&  5.222E+07&  1.322E-03&  7.995E-04&   B   \\      
21&   61&  134&  2.148943E+02&  E1&  2.251E-05&  1.939E+06&  6.711E-05&  4.748E-05&  1.942E+06&  6.722E-05&  4.755E-05&   C+  \\      
21&   66&  134&  2.263168E+02&  E1&  1.406E-04&  1.211E+07&  4.649E-04&  3.464E-04&  1.224E+07&  4.700E-04&  3.502E-04&   B   \\      
21&   67&  134&  2.280561E+02&  E1&  3.305E-05&  2.846E+06&  1.110E-04&  8.331E-05&  3.129E+06&  1.220E-04&  9.159E-05&   C+  \\      
21&   68&  134&  2.288809E+02&  E1&  2.554E-05&  2.200E+06&  8.638E-05&  6.509E-05&  2.082E+06&  8.176E-05&  6.161E-05&   C+  \\      
21&   72&  134&  2.360054E+02&  E1&  1.294E-05&  1.115E+06&  4.653E-05&  3.615E-05&  1.139E+06&  4.756E-05&  3.695E-05&   C+  \\      
21&   75&  134&  2.514073E+02&  E1&  8.387E-05&  7.222E+06&  3.422E-04&  2.832E-04&  7.487E+06&  3.547E-04&  2.936E-04&   B   \\      
21&   77&  134&  2.579727E+02&  E1&  4.329E-05&  3.728E+06&  1.860E-04&  1.579E-04&  3.997E+06&  1.994E-04&  1.693E-04&   B   \\      
21&   78&  134&  2.588140E+02&  E1&  4.399E-05&  3.789E+06&  1.902E-04&  1.621E-04&  3.931E+06&  1.974E-04&  1.682E-04&   B   \\      
21&   85&  134&  2.783924E+02&  E1&  2.148E-05&  1.850E+06&  1.074E-04&  9.848E-05&  2.418E+06&  1.405E-04&  1.287E-04&   C   \\      
21&   86&  134&  2.809970E+02&  E1&  3.109E-05&  2.677E+06&  1.584E-04&  1.466E-04&  2.817E+06&  1.667E-04&  1.543E-04&   B   \\      
21&   93&  134&  3.957867E+02&  E1&  2.007E-03&  1.729E+08&  2.030E-02&  2.645E-02&  1.695E+08&  1.990E-02&  2.593E-02&   A+  \\      
21&   94&  134&  4.006534E+02&  E1&  2.468E-05&  2.125E+06&  2.557E-04&  3.373E-04&  2.187E+06&  2.632E-04&  3.471E-04&   B   \\      
21&   95&  134&  4.234059E+02&  E1&  6.435E-03&  5.542E+08&  7.447E-02&  1.038E-01&  5.546E+08&  7.453E-02&  1.039E-01&   AA  \\      
21&   97&  134&  4.492567E+02&  E1&  1.119E-03&  9.640E+07&  1.459E-02&  2.157E-02&  9.972E+07&  1.509E-02&  2.231E-02&   B+  \\      
21&   98&  134&  4.699731E+02&  E1&  1.887E-02&  1.625E+09&  2.691E-01&  4.163E-01&  1.617E+09&  2.677E-01&  4.142E-01&   AA  \\      
21&   99&  134&  4.819736E+02&  E1&  1.349E-02&  1.162E+09&  2.023E-01&  3.209E-01&  1.175E+09&  2.045E-01&  3.245E-01&   A+  \\      
21&  101&  134&  4.961133E+02&  E1&  1.258E-04&  1.083E+07&  1.999E-03&  3.265E-03&  1.182E+07&  2.181E-03&  3.563E-03&   B   \\      
21&  106&  134&  5.258469E+02&  E1&  3.236E-04&  2.787E+07&  5.777E-03&  1.000E-02&  2.793E+07&  5.789E-03&  1.002E-02&   A+  \\      
21&  107&  134&  5.408734E+02&  E1&  1.839E-03&  1.584E+08&  3.473E-02&  6.184E-02&  1.584E+08&  3.474E-02&  6.185E-02&   A+  \\      
21&  109&  134&  5.881909E+02&  E1&  2.031E-04&  1.749E+07&  4.535E-03&  8.783E-03&  1.729E+07&  4.483E-03&  8.681E-03&   B+  \\      
21&  111&  134&  6.241814E+02&  E1&  2.148E-05&  1.850E+06&  5.404E-04&  1.110E-03&  1.839E+06&  5.372E-04&  1.104E-03&   B+  \\      
21&    1&  135&  2.086934E+01&  E1&  2.035E-02&  3.248E+09&  1.485E-03&  1.020E-04&  3.214E+09&  1.469E-03&  1.009E-04&   B   \\      
21&    4&  135&  2.130538E+01&  E1&  7.952E-01&  1.269E+11&  6.047E-02&  4.241E-03&  1.274E+11&  6.067E-02&  4.255E-03&   B+  \\      
21&    6&  135&  2.422791E+01&  E2&  2.880E-04&  4.597E+07&  2.832E-05&  2.399E-03&  4.591E+07&  2.828E-05&  2.395E-03&   C+  \\      
21&    7&  135&  2.437536E+01&  E2&  2.040E-04&  3.256E+07&  2.030E-05&  1.751E-03&  3.251E+07&  2.027E-05&  1.748E-03&   C+  \\      
21&    9&  135&  2.578267E+01&  E2&  1.105E-04&  1.764E+07&  1.231E-05&  1.256E-03&  1.763E+07&  1.230E-05&  1.255E-03&   C+  \\      
21&   18&  135&  1.234938E+02&  E1&  3.559E-05&  5.682E+06&  9.093E-05&  3.697E-05&  5.636E+06&  9.020E-05&  3.667E-05&   C+  \\      
21&   24&  135&  1.302521E+02&  E1&  7.858E-05&  1.254E+07&  2.234E-04&  9.577E-05&  1.301E+07&  2.317E-04&  9.935E-05&   C+  \\      
21&   28&  135&  1.436802E+02&  E1&  2.516E-03&  4.017E+08&  8.702E-03&  4.116E-03&  4.046E+08&  8.765E-03&  4.146E-03&   B+  \\      
21&   29&  135&  1.453552E+02&  E1&  4.460E-02&  7.120E+09&  1.579E-01&  7.555E-02&  7.106E+09&  1.576E-01&  7.540E-02&   A+  \\      
21&   31&  135&  1.461367E+02&  E1&  1.091E-03&  1.742E+08&  3.905E-03&  1.879E-03&  1.765E+08&  3.956E-03&  1.903E-03&   B+  \\      
21&   32&  135&  1.476515E+02&  E1&  2.285E-02&  3.648E+09&  8.346E-02&  4.057E-02&  3.639E+09&  8.326E-02&  4.047E-02&   A+  \\      
21&   33&  135&  1.490478E+02&  E1&  2.552E-02&  4.075E+09&  9.499E-02&  4.661E-02&  4.047E+09&  9.435E-02&  4.629E-02&   A+  \\      
21&   34&  135&  1.490480E+02&  E1&  1.112E-02&  1.775E+09&  4.138E-02&  2.030E-02&  1.779E+09&  4.147E-02&  2.035E-02&   A+  \\      
21&   37&  135&  1.606860E+02&  E1&  8.157E-03&  1.302E+09&  3.528E-02&  1.866E-02&  1.313E+09&  3.558E-02&  1.882E-02&   A+  \\      
21&   39&  135&  1.643796E+02&  E1&  3.298E-03&  5.265E+08&  1.493E-02&  8.080E-03&  5.272E+08&  1.495E-02&  8.089E-03&   B+  \\      
21&   41&  135&  1.663100E+02&  E1&  2.633E-03&  4.202E+08&  1.220E-02&  6.679E-03&  4.213E+08&  1.223E-02&  6.695E-03&   B+  \\      
21&   42&  135&  1.680716E+02&  E1&  1.910E-02&  3.048E+09&  9.037E-02&  5.000E-02&  3.077E+09&  9.123E-02&  5.048E-02&   A+  \\      
21&   51&  135&  1.752375E+02&  E1&  2.068E-02&  3.301E+09&  1.064E-01&  6.137E-02&  3.369E+09&  1.086E-01&  6.263E-02&   A   \\      
21&   55&  135&  1.843750E+02&  E1&  1.775E-03&  2.834E+08&  1.011E-02&  6.136E-03&  2.794E+08&  9.968E-03&  6.051E-03&   B+  \\      
21&   73&  135&  2.394825E+02&  E1&  5.202E-05&  8.305E+06&  4.998E-04&  3.941E-04&  8.203E+06&  4.937E-04&  3.893E-04&   B   \\      
21&   87&  135&  2.834137E+02&  E1&  1.370E-04&  2.187E+07&  1.844E-03&  1.720E-03&  2.152E+07&  1.814E-03&  1.693E-03&   B+  \\      
21&  103&  135&  5.050018E+02&  E1&  2.980E-03&  4.757E+08&  1.273E-01&  2.117E-01&  4.775E+08&  1.278E-01&  2.124E-01&   AA  \\      
21&  104&  135&  5.085631E+02&  E1&  1.635E-02&  2.610E+09&  7.085E-01&  1.186E+00&  2.615E+09&  7.098E-01&  1.188E+00&   AA  \\      
21&  112&  135&  6.344942E+02&  E1&  8.826E-04&  1.409E+08&  5.952E-02&  1.243E-01&  1.415E+08&  5.976E-02&  1.248E-01&   AA  \\      
21&    4&  136&  2.129869E+01&  E2&  2.839E-05&  9.739E+06&  6.623E-07&  3.811E-05&  9.703E+06&  6.599E-07&  3.797E-05&   C   \\      
21&    7&  136&  2.436660E+01&  E1&  4.590E-01&  1.574E+11&  1.401E-02&  1.124E-03&  1.573E+11&  1.401E-02&  1.124E-03&   B+  \\      
21&    9&  136&  2.577288E+01&  E1&  3.211E-01&  1.102E+11&  1.097E-02&  9.308E-04&  1.103E+11&  1.099E-02&  9.322E-04&   B   \\      
21&   12&  136&  1.058034E+02&  E1&  1.242E-03&  4.260E+08&  7.149E-04&  2.490E-04&  4.124E+08&  6.920E-04&  2.410E-04&   B   \\      
21&   13&  136&  1.158456E+02&  E1&  7.540E-02&  2.586E+10&  5.204E-02&  1.985E-02&  2.570E+10&  5.172E-02&  1.972E-02&   A+  \\      
21&   21&  136&  1.270110E+02&  E1&  4.126E-02&  1.415E+10&  3.423E-02&  1.431E-02&  1.416E+10&  3.424E-02&  1.432E-02&   A+  \\      
21&   26&  136&  1.316802E+02&  E1&  1.014E-01&  3.477E+10&  9.040E-02&  3.919E-02&  3.480E+10&  9.046E-02&  3.921E-02&   A+  \\      
21&   53&  136&  1.832250E+02&  E1&  5.515E-05&  1.892E+07&  9.522E-05&  5.744E-05&  1.806E+07&  9.089E-05&  5.483E-05&   C+  \\      
21&   63&  136&  2.179646E+02&  E1&  2.651E-05&  9.095E+06&  6.478E-05&  4.649E-05&  8.846E+06&  6.300E-05&  4.521E-05&   C+  \\      
21&   67&  136&  2.272451E+02&  E1&  7.928E-05&  2.720E+07&  2.105E-04&  1.575E-04&  2.679E+07&  2.074E-04&  1.552E-04&   B   \\      
21&   83&  136&  2.654508E+02&  E1&  4.819E-05&  1.653E+07&  1.746E-04&  1.526E-04&  1.678E+07&  1.773E-04&  1.549E-04&   B   \\      
21&   92&  136&  3.341176E+02&  E1&  3.663E-04&  1.257E+08&  2.103E-03&  2.313E-03&  1.238E+08&  2.071E-03&  2.279E-03&   B+  \\      
21&    2&  137&  2.098574E+01&  E2&  1.793E-05&  7.184E+05&  1.423E-07&  7.833E-06&  7.178E+05&  1.422E-07&  7.826E-06&   C   \\      
21&    6&  137&  2.420103E+01&  E1&  6.125E-03&  2.455E+08&  6.466E-05&  5.152E-06&  2.459E+08&  6.477E-05&  5.160E-06&   C   \\      
21&    7&  137&  2.434815E+01&  E1&  3.928E-01&  1.574E+10&  4.197E-03&  3.364E-04&  1.578E+10&  4.208E-03&  3.373E-04&   B   \\      
21&    8&  137&  2.443882E+01&  E1&  3.877E-01&  1.554E+10&  4.174E-03&  3.358E-04&  1.557E+10&  4.182E-03&  3.365E-04&   B   \\      
21&    9&  137&  2.575224E+01&  E1&  6.841E-04&  2.742E+07&  8.177E-06&  6.933E-07&  2.760E+07&  8.233E-06&  6.980E-07&   D+  \\      
21&   14&  137&  1.155552E+02&  E1&  4.054E-05&  1.625E+06&  9.756E-06&  3.712E-06&  1.601E+06&  9.617E-06&  3.659E-06&   C   \\      
21&   22&  137&  1.286209E+02&  E1&  2.763E-05&  1.107E+06&  8.239E-06&  3.489E-06&  1.103E+06&  8.210E-06&  3.476E-06&   C   \\      
21&   43&  137&  1.679800E+02&  E1&  4.015E-02&  1.609E+09&  2.042E-02&  1.129E-02&  1.703E+09&  2.162E-02&  1.195E-02&   B+  \\      
21&   44&  137&  1.679873E+02&  E1&  3.227E-02&  1.293E+09&  1.641E-02&  9.078E-03&  1.305E+09&  1.656E-02&  9.160E-03&   B+  \\      
21&   45&  137&  1.679886E+02&  E1&  4.637E-02&  1.858E+09&  2.359E-02&  1.304E-02&  1.969E+09&  2.500E-02&  1.382E-02&   B+  \\      
21&   52&  137&  1.806949E+02&  E1&  4.976E-04&  1.994E+07&  2.928E-04&  1.742E-04&  1.998E+07&  2.935E-04&  1.746E-04&   B   \\      
21&   53&  137&  1.821869E+02&  E1&  3.235E-04&  1.296E+07&  1.935E-04&  1.161E-04&  1.304E+07&  1.947E-04&  1.168E-04&   B   \\      
21&   56&  137&  2.047457E+02&  E1&  4.319E-05&  1.731E+06&  3.263E-05&  2.200E-05&  1.761E+06&  3.320E-05&  2.238E-05&   C+  \\      
21&   59&  137&  2.085105E+02&  E1&  1.631E-05&  6.537E+05&  1.278E-05&  8.775E-06&  6.808E+05&  1.331E-05&  9.139E-06&   C   \\      
21&   63&  137&  2.164970E+02&  E1&  2.906E-05&  1.164E+06&  2.455E-05&  1.749E-05&  1.262E+06&  2.660E-05&  1.896E-05&   C+  \\      
21&   66&  137&  2.239474E+02&  E1&  2.539E-05&  1.017E+06&  2.295E-05&  1.692E-05&  1.056E+06&  2.382E-05&  1.756E-05&   C+  \\      
21&   74&  137&  2.382605E+02&  E1&  1.409E-05&  5.647E+05&  1.442E-05&  1.131E-05&  6.028E+05&  1.539E-05&  1.207E-05&   C+  \\      
21&   77&  137&  2.548986E+02&  E1&  4.218E-04&  1.690E+07&  4.940E-04&  4.145E-04&  1.781E+07&  5.205E-04&  4.368E-04&   B   \\      
21&   81&  137&  2.606513E+02&  E1&  1.670E-05&  6.694E+05&  2.045E-05&  1.755E-05&  6.399E+05&  1.955E-05&  1.678E-05&   C+  \\      
21&   82&  137&  2.626642E+02&  E1&  9.741E-05&  3.904E+06&  1.211E-04&  1.047E-04&  4.199E+06&  1.303E-04&  1.127E-04&   B   \\      
21&   83&  137&  2.632773E+02&  E1&  4.331E-05&  1.736E+06&  5.411E-05&  4.690E-05&  1.801E+06&  5.614E-05&  4.866E-05&   C+  \\      
21&   85&  137&  2.748158E+02&  E1&  8.090E-05&  3.242E+06&  1.101E-04&  9.963E-05&  3.798E+06&  1.290E-04&  1.167E-04&   C+  \\      
21&   88&  137&  2.896168E+02&  E1&  3.173E-05&  1.272E+06&  4.798E-05&  4.574E-05&  1.446E+06&  5.456E-05&  5.202E-05&   C+  \\      
21&   94&  137&  3.932871E+02&  E1&  7.610E-04&  3.050E+07&  2.122E-03&  2.747E-03&  3.012E+07&  2.096E-03&  2.713E-03&   B+  \\      
21&   95&  137&  4.151878E+02&  E1&  2.487E-05&  9.968E+05&  7.728E-05&  1.056E-04&  1.012E+06&  7.845E-05&  1.072E-04&   B   \\      
21&   98&  137&  4.598694E+02&  E1&  3.474E-03&  1.392E+08&  1.324E-02&  2.005E-02&  1.386E+08&  1.318E-02&  1.995E-02&   A+  \\      
21&   99&  137&  4.713532E+02&  E1&  3.901E-02&  1.563E+09&  1.562E-01&  2.424E-01&  1.573E+09&  1.572E-01&  2.439E-01&   AA  \\      
21&  100&  137&  4.746393E+02&  E1&  4.759E-02&  1.907E+09&  1.932E-01&  3.020E-01&  1.915E+09&  1.940E-01&  3.031E-01&   AA  \\      
21&  106&  137&  5.132303E+02&  E1&  1.926E-04&  7.717E+06&  9.143E-04&  1.545E-03&  7.744E+06&  9.174E-04&  1.550E-03&   B+  \\      
21&  107&  137&  5.275345E+02&  E1&  5.321E-04&  2.132E+07&  2.669E-03&  4.635E-03&  2.134E+07&  2.672E-03&  4.640E-03&   B+  \\      
21&  108&  137&  5.566186E+02&  E1&  2.678E-04&  1.073E+07&  1.496E-03&  2.740E-03&  1.101E+07&  1.534E-03&  2.810E-03&   B+  \\      
21&  109&  137&  5.724501E+02&  E1&  3.281E-05&  1.315E+06&  1.938E-04&  3.652E-04&  1.321E+06&  1.947E-04&  3.670E-04&   B   \\      
21&  110&  137&  5.835520E+02&  E1&  8.674E-05&  3.476E+06&  5.324E-04&  1.023E-03&  3.402E+06&  5.210E-04&  1.001E-03&   B+  \\      
21&  111&  137&  6.064843E+02&  E1&  1.440E-04&  5.770E+06&  9.546E-04&  1.906E-03&  5.786E+06&  9.573E-04&  1.911E-03&   B+  \\      
21&    1&  138&  2.084706E+01&  E2&  7.386E-05&  3.283E+06&  1.070E-06&  5.771E-05&  3.279E+06&  1.068E-06&  5.765E-05&   C   \\      
21&    2&  138&  2.098337E+01&  E2&  1.004E-05&  4.465E+05&  1.474E-07&  8.108E-06&  4.446E+05&  1.467E-07&  8.074E-06&   C   \\      
21&    3&  138&  2.100265E+01&  E2&  7.564E-05&  3.363E+06&  1.112E-06&  6.135E-05&  3.371E+06&  1.115E-06&  6.150E-05&   C   \\      
21&    6&  138&  2.419788E+01&  E1&  6.461E-01&  2.872E+10&  1.261E-02&  1.004E-03&  2.873E+10&  1.261E-02&  1.004E-03&   B+  \\      
21&    7&  138&  2.434497E+01&  E1&  1.801E-02&  8.004E+08&  3.556E-04&  2.850E-05&  7.997E+08&  3.553E-04&  2.848E-05&   C+  \\      
21&    9&  138&  2.574868E+01&  E1&  5.133E-05&  2.282E+06&  1.134E-06&  9.613E-08&  2.232E+06&  1.109E-06&  9.402E-08&   D   \\      
21&   13&  138&  1.153582E+02&  E1&  1.623E-05&  7.213E+05&  7.195E-06&  2.732E-06&  7.257E+05&  7.239E-06&  2.749E-06&   C   \\      
21&   14&  138&  1.154836E+02&  E1&  9.352E-05&  4.157E+06&  4.156E-05&  1.580E-05&  4.181E+06&  4.180E-05&  1.589E-05&   C+  \\      
21&   15&  138&  1.165313E+02&  E1&  2.719E-04&  1.209E+07&  1.231E-04&  4.721E-05&  1.212E+07&  1.234E-04&  4.734E-05&   C+  \\      
21&   22&  138&  1.285321E+02&  E1&  5.199E-05&  2.311E+06&  2.862E-05&  1.211E-05&  2.307E+06&  2.857E-05&  1.209E-05&   C+  \\      
21&   44&  138&  1.678360E+02&  E1&  6.473E-03&  2.877E+08&  6.075E-03&  3.357E-03&  2.405E+08&  5.079E-03&  2.806E-03&   C+  \\      
21&   45&  138&  1.678372E+02&  E1&  1.746E-02&  7.762E+08&  1.639E-02&  9.056E-03&  7.879E+08&  1.664E-02&  9.192E-03&   B+  \\      
21&   46&  138&  1.678395E+02&  E1&  2.173E-01&  9.659E+09&  2.040E-01&  1.127E-01&  9.341E+09&  1.972E-01&  1.090E-01&   B+  \\      
21&   52&  138&  1.805199E+02&  E1&  1.182E-03&  5.253E+07&  1.283E-03&  7.626E-04&  5.115E+07&  1.249E-03&  7.425E-04&   B   \\      
21&   53&  138&  1.820089E+02&  E1&  6.074E-05&  2.700E+06&  6.705E-05&  4.018E-05&  2.575E+06&  6.395E-05&  3.832E-05&   C+  \\      
21&   54&  138&  1.823505E+02&  E1&  1.540E-03&  6.848E+07&  1.707E-03&  1.025E-03&  6.613E+07&  1.648E-03&  9.895E-04&   B+  \\      
21&   57&  138&  2.070650E+02&  E1&  1.575E-04&  7.001E+06&  2.250E-04&  1.534E-04&  6.638E+06&  2.133E-04&  1.454E-04&   B   \\      
21&   61&  138&  2.125142E+02&  E1&  2.531E-05&  1.125E+06&  3.809E-05&  2.665E-05&  1.139E+06&  3.855E-05&  2.697E-05&   C+  \\      
21&   63&  138&  2.162457E+02&  E1&  2.605E-05&  1.158E+06&  4.059E-05&  2.890E-05&  1.140E+06&  3.995E-05&  2.844E-05&   C+  \\      
21&   66&  138&  2.236785E+02&  E1&  2.246E-04&  9.982E+06&  3.744E-04&  2.757E-04&  9.884E+06&  3.707E-04&  2.730E-04&   B   \\      
21&   68&  138&  2.261829E+02&  E1&  8.544E-05&  3.798E+06&  1.456E-04&  1.084E-04&  3.649E+06&  1.399E-04&  1.042E-04&   B   \\      
21&   69&  138&  2.295323E+02&  E1&  3.505E-05&  1.558E+06&  6.153E-05&  4.650E-05&  1.780E+06&  7.030E-05&  5.312E-05&   C+  \\      
21&   71&  138&  2.321791E+02&  E1&  4.214E-05&  1.873E+06&  7.569E-05&  5.786E-05&  2.169E+06&  8.765E-05&  6.699E-05&   C+  \\      
21&   72&  138&  2.331378E+02&  E1&  3.152E-05&  1.401E+06&  5.710E-05&  4.382E-05&  1.522E+06&  6.202E-05&  4.760E-05&   C+  \\      
21&   74&  138&  2.379562E+02&  E1&  6.235E-05&  2.772E+06&  1.176E-04&  9.216E-05&  3.202E+06&  1.359E-04&  1.065E-04&   C+  \\      
21&   75&  138&  2.481558E+02&  E1&  1.534E-05&  6.819E+05&  3.148E-05&  2.571E-05&  5.934E+05&  2.739E-05&  2.238E-05&   C+  \\      
21&   77&  138&  2.545503E+02&  E1&  4.232E-05&  1.881E+06&  9.137E-05&  7.657E-05&  2.036E+06&  9.891E-05&  8.288E-05&   C+  \\      
21&   78&  138&  2.553695E+02&  E1&  8.207E-05&  3.648E+06&  1.783E-04&  1.499E-04&  3.871E+06&  1.892E-04&  1.591E-04&   B   \\      
21&   84&  138&  2.689445E+02&  E1&  6.072E-05&  2.699E+06&  1.464E-04&  1.296E-04&  3.144E+06&  1.704E-04&  1.509E-04&   C+  \\      
21&   85&  138&  2.744110E+02&  E1&  2.100E-05&  9.335E+05&  5.269E-05&  4.760E-05&  1.130E+06&  6.381E-05&  5.765E-05&   C+  \\      
21&   86&  138&  2.769413E+02&  E1&  7.392E-05&  3.286E+06&  1.889E-04&  1.722E-04&  3.186E+06&  1.832E-04&  1.670E-04&   B   \\      
21&   88&  138&  2.891673E+02&  E1&  1.013E-05&  4.501E+05&  2.821E-05&  2.686E-05&  5.318E+05&  3.334E-05&  3.173E-05&   C+  \\      
21&   93&  138&  3.877878E+02&  E1&  1.506E-02&  6.694E+08&  7.546E-02&  9.633E-02&  6.560E+08&  7.395E-02&  9.440E-02&   A   \\      
21&   94&  138&  3.924586E+02&  E1&  2.503E-03&  1.113E+08&  1.285E-02&  1.660E-02&  1.116E+08&  1.288E-02&  1.664E-02&   A+  \\      
21&   95&  138&  4.142646E+02&  E1&  1.959E-02&  8.707E+08&  1.120E-01&  1.528E-01&  8.704E+08&  1.120E-01&  1.527E-01&   AA  \\      
21&   98&  138&  4.587371E+02&  E1&  2.034E-05&  9.042E+05&  1.426E-04&  2.154E-04&  4.241E+05&  6.690E-05&  1.010E-04&   E   \\      
21&   99&  138&  4.701637E+02&  E1&  2.893E-02&  1.286E+09&  2.131E-01&  3.298E-01&  1.282E+09&  2.124E-01&  3.287E-01&   AA  \\      
21&  101&  138&  4.836092E+02&  E1&  8.575E-05&  3.812E+06&  6.683E-04&  1.064E-03&  2.933E+06&  5.143E-04&  8.188E-04&   C   \\      
21&  105&  138&  5.103292E+02&  E1&  1.654E-05&  7.352E+05&  1.435E-04&  2.411E-04&  7.862E+05&  1.535E-04&  2.579E-04&   B   \\      
21&  106&  138&  5.118203E+02&  E1&  6.506E-05&  2.892E+06&  5.679E-04&  9.569E-04&  3.162E+06&  6.210E-04&  1.046E-03&   B   \\      
21&  107&  138&  5.260450E+02&  E1&  2.378E-02&  1.057E+09&  2.193E-01&  3.797E-01&  1.059E+09&  2.197E-01&  3.804E-01&   AA  \\      
21&  108&  138&  5.549605E+02&  E1&  3.969E-05&  1.764E+06&  4.073E-04&  7.441E-04&  1.760E+06&  4.062E-04&  7.422E-04&   B   \\      
21&  109&  138&  5.706965E+02&  E1&  2.082E-05&  9.257E+05&  2.260E-04&  4.246E-04&  8.087E+05&  1.974E-04&  3.709E-04&   C+  \\      
21&  111&  138&  6.045164E+02&  E1&  5.100E-05&  2.267E+06&  6.210E-04&  1.236E-03&  2.214E+06&  6.066E-04&  1.207E-03&   B+  \\      
21&    1&  139&  2.083108E+01&  E1&  1.625E-01&  1.777E+11&  5.780E-02&  3.964E-03&  1.784E+11&  5.804E-02&  3.980E-03&   B+  \\      
21&    2&  139&  2.096719E+01&  E1&  2.572E-02&  2.812E+10&  9.267E-03&  6.397E-04&  2.824E+10&  9.306E-03&  6.424E-04&   B   \\      
21&    4&  139&  2.126551E+01&  E1&  7.817E-01&  8.548E+11&  2.898E-01&  2.029E-02&  8.570E+11&  2.905E-01&  2.034E-02&   A+  \\      
21&    9&  139&  2.572431E+01&  E2&  1.662E-05&  1.817E+07&  9.013E-06&  9.138E-04&  1.815E+07&  9.005E-06&  9.130E-04&   C+  \\      
21&   18&  139&  1.221663E+02&  E1&  2.479E-05&  2.711E+07&  3.033E-04&  1.220E-04&  2.649E+07&  2.963E-04&  1.192E-04&   B   \\      
21&   19&  139&  1.230446E+02&  E1&  2.805E-05&  3.067E+07&  3.481E-04&  1.410E-04&  3.013E+07&  3.419E-04&  1.385E-04&   B   \\      
21&   27&  139&  1.392765E+02&  E1&  1.767E-04&  1.932E+08&  2.809E-03&  1.288E-03&  1.920E+08&  2.792E-03&  1.280E-03&   B+  \\      
21&   28&  139&  1.418864E+02&  E1&  3.916E-04&  4.283E+08&  6.463E-03&  3.019E-03&  4.298E+08&  6.486E-03&  3.030E-03&   B+  \\      
21&   29&  139&  1.435196E+02&  E1&  5.325E-03&  5.823E+09&  8.991E-02&  4.248E-02&  5.839E+09&  9.015E-02&  4.259E-02&   A+  \\      
21&   30&  139&  1.438607E+02&  E1&  1.340E-03&  1.466E+09&  2.274E-02&  1.077E-02&  1.455E+09&  2.257E-02&  1.069E-02&   A+  \\      
21&   32&  139&  1.457578E+02&  E1&  1.636E-03&  1.788E+09&  2.848E-02&  1.367E-02&  1.783E+09&  2.840E-02&  1.363E-02&   A+  \\      
21&   34&  139&  1.471186E+02&  E1&  3.320E-03&  3.631E+09&  5.891E-02&  2.853E-02&  3.641E+09&  5.907E-02&  2.861E-02&   A+  \\      
21&   35&  139&  1.551115E+02&  E1&  1.019E-04&  1.114E+08&  2.009E-03&  1.026E-03&  1.110E+08&  2.001E-03&  1.022E-03&   B+  \\      
21&   37&  139&  1.584458E+02&  E1&  1.920E-03&  2.100E+09&  3.952E-02&  2.061E-02&  2.112E+09&  3.975E-02&  2.073E-02&   A+  \\      
21&   38&  139&  1.606479E+02&  E1&  2.193E-04&  2.398E+08&  4.640E-03&  2.454E-03&  2.389E+08&  4.622E-03&  2.444E-03&   B+  \\      
21&   39&  139&  1.620359E+02&  E1&  2.406E-03&  2.631E+09&  5.179E-02&  2.763E-02&  2.640E+09&  5.196E-02&  2.772E-02&   A+  \\      
21&   40&  139&  1.627176E+02&  E1&  7.741E-04&  8.465E+08&  1.680E-02&  9.000E-03&  8.595E+08&  1.706E-02&  9.138E-03&   B+  \\      
21&   41&  139&  1.639113E+02&  E1&  1.783E-03&  1.950E+09&  3.928E-02&  2.119E-02&  1.955E+09&  3.938E-02&  2.125E-02&   A+  \\      
21&   42&  139&  1.656223E+02&  E1&  1.146E-04&  1.253E+08&  2.577E-03&  1.405E-03&  1.257E+08&  2.585E-03&  1.409E-03&   B+  \\      
21&   48&  139&  1.673849E+02&  E1&  3.111E-03&  3.402E+09&  7.146E-02&  3.938E-02&  3.452E+09&  7.250E-02&  3.995E-02&   A+  \\      
21&   50&  139&  1.724012E+02&  E1&  1.878E-04&  2.053E+08&  4.575E-03&  2.596E-03&  2.067E+08&  4.606E-03&  2.614E-03&   B+  \\      
21&   51&  139&  1.725764E+02&  E1&  8.165E-04&  8.929E+08&  1.993E-02&  1.132E-02&  9.115E+08&  2.035E-02&  1.156E-02&   A   \\      
21&   55&  139&  1.814316E+02&  E1&  3.140E-03&  3.434E+09&  8.473E-02&  5.061E-02&  3.437E+09&  8.480E-02&  5.065E-02&   A+  \\      
21&   76&  139&  2.465771E+02&  E1&  3.162E-05&  3.457E+07&  1.576E-03&  1.279E-03&  3.401E+07&  1.550E-03&  1.258E-03&   B+  \\      
21&   87&  139&  2.765179E+02&  E1&  8.291E-04&  9.067E+08&  5.197E-02&  4.731E-02&  8.949E+08&  5.129E-02&  4.669E-02&   A+  \\      
21&   90&  139&  2.950400E+02&  E1&  2.343E-04&  2.562E+08&  1.672E-02&  1.624E-02&  2.542E+08&  1.658E-02&  1.611E-02&   A+  \\      
21&  102&  139&  4.814685E+02&  E1&  1.077E-05&  1.177E+07&  2.046E-03&  3.242E-03&  1.182E+07&  2.054E-03&  3.255E-03&   B+  \\      
21&  103&  139&  4.835163E+02&  E1&  3.606E-04&  3.943E+08&  6.910E-02&  1.100E-01&  3.925E+08&  6.878E-02&  1.095E-01&   AA  \\      
21&  104&  139&  4.867801E+02&  E1&  8.274E-04&  9.048E+08&  1.607E-01&  2.575E-01&  8.982E+08&  1.595E-01&  2.557E-01&   AA  \\      
21&  112&  139&  6.009435E+02&  E1&  9.679E-04&  1.058E+09&  2.865E-01&  5.668E-01&  1.063E+09&  2.877E-01&  5.692E-01&   AA  \\      
21&    1&  140&  2.081059E+01&  E2&  1.690E-01&  1.625E+09&  9.497E-04&  5.098E-02&  1.625E+09&  9.498E-04&  5.099E-02&   C+  \\      
21&    4&  140&  2.124416E+01&  E2&  1.406E-03&  1.353E+07&  8.236E-06&  4.703E-04&  1.353E+07&  8.239E-06&  4.705E-04&   C+  \\      
21&   15&  140&  1.154010E+02&  E1&  1.029E-02&  9.901E+07&  1.779E-03&  6.759E-04&  9.886E+07&  1.776E-03&  6.749E-04&   B   \\      
21&   46&  140&  1.655047E+02&  E1&  2.470E-03&  2.376E+07&  8.781E-04&  4.784E-04&  2.682E+07&  9.912E-04&  5.401E-04&   C+  \\      
21&   47&  140&  1.656714E+02&  E1&  5.022E-02&  4.831E+08&  1.789E-02&  9.758E-03&  4.838E+08&  1.792E-02&  9.772E-03&   B+  \\      
21&   54&  140&  1.795979E+02&  E1&  3.089E-01&  2.971E+09&  1.293E-01&  7.645E-02&  3.173E+09&  1.381E-01&  8.164E-02&   B+  \\      
21&   57&  140&  2.035229E+02&  E1&  1.363E-03&  1.311E+07&  7.329E-04&  4.911E-04&  1.329E+07&  7.428E-04&  4.977E-04&   B   \\      
21&   60&  140&  2.063761E+02&  E1&  8.994E-05&  8.652E+05&  4.972E-05&  3.378E-05&  1.038E+06&  5.965E-05&  4.052E-05&   C+  \\      
21&   61&  140&  2.087849E+02&  E1&  1.660E-04&  1.597E+06&  9.391E-05&  6.455E-05&  2.068E+06&  1.216E-04&  8.361E-05&   C   \\      
21&   62&  140&  2.104097E+02&  E1&  6.887E-04&  6.625E+06&  3.958E-04&  2.741E-04&  6.919E+06&  4.133E-04&  2.863E-04&   B   \\      
21&   64&  140&  2.124629E+02&  E1&  6.673E-04&  6.419E+06&  3.909E-04&  2.734E-04&  6.712E+06&  4.088E-04&  2.860E-04&   B   \\      
21&   65&  140&  2.135435E+02&  E1&  2.856E-03&  2.747E+07&  1.690E-03&  1.188E-03&  2.939E+07&  1.808E-03&  1.271E-03&   B+  \\      
21&   68&  140&  2.219632E+02&  E1&  1.696E-02&  1.632E+08&  1.085E-02&  7.926E-03&  1.741E+08&  1.157E-02&  8.455E-03&   B+  \\      
21&   75&  140&  2.430856E+02&  E1&  8.576E-04&  8.250E+06&  6.577E-04&  5.264E-04&  9.916E+06&  7.906E-04&  6.327E-04&   C+  \\      
21&   78&  140&  2.500034E+02&  E1&  6.185E-05&  5.950E+05&  5.017E-05&  4.129E-05&  4.924E+05&  4.153E-05&  3.418E-05&   C+  \\      
21&   80&  140&  2.530447E+02&  E1&  1.426E-03&  1.371E+07&  1.185E-03&  9.871E-04&  1.477E+07&  1.276E-03&  1.063E-03&   B   \\      
21&   86&  140&  2.706415E+02&  E1&  3.294E-04&  3.169E+06&  3.132E-04&  2.790E-04&  2.559E+06&  2.529E-04&  2.254E-04&   C   \\      
21&   89&  140&  2.836302E+02&  E1&  4.005E-04&  3.853E+06&  4.182E-04&  3.905E-04&  4.352E+06&  4.724E-04&  4.411E-04&   C+  \\      
21&   93&  140&  3.755472E+02&  E1&  1.977E-03&  1.902E+07&  3.619E-03&  4.475E-03&  1.916E+07&  3.647E-03&  4.509E-03&   B+  \\      
21&   96&  140&  4.060354E+02&  E1&  1.513E-03&  1.455E+07&  3.237E-03&  4.327E-03&  1.418E+07&  3.155E-03&  4.217E-03&   B+  \\      
21&   97&  140&  4.233581E+02&  E1&  5.213E-02&  5.014E+08&  1.213E-01&  1.690E-01&  4.984E+08&  1.205E-01&  1.680E-01&   AA  \\      
21&  101&  140&  4.647193E+02&  E1&  3.763E-01&  3.620E+09&  1.055E+00&  1.614E+00&  3.619E+09&  1.054E+00&  1.613E+00&   AA  \\      
21&    1&  141&  2.080824E+01&  E2&  3.239E-04&  3.437E+07&  1.562E-05&  8.380E-04&  3.438E+07&  1.562E-05&  8.384E-04&   C+  \\      
21&    6&  141&  2.414560E+01&  E1&  8.412E-01&  8.927E+10&  5.462E-02&  4.341E-03&  8.938E+10&  5.469E-02&  4.347E-03&   B+  \\      
21&   15&  141&  1.153286E+02&  E1&  1.616E-05&  1.715E+06&  2.393E-05&  9.087E-06&  1.727E+06&  2.410E-05&  9.151E-06&   C   \\      
21&   22&  141&  1.270705E+02&  E1&  1.207E-05&  1.281E+06&  2.171E-05&  9.082E-06&  1.276E+06&  2.163E-05&  9.047E-06&   C   \\      
21&   44&  141&  1.653524E+02&  E1&  9.358E-04&  9.930E+07&  2.849E-03&  1.551E-03&  9.821E+07&  2.818E-03&  1.534E-03&   B+  \\      
21&   46&  141&  1.653558E+02&  E1&  4.711E-03&  4.999E+08&  1.434E-02&  7.808E-03&  4.592E+08&  1.318E-02&  7.173E-03&   B   \\      
21&   47&  141&  1.655222E+02&  E1&  1.119E-01&  1.188E+10&  3.416E-01&  1.861E-01&  1.138E+10&  3.271E-01&  1.783E-01&   B+  \\      
21&   52&  141&  1.776499E+02&  E1&  6.956E-04&  7.382E+07&  2.445E-03&  1.430E-03&  7.539E+07&  2.497E-03&  1.460E-03&   B+  \\      
21&   54&  141&  1.794226E+02&  E1&  1.645E-03&  1.745E+08&  5.896E-03&  3.482E-03&  1.703E+08&  5.752E-03&  3.397E-03&   B+  \\      
21&   60&  141&  2.061447E+02&  E1&  1.107E-04&  1.174E+07&  5.236E-04&  3.554E-04&  1.100E+07&  4.907E-04&  3.330E-04&   B   \\      
21&   62&  141&  2.101691E+02&  E1&  1.440E-05&  1.528E+06&  7.084E-05&  4.902E-05&  1.549E+06&  7.180E-05&  4.968E-05&   C+  \\      
21&   65&  141&  2.132957E+02&  E1&  1.100E-05&  1.167E+06&  5.571E-05&  3.912E-05&  1.083E+06&  5.170E-05&  3.630E-05&   C+  \\      
21&   66&  141&  2.192889E+02&  E1&  8.378E-05&  8.891E+06&  4.487E-04&  3.239E-04&  9.804E+06&  4.947E-04&  3.572E-04&   B   \\      
21&   68&  141&  2.216955E+02&  E1&  9.361E-05&  9.934E+06&  5.124E-04&  3.740E-04&  1.061E+07&  5.473E-04&  3.995E-04&   B   \\      
21&   78&  141&  2.496638E+02&  E1&  5.371E-05&  5.699E+06&  3.728E-04&  3.064E-04&  6.442E+06&  4.214E-04&  3.463E-04&   C+  \\      
21&   80&  141&  2.526968E+02&  E1&  2.900E-05&  3.077E+06&  2.062E-04&  1.716E-04&  2.767E+06&  1.854E-04&  1.542E-04&   C+  \\      
21&   86&  141&  2.702437E+02&  E1&  4.824E-05&  5.119E+06&  3.923E-04&  3.490E-04&  5.851E+06&  4.485E-04&  3.990E-04&   C+  \\      
21&   93&  141&  3.747815E+02&  E1&  6.153E-03&  6.529E+08&  9.625E-02&  1.188E-01&  6.526E+08&  9.620E-02&  1.187E-01&   AA  \\      
21&   94&  141&  3.791425E+02&  E1&  3.818E-03&  4.052E+08&  6.112E-02&  7.629E-02&  4.055E+08&  6.118E-02&  7.636E-02&   A+  \\      
21&   96&  141&  4.051406E+02&  E1&  1.304E-03&  1.383E+08&  2.383E-02&  3.178E-02&  1.239E+08&  2.133E-02&  2.846E-02&   C+  \\      
21&   97&  141&  4.223853E+02&  E1&  3.188E-03&  3.383E+08&  6.334E-02&  8.808E-02&  3.300E+08&  6.178E-02&  8.591E-02&   A   \\      
21&   98&  141&  4.406472E+02&  E1&  1.360E-03&  1.443E+08&  2.940E-02&  4.265E-02&  1.434E+08&  2.922E-02&  4.239E-02&   A+  \\      
21&  101&  141&  4.635475E+02&  E1&  1.282E-04&  1.361E+07&  3.069E-03&  4.683E-03&  1.280E+07&  2.885E-03&  4.403E-03&   B+  \\      
21&  106&  141&  4.894040E+02&  E1&  4.828E-04&  5.123E+07&  1.288E-02&  2.075E-02&  5.061E+07&  1.272E-02&  2.049E-02&   A+  \\      
21&  107&  141&  5.023941E+02&  E1&  2.156E-02&  2.288E+09&  6.060E-01&  1.002E+00&  2.286E+09&  6.055E-01&  1.001E+00&   AA  \\      
21&    1&  142&  2.080464E+01&  E1&  3.374E-01&  1.559E+11&  3.036E-02&  2.079E-03&  1.567E+11&  3.051E-02&  2.089E-03&   B+  \\      
21&    2&  142&  2.094040E+01&  E1&  1.246E-01&  5.757E+10&  1.135E-02&  7.828E-04&  5.784E+10&  1.141E-02&  7.864E-04&   B   \\      
21&    3&  142&  2.095960E+01&  E1&  2.472E-01&  1.143E+11&  2.258E-02&  1.558E-03&  1.148E+11&  2.268E-02&  1.565E-03&   B+  \\      
21&    4&  142&  2.123795E+01&  E1&  2.031E-01&  9.389E+10&  1.905E-02&  1.332E-03&  9.414E+10&  1.910E-02&  1.335E-03&   B+  \\      
21&    5&  142&  2.169008E+01&  E1&  1.025E-03&  4.737E+08&  1.002E-04&  7.158E-06&  4.755E+08&  1.006E-04&  7.184E-06&   C   \\      
21&   10&  142&  3.067523E+01&  E1&  1.857E-03&  8.581E+08&  3.631E-04&  3.667E-05&  8.415E+08&  3.561E-04&  3.596E-05&   C+  \\      
21&   17&  142&  1.209521E+02&  E1&  1.589E-04&  7.343E+07&  4.832E-04&  1.924E-04&  7.167E+07&  4.716E-04&  1.878E-04&   B   \\      
21&   18&  142&  1.212624E+02&  E1&  3.880E-05&  1.793E+07&  1.186E-04&  4.734E-05&  1.779E+07&  1.177E-04&  4.698E-05&   C+  \\      
21&   23&  142&  1.271118E+02&  E1&  2.571E-05&  1.188E+07&  8.636E-05&  3.614E-05&  1.186E+07&  8.616E-05&  3.605E-05&   C+  \\      
21&   24&  142&  1.277723E+02&  E1&  3.246E-05&  1.500E+07&  1.102E-04&  4.634E-05&  1.495E+07&  1.098E-04&  4.617E-05&   C+  \\      
21&   25&  142&  1.281097E+02&  E1&  1.133E-05&  5.235E+06&  3.864E-05&  1.630E-05&  4.906E+06&  3.622E-05&  1.527E-05&   C+  \\      
21&   27&  142&  1.381030E+02&  E1&  3.484E-03&  1.610E+09&  1.381E-02&  6.279E-03&  1.607E+09&  1.378E-02&  6.266E-03&   B+  \\      
21&   28&  142&  1.406686E+02&  E1&  2.619E-02&  1.210E+10&  1.077E-01&  4.988E-02&  1.210E+10&  1.077E-01&  4.988E-02&   A+  \\      
21&   30&  142&  1.426090E+02&  E1&  6.556E-03&  3.030E+09&  2.772E-02&  1.301E-02&  3.044E+09&  2.784E-02&  1.307E-02&   A+  \\      
21&   31&  142&  1.430224E+02&  E1&  1.099E-02&  5.078E+09&  4.671E-02&  2.199E-02&  5.070E+09&  4.664E-02&  2.196E-02&   A+  \\      
21&   35&  142&  1.536573E+02&  E1&  1.335E-02&  6.171E+09&  6.553E-02&  3.315E-02&  6.203E+09&  6.587E-02&  3.332E-02&   A+  \\      
21&   36&  142&  1.542324E+02&  E1&  3.673E-03&  1.698E+09&  1.816E-02&  9.221E-03&  1.712E+09&  1.832E-02&  9.301E-03&   B+  \\      
21&   37&  142&  1.569287E+02&  E1&  3.071E-03&  1.419E+09&  1.572E-02&  8.121E-03&  1.411E+09&  1.563E-02&  8.076E-03&   B+  \\      
21&   38&  142&  1.590886E+02&  E1&  5.949E-04&  2.749E+08&  3.130E-03&  1.639E-03&  2.757E+08&  3.138E-03&  1.643E-03&   B+  \\      
21&   39&  142&  1.604496E+02&  E1&  6.219E-05&  2.874E+07&  3.328E-04&  1.758E-04&  2.734E+07&  3.165E-04&  1.672E-04&   B   \\      
21&   40&  142&  1.611180E+02&  E1&  1.634E-03&  7.550E+08&  8.815E-03&  4.676E-03&  7.580E+08&  8.849E-03&  4.694E-03&   B+  \\      
21&   41&  142&  1.622883E+02&  E1&  3.837E-05&  1.774E+07&  2.101E-04&  1.122E-04&  1.728E+07&  2.047E-04&  1.094E-04&   B   \\      
21&   49&  142&  1.700268E+02&  E1&  7.571E-04&  3.499E+08&  4.550E-03&  2.547E-03&  3.575E+08&  4.648E-03&  2.602E-03&   B+  \\      
21&   50&  142&  1.706066E+02&  E1&  7.264E-04&  3.357E+08&  4.395E-03&  2.469E-03&  3.386E+08&  4.432E-03&  2.489E-03&   B+  \\      
21&   51&  142&  1.707782E+02&  E1&  2.010E-04&  9.290E+07&  1.219E-03&  6.851E-04&  9.286E+07&  1.218E-03&  6.848E-04&   B   \\      
21&   55&  142&  1.794452E+02&  E1&  8.735E-05&  4.037E+07&  5.846E-04&  3.454E-04&  4.137E+07&  5.991E-04&  3.539E-04&   B   \\      
21&   58&  142&  2.035471E+02&  E1&  2.720E-04&  1.257E+08&  2.343E-03&  1.570E-03&  1.323E+08&  2.466E-03&  1.652E-03&   B+  \\      
21&   76&  142&  2.429224E+02&  E1&  5.686E-05&  2.628E+07&  6.974E-04&  5.577E-04&  2.581E+07&  6.851E-04&  5.479E-04&   B   \\      
21&   79&  142&  2.507580E+02&  E1&  2.406E-05&  1.112E+07&  3.144E-04&  2.596E-04&  1.084E+07&  3.064E-04&  2.530E-04&   B   \\      
21&   87&  142&  2.719301E+02&  E1&  2.067E-03&  9.552E+08&  3.177E-02&  2.844E-02&  9.379E+08&  3.119E-02&  2.792E-02&   A+  \\      
21&   90&  142&  2.898227E+02&  E1&  1.564E-03&  7.226E+08&  2.730E-02&  2.605E-02&  7.135E+08&  2.695E-02&  2.572E-02&   A+  \\      
21&   91&  142&  2.978537E+02&  E1&  1.872E-03&  8.651E+08&  3.452E-02&  3.385E-02&  8.557E+08&  3.414E-02&  3.348E-02&   A+  \\      
21&  102&  142&  4.677284E+02&  E1&  1.959E-03&  9.055E+08&  8.910E-02&  1.372E-01&  8.997E+08&  8.852E-02&  1.363E-01&   AA  \\      
21&  103&  142&  4.696608E+02&  E1&  5.110E-03&  2.361E+09&  2.343E-01&  3.622E-01&  2.346E+09&  2.327E-01&  3.598E-01&   AA  \\      
21&  112&  142&  5.796887E+02&  E1&  1.461E-04&  6.754E+07&  1.021E-02&  1.948E-02&  6.696E+07&  1.012E-02&  1.931E-02&   A+  \\      
21&    1&  143&  2.080310E+01&  E1&  3.021E-02&  2.950E+10&  9.572E-03&  6.555E-04&  2.972E+10&  9.642E-03&  6.603E-04&   B   \\      
21&    2&  143&  2.093884E+01&  E1&  4.554E-02&  4.448E+10&  1.462E-02&  1.008E-03&  4.468E+10&  1.468E-02&  1.012E-03&   B+  \\      
21&    4&  143&  2.123635E+01&  E1&  8.906E-01&  8.699E+11&  2.941E-01&  2.056E-02&  8.722E+11&  2.948E-01&  2.061E-02&   A+  \\      
21&   24&  143&  1.277143E+02&  E1&  2.095E-05&  2.047E+07&  2.502E-04&  1.052E-04&  2.090E+07&  2.555E-04&  1.074E-04&   B   \\      
21&   27&  143&  1.380352E+02&  E1&  4.374E-05&  4.272E+07&  6.102E-04&  2.773E-04&  4.368E+07&  6.238E-04&  2.835E-04&   B   \\      
21&   28&  143&  1.405984E+02&  E1&  2.701E-04&  2.638E+08&  3.909E-03&  1.809E-03&  2.650E+08&  3.927E-03&  1.818E-03&   B+  \\      
21&   29&  143&  1.422018E+02&  E1&  3.890E-03&  3.799E+09&  5.759E-02&  2.696E-02&  3.777E+09&  5.725E-02&  2.680E-02&   A+  \\      
21&   30&  143&  1.425368E+02&  E1&  1.656E-04&  1.618E+08&  2.464E-03&  1.156E-03&  1.605E+08&  2.444E-03&  1.147E-03&   B+  \\      
21&   31&  143&  1.429497E+02&  E1&  3.073E-04&  3.001E+08&  4.598E-03&  2.164E-03&  2.989E+08&  4.578E-03&  2.154E-03&   B+  \\      
21&   32&  143&  1.443988E+02&  E1&  5.722E-03&  5.588E+09&  8.735E-02&  4.152E-02&  5.568E+09&  8.703E-02&  4.137E-02&   A+  \\      
21&   34&  143&  1.457343E+02&  E1&  1.157E-03&  1.130E+09&  1.799E-02&  8.633E-03&  1.132E+09&  1.803E-02&  8.649E-03&   B+  \\      
21&   37&  143&  1.568412E+02&  E1&  3.187E-03&  3.113E+09&  5.740E-02&  2.964E-02&  3.137E+09&  5.784E-02&  2.987E-02&   A+  \\      
21&   38&  143&  1.589987E+02&  E1&  7.600E-04&  7.423E+08&  1.407E-02&  7.363E-03&  7.428E+08&  1.408E-02&  7.368E-03&   B+  \\      
21&   39&  143&  1.603582E+02&  E1&  3.066E-03&  2.995E+09&  5.772E-02&  3.047E-02&  2.993E+09&  5.769E-02&  3.045E-02&   A+  \\      
21&   40&  143&  1.610259E+02&  E1&  4.142E-03&  4.046E+09&  7.864E-02&  4.169E-02&  4.078E+09&  7.927E-02&  4.202E-02&   A+  \\      
21&   41&  143&  1.621948E+02&  E1&  2.813E-03&  2.748E+09&  5.419E-02&  2.893E-02&  2.747E+09&  5.417E-02&  2.893E-02&   A+  \\      
21&   42&  143&  1.638699E+02&  E1&  4.302E-05&  4.202E+07&  8.458E-04&  4.563E-04&  4.543E+07&  9.144E-04&  4.933E-04&   B   \\      
21&   48&  143&  1.655952E+02&  E1&  2.183E-04&  2.132E+08&  4.383E-03&  2.390E-03&  2.123E+08&  4.365E-03&  2.379E-03&   B+  \\      
21&   50&  143&  1.705033E+02&  E1&  9.958E-04&  9.726E+08&  2.119E-02&  1.190E-02&  9.942E+08&  2.167E-02&  1.216E-02&   A   \\      
21&   51&  143&  1.706747E+02&  E1&  2.073E-04&  2.025E+08&  4.421E-03&  2.484E-03&  2.065E+08&  4.509E-03&  2.534E-03&   B+  \\      
21&   55&  143&  1.793308E+02&  E1&  1.731E-03&  1.691E+09&  4.075E-02&  2.406E-02&  1.673E+09&  4.034E-02&  2.381E-02&   A+  \\      
21&   76&  143&  2.427129E+02&  E1&  5.579E-05&  5.449E+07&  2.406E-03&  1.923E-03&  5.361E+07&  2.367E-03&  1.892E-03&   B+  \\      
21&   87&  143&  2.716676E+02&  E1&  1.436E-03&  1.402E+09&  7.757E-02&  6.937E-02&  1.383E+09&  7.651E-02&  6.842E-02&   A+  \\      
21&   90&  143&  2.895246E+02&  E1&  4.600E-04&  4.493E+08&  2.823E-02&  2.691E-02&  4.449E+08&  2.795E-02&  2.664E-02&   A+  \\      
21&  102&  143&  4.669524E+02&  E1&  7.857E-05&  7.674E+07&  1.254E-02&  1.928E-02&  7.608E+07&  1.244E-02&  1.912E-02&   A+  \\      
21&  103&  143&  4.688783E+02&  E1&  5.018E-04&  4.901E+08&  8.077E-02&  1.247E-01&  4.879E+08&  8.040E-02&  1.241E-01&   AA  \\      
21&  104&  143&  4.719468E+02&  E1&  1.452E-03&  1.418E+09&  2.367E-01&  3.678E-01&  1.410E+09&  2.353E-01&  3.657E-01&   AA  \\      
21&  112&  143&  5.784972E+02&  E1&  8.925E-04&  8.717E+08&  2.187E-01&  4.165E-01&  8.761E+08&  2.198E-01&  4.186E-01&   AA  \\      
21&    2&  144&  2.093051E+01&  E1&  9.167E-01&  4.530E+11&  2.975E-02&  2.050E-03&  4.550E+11&  2.988E-02&  2.059E-03&   B+  \\      
21&   17&  144&  1.206230E+02&  E1&  5.175E-05&  2.557E+07&  5.578E-05&  2.215E-05&  2.462E+07&  5.371E-05&  2.133E-05&   C+  \\      
21&   23&  144&  1.267483E+02&  E1&  6.544E-04&  3.234E+08&  7.789E-04&  3.250E-04&  3.201E+08&  7.710E-04&  3.217E-04&   B   \\      
21&   27&  144&  1.376741E+02&  E1&  1.584E-02&  7.828E+09&  2.224E-02&  1.008E-02&  7.803E+09&  2.217E-02&  1.005E-02&   A+  \\      
21&   30&  144&  1.421517E+02&  E1&  3.304E-02&  1.633E+10&  4.946E-02&  2.315E-02&  1.638E+10&  4.964E-02&  2.323E-02&   A+  \\      
21&   35&  144&  1.531265E+02&  E1&  1.942E-02&  9.596E+09&  3.373E-02&  1.701E-02&  9.603E+09&  3.376E-02&  1.702E-02&   A+  \\      
21&   38&  144&  1.585197E+02&  E1&  2.959E-04&  1.462E+08&  5.509E-04&  2.875E-04&  1.450E+08&  5.463E-04&  2.851E-04&   B   \\      
21&   40&  144&  1.605346E+02&  E1&  3.913E-04&  1.933E+08&  7.470E-04&  3.948E-04&  1.919E+08&  7.413E-04&  3.918E-04&   B   \\      
21&   48&  144&  1.650757E+02&  E1&  1.613E-03&  7.969E+08&  3.255E-03&  1.769E-03&  7.970E+08&  3.256E-03&  1.770E-03&   B+  \\      
21&   50&  144&  1.699526E+02&  E1&  6.624E-05&  3.273E+07&  1.417E-04&  7.930E-05&  3.326E+07&  1.440E-04&  8.057E-05&   C+  \\      
21&   79&  144&  2.493476E+02&  E1&  4.407E-05&  2.178E+07&  2.030E-04&  1.666E-04&  2.130E+07&  1.985E-04&  1.630E-04&   B   \\      
21&   90&  144&  2.879402E+02&  E1&  4.606E-03&  2.276E+09&  2.829E-02&  2.682E-02&  2.240E+09&  2.785E-02&  2.640E-02&   A+  \\      
21&  102&  144&  4.628449E+02&  E1&  7.262E-03&  3.588E+09&  1.152E-01&  1.756E-01&  3.564E+09&  1.145E-01&  1.744E-01&   AA  \\      
21&    1&  145&  2.076065E+01&  E2&  2.449E-03&  1.162E+09&  5.257E-04&  2.802E-02&  1.162E+09&  5.258E-04&  2.802E-02&   C+  \\      
21&    2&  145&  2.089584E+01&  E2&  1.058E-03&  5.019E+08&  2.300E-04&  1.250E-02&  5.017E+08&  2.299E-04&  1.249E-02&   C+  \\      
21&    4&  145&  2.119212E+01&  E2&  2.494E-05&  1.184E+07&  5.578E-06&  3.162E-04&  1.184E+07&  5.583E-06&  3.165E-04&   C+  \\      
21&    6&  145&  2.408155E+01&  E1&  9.771E-01&  4.637E+11&  2.822E-01&  2.237E-02&  4.644E+11&  2.826E-01&  2.241E-02&   A+  \\      
21&   14&  145&  1.128811E+02&  E1&  1.701E-04&  8.070E+07&  1.079E-03&  4.010E-04&  8.060E+07&  1.078E-03&  4.005E-04&   B   \\      
21&   15&  145&  1.138819E+02&  E1&  6.502E-05&  3.085E+07&  4.199E-04&  1.574E-04&  3.076E+07&  4.187E-04&  1.570E-04&   B   \\      
21&   44&  145&  1.623946E+02&  E1&  2.382E-05&  1.130E+07&  3.128E-04&  1.672E-04&  1.274E+07&  3.525E-04&  1.885E-04&   C+  \\      
21&   46&  145&  1.623979E+02&  E1&  6.666E-04&  3.163E+08&  8.755E-03&  4.681E-03&  3.131E+08&  8.666E-03&  4.633E-03&   B+  \\      
21&   47&  145&  1.625584E+02&  E1&  3.212E-04&  1.524E+08&  4.227E-03&  2.262E-03&  1.434E+08&  3.977E-03&  2.128E-03&   B+  \\      
21&   52&  145&  1.742404E+02&  E1&  8.144E-03&  3.865E+09&  1.231E-01&  7.063E-02&  4.043E+09&  1.288E-01&  7.390E-02&   B+  \\      
21&   54&  145&  1.759453E+02&  E1&  3.497E-04&  1.659E+08&  5.391E-03&  3.122E-03&  1.517E+08&  4.927E-03&  2.854E-03&   B   \\      
21&   56&  145&  1.964978E+02&  E1&  1.178E-04&  5.590E+07&  2.265E-03&  1.465E-03&  5.798E+07&  2.349E-03&  1.520E-03&   B+  \\      
21&   61&  145&  2.038649E+02&  E1&  5.615E-05&  2.665E+07&  1.162E-03&  7.800E-04&  2.758E+07&  1.203E-03&  8.075E-04&   B   \\      
21&   65&  145&  2.083995E+02&  E1&  3.932E-05&  1.866E+07&  8.504E-04&  5.835E-04&  1.830E+07&  8.339E-04&  5.721E-04&   B   \\      
21&   66&  145&  2.141170E+02&  E1&  3.442E-04&  1.633E+08&  7.858E-03&  5.539E-03&  1.737E+08&  8.356E-03&  5.890E-03&   B+  \\      
21&   69&  145&  2.194751E+02&  E1&  1.231E-04&  5.842E+07&  2.953E-03&  2.134E-03&  6.291E+07&  3.180E-03&  2.298E-03&   B   \\      
21&   78&  145&  2.429817E+02&  E1&  3.287E-05&  1.560E+07&  9.665E-04&  7.731E-04&  1.622E+07&  1.005E-03&  8.040E-04&   B   \\      
21&   80&  145&  2.458536E+02&  E1&  1.472E-05&  6.983E+06&  4.430E-04&  3.585E-04&  7.207E+06&  4.572E-04&  3.700E-04&   B   \\      
21&   82&  145&  2.492429E+02&  E1&  3.590E-05&  1.704E+07&  1.111E-03&  9.114E-04&  1.851E+07&  1.207E-03&  9.904E-04&   B   \\      
21&   84&  145&  2.552401E+02&  E1&  1.334E-05&  6.329E+06&  4.327E-04&  3.636E-04&  5.904E+06&  4.037E-04&  3.392E-04&   B   \\      
21&   88&  145&  2.733848E+02&  E1&  1.242E-05&  5.894E+06&  4.623E-04&  4.161E-04&  6.434E+06&  5.047E-04&  4.542E-04&   B   \\      
21&   93&  145&  3.599231E+02&  E1&  3.858E-05&  1.831E+07&  2.489E-03&  2.949E-03&  1.855E+07&  2.521E-03&  2.988E-03&   B+  \\      
21&   97&  145&  4.036072E+02&  E1&  2.599E-04&  1.234E+08&  2.109E-02&  2.802E-02&  1.230E+08&  2.103E-02&  2.794E-02&   A+  \\      
21&   98&  145&  4.202495E+02&  E1&  1.401E-04&  6.648E+07&  1.232E-02&  1.705E-02&  6.545E+07&  1.213E-02&  1.678E-02&   A+  \\      
21&  101&  145&  4.410287E+02&  E1&  1.970E-03&  9.349E+08&  1.908E-01&  2.771E-01&  9.295E+08&  1.897E-01&  2.755E-01&   AA  \\      
21&  106&  145&  4.643708E+02&  E1&  6.096E-03&  2.893E+09&  6.546E-01&  1.001E+00&  2.880E+09&  6.517E-01&  9.963E-01&   AA  \\      
21&  107&  145&  4.760501E+02&  E1&  8.397E-05&  3.984E+07&  9.476E-03&  1.485E-02&  3.978E+07&  9.461E-03&  1.483E-02&   A+  \\      
21&  109&  145&  5.123251E+02&  E1&  1.834E-04&  8.701E+07&  2.397E-02&  4.043E-02&  8.842E+07&  2.435E-02&  4.108E-02&   A+  \\      
21&    1&  146&  2.071815E+01&  E2&  8.497E-04&  9.865E+08&  3.174E-04&  1.681E-02&  9.867E+08&  3.175E-04&  1.682E-02&   C+  \\      
21&    2&  146&  2.085278E+01&  E2&  4.002E-04&  4.647E+08&  1.515E-04&  8.180E-03&  4.647E+08&  1.515E-04&  8.180E-03&   C+  \\      
21&    3&  146&  2.087182E+01&  E2&  2.144E-04&  2.489E+08&  8.129E-05&  4.402E-03&  2.488E+08&  8.124E-05&  4.400E-03&   C+  \\      
21&    6&  146&  2.402438E+01&  E1&  6.054E-01&  7.028E+11&  3.041E-01&  2.405E-02&  7.035E+11&  3.044E-01&  2.407E-02&   A+  \\      
21&    7&  146&  2.416936E+01&  E1&  3.837E-01&  4.455E+11&  1.951E-01&  1.552E-02&  4.460E+11&  1.953E-01&  1.554E-02&   A+  \\      
21&    9&  146&  2.555232E+01&  E1&  1.288E-05&  1.496E+07&  7.319E-06&  6.157E-07&  1.426E+07&  6.979E-06&  5.871E-07&   D+  \\      
21&   12&  146&  1.021825E+02&  E1&  2.305E-05&  2.676E+07&  2.094E-04&  7.045E-05&  2.636E+07&  2.063E-04&  6.939E-05&   C+  \\      
21&   13&  146&  1.115187E+02&  E1&  3.496E-05&  4.059E+07&  3.784E-04&  1.389E-04&  4.049E+07&  3.775E-04&  1.386E-04&   B   \\      
21&   14&  146&  1.116359E+02&  E1&  5.243E-05&  6.087E+07&  5.686E-04&  2.090E-04&  6.079E+07&  5.679E-04&  2.087E-04&   B   \\      
21&   44&  146&  1.598299E+02&  E1&  9.485E-05&  1.101E+08&  2.109E-03&  1.110E-03&  1.089E+08&  2.085E-03&  1.097E-03&   B+  \\      
21&   45&  146&  1.598310E+02&  E1&  2.409E-05&  2.797E+07&  5.356E-04&  2.818E-04&  2.895E+07&  5.544E-04&  2.917E-04&   B   \\      
21&   46&  146&  1.598331E+02&  E1&  4.137E-05&  4.803E+07&  9.198E-04&  4.840E-04&  4.495E+07&  8.608E-04&  4.529E-04&   B   \\      
21&   52&  146&  1.712912E+02&  E1&  9.647E-04&  1.120E+09&  2.463E-02&  1.389E-02&  1.062E+09&  2.337E-02&  1.318E-02&   B+  \\      
21&   53&  146&  1.726313E+02&  E1&  4.108E-03&  4.770E+09&  1.065E-01&  6.055E-02&  4.913E+09&  1.098E-01&  6.238E-02&   A   \\      
21&   54&  146&  1.729387E+02&  E1&  5.262E-05&  6.109E+07&  1.370E-03&  7.798E-04&  5.601E+07&  1.256E-03&  7.149E-04&   B   \\      
21&   56&  146&  1.927552E+02&  E1&  3.355E-05&  3.894E+07&  1.085E-03&  6.883E-04&  3.637E+07&  1.013E-03&  6.428E-04&   B   \\      
21&   57&  146&  1.950134E+02&  E1&  4.687E-05&  5.442E+07&  1.551E-03&  9.960E-04&  5.114E+07&  1.458E-03&  9.360E-04&   B   \\      
21&   63&  146&  2.031355E+02&  E1&  2.544E-05&  2.953E+07&  9.134E-04&  6.109E-04&  2.999E+07&  9.275E-04&  6.203E-04&   B   \\      
21&   66&  146&  2.096807E+02&  E1&  3.850E-05&  4.470E+07&  1.473E-03&  1.017E-03&  4.135E+07&  1.363E-03&  9.406E-04&   B   \\      
21&   67&  146&  2.111729E+02&  E1&  8.127E-05&  9.435E+07&  3.154E-03&  2.193E-03&  9.973E+07&  3.334E-03&  2.318E-03&   B+  \\      
21&   72&  146&  2.179712E+02&  E1&  1.823E-05&  2.117E+07&  7.539E-04&  5.410E-04&  2.259E+07&  8.044E-04&  5.772E-04&   B   \\      
21&   83&  146&  2.437777E+02&  E1&  2.257E-05&  2.621E+07&  1.167E-03&  9.369E-04&  2.724E+07&  1.214E-03&  9.740E-04&   B   \\      
21&   85&  146&  2.536383E+02&  E1&  2.026E-05&  2.352E+07&  1.134E-03&  9.471E-04&  2.435E+07&  1.174E-03&  9.807E-04&   B   \\      
21&   94&  146&  3.513095E+02&  E1&  1.190E-05&  1.381E+07&  1.278E-03&  1.478E-03&  1.373E+07&  1.270E-03&  1.469E-03&   B+  \\      
21&   97&  146&  3.881281E+02&  E1&  5.216E-05&  6.056E+07&  6.838E-03&  8.738E-03&  5.808E+07&  6.559E-03&  8.381E-03&   B+  \\      
21&   98&  146&  4.034940E+02&  E1&  2.580E-05&  2.995E+07&  3.655E-03&  4.855E-03&  2.990E+07&  3.649E-03&  4.847E-03&   B+  \\      
21&  101&  146&  4.226117E+02&  E1&  1.622E-04&  1.884E+08&  2.522E-02&  3.508E-02&  1.839E+08&  2.462E-02&  3.425E-02&   A   \\      
21&  105&  146&  4.428751E+02&  E1&  8.103E-04&  9.407E+08&  1.383E-01&  2.017E-01&  9.299E+08&  1.367E-01&  1.993E-01&   A+  \\      
21&  106&  146&  4.439977E+02&  E1&  1.430E-03&  1.660E+09&  2.453E-01&  3.586E-01&  1.652E+09&  2.441E-01&  3.569E-01&   AA  \\      
21&  108&  146&  4.761036E+02&  E1&  1.150E-03&  1.335E+09&  2.269E-01&  3.556E-01&  1.329E+09&  2.258E-01&  3.539E-01&   AA  \\      
21&  109&  146&  4.876388E+02&  E1&  1.088E-05&  1.264E+07&  2.252E-03&  3.616E-03&  1.179E+07&  2.102E-03&  3.375E-03&   B+  \\      
21&    1&  147&  2.071076E+01&  E2&  1.023E-03&  1.459E+09&  9.381E-05&  4.964E-03&  1.458E+09&  9.379E-05&  4.962E-03&   C+  \\      
21&    7&  147&  2.415930E+01&  E1&  9.837E-01&  1.403E+12&  1.227E-01&  9.763E-03&  1.404E+12&  1.229E-01&  9.773E-03&   B+  \\      
21&    9&  147&  2.554108E+01&  E1&  3.231E-03&  4.607E+09&  4.506E-04&  3.789E-05&  4.605E+09&  4.503E-04&  3.787E-05&   C+  \\      
21&   12&  147&  1.020030E+02&  E1&  2.061E-04&  2.939E+08&  4.585E-04&  1.540E-04&  2.879E+08&  4.491E-04&  1.508E-04&   B   \\      
21&   21&  147&  1.215734E+02&  E1&  6.101E-05&  8.700E+07&  1.928E-04&  7.716E-05&  8.663E+07&  1.920E-04&  7.683E-05&   C+  \\      
21&   26&  147&  1.258447E+02&  E1&  2.717E-05&  3.875E+07&  9.200E-05&  3.811E-05&  3.881E+07&  9.214E-05&  3.817E-05&   C+  \\      
21&   45&  147&  1.593923E+02&  E1&  2.344E-04&  3.343E+08&  1.273E-03&  6.681E-04&  3.250E+08&  1.238E-03&  6.496E-04&   B   \\      
21&   53&  147&  1.721196E+02&  E1&  7.975E-03&  1.137E+10&  5.051E-02&  2.862E-02&  1.093E+10&  4.854E-02&  2.750E-02&   B+  \\      
21&   74&  147&  2.213304E+02&  E1&  1.771E-04&  2.526E+08&  1.855E-03&  1.352E-03&  2.550E+08&  1.873E-03&  1.365E-03&   B+  \\      
21&   85&  147&  2.525351E+02&  E1&  2.253E-05&  3.213E+07&  3.072E-04&  2.554E-04&  2.845E+07&  2.720E-04&  2.261E-04&   C+  \\      
21&   92&  147&  2.989445E+02&  E1&  1.333E-05&  1.901E+07&  2.547E-04&  2.506E-04&  1.878E+07&  2.516E-04&  2.476E-04&   B   \\      
21&  105&  147&  4.395225E+02&  E1&  3.274E-03&  4.669E+09&  1.352E-01&  1.957E-01&  4.598E+09&  1.332E-01&  1.927E-01&   A+  \\      
21&  108&  147&  4.722312E+02&  E1&  2.405E-05&  3.430E+07&  1.147E-03&  1.783E-03&  2.816E+07&  9.414E-04&  1.464E-03&   C+  \\      
21&  111&  147&  5.076421E+02&  E1&  2.223E-05&  3.170E+07&  1.225E-03&  2.047E-03&  3.370E+07&  1.302E-03&  2.176E-03&   B+  \\      
21&    1&  148&  2.070098E+01&  E2&  7.502E-04&  1.538E+09&  2.965E-04&  1.566E-02&  1.538E+09&  2.965E-04&  1.566E-02&   C+  \\      
21&    6&  148&  2.400130E+01&  E1&  4.173E-01&  8.556E+11&  2.217E-01&  1.751E-02&  8.561E+11&  2.218E-01&  1.753E-02&   A+  \\      
21&    7&  148&  2.414600E+01&  E1&  5.718E-01&  1.172E+12&  3.074E-01&  2.444E-02&  1.174E+12&  3.077E-01&  2.446E-02&   A+  \\      
21&    8&  148&  2.423516E+01&  E1&  1.175E-03&  2.409E+09&  6.363E-04&  5.077E-05&  2.397E+09&  6.331E-04&  5.051E-05&   C+  \\      
21&    9&  148&  2.552620E+01&  E1&  7.168E-04&  1.470E+09&  4.307E-04&  3.619E-05&  1.471E+09&  4.312E-04&  3.623E-05&   C+  \\      
21&   12&  148&  1.017662E+02&  E1&  1.081E-04&  2.215E+08&  1.032E-03&  3.457E-04&  2.173E+08&  1.012E-03&  3.391E-04&   B   \\      
21&   21&  148&  1.212372E+02&  E1&  1.563E-05&  3.205E+07&  2.119E-04&  8.456E-05&  3.208E+07&  2.121E-04&  8.465E-05&   C+  \\      
21&   22&  148&  1.231733E+02&  E1&  1.989E-05&  4.078E+07&  2.783E-04&  1.128E-04&  4.064E+07&  2.773E-04&  1.125E-04&   B   \\      
21&   43&  148&  1.588072E+02&  E1&  3.142E-05&  6.442E+07&  7.306E-04&  3.820E-04&  6.375E+07&  7.231E-04&  3.781E-04&   B   \\      
21&   44&  148&  1.588138E+02&  E1&  1.206E-04&  2.474E+08&  2.806E-03&  1.467E-03&  2.376E+08&  2.695E-03&  1.409E-03&   B+  \\      
21&   52&  148&  1.701247E+02&  E1&  1.548E-03&  3.174E+09&  4.131E-02&  2.314E-02&  3.008E+09&  3.916E-02&  2.193E-02&   B+  \\      
21&   53&  148&  1.714465E+02&  E1&  3.804E-03&  7.800E+09&  1.031E-01&  5.820E-02&  7.600E+09&  1.005E-01&  5.671E-02&   A   \\      
21&   56&  148&  1.912792E+02&  E1&  1.117E-04&  2.289E+08&  3.767E-03&  2.372E-03&  2.172E+08&  3.574E-03&  2.250E-03&   B+  \\      
21&   72&  148&  2.160857E+02&  E1&  1.569E-05&  3.218E+07&  6.757E-04&  4.807E-04&  3.171E+07&  6.660E-04&  4.738E-04&   B   \\      
21&   74&  148&  2.202187E+02&  E1&  9.232E-05&  1.893E+08&  4.129E-03&  2.993E-03&  1.899E+08&  4.142E-03&  3.003E-03&   B+  \\      
21&   81&  148&  2.392118E+02&  E1&  1.045E-05&  2.142E+07&  5.513E-04&  4.342E-04&  2.154E+07&  5.544E-04&  4.366E-04&   B   \\      
21&   88&  148&  2.633872E+02&  E1&  1.058E-05&  2.170E+07&  6.770E-04&  5.870E-04&  2.096E+07&  6.541E-04&  5.672E-04&   B   \\      
21&   98&  148&  3.970801E+02&  E1&  1.265E-05&  2.594E+07&  1.840E-03&  2.405E-03&  2.361E+07&  1.675E-03&  2.189E-03&   B   \\      
21&  105&  148&  4.351600E+02&  E1&  1.684E-03&  3.454E+09&  2.941E-01&  4.214E-01&  3.417E+09&  2.910E-01&  4.169E-01&   A+  \\      
21&  106&  148&  4.362437E+02&  E1&  5.041E-04&  1.034E+09&  8.847E-02&  1.271E-01&  9.999E+08&  8.558E-02&  1.229E-01&   B+  \\      
21&  109&  148&  4.783017E+02&  E1&  7.972E-05&  1.635E+08&  1.682E-02&  2.648E-02&  1.670E+08&  1.718E-02&  2.705E-02&   A   \\      
21&  111&  148&  5.018315E+02&  E1&  1.682E-05&  3.448E+07&  3.906E-03&  6.453E-03&  3.332E+07&  3.774E-03&  6.236E-03&   B+  \\      
21&    1&  149&  2.065976E+01&  E2&  3.404E-04&  6.771E+08&  2.166E-04&  1.138E-02&  6.774E+08&  2.167E-04&  1.138E-02&   C+  \\      
21&    2&  149&  2.079363E+01&  E2&  3.216E-04&  6.397E+08&  2.073E-04&  1.110E-02&  6.396E+08&  2.073E-04&  1.110E-02&   C+  \\      
21&    3&  149&  2.081256E+01&  E2&  1.636E-04&  3.254E+08&  1.057E-04&  5.673E-03&  3.255E+08&  1.057E-04&  5.674E-03&   C+  \\      
21&    6&  149&  2.394591E+01&  E1&  8.483E-01&  1.687E+12&  7.253E-01&  5.718E-02&  1.689E+12&  7.260E-01&  5.723E-02&   A+  \\      
21&    7&  149&  2.408994E+01&  E1&  1.435E-01&  2.854E+11&  1.241E-01&  9.846E-03&  2.856E+11&  1.243E-01&  9.854E-03&   B+  \\      
21&   12&  149&  1.007777E+02&  E1&  4.294E-05&  8.542E+07&  6.503E-04&  2.158E-04&  8.375E+07&  6.376E-04&  2.115E-04&   B   \\      
21&   13&  149&  1.098477E+02&  E1&  2.426E-05&  4.825E+07&  4.364E-04&  1.578E-04&  4.791E+07&  4.333E-04&  1.567E-04&   B   \\      
21&   14&  149&  1.099614E+02&  E1&  1.004E-05&  1.997E+07&  1.810E-04&  6.553E-05&  2.001E+07&  1.814E-04&  6.565E-05&   C+  \\      
21&   22&  149&  1.217282E+02&  E1&  2.337E-05&  4.649E+07&  5.164E-04&  2.069E-04&  4.640E+07&  5.154E-04&  2.065E-04&   B   \\      
21&   44&  149&  1.564195E+02&  E1&  1.049E-05&  2.086E+07&  3.825E-04&  1.970E-04&  1.988E+07&  3.647E-04&  1.878E-04&   B   \\      
21&   46&  149&  1.564226E+02&  E1&  9.167E-05&  1.823E+08&  3.344E-03&  1.722E-03&  1.743E+08&  3.197E-03&  1.647E-03&   B+  \\      
21&   52&  149&  1.673802E+02&  E1&  3.874E-03&  7.707E+09&  1.618E-01&  8.918E-02&  7.620E+09&  1.600E-01&  8.818E-02&   A+  \\      
21&   54&  149&  1.689529E+02&  E1&  5.720E-04&  1.138E+09&  2.435E-02&  1.354E-02&  1.060E+09&  2.268E-02&  1.261E-02&   B+  \\      
21&   56&  149&  1.878167E+02&  E1&  1.113E-04&  2.214E+08&  5.856E-03&  3.621E-03&  2.215E+08&  5.857E-03&  3.622E-03&   B+  \\      
21&   57&  149&  1.899600E+02&  E1&  3.734E-05&  7.427E+07&  2.009E-03&  1.256E-03&  6.816E+07&  1.844E-03&  1.153E-03&   B   \\      
21&   66&  149&  2.038500E+02&  E1&  1.458E-04&  2.900E+08&  9.035E-03&  6.063E-03&  2.826E+08&  8.801E-03&  5.907E-03&   B+  \\      
21&   74&  149&  2.156418E+02&  E1&  1.414E-05&  2.813E+07&  9.806E-04&  6.962E-04&  2.786E+07&  9.710E-04&  6.893E-04&   B   \\      
21&   82&  149&  2.354396E+02&  E1&  1.309E-05&  2.603E+07&  1.082E-03&  8.384E-04&  2.497E+07&  1.038E-03&  8.043E-04&   B   \\      
21&   83&  149&  2.359320E+02&  E1&  1.804E-05&  3.587E+07&  1.497E-03&  1.163E-03&  3.695E+07&  1.542E-03&  1.197E-03&   B+  \\      
21&   97&  149&  3.686119E+02&  E1&  4.553E-05&  9.057E+07&  9.225E-03&  1.119E-02&  8.486E+07&  8.643E-03&  1.049E-02&   B+  \\      
21&  101&  149&  3.995764E+02&  E1&  9.442E-05&  1.878E+08&  2.248E-02&  2.957E-02&  1.785E+08&  2.136E-02&  2.810E-02&   B+  \\      
21&  105&  149&  4.176438E+02&  E1&  4.035E-04&  8.026E+08&  1.049E-01&  1.443E-01&  7.891E+08&  1.032E-01&  1.419E-01&   A+  \\      
21&  106&  149&  4.186420E+02&  E1&  1.469E-04&  2.923E+08&  3.840E-02&  5.292E-02&  2.928E+08&  3.847E-02&  5.302E-02&   A+  \\      
21&  108&  149&  4.470682E+02&  E1&  1.018E-03&  2.025E+09&  3.033E-01&  4.464E-01&  2.016E+09&  3.020E-01&  4.445E-01&   AA  \\      
21&  109&  149&  4.572244E+02&  E1&  5.715E-04&  1.137E+09&  1.781E-01&  2.682E-01&  1.118E+09&  1.752E-01&  2.637E-01&   A+  \\      
21&  111&  149&  4.786796E+02&  E1&  2.559E-05&  5.090E+07&  8.742E-03&  1.378E-02&  5.083E+07&  8.730E-03&  1.376E-02&   A+  \\      
21&    1&  150&  2.062210E+01&  E2&  1.393E-04&  5.529E+08&  2.467E-04&  1.289E-02&  5.534E+08&  2.470E-04&  1.290E-02&   C+  \\      
21&    2&  150&  2.075548E+01&  E2&  2.934E-04&  1.164E+09&  5.264E-04&  2.803E-02&  1.165E+09&  5.267E-04&  2.805E-02&   C+  \\      
21&    6&  150&  2.389533E+01&  E1&  9.954E-01&  3.950E+12&  2.367E+00&  1.862E-01&  3.955E+12&  2.370E+00&  1.864E-01&   AA  \\      
21&   22&  150&  1.204324E+02&  E1&  2.891E-05&  1.147E+08&  1.746E-03&  6.923E-04&  1.153E+08&  1.755E-03&  6.959E-04&   B   \\      
21&   46&  150&  1.542893E+02&  E1&  2.409E-05&  9.558E+07&  2.388E-03&  1.213E-03&  9.271E+07&  2.316E-03&  1.176E-03&   B+  \\      
21&   47&  150&  1.544341E+02&  E1&  5.090E-05&  2.020E+08&  5.056E-03&  2.570E-03&  1.928E+08&  4.825E-03&  2.453E-03&   B+  \\      
21&   52&  150&  1.649399E+02&  E1&  3.165E-05&  1.256E+08&  3.586E-03&  1.947E-03&  1.090E+08&  3.111E-03&  1.689E-03&   C+  \\      
21&   54&  150&  1.664669E+02&  E1&  2.669E-03&  1.059E+10&  3.080E-01&  1.688E-01&  1.049E+10&  3.051E-01&  1.672E-01&   AA  \\      
21&   57&  150&  1.868230E+02&  E1&  3.341E-05&  1.326E+08&  4.855E-03&  2.986E-03&  1.328E+08&  4.865E-03&  2.992E-03&   B+  \\      
21&   60&  150&  1.892245E+02&  E1&  1.081E-05&  4.289E+07&  1.612E-03&  1.004E-03&  3.883E+07&  1.459E-03&  9.090E-04&   B   \\      
21&   68&  150&  2.022466E+02&  E1&  7.266E-05&  2.883E+08&  1.238E-02&  8.241E-03&  2.815E+08&  1.208E-02&  8.044E-03&   B+  \\      
21&   97&  150&  3.569805E+02&  E1&  4.090E-05&  1.623E+08&  2.170E-02&  2.551E-02&  1.608E+08&  2.151E-02&  2.528E-02&   A+  \\      
21&   98&  150&  3.699380E+02&  E1&  2.083E-05&  8.267E+07&  1.187E-02&  1.446E-02&  8.307E+07&  1.193E-02&  1.453E-02&   A+  \\      
21&  101&  150&  3.859449E+02&  E1&  1.060E-04&  4.206E+08&  6.574E-02&  8.353E-02&  4.184E+08&  6.541E-02&  8.311E-02&   A+  \\      
21&  109&  150&  4.394633E+02&  E1&  9.839E-04&  3.904E+09&  7.913E-01&  1.145E+00&  3.859E+09&  7.821E-01&  1.132E+00&   A+  \\      
21&    2&  151&  2.074617E+01&  E2&  4.927E-04&  1.513E+09&  2.928E-04&  1.557E-02&  1.513E+09&  2.929E-04&  1.558E-02&   C+  \\      
21&    6&  151&  2.388298E+01&  E1&  2.060E-03&  6.325E+09&  1.623E-03&  1.276E-04&  6.330E+09&  1.624E-03&  1.277E-04&   B   \\      
21&    7&  151&  2.402626E+01&  E1&  2.521E-01&  7.740E+11&  2.010E-01&  1.590E-02&  7.745E+11&  2.011E-01&  1.591E-02&   A+  \\      
21&    8&  151&  2.411454E+01&  E1&  7.393E-01&  2.269E+12&  5.935E-01&  4.712E-02&  2.271E+12&  5.940E-01&  4.716E-02&   A+  \\      
21&    9&  151&  2.539242E+01&  E1&  1.452E-04&  4.458E+08&  1.293E-04&  1.081E-05&  4.467E+08&  1.296E-04&  1.083E-05&   C+  \\      
21&   12&  151&  9.967259E+01&  E1&  1.238E-05&  3.799E+07&  1.698E-04&  5.571E-05&  3.702E+07&  1.654E-04&  5.428E-05&   C+  \\      
21&   13&  151&  1.085360E+02&  E1&  1.219E-05&  3.742E+07&  1.982E-04&  7.083E-05&  3.745E+07&  1.984E-04&  7.090E-05&   C+  \\      
21&   20&  151&  1.177906E+02&  E1&  2.951E-05&  9.060E+07&  5.654E-04&  2.192E-04&  9.073E+07&  5.662E-04&  2.195E-04&   B   \\      
21&   44&  151&  1.537732E+02&  E1&  2.154E-05&  6.613E+07&  7.033E-04&  3.561E-04&  6.432E+07&  6.840E-04&  3.463E-04&   B   \\      
21&   45&  151&  1.537742E+02&  E1&  1.092E-05&  3.353E+07&  3.566E-04&  1.805E-04&  3.308E+07&  3.518E-04&  1.781E-04&   B   \\      
21&   52&  151&  1.643536E+02&  E1&  3.047E-03&  9.353E+09&  1.136E-01&  6.148E-02&  9.079E+09&  1.103E-01&  5.968E-02&   A   \\      
21&   53&  151&  1.655869E+02&  E1&  1.136E-03&  3.486E+09&  4.299E-02&  2.343E-02&  3.471E+09&  4.280E-02&  2.333E-02&   A+  \\      
21&   56&  151&  1.840142E+02&  E1&  1.354E-05&  4.155E+07&  6.328E-04&  3.834E-04&  4.008E+07&  6.104E-04&  3.698E-04&   B   \\      
21&   63&  151&  1.934515E+02&  E1&  1.548E-05&  4.751E+07&  7.997E-04&  5.093E-04&  4.637E+07&  7.805E-04&  4.971E-04&   B   \\      
21&   66&  151&  1.993784E+02&  E1&  1.823E-05&  5.597E+07&  1.001E-03&  6.568E-04&  5.292E+07&  9.461E-04&  6.210E-04&   B   \\      
21&   67&  151&  2.007270E+02&  E1&  4.897E-05&  1.503E+08&  2.724E-03&  1.800E-03&  1.545E+08&  2.799E-03&  1.850E-03&   B+  \\      
21&   69&  151&  2.040162E+02&  E1&  2.445E-05&  7.504E+07&  1.405E-03&  9.435E-04&  7.166E+07&  1.341E-03&  9.010E-04&   B   \\      
21&   71&  151&  2.061045E+02&  E1&  2.689E-05&  8.254E+07&  1.577E-03&  1.070E-03&  8.473E+07&  1.619E-03&  1.098E-03&   B+  \\      
21&   74&  151&  2.106442E+02&  E1&  1.011E-05&  3.103E+07&  6.193E-04&  4.295E-04&  3.007E+07&  6.001E-04&  4.162E-04&   B   \\      
21&  108&  151&  4.261091E+02&  E1&  4.718E-04&  1.448E+09&  1.183E-01&  1.659E-01&  1.430E+09&  1.167E-01&  1.638E-01&   A+  \\      
21&  109&  151&  4.353255E+02&  E1&  1.815E-05&  5.572E+07&  4.749E-03&  6.807E-03&  5.774E+07&  4.921E-03&  7.053E-03&   B+  \\      
21&  110&  151&  4.417161E+02&  E1&  7.837E-04&  2.406E+09&  2.111E-01&  3.070E-01&  2.377E+09&  2.085E-01&  3.033E-01&   A+  \\      
21&  111&  151&  4.547311E+02&  E1&  1.433E-04&  4.399E+08&  4.091E-02&  6.124E-02&  4.337E+08&  4.034E-02&  6.038E-02&   A+  \\      
21&    2&  152&  2.070795E+01&  E2&  1.917E-04&  4.872E+08&  1.566E-04&  8.283E-03&  4.874E+08&  1.567E-04&  8.285E-03&   C+  \\      
21&    3&  152&  2.072672E+01&  E2&  4.164E-04&  1.058E+09&  3.408E-04&  1.807E-02&  1.059E+09&  3.409E-04&  1.808E-02&   C+  \\      
21&    6&  152&  2.383235E+01&  E1&  7.132E-03&  1.812E+10&  7.716E-03&  6.054E-04&  1.815E+10&  7.729E-03&  6.064E-04&   B   \\      
21&    7&  152&  2.397501E+01&  E1&  9.846E-01&  2.502E+12&  1.078E+00&  8.509E-02&  2.505E+12&  1.079E+00&  8.518E-02&   A+  \\      
21&    9&  152&  2.533519E+01&  E1&  3.290E-04&  8.361E+08&  4.023E-04&  3.355E-05&  8.351E+08&  4.018E-04&  3.351E-05&   C+  \\      
21&   12&  152&  9.879655E+01&  E1&  4.462E-05&  1.134E+08&  8.295E-04&  2.698E-04&  1.107E+08&  8.102E-04&  2.635E-04&   B   \\      
21&   21&  152&  1.170459E+02&  E1&  4.488E-05&  1.140E+08&  1.171E-03&  4.512E-04&  1.140E+08&  1.171E-03&  4.511E-04&   B   \\      
21&   44&  152&  1.516979E+02&  E1&  1.111E-05&  2.823E+07&  4.869E-04&  2.432E-04&  2.783E+07&  4.800E-04&  2.397E-04&   B   \\      
21&   46&  152&  1.517008E+02&  E1&  3.015E-05&  7.663E+07&  1.322E-03&  6.602E-04&  7.376E+07&  1.272E-03&  6.354E-04&   B   \\      
21&   52&  152&  1.619851E+02&  E1&  4.220E-04&  1.072E+09&  2.109E-02&  1.125E-02&  1.089E+09&  2.142E-02&  1.142E-02&   A+  \\      
21&   53&  152&  1.631830E+02&  E1&  3.708E-05&  9.422E+07&  1.881E-03&  1.010E-03&  8.930E+07&  1.782E-03&  9.576E-04&   B+  \\      
21&   54&  152&  1.634576E+02&  E1&  4.643E-03&  1.180E+10&  2.363E-01&  1.271E-01&  1.136E+10&  2.275E-01&  1.224E-01&   B+  \\      
21&   56&  152&  1.810504E+02&  E1&  2.898E-05&  7.365E+07&  1.810E-03&  1.079E-03&  7.413E+07&  1.821E-03&  1.086E-03&   B+  \\      
21&   66&  152&  1.959036E+02&  E1&  2.439E-05&  6.198E+07&  1.783E-03&  1.150E-03&  6.498E+07&  1.869E-03&  1.206E-03&   B+  \\      
21&   68&  152&  1.978220E+02&  E1&  3.925E-05&  9.974E+07&  2.926E-03&  1.905E-03&  9.009E+07&  2.643E-03&  1.721E-03&   B   \\      
21&   69&  152&  2.003793E+02&  E1&  1.089E-05&  2.768E+07&  8.330E-04&  5.495E-04&  2.585E+07&  7.781E-04&  5.133E-04&   B   \\      
21&   72&  152&  2.031217E+02&  E1&  2.071E-05&  5.263E+07&  1.628E-03&  1.089E-03&  5.153E+07&  1.594E-03&  1.066E-03&   B+  \\      
21&   74&  152&  2.067695E+02&  E1&  2.654E-05&  6.743E+07&  2.161E-03&  1.471E-03&  6.813E+07&  2.184E-03&  1.486E-03&   B+  \\      
21&   82&  152&  2.249031E+02&  E1&  1.200E-05&  3.048E+07&  1.156E-03&  8.558E-04&  2.983E+07&  1.131E-03&  8.373E-04&   B   \\      
21&   83&  152&  2.253524E+02&  E1&  1.753E-05&  4.455E+07&  1.696E-03&  1.258E-03&  4.490E+07&  1.709E-03&  1.268E-03&   B+  \\      
21&   98&  152&  3.553979E+02&  E1&  1.414E-05&  3.594E+07&  3.403E-03&  3.982E-03&  3.495E+07&  3.309E-03&  3.871E-03&   B+  \\      
21&   99&  152&  3.622180E+02&  E1&  1.241E-05&  3.152E+07&  3.100E-03&  3.697E-03&  3.166E+07&  3.114E-03&  3.713E-03&   B+  \\      
21&  105&  152&  3.855988E+02&  E1&  4.171E-05&  1.060E+08&  1.181E-02&  1.500E-02&  1.048E+08&  1.168E-02&  1.483E-02&   A+  \\      
21&  106&  152&  3.864495E+02&  E1&  5.917E-05&  1.503E+08&  1.683E-02&  2.141E-02&  1.458E+08&  1.632E-02&  2.076E-02&   B+  \\      
21&  109&  152&  4.190949E+02&  E1&  1.164E-04&  2.958E+08&  3.894E-02&  5.373E-02&  2.917E+08&  3.841E-02&  5.299E-02&   A+  \\      
21&  111&  152&  4.370506E+02&  E1&  1.613E-03&  4.098E+09&  5.868E-01&  8.443E-01&  4.049E+09&  5.798E-01&  8.342E-01&   A+  \\      
21&    2&  153&  2.060783E+01&  E1&  7.552E-01&  1.874E+11&  1.193E-02&  8.095E-04&  1.876E+11&  1.194E-02&  8.101E-04&   B   \\      
21&    6&  153&  2.369984E+01&  E2&  7.121E-04&  1.767E+08&  1.488E-05&  1.180E-03&  1.764E+08&  1.485E-05&  1.178E-03&   C+  \\      
21&   17&  153&  1.106392E+02&  E1&  3.274E-04&  8.126E+07&  1.491E-04&  5.431E-05&  8.217E+07&  1.508E-04&  5.492E-05&   C+  \\      
21&   23&  153&  1.157709E+02&  E1&  7.279E-05&  1.806E+07&  3.630E-05&  1.383E-05&  1.752E+07&  3.521E-05&  1.342E-05&   C+  \\      
21&   27&  153&  1.248185E+02&  E1&  7.359E-02&  1.826E+10&  4.266E-02&  1.753E-02&  1.818E+10&  4.246E-02&  1.745E-02&   A+  \\      
21&   30&  153&  1.284878E+02&  E1&  2.648E-02&  6.571E+09&  1.626E-02&  6.880E-03&  6.573E+09&  1.627E-02&  6.882E-03&   B+  \\      
21&   35&  153&  1.373882E+02&  E1&  2.993E-02&  7.427E+09&  2.102E-02&  9.506E-03&  7.363E+09&  2.084E-02&  9.425E-03&   B+  \\      
21&   38&  153&  1.417140E+02&  E1&  9.521E-02&  2.363E+10&  7.114E-02&  3.319E-02&  2.368E+10&  7.130E-02&  3.326E-02&   A+  \\      
21&   40&  153&  1.433222E+02&  E1&  1.081E-03&  2.683E+08&  8.263E-04&  3.899E-04&  2.782E+08&  8.568E-04&  4.043E-04&   B   \\      
21&   48&  153&  1.469308E+02&  E1&  3.089E-03&  7.666E+08&  2.481E-03&  1.200E-03&  7.626E+08&  2.468E-03&  1.194E-03&   B+  \\      
21&   50&  153&  1.507819E+02&  E1&  5.020E-03&  1.246E+09&  4.246E-03&  2.108E-03&  1.232E+09&  4.199E-03&  2.085E-03&   B+  \\      
21&   90&  153&  2.369083E+02&  E1&  2.454E-04&  6.091E+07&  5.125E-04&  3.997E-04&  5.984E+07&  5.035E-04&  3.927E-04&   B   \\      
21&  102&  153&  3.438020E+02&  E1&  1.349E-03&  3.348E+08&  5.933E-03&  6.715E-03&  3.335E+08&  5.909E-03&  6.688E-03&   B+  \\      
21&  113&  153&  5.893549E+02&  E1&  7.596E-03&  1.885E+09&  9.816E-02&  1.905E-01&  1.898E+09&  9.883E-02&  1.918E-01&   AA  \\      
21&  122&  153&  8.042017E+02&  E1&  5.776E-05&  1.433E+07&  1.390E-03&  3.679E-03&  1.429E+07&  1.385E-03&  3.667E-03&   B+  \\      
21&  133&  153&  1.071861E+03&  E1&  1.205E-05&  2.990E+06&  5.149E-04&  1.817E-03&  3.036E+06&  5.229E-04&  1.845E-03&   B+  \\      
21&    1&  154&  2.045508E+01&  E1&  1.774E-01&  5.533E+10&  1.041E-02&  7.012E-04&  5.538E+10&  1.042E-02&  7.018E-04&   B   \\      
21&    2&  154&  2.058629E+01&  E1&  4.871E-01&  1.519E+11&  2.896E-02&  1.963E-03&  1.522E+11&  2.901E-02&  1.966E-03&   B+  \\      
21&    3&  154&  2.060485E+01&  E1&  1.524E-03&  4.754E+08&  9.077E-05&  6.158E-06&  4.697E+08&  8.969E-05&  6.084E-06&   C   \\      
21&    4&  154&  2.087380E+01&  E1&  3.210E-05&  1.001E+07&  1.962E-06&  1.348E-07&  9.167E+06&  1.796E-06&  1.235E-07&   D+  \\      
21&    5&  154&  2.131040E+01&  E1&  1.336E-01&  4.166E+10&  8.508E-03&  5.969E-04&  4.171E+10&  8.519E-03&  5.977E-04&   B   \\      
21&    6&  154&  2.367136E+01&  E2&  4.657E-04&  1.452E+08&  3.660E-05&  2.892E-03&  1.450E+08&  3.653E-05&  2.886E-03&   C+  \\      
21&    7&  154&  2.381209E+01&  E2&  6.672E-05&  2.081E+07&  5.307E-06&  4.267E-04&  2.078E+07&  5.299E-06&  4.261E-04&   C+  \\      
21&    9&  154&  2.515333E+01&  E2&  1.569E-05&  4.895E+06&  1.393E-06&  1.320E-04&  4.886E+06&  1.390E-06&  1.318E-04&   C+  \\      
21&   10&  154&  2.992129E+01&  E1&  2.400E-03&  7.485E+08&  3.014E-04&  2.969E-05&  7.485E+08&  3.014E-04&  2.969E-05&   C+  \\      
21&   17&  154&  1.100212E+02&  E1&  4.416E-05&  1.377E+07&  7.499E-05&  2.716E-05&  1.301E+07&  7.085E-05&  2.566E-05&   C+  \\      
21&   18&  154&  1.102778E+02&  E1&  5.771E-04&  1.800E+08&  9.845E-04&  3.574E-04&  1.796E+08&  9.823E-04&  3.566E-04&   B   \\      
21&   23&  154&  1.150944E+02&  E1&  9.642E-04&  3.007E+08&  1.792E-03&  6.789E-04&  2.993E+08&  1.783E-03&  6.757E-04&   B   \\      
21&   24&  154&  1.156357E+02&  E1&  4.178E-04&  1.303E+08&  7.837E-04&  2.983E-04&  1.275E+08&  7.670E-04&  2.920E-04&   B   \\      
21&   25&  154&  1.159120E+02&  E1&  4.595E-05&  1.433E+07&  8.660E-05&  3.305E-05&  1.408E+07&  8.510E-05&  3.247E-05&   C+  \\      
21&   27&  154&  1.240326E+02&  E1&  4.519E-04&  1.410E+08&  9.753E-04&  3.982E-04&  1.416E+08&  9.798E-04&  4.001E-04&   B   \\      
21&   28&  154&  1.260981E+02&  E1&  7.583E-02&  2.365E+10&  1.691E-01&  7.021E-02&  2.358E+10&  1.686E-01&  7.000E-02&   A+  \\      
21&   30&  154&  1.276551E+02&  E1&  6.987E-03&  2.179E+09&  1.597E-02&  6.712E-03&  2.172E+09&  1.592E-02&  6.690E-03&   B+  \\      
21&   31&  154&  1.279862E+02&  E1&  4.246E-03&  1.324E+09&  9.756E-03&  4.111E-03&  1.317E+09&  9.700E-03&  4.087E-03&   B+  \\      
21&   35&  154&  1.364365E+02&  E1&  6.148E-03&  1.918E+09&  1.605E-02&  7.211E-03&  1.893E+09&  1.585E-02&  7.120E-03&   B+  \\      
21&   36&  154&  1.368897E+02&  E1&  7.418E-03&  2.314E+09&  1.950E-02&  8.787E-03&  2.317E+09&  1.953E-02&  8.802E-03&   B+  \\      
21&   37&  154&  1.390096E+02&  E1&  3.885E-03&  1.212E+09&  1.053E-02&  4.820E-03&  1.206E+09&  1.049E-02&  4.798E-03&   B+  \\      
21&   38&  154&  1.407018E+02&  E1&  4.362E-02&  1.361E+10&  1.211E-01&  5.611E-02&  1.364E+10&  1.215E-01&  5.627E-02&   A+  \\      
21&   39&  154&  1.417653E+02&  E1&  2.311E-02&  7.207E+09&  6.514E-02&  3.040E-02&  7.164E+09&  6.475E-02&  3.022E-02&   A+  \\      
21&   40&  154&  1.422869E+02&  E1&  3.275E-03&  1.021E+09&  9.301E-03&  4.357E-03&  1.034E+09&  9.411E-03&  4.408E-03&   B+  \\      
21&   41&  154&  1.431988E+02&  E1&  4.671E-03&  1.457E+09&  1.344E-02&  6.334E-03&  1.458E+09&  1.345E-02&  6.339E-03&   B+  \\      
21&   48&  154&  1.458429E+02&  E1&  5.056E-04&  1.577E+08&  1.508E-03&  7.242E-04&  1.575E+08&  1.507E-03&  7.236E-04&   B   \\      
21&   49&  154&  1.491902E+02&  E1&  3.890E-03&  1.213E+09&  1.215E-02&  5.965E-03&  1.220E+09&  1.222E-02&  6.000E-03&   B+  \\      
21&   50&  154&  1.496365E+02&  E1&  3.324E-05&  1.037E+07&  1.044E-04&  5.142E-05&  1.086E+07&  1.093E-04&  5.386E-05&   C+  \\      
21&   51&  154&  1.497685E+02&  E1&  2.430E-03&  7.579E+08&  7.646E-03&  3.770E-03&  7.511E+08&  7.577E-03&  3.736E-03&   B+  \\      
21&   55&  154&  1.563927E+02&  E1&  6.947E-04&  2.167E+08&  2.383E-03&  1.227E-03&  2.127E+08&  2.340E-03&  1.205E-03&   B+  \\      
21&   58&  154&  1.743894E+02&  E1&  8.300E-04&  2.589E+08&  3.541E-03&  2.033E-03&  2.630E+08&  3.597E-03&  2.065E-03&   B+  \\      
21&   90&  154&  2.340928E+02&  E1&  7.410E-05&  2.311E+07&  5.696E-04&  4.390E-04&  2.293E+07&  5.652E-04&  4.355E-04&   B   \\      
21&  102&  154&  3.379042E+02&  E1&  1.058E-04&  3.300E+07&  1.695E-03&  1.885E-03&  3.293E+07&  1.691E-03&  1.881E-03&   B+  \\      
21&  103&  154&  3.389116E+02&  E1&  5.578E-04&  1.740E+08&  8.988E-03&  1.003E-02&  1.733E+08&  8.951E-03&  9.987E-03&   A+  \\      
21&  112&  154&  3.926975E+02&  E1&  1.064E-04&  3.318E+07&  2.302E-03&  2.975E-03&  3.292E+07&  2.283E-03&  2.952E-03&   B+  \\      
21&  113&  154&  5.722334E+02&  E1&  6.154E-03&  1.919E+09&  2.827E-01&  5.325E-01&  1.928E+09&  2.839E-01&  5.349E-01&   AA  \\      
21&  114&  154&  6.854431E+02&  E1&  5.529E-05&  1.724E+07&  3.644E-03&  8.223E-03&  1.771E+07&  3.743E-03&  8.445E-03&   B+  \\      
21&  118&  154&  7.222511E+02&  E1&  2.178E-04&  6.793E+07&  1.594E-02&  3.789E-02&  6.862E+07&  1.610E-02&  3.828E-02&   A+  \\      
21&  122&  154&  7.726559E+02&  E1&  5.578E-05&  1.740E+07&  4.671E-03&  1.188E-02&  1.762E+07&  4.732E-03&  1.204E-02&   A+  \\      
21&    1&  155&  2.041060E+01&  E1&  5.223E-01&  1.144E+11&  3.573E-02&  2.401E-03&  1.146E+11&  3.577E-02&  2.404E-03&   B+  \\      
21&    2&  155&  2.054125E+01&  E1&  1.318E-01&  2.887E+10&  9.132E-03&  6.175E-04&  2.901E+10&  9.175E-03&  6.204E-04&   B   \\      
21&    4&  155&  2.082750E+01&  E1&  7.314E-02&  1.602E+10&  5.209E-03&  3.571E-04&  1.608E+10&  5.228E-03&  3.584E-04&   B   \\      
21&    6&  155&  2.361182E+01&  E2&  3.919E-04&  8.582E+07&  3.587E-05&  2.812E-03&  8.566E+07&  3.580E-05&  2.807E-03&   C+  \\      
21&    7&  155&  2.375185E+01&  E2&  2.706E-04&  5.928E+07&  2.507E-05&  2.001E-03&  5.919E+07&  2.503E-05&  1.998E-03&   C+  \\      
21&    8&  155&  2.383812E+01&  E2&  5.817E-05&  1.274E+07&  5.427E-06&  4.379E-04&  1.273E+07&  5.421E-06&  4.373E-04&   C+  \\      
21&    9&  155&  2.508612E+01&  E2&  4.637E-05&  1.016E+07&  4.791E-06&  4.505E-04&  1.014E+07&  4.783E-06&  4.497E-04&   C+  \\      
21&   18&  155&  1.089975E+02&  E1&  1.756E-04&  3.846E+07&  3.425E-04&  1.229E-04&  3.707E+07&  3.301E-04&  1.185E-04&   B   \\      
21&   19&  155&  1.096962E+02&  E1&  1.265E-03&  2.770E+08&  2.499E-03&  9.025E-04&  2.751E+08&  2.482E-03&  8.962E-04&   B   \\      
21&   23&  155&  1.137005E+02&  E1&  2.966E-05&  6.496E+06&  6.295E-05&  2.356E-05&  6.733E+06&  6.524E-05&  2.442E-05&   C+  \\      
21&   24&  155&  1.142287E+02&  E1&  3.788E-04&  8.297E+07&  8.115E-04&  3.052E-04&  8.348E+07&  8.165E-04&  3.070E-04&   B   \\      
21&   27&  155&  1.224153E+02&  E1&  3.005E-05&  6.581E+06&  7.392E-05&  2.979E-05&  6.589E+06&  7.401E-05&  2.983E-05&   C+  \\      
21&   28&  155&  1.244269E+02&  E1&  1.663E-03&  3.642E+08&  4.226E-03&  1.731E-03&  3.630E+08&  4.213E-03&  1.726E-03&   B+  \\      
21&   29&  155&  1.256811E+02&  E1&  7.097E-02&  1.554E+10&  1.840E-01&  7.615E-02&  1.549E+10&  1.834E-01&  7.587E-02&   A+  \\      
21&   30&  155&  1.259426E+02&  E1&  5.359E-04&  1.174E+08&  1.395E-03&  5.786E-04&  1.170E+08&  1.391E-03&  5.766E-04&   B   \\      
21&   31&  155&  1.262649E+02&  E1&  8.819E-03&  1.931E+09&  2.308E-02&  9.595E-03&  1.926E+09&  2.302E-02&  9.569E-03&   B+  \\      
21&   32&  155&  1.273942E+02&  E1&  2.858E-02&  6.259E+09&  7.614E-02&  3.193E-02&  6.224E+09&  7.572E-02&  3.176E-02&   A+  \\      
21&   34&  155&  1.284325E+02&  E1&  8.798E-03&  1.927E+09&  2.382E-02&  1.007E-02&  1.914E+09&  2.367E-02&  1.001E-02&   A+  \\      
21&   35&  155&  1.344821E+02&  E1&  3.400E-04&  7.446E+07&  1.009E-03&  4.469E-04&  7.204E+07&  9.766E-04&  4.324E-04&   B   \\      
21&   37&  155&  1.369814E+02&  E1&  1.894E-03&  4.147E+08&  5.833E-03&  2.631E-03&  4.125E+08&  5.802E-03&  2.617E-03&   B+  \\      
21&   38&  155&  1.386242E+02&  E1&  4.424E-03&  9.688E+08&  1.396E-02&  6.369E-03&  9.701E+08&  1.397E-02&  6.377E-03&   B+  \\      
21&   39&  155&  1.396565E+02&  E1&  1.226E-02&  2.685E+09&  3.925E-02&  1.805E-02&  2.690E+09&  3.933E-02&  1.808E-02&   A+  \\      
21&   40&  155&  1.401626E+02&  E1&  1.480E-02&  3.242E+09&  4.774E-02&  2.203E-02&  3.254E+09&  4.793E-02&  2.211E-02&   A+  \\      
21&   41&  155&  1.410474E+02&  E1&  5.405E-02&  1.184E+10&  1.765E-01&  8.197E-02&  1.188E+10&  1.772E-01&  8.226E-02&   A+  \\      
21&   42&  155&  1.423125E+02&  E1&  3.767E-02&  8.251E+09&  1.253E-01&  5.869E-02&  8.181E+09&  1.242E-01&  5.819E-02&   A+  \\      
21&   48&  155&  1.436119E+02&  E1&  3.243E-03&  7.103E+08&  1.098E-02&  5.192E-03&  7.207E+08&  1.114E-02&  5.268E-03&   B+  \\      
21&   50&  155&  1.472889E+02&  E1&  7.721E-03&  1.691E+09&  2.750E-02&  1.333E-02&  1.697E+09&  2.759E-02&  1.338E-02&   A+  \\      
21&   51&  155&  1.474168E+02&  E1&  1.632E-03&  3.574E+08&  5.822E-03&  2.826E-03&  3.495E+08&  5.694E-03&  2.763E-03&   B+  \\      
21&   55&  155&  1.538302E+02&  E1&  8.056E-05&  1.764E+07&  3.130E-04&  1.585E-04&  1.842E+07&  3.268E-04&  1.655E-04&   B   \\      
21&   73&  155&  1.903813E+02&  E1&  1.640E-05&  3.593E+06&  9.761E-05&  6.118E-05&  3.463E+06&  9.408E-05&  5.897E-05&   C+  \\      
21&   76&  155&  1.982364E+02&  E1&  1.189E-05&  2.604E+06&  7.670E-05&  5.006E-05&  2.557E+06&  7.532E-05&  4.916E-05&   C+  \\      
21&   87&  155&  2.171384E+02&  E1&  1.208E-04&  2.645E+07&  9.348E-04&  6.682E-04&  2.623E+07&  9.270E-04&  6.626E-04&   B   \\      
21&   90&  155&  2.283978E+02&  E1&  3.852E-04&  8.436E+07&  3.299E-03&  2.480E-03&  8.443E+07&  3.302E-03&  2.482E-03&   B+  \\      
21&  103&  155&  3.271033E+02&  E1&  5.113E-05&  1.120E+07&  8.982E-04&  9.673E-04&  1.123E+07&  9.004E-04&  9.696E-04&   B   \\      
21&  104&  155&  3.285938E+02&  E1&  4.202E-04&  9.202E+07&  7.448E-03&  8.057E-03&  9.187E+07&  7.436E-03&  8.044E-03&   B+  \\      
21&  112&  155&  3.769310E+02&  E1&  3.371E-05&  7.382E+06&  7.862E-04&  9.756E-04&  7.325E+06&  7.801E-04&  9.680E-04&   B   \\      
21&  113&  155&  5.393585E+02&  E1&  1.081E-02&  2.368E+09&  5.165E-01&  9.171E-01&  2.373E+09&  5.175E-01&  9.188E-01&   AA  \\      
21&  118&  155&  6.706567E+02&  E1&  6.894E-04&  1.510E+08&  5.091E-02&  1.124E-01&  1.521E+08&  5.128E-02&  1.132E-01&   AA  \\      
21&    1&  156&  2.038040E+01&  E1&  4.032E-04&  5.437E+08&  1.016E-04&  6.815E-06&  5.586E+08&  1.044E-04&  7.001E-06&   C   \\      
21&    2&  156&  2.051066E+01&  E1&  4.146E-04&  5.592E+08&  1.058E-04&  7.144E-06&  5.584E+08&  1.057E-04&  7.135E-06&   C   \\      
21&    3&  156&  2.052908E+01&  E1&  1.497E-01&  2.018E+11&  3.826E-02&  2.586E-03&  2.023E+11&  3.835E-02&  2.592E-03&   B+  \\      
21&    4&  156&  2.079605E+01&  E1&  2.807E-02&  3.786E+10&  7.363E-03&  5.041E-04&  3.798E+10&  7.387E-03&  5.058E-04&   B   \\      
21&    5&  156&  2.122936E+01&  E1&  7.670E-01&  1.034E+12&  2.097E-01&  1.465E-02&  1.037E+12&  2.102E-01&  1.469E-02&   A+  \\      
21&    7&  156&  2.371096E+01&  E2&  2.266E-05&  3.055E+07&  7.726E-06&  6.134E-04&  3.052E+07&  7.716E-06&  6.126E-04&   C+  \\      
21&    9&  156&  2.504051E+01&  E2&  9.149E-05&  1.234E+08&  3.479E-05&  3.254E-03&  1.232E+08&  3.475E-05&  3.250E-03&   C+  \\      
21&   10&  156&  2.976178E+01&  E1&  1.058E-02&  1.427E+10&  5.684E-03&  5.569E-04&  1.426E+10&  5.679E-03&  5.565E-04&   B   \\      
21&   23&  156&  1.127696E+02&  E1&  6.071E-04&  8.187E+08&  4.683E-03&  1.738E-03&  8.126E+08&  4.648E-03&  1.726E-03&   B+  \\      
21&   24&  156&  1.132891E+02&  E1&  2.294E-05&  3.094E+07&  1.786E-04&  6.660E-05&  3.214E+07&  1.855E-04&  6.919E-05&   C+  \\      
21&   25&  156&  1.135543E+02&  E1&  1.034E-04&  1.395E+08&  8.091E-04&  3.025E-04&  1.390E+08&  8.061E-04&  3.013E-04&   B   \\      
21&   27&  156&  1.213368E+02&  E1&  2.546E-03&  3.433E+09&  2.273E-02&  9.080E-03&  3.418E+09&  2.264E-02&  9.042E-03&   B+  \\      
21&   28&  156&  1.233129E+02&  E1&  1.443E-05&  1.946E+07&  1.331E-04&  5.403E-05&  2.005E+07&  1.371E-04&  5.567E-05&   C+  \\      
21&   30&  156&  1.248014E+02&  E1&  3.555E-04&  4.795E+08&  3.359E-03&  1.380E-03&  4.770E+08&  3.341E-03&  1.373E-03&   B+  \\      
21&   31&  156&  1.251179E+02&  E1&  9.233E-03&  1.245E+10&  8.767E-02&  3.611E-02&  1.240E+10&  8.733E-02&  3.597E-02&   A+  \\      
21&   35&  156&  1.331817E+02&  E1&  1.613E-03&  2.176E+09&  1.736E-02&  7.610E-03&  2.163E+09&  1.725E-02&  7.565E-03&   B+  \\      
21&   36&  156&  1.336135E+02&  E1&  1.475E-03&  1.989E+09&  1.597E-02&  7.023E-03&  1.974E+09&  1.585E-02&  6.971E-03&   B+  \\      
21&   37&  156&  1.356324E+02&  E1&  2.639E-05&  3.559E+07&  2.944E-04&  1.315E-04&  3.509E+07&  2.903E-04&  1.296E-04&   B   \\      
21&   38&  156&  1.372428E+02&  E1&  2.789E-03&  3.762E+09&  3.187E-02&  1.440E-02&  3.777E+09&  3.200E-02&  1.446E-02&   A+  \\      
21&   39&  156&  1.382545E+02&  E1&  7.163E-05&  9.660E+07&  8.304E-04&  3.780E-04&  1.005E+08&  8.641E-04&  3.933E-04&   B   \\      
21&   40&  156&  1.387505E+02&  E1&  1.977E-03&  2.666E+09&  2.309E-02&  1.055E-02&  2.685E+09&  2.325E-02&  1.062E-02&   A+  \\      
21&   41&  156&  1.396175E+02&  E1&  8.611E-03&  1.161E+10&  1.018E-01&  4.680E-02&  1.166E+10&  1.022E-01&  4.700E-02&   A+  \\      
21&   48&  156&  1.421299E+02&  E1&  2.667E-03&  3.597E+09&  3.268E-02&  1.529E-02&  3.568E+09&  3.242E-02&  1.517E-02&   A+  \\      
21&   49&  156&  1.453071E+02&  E1&  1.594E-03&  2.150E+09&  2.041E-02&  9.766E-03&  2.155E+09&  2.046E-02&  9.789E-03&   B+  \\      
21&   50&  156&  1.457304E+02&  E1&  3.642E-04&  4.912E+08&  4.692E-03&  2.251E-03&  4.829E+08&  4.612E-03&  2.213E-03&   B+  \\      
21&   51&  156&  1.458556E+02&  E1&  1.969E-03&  2.656E+09&  2.541E-02&  1.220E-02&  2.642E+09&  2.528E-02&  1.214E-02&   A+  \\      
21&   55&  156&  1.521310E+02&  E1&  2.260E-03&  3.048E+09&  3.173E-02&  1.589E-02&  3.035E+09&  3.159E-02&  1.582E-02&   A+  \\      
21&   58&  156&  1.691069E+02&  E1&  3.702E-03&  4.992E+09&  6.420E-02&  3.574E-02&  4.968E+09&  6.389E-02&  3.557E-02&   A+  \\      
21&   87&  156&  2.137681E+02&  E1&  1.021E-04&  1.377E+08&  2.830E-03&  1.992E-03&  1.352E+08&  2.778E-03&  1.955E-03&   B+  \\      
21&   90&  156&  2.246719E+02&  E1&  4.601E-05&  6.205E+07&  1.409E-03&  1.042E-03&  6.103E+07&  1.386E-03&  1.025E-03&   B+  \\      
21&   91&  156&  2.294682E+02&  E1&  1.121E-04&  1.511E+08&  3.579E-03&  2.704E-03&  1.498E+08&  3.548E-03&  2.680E-03&   B+  \\      
21&  102&  156&  3.186192E+02&  E1&  2.080E-05&  2.804E+07&  1.280E-03&  1.343E-03&  2.767E+07&  1.264E-03&  1.325E-03&   B+  \\      
21&  103&  156&  3.195147E+02&  E1&  1.226E-04&  1.653E+08&  7.589E-03&  7.983E-03&  1.630E+08&  7.486E-03&  7.874E-03&   B+  \\      
21&  112&  156&  3.668899E+02&  E1&  1.570E-04&  2.117E+08&  1.282E-02&  1.548E-02&  2.116E+08&  1.281E-02&  1.547E-02&   A+  \\      
21&  113&  156&  5.190322E+02&  E1&  1.915E-05&  2.583E+07&  3.130E-03&  5.348E-03&  2.560E+07&  3.102E-03&  5.300E-03&   B+  \\      
21&  114&  156&  6.104878E+02&  E1&  1.175E-03&  1.585E+09&  2.657E-01&  5.340E-01&  1.591E+09&  2.666E-01&  5.359E-01&   AA  \\      
21&    1&  157&  2.033828E+01&  E1&  6.272E-01&  2.042E+11&  6.332E-02&  4.239E-03&  2.045E+11&  6.342E-02&  4.246E-03&   B+  \\      
21&    4&  157&  2.075220E+01&  E1&  1.171E-01&  3.813E+10&  1.231E-02&  8.410E-04&  3.820E+10&  1.233E-02&  8.425E-04&   B   \\      
21&    6&  157&  2.351509E+01&  E2&  6.094E-05&  1.984E+07&  8.224E-06&  6.369E-04&  1.980E+07&  8.207E-06&  6.355E-04&   C+  \\      
21&    7&  157&  2.365397E+01&  E2&  1.357E-05&  4.419E+06&  1.853E-06&  1.461E-04&  4.411E+06&  1.850E-06&  1.458E-04&   C+  \\      
21&    9&  157&  2.497696E+01&  E2&  5.283E-05&  1.720E+07&  8.043E-06&  7.464E-04&  1.717E+07&  8.027E-06&  7.450E-04&   C+  \\      
21&   17&  157&  1.067248E+02&  E1&  8.417E-05&  2.740E+07&  2.340E-04&  8.220E-05&  2.651E+07&  2.263E-04&  7.952E-05&   C+  \\      
21&   18&  157&  1.069663E+02&  E1&  1.934E-03&  6.298E+08&  5.401E-03&  1.902E-03&  6.181E+08&  5.301E-03&  1.867E-03&   B+  \\      
21&   19&  157&  1.076391E+02&  E1&  2.505E-04&  8.154E+07&  7.082E-04&  2.510E-04&  7.931E+07&  6.888E-04&  2.441E-04&   B   \\      
21&   23&  157&  1.114920E+02&  E1&  2.017E-03&  6.566E+08&  6.118E-03&  2.246E-03&  6.520E+08&  6.076E-03&  2.230E-03&   B+  \\      
21&   24&  157&  1.119999E+02&  E1&  5.404E-03&  1.759E+09&  1.654E-02&  6.099E-03&  1.758E+09&  1.653E-02&  6.095E-03&   B+  \\      
21&   27&  157&  1.198591E+02&  E1&  4.085E-04&  1.330E+08&  1.432E-03&  5.650E-04&  1.330E+08&  1.432E-03&  5.651E-04&   B   \\      
21&   28&  157&  1.217869E+02&  E1&  1.309E-02&  4.262E+09&  4.738E-02&  1.900E-02&  4.256E+09&  4.732E-02&  1.897E-02&   A+  \\      
21&   29&  157&  1.229882E+02&  E1&  1.107E-01&  3.603E+10&  4.085E-01&  1.654E-01&  3.599E+10&  4.081E-01&  1.652E-01&   AA  \\      
21&   30&  157&  1.232386E+02&  E1&  1.895E-03&  6.169E+08&  7.023E-03&  2.849E-03&  6.152E+08&  7.004E-03&  2.842E-03&   B+  \\      
21&   31&  157&  1.235472E+02&  E1&  2.784E-05&  9.063E+06&  1.037E-04&  4.218E-05&  8.971E+06&  1.026E-04&  4.175E-05&   C+  \\      
21&   32&  157&  1.246282E+02&  E1&  1.191E-02&  3.877E+09&  4.514E-02&  1.852E-02&  3.874E+09&  4.511E-02&  1.851E-02&   A+  \\      
21&   34&  157&  1.256217E+02&  E1&  5.009E-03&  1.631E+09&  1.929E-02&  7.977E-03&  1.618E+09&  1.914E-02&  7.916E-03&   B+  \\      
21&   35&  157&  1.314035E+02&  E1&  1.386E-02&  4.511E+09&  5.839E-02&  2.526E-02&  4.534E+09&  5.869E-02&  2.539E-02&   A+  \\      
21&   37&  157&  1.337886E+02&  E1&  3.745E-02&  1.219E+10&  1.636E-01&  7.205E-02&  1.218E+10&  1.634E-01&  7.197E-02&   A+  \\      
21&   38&  157&  1.353553E+02&  E1&  3.735E-03&  1.216E+09&  1.670E-02&  7.441E-03&  1.218E+09&  1.673E-02&  7.456E-03&   B+  \\      
21&   39&  157&  1.363392E+02&  E1&  1.072E-02&  3.489E+09&  4.861E-02&  2.182E-02&  3.506E+09&  4.885E-02&  2.193E-02&   A+  \\      
21&   40&  157&  1.368216E+02&  E1&  4.642E-03&  1.511E+09&  2.121E-02&  9.552E-03&  1.522E+09&  2.135E-02&  9.618E-03&   B+  \\      
21&   41&  157&  1.376646E+02&  E1&  1.834E-03&  5.969E+08&  8.480E-03&  3.843E-03&  5.989E+08&  8.508E-03&  3.856E-03&   B+  \\      
21&   42&  157&  1.388694E+02&  E1&  3.516E-05&  1.145E+07&  1.655E-04&  7.565E-05&  1.016E+07&  1.469E-04&  6.718E-05&   C+  \\      
21&   48&  157&  1.401065E+02&  E1&  1.501E-03&  4.886E+08&  7.189E-03&  3.316E-03&  4.906E+08&  7.218E-03&  3.329E-03&   B+  \\      
21&   50&  157&  1.436040E+02&  E1&  3.284E-03&  1.069E+09&  1.653E-02&  7.813E-03&  1.074E+09&  1.661E-02&  7.852E-03&   B+  \\      
21&   51&  157&  1.437255E+02&  E1&  4.755E-03&  1.548E+09&  2.397E-02&  1.134E-02&  1.556E+09&  2.409E-02&  1.140E-02&   A+  \\      
21&   55&  157&  1.498152E+02&  E1&  5.157E-03&  1.679E+09&  2.825E-02&  1.393E-02&  1.699E+09&  2.859E-02&  1.410E-02&   A+  \\      
21&   73&  157&  1.842695E+02&  E1&  1.445E-05&  4.703E+06&  1.197E-04&  7.262E-05&  4.696E+06&  1.195E-04&  7.250E-05&   C+  \\      
21&   76&  157&  1.916186E+02&  E1&  2.354E-04&  7.663E+07&  2.109E-03&  1.330E-03&  7.568E+07&  2.083E-03&  1.314E-03&   B+  \\      
21&   87&  157&  2.092236E+02&  E1&  7.084E-03&  2.306E+09&  7.568E-02&  5.212E-02&  2.281E+09&  7.483E-02&  5.154E-02&   A+  \\      
21&   90&  157&  2.196574E+02&  E1&  1.776E-03&  5.780E+08&  2.091E-02&  1.512E-02&  5.718E+08&  2.068E-02&  1.495E-02&   A+  \\      
21&  103&  157&  3.094677E+02&  E1&  5.011E-05&  1.631E+07&  1.171E-03&  1.193E-03&  1.572E+07&  1.129E-03&  1.150E-03&   B+  \\      
21&  104&  157&  3.108015E+02&  E1&  1.134E-03&  3.693E+08&  2.674E-02&  2.736E-02&  3.617E+08&  2.619E-02&  2.680E-02&   A   \\      
21&  112&  157&  3.537040E+02&  E1&  4.892E-05&  1.592E+07&  1.493E-03&  1.739E-03&  1.605E+07&  1.505E-03&  1.752E-03&   B+  \\      
21&  113&  157&  4.930306E+02&  E1&  1.272E-03&  4.140E+08&  7.544E-02&  1.224E-01&  4.119E+08&  7.505E-02&  1.218E-01&   AA  \\      
21&  117&  157&  5.977831E+02&  E1&  1.703E-05&  5.545E+06&  1.485E-03&  2.923E-03&  5.531E+06&  1.481E-03&  2.916E-03&   B+  \\      
21&  118&  157&  6.004949E+02&  E1&  4.137E-03&  1.347E+09&  3.640E-01&  7.197E-01&  1.351E+09&  3.651E-01&  7.218E-01&   AA  \\      
21&  122&  157&  6.349326E+02&  E1&  2.797E-05&  9.107E+06&  2.752E-03&  5.752E-03&  9.605E+06&  2.903E-03&  6.067E-03&   B+  \\      
21&  133&  157&  7.908528E+02&  E1&  3.181E-05&  1.036E+07&  4.855E-03&  1.264E-02&  1.036E+07&  4.857E-03&  1.265E-02&   A+  \\      
21&    1&  158&  2.029181E+01&  E1&  1.607E-03&  6.402E+08&  1.976E-04&  1.320E-05&  6.487E+08&  2.002E-04&  1.338E-05&   C+  \\      
21&    2&  158&  2.042094E+01&  E1&  7.443E-01&  2.965E+11&  9.267E-02&  6.230E-03&  2.972E+11&  9.290E-02&  6.245E-03&   B+  \\      
21&    4&  158&  2.070382E+01&  E1&  5.507E-03&  2.194E+09&  7.048E-04&  4.804E-05&  2.150E+09&  6.907E-04&  4.708E-05&   C+  \\      
21&    6&  158&  2.345299E+01&  E2&  1.024E-05&  4.080E+06&  1.682E-06&  1.292E-04&  4.069E+06&  1.678E-06&  1.289E-04&   C+  \\      
21&    7&  158&  2.359114E+01&  E2&  5.752E-05&  2.291E+07&  9.558E-06&  7.474E-04&  2.287E+07&  9.540E-06&  7.460E-04&   C+  \\      
21&    8&  158&  2.367624E+01&  E2&  1.015E-04&  4.044E+07&  1.699E-05&  1.343E-03&  4.036E+07&  1.696E-05&  1.340E-03&   C+  \\      
21&    9&  158&  2.490691E+01&  E2&  6.664E-04&  2.654E+08&  1.234E-04&  1.136E-02&  2.650E+08&  1.232E-04&  1.134E-02&   C+  \\      
21&   17&  158&  1.054575E+02&  E1&  3.711E-05&  1.478E+07&  1.232E-04&  4.278E-05&  1.451E+07&  1.210E-04&  4.200E-05&   C+  \\      
21&   18&  158&  1.056933E+02&  E1&  4.614E-05&  1.838E+07&  1.539E-04&  5.355E-05&  1.756E+07&  1.470E-04&  5.116E-05&   C+  \\      
21&   19&  158&  1.063501E+02&  E1&  4.012E-04&  1.598E+08&  1.355E-03&  4.743E-04&  1.558E+08&  1.321E-03&  4.625E-04&   B   \\      
21&   23&  158&  1.101097E+02&  E1&  1.731E-03&  6.896E+08&  6.268E-03&  2.272E-03&  6.838E+08&  6.215E-03&  2.253E-03&   B+  \\      
21&   24&  158&  1.106050E+02&  E1&  1.195E-04&  4.758E+07&  4.364E-04&  1.589E-04&  4.507E+07&  4.133E-04&  1.505E-04&   B   \\      
21&   27&  158&  1.182629E+02&  E1&  2.911E-03&  1.159E+09&  1.216E-02&  4.733E-03&  1.156E+09&  1.212E-02&  4.718E-03&   B+  \\      
21&   28&  158&  1.201394E+02&  E1&  1.111E-03&  4.424E+08&  4.787E-03&  1.893E-03&  4.415E+08&  4.776E-03&  1.889E-03&   B+  \\      
21&   29&  158&  1.213082E+02&  E1&  1.838E-03&  7.323E+08&  8.077E-03&  3.226E-03&  7.259E+08&  8.007E-03&  3.198E-03&   B+  \\      
21&   30&  158&  1.215519E+02&  E1&  8.582E-05&  3.418E+07&  3.786E-04&  1.515E-04&  3.320E+07&  3.677E-04&  1.471E-04&   B   \\      
21&   31&  158&  1.218520E+02&  E1&  2.692E-02&  1.072E+10&  1.193E-01&  4.788E-02&  1.071E+10&  1.192E-01&  4.782E-02&   A+  \\      
21&   32&  158&  1.229034E+02&  E1&  1.872E-02&  7.458E+09&  8.445E-02&  3.417E-02&  7.441E+09&  8.425E-02&  3.409E-02&   A+  \\      
21&   34&  158&  1.238695E+02&  E1&  1.335E-01&  5.319E+10&  6.118E-01&  2.495E-01&  5.304E+10&  6.100E-01&  2.488E-01&   AA  \\      
21&   35&  158&  1.294875E+02&  E1&  4.309E-03&  1.716E+09&  2.157E-02&  9.196E-03&  1.715E+09&  2.156E-02&  9.191E-03&   B+  \\      
21&   37&  158&  1.318030E+02&  E1&  5.913E-03&  2.355E+09&  3.067E-02&  1.331E-02&  2.358E+09&  3.071E-02&  1.333E-02&   A+  \\      
21&   38&  158&  1.333233E+02&  E1&  4.340E-03&  1.729E+09&  2.303E-02&  1.011E-02&  1.733E+09&  2.309E-02&  1.014E-02&   A+  \\      
21&   39&  158&  1.342778E+02&  E1&  1.602E-02&  6.380E+09&  8.623E-02&  3.812E-02&  6.437E+09&  8.700E-02&  3.846E-02&   A+  \\      
21&   40&  158&  1.347456E+02&  E1&  6.274E-04&  2.499E+08&  3.401E-03&  1.509E-03&  2.524E+08&  3.435E-03&  1.524E-03&   B+  \\      
21&   41&  158&  1.355632E+02&  E1&  4.905E-03&  1.954E+09&  2.691E-02&  1.201E-02&  1.960E+09&  2.701E-02&  1.205E-02&   A+  \\      
21&   42&  158&  1.367314E+02&  E1&  9.233E-03&  3.678E+09&  5.154E-02&  2.320E-02&  3.696E+09&  5.180E-02&  2.332E-02&   A+  \\      
21&   48&  158&  1.379305E+02&  E1&  8.756E-04&  3.488E+08&  4.974E-03&  2.259E-03&  3.421E+08&  4.878E-03&  2.215E-03&   B+  \\      
21&   50&  158&  1.413189E+02&  E1&  6.284E-03&  2.503E+09&  3.747E-02&  1.743E-02&  2.516E+09&  3.767E-02&  1.753E-02&   A+  \\      
21&   51&  158&  1.414366E+02&  E1&  1.043E-03&  4.154E+08&  6.229E-03&  2.900E-03&  4.213E+08&  6.318E-03&  2.942E-03&   B+  \\      
21&   55&  158&  1.473298E+02&  E1&  6.469E-04&  2.577E+08&  4.192E-03&  2.033E-03&  2.599E+08&  4.228E-03&  2.051E-03&   B+  \\      
21&   76&  158&  1.875715E+02&  E1&  1.464E-05&  5.832E+06&  1.538E-04&  9.497E-05&  5.877E+06&  1.550E-04&  9.572E-05&   C+  \\      
21&   87&  158&  2.044080E+02&  E1&  3.907E-04&  1.556E+08&  4.874E-03&  3.280E-03&  1.534E+08&  4.803E-03&  3.232E-03&   B+  \\      
21&   90&  158&  2.143556E+02&  E1&  6.151E-04&  2.450E+08&  8.439E-03&  5.955E-03&  2.437E+08&  8.392E-03&  5.922E-03&   B+  \\      
21&  104&  158&  3.002922E+02&  E1&  1.773E-04&  7.060E+07&  4.772E-03&  4.718E-03&  6.929E+07&  4.684E-03&  4.630E-03&   B+  \\      
21&  112&  158&  3.401564E+02&  E1&  6.633E-05&  2.642E+07&  2.291E-03&  2.566E-03&  2.586E+07&  2.243E-03&  2.512E-03&   B+  \\      
21&  122&  158&  5.925673E+02&  E1&  4.785E-03&  1.906E+09&  5.016E-01&  9.785E-01&  1.917E+09&  5.046E-01&  9.844E-01&   AA  \\      
21&    1&  159&  2.029103E+01&  E1&  7.640E-01&  5.116E+11&  2.210E-01&  1.477E-02&  5.131E+11&  2.217E-01&  1.481E-02&   A+  \\      
21&    4&  159&  2.070300E+01&  E1&  8.610E-02&  5.766E+10&  2.594E-02&  1.768E-03&  5.785E+10&  2.602E-02&  1.773E-03&   B+  \\      
21&    6&  159&  2.345194E+01&  E2&  9.020E-05&  6.040E+07&  3.486E-05&  2.678E-03&  6.027E+07&  3.479E-05&  2.673E-03&   C+  \\      
21&    7&  159&  2.359008E+01&  E2&  7.566E-05&  5.067E+07&  2.959E-05&  2.314E-03&  5.058E+07&  2.954E-05&  2.309E-03&   C+  \\      
21&   18&  159&  1.056720E+02&  E1&  5.955E-05&  3.988E+07&  4.673E-04&  1.626E-04&  3.896E+07&  4.565E-04&  1.588E-04&   B   \\      
21&   19&  159&  1.063285E+02&  E1&  6.660E-04&  4.460E+08&  5.292E-03&  1.852E-03&  4.338E+08&  5.147E-03&  1.802E-03&   B+  \\      
21&   28&  159&  1.201119E+02&  E1&  2.448E-04&  1.639E+08&  2.482E-03&  9.813E-04&  1.642E+08&  2.486E-03&  9.830E-04&   B   \\      
21&   31&  159&  1.218238E+02&  E1&  1.574E-03&  1.054E+09&  1.641E-02&  6.582E-03&  1.054E+09&  1.641E-02&  6.581E-03&   B+  \\      
21&   32&  159&  1.228747E+02&  E1&  2.211E-02&  1.480E+10&  2.346E-01&  9.489E-02&  1.480E+10&  2.345E-01&  9.486E-02&   A+  \\      
21&   33&  159&  1.238401E+02&  E1&  9.458E-02&  6.334E+10&  1.019E+00&  4.156E-01&  6.312E+10&  1.016E+00&  4.141E-01&   AA  \\      
21&   34&  159&  1.238403E+02&  E1&  2.471E-04&  1.655E+08&  2.663E-03&  1.086E-03&  1.646E+08&  2.649E-03&  1.080E-03&   B+  \\      
21&   37&  159&  1.317699E+02&  E1&  2.376E-03&  1.591E+09&  2.900E-02&  1.258E-02&  1.574E+09&  2.869E-02&  1.245E-02&   A+  \\      
21&   39&  159&  1.342435E+02&  E1&  7.515E-04&  5.032E+08&  9.517E-03&  4.206E-03&  5.066E+08&  9.580E-03&  4.234E-03&   B+  \\      
21&   41&  159&  1.355282E+02&  E1&  6.082E-03&  4.073E+09&  7.851E-02&  3.503E-02&  4.076E+09&  7.858E-02&  3.506E-02&   A+  \\      
21&   42&  159&  1.366958E+02&  E1&  1.467E-02&  9.824E+09&  1.926E-01&  8.669E-02&  9.904E+09&  1.942E-01&  8.740E-02&   A+  \\      
21&   51&  159&  1.413985E+02&  E1&  1.843E-03&  1.234E+09&  2.590E-02&  1.206E-02&  1.247E+09&  2.617E-02&  1.218E-02&   A+  \\      
21&   55&  159&  1.472885E+02&  E1&  9.248E-04&  6.193E+08&  1.410E-02&  6.837E-03&  6.170E+08&  1.405E-02&  6.811E-03&   B+  \\      
21&   87&  159&  2.043285E+02&  E1&  2.160E-04&  1.446E+08&  6.336E-03&  4.262E-03&  1.454E+08&  6.369E-03&  4.284E-03&   B+  \\      
21&  112&  159&  3.399363E+02&  E1&  1.268E-05&  8.492E+06&  1.030E-03&  1.153E-03&  8.481E+06&  1.028E-03&  1.151E-03&   B+  \\      
21&  117&  159&  5.594867E+02&  E1&  1.489E-05&  9.968E+06&  3.275E-03&  6.031E-03&  1.003E+07&  3.295E-03&  6.068E-03&   B+  \\      
21&  118&  159&  5.618615E+02&  E1&  3.390E-03&  2.270E+09&  7.521E-01&  1.391E+00&  2.283E+09&  7.563E-01&  1.399E+00&   AA  \\      
21&    1&  160&  2.027169E+01&  E1&  4.892E-01&  1.447E+11&  2.674E-02&  1.785E-03&  1.450E+11&  2.681E-02&  1.789E-03&   B+  \\      
21&    2&  160&  2.040056E+01&  E1&  4.563E-02&  1.349E+10&  2.526E-03&  1.696E-04&  1.344E+10&  2.516E-03&  1.690E-04&   B   \\      
21&    3&  160&  2.041878E+01&  E1&  2.209E-02&  6.533E+09&  1.225E-03&  8.235E-05&  6.593E+09&  1.236E-03&  8.311E-05&   C+  \\      
21&    4&  160&  2.068287E+01&  E1&  1.192E-01&  3.525E+10&  6.782E-03&  4.618E-04&  3.533E+10&  6.798E-03&  4.629E-04&   B   \\      
21&    5&  160&  2.111143E+01&  E1&  6.399E-02&  1.893E+10&  3.794E-03&  2.637E-04&  1.899E+10&  3.807E-03&  2.646E-04&   B   \\      
21&    6&  160&  2.342611E+01&  E2&  2.221E-05&  6.570E+06&  1.621E-06&  1.242E-04&  6.558E+06&  1.619E-06&  1.239E-04&   C+  \\      
21&   10&  160&  2.953052E+01&  E1&  3.925E-05&  1.161E+07&  4.553E-06&  4.427E-07&  1.159E+07&  4.546E-06&  4.420E-07&   D+  \\      
21&   17&  160&  1.049162E+02&  E1&  1.280E-03&  3.785E+08&  1.874E-03&  6.472E-04&  3.696E+08&  1.830E-03&  6.321E-04&   B   \\      
21&   18&  160&  1.051496E+02&  E1&  3.436E-05&  1.016E+07&  5.053E-05&  1.749E-05&  1.045E+07&  5.195E-05&  1.798E-05&   C+  \\      
21&   23&  160&  1.095198E+02&  E1&  1.510E-05&  4.466E+06&  2.409E-05&  8.686E-06&  4.831E+06&  2.606E-05&  9.396E-06&   C   \\      
21&   24&  160&  1.100098E+02&  E1&  5.579E-03&  1.650E+09&  8.981E-03&  3.253E-03&  1.643E+09&  8.944E-03&  3.239E-03&   B+  \\      
21&   25&  160&  1.102598E+02&  E1&  4.280E-04&  1.266E+08&  6.922E-04&  2.512E-04&  1.266E+08&  6.921E-04&  2.512E-04&   B   \\      
21&   27&  160&  1.175827E+02&  E1&  1.108E-02&  3.276E+09&  2.037E-02&  7.886E-03&  3.275E+09&  2.037E-02&  7.883E-03&   B+  \\      
21&   28&  160&  1.194374E+02&  E1&  7.173E-02&  2.122E+10&  1.361E-01&  5.352E-02&  2.119E+10&  1.360E-01&  5.347E-02&   A+  \\      
21&   30&  160&  1.208333E+02&  E1&  3.193E-03&  9.445E+08&  6.202E-03&  2.467E-03&  9.401E+08&  6.174E-03&  2.456E-03&   B+  \\      
21&   31&  160&  1.211300E+02&  E1&  1.948E-04&  5.761E+07&  3.802E-04&  1.516E-04&  5.848E+07&  3.859E-04&  1.539E-04&   B   \\      
21&   35&  160&  1.286725E+02&  E1&  1.543E-02&  4.563E+09&  3.398E-02&  1.439E-02&  4.582E+09&  3.412E-02&  1.445E-02&   A+  \\      
21&   36&  160&  1.290755E+02&  E1&  5.840E-04&  1.727E+08&  1.294E-03&  5.499E-04&  1.718E+08&  1.287E-03&  5.469E-04&   B   \\      
21&   37&  160&  1.309586E+02&  E1&  6.218E-02&  1.839E+10&  1.419E-01&  6.116E-02&  1.836E+10&  1.416E-01&  6.107E-02&   A+  \\      
21&   38&  160&  1.324593E+02&  E1&  5.477E-04&  1.620E+08&  1.278E-03&  5.574E-04&  1.623E+08&  1.281E-03&  5.585E-04&   B   \\      
21&   39&  160&  1.334015E+02&  E1&  1.688E-02&  4.991E+09&  3.995E-02&  1.754E-02&  4.976E+09&  3.983E-02&  1.749E-02&   A+  \\      
21&   40&  160&  1.338633E+02&  E1&  1.736E-03&  5.135E+08&  4.138E-03&  1.824E-03&  5.185E+08&  4.178E-03&  1.841E-03&   B+  \\      
21&   41&  160&  1.346701E+02&  E1&  5.426E-04&  1.605E+08&  1.309E-03&  5.804E-04&  1.612E+08&  1.315E-03&  5.830E-04&   B   \\      
21&   48&  160&  1.370060E+02&  E1&  9.436E-03&  2.791E+09&  2.356E-02&  1.063E-02&  2.792E+09&  2.357E-02&  1.063E-02&   A+  \\      
21&   49&  160&  1.399559E+02&  E1&  1.685E-02&  4.983E+09&  4.390E-02&  2.023E-02&  4.996E+09&  4.402E-02&  2.028E-02&   A+  \\      
21&   50&  160&  1.403486E+02&  E1&  1.973E-02&  5.836E+09&  5.170E-02&  2.389E-02&  5.873E+09&  5.203E-02&  2.404E-02&   A+  \\      
21&   51&  160&  1.404647E+02&  E1&  2.155E-03&  6.373E+08&  5.656E-03&  2.615E-03&  6.312E+08&  5.601E-03&  2.590E-03&   B+  \\      
21&   55&  160&  1.462755E+02&  E1&  2.506E-05&  7.413E+06&  7.134E-05&  3.435E-05&  8.397E+06&  8.081E-05&  3.891E-05&   C+  \\      
21&   58&  160&  1.619027E+02&  E1&  4.484E-04&  1.326E+08&  1.564E-03&  8.334E-04&  1.335E+08&  1.573E-03&  8.386E-04&   B   \\      
21&   76&  160&  1.858660E+02&  E1&  1.392E-04&  4.116E+07&  6.395E-04&  3.913E-04&  4.071E+07&  6.325E-04&  3.870E-04&   B   \\      
21&   79&  160&  1.904186E+02&  E1&  3.262E-05&  9.649E+06&  1.574E-04&  9.864E-05&  9.495E+06&  1.548E-04&  9.707E-05&   C+  \\      
21&   87&  160&  2.023842E+02&  E1&  4.823E-03&  1.427E+09&  2.628E-02&  1.751E-02&  1.409E+09&  2.595E-02&  1.729E-02&   A+  \\      
21&   90&  160&  2.121311E+02&  E1&  2.539E-03&  7.509E+08&  1.520E-02&  1.061E-02&  7.416E+08&  1.501E-02&  1.048E-02&   A+  \\      
21&   91&  160&  2.164018E+02&  E1&  2.762E-03&  8.170E+08&  1.721E-02&  1.226E-02&  8.064E+08&  1.698E-02&  1.210E-02&   A+  \\      
21&  102&  160&  2.939730E+02&  E1&  1.826E-04&  5.400E+07&  2.099E-03&  2.031E-03&  5.243E+07&  2.038E-03&  1.972E-03&   B+  \\      
21&  103&  160&  2.947351E+02&  E1&  1.076E-03&  3.184E+08&  1.244E-02&  1.207E-02&  3.117E+08&  1.218E-02&  1.182E-02&   A   \\      
21&  112&  160&  3.345887E+02&  E1&  1.639E-05&  4.847E+06&  2.441E-04&  2.688E-04&  4.834E+06&  2.434E-04&  2.681E-04&   B   \\      
21&  113&  160&  4.566641E+02&  E1&  1.953E-03&  5.777E+08&  5.419E-02&  8.146E-02&  5.752E+08&  5.395E-02&  8.110E-02&   A+  \\      
21&  114&  160&  5.259932E+02&  E1&  2.300E-05&  6.804E+06&  8.466E-04&  1.466E-03&  6.820E+06&  8.487E-04&  1.470E-03&   B+  \\      
21&  117&  160&  5.451465E+02&  E1&  2.409E-05&  7.126E+06&  9.525E-04&  1.709E-03&  7.309E+06&  9.770E-04&  1.753E-03&   B+  \\      
21&  118&  160&  5.474008E+02&  E1&  5.288E-03&  1.564E+09&  2.108E-01&  3.798E-01&  1.567E+09&  2.112E-01&  3.806E-01&   AA  \\      
21&  122&  160&  5.758736E+02&  E1&  5.921E-04&  1.751E+08&  2.612E-02&  4.952E-02&  1.757E+08&  2.620E-02&  4.968E-02&   A+  \\      
21&  133&  160&  7.012723E+02&  E1&  2.366E-04&  6.998E+07&  1.548E-02&  3.573E-02&  7.026E+07&  1.554E-02&  3.587E-02&   A+  \\      
21&  136&  160&  7.153349E+02&  E1&  4.200E-05&  1.242E+07&  2.859E-03&  6.733E-03&  1.212E+07&  2.788E-03&  6.567E-03&   B+  \\      
21&    2&  161&  2.036297E+01&  E1&  5.393E-01&  9.294E+10&  5.778E-03&  3.873E-04&  9.299E+10&  5.781E-03&  3.875E-04&   B   \\      
21&    6&  161&  2.337656E+01&  E2&  3.581E-05&  6.171E+06&  5.055E-07&  3.846E-05&  6.163E+06&  5.049E-07&  3.842E-05&   C   \\      
21&   17&  161&  1.039295E+02&  E1&  1.013E-03&  1.745E+08&  2.826E-04&  9.670E-05&  1.713E+08&  2.775E-04&  9.493E-05&   C+  \\      
21&   23&  161&  1.084450E+02&  E1&  3.429E-04&  5.909E+07&  1.042E-04&  3.719E-05&  6.260E+07&  1.104E-04&  3.941E-05&   C+  \\      
21&   27&  161&  1.163447E+02&  E1&  4.625E-03&  7.969E+08&  1.617E-03&  6.194E-04&  7.985E+08&  1.620E-03&  6.206E-04&   B   \\      
21&   30&  161&  1.195263E+02&  E1&  2.094E-01&  3.609E+10&  7.729E-02&  3.041E-02&  3.604E+10&  7.719E-02&  3.037E-02&   A+  \\      
21&   35&  161&  1.271914E+02&  E1&  6.321E-04&  1.089E+08&  2.642E-04&  1.106E-04&  1.040E+08&  2.523E-04&  1.056E-04&   B   \\      
21&   38&  161&  1.308904E+02&  E1&  2.365E-02&  4.076E+09&  1.047E-02&  4.511E-03&  4.078E+09&  1.047E-02&  4.514E-03&   B+  \\      
21&   40&  161&  1.322610E+02&  E1&  5.574E-03&  9.605E+08&  2.519E-03&  1.097E-03&  9.678E+08&  2.538E-03&  1.105E-03&   B+  \\      
21&   48&  161&  1.353282E+02&  E1&  1.508E-01&  2.599E+10&  7.135E-02&  3.179E-02&  2.607E+10&  7.157E-02&  3.189E-02&   A+  \\      
21&   50&  161&  1.385884E+02&  E1&  3.075E-02&  5.299E+09&  1.526E-02&  6.962E-03&  5.271E+09&  1.518E-02&  6.925E-03&   B+  \\      
21&   79&  161&  1.871929E+02&  E1&  1.423E-04&  2.452E+07&  1.288E-04&  7.937E-05&  2.432E+07&  1.278E-04&  7.875E-05&   C+  \\      
21&   90&  161&  2.081356E+02&  E1&  1.693E-02&  2.918E+09&  1.895E-02&  1.299E-02&  2.880E+09&  1.871E-02&  1.282E-02&   A+  \\      
21&  102&  161&  2.863550E+02&  E1&  2.785E-03&  4.800E+08&  5.900E-03&  5.562E-03&  4.690E+08&  5.766E-03&  5.435E-03&   B+  \\      
21&  113&  161&  4.385409E+02&  E1&  1.497E-03&  2.580E+08&  7.440E-03&  1.074E-02&  2.573E+08&  7.420E-03&  1.071E-02&   A+  \\      
21&  122&  161&  5.473491E+02&  E1&  1.236E-02&  2.130E+09&  9.567E-02&  1.724E-01&  2.134E+09&  9.585E-02&  1.727E-01&   AA  \\      
21&  133&  161&  6.594240E+02&  E1&  6.707E-05&  1.156E+07&  7.535E-04&  1.636E-03&  1.108E+07&  7.224E-04&  1.568E-03&   B+  \\      
21&  151&  161&  1.102430E+03&  E1&  1.123E-05&  1.935E+06&  3.527E-04&  1.280E-03&  2.189E+06&  3.988E-04&  1.447E-03&   C+  \\      
21&    1&  162&  2.019688E+01&  E1&  2.136E-02&  1.655E+10&  3.037E-03&  2.019E-04&  1.666E+10&  3.057E-03&  2.033E-04&   B   \\      
21&    2&  162&  2.032480E+01&  E1&  2.938E-01&  2.277E+11&  4.230E-02&  2.830E-03&  2.285E+11&  4.245E-02&  2.841E-03&   B+  \\      
21&    3&  162&  2.034288E+01&  E1&  2.272E-01&  1.761E+11&  3.277E-02&  2.195E-03&  1.764E+11&  3.283E-02&  2.198E-03&   B+  \\      
21&    4&  162&  2.060500E+01&  E1&  7.257E-03&  5.625E+09&  1.074E-03&  7.286E-05&  5.665E+09&  1.082E-03&  7.337E-05&   C+  \\      
21&    5&  162&  2.103031E+01&  E1&  3.253E-01&  2.521E+11&  5.015E-02&  3.472E-03&  2.528E+11&  5.028E-02&  3.481E-03&   B+  \\      
21&    7&  162&  2.346292E+01&  E2&  9.069E-05&  7.029E+07&  1.740E-05&  1.339E-03&  7.013E+07&  1.736E-05&  1.336E-03&   C+  \\      
21&    9&  162&  2.476404E+01&  E2&  3.477E-05&  2.695E+07&  7.433E-06&  6.724E-04&  2.692E+07&  7.425E-06&  6.716E-04&   C+  \\      
21&   10&  162&  2.937203E+01&  E1&  4.256E-03&  3.299E+09&  1.280E-03&  1.238E-04&  3.300E+09&  1.281E-03&  1.238E-04&   B   \\      
21&   17&  162&  1.029428E+02&  E1&  1.016E-05&  7.875E+06&  3.754E-05&  1.272E-05&  7.703E+06&  3.672E-05&  1.244E-05&   C+  \\      
21&   18&  162&  1.031675E+02&  E1&  4.687E-05&  3.633E+07&  1.739E-04&  5.906E-05&  3.471E+07&  1.662E-04&  5.644E-05&   C+  \\      
21&   23&  162&  1.073711E+02&  E1&  7.378E-04&  5.718E+08&  2.965E-03&  1.048E-03&  5.645E+08&  2.927E-03&  1.035E-03&   B+  \\      
21&   24&  162&  1.078421E+02&  E1&  9.495E-04&  7.359E+08&  3.849E-03&  1.367E-03&  7.274E+08&  3.805E-03&  1.351E-03&   B+  \\      
21&   25&  162&  1.080823E+02&  E1&  3.960E-05&  3.069E+07&  1.612E-04&  5.738E-05&  3.061E+07&  1.608E-04&  5.722E-05&   C+  \\      
21&   27&  162&  1.151096E+02&  E1&  1.283E-03&  9.943E+08&  5.925E-03&  2.245E-03&  9.890E+08&  5.894E-03&  2.234E-03&   B+  \\      
21&   28&  162&  1.168866E+02&  E1&  5.698E-03&  4.416E+09&  2.713E-02&  1.044E-02&  4.396E+09&  2.701E-02&  1.040E-02&   A+  \\      
21&   30&  162&  1.182232E+02&  E1&  3.273E-03&  2.537E+09&  1.595E-02&  6.206E-03&  2.534E+09&  1.593E-02&  6.200E-03&   B+  \\      
21&   31&  162&  1.185071E+02&  E1&  3.131E-02&  2.427E+10&  1.533E-01&  5.980E-02&  2.417E+10&  1.527E-01&  5.956E-02&   A+  \\      
21&   35&  162&  1.257168E+02&  E1&  1.486E-03&  1.152E+09&  8.189E-03&  3.389E-03&  1.151E+09&  8.179E-03&  3.385E-03&   B+  \\      
21&   36&  162&  1.261015E+02&  E1&  8.015E-04&  6.212E+08&  4.443E-03&  1.844E-03&  6.262E+08&  4.479E-03&  1.859E-03&   B+  \\      
21&   37&  162&  1.278982E+02&  E1&  1.149E-02&  8.903E+09&  6.550E-02&  2.758E-02&  8.903E+09&  6.550E-02&  2.758E-02&   A+  \\      
21&   38&  162&  1.293292E+02&  E1&  5.676E-03&  4.399E+09&  3.309E-02&  1.409E-02&  4.423E+09&  3.327E-02&  1.417E-02&   A+  \\      
21&   39&  162&  1.302272E+02&  E1&  3.504E-02&  2.716E+10&  2.071E-01&  8.880E-02&  2.716E+10&  2.072E-01&  8.883E-02&   A+  \\      
21&   40&  162&  1.306672E+02&  E1&  2.777E-03&  2.152E+09&  1.652E-02&  7.108E-03&  2.145E+09&  1.647E-02&  7.084E-03&   B+  \\      
21&   41&  162&  1.314359E+02&  E1&  1.148E-04&  8.900E+07&  6.915E-04&  2.992E-04&  9.016E+07&  7.005E-04&  3.031E-04&   B   \\      
21&   48&  162&  1.336601E+02&  E1&  3.279E-03&  2.542E+09&  2.042E-02&  8.986E-03&  2.547E+09&  2.047E-02&  9.006E-03&   B+  \\      
21&   49&  162&  1.364661E+02&  E1&  3.207E-03&  2.486E+09&  2.082E-02&  9.354E-03&  2.492E+09&  2.087E-02&  9.376E-03&   B+  \\      
21&   50&  162&  1.368394E+02&  E1&  5.127E-03&  3.974E+09&  3.347E-02&  1.508E-02&  3.980E+09&  3.352E-02&  1.510E-02&   A+  \\      
21&   51&  162&  1.369498E+02&  E1&  6.025E-04&  4.670E+08&  3.939E-03&  1.776E-03&  4.737E+08&  3.995E-03&  1.801E-03&   B+  \\      
21&   55&  162&  1.424678E+02&  E1&  1.893E-03&  1.467E+09&  1.339E-02&  6.282E-03&  1.470E+09&  1.342E-02&  6.293E-03&   B+  \\      
21&   58&  162&  1.572508E+02&  E1&  2.693E-03&  2.087E+09&  2.321E-02&  1.202E-02&  2.093E+09&  2.328E-02&  1.205E-02&   A+  \\      
21&   87&  162&  1.951671E+02&  E1&  1.727E-05&  1.339E+07&  2.293E-04&  1.473E-04&  1.331E+07&  2.281E-04&  1.465E-04&   B   \\      
21&   90&  162&  2.042157E+02&  E1&  2.248E-05&  1.742E+07&  3.268E-04&  2.197E-04&  1.786E+07&  3.350E-04&  2.252E-04&   B   \\      
21&   91&  162&  2.081707E+02&  E1&  1.772E-04&  1.373E+08&  2.677E-03&  1.835E-03&  1.369E+08&  2.668E-03&  1.829E-03&   B+  \\      
21&  103&  162&  2.796738E+02&  E1&  1.467E-05&  1.137E+07&  4.001E-04&  3.684E-04&  1.107E+07&  3.894E-04&  3.586E-04&   B   \\      
21&  112&  162&  3.153120E+02&  E1&  2.267E-04&  1.757E+08&  7.855E-03&  8.154E-03&  1.734E+08&  7.754E-03&  8.049E-03&   B+  \\      
21&  114&  162&  4.798734E+02&  E1&  5.045E-05&  3.910E+07&  4.049E-03&  6.397E-03&  3.944E+07&  4.085E-03&  6.454E-03&   B+  \\      
21&  118&  162&  4.976281E+02&  E1&  1.873E-04&  1.452E+08&  1.617E-02&  2.649E-02&  1.445E+08&  1.609E-02&  2.637E-02&   A+  \\      
21&  122&  162&  5.210477E+02&  E1&  1.373E-03&  1.064E+09&  1.299E-01&  2.228E-01&  1.066E+09&  1.301E-01&  2.232E-01&   AA  \\      
21&  133&  162&  6.216209E+02&  E1&  2.530E-04&  1.961E+08&  3.408E-02&  6.974E-02&  1.995E+08&  3.467E-02&  7.095E-02&   A+  \\      
21&  136&  162&  6.326453E+02&  E1&  9.146E-04&  7.089E+08&  1.276E-01&  2.658E-01&  7.143E+08&  1.286E-01&  2.678E-01&   AA  \\      
21&    1&  163&  2.015039E+01&  E2&  2.821E-04&  5.633E+06&  2.400E-06&  1.170E-04&  5.636E+06&  2.402E-06&  1.170E-04&   C+  \\      
21&    2&  163&  2.027772E+01&  E2&  8.163E-04&  1.630E+07&  7.033E-06&  3.493E-04&  1.630E+07&  7.034E-06&  3.493E-04&   C+  \\      
21&    6&  163&  2.326428E+01&  E1&  8.120E-03&  1.621E+08&  9.208E-05&  7.052E-06&  1.620E+08&  9.202E-05&  7.048E-06&   C   \\      
21&   14&  163&  9.692119E+01&  E1&  4.324E-05&  8.633E+05&  8.511E-06&  2.716E-06&  8.594E+05&  8.472E-06&  2.703E-06&   C   \\      
21&   44&  163&  1.312918E+02&  E1&  4.652E-05&  9.288E+05&  1.680E-05&  7.262E-06&  1.047E+06&  1.894E-05&  8.187E-06&   C   \\      
21&   46&  163&  1.312940E+02&  E1&  3.785E-04&  7.556E+06&  1.367E-04&  5.909E-05&  7.569E+06&  1.369E-04&  5.919E-05&   C+  \\      
21&   47&  163&  1.313988E+02&  E1&  4.689E-05&  9.362E+05&  1.696E-05&  7.338E-06&  9.244E+05&  1.675E-05&  7.245E-06&   C   \\      
21&   52&  163&  1.389279E+02&  E1&  1.252E-03&  2.500E+07&  5.063E-04&  2.316E-04&  2.830E+07&  5.732E-04&  2.622E-04&   C+  \\      
21&   54&  163&  1.400096E+02&  E1&  2.600E-03&  5.192E+07&  1.068E-03&  4.923E-04&  5.241E+07&  1.078E-03&  4.970E-04&   B   \\      
21&   56&  163&  1.527208E+02&  E1&  7.435E-02&  1.484E+09&  3.634E-02&  1.827E-02&  1.652E+09&  4.044E-02&  2.033E-02&   C+  \\      
21&   57&  163&  1.541349E+02&  E1&  9.556E-02&  1.908E+09&  4.757E-02&  2.414E-02&  1.948E+09&  4.856E-02&  2.464E-02&   A   \\      
21&   60&  163&  1.557658E+02&  E1&  9.413E-03&  1.879E+08&  4.785E-03&  2.454E-03&  1.891E+08&  4.815E-03&  2.469E-03&   B+  \\      
21&   61&  163&  1.571341E+02&  E1&  5.795E-01&  1.157E+10&  2.998E-01&  1.551E-01&  1.157E+10&  2.999E-01&  1.551E-01&   AA  \\      
21&   62&  163&  1.580526E+02&  E1&  1.514E-02&  3.022E+08&  7.922E-03&  4.122E-03&  3.012E+08&  7.895E-03&  4.108E-03&   B+  \\      
21&   65&  163&  1.598144E+02&  E1&  3.124E-05&  6.237E+05&  1.672E-05&  8.795E-06&  7.366E+05&  1.974E-05&  1.039E-05&   C   \\      
21&   66&  163&  1.631554E+02&  E1&  5.001E-04&  9.984E+06&  2.789E-04&  1.498E-04&  1.108E+07&  3.094E-04&  1.662E-04&   B   \\      
21&   68&  163&  1.644839E+02&  E1&  7.402E-03&  1.478E+08&  4.196E-03&  2.272E-03&  1.489E+08&  4.227E-03&  2.289E-03&   B+  \\      
21&   69&  163&  1.662480E+02&  E1&  2.513E-04&  5.018E+06&  1.455E-04&  7.965E-05&  5.448E+06&  1.580E-04&  8.648E-05&   C+  \\      
21&   71&  163&  1.676321E+02&  E1&  2.331E-03&  4.654E+07&  1.373E-03&  7.575E-04&  5.083E+07&  1.499E-03&  8.272E-04&   B   \\      
21&   75&  163&  1.758041E+02&  E1&  4.543E-03&  9.071E+07&  2.942E-03&  1.703E-03&  8.806E+07&  2.856E-03&  1.653E-03&   B+  \\      
21&   77&  163&  1.789895E+02&  E1&  2.473E-02&  4.937E+08&  1.660E-02&  9.782E-03&  5.129E+08&  1.724E-02&  1.016E-02&   B+  \\      
21&   78&  163&  1.793941E+02&  E1&  2.843E-03&  5.677E+07&  1.917E-03&  1.132E-03&  5.594E+07&  1.889E-03&  1.116E-03&   B+  \\      
21&   80&  163&  1.809547E+02&  E1&  8.769E-04&  1.751E+07&  6.016E-04&  3.584E-04&  1.762E+07&  6.056E-04&  3.607E-04&   B   \\      
21&   82&  163&  1.827842E+02&  E1&  1.087E-03&  2.170E+07&  7.610E-04&  4.579E-04&  2.219E+07&  7.779E-04&  4.681E-04&   B   \\      
21&   86&  163&  1.897787E+02&  E1&  6.550E-04&  1.308E+07&  4.943E-04&  3.088E-04&  1.311E+07&  4.954E-04&  3.095E-04&   B   \\      
21&   88&  163&  1.954412E+02&  E1&  1.018E-03&  2.033E+07&  8.151E-04&  5.244E-04&  2.013E+07&  8.070E-04&  5.193E-04&   B   \\      
21&   89&  163&  1.960750E+02&  E1&  5.870E-03&  1.172E+08&  4.728E-03&  3.052E-03&  1.206E+08&  4.868E-03&  3.142E-03&   B+  \\      
21&   97&  163&  2.540367E+02&  E1&  1.272E-05&  2.540E+05&  1.720E-05&  1.439E-05&  2.477E+05&  1.677E-05&  1.403E-05&   C+  \\      
21&   98&  163&  2.605306E+02&  E1&  3.226E-05&  6.442E+05&  4.589E-05&  3.936E-05&  6.227E+05&  4.436E-05&  3.805E-05&   C+  \\      
21&  106&  163&  2.768370E+02&  E1&  7.250E-05&  1.447E+06&  1.164E-04&  1.061E-04&  1.388E+06&  1.117E-04&  1.018E-04&   B   \\      
21&  109&  163&  2.931977E+02&  E1&  5.416E-05&  1.081E+06&  9.755E-05&  9.416E-05&  1.035E+06&  9.333E-05&  9.008E-05&   C+  \\      
21&  120&  163&  4.876697E+02&  E1&  1.469E-01&  2.932E+09&  7.318E-01&  1.175E+00&  2.963E+09&  7.395E-01&  1.187E+00&   A+  \\      
21&  123&  163&  4.969710E+02&  E1&  1.182E-02&  2.361E+08&  6.119E-02&  1.001E-01&  2.384E+08&  6.180E-02&  1.011E-01&   AA  \\      
21&  126&  163&  5.127403E+02&  E1&  2.001E-04&  3.995E+06&  1.102E-03&  1.860E-03&  4.050E+06&  1.117E-03&  1.886E-03&   B+  \\      
21&  128&  163&  5.448655E+02&  E1&  3.235E-04&  6.458E+06&  2.012E-03&  3.609E-03&  6.617E+06&  2.061E-03&  3.698E-03&   B+  \\      
21&  131&  163&  5.699361E+02&  E1&  6.828E-04&  1.363E+07&  4.647E-03&  8.719E-03&  1.380E+07&  4.704E-03&  8.825E-03&   B+  \\      
21&  139&  163&  6.166601E+02&  E1&  1.513E-04&  3.020E+06&  1.205E-03&  2.447E-03&  3.060E+06&  1.221E-03&  2.479E-03&   B+  \\      
21&  143&  163&  6.422311E+02&  E1&  9.075E-05&  1.812E+06&  7.842E-04&  1.658E-03&  1.845E+06&  7.985E-04&  1.688E-03&   B+  \\      
21&    1&  164&  2.014419E+01&  E2&  1.146E-03&  2.205E+07&  1.207E-05&  5.877E-04&  2.204E+07&  1.207E-05&  5.875E-04&   C+  \\      
21&   15&  164&  9.751248E+01&  E1&  5.834E-05&  1.123E+06&  1.440E-05&  4.624E-06&  1.128E+06&  1.447E-05&  4.646E-06&   C   \\      
21&   46&  164&  1.310309E+02&  E1&  1.200E-05&  2.309E+05&  5.349E-06&  2.308E-06&  3.183E+05&  7.375E-06&  3.181E-06&   D+  \\      
21&   47&  164&  1.311353E+02&  E1&  8.150E-04&  1.568E+07&  3.639E-04&  1.571E-04&  1.553E+07&  3.602E-04&  1.555E-04&   B   \\      
21&   54&  164&  1.397105E+02&  E1&  5.224E-05&  1.005E+06&  2.648E-05&  1.218E-05&  1.445E+06&  3.806E-05&  1.750E-05&   D+  \\      
21&   57&  164&  1.537724E+02&  E1&  4.550E-02&  8.757E+08&  2.794E-02&  1.414E-02&  1.008E+09&  3.216E-02&  1.628E-02&   C+  \\      
21&   60&  164&  1.553957E+02&  E1&  2.448E-01&  4.711E+09&  1.535E-01&  7.852E-02&  4.755E+09&  1.549E-01&  7.925E-02&   A+  \\      
21&   61&  164&  1.567574E+02&  E1&  3.538E-02&  6.808E+08&  2.257E-02&  1.165E-02&  7.142E+08&  2.368E-02&  1.222E-02&   B+  \\      
21&   62&  164&  1.576716E+02&  E1&  3.289E-01&  6.329E+09&  2.123E-01&  1.102E-01&  6.315E+09&  2.118E-01&  1.100E-01&   AA  \\      
21&   64&  164&  1.588218E+02&  E1&  1.130E-02&  2.175E+08&  7.403E-03&  3.871E-03&  2.146E+08&  7.305E-03&  3.819E-03&   B+  \\      
21&   65&  164&  1.594248E+02&  E1&  1.121E-01&  2.157E+09&  7.396E-02&  3.882E-02&  2.162E+09&  7.414E-02&  3.891E-02&   A+  \\      
21&   68&  164&  1.640712E+02&  E1&  2.397E-04&  4.613E+06&  1.676E-04&  9.050E-05&  4.859E+06&  1.765E-04&  9.534E-05&   C+  \\      
21&   75&  164&  1.753327E+02&  E1&  1.121E-02&  2.158E+08&  8.952E-03&  5.167E-03&  2.236E+08&  9.273E-03&  5.352E-03&   B+  \\      
21&   78&  164&  1.789034E+02&  E1&  3.533E-02&  6.798E+08&  2.936E-02&  1.729E-02&  7.183E+08&  3.102E-02&  1.827E-02&   B+  \\      
21&   80&  164&  1.804554E+02&  E1&  9.093E-03&  1.750E+08&  7.688E-03&  4.568E-03&  1.717E+08&  7.544E-03&  4.482E-03&   B+  \\      
21&   86&  164&  1.892295E+02&  E1&  1.018E-03&  1.958E+07&  9.462E-04&  5.894E-04&  1.907E+07&  9.215E-04&  5.741E-04&   B   \\      
21&   89&  164&  1.954888E+02&  E1&  3.001E-03&  5.774E+07&  2.978E-03&  1.916E-03&  6.422E+07&  3.312E-03&  2.131E-03&   C+  \\      
21&   97&  164&  2.530537E+02&  E1&  1.060E-04&  2.040E+06&  1.763E-04&  1.468E-04&  1.961E+06&  1.695E-04&  1.412E-04&   B   \\      
21&  101&  164&  2.672725E+02&  E1&  6.981E-05&  1.343E+06&  1.295E-04&  1.139E-04&  1.283E+06&  1.236E-04&  1.088E-04&   B   \\      
21&  123&  164&  4.932227E+02&  E1&  1.463E-01&  2.815E+09&  9.240E-01&  1.500E+00&  2.850E+09&  9.356E-01&  1.519E+00&   A+  \\      
21&  126&  164&  5.087514E+02&  E1&  9.158E-03&  1.762E+08&  6.155E-02&  1.031E-01&  1.782E+08&  6.224E-02&  1.042E-01&   A+  \\      
21&  128&  164&  5.403633E+02&  E1&  4.116E-03&  7.921E+07&  3.121E-02&  5.551E-02&  7.948E+07&  3.131E-02&  5.570E-02&   A+  \\      
21&  135&  164&  5.797365E+02&  E1&  3.598E-04&  6.923E+06&  3.140E-03&  5.992E-03&  7.076E+06&  3.209E-03&  6.124E-03&   B+  \\      
21&    1&  165&  2.013994E+01&  E1&  3.084E-02&  9.667E+09&  2.939E-03&  1.949E-04&  9.698E+09&  2.949E-03&  1.955E-04&   B   \\      
21&    2&  165&  2.026713E+01&  E1&  6.600E-01&  2.069E+11&  6.370E-02&  4.250E-03&  2.075E+11&  6.388E-02&  4.262E-03&   B+  \\      
21&    4&  165&  2.054574E+01&  E1&  1.730E-03&  5.424E+08&  1.716E-04&  1.161E-05&  5.179E+08&  1.639E-04&  1.108E-05&   C+  \\      
21&    7&  165&  2.338611E+01&  E2&  6.162E-05&  1.932E+07&  7.919E-06&  6.033E-04&  1.928E+07&  7.905E-06&  6.022E-04&   C+  \\      
21&    8&  165&  2.346974E+01&  E2&  1.202E-04&  3.767E+07&  1.556E-05&  1.198E-03&  3.760E+07&  1.553E-05&  1.195E-03&   C+  \\      
21&    9&  165&  2.467848E+01&  E2&  9.616E-04&  3.014E+08&  1.376E-04&  1.232E-02&  3.010E+08&  1.374E-04&  1.230E-02&   C+  \\      
21&   18&  165&  1.016987E+02&  E1&  2.557E-05&  8.015E+06&  6.214E-05&  2.080E-05&  7.713E+06&  5.980E-05&  2.002E-05&   C+  \\      
21&   19&  165&  1.023067E+02&  E1&  1.198E-04&  3.757E+07&  2.947E-04&  9.927E-05&  3.630E+07&  2.848E-04&  9.592E-05&   C+  \\      
21&   24&  165&  1.062382E+02&  E1&  4.443E-04&  1.393E+08&  1.178E-03&  4.121E-04&  1.359E+08&  1.150E-03&  4.023E-04&   B   \\      
21&   27&  165&  1.132842E+02&  E1&  3.172E-04&  9.943E+07&  9.565E-04&  3.567E-04&  9.916E+07&  9.539E-04&  3.558E-04&   B   \\      
21&   28&  165&  1.150048E+02&  E1&  8.492E-04&  2.662E+08&  2.639E-03&  9.992E-04&  2.657E+08&  2.634E-03&  9.974E-04&   B   \\      
21&   29&  165&  1.160754E+02&  E1&  8.205E-03&  2.572E+09&  2.598E-02&  9.927E-03&  2.560E+09&  2.586E-02&  9.880E-03&   B+  \\      
21&   30&  165&  1.162984E+02&  E1&  3.248E-03&  1.018E+09&  1.032E-02&  3.952E-03&  1.012E+09&  1.026E-02&  3.928E-03&   B+  \\      
21&   31&  165&  1.165732E+02&  E1&  8.672E-03&  2.719E+09&  2.769E-02&  1.063E-02&  2.707E+09&  2.758E-02&  1.058E-02&   A+  \\      
21&   32&  165&  1.175351E+02&  E1&  6.178E-02&  1.937E+10&  2.006E-01&  7.760E-02&  1.927E+10&  1.995E-01&  7.720E-02&   A+  \\      
21&   34&  165&  1.184183E+02&  E1&  3.739E-02&  1.172E+10&  1.232E-01&  4.803E-02&  1.166E+10&  1.225E-01&  4.777E-02&   A+  \\      
21&   35&  165&  1.235426E+02&  E1&  1.458E-05&  4.572E+06&  5.231E-05&  2.127E-05&  4.165E+06&  4.765E-05&  1.938E-05&   C+  \\      
21&   37&  165&  1.256486E+02&  E1&  1.767E-04&  5.538E+07&  6.554E-04&  2.711E-04&  5.475E+07&  6.480E-04&  2.680E-04&   B   \\      
21&   38&  165&  1.270294E+02&  E1&  6.886E-04&  2.159E+08&  2.611E-03&  1.092E-03&  2.152E+08&  2.602E-03&  1.088E-03&   B+  \\      
21&   39&  165&  1.278957E+02&  E1&  1.649E-03&  5.169E+08&  6.338E-03&  2.669E-03&  5.175E+08&  6.345E-03&  2.671E-03&   B+  \\      
21&   40&  165&  1.283200E+02&  E1&  2.677E-05&  8.391E+06&  1.036E-04&  4.375E-05&  7.374E+06&  9.101E-05&  3.845E-05&   C+  \\      
21&   41&  165&  1.290612E+02&  E1&  1.685E-02&  5.284E+09&  6.597E-02&  2.803E-02&  5.309E+09&  6.629E-02&  2.817E-02&   A+  \\      
21&   42&  165&  1.301196E+02&  E1&  1.045E-01&  3.275E+10&  4.157E-01&  1.781E-01&  3.271E+10&  4.151E-01&  1.778E-01&   AA  \\      
21&   48&  165&  1.312051E+02&  E1&  1.119E-02&  3.507E+09&  4.526E-02&  1.955E-02&  3.521E+09&  4.544E-02&  1.963E-02&   A+  \\      
21&   50&  165&  1.342674E+02&  E1&  3.317E-04&  1.040E+08&  1.405E-03&  6.211E-04&  1.019E+08&  1.377E-03&  6.085E-04&   B   \\      
21&   51&  165&  1.343737E+02&  E1&  4.189E-02&  1.313E+10&  1.778E-01&  7.864E-02&  1.319E+10&  1.785E-01&  7.898E-02&   A+  \\      
21&   55&  165&  1.396820E+02&  E1&  3.711E-04&  1.163E+08&  1.701E-03&  7.824E-04&  1.164E+08&  1.702E-03&  7.826E-04&   B   \\      
21&   90&  165&  1.985399E+02&  E1&  1.998E-04&  6.262E+07&  1.850E-03&  1.209E-03&  6.266E+07&  1.851E-03&  1.210E-03&   B+  \\      
21&  103&  165&  2.691368E+02&  E1&  1.733E-05&  5.432E+06&  2.949E-04&  2.613E-04&  5.454E+06&  2.961E-04&  2.624E-04&   B   \\      
21&  104&  165&  2.701450E+02&  E1&  1.323E-04&  4.147E+07&  2.269E-03&  2.018E-03&  4.081E+07&  2.232E-03&  1.985E-03&   B+  \\      
21&  112&  165&  3.019825E+02&  E1&  6.982E-05&  2.189E+07&  1.496E-03&  1.487E-03&  2.140E+07&  1.463E-03&  1.454E-03&   B+  \\      
21&  113&  165&  3.980101E+02&  E1&  3.734E-05&  1.171E+07&  1.390E-03&  1.821E-03&  1.166E+07&  1.384E-03&  1.814E-03&   B+  \\      
21&  118&  165&  4.652201E+02&  E1&  3.165E-04&  9.921E+07&  1.610E-02&  2.465E-02&  9.990E+07&  1.621E-02&  2.482E-02&   A+  \\      
21&  133&  165&  5.718582E+02&  E1&  6.800E-03&  2.132E+09&  5.226E-01&  9.838E-01&  2.141E+09&  5.249E-01&  9.882E-01&   AA  \\      
21&   47&  166&  1.308058E+02&  E1&  3.887E-05&  7.178E+05&  2.025E-05&  8.721E-06&  6.525E+05&  1.841E-05&  7.929E-06&   C   \\      
21&   60&  166&  1.549331E+02&  E1&  2.362E-02&  4.360E+08&  1.726E-02&  8.804E-03&  5.200E+08&  2.058E-02&  1.050E-02&   C+  \\      
21&   62&  166&  1.571954E+02&  E1&  3.074E-02&  5.675E+08&  2.312E-02&  1.197E-02&  6.326E+08&  2.578E-02&  1.334E-02&   C+  \\      
21&   64&  166&  1.583386E+02&  E1&  7.104E-01&  1.312E+10&  5.423E-01&  2.827E-01&  1.310E+10&  5.418E-01&  2.824E-01&   AA  \\      
21&   65&  166&  1.589380E+02&  E1&  9.561E-03&  1.765E+08&  7.354E-03&  3.848E-03&  1.755E+08&  7.313E-03&  3.826E-03&   B+  \\      
21&   80&  166&  1.798320E+02&  E1&  6.659E-02&  1.230E+09&  6.557E-02&  3.882E-02&  1.321E+09&  7.046E-02&  4.171E-02&   B+  \\      
21&   96&  166&  2.455968E+02&  E1&  5.679E-05&  1.048E+06&  1.043E-04&  8.432E-05&  1.003E+06&  9.976E-05&  8.066E-05&   C+  \\      
21&  126&  166&  5.038272E+02&  E1&  1.590E-01&  2.935E+09&  1.229E+00&  2.038E+00&  2.979E+09&  1.247E+00&  2.069E+00&   A+  \\      
21&    2&  167&  2.025739E+01&  E1&  2.572E-01&  2.871E+10&  1.766E-03&  1.178E-04&  2.870E+10&  1.765E-03&  1.177E-04&   B   \\      
21&   17&  167&  1.012365E+02&  E1&  4.398E-04&  4.909E+07&  7.543E-05&  2.514E-05&  4.755E+07&  7.306E-05&  2.435E-05&   C+  \\      
21&   23&  167&  1.055162E+02&  E1&  3.004E-03&  3.353E+08&  5.596E-04&  1.944E-04&  3.298E+08&  5.506E-04&  1.912E-04&   B   \\      
21&   27&  167&  1.129803E+02&  E1&  1.658E-01&  1.851E+10&  3.542E-02&  1.318E-02&  1.843E+10&  3.526E-02&  1.312E-02&   A+  \\      
21&   30&  167&  1.159782E+02&  E1&  2.259E-02&  2.521E+09&  5.084E-03&  1.941E-03&  2.511E+09&  5.064E-03&  1.933E-03&   B+  \\      
21&   35&  167&  1.231813E+02&  E1&  4.404E-03&  4.915E+08&  1.118E-03&  4.534E-04&  4.929E+08&  1.121E-03&  4.547E-04&   B   \\      
21&   38&  167&  1.266475E+02&  E1&  3.716E-02&  4.148E+09&  9.974E-03&  4.159E-03&  4.167E+09&  1.002E-02&  4.178E-03&   B+  \\      
21&   40&  167&  1.279303E+02&  E1&  1.010E-01&  1.128E+10&  2.767E-02&  1.165E-02&  1.127E+10&  2.765E-02&  1.165E-02&   A+  \\      
21&   48&  167&  1.307977E+02&  E1&  8.743E-02&  9.759E+09&  2.503E-02&  1.078E-02&  9.787E+09&  2.510E-02&  1.081E-02&   A+  \\      
21&   50&  167&  1.338408E+02&  E1&  2.886E-01&  3.221E+10&  8.651E-02&  3.812E-02&  3.228E+10&  8.670E-02&  3.820E-02&   A+  \\      
21&   79&  167&  1.786342E+02&  E1&  7.646E-05&  8.535E+06&  4.083E-05&  2.401E-05&  8.414E+06&  4.025E-05&  2.367E-05&   C+  \\      
21&   90&  167&  1.976085E+02&  E1&  9.004E-03&  1.005E+09&  5.884E-03&  3.828E-03&  9.922E+08&  5.808E-03&  3.779E-03&   B+  \\      
21&  102&  167&  2.668005E+02&  E1&  1.514E-03&  1.689E+08&  1.803E-03&  1.584E-03&  1.653E+08&  1.764E-03&  1.550E-03&   B+  \\      
21&  113&  167&  3.942847E+02&  E1&  9.115E-04&  1.017E+08&  2.371E-03&  3.078E-03&  1.007E+08&  2.347E-03&  3.046E-03&   B+  \\      
21&  122&  167&  4.800914E+02&  E1&  1.473E-03&  1.644E+08&  5.682E-03&  8.980E-03&  1.662E+08&  5.742E-03&  9.075E-03&   B+  \\      
21&  133&  167&  5.641990E+02&  E1&  1.925E-02&  2.149E+09&  1.026E-01&  1.905E-01&  2.163E+09&  1.032E-01&  1.918E-01&   AA  \\      
21&    1&  168&  2.010477E+01&  E1&  1.217E-01&  7.522E+10&  1.368E-02&  9.051E-04&  7.584E+10&  1.379E-02&  9.126E-04&   B   \\      
21&    2&  168&  2.023152E+01&  E1&  1.543E-01&  9.538E+10&  1.756E-02&  1.169E-03&  9.596E+10&  1.767E-02&  1.177E-03&   B+  \\      
21&    3&  168&  2.024944E+01&  E1&  1.783E-01&  1.102E+11&  2.032E-02&  1.355E-03&  1.107E+11&  2.042E-02&  1.361E-03&   B+  \\      
21&    4&  168&  2.050914E+01&  E1&  7.668E-03&  4.738E+09&  8.964E-04&  6.052E-05&  4.750E+09&  8.987E-04&  6.068E-05&   C+  \\      
21&    5&  168&  2.093046E+01&  E1&  3.893E-01&  2.406E+11&  4.741E-02&  3.267E-03&  2.413E+11&  4.755E-02&  3.277E-03&   B+  \\      
21&   10&  168&  2.917764E+01&  E1&  1.765E-03&  1.091E+09&  4.177E-04&  4.013E-05&  1.088E+09&  4.167E-04&  4.002E-05&   C+  \\      
21&   23&  168&  1.048182E+02&  E1&  3.153E-03&  1.948E+09&  9.627E-03&  3.322E-03&  1.929E+09&  9.533E-03&  3.289E-03&   B+  \\      
21&   24&  168&  1.052670E+02&  E1&  5.115E-03&  3.161E+09&  1.575E-02&  5.460E-03&  3.108E+09&  1.549E-02&  5.368E-03&   B+  \\      
21&   25&  168&  1.054959E+02&  E1&  1.562E-03&  9.652E+08&  4.831E-03&  1.678E-03&  9.562E+08&  4.786E-03&  1.662E-03&   B+  \\      
21&   27&  168&  1.121805E+02&  E1&  1.361E-04&  8.410E+07&  4.760E-04&  1.758E-04&  8.464E+07&  4.790E-04&  1.769E-04&   B   \\      
21&   28&  168&  1.138675E+02&  E1&  1.069E-04&  6.604E+07&  3.851E-04&  1.444E-04&  6.618E+07&  3.859E-04&  1.447E-04&   B   \\      
21&   30&  168&  1.151356E+02&  E1&  8.585E-04&  5.305E+08&  3.163E-03&  1.199E-03&  5.267E+08&  3.140E-03&  1.190E-03&   B+  \\      
21&   31&  168&  1.154049E+02&  E1&  4.719E-03&  2.916E+09&  1.747E-02&  6.637E-03&  2.901E+09&  1.738E-02&  6.602E-03&   B+  \\      
21&   35&  168&  1.222311E+02&  E1&  9.398E-03&  5.808E+09&  3.903E-02&  1.570E-02&  5.806E+09&  3.901E-02&  1.570E-02&   A+  \\      
21&   36&  168&  1.225948E+02&  E1&  1.238E-02&  7.650E+09&  5.171E-02&  2.087E-02&  7.626E+09&  5.155E-02&  2.081E-02&   A+  \\      
21&   37&  168&  1.242923E+02&  E1&  1.120E-02&  6.920E+09&  4.808E-02&  1.967E-02&  6.932E+09&  4.817E-02&  1.971E-02&   A+  \\      
21&   38&  168&  1.256433E+02&  E1&  3.234E-04&  1.998E+08&  1.419E-03&  5.869E-04&  1.997E+08&  1.418E-03&  5.864E-04&   B   \\      
21&   39&  168&  1.264907E+02&  E1&  5.555E-05&  3.433E+07&  2.470E-04&  1.029E-04&  3.483E+07&  2.507E-04&  1.044E-04&   B   \\      
21&   40&  168&  1.269058E+02&  E1&  2.096E-02&  1.295E+10&  9.384E-02&  3.920E-02&  1.295E+10&  9.381E-02&  3.919E-02&   A+  \\      
21&   41&  168&  1.276307E+02&  E1&  7.049E-03&  4.356E+09&  3.192E-02&  1.341E-02&  4.373E+09&  3.204E-02&  1.346E-02&   A+  \\      
21&   48&  168&  1.297269E+02&  E1&  1.107E-02&  6.841E+09&  5.178E-02&  2.212E-02&  6.832E+09&  5.171E-02&  2.208E-02&   A+  \\      
21&   49&  168&  1.323687E+02&  E1&  1.079E-03&  6.666E+08&  5.253E-03&  2.289E-03&  6.634E+08&  5.228E-03&  2.278E-03&   B+  \\      
21&   50&  168&  1.327198E+02&  E1&  4.417E-03&  2.730E+09&  2.163E-02&  9.450E-03&  2.738E+09&  2.169E-02&  9.478E-03&   B+  \\      
21&   51&  168&  1.328236E+02&  E1&  4.298E-02&  2.656E+10&  2.108E-01&  9.217E-02&  2.663E+10&  2.113E-01&  9.239E-02&   A+  \\      
21&   55&  168&  1.380078E+02&  E1&  1.588E-03&  9.814E+08&  8.407E-03&  3.820E-03&  9.798E+08&  8.393E-03&  3.813E-03&   B+  \\      
21&   58&  168&  1.518349E+02&  E1&  2.235E-03&  1.381E+09&  1.432E-02&  7.159E-03&  1.372E+09&  1.423E-02&  7.111E-03&   B+  \\      
21&   79&  168&  1.766429E+02&  E1&  1.012E-05&  6.255E+06&  8.778E-05&  5.105E-05&  6.317E+06&  8.865E-05&  5.155E-05&   C+  \\      
21&   87&  168&  1.868933E+02&  E1&  1.223E-04&  7.556E+07&  1.187E-03&  7.304E-04&  7.305E+07&  1.148E-03&  7.061E-04&   B   \\      
21&   90&  168&  1.951746E+02&  E1&  2.188E-04&  1.352E+08&  2.316E-03&  1.488E-03&  1.350E+08&  2.313E-03&  1.486E-03&   B+  \\      
21&   91&  168&  1.987840E+02&  E1&  3.997E-04&  2.470E+08&  4.389E-03&  2.873E-03&  2.459E+08&  4.370E-03&  2.860E-03&   B+  \\      
21&  102&  168&  2.623828E+02&  E1&  1.138E-05&  7.035E+06&  2.178E-04&  1.882E-04&  6.833E+06&  2.116E-04&  1.827E-04&   B   \\      
21&  103&  168&  2.629898E+02&  E1&  6.129E-05&  3.788E+07&  1.178E-03&  1.020E-03&  3.700E+07&  1.151E-03&  9.964E-04&   B+  \\      
21&  112&  168&  2.942651E+02&  E1&  2.352E-05&  1.453E+07&  5.660E-04&  5.483E-04&  1.427E+07&  5.556E-04&  5.382E-04&   B   \\      
21&  113&  168&  3.847123E+02&  E1&  1.838E-05&  1.136E+07&  7.561E-04&  9.577E-04&  1.123E+07&  7.475E-04&  9.467E-04&   B   \\      
21&  114&  168&  4.327661E+02&  E1&  1.200E-04&  7.416E+07&  6.247E-03&  8.900E-03&  7.404E+07&  6.237E-03&  8.885E-03&   B+  \\      
21&  118&  168&  4.471539E+02&  E1&  1.662E-03&  1.027E+09&  9.236E-02&  1.360E-01&  1.025E+09&  9.218E-02&  1.357E-01&   AA  \\      
21&  122&  168&  4.659737E+02&  E1&  1.557E-03&  9.620E+08&  9.394E-02&  1.441E-01&  9.582E+08&  9.358E-02&  1.435E-01&   AA  \\      
21&  133&  168&  5.448014E+02&  E1&  4.575E-04&  2.827E+08&  3.774E-02&  6.769E-02&  2.823E+08&  3.768E-02&  6.758E-02&   A+  \\      
21&  136&  168&  5.532509E+02&  E1&  1.781E-03&  1.101E+09&  1.515E-01&  2.760E-01&  1.100E+09&  1.515E-01&  2.759E-01&   AA  \\      
21&    6&  169&  2.310994E+01&  E1&  6.343E-01&  4.426E+12&  1.063E+00&  8.089E-02&  4.428E+12&  1.064E+00&  8.093E-02&   A+  \\      
21&    7&  169&  2.324406E+01&  E1&  2.856E-01&  1.993E+12&  4.844E-01&  3.707E-02&  1.994E+12&  4.845E-01&  3.708E-02&   A+  \\      
21&    8&  169&  2.332668E+01&  E1&  7.546E-02&  5.266E+11&  1.289E-01&  9.897E-03&  5.266E+11&  1.289E-01&  9.897E-03&   B+  \\      
21&    9&  169&  2.452035E+01&  E1&  5.366E-04&  3.745E+09&  1.013E-03&  8.174E-05&  3.726E+09&  1.007E-03&  8.132E-05&   C+  \\      
21&   63&  169&  1.522100E+02&  E1&  5.906E-05&  4.122E+08&  4.295E-03&  2.152E-03&  3.952E+08&  4.118E-03&  2.063E-03&   B+  \\      
21&   66&  169&  1.558554E+02&  E1&  3.796E-04&  2.649E+09&  2.894E-02&  1.485E-02&  2.583E+09&  2.822E-02&  1.448E-02&   A   \\      
21&   69&  169&  1.586751E+02&  E1&  1.244E-03&  8.678E+09&  9.827E-02&  5.133E-02&  8.450E+09&  9.569E-02&  4.999E-02&   A   \\      
21&   70&  169&  1.598804E+02&  E1&  2.413E-04&  1.684E+09&  1.936E-02&  1.019E-02&  1.679E+09&  1.930E-02&  1.016E-02&   A+  \\      
21&   71&  169&  1.599355E+02&  E1&  2.482E-04&  1.732E+09&  1.992E-02&  1.049E-02&  1.696E+09&  1.951E-02&  1.027E-02&   A   \\      
21&   72&  169&  1.603898E+02&  E1&  6.605E-04&  4.610E+09&  5.333E-02&  2.816E-02&  4.561E+09&  5.277E-02&  2.786E-02&   A+  \\      
21&   74&  169&  1.626557E+02&  E1&  3.001E-04&  2.094E+09&  2.492E-02&  1.334E-02&  2.075E+09&  2.469E-02&  1.322E-02&   A+  \\      
21&   81&  169&  1.727888E+02&  E1&  1.732E-04&  1.209E+09&  1.623E-02&  9.233E-03&  1.180E+09&  1.584E-02&  9.012E-03&   B+  \\      
21&   83&  169&  1.739389E+02&  E1&  1.773E-04&  1.238E+09&  1.684E-02&  9.643E-03&  1.194E+09&  1.624E-02&  9.301E-03&   B+  \\      
21&  105&  169&  2.560806E+02&  E1&  2.513E-05&  1.754E+08&  5.173E-03&  4.361E-03&  1.745E+08&  5.147E-03&  4.340E-03&   B+  \\      
21&  106&  169&  2.564555E+02&  E1&  3.676E-05&  2.565E+08&  7.588E-03&  6.407E-03&  2.572E+08&  7.608E-03&  6.423E-03&   B+  \\      
21&  109&  169&  2.704350E+02&  E1&  1.333E-04&  9.301E+08&  3.059E-02&  2.724E-02&  9.284E+08&  3.054E-02&  2.719E-02&   A+  \\      
21&  110&  169&  2.728876E+02&  E1&  2.031E-05&  1.418E+08&  4.748E-03&  4.266E-03&  1.419E+08&  4.752E-03&  4.269E-03&   B+  \\      
21&  111&  169&  2.777997E+02&  E1&  4.850E-05&  3.384E+08&  1.175E-02&  1.074E-02&  3.393E+08&  1.178E-02&  1.077E-02&   A+  \\      
21&  139&  169&  5.239122E+02&  E1&  7.714E-05&  5.383E+08&  6.646E-02&  1.146E-01&  5.394E+08&  6.659E-02&  1.149E-01&   AA  \\      
21&  142&  169&  5.412125E+02&  E1&  7.097E-05&  4.953E+08&  6.525E-02&  1.163E-01&  4.968E+08&  6.545E-02&  1.166E-01&   AA  \\      
21&  143&  169&  5.422553E+02&  E1&  9.037E-05&  6.306E+08&  8.340E-02&  1.489E-01&  6.306E+08&  8.340E-02&  1.489E-01&   AA  \\      
21&  144&  169&  5.479017E+02&  E1&  1.797E-05&  1.254E+08&  1.693E-02&  3.053E-02&  1.259E+08&  1.699E-02&  3.065E-02&   A+  \\      
21&    1&  170&  2.003128E+01&  E2&  3.188E-04&  1.543E+07&  4.641E-06&  2.222E-04&  1.541E+07&  4.634E-06&  2.218E-04&   C+  \\      
21&    2&  170&  2.015711E+01&  E2&  1.940E-05&  9.391E+05&  2.860E-07&  1.395E-05&  9.265E+05&  2.822E-07&  1.376E-05&   C   \\      
21&    3&  170&  2.017489E+01&  E2&  1.194E-04&  5.779E+06&  1.763E-06&  8.623E-05&  5.795E+06&  1.768E-06&  8.648E-05&   C   \\      
21&    4&  170&  2.043267E+01&  E2&  1.055E-03&  5.105E+07&  1.598E-05&  8.117E-04&  5.107E+07&  1.598E-05&  8.119E-04&   C+  \\      
21&    5&  170&  2.085082E+01&  E2&  4.933E-05&  2.388E+06&  7.781E-07&  4.201E-05&  2.381E+06&  7.760E-07&  4.190E-05&   C   \\      
21&    6&  170&  2.310566E+01&  E1&  1.439E-02&  6.967E+08&  2.788E-04&  2.121E-05&  6.921E+08&  2.770E-04&  2.107E-05&   C+  \\      
21&    7&  170&  2.323973E+01&  E1&  4.635E-01&  2.243E+10&  9.082E-03&  6.948E-04&  2.248E+10&  9.101E-03&  6.963E-04&   B   \\      
21&    9&  170&  2.451554E+01&  E1&  1.993E-02&  9.645E+08&  4.345E-04&  3.507E-05&  9.706E+08&  4.373E-04&  3.529E-05&   C+  \\      
21&   13&  170&  9.414276E+01&  E1&  3.253E-05&  1.574E+06&  1.046E-05&  3.242E-06&  1.372E+06&  9.118E-06&  2.826E-06&   C   \\      
21&   14&  170&  9.422626E+01&  E1&  6.212E-05&  3.007E+06&  2.001E-05&  6.208E-06&  2.883E+06&  1.919E-05&  5.952E-06&   C   \\      
21&   16&  170&  9.645181E+01&  E1&  1.909E-04&  9.241E+06&  6.444E-05&  2.046E-05&  9.390E+06&  6.548E-05&  2.079E-05&   C+  \\      
21&   26&  170&  1.043391E+02&  E1&  4.533E-05&  2.194E+06&  1.790E-05&  6.150E-06&  2.250E+06&  1.836E-05&  6.306E-06&   C   \\      
21&   44&  170&  1.263949E+02&  E1&  2.139E-04&  1.035E+07&  1.240E-04&  5.160E-05&  1.034E+07&  1.238E-04&  5.151E-05&   C+  \\      
21&   45&  170&  1.263956E+02&  E1&  2.880E-05&  1.394E+06&  1.669E-05&  6.945E-06&  1.464E+06&  1.753E-05&  7.295E-06&   C   \\      
21&   46&  170&  1.263969E+02&  E1&  4.760E-05&  2.304E+06&  2.759E-05&  1.148E-05&  2.122E+06&  2.542E-05&  1.058E-05&   C+  \\      
21&   52&  170&  1.334566E+02&  E1&  2.060E-03&  9.972E+07&  1.331E-03&  5.850E-04&  9.760E+07&  1.303E-03&  5.725E-04&   B   \\      
21&   53&  170&  1.342687E+02&  E1&  1.075E-03&  5.205E+07&  7.034E-04&  3.109E-04&  5.744E+07&  7.763E-04&  3.431E-04&   B   \\      
21&   54&  170&  1.344545E+02&  E1&  2.696E-04&  1.305E+07&  1.768E-04&  7.826E-05&  1.171E+07&  1.587E-04&  7.025E-05&   C+  \\      
21&   56&  170&  1.461349E+02&  E1&  9.892E-02&  4.788E+09&  7.665E-02&  3.688E-02&  4.830E+09&  7.732E-02&  3.720E-02&   A+  \\      
21&   57&  170&  1.474292E+02&  E1&  3.144E-03&  1.522E+08&  2.480E-03&  1.203E-03&  1.379E+08&  2.246E-03&  1.090E-03&   B   \\      
21&   61&  170&  1.501708E+02&  E1&  1.679E-01&  8.129E+09&  1.374E-01&  6.793E-02&  7.748E+09&  1.310E-01&  6.475E-02&   B+  \\      
21&   63&  170&  1.520246E+02&  E1&  4.404E-02&  2.131E+09&  3.693E-02&  1.848E-02&  2.277E+09&  3.945E-02&  1.974E-02&   B+  \\      
21&   66&  170&  1.556610E+02&  E1&  2.613E-03&  1.265E+08&  2.297E-03&  1.177E-03&  1.374E+08&  2.496E-03&  1.279E-03&   B   \\      
21&   67&  170&  1.564818E+02&  E1&  1.344E-02&  6.503E+08&  1.194E-02&  6.150E-03&  7.002E+08&  1.285E-02&  6.621E-03&   B   \\      
21&   68&  170&  1.568697E+02&  E1&  3.579E-04&  1.732E+07&  3.196E-04&  1.650E-04&  1.628E+07&  3.003E-04&  1.551E-04&   B   \\      
21&   71&  170&  1.597308E+02&  E1&  3.625E-03&  1.755E+08&  3.356E-03&  1.765E-03&  1.781E+08&  3.406E-03&  1.791E-03&   B+  \\      
21&   74&  170&  1.624439E+02&  E1&  1.400E-04&  6.774E+06&  1.340E-04&  7.166E-05&  7.132E+06&  1.411E-04&  7.545E-05&   C+  \\      
21&   75&  170&  1.671335E+02&  E1&  1.643E-04&  7.952E+06&  1.665E-04&  9.162E-05&  8.518E+06&  1.784E-04&  9.813E-05&   C+  \\      
21&   77&  170&  1.700099E+02&  E1&  6.015E-02&  2.911E+09&  6.308E-02&  3.530E-02&  2.869E+09&  6.217E-02&  3.479E-02&   A+  \\      
21&   78&  170&  1.703749E+02&  E1&  8.763E-04&  4.242E+07&  9.229E-04&  5.177E-04&  4.396E+07&  9.566E-04&  5.366E-04&   B   \\      
21&   82&  170&  1.734297E+02&  E1&  3.761E-04&  1.821E+07&  4.105E-04&  2.344E-04&  1.637E+07&  3.691E-04&  2.107E-04&   C+  \\      
21&   83&  170&  1.736968E+02&  E1&  4.065E-04&  1.968E+07&  4.450E-04&  2.545E-04&  2.075E+07&  4.693E-04&  2.683E-04&   B   \\      
21&   84&  170&  1.763123E+02&  E1&  7.817E-04&  3.784E+07&  8.817E-04&  5.118E-04&  3.926E+07&  9.149E-04&  5.311E-04&   B   \\      
21&   85&  170&  1.786453E+02&  E1&  8.993E-03&  4.353E+08&  1.041E-02&  6.125E-03&  4.374E+08&  1.046E-02&  6.154E-03&   B+  \\      
21&   86&  170&  1.797143E+02&  E1&  5.903E-04&  2.857E+07&  6.918E-04&  4.093E-04&  2.906E+07&  7.036E-04&  4.163E-04&   B   \\      
21&   88&  170&  1.847841E+02&  E1&  2.206E-03&  1.068E+08&  2.733E-03&  1.662E-03&  1.096E+08&  2.806E-03&  1.707E-03&   B+  \\      
21&   89&  170&  1.853506E+02&  E1&  9.227E-04&  4.466E+07&  1.150E-03&  7.018E-04&  4.230E+07&  1.089E-03&  6.647E-04&   B   \\      
21&   92&  170&  2.006847E+02&  E1&  3.765E-05&  1.822E+06&  5.502E-05&  3.635E-05&  2.031E+06&  6.132E-05&  4.052E-05&   C+  \\      
21&   98&  170&  2.419308E+02&  E1&  3.159E-05&  1.529E+06&  6.708E-05&  5.343E-05&  1.420E+06&  6.231E-05&  4.963E-05&   C+  \\      
21&  105&  170&  2.555561E+02&  E1&  5.178E-05&  2.507E+06&  1.227E-04&  1.032E-04&  2.545E+06&  1.246E-04&  1.048E-04&   B   \\      
21&  106&  170&  2.559295E+02&  E1&  1.100E-04&  5.322E+06&  2.613E-04&  2.202E-04&  5.044E+06&  2.477E-04&  2.087E-04&   B   \\      
21&  108&  170&  2.662800E+02&  E1&  5.027E-05&  2.433E+06&  1.293E-04&  1.134E-04&  2.157E+06&  1.147E-04&  1.005E-04&   C+  \\      
21&  120&  170&  4.263192E+02&  E1&  3.557E-02&  1.722E+09&  2.346E-01&  3.292E-01&  1.696E+09&  2.311E-01&  3.244E-01&   A+  \\      
21&  123&  170&  4.334105E+02&  E1&  3.692E-03&  1.787E+08&  2.516E-02&  3.590E-02&  1.749E+08&  2.463E-02&  3.514E-02&   A   \\      
21&  125&  170&  4.392766E+02&  E1&  1.230E-02&  5.953E+08&  8.611E-02&  1.245E-01&  5.971E+08&  8.636E-02&  1.249E-01&   AA  \\      
21&  128&  170&  4.693939E+02&  E1&  1.086E-04&  5.258E+06&  8.684E-04&  1.342E-03&  5.630E+06&  9.299E-04&  1.437E-03&   B+  \\      
21&  131&  170&  4.878824E+02&  E1&  4.037E-03&  1.954E+08&  3.487E-02&  5.600E-02&  1.971E+08&  3.517E-02&  5.650E-02&   A+  \\      
21&  132&  170&  4.923977E+02&  E1&  3.023E-02&  1.463E+09&  2.659E-01&  4.311E-01&  1.469E+09&  2.670E-01&  4.328E-01&   AA  \\      
21&  135&  170&  4.988223E+02&  E1&  1.787E-04&  8.651E+06&  1.614E-03&  2.650E-03&  8.991E+06&  1.677E-03&  2.754E-03&   B+  \\      
21&  139&  170&  5.217218E+02&  E1&  7.878E-05&  3.813E+06&  7.780E-04&  1.336E-03&  3.724E+06&  7.598E-04&  1.305E-03&   B+  \\      
21&  142&  170&  5.388754E+02&  E1&  2.389E-04&  1.156E+07&  2.517E-03&  4.465E-03&  1.152E+07&  2.507E-03&  4.447E-03&   B+  \\      
21&  143&  170&  5.399091E+02&  E1&  1.831E-04&  8.861E+06&  1.936E-03&  3.441E-03&  8.865E+06&  1.937E-03&  3.443E-03&   B+  \\      
21&    1&  171&  2.002474E+01&  E2&  2.792E-05&  2.776E+06&  1.168E-06&  5.588E-05&  2.746E+06&  1.156E-06&  5.527E-05&   C   \\      
21&    2&  171&  2.015048E+01&  E2&  2.019E-04&  2.008E+07&  8.557E-06&  4.170E-04&  2.011E+07&  8.571E-06&  4.177E-04&   C+  \\      
21&    6&  171&  2.309696E+01&  E1&  7.677E-01&  7.634E+10&  4.274E-02&  3.250E-03&  7.647E+10&  4.281E-02&  3.255E-03&   B+  \\      
21&   22&  171&  1.025644E+02&  E1&  1.475E-05&  1.467E+06&  1.619E-05&  5.468E-06&  1.543E+06&  1.704E-05&  5.752E-06&   C   \\      
21&   46&  171&  1.261370E+02&  E1&  8.621E-05&  8.573E+06&  1.431E-04&  5.944E-05&  8.520E+06&  1.423E-04&  5.907E-05&   C+  \\      
21&   47&  171&  1.262338E+02&  E1&  1.004E-04&  9.989E+06&  1.671E-04&  6.942E-05&  9.387E+06&  1.570E-04&  6.524E-05&   C+  \\      
21&   52&  171&  1.331669E+02&  E1&  1.756E-03&  1.746E+08&  3.250E-03&  1.425E-03&  1.896E+08&  3.529E-03&  1.547E-03&   B   \\      
21&   54&  171&  1.341605E+02&  E1&  3.028E-04&  3.011E+07&  5.688E-04&  2.512E-04&  2.935E+07&  5.544E-04&  2.449E-04&   B   \\      
21&   56&  171&  1.457877E+02&  E1&  9.436E-04&  9.384E+07&  2.093E-03&  1.005E-03&  9.316E+07&  2.078E-03&  9.973E-04&   B+  \\      
21&   57&  171&  1.470758E+02&  E1&  4.562E-02&  4.537E+09&  1.030E-01&  4.986E-02&  4.563E+09&  1.036E-01&  5.016E-02&   A+  \\      
21&   60&  171&  1.485600E+02&  E1&  9.008E-03&  8.958E+08&  2.075E-02&  1.015E-02&  8.365E+08&  1.937E-02&  9.476E-03&   B+  \\      
21&   61&  171&  1.498041E+02&  E1&  2.666E-03&  2.652E+08&  6.245E-03&  3.080E-03&  2.769E+08&  6.521E-03&  3.216E-03&   B+  \\      
21&   62&  171&  1.506387E+02&  E1&  5.900E-02&  5.867E+09&  1.397E-01&  6.929E-02&  5.594E+09&  1.332E-01&  6.607E-02&   B+  \\      
21&   65&  171&  1.522382E+02&  E1&  4.820E-03&  4.793E+08&  1.166E-02&  5.843E-03&  4.439E+08&  1.080E-02&  5.412E-03&   B   \\      
21&   66&  171&  1.552670E+02&  E1&  2.381E-02&  2.368E+09&  5.992E-02&  3.063E-02&  2.555E+09&  6.464E-02&  3.304E-02&   B   \\      
21&   68&  171&  1.564696E+02&  E1&  4.573E-05&  4.548E+06&  1.168E-04&  6.019E-05&  6.402E+06&  1.645E-04&  8.473E-05&   D+  \\      
21&   69&  171&  1.580653E+02&  E1&  5.449E-04&  5.418E+07&  1.421E-03&  7.393E-04&  6.091E+07&  1.597E-03&  8.311E-04&   C+  \\      
21&   71&  171&  1.593160E+02&  E1&  7.239E-04&  7.199E+07&  1.918E-03&  1.006E-03&  7.646E+07&  2.037E-03&  1.068E-03&   B+  \\      
21&   75&  171&  1.666794E+02&  E1&  5.299E-03&  5.269E+08&  1.536E-02&  8.430E-03&  5.227E+08&  1.524E-02&  8.362E-03&   B+  \\      
21&   77&  171&  1.695400E+02&  E1&  8.581E-04&  8.534E+07&  2.574E-03&  1.437E-03&  8.271E+07&  2.495E-03&  1.393E-03&   B+  \\      
21&   78&  171&  1.699030E+02&  E1&  2.654E-02&  2.639E+09&  7.996E-02&  4.472E-02&  2.603E+09&  7.885E-02&  4.411E-02&   A+  \\      
21&   82&  171&  1.729408E+02&  E1&  4.791E-03&  4.765E+08&  1.495E-02&  8.514E-03&  4.919E+08&  1.544E-02&  8.791E-03&   B+  \\      
21&   84&  171&  1.758070E+02&  E1&  1.047E-03&  1.041E+08&  3.377E-03&  1.955E-03&  1.020E+08&  3.308E-03&  1.914E-03&   B+  \\      
21&   86&  171&  1.791894E+02&  E1&  1.552E-04&  1.543E+07&  5.200E-04&  3.067E-04&  1.417E+07&  4.774E-04&  2.816E-04&   B   \\      
21&   88&  171&  1.842292E+02&  E1&  3.249E-03&  3.231E+08&  1.151E-02&  6.980E-03&  3.394E+08&  1.209E-02&  7.333E-03&   B+  \\      
21&   89&  171&  1.847922E+02&  E1&  1.407E-04&  1.399E+07&  5.013E-04&  3.050E-04&  1.315E+07&  4.713E-04&  2.867E-04&   B   \\      
21&   97&  171&  2.354142E+02&  E1&  1.172E-04&  1.165E+07&  6.777E-04&  5.252E-04&  1.104E+07&  6.421E-04&  4.977E-04&   B   \\      
21&  101&  171&  2.476718E+02&  E1&  1.069E-04&  1.063E+07&  6.845E-04&  5.581E-04&  1.017E+07&  6.546E-04&  5.338E-04&   B   \\      
21&  106&  171&  2.548663E+02&  E1&  1.093E-05&  1.087E+06&  7.411E-05&  6.218E-05&  8.724E+05&  5.947E-05&  4.990E-05&   C   \\      
21&  109&  171&  2.686684E+02&  E1&  1.240E-05&  1.234E+06&  9.344E-05&  8.265E-05&  1.235E+06&  9.352E-05&  8.272E-05&   C+  \\      
21&  120&  171&  4.233771E+02&  E1&  5.518E-04&  5.487E+07&  1.032E-02&  1.439E-02&  5.345E+07&  1.005E-02&  1.401E-02&   A   \\      
21&  123&  171&  4.303700E+02&  E1&  1.518E-02&  1.509E+09&  2.934E-01&  4.157E-01&  1.489E+09&  2.894E-01&  4.101E-01&   A+  \\      
21&  126&  171&  4.421458E+02&  E1&  9.784E-04&  9.730E+07&  1.996E-02&  2.906E-02&  9.381E+07&  1.925E-02&  2.801E-02&   B+  \\      
21&  128&  171&  4.658296E+02&  E1&  1.177E-04&  1.171E+07&  2.666E-03&  4.089E-03&  1.118E+07&  2.546E-03&  3.904E-03&   B+  \\      
21&  131&  171&  4.840330E+02&  E1&  2.200E-02&  2.188E+09&  5.379E-01&  8.571E-01&  2.195E+09&  5.398E-01&  8.602E-01&   AA  \\      
21&  135&  171&  4.947990E+02&  E1&  4.667E-04&  4.641E+07&  1.192E-02&  1.942E-02&  4.763E+07&  1.224E-02&  1.993E-02&   A   \\      
21&  139&  171&  5.173222E+02&  E1&  4.947E-04&  4.919E+07&  1.382E-02&  2.353E-02&  4.960E+07&  1.393E-02&  2.373E-02&   A+  \\      
21&  143&  171&  5.351989E+02&  E1&  5.145E-04&  5.117E+07&  1.538E-02&  2.710E-02&  5.081E+07&  1.527E-02&  2.691E-02&   A+  \\      
21&    1&  172&  2.002124E+01&  E2&  3.758E-03&  8.476E+07&  4.584E-05&  2.191E-03&  8.488E+07&  4.591E-05&  2.194E-03&   C+  \\      
21&    4&  172&  2.042222E+01&  E2&  2.426E-02&  5.472E+08&  3.079E-04&  1.562E-02&  5.472E+08&  3.079E-04&  1.562E-02&   C+  \\      
21&   15&  172&  9.469755E+01&  E1&  1.951E-05&  4.399E+05&  5.323E-06&  1.659E-06&  5.235E+05&  6.335E-06&  1.975E-06&   C   \\      
21&   46&  172&  1.259981E+02&  E1&  2.146E-04&  4.841E+06&  1.037E-04&  4.301E-05&  5.145E+06&  1.102E-04&  4.571E-05&   C+  \\      
21&   47&  172&  1.260947E+02&  E1&  1.981E-04&  4.468E+06&  9.585E-05&  3.979E-05&  4.279E+06&  9.179E-05&  3.810E-05&   C+  \\      
21&   54&  172&  1.340034E+02&  E1&  2.855E-03&  6.440E+07&  1.560E-03&  6.883E-04&  7.477E+07&  1.812E-03&  7.992E-04&   C+  \\      
21&   57&  172&  1.468870E+02&  E1&  4.896E-03&  1.104E+08&  3.215E-03&  1.555E-03&  1.124E+08&  3.273E-03&  1.583E-03&   B+  \\      
21&   60&  172&  1.483674E+02&  E1&  5.160E-02&  1.164E+09&  3.457E-02&  1.688E-02&  1.182E+09&  3.511E-02&  1.715E-02&   A+  \\      
21&   61&  172&  1.496083E+02&  E1&  7.902E-03&  1.782E+08&  5.382E-03&  2.651E-03&  1.844E+08&  5.570E-03&  2.743E-03&   B+  \\      
21&   62&  172&  1.504407E+02&  E1&  2.102E-01&  4.742E+09&  1.448E-01&  7.171E-02&  4.780E+09&  1.460E-01&  7.230E-02&   A+  \\      
21&   64&  172&  1.514875E+02&  E1&  1.305E-01&  2.943E+09&  9.113E-02&  4.545E-02&  2.746E+09&  8.502E-02&  4.240E-02&   B+  \\      
21&   65&  172&  1.520360E+02&  E1&  2.111E-01&  4.762E+09&  1.485E-01&  7.433E-02&  4.718E+09&  1.472E-01&  7.365E-02&   A+  \\      
21&   68&  172&  1.562560E+02&  E1&  4.842E-02&  1.092E+09&  3.598E-02&  1.851E-02&  1.218E+09&  4.013E-02&  2.064E-02&   C+  \\      
21&   75&  172&  1.664370E+02&  E1&  8.009E-03&  1.806E+08&  6.751E-03&  3.699E-03&  1.717E+08&  6.419E-03&  3.517E-03&   B+  \\      
21&   78&  172&  1.696512E+02&  E1&  8.733E-04&  1.970E+07&  7.649E-04&  4.272E-04&  2.084E+07&  8.095E-04&  4.521E-04&   B   \\      
21&   80&  172&  1.710462E+02&  E1&  5.935E-02&  1.339E+09&  5.284E-02&  2.975E-02&  1.307E+09&  5.161E-02&  2.906E-02&   A   \\      
21&   86&  172&  1.789093E+02&  E1&  3.461E-02&  7.806E+08&  3.371E-02&  1.986E-02&  8.298E+08&  3.584E-02&  2.111E-02&   B+  \\      
21&   89&  172&  1.844944E+02&  E1&  2.440E-02&  5.503E+08&  2.527E-02&  1.535E-02&  5.868E+08&  2.695E-02&  1.637E-02&   B+  \\      
21&   96&  172&  2.294978E+02&  E1&  2.537E-04&  5.722E+06&  4.066E-04&  3.072E-04&  5.416E+06&  3.849E-04&  2.908E-04&   B   \\      
21&   97&  172&  2.349310E+02&  E1&  4.350E-05&  9.812E+05&  7.307E-05&  5.651E-05&  8.607E+05&  6.410E-05&  4.957E-05&   C+  \\      
21&  101&  172&  2.471370E+02&  E1&  3.942E-04&  8.891E+06&  7.327E-04&  5.961E-04&  8.382E+06&  6.907E-04&  5.620E-04&   B   \\      
21&  123&  172&  4.287577E+02&  E1&  1.253E-04&  2.825E+06&  7.007E-04&  9.891E-04&  3.274E+06&  8.121E-04&  1.146E-03&   C+  \\      
21&  126&  172&  4.404444E+02&  E1&  5.440E-02&  1.227E+09&  3.211E-01&  4.656E-01&  1.208E+09&  3.163E-01&  4.586E-01&   A+  \\      
21&  128&  172&  4.639414E+02&  E1&  7.308E-02&  1.648E+09&  4.787E-01&  7.312E-01&  1.656E+09&  4.808E-01&  7.344E-01&   AA  \\      
21&  135&  172&  4.926692E+02&  E1&  4.845E-02&  1.093E+09&  3.579E-01&  5.805E-01&  1.100E+09&  3.602E-01&  5.842E-01&   AA  \\      
21&    1&  173&  2.000280E+01&  E2&  1.716E-03&  4.195E+07&  2.265E-05&  1.080E-03&  4.189E+07&  2.262E-05&  1.078E-03&   C+  \\      
21&    4&  173&  2.040303E+01&  E2&  9.519E-02&  2.327E+09&  1.307E-03&  6.612E-02&  2.327E+09&  1.307E-03&  6.611E-02&   C+  \\      
21&   47&  173&  1.253666E+02&  E1&  4.958E-04&  1.212E+07&  2.570E-04&  1.061E-04&  1.199E+07&  2.543E-04&  1.050E-04&   B   \\      
21&   54&  173&  1.331814E+02&  E1&  2.035E-04&  4.974E+06&  1.190E-04&  5.219E-05&  5.596E+06&  1.339E-04&  5.871E-05&   C+  \\      
21&   57&  173&  1.458999E+02&  E1&  8.884E-05&  2.172E+06&  6.238E-05&  2.996E-05&  2.122E+06&  6.096E-05&  2.928E-05&   C+  \\      
21&   60&  173&  1.473604E+02&  E1&  1.438E-01&  3.516E+09&  1.030E-01&  4.998E-02&  3.502E+09&  1.026E-01&  4.977E-02&   A+  \\      
21&   61&  173&  1.485845E+02&  E1&  1.364E-03&  3.335E+07&  9.935E-04&  4.860E-04&  3.185E+07&  9.488E-04&  4.641E-04&   B   \\      
21&   62&  173&  1.494055E+02&  E1&  2.665E-03&  6.514E+07&  1.962E-03&  9.649E-04&  6.475E+07&  1.950E-03&  9.592E-04&   B   \\      
21&   64&  173&  1.504379E+02&  E1&  8.035E-02&  1.964E+09&  5.998E-02&  2.971E-02&  1.873E+09&  5.719E-02&  2.832E-02&   B+  \\      
21&   65&  173&  1.509788E+02&  E1&  3.495E-01&  8.543E+09&  2.627E-01&  1.306E-01&  8.552E+09&  2.630E-01&  1.307E-01&   AA  \\      
21&   68&  173&  1.551395E+02&  E1&  7.320E-03&  1.789E+08&  5.811E-03&  2.968E-03&  1.983E+08&  6.438E-03&  3.288E-03&   B   \\      
21&   75&  173&  1.651708E+02&  E1&  1.250E-02&  3.055E+08&  1.125E-02&  6.115E-03&  3.433E+08&  1.264E-02&  6.872E-03&   C+  \\      
21&   78&  173&  1.683358E+02&  E1&  6.952E-04&  1.699E+07&  6.497E-04&  3.601E-04&  2.200E+07&  8.412E-04&  4.662E-04&   C   \\      
21&   80&  173&  1.697092E+02&  E1&  7.858E-02&  1.921E+09&  7.465E-02&  4.171E-02&  1.911E+09&  7.426E-02&  4.149E-02&   A+  \\      
21&   86&  173&  1.774470E+02&  E1&  2.793E-02&  6.828E+08&  2.901E-02&  1.695E-02&  7.075E+08&  3.006E-02&  1.756E-02&   B+  \\      
21&   89&  173&  1.829398E+02&  E1&  3.429E-02&  8.383E+08&  3.786E-02&  2.280E-02&  9.199E+08&  4.154E-02&  2.502E-02&   B   \\      
21&   96&  173&  2.270973E+02&  E1&  5.607E-05&  1.371E+06&  9.538E-05&  7.131E-05&  1.288E+06&  8.966E-05&  6.703E-05&   C+  \\      
21&   97&  173&  2.324161E+02&  E1&  1.015E-05&  2.482E+05&  1.809E-05&  1.384E-05&  2.155E+05&  1.571E-05&  1.202E-05&   C+  \\      
21&  101&  173&  2.443556E+02&  E1&  7.633E-05&  1.866E+06&  1.503E-04&  1.209E-04&  1.734E+06&  1.397E-04&  1.124E-04&   B   \\      
21&  123&  173&  4.204546E+02&  E1&  6.076E-03&  1.485E+08&  3.543E-02&  4.904E-02&  1.489E+08&  3.551E-02&  4.916E-02&   A+  \\      
21&  126&  173&  4.316870E+02&  E1&  1.323E-02&  3.234E+08&  8.131E-02&  1.156E-01&  3.168E+08&  7.967E-02&  1.132E-01&   A   \\      
21&  128&  173&  4.542351E+02&  E1&  8.925E-02&  2.182E+09&  6.074E-01&  9.082E-01&  2.186E+09&  6.086E-01&  9.101E-01&   AA  \\      
21&  135&  173&  4.817378E+02&  E1&  5.460E-02&  1.335E+09&  4.179E-01&  6.628E-01&  1.340E+09&  4.195E-01&  6.653E-01&   AA  \\      
21&    1&  174&  2.000037E+01&  E2&  6.958E-05&  2.529E+08&  4.550E-05&  2.168E-03&  2.534E+08&  4.558E-05&  2.172E-03&   C+  \\      
21&    2&  174&  2.012580E+01&  E2&  1.477E-05&  5.369E+07&  9.780E-06&  4.748E-04&  5.380E+07&  9.801E-06&  4.758E-04&   C+  \\      
21&    4&  174&  2.040051E+01&  E2&  1.032E-04&  3.750E+08&  7.018E-05&  3.549E-03&  3.748E+08&  7.016E-05&  3.548E-03&   C+  \\      
21&    6&  174&  2.306454E+01&  E1&  1.876E-01&  6.820E+11&  1.632E-01&  1.239E-02&  6.824E+11&  1.633E-01&  1.240E-02&   A+  \\      
21&    7&  174&  2.319813E+01&  E1&  6.678E-01&  2.427E+12&  5.875E-01&  4.487E-02&  2.430E+12&  5.882E-01&  4.492E-02&   A+  \\      
21&    8&  174&  2.328042E+01&  E1&  8.163E-02&  2.967E+11&  7.233E-02&  5.543E-03&  2.975E+11&  7.252E-02&  5.558E-03&   B+  \\      
21&    9&  174&  2.446925E+01&  E1&  5.375E-02&  1.954E+11&  5.261E-02&  4.238E-03&  1.955E+11&  5.263E-02&  4.240E-03&   B+  \\      
21&   13&  174&  9.346385E+01&  E1&  1.224E-05&  4.450E+07&  1.748E-04&  5.380E-05&  4.421E+07&  1.737E-04&  5.344E-05&   C+  \\      
21&   26&  174&  1.035058E+02&  E1&  1.311E-05&  4.764E+07&  2.296E-04&  7.822E-05&  4.751E+07&  2.289E-04&  7.801E-05&   C+  \\      
21&   44&  174&  1.251741E+02&  E1&  1.640E-05&  5.961E+07&  4.200E-04&  1.731E-04&  5.739E+07&  4.044E-04&  1.667E-04&   B   \\      
21&   52&  174&  1.320964E+02&  E1&  1.135E-05&  4.124E+07&  3.237E-04&  1.408E-04&  3.673E+07&  2.882E-04&  1.254E-04&   C+  \\      
21&   56&  174&  1.445056E+02&  E1&  3.988E-03&  1.450E+10&  1.361E-01&  6.477E-02&  1.411E+10&  1.325E-01&  6.302E-02&   A   \\      
21&   59&  174&  1.463708E+02&  E1&  7.139E-04&  2.595E+09&  2.500E-02&  1.205E-02&  2.635E+09&  2.539E-02&  1.224E-02&   A+  \\      
21&   63&  174&  1.502620E+02&  E1&  5.029E-04&  1.828E+09&  1.856E-02&  9.183E-03&  1.813E+09&  1.841E-02&  9.107E-03&   B+  \\      
21&   66&  174&  1.538136E+02&  E1&  3.828E-04&  1.391E+09&  1.480E-02&  7.497E-03&  1.367E+09&  1.454E-02&  7.364E-03&   B+  \\      
21&   67&  174&  1.546150E+02&  E1&  9.135E-05&  3.320E+08&  3.570E-03&  1.817E-03&  3.149E+08&  3.385E-03&  1.723E-03&   B+  \\      
21&   69&  174&  1.565592E+02&  E1&  4.105E-05&  1.492E+08&  1.645E-03&  8.478E-04&  1.428E+08&  1.575E-03&  8.116E-04&   B   \\      
21&   70&  174&  1.577325E+02&  E1&  3.926E-04&  1.427E+09&  1.597E-02&  8.293E-03&  1.473E+09&  1.648E-02&  8.559E-03&   B+  \\      
21&   71&  174&  1.577861E+02&  E1&  2.115E-04&  7.689E+08&  8.610E-03&  4.473E-03&  7.358E+08&  8.240E-03&  4.280E-03&   B+  \\      
21&   72&  174&  1.582283E+02&  E1&  2.261E-04&  8.220E+08&  9.256E-03&  4.822E-03&  8.464E+08&  9.531E-03&  4.965E-03&   B+  \\      
21&   74&  174&  1.604331E+02&  E1&  2.778E-04&  1.010E+09&  1.169E-02&  6.173E-03&  1.016E+09&  1.176E-02&  6.211E-03&   B+  \\      
21&   77&  174&  1.678086E+02&  E1&  1.347E-04&  4.897E+08&  6.202E-03&  3.426E-03&  4.608E+08&  5.836E-03&  3.224E-03&   B+  \\      
21&   81&  174&  1.702828E+02&  E1&  8.644E-05&  3.142E+08&  4.098E-03&  2.297E-03&  3.019E+08&  3.937E-03&  2.207E-03&   B+  \\      
21&   83&  174&  1.713996E+02&  E1&  4.031E-05&  1.465E+08&  1.936E-03&  1.092E-03&  1.436E+08&  1.898E-03&  1.071E-03&   B+  \\      
21&   85&  174&  1.762164E+02&  E1&  5.968E-04&  2.169E+09&  3.030E-02&  1.758E-02&  2.097E+09&  2.929E-02&  1.699E-02&   B+  \\      
21&   88&  174&  1.821865E+02&  E1&  3.048E-05&  1.108E+08&  1.654E-03&  9.919E-04&  1.034E+08&  1.544E-03&  9.262E-04&   B   \\      
21&  105&  174&  2.506144E+02&  E1&  4.364E-05&  1.586E+08&  4.481E-03&  3.697E-03&  1.473E+08&  4.161E-03&  3.433E-03&   B   \\      
21&  106&  174&  2.509735E+02&  E1&  2.878E-05&  1.046E+08&  2.964E-03&  2.449E-03&  9.864E+07&  2.794E-03&  2.309E-03&   B+  \\      
21&  109&  174&  2.643462E+02&  E1&  3.612E-05&  1.313E+08&  4.127E-03&  3.591E-03&  1.310E+08&  4.117E-03&  3.583E-03&   B+  \\      
21&  110&  174&  2.666891E+02&  E1&  1.363E-05&  4.955E+07&  1.585E-03&  1.392E-03&  4.500E+07&  1.439E-03&  1.264E-03&   B   \\      
21&  111&  174&  2.713786E+02&  E1&  4.769E-05&  1.733E+08&  5.742E-03&  5.130E-03&  1.777E+08&  5.885E-03&  5.257E-03&   B+  \\      
21&  120&  174&  4.127425E+02&  E1&  5.706E-05&  2.074E+08&  1.589E-02&  2.159E-02&  2.187E+08&  1.676E-02&  2.277E-02&   B+  \\      
21&  125&  174&  4.248759E+02&  E1&  4.540E-04&  1.650E+09&  1.340E-01&  1.874E-01&  1.627E+09&  1.321E-01&  1.848E-01&   A+  \\      
21&  131&  174&  4.701827E+02&  E1&  2.521E-04&  9.163E+08&  9.111E-02&  1.410E-01&  9.097E+08&  9.045E-02&  1.400E-01&   AA  \\      
21&  132&  174&  4.743750E+02&  E1&  7.399E-05&  2.689E+08&  2.722E-02&  4.251E-02&  2.608E+08&  2.640E-02&  4.123E-02&   B+  \\      
21&  139&  174&  5.015325E+02&  E1&  5.380E-05&  1.956E+08&  2.212E-02&  3.653E-02&  1.957E+08&  2.214E-02&  3.656E-02&   A+  \\      
21&  142&  174&  5.173640E+02&  E1&  1.309E-04&  4.758E+08&  5.727E-02&  9.755E-02&  4.700E+08&  5.658E-02&  9.637E-02&   A+  \\      
21&  144&  174&  5.234733E+02&  E1&  1.826E-05&  6.639E+07&  8.182E-03&  1.410E-02&  6.643E+07&  8.188E-03&  1.411E-02&   A+  \\      
21&    1&  175&  1.999456E+01&  E2&  1.270E-05&  7.635E+07&  2.288E-05&  1.089E-03&  7.665E+07&  2.297E-05&  1.094E-03&   C+  \\      
21&    6&  175&  2.305681E+01&  E1&  9.617E-01&  5.781E+12&  2.304E+00&  1.749E-01&  5.785E+12&  2.305E+00&  1.750E-01&   AA  \\      
21&    7&  175&  2.319031E+01&  E1&  3.046E-02&  1.831E+11&  7.381E-02&  5.635E-03&  1.829E+11&  7.372E-02&  5.628E-03&   B+  \\      
21&    9&  175&  2.446055E+01&  E1&  3.026E-03&  1.819E+10&  8.157E-03&  6.569E-04&  1.815E+10&  8.139E-03&  6.554E-04&   B   \\      
21&   54&  175&  1.328169E+02&  E1&  3.007E-05&  1.808E+08&  2.390E-03&  1.045E-03&  1.854E+08&  2.451E-03&  1.072E-03&   B+  \\      
21&   56&  175&  1.442025E+02&  E1&  2.611E-05&  1.570E+08&  2.447E-03&  1.161E-03&  1.533E+08&  2.389E-03&  1.134E-03&   B+  \\      
21&   57&  175&  1.454626E+02&  E1&  3.164E-04&  1.902E+09&  3.017E-02&  1.445E-02&  1.859E+09&  2.949E-02&  1.412E-02&   A   \\      
21&   66&  175&  1.534703E+02&  E1&  4.457E-05&  2.679E+08&  4.731E-03&  2.390E-03&  2.546E+08&  4.496E-03&  2.271E-03&   B+  \\      
21&   67&  175&  1.542681E+02&  E1&  7.269E-05&  4.370E+08&  7.795E-03&  3.959E-03&  4.374E+08&  7.804E-03&  3.963E-03&   B+  \\      
21&   68&  175&  1.546451E+02&  E1&  1.607E-03&  9.662E+09&  1.732E-01&  8.818E-02&  9.309E+09&  1.669E-01&  8.496E-02&   B+  \\      
21&   69&  175&  1.562036E+02&  E1&  6.632E-04&  3.987E+09&  7.292E-02&  3.750E-02&  3.948E+09&  7.221E-02&  3.713E-02&   A+  \\      
21&   71&  175&  1.574249E+02&  E1&  1.417E-04&  8.521E+08&  1.583E-02&  8.204E-03&  8.676E+08&  1.612E-02&  8.353E-03&   B+  \\      
21&   74&  175&  1.600596E+02&  E1&  2.268E-04&  1.363E+09&  2.618E-02&  1.379E-02&  1.432E+09&  2.751E-02&  1.449E-02&   B+  \\      
21&   82&  175&  1.707147E+02&  E1&  2.684E-05&  1.613E+08&  3.524E-03&  1.981E-03&  1.601E+08&  3.496E-03&  1.965E-03&   B+  \\      
21&   83&  175&  1.709734E+02&  E1&  3.674E-04&  2.208E+09&  4.839E-02&  2.724E-02&  2.223E+09&  4.871E-02&  2.742E-02&   A+  \\      
21&   84&  175&  1.735070E+02&  E1&  2.286E-04&  1.374E+09&  3.102E-02&  1.772E-02&  1.320E+09&  2.979E-02&  1.702E-02&   B+  \\      
21&   85&  175&  1.757659E+02&  E1&  9.069E-05&  5.452E+08&  1.263E-02&  7.305E-03&  5.417E+08&  1.254E-02&  7.259E-03&   B+  \\      
21&   86&  175&  1.768006E+02&  E1&  1.879E-05&  1.130E+08&  2.647E-03&  1.541E-03&  9.680E+07&  2.268E-03&  1.320E-03&   C+  \\      
21&   88&  175&  1.817051E+02&  E1&  7.684E-05&  4.619E+08&  1.143E-02&  6.839E-03&  4.509E+08&  1.116E-02&  6.676E-03&   B+  \\      
21&   97&  175&  2.313084E+02&  E1&  2.210E-05&  1.329E+08&  5.329E-03&  4.058E-03&  1.257E+08&  5.042E-03&  3.840E-03&   B+  \\      
21&  101&  175&  2.431314E+02&  E1&  4.016E-05&  2.414E+08&  1.070E-02&  8.562E-03&  2.319E+08&  1.027E-02&  8.224E-03&   B+  \\      
21&  105&  175&  2.497043E+02&  E1&  1.623E-04&  9.758E+08&  4.561E-02&  3.749E-02&  9.431E+08&  4.408E-02&  3.624E-02&   B+  \\      
21&  108&  175&  2.599329E+02&  E1&  1.783E-05&  1.072E+08&  5.428E-03&  4.645E-03&  1.043E+08&  5.281E-03&  4.519E-03&   B+  \\      
21&  109&  175&  2.633338E+02&  E1&  3.990E-05&  2.398E+08&  1.247E-02&  1.081E-02&  2.493E+08&  1.296E-02&  1.123E-02&   B+  \\      
21&  123&  175&  4.168432E+02&  E1&  1.139E-05&  6.846E+07&  8.917E-03&  1.224E-02&  7.221E+07&  9.405E-03&  1.291E-02&   B+  \\      
21&  131&  175&  4.669894E+02&  E1&  3.746E-05&  2.252E+08&  3.681E-02&  5.659E-02&  2.169E+08&  3.546E-02&  5.452E-02&   B+  \\      
21&  132&  175&  4.711247E+02&  E1&  1.266E-05&  7.608E+07&  1.266E-02&  1.963E-02&  7.460E+07&  1.241E-02&  1.925E-02&   A+  \\      
21&  135&  175&  4.770028E+02&  E1&  1.293E-04&  7.775E+08&  1.326E-01&  2.082E-01&  7.848E+08&  1.339E-01&  2.102E-01&   AA  \\      
21&  139&  175&  4.979008E+02&  E1&  1.659E-04&  9.973E+08&  1.853E-01&  3.038E-01&  9.827E+08&  1.826E-01&  2.993E-01&   A+  \\      
21&  143&  175&  5.144389E+02&  E1&  1.082E-04&  6.506E+08&  1.291E-01&  2.186E-01&  6.410E+08&  1.272E-01&  2.154E-01&   A+  \\      
21&    1&  176&  1.999368E+01&  E2&  5.081E-05&  3.168E+08&  1.898E-05&  9.037E-04&  3.175E+08&  1.903E-05&  9.058E-04&   C+  \\      
21&    4&  176&  2.039355E+01&  E2&  1.523E-05&  9.493E+07&  5.919E-06&  2.990E-04&  9.500E+07&  5.924E-06&  2.992E-04&   C+  \\      
21&    7&  176&  2.318914E+01&  E1&  9.694E-01&  6.044E+12&  4.872E-01&  3.720E-02&  6.048E+12&  4.876E-01&  3.722E-02&   A+  \\      
21&    9&  176&  2.445924E+01&  E1&  2.512E-02&  1.566E+11&  1.405E-02&  1.131E-03&  1.569E+11&  1.407E-02&  1.133E-03&   B+  \\      
21&   26&  176&  1.033269E+02&  E1&  1.696E-05&  1.058E+08&  1.693E-04&  5.758E-05&  1.079E+08&  1.727E-04&  5.874E-05&   C+  \\      
21&   45&  176&  1.249133E+02&  E1&  1.416E-05&  8.827E+07&  2.065E-04&  8.491E-05&  8.564E+07&  2.003E-04&  8.238E-05&   C+  \\      
21&   53&  176&  1.325973E+02&  E1&  4.056E-05&  2.529E+08&  6.666E-04&  2.910E-04&  2.636E+08&  6.948E-04&  3.033E-04&   B   \\      
21&   63&  176&  1.498854E+02&  E1&  3.026E-03&  1.886E+10&  6.354E-02&  3.135E-02&  1.849E+10&  6.228E-02&  3.073E-02&   A+  \\      
21&   67&  176&  1.542163E+02&  E1&  3.330E-04&  2.076E+09&  7.403E-03&  3.758E-03&  2.011E+09&  7.172E-03&  3.641E-03&   B+  \\      
21&   72&  176&  1.578107E+02&  E1&  1.225E-04&  7.634E+08&  2.850E-03&  1.481E-03&  7.635E+08&  2.850E-03&  1.481E-03&   B+  \\      
21&   74&  176&  1.600038E+02&  E1&  6.130E-04&  3.822E+09&  1.467E-02&  7.727E-03&  3.819E+09&  1.466E-02&  7.721E-03&   B+  \\      
21&   83&  176&  1.709098E+02&  E1&  7.903E-05&  4.927E+08&  2.158E-03&  1.214E-03&  4.609E+08&  2.018E-03&  1.136E-03&   B+  \\      
21&   85&  176&  1.756986E+02&  E1&  3.273E-04&  2.041E+09&  9.444E-03&  5.462E-03&  1.926E+09&  8.916E-03&  5.157E-03&   B+  \\      
21&   92&  176&  1.969736E+02&  E1&  1.367E-05&  8.523E+07&  4.958E-04&  3.215E-04&  8.259E+07&  4.804E-04&  3.115E-04&   B   \\      
21&  105&  176&  2.495685E+02&  E1&  9.079E-05&  5.660E+08&  5.285E-03&  4.342E-03&  5.279E+08&  4.929E-03&  4.050E-03&   B+  \\      
21&  111&  176&  2.701526E+02&  E1&  2.332E-04&  1.454E+09&  1.591E-02&  1.415E-02&  1.437E+09&  1.572E-02&  1.398E-02&   A+  \\      
21&  125&  176&  4.218784E+02&  E1&  1.911E-04&  1.192E+09&  3.180E-02&  4.416E-02&  1.195E+09&  3.187E-02&  4.427E-02&   A+  \\      
21&  132&  176&  4.706414E+02&  E1&  4.743E-05&  2.957E+08&  9.821E-03&  1.522E-02&  3.026E+08&  1.005E-02&  1.557E-02&   A   \\      
21&  142&  176&  5.129262E+02&  E1&  2.473E-04&  1.542E+09&  6.081E-02&  1.027E-01&  1.514E+09&  5.970E-02&  1.008E-01&   A+  \\      
21&    1&  177&  1.999257E+01&  E2&  1.025E-05&  4.106E+07&  1.722E-05&  8.197E-04&  4.125E+07&  1.730E-05&  8.236E-04&   C+  \\      
21&    6&  177&  2.305417E+01&  E1&  9.933E-01&  3.980E+12&  2.220E+00&  1.685E-01&  3.984E+12&  2.222E+00&  1.686E-01&   AA  \\      
21&   57&  177&  1.453577E+02&  E1&  1.789E-04&  7.168E+08&  1.589E-02&  7.606E-03&  7.030E+08&  1.559E-02&  7.459E-03&   B+  \\      
21&   60&  177&  1.468073E+02&  E1&  1.879E-03&  7.528E+09&  1.703E-01&  8.229E-02&  7.260E+09&  1.642E-01&  7.936E-02&   B+  \\      
21&   62&  177&  1.488370E+02&  E1&  9.175E-04&  3.676E+09&  8.545E-02&  4.187E-02&  3.524E+09&  8.192E-02&  4.014E-02&   B+  \\      
21&   65&  177&  1.503982E+02&  E1&  1.314E-05&  5.264E+07&  1.249E-03&  6.187E-04&  4.945E+07&  1.174E-03&  5.812E-04&   B   \\      
21&   66&  177&  1.533535E+02&  E1&  7.019E-05&  2.812E+08&  6.940E-03&  3.504E-03&  3.001E+08&  7.408E-03&  3.740E-03&   B+  \\      
21&   68&  177&  1.545266E+02&  E1&  8.998E-04&  3.605E+09&  9.034E-02&  4.596E-02&  3.598E+09&  9.016E-02&  4.587E-02&   A+  \\      
21&   69&  177&  1.560826E+02&  E1&  1.268E-04&  5.082E+08&  1.299E-02&  6.676E-03&  5.677E+08&  1.451E-02&  7.458E-03&   C+  \\      
21&   71&  177&  1.573020E+02&  E1&  2.018E-04&  8.084E+08&  2.099E-02&  1.087E-02&  8.495E+08&  2.206E-02&  1.142E-02&   B+  \\      
21&   75&  177&  1.644763E+02&  E1&  7.523E-05&  3.014E+08&  8.556E-03&  4.633E-03&  2.851E+08&  8.094E-03&  4.383E-03&   B+  \\      
21&   77&  177&  1.672612E+02&  E1&  1.946E-05&  7.795E+07&  2.289E-03&  1.260E-03&  7.979E+07&  2.343E-03&  1.290E-03&   B+  \\      
21&   78&  177&  1.676144E+02&  E1&  2.856E-05&  1.144E+08&  3.373E-03&  1.862E-03&  1.132E+08&  3.337E-03&  1.841E-03&   B+  \\      
21&   80&  177&  1.689760E+02&  E1&  5.270E-05&  2.111E+08&  6.327E-03&  3.519E-03&  1.864E+08&  5.586E-03&  3.107E-03&   C+  \\      
21&   82&  177&  1.705702E+02&  E1&  1.426E-04&  5.714E+08&  1.745E-02&  9.796E-03&  5.901E+08&  1.802E-02&  1.012E-02&   B+  \\      
21&   84&  177&  1.733578E+02&  E1&  4.696E-04&  1.881E+09&  5.933E-02&  3.386E-02&  1.932E+09&  6.095E-02&  3.478E-02&   A   \\      
21&   86&  177&  1.766456E+02&  E1&  4.772E-04&  1.912E+09&  6.260E-02&  3.641E-02&  1.869E+09&  6.121E-02&  3.560E-02&   A   \\      
21&   88&  177&  1.815414E+02&  E1&  4.931E-05&  1.975E+08&  6.832E-03&  4.083E-03&  1.957E+08&  6.768E-03&  4.045E-03&   B+  \\      
21&   89&  177&  1.820882E+02&  E1&  6.454E-05&  2.586E+08&  8.997E-03&  5.393E-03&  2.563E+08&  8.919E-03&  5.347E-03&   B+  \\      
21&   97&  177&  2.310432E+02&  E1&  2.775E-05&  1.112E+08&  6.228E-03&  4.737E-03&  1.081E+08&  6.058E-03&  4.608E-03&   B+  \\      
21&  101&  177&  2.428385E+02&  E1&  7.761E-05&  3.109E+08&  1.924E-02&  1.538E-02&  3.008E+08&  1.862E-02&  1.488E-02&   B+  \\      
21&  123&  177&  4.159829E+02&  E1&  1.662E-05&  6.658E+07&  1.209E-02&  1.656E-02&  6.284E+07&  1.141E-02&  1.563E-02&   B+  \\      
21&  126&  177&  4.269745E+02&  E1&  3.795E-05&  1.521E+08&  2.909E-02&  4.089E-02&  1.643E+08&  3.144E-02&  4.419E-02&   B   \\      
21&  128&  177&  4.490204E+02&  E1&  2.598E-05&  1.041E+08&  2.203E-02&  3.256E-02&  1.032E+08&  2.184E-02&  3.228E-02&   A+  \\      
21&  135&  177&  4.758765E+02&  E1&  5.042E-04&  2.020E+09&  4.801E-01&  7.521E-01&  1.990E+09&  4.729E-01&  7.409E-01&   A+  \\      
21&  139&  177&  4.966738E+02&  E1&  1.575E-04&  6.308E+08&  1.633E-01&  2.670E-01&  6.245E+08&  1.617E-01&  2.644E-01&   A+  \\      
21&  143&  177&  5.131292E+02&  E1&  1.092E-04&  4.375E+08&  1.209E-01&  2.042E-01&  4.318E+08&  1.193E-01&  2.016E-01&   A+  \\      
21&    1&  178&  1.999113E+01&  E2&  1.629E-05&  7.497E+07&  2.246E-05&  1.069E-03&  7.509E+07&  2.249E-05&  1.070E-03&   C+  \\      
21&    3&  178&  2.013416E+01&  E2&  1.759E-05&  8.097E+07&  2.460E-05&  1.196E-03&  8.121E+07&  2.468E-05&  1.200E-03&   C+  \\      
21&    6&  178&  2.305225E+01&  E1&  5.434E-03&  2.501E+10&  9.964E-03&  7.562E-04&  2.494E+10&  9.936E-03&  7.540E-04&   B   \\      
21&    7&  178&  2.318570E+01&  E1&  9.864E-01&  4.540E+12&  1.830E+00&  1.397E-01&  4.545E+12&  1.831E+00&  1.398E-01&   AA  \\      
21&    9&  178&  2.445542E+01&  E1&  1.415E-03&  6.514E+09&  2.920E-03&  2.351E-04&  6.501E+09&  2.914E-03&  2.346E-04&   B   \\      
21&   46&  178&  1.248149E+02&  E1&  1.040E-05&  4.786E+07&  5.589E-04&  2.296E-04&  4.646E+07&  5.426E-04&  2.229E-04&   B   \\      
21&   52&  178&  1.316942E+02&  E1&  3.309E-05&  1.523E+08&  1.980E-03&  8.584E-04&  1.489E+08&  1.936E-03&  8.392E-04&   B   \\      
21&   54&  178&  1.326659E+02&  E1&  2.074E-05&  9.548E+07&  1.260E-03&  5.502E-04&  9.698E+07&  1.279E-03&  5.588E-04&   B   \\      
21&   56&  178&  1.440244E+02&  E1&  2.729E-04&  1.256E+09&  1.953E-02&  9.262E-03&  1.224E+09&  1.903E-02&  9.023E-03&   B+  \\      
21&   57&  178&  1.452815E+02&  E1&  2.557E-03&  1.177E+10&  1.862E-01&  8.908E-02&  1.141E+10&  1.805E-01&  8.631E-02&   B+  \\      
21&   61&  178&  1.479430E+02&  E1&  4.127E-04&  1.900E+09&  3.117E-02&  1.518E-02&  1.831E+09&  3.004E-02&  1.463E-02&   B+  \\      
21&   66&  178&  1.532686E+02&  E1&  2.632E-05&  1.212E+08&  2.134E-03&  1.077E-03&  1.217E+08&  2.144E-03&  1.082E-03&   B+  \\      
21&   67&  178&  1.540644E+02&  E1&  2.025E-05&  9.321E+07&  1.658E-03&  8.412E-04&  9.342E+07&  1.662E-03&  8.430E-04&   B   \\      
21&   68&  178&  1.544404E+02&  E1&  7.633E-04&  3.514E+09&  6.282E-02&  3.194E-02&  3.383E+09&  6.048E-02&  3.075E-02&   B+  \\      
21&   72&  178&  1.576517E+02&  E1&  7.054E-04&  3.247E+09&  6.049E-02&  3.140E-02&  3.387E+09&  6.310E-02&  3.275E-02&   B+  \\      
21&   74&  178&  1.598403E+02&  E1&  6.260E-05&  2.881E+08&  5.518E-03&  2.904E-03&  2.950E+08&  5.650E-03&  2.973E-03&   B+  \\      
21&   78&  178&  1.675130E+02&  E1&  1.703E-04&  7.837E+08&  1.648E-02&  9.091E-03&  7.273E+08&  1.530E-02&  8.437E-03&   B   \\      
21&   82&  178&  1.704652E+02&  E1&  4.688E-04&  2.158E+09&  4.700E-02&  2.638E-02&  2.135E+09&  4.651E-02&  2.610E-02&   A+  \\      
21&   83&  178&  1.707232E+02&  E1&  1.226E-05&  5.641E+07&  1.232E-03&  6.927E-04&  5.860E+07&  1.280E-03&  7.196E-04&   B   \\      
21&   84&  178&  1.732493E+02&  E1&  3.932E-05&  1.810E+08&  4.072E-03&  2.322E-03&  1.772E+08&  3.987E-03&  2.274E-03&   B+  \\      
21&   85&  178&  1.755014E+02&  E1&  7.325E-05&  3.372E+08&  7.785E-03&  4.498E-03&  3.340E+08&  7.712E-03&  4.456E-03&   B+  \\      
21&   88&  178&  1.814225E+02&  E1&  5.034E-05&  2.317E+08&  5.717E-03&  3.414E-03&  2.232E+08&  5.507E-03&  3.289E-03&   B+  \\      
21&   92&  178&  1.967258E+02&  E1&  1.431E-05&  6.586E+07&  1.911E-03&  1.237E-03&  7.213E+07&  2.093E-03&  1.355E-03&   B   \\      
21&  105&  178&  2.491709E+02&  E1&  6.330E-05&  2.913E+08&  1.356E-02&  1.112E-02&  2.926E+08&  1.362E-02&  1.117E-02&   A+  \\      
21&  106&  178&  2.495258E+02&  E1&  9.415E-05&  4.333E+08&  2.022E-02&  1.661E-02&  4.185E+08&  1.953E-02&  1.605E-02&   B+  \\      
21&  111&  178&  2.696868E+02&  E1&  1.381E-05&  6.357E+07&  3.466E-03&  3.077E-03&  5.488E+07&  2.992E-03&  2.656E-03&   C+  \\      
21&  123&  178&  4.153588E+02&  E1&  2.701E-05&  1.243E+08&  1.608E-02&  2.199E-02&  1.328E+08&  1.717E-02&  2.348E-02&   B+  \\      
21&  131&  178&  4.651271E+02&  E1&  3.536E-04&  1.627E+09&  2.639E-01&  4.041E-01&  1.609E+09&  2.610E-01&  3.997E-01&   A+  \\      
21&  132&  178&  4.692293E+02&  E1&  6.476E-05&  2.981E+08&  4.920E-02&  7.600E-02&  2.935E+08&  4.845E-02&  7.484E-02&   A+  \\      
21&  142&  178&  5.112495E+02&  E1&  2.512E-04&  1.156E+09&  2.266E-01&  3.813E-01&  1.141E+09&  2.235E-01&  3.761E-01&   A+  \\      
21&  143&  178&  5.121799E+02&  E1&  1.467E-05&  6.753E+07&  1.328E-02&  2.239E-02&  6.588E+07&  1.295E-02&  2.184E-02&   A   \\      
21&    2&  179&  2.010851E+01&  E2&  3.082E-05&  1.943E+08&  3.534E-05&  1.711E-03&  1.947E+08&  3.542E-05&  1.715E-03&   C+  \\      
21&    6&  179&  2.304183E+01&  E1&  2.353E-01&  1.483E+12&  3.541E-01&  2.686E-02&  1.484E+12&  3.543E-01&  2.687E-02&   A+  \\      
21&    7&  179&  2.317516E+01&  E1&  8.705E-02&  5.488E+11&  1.326E-01&  1.011E-02&  5.489E+11&  1.326E-01&  1.012E-02&   A+  \\      
21&    8&  179&  2.325729E+01&  E1&  6.724E-01&  4.238E+12&  1.031E+00&  7.895E-02&  4.241E+12&  1.032E+00&  7.900E-02&   A+  \\      
21&    9&  179&  2.444370E+01&  E1&  2.731E-04&  1.722E+09&  4.626E-04&  3.723E-05&  1.732E+09&  4.655E-04&  3.746E-05&   C+  \\      
21&   52&  179&  1.313551E+02&  E1&  9.619E-05&  6.064E+08&  4.705E-03&  2.035E-03&  6.060E+08&  4.702E-03&  2.033E-03&   B+  \\      
21&   53&  179&  1.321417E+02&  E1&  1.501E-05&  9.462E+07&  7.431E-04&  3.233E-04&  9.714E+07&  7.629E-04&  3.319E-04&   B   \\      
21&   56&  179&  1.436189E+02&  E1&  4.788E-04&  3.018E+09&  2.800E-02&  1.324E-02&  2.916E+09&  2.705E-02&  1.279E-02&   B+  \\      
21&   63&  179&  1.493036E+02&  E1&  4.373E-05&  2.756E+08&  2.764E-03&  1.358E-03&  2.607E+08&  2.614E-03&  1.285E-03&   B+  \\      
21&   66&  179&  1.528094E+02&  E1&  1.973E-03&  1.244E+10&  1.306E-01&  6.570E-02&  1.210E+10&  1.271E-01&  6.394E-02&   A   \\      
21&   67&  179&  1.536004E+02&  E1&  3.559E-04&  2.244E+09&  2.381E-02&  1.204E-02&  2.223E+09&  2.358E-02&  1.193E-02&   A+  \\      
21&   69&  179&  1.555190E+02&  E1&  6.273E-05&  3.954E+08&  4.302E-03&  2.202E-03&  3.720E+08&  4.046E-03&  2.072E-03&   B+  \\      
21&   70&  179&  1.566768E+02&  E1&  3.807E-05&  2.400E+08&  2.649E-03&  1.367E-03&  2.525E+08&  2.788E-03&  1.438E-03&   B+  \\      
21&   71&  179&  1.567296E+02&  E1&  4.294E-05&  2.707E+08&  2.990E-03&  1.543E-03&  2.726E+08&  3.011E-03&  1.554E-03&   B+  \\      
21&   72&  179&  1.571659E+02&  E1&  1.176E-04&  7.416E+08&  8.239E-03&  4.263E-03&  7.599E+08&  8.442E-03&  4.368E-03&   B+  \\      
21&   74&  179&  1.593410E+02&  E1&  4.845E-04&  3.054E+09&  3.488E-02&  1.830E-02&  3.085E+09&  3.523E-02&  1.848E-02&   A+  \\      
21&   77&  179&  1.666141E+02&  E1&  1.304E-04&  8.220E+08&  1.026E-02&  5.629E-03&  7.815E+08&  9.758E-03&  5.352E-03&   B+  \\      
21&   81&  179&  1.690530E+02&  E1&  9.114E-05&  5.745E+08&  7.385E-03&  4.110E-03&  5.707E+08&  7.336E-03&  4.083E-03&   B+  \\      
21&   82&  179&  1.698974E+02&  E1&  1.245E-04&  7.847E+08&  1.019E-02&  5.698E-03&  7.490E+08&  9.723E-03&  5.438E-03&   B+  \\      
21&   83&  179&  1.701537E+02&  E1&  1.006E-05&  6.341E+07&  8.257E-04&  4.625E-04&  5.781E+07&  7.528E-04&  4.217E-04&   B   \\      
21&   84&  179&  1.726628E+02&  E1&  1.221E-04&  7.700E+08&  1.032E-02&  5.869E-03&  7.194E+08&  9.646E-03&  5.483E-03&   B+  \\      
21&   88&  179&  1.807795E+02&  E1&  1.369E-05&  8.631E+07&  1.269E-03&  7.551E-04&  7.903E+07&  1.162E-03&  6.913E-04&   B   \\      
21&  105&  179&  2.479596E+02&  E1&  5.289E-05&  3.334E+08&  9.219E-03&  7.526E-03&  3.185E+08&  8.806E-03&  7.189E-03&   B+  \\      
21&  108&  179&  2.580428E+02&  E1&  1.277E-04&  8.050E+08&  2.411E-02&  2.048E-02&  7.762E+08&  2.325E-02&  1.975E-02&   B+  \\      
21&  109&  179&  2.613942E+02&  E1&  2.543E-05&  1.603E+08&  4.927E-03&  4.240E-03&  1.608E+08&  4.943E-03&  4.254E-03&   B+  \\      
21&  110&  179&  2.636848E+02&  E1&  1.606E-05&  1.013E+08&  3.167E-03&  2.749E-03&  1.072E+08&  3.351E-03&  2.909E-03&   B+  \\      
21&  111&  179&  2.682684E+02&  E1&  7.765E-05&  4.895E+08&  1.584E-02&  1.399E-02&  4.785E+08&  1.549E-02&  1.368E-02&   A   \\      
21&  125&  179&  4.173012E+02&  E1&  3.691E-05&  2.327E+08&  1.822E-02&  2.503E-02&  2.321E+08&  1.818E-02&  2.498E-02&   A+  \\      
21&  131&  179&  4.609241E+02&  E1&  3.525E-05&  2.222E+08&  2.123E-02&  3.222E-02&  2.290E+08&  2.188E-02&  3.320E-02&   A   \\      
21&  132&  179&  4.649521E+02&  E1&  1.072E-04&  6.758E+08&  6.571E-02&  1.006E-01&  6.735E+08&  6.548E-02&  1.002E-01&   AA  \\      
21&  139&  179&  4.910118E+02&  E1&  2.080E-05&  1.311E+08&  1.422E-02&  2.298E-02&  1.267E+08&  1.374E-02&  2.221E-02&   B+  \\      
21&  142&  179&  5.061761E+02&  E1&  3.696E-05&  2.330E+08&  2.685E-02&  4.474E-02&  2.287E+08&  2.635E-02&  4.391E-02&   A+  \\      
21&  143&  179&  5.070881E+02&  E1&  3.858E-05&  2.432E+08&  2.812E-02&  4.695E-02&  2.376E+08&  2.748E-02&  4.588E-02&   A   \\      
21&  144&  179&  5.120225E+02&  E1&  1.859E-04&  1.172E+09&  1.382E-01&  2.329E-01&  1.152E+09&  1.358E-01&  2.289E-01&   A+  \\      
21&    4&  180&  2.033756E+01&  E2&  8.165E-04&  2.157E+09&  4.013E-04&  2.011E-02&  2.157E+09&  4.013E-04&  2.010E-02&   C+  \\      
21&    6&  180&  2.298411E+01&  E1&  7.687E-02&  2.031E+11&  4.826E-02&  3.651E-03&  2.033E+11&  4.830E-02&  3.655E-03&   B+  \\      
21&    7&  180&  2.311678E+01&  E1&  2.028E-01&  5.358E+11&  1.288E-01&  9.801E-03&  5.364E+11&  1.289E-01&  9.812E-03&   B+  \\      
21&    8&  180&  2.319849E+01&  E1&  1.139E-01&  3.010E+11&  7.285E-02&  5.563E-03&  3.012E+11&  7.291E-02&  5.568E-03&   B+  \\      
21&    9&  180&  2.437875E+01&  E1&  5.943E-01&  1.570E+12&  4.198E-01&  3.369E-02&  1.572E+12&  4.201E-01&  3.371E-02&   A+  \\      
21&   16&  180&  9.436863E+01&  E1&  5.425E-05&  1.433E+08&  5.741E-04&  1.784E-04&  1.397E+08&  5.594E-04&  1.738E-04&   B   \\      
21&   21&  180&  9.908653E+01&  E1&  1.328E-05&  3.509E+07&  1.550E-04&  5.055E-05&  3.494E+07&  1.543E-04&  5.033E-05&   C+  \\      
21&   26&  180&  1.019056E+02&  E1&  1.042E-04&  2.752E+08&  1.286E-03&  4.313E-04&  2.737E+08&  1.278E-03&  4.289E-04&   B   \\      
21&   52&  180&  1.295011E+02&  E1&  2.722E-05&  7.193E+07&  5.425E-04&  2.313E-04&  6.780E+07&  5.114E-04&  2.180E-04&   B   \\      
21&   56&  180&  1.414055E+02&  E1&  2.644E-04&  6.985E+08&  6.282E-03&  2.924E-03&  6.801E+08&  6.117E-03&  2.847E-03&   B+  \\      
21&   59&  180&  1.431911E+02&  E1&  2.268E-03&  5.994E+09&  5.527E-02&  2.605E-02&  6.130E+09&  5.653E-02&  2.665E-02&   A   \\      
21&   63&  180&  1.469129E+02&  E1&  3.797E-04&  1.003E+09&  9.739E-03&  4.710E-03&  1.008E+09&  9.785E-03&  4.733E-03&   B+  \\      
21&   66&  180&  1.503062E+02&  E1&  1.123E-05&  2.968E+07&  3.016E-04&  1.492E-04&  2.716E+07&  2.759E-04&  1.365E-04&   B   \\      
21&   67&  180&  1.510714E+02&  E1&  8.370E-04&  2.212E+09&  2.270E-02&  1.129E-02&  2.238E+09&  2.298E-02&  1.143E-02&   A+  \\      
21&   69&  180&  1.529269E+02&  E1&  5.905E-04&  1.560E+09&  1.641E-02&  8.262E-03&  1.478E+09&  1.555E-02&  7.829E-03&   B+  \\      
21&   70&  180&  1.540462E+02&  E1&  3.215E-04&  8.494E+08&  9.065E-03&  4.597E-03&  8.755E+08&  9.344E-03&  4.739E-03&   B+  \\      
21&   71&  180&  1.540973E+02&  E1&  3.455E-03&  9.128E+09&  9.749E-02&  4.946E-02&  8.859E+09&  9.461E-02&  4.800E-02&   A   \\      
21&   72&  180&  1.545191E+02&  E1&  2.390E-04&  6.316E+08&  6.782E-03&  3.450E-03&  6.400E+08&  6.873E-03&  3.496E-03&   B+  \\      
21&   77&  180&  1.636425E+02&  E1&  1.430E-04&  3.779E+08&  4.551E-03&  2.452E-03&  3.585E+08&  4.318E-03&  2.326E-03&   B+  \\      
21&   81&  180&  1.659945E+02&  E1&  1.255E-04&  3.316E+08&  4.109E-03&  2.246E-03&  3.336E+08&  4.134E-03&  2.259E-03&   B+  \\      
21&   82&  180&  1.668086E+02&  E1&  9.637E-05&  2.546E+08&  3.187E-03&  1.750E-03&  2.436E+08&  3.048E-03&  1.674E-03&   B+  \\      
21&   83&  180&  1.670556E+02&  E1&  1.100E-04&  2.906E+08&  3.648E-03&  2.006E-03&  2.960E+08&  3.716E-03&  2.044E-03&   B+  \\      
21&   84&  180&  1.694736E+02&  E1&  1.018E-04&  2.689E+08&  3.473E-03&  1.938E-03&  2.643E+08&  3.414E-03&  1.905E-03&   B+  \\      
21&   85&  180&  1.716280E+02&  E1&  1.343E-04&  3.549E+08&  4.701E-03&  2.656E-03&  3.473E+08&  4.601E-03&  2.600E-03&   B+  \\      
21&   88&  180&  1.772864E+02&  E1&  2.783E-05&  7.353E+07&  1.039E-03&  6.066E-04&  7.357E+07&  1.040E-03&  6.070E-04&   B   \\      
21&   92&  180&  1.918719E+02&  E1&  2.199E-04&  5.810E+08&  9.621E-03&  6.077E-03&  5.526E+08&  9.150E-03&  5.780E-03&   B+  \\      
21&  106&  180&  2.417681E+02&  E1&  1.537E-05&  4.060E+07&  1.067E-03&  8.495E-04&  3.733E+07&  9.814E-04&  7.812E-04&   B   \\      
21&  108&  180&  2.509842E+02&  E1&  1.686E-05&  4.455E+07&  1.262E-03&  1.043E-03&  4.314E+07&  1.222E-03&  1.010E-03&   B+  \\      
21&  109&  180&  2.541535E+02&  E1&  1.214E-05&  3.209E+07&  9.322E-04&  7.800E-04&  3.218E+07&  9.348E-04&  7.821E-04&   B   \\      
21&  111&  180&  2.606475E+02&  E1&  1.616E-05&  4.270E+07&  1.305E-03&  1.120E-03&  4.285E+07&  1.309E-03&  1.124E-03&   B+  \\      
21&  125&  180&  3.991474E+02&  E1&  7.299E-04&  1.929E+09&  1.382E-01&  1.816E-01&  1.903E+09&  1.364E-01&  1.792E-01&   A+  \\      
21&  131&  180&  4.388767E+02&  E1&  6.575E-05&  1.737E+08&  1.505E-02&  2.174E-02&  1.702E+08&  1.475E-02&  2.131E-02&   A   \\      
21&  132&  180&  4.425271E+02&  E1&  4.618E-04&  1.220E+09&  1.075E-01&  1.566E-01&  1.198E+09&  1.055E-01&  1.537E-01&   A+  \\      
21&  139&  180&  4.660700E+02&  E1&  9.559E-05&  2.526E+08&  2.467E-02&  3.786E-02&  2.578E+08&  2.518E-02&  3.864E-02&   A   \\      
21&  142&  180&  4.797114E+02&  E1&  1.297E-04&  3.428E+08&  3.547E-02&  5.602E-02&  3.381E+08&  3.499E-02&  5.527E-02&   A+  \\      
21&  143&  180&  4.805305E+02&  E1&  1.293E-04&  3.418E+08&  3.549E-02&  5.615E-02&  3.458E+08&  3.591E-02&  5.681E-02&   A+  \\      
21&  144&  180&  4.849593E+02&  E1&  2.343E-05&  6.190E+07&  6.548E-03&  1.045E-02&  6.089E+07&  6.441E-03&  1.028E-02&   A+  \\      
21&    1&  181&  1.992362E+01&  E2&  5.915E-05&  5.599E+07&  1.666E-05&  7.848E-04&  5.591E+07&  1.664E-05&  7.836E-04&   C+  \\      
21&    4&  181&  2.032066E+01&  E2&  2.617E-03&  2.477E+09&  7.668E-04&  3.832E-02&  2.477E+09&  7.668E-04&  3.832E-02&   C+  \\      
21&    5&  181&  2.073420E+01&  E2&  7.435E-05&  7.039E+07&  2.268E-05&  1.204E-03&  7.032E+07&  2.266E-05&  1.203E-03&   C+  \\      
21&    6&  181&  2.296253E+01&  E1&  3.396E-01&  3.215E+11&  1.271E-01&  9.606E-03&  3.219E+11&  1.272E-01&  9.617E-03&   B+  \\      
21&    7&  181&  2.309494E+01&  E1&  7.940E-02&  7.517E+10&  3.005E-02&  2.285E-03&  7.535E+10&  3.012E-02&  2.290E-03&   B+  \\      
21&    9&  181&  2.435447E+01&  E1&  5.511E-01&  5.218E+11&  2.320E-01&  1.860E-02&  5.229E+11&  2.325E-01&  1.864E-02&   A+  \\      
21&   14&  181&  9.189054E+01&  E1&  1.043E-05&  9.878E+06&  6.252E-05&  1.891E-05&  9.779E+06&  6.190E-05&  1.872E-05&   C+  \\      
21&   16&  181&  9.400588E+01&  E1&  4.215E-04&  3.991E+08&  2.644E-03&  8.182E-04&  3.967E+08&  2.628E-03&  8.133E-04&   B   \\      
21&   22&  181&  9.996570E+01&  E1&  5.538E-05&  5.243E+07&  3.928E-04&  1.293E-04&  5.239E+07&  3.924E-04&  1.291E-04&   B   \\      
21&   26&  181&  1.014827E+02&  E1&  8.490E-05&  8.038E+07&  6.205E-04&  2.073E-04&  8.104E+07&  6.256E-04&  2.090E-04&   B   \\      
21&   52&  181&  1.288190E+02&  E1&  1.822E-04&  1.725E+08&  2.146E-03&  9.101E-04&  1.741E+08&  2.166E-03&  9.185E-04&   B   \\      
21&   53&  181&  1.295754E+02&  E1&  3.369E-05&  3.189E+07&  4.014E-04&  1.712E-04&  3.188E+07&  4.013E-04&  1.712E-04&   B   \\      
21&   54&  181&  1.297485E+02&  E1&  2.567E-05&  2.431E+07&  3.067E-04&  1.310E-04&  2.242E+07&  2.830E-04&  1.209E-04&   B   \\      
21&   56&  181&  1.405926E+02&  E1&  2.251E-04&  2.131E+08&  3.157E-03&  1.461E-03&  2.057E+08&  3.048E-03&  1.411E-03&   B+  \\      
21&   63&  181&  1.460356E+02&  E1&  1.371E-03&  1.298E+09&  2.075E-02&  9.976E-03&  1.370E+09&  2.190E-02&  1.053E-02&   B+  \\      
21&   66&  181&  1.493880E+02&  E1&  3.733E-04&  3.534E+08&  5.913E-03&  2.908E-03&  3.497E+08&  5.849E-03&  2.877E-03&   B+  \\      
21&   67&  181&  1.501439E+02&  E1&  2.323E-03&  2.199E+09&  3.717E-02&  1.837E-02&  2.315E+09&  3.912E-02&  1.934E-02&   B+  \\      
21&   69&  181&  1.519766E+02&  E1&  3.646E-03&  3.452E+09&  5.976E-02&  2.990E-02&  3.494E+09&  6.050E-02&  3.027E-02&   A+  \\      
21&   71&  181&  1.531324E+02&  E1&  7.375E-03&  6.982E+09&  1.227E-01&  6.187E-02&  6.969E+09&  1.225E-01&  6.175E-02&   A+  \\      
21&   75&  181&  1.599232E+02&  E1&  3.474E-03&  3.289E+09&  6.305E-02&  3.320E-02&  3.106E+09&  5.954E-02&  3.135E-02&   B+  \\      
21&   77&  181&  1.625548E+02&  E1&  1.608E-04&  1.522E+08&  3.015E-03&  1.614E-03&  1.533E+08&  3.036E-03&  1.625E-03&   B+  \\      
21&   78&  181&  1.628884E+02&  E1&  2.086E-04&  1.975E+08&  3.928E-03&  2.106E-03&  1.882E+08&  3.743E-03&  2.007E-03&   B+  \\      
21&   82&  181&  1.656785E+02&  E1&  3.152E-04&  2.984E+08&  6.139E-03&  3.349E-03&  3.055E+08&  6.285E-03&  3.428E-03&   B+  \\      
21&   83&  181&  1.659222E+02&  E1&  1.987E-04&  1.881E+08&  3.882E-03&  2.121E-03&  1.936E+08&  3.996E-03&  2.183E-03&   B+  \\      
21&   84&  181&  1.683072E+02&  E1&  2.220E-04&  2.102E+08&  4.463E-03&  2.473E-03&  2.080E+08&  4.416E-03&  2.447E-03&   B+  \\      
21&   85&  181&  1.704319E+02&  E1&  9.358E-05&  8.859E+07&  1.929E-03&  1.082E-03&  9.385E+07&  2.043E-03&  1.147E-03&   B+  \\      
21&   86&  181&  1.714046E+02&  E1&  6.878E-04&  6.511E+08&  1.434E-02&  8.092E-03&  6.237E+08&  1.374E-02&  7.751E-03&   B+  \\      
21&   88&  181&  1.760104E+02&  E1&  1.476E-04&  1.398E+08&  3.246E-03&  1.881E-03&  1.264E+08&  2.935E-03&  1.700E-03&   B   \\      
21&   89&  181&  1.765243E+02&  E1&  3.696E-05&  3.499E+07&  8.173E-04&  4.749E-04&  3.701E+07&  8.645E-04&  5.024E-04&   B   \\      
21&   92&  181&  1.903782E+02&  E1&  5.554E-04&  5.258E+08&  1.428E-02&  8.953E-03&  5.228E+08&  1.420E-02&  8.902E-03&   B+  \\      
21&  101&  181&  2.330426E+02&  E1&  1.936E-05&  1.833E+07&  7.461E-04&  5.724E-04&  1.708E+07&  6.955E-04&  5.336E-04&   B   \\      
21&  108&  181&  2.484345E+02&  E1&  1.148E-05&  1.086E+07&  5.026E-04&  4.111E-04&  1.033E+07&  4.779E-04&  3.909E-04&   B   \\      
21&  109&  181&  2.515394E+02&  E1&  1.063E-05&  1.007E+07&  4.774E-04&  3.953E-04&  1.071E+07&  5.080E-04&  4.207E-04&   B   \\      
21&  120&  181&  3.823476E+02&  E1&  1.233E-05&  1.167E+07&  1.279E-03&  1.610E-03&  1.116E+07&  1.222E-03&  1.539E-03&   B+  \\      
21&  123&  181&  3.880417E+02&  E1&  3.922E-05&  3.713E+07&  4.191E-03&  5.354E-03&  3.860E+07&  4.357E-03&  5.567E-03&   B+  \\      
21&  125&  181&  3.927373E+02&  E1&  1.656E-03&  1.567E+09&  1.812E-01&  2.343E-01&  1.564E+09&  1.809E-01&  2.339E-01&   AA  \\      
21&  128&  181&  4.166376E+02&  E1&  1.450E-04&  1.373E+08&  1.787E-02&  2.451E-02&  1.493E+08&  1.942E-02&  2.664E-02&   B   \\      
21&  131&  181&  4.311394E+02&  E1&  5.855E-05&  5.543E+07&  7.724E-03&  1.096E-02&  5.456E+07&  7.602E-03&  1.079E-02&   A+  \\      
21&  132&  181&  4.346618E+02&  E1&  4.158E-04&  3.936E+08&  5.574E-02&  7.977E-02&  3.931E+08&  5.567E-02&  7.966E-02&   A+  \\      
21&  139&  181&  4.573537E+02&  E1&  1.159E-03&  1.097E+09&  1.720E-01&  2.590E-01&  1.076E+09&  1.687E-01&  2.539E-01&   A+  \\      
21&  142&  181&  4.704825E+02&  E1&  5.437E-05&  5.148E+07&  8.542E-03&  1.323E-02&  5.119E+07&  8.494E-03&  1.316E-02&   A+  \\      
21&  143&  181&  4.712703E+02&  E1&  1.240E-03&  1.174E+09&  1.954E-01&  3.031E-01&  1.150E+09&  1.915E-01&  2.971E-01&   A   \\      
21&    1&  182&  1.989508E+01&  E2&  4.998E-04&  1.064E+08&  4.422E-05&  2.074E-03&  1.063E+08&  4.417E-05&  2.072E-03&   C+  \\      
21&    4&  182&  2.029097E+01&  E2&  1.286E-02&  2.740E+09&  1.184E-03&  5.890E-02&  2.740E+09&  1.184E-03&  5.890E-02&   C+  \\      
21&    6&  182&  2.292463E+01&  E1&  8.637E-01&  1.840E+11&  1.015E-01&  7.658E-03&  1.841E+11&  1.015E-01&  7.663E-03&   B+  \\      
21&   14&  182&  9.128651E+01&  E1&  1.086E-04&  2.312E+07&  2.022E-04&  6.077E-05&  2.294E+07&  2.006E-04&  6.029E-05&   C+  \\      
21&   16&  182&  9.337382E+01&  E1&  1.721E-03&  3.665E+08&  3.354E-03&  1.031E-03&  3.622E+08&  3.314E-03&  1.019E-03&   B+  \\      
21&   22&  182&  9.925126E+01&  E1&  1.745E-04&  3.718E+07&  3.843E-04&  1.256E-04&  3.683E+07&  3.807E-04&  1.244E-04&   B   \\      
21&   46&  182&  1.211628E+02&  E1&  2.830E-05&  6.028E+06&  9.287E-05&  3.704E-05&  5.944E+06&  9.157E-05&  3.653E-05&   C+  \\      
21&   47&  182&  1.212521E+02&  E1&  6.706E-05&  1.428E+07&  2.204E-04&  8.798E-05&  1.364E+07&  2.104E-04&  8.400E-05&   C+  \\      
21&   52&  182&  1.276350E+02&  E1&  2.765E-05&  5.889E+06&  1.007E-04&  4.231E-05&  5.414E+06&  9.255E-05&  3.889E-05&   C+  \\      
21&   54&  182&  1.285475E+02&  E1&  1.079E-04&  2.298E+07&  3.985E-04&  1.686E-04&  2.432E+07&  4.218E-04&  1.785E-04&   B   \\      
21&   56&  182&  1.391835E+02&  E1&  7.754E-05&  1.652E+07&  3.358E-04&  1.539E-04&  1.506E+07&  3.062E-04&  1.403E-04&   B   \\      
21&   57&  182&  1.403571E+02&  E1&  5.346E-05&  1.139E+07&  2.354E-04&  1.088E-04&  1.068E+07&  2.209E-04&  1.021E-04&   B   \\      
21&   60&  182&  1.417082E+02&  E1&  8.123E-03&  1.730E+09&  3.646E-02&  1.701E-02&  1.686E+09&  3.553E-02&  1.657E-02&   A   \\      
21&   61&  182&  1.428398E+02&  E1&  1.441E-03&  3.070E+08&  6.574E-03&  3.091E-03&  2.974E+08&  6.367E-03&  2.994E-03&   B+  \\      
21&   62&  182&  1.435984E+02&  E1&  3.906E-03&  8.320E+08&  1.801E-02&  8.512E-03&  7.856E+08&  1.700E-02&  8.037E-03&   B+  \\      
21&   65&  182&  1.450512E+02&  E1&  3.172E-02&  6.756E+09&  1.492E-01&  7.123E-02&  6.429E+09&  1.420E-01&  6.779E-02&   B+  \\      
21&   66&  182&  1.477981E+02&  E1&  1.062E-03&  2.263E+08&  5.188E-03&  2.524E-03&  2.325E+08&  5.330E-03&  2.593E-03&   B+  \\      
21&   68&  182&  1.488874E+02&  E1&  6.048E-04&  1.288E+08&  2.997E-03&  1.469E-03&  1.360E+08&  3.164E-03&  1.551E-03&   B+  \\      
21&   69&  182&  1.503314E+02&  E1&  5.344E-04&  1.138E+08&  2.700E-03&  1.336E-03&  1.311E+08&  3.109E-03&  1.539E-03&   C+  \\      
21&   71&  182&  1.514623E+02&  E1&  3.931E-05&  8.373E+06&  2.016E-04&  1.005E-04&  1.147E+07&  2.762E-04&  1.377E-04&   D+  \\      
21&   75&  182&  1.581025E+02&  E1&  2.808E-02&  5.981E+09&  1.569E-01&  8.167E-02&  5.941E+09&  1.558E-01&  8.112E-02&   A+  \\      
21&   77&  182&  1.606741E+02&  E1&  3.978E-04&  8.473E+07&  2.296E-03&  1.214E-03&  8.772E+07&  2.376E-03&  1.257E-03&   B+  \\      
21&   78&  182&  1.610000E+02&  E1&  1.407E-03&  2.998E+08&  8.154E-03&  4.322E-03&  2.948E+08&  8.020E-03&  4.251E-03&   B+  \\      
21&   80&  182&  1.622559E+02&  E1&  1.125E-03&  2.396E+08&  6.620E-03&  3.536E-03&  2.351E+08&  6.496E-03&  3.470E-03&   B+  \\      
21&   82&  182&  1.637253E+02&  E1&  7.028E-04&  1.497E+08&  4.211E-03&  2.270E-03&  1.586E+08&  4.460E-03&  2.404E-03&   B+  \\      
21&   84&  182&  1.662919E+02&  E1&  3.164E-03&  6.740E+08&  1.956E-02&  1.071E-02&  7.051E+08&  2.046E-02&  1.120E-02&   B+  \\      
21&   86&  182&  1.693148E+02&  E1&  4.766E-03&  1.015E+09&  3.054E-02&  1.703E-02&  1.015E+09&  3.053E-02&  1.702E-02&   A+  \\      
21&   88&  182&  1.738076E+02&  E1&  9.045E-03&  1.927E+09&  6.108E-02&  3.495E-02&  2.039E+09&  6.464E-02&  3.699E-02&   B+  \\      
21&   89&  182&  1.743086E+02&  E1&  1.283E-04&  2.733E+07&  8.714E-04&  5.000E-04&  2.371E+07&  7.560E-04&  4.338E-04&   C+  \\      
21&  106&  182&  2.353443E+02&  E1&  1.386E-05&  2.953E+06&  1.716E-04&  1.330E-04&  3.037E+06&  1.765E-04&  1.368E-04&   B   \\      
21&  120&  182&  3.721029E+02&  E1&  1.015E-04&  2.162E+07&  3.142E-03&  3.849E-03&  2.174E+07&  3.159E-03&  3.869E-03&   B+  \\      
21&  123&  182&  3.774938E+02&  E1&  4.032E-04&  8.589E+07&  1.284E-02&  1.596E-02&  8.408E+07&  1.257E-02&  1.563E-02&   A   \\      
21&  128&  182&  4.045021E+02&  E1&  9.581E-03&  2.041E+09&  3.504E-01&  4.667E-01&  1.997E+09&  3.429E-01&  4.566E-01&   A   \\      
21&  131&  182&  4.181576E+02&  E1&  1.069E-05&  2.278E+06&  4.180E-04&  5.755E-04&  2.119E+06&  3.889E-04&  5.354E-04&   B   \\      
21&  135&  182&  4.261684E+02&  E1&  2.619E-04&  5.579E+07&  1.063E-02&  1.492E-02&  5.397E+07&  1.029E-02&  1.443E-02&   B+  \\      
21&  139&  182&  4.427719E+02&  E1&  7.328E-03&  1.561E+09&  3.211E-01&  4.681E-01&  1.557E+09&  3.204E-01&  4.670E-01&   AA  \\      
21&  143&  182&  4.558026E+02&  E1&  6.561E-03&  1.397E+09&  3.047E-01&  4.572E-01&  1.390E+09&  3.031E-01&  4.548E-01&   AA  \\      
21&    4&  183&  2.027105E+01&  E2&  4.196E-04&  2.507E+09&  1.544E-04&  7.662E-03&  2.508E+09&  1.545E-04&  7.666E-03&   C+  \\      
21&    7&  183&  2.303088E+01&  E1&  6.446E-02&  3.851E+11&  3.062E-02&  2.322E-03&  3.851E+11&  3.062E-02&  2.322E-03&   B+  \\      
21&    9&  183&  2.428324E+01&  E1&  9.284E-01&  5.547E+12&  4.903E-01&  3.920E-02&  5.550E+12&  4.906E-01&  3.922E-02&   A+  \\      
21&   21&  183&  9.752745E+01&  E1&  1.303E-05&  7.783E+07&  1.110E-04&  3.564E-05&  7.880E+07&  1.124E-04&  3.608E-05&   C+  \\      
21&   26&  183&  1.002572E+02&  E1&  1.118E-04&  6.679E+08&  1.006E-03&  3.322E-04&  6.680E+08&  1.007E-03&  3.323E-04&   B   \\      
21&   63&  183&  1.435114E+02&  E1&  1.829E-03&  1.093E+10&  3.374E-02&  1.594E-02&  1.079E+10&  3.331E-02&  1.574E-02&   A+  \\      
21&   67&  183&  1.474769E+02&  E1&  2.920E-03&  1.745E+10&  5.689E-02&  2.762E-02&  1.718E+10&  5.600E-02&  2.719E-02&   A+  \\      
21&   74&  183&  1.527610E+02&  E1&  5.371E-04&  3.209E+09&  1.123E-02&  5.645E-03&  3.223E+09&  1.128E-02&  5.671E-03&   B+  \\      
21&   83&  183&  1.626713E+02&  E1&  2.218E-04&  1.325E+09&  5.257E-03&  2.815E-03&  1.307E+09&  5.186E-03&  2.777E-03&   B+  \\      
21&   92&  183&  1.861107E+02&  E1&  1.429E-04&  8.540E+08&  4.435E-03&  2.717E-03&  8.200E+08&  4.258E-03&  2.609E-03&   B+  \\      
21&  111&  183&  2.501292E+02&  E1&  2.048E-05&  1.223E+08&  1.148E-03&  9.450E-04&  1.230E+08&  1.153E-03&  9.497E-04&   B   \\      
21&  125&  183&  3.749989E+02&  E1&  6.275E-04&  3.749E+09&  7.903E-02&  9.757E-02&  3.718E+09&  7.838E-02&  9.676E-02&   A+  \\      
21&  132&  183&  4.130383E+02&  E1&  1.542E-04&  9.210E+08&  2.356E-02&  3.203E-02&  9.164E+08&  2.344E-02&  3.187E-02&   A+  \\      
21&  142&  183&  4.452516E+02&  E1&  8.919E-05&  5.328E+08&  1.584E-02&  2.321E-02&  5.182E+08&  1.540E-02&  2.258E-02&   A   \\      
21&  156&  183&  8.029733E+02&  E1&  1.128E-05&  6.740E+07&  6.515E-03&  1.722E-02&  5.679E+07&  5.489E-03&  1.451E-02&   C+  \\      
21&    1&  184&  1.987537E+01&  E1&  2.887E-03&  1.018E+09&  1.809E-04&  1.184E-05&  1.035E+09&  1.839E-04&  1.203E-05&   C+  \\      
21&    2&  184&  1.999923E+01&  E1&  1.598E-02&  5.636E+09&  1.014E-03&  6.675E-05&  5.643E+09&  1.015E-03&  6.683E-05&   C+  \\      
21&    3&  184&  2.001674E+01&  E1&  4.394E-03&  1.550E+09&  2.793E-04&  1.840E-05&  1.558E+09&  2.807E-04&  1.850E-05&   C+  \\      
21&    4&  184&  2.027047E+01&  E1&  4.080E-01&  1.439E+11&  2.659E-02&  1.775E-03&  1.452E+11&  2.684E-02&  1.791E-03&   B+  \\      
21&    5&  184&  2.068194E+01&  E1&  2.896E-01&  1.021E+11&  1.965E-02&  1.338E-03&  1.022E+11&  1.966E-02&  1.339E-03&   B+  \\      
21&    9&  184&  2.428240E+01&  E2&  5.773E-04&  2.036E+08&  5.401E-05&  4.605E-03&  2.033E+08&  5.392E-05&  4.598E-03&   C+  \\      
21&   10&  184&  2.869693E+01&  E1&  2.181E-02&  7.693E+09&  2.849E-03&  2.692E-04&  7.731E+09&  2.863E-03&  2.705E-04&   B   \\      
21&   23&  184&  9.886860E+01&  E1&  1.412E-04&  4.979E+07&  2.189E-04&  7.125E-05&  4.885E+07&  2.148E-04&  6.990E-05&   C+  \\      
21&   24&  184&  9.926775E+01&  E1&  2.942E-05&  1.038E+07&  4.599E-05&  1.503E-05&  9.820E+06&  4.352E-05&  1.422E-05&   C+  \\      
21&   25&  184&  9.947127E+01&  E1&  1.646E-04&  5.806E+07&  2.584E-04&  8.461E-05&  5.644E+07&  2.512E-04&  8.226E-05&   C+  \\      
21&   27&  184&  1.053928E+02&  E1&  7.342E-03&  2.590E+09&  1.294E-02&  4.489E-03&  2.590E+09&  1.294E-02&  4.489E-03&   B+  \\      
21&   28&  184&  1.068805E+02&  E1&  1.429E-03&  5.039E+08&  2.589E-03&  9.109E-04&  4.997E+08&  2.567E-03&  9.034E-04&   B   \\      
21&   30&  184&  1.079969E+02&  E1&  7.958E-03&  2.807E+09&  1.473E-02&  5.235E-03&  2.811E+09&  1.474E-02&  5.242E-03&   B+  \\      
21&   31&  184&  1.082338E+02&  E1&  1.366E-05&  4.817E+06&  2.538E-05&  9.044E-06&  4.871E+06&  2.567E-05&  9.145E-06&   C   \\      
21&   35&  184&  1.142161E+02&  E1&  2.512E-04&  8.859E+07&  5.198E-04&  1.954E-04&  9.098E+07&  5.338E-04&  2.007E-04&   B   \\      
21&   36&  184&  1.145335E+02&  E1&  3.989E-05&  1.407E+07&  8.300E-05&  3.130E-05&  1.400E+07&  8.259E-05&  3.114E-05&   C+  \\      
21&   37&  184&  1.160138E+02&  E1&  3.406E-03&  1.201E+09&  7.272E-03&  2.777E-03&  1.185E+09&  7.175E-03&  2.740E-03&   B+  \\      
21&   38&  184&  1.171900E+02&  E1&  5.940E-05&  2.095E+07&  1.294E-04&  4.993E-05&  2.090E+07&  1.291E-04&  4.981E-05&   C+  \\      
21&   39&  184&  1.179269E+02&  E1&  8.617E-03&  3.040E+09&  1.901E-02&  7.381E-03&  3.029E+09&  1.895E-02&  7.355E-03&   B+  \\      
21&   40&  184&  1.182876E+02&  E1&  1.400E-03&  4.937E+08&  3.107E-03&  1.210E-03&  4.938E+08&  3.107E-03&  1.210E-03&   B+  \\      
21&   41&  184&  1.189171E+02&  E1&  1.026E-02&  3.617E+09&  2.301E-02&  9.007E-03&  3.611E+09&  2.297E-02&  8.991E-03&   B+  \\      
21&   48&  184&  1.207349E+02&  E1&  2.818E-03&  9.941E+08&  6.517E-03&  2.590E-03&  9.856E+08&  6.461E-03&  2.568E-03&   B+  \\      
21&   49&  184&  1.230198E+02&  E1&  2.528E-04&  8.919E+07&  6.071E-04&  2.459E-04&  8.822E+07&  6.005E-04&  2.432E-04&   B   \\      
21&   50&  184&  1.233231E+02&  E1&  2.964E-04&  1.045E+08&  7.151E-04&  2.903E-04&  1.026E+08&  7.019E-04&  2.850E-04&   B   \\      
21&   51&  184&  1.234127E+02&  E1&  3.114E-04&  1.098E+08&  7.523E-04&  3.057E-04&  1.126E+08&  7.713E-04&  3.134E-04&   B   \\      
21&   55&  184&  1.278760E+02&  E1&  1.724E-01&  6.082E+10&  4.473E-01&  1.883E-01&  6.073E+10&  4.467E-01&  1.880E-01&   AA  \\      
21&   58&  184&  1.396607E+02&  E1&  1.201E-02&  4.237E+09&  3.717E-02&  1.709E-02&  4.309E+09&  3.780E-02&  1.738E-02&   A+  \\      
21&   87&  184&  1.687832E+02&  E1&  2.991E-05&  1.055E+07&  1.352E-04&  7.510E-05&  1.079E+07&  1.383E-04&  7.683E-05&   C+  \\      
21&   90&  184&  1.755085E+02&  E1&  6.886E-05&  2.429E+07&  3.365E-04&  1.944E-04&  2.384E+07&  3.302E-04&  1.908E-04&   B   \\      
21&   91&  184&  1.784218E+02&  E1&  6.865E-05&  2.421E+07&  3.467E-04&  2.036E-04&  2.438E+07&  3.491E-04&  2.050E-04&   B   \\      
21&  102&  184&  2.280327E+02&  E1&  3.167E-05&  1.117E+07&  2.613E-04&  1.961E-04&  1.098E+07&  2.568E-04&  1.928E-04&   B   \\      
21&  112&  184&  2.517366E+02&  E1&  7.758E-03&  2.736E+09&  7.799E-02&  6.464E-02&  2.682E+09&  7.643E-02&  6.334E-02&   A   \\      
21&  113&  184&  3.151139E+02&  E1&  2.072E-04&  7.310E+07&  3.265E-03&  3.387E-03&  7.208E+07&  3.219E-03&  3.339E-03&   B+  \\      
21&  114&  184&  3.466411E+02&  E1&  6.148E-04&  2.169E+08&  1.172E-02&  1.337E-02&  2.144E+08&  1.159E-02&  1.322E-02&   A+  \\      
21&  118&  184&  3.558114E+02&  E1&  7.138E-05&  2.518E+07&  1.434E-03&  1.679E-03&  2.510E+07&  1.429E-03&  1.674E-03&   B+  \\      
21&  122&  184&  3.676262E+02&  E1&  6.816E-03&  2.404E+09&  1.461E-01&  1.769E-01&  2.381E+09&  1.447E-01&  1.752E-01&   AA  \\      
21&  133&  184&  4.149994E+02&  E1&  1.173E-02&  4.137E+09&  3.204E-01&  4.378E-01&  4.114E+09&  3.187E-01&  4.354E-01&   AA  \\      
21&  136&  184&  4.198842E+02&  E1&  1.276E-04&  4.501E+07&  3.569E-03&  4.934E-03&  4.508E+07&  3.574E-03&  4.941E-03&   B+  \\      
21&    1&  185&  1.961180E+01&  E2&  3.195E-04&  4.687E+07&  8.108E-06&  3.642E-04&  4.683E+07&  8.101E-06&  3.639E-04&   C+  \\      
21&    2&  185&  1.973239E+01&  E2&  2.496E-03&  3.662E+08&  6.413E-05&  2.934E-03&  3.660E+08&  6.409E-05&  2.933E-03&   C+  \\      
21&    6&  185&  2.254932E+01&  E1&  1.640E-02&  2.406E+09&  5.503E-04&  4.085E-05&  2.417E+09&  5.528E-04&  4.104E-05&   C+  \\      
21&    7&  185&  2.267699E+01&  E1&  2.242E-01&  3.289E+10&  7.607E-03&  5.679E-04&  3.299E+10&  7.629E-03&  5.696E-04&   B   \\      
21&    8&  185&  2.275562E+01&  E1&  2.090E-01&  3.066E+10&  7.141E-03&  5.349E-04&  3.075E+10&  7.162E-03&  5.365E-04&   B   \\      
21&    9&  185&  2.389015E+01&  E1&  1.835E-01&  2.692E+10&  6.910E-03&  5.435E-04&  2.701E+10&  6.932E-03&  5.452E-04&   B   \\      
21&   13&  185&  8.554343E+01&  E1&  1.353E-04&  1.984E+07&  6.531E-05&  1.839E-05&  1.924E+07&  6.332E-05&  1.783E-05&   C+  \\      
21&   14&  185&  8.561237E+01&  E1&  1.589E-05&  2.332E+06&  7.686E-06&  2.166E-06&  2.204E+06&  7.265E-06&  2.048E-06&   C   \\      
21&   20&  185&  9.119035E+01&  E1&  2.645E-04&  3.880E+07&  1.451E-04&  4.356E-05&  3.837E+07&  1.435E-04&  4.308E-05&   C+  \\      
21&   21&  185&  9.148191E+01&  E1&  1.138E-04&  1.670E+07&  6.285E-05&  1.893E-05&  1.648E+07&  6.205E-05&  1.869E-05&   C+  \\      
21&   44&  185&  1.113646E+02&  E1&  5.855E-04&  8.589E+07&  4.791E-04&  1.756E-04&  8.481E+07&  4.730E-04&  1.734E-04&   B   \\      
21&   52&  185&  1.168105E+02&  E1&  1.416E-03&  2.077E+08&  1.275E-03&  4.902E-04&  1.982E+08&  1.217E-03&  4.679E-04&   B   \\      
21&   53&  185&  1.174321E+02&  E1&  1.902E-03&  2.791E+08&  1.731E-03&  6.691E-04&  2.837E+08&  1.760E-03&  6.803E-04&   B   \\      
21&   56&  185&  1.264096E+02&  E1&  1.390E-01&  2.039E+10&  1.465E-01&  6.098E-02&  2.011E+10&  1.445E-01&  6.014E-02&   A+  \\      
21&   59&  185&  1.278346E+02&  E1&  3.525E-04&  5.171E+07&  3.801E-04&  1.599E-04&  5.725E+07&  4.208E-04&  1.771E-04&   B   \\      
21&   63&  185&  1.307927E+02&  E1&  2.160E-02&  3.169E+09&  2.438E-02&  1.050E-02&  3.262E+09&  2.510E-02&  1.081E-02&   A   \\      
21&   66&  185&  1.334753E+02&  E1&  2.107E-03&  3.091E+08&  2.477E-03&  1.088E-03&  3.278E+08&  2.626E-03&  1.154E-03&   B+  \\      
21&   67&  185&  1.340784E+02&  E1&  1.194E-02&  1.752E+09&  1.417E-02&  6.253E-03&  1.792E+09&  1.449E-02&  6.397E-03&   B+  \\      
21&   69&  185&  1.355380E+02&  E1&  2.728E-03&  4.002E+08&  3.307E-03&  1.476E-03&  4.048E+08&  3.344E-03&  1.492E-03&   B+  \\      
21&   70&  185&  1.364165E+02&  E1&  4.417E-03&  6.480E+08&  5.424E-03&  2.436E-03&  7.063E+08&  5.911E-03&  2.655E-03&   B   \\      
21&   71&  185&  1.364566E+02&  E1&  5.148E-03&  7.551E+08&  6.324E-03&  2.841E-03&  7.244E+08&  6.067E-03&  2.725E-03&   B+  \\      
21&   72&  185&  1.367872E+02&  E1&  2.431E-03&  3.566E+08&  3.001E-03&  1.351E-03&  3.921E+08&  3.300E-03&  1.486E-03&   B   \\      
21&   77&  185&  1.438887E+02&  E1&  1.195E-01&  1.753E+10&  1.633E-01&  7.734E-02&  1.689E+10&  1.573E-01&  7.451E-02&   B+  \\      
21&   81&  185&  1.457040E+02&  E1&  8.477E-05&  1.243E+07&  1.187E-04&  5.695E-05&  1.384E+07&  1.321E-04&  6.337E-05&   C+  \\      
21&   82&  185&  1.463309E+02&  E1&  1.086E-02&  1.593E+09&  1.534E-02&  7.392E-03&  1.560E+09&  1.502E-02&  7.237E-03&   B+  \\      
21&   83&  185&  1.465210E+02&  E1&  6.432E-04&  9.436E+07&  9.111E-04&  4.395E-04&  9.361E+07&  9.039E-04&  4.360E-04&   B   \\      
21&   84&  185&  1.483777E+02&  E1&  7.217E-04&  1.059E+08&  1.048E-03&  5.121E-04&  1.119E+08&  1.108E-03&  5.413E-04&   B   \\      
21&   85&  185&  1.500266E+02&  E1&  8.504E-03&  1.247E+09&  1.263E-02&  6.237E-03&  1.281E+09&  1.297E-02&  6.407E-03&   B+  \\      
21&   88&  185&  1.543323E+02&  E1&  3.328E-03&  4.883E+08&  5.231E-03&  2.658E-03&  4.753E+08&  5.092E-03&  2.587E-03&   B+  \\      
21&   92&  185&  1.652689E+02&  E1&  5.468E-05&  8.022E+06&  9.855E-05&  5.362E-05&  8.372E+06&  1.028E-04&  5.596E-05&   C+  \\      
21&  105&  185&  2.007695E+02&  E1&  1.325E-05&  1.944E+06&  3.525E-05&  2.330E-05&  1.837E+06&  3.330E-05&  2.201E-05&   C+  \\      
21&  108&  185&  2.073292E+02&  E1&  3.106E-05&  4.556E+06&  8.809E-05&  6.012E-05&  4.310E+06&  8.333E-05&  5.688E-05&   C+  \\      
21&  110&  185&  2.109558E+02&  E1&  9.982E-05&  1.464E+07&  2.931E-04&  2.036E-04&  1.384E+07&  2.770E-04&  1.924E-04&   B   \\      
21&  111&  185&  2.138794E+02&  E1&  2.445E-05&  3.587E+06&  7.379E-05&  5.196E-05&  3.367E+06&  6.928E-05&  4.878E-05&   C+  \\      
21&  120&  185&  2.929576E+02&  E1&  4.321E-04&  6.339E+07&  2.447E-03&  2.360E-03&  5.606E+07&  2.164E-03&  2.087E-03&   C+  \\      
21&  125&  185&  2.990187E+02&  E1&  8.765E-05&  1.286E+07&  5.170E-04&  5.090E-04&  1.276E+07&  5.131E-04&  5.051E-04&   B   \\      
21&  131&  185&  3.207722E+02&  E1&  2.597E-04&  3.809E+07&  1.763E-03&  1.861E-03&  3.759E+07&  1.740E-03&  1.837E-03&   B+  \\      
21&  132&  185&  3.227179E+02&  E1&  7.131E-04&  1.046E+08&  4.900E-03&  5.206E-03&  1.020E+08&  4.776E-03&  5.074E-03&   B+  \\      
21&  139&  185&  3.350608E+02&  E1&  4.462E-05&  6.546E+06&  3.305E-04&  3.646E-04&  6.322E+06&  3.192E-04&  3.521E-04&   B   \\      
21&  142&  185&  3.420535E+02&  E1&  3.985E-05&  5.845E+06&  3.076E-04&  3.464E-04&  5.928E+06&  3.120E-04&  3.513E-04&   B   \\      
21&  144&  185&  3.447133E+02&  E1&  1.553E-04&  2.278E+07&  1.217E-03&  1.382E-03&  2.277E+07&  1.217E-03&  1.381E-03&   B+  \\      
21&  153&  185&  4.644980E+02&  E1&  1.350E-02&  1.981E+09&  1.922E-01&  2.939E-01&  1.980E+09&  1.921E-01&  2.938E-01&   AA  \\      
21&  154&  185&  4.757162E+02&  E1&  9.880E-03&  1.449E+09&  1.475E-01&  2.310E-01&  1.451E+09&  1.477E-01&  2.313E-01&   AA  \\      
21&  155&  185&  5.011080E+02&  E1&  6.508E-04&  9.547E+07&  1.078E-02&  1.779E-02&  9.600E+07&  1.084E-02&  1.789E-02&   A+  \\      
21&  156&  185&  5.200290E+02&  E1&  1.313E-04&  1.925E+07&  2.342E-03&  4.009E-03&  1.932E+07&  2.350E-03&  4.024E-03&   B+  \\      
21&  157&  185&  5.490401E+02&  E1&  1.901E-05&  2.788E+06&  3.780E-04&  6.833E-04&  2.917E+06&  3.954E-04&  7.147E-04&   B   \\      
21&  162&  185&  6.769926E+02&  E1&  2.486E-05&  3.646E+06&  7.516E-04&  1.675E-03&  3.835E+06&  7.906E-04&  1.762E-03&   B+  \\      
21&    1&  186&  1.959824E+01&  E2&  3.210E-04&  9.894E+07&  2.849E-05&  1.277E-03&  9.890E+07&  2.847E-05&  1.277E-03&   C+  \\      
21&    2&  186&  1.971866E+01&  E2&  7.100E-04&  2.188E+08&  6.378E-05&  2.912E-03&  2.188E+08&  6.376E-05&  2.912E-03&   C+  \\      
21&    3&  186&  1.973568E+01&  E2&  6.059E-05&  1.867E+07&  5.452E-06&  2.496E-04&  1.865E+07&  5.445E-06&  2.493E-04&   C+  \\      
21&    4&  186&  1.998229E+01&  E2&  2.856E-05&  8.801E+06&  2.634E-06&  1.252E-04&  8.787E+06&  2.630E-06&  1.250E-04&   C+  \\      
21&    6&  186&  2.253139E+01&  E1&  2.133E-01&  6.572E+10&  2.501E-02&  1.855E-03&  6.587E+10&  2.507E-02&  1.859E-03&   B+  \\      
21&    7&  186&  2.265886E+01&  E1&  5.256E-01&  1.620E+11&  6.235E-02&  4.651E-03&  1.623E+11&  6.246E-02&  4.659E-03&   B+  \\      
21&    9&  186&  2.387003E+01&  E1&  9.298E-02&  2.866E+10&  1.224E-02&  9.618E-04&  2.859E+10&  1.221E-02&  9.597E-04&   B   \\      
21&   13&  186&  8.528604E+01&  E1&  6.586E-05&  2.030E+07&  1.107E-04&  3.107E-05&  2.026E+07&  1.105E-04&  3.102E-05&   C+  \\      
21&   14&  186&  8.535456E+01&  E1&  7.304E-05&  2.251E+07&  1.229E-04&  3.454E-05&  2.185E+07&  1.193E-04&  3.354E-05&   C+  \\      
21&   21&  186&  9.118761E+01&  E1&  1.037E-04&  3.196E+07&  1.992E-04&  5.980E-05&  3.143E+07&  1.959E-04&  5.881E-05&   C+  \\      
21&   45&  186&  1.109293E+02&  E1&  1.186E-05&  3.656E+06&  3.372E-05&  1.231E-05&  3.323E+06&  3.065E-05&  1.119E-05&   C+  \\      
21&   46&  186&  1.109303E+02&  E1&  6.488E-04&  1.999E+08&  1.844E-03&  6.735E-04&  1.957E+08&  1.805E-03&  6.592E-04&   B   \\      
21&   52&  186&  1.163311E+02&  E1&  1.294E-03&  3.989E+08&  4.047E-03&  1.550E-03&  4.028E+08&  4.086E-03&  1.565E-03&   B+  \\      
21&   53&  186&  1.169476E+02&  E1&  2.425E-05&  7.475E+06&  7.663E-05&  2.950E-05&  5.772E+06&  5.917E-05&  2.278E-05&   C   \\      
21&   54&  186&  1.170886E+02&  E1&  6.626E-04&  2.042E+08&  2.099E-03&  8.089E-04&  1.964E+08&  2.018E-03&  7.779E-04&   B   \\      
21&   56&  186&  1.258483E+02&  E1&  7.136E-04&  2.199E+08&  2.611E-03&  1.082E-03&  1.995E+08&  2.368E-03&  9.811E-04&   B   \\      
21&   57&  186&  1.268070E+02&  E1&  5.308E-02&  1.636E+10&  1.972E-01&  8.232E-02&  1.614E+10&  1.945E-01&  8.121E-02&   A+  \\      
21&   61&  186&  1.288300E+02&  E1&  8.185E-03&  2.522E+09&  3.138E-02&  1.331E-02&  2.424E+09&  3.015E-02&  1.279E-02&   B+  \\      
21&   63&  186&  1.301920E+02&  E1&  7.102E-04&  2.189E+08&  2.781E-03&  1.192E-03&  2.140E+08&  2.719E-03&  1.165E-03&   B+  \\      
21&   66&  186&  1.328498E+02&  E1&  9.582E-03&  2.953E+09&  3.907E-02&  1.709E-02&  3.031E+09&  4.010E-02&  1.754E-02&   A   \\      
21&   67&  186&  1.334472E+02&  E1&  1.640E-03&  5.053E+08&  6.745E-03&  2.963E-03&  5.228E+08&  6.979E-03&  3.066E-03&   B+  \\      
21&   69&  186&  1.348930E+02&  E1&  1.029E-04&  3.171E+07&  4.326E-04&  1.921E-04&  3.540E+07&  4.829E-04&  2.144E-04&   C+  \\      
21&   71&  186&  1.358028E+02&  E1&  3.309E-03&  1.020E+09&  1.410E-02&  6.303E-03&  1.039E+09&  1.436E-02&  6.421E-03&   B+  \\      
21&   72&  186&  1.361302E+02&  E1&  2.511E-03&  7.738E+08&  1.075E-02&  4.817E-03&  8.421E+08&  1.170E-02&  5.243E-03&   B   \\      
21&   74&  186&  1.377590E+02&  E1&  1.558E-04&  4.800E+07&  6.828E-04&  3.097E-04&  5.171E+07&  7.356E-04&  3.336E-04&   B   \\      
21&   75&  186&  1.411169E+02&  E1&  7.928E-03&  2.443E+09&  3.647E-02&  1.694E-02&  2.363E+09&  3.528E-02&  1.639E-02&   B+  \\      
21&   77&  186&  1.431620E+02&  E1&  2.145E-02&  6.612E+09&  1.016E-01&  4.788E-02&  6.520E+09&  1.002E-01&  4.721E-02&   A+  \\      
21&   78&  186&  1.434207E+02&  E1&  3.094E-02&  9.536E+09&  1.470E-01&  6.942E-02&  9.128E+09&  1.407E-01&  6.645E-02&   B+  \\      
21&   82&  186&  1.455793E+02&  E1&  1.319E-04&  4.064E+07&  6.457E-04&  3.095E-04&  3.974E+07&  6.313E-04&  3.025E-04&   B   \\      
21&   83&  186&  1.457674E+02&  E1&  1.282E-03&  3.950E+08&  6.291E-03&  3.019E-03&  4.280E+08&  6.817E-03&  3.272E-03&   B   \\      
21&   84&  186&  1.476050E+02&  E1&  3.231E-03&  9.957E+08&  1.626E-02&  7.902E-03&  1.018E+09&  1.662E-02&  8.077E-03&   B+  \\      
21&   85&  186&  1.492367E+02&  E1&  2.007E-03&  6.186E+08&  1.033E-02&  5.074E-03&  6.514E+08&  1.087E-02&  5.343E-03&   B+  \\      
21&   86&  186&  1.499819E+02&  E1&  4.478E-03&  1.380E+09&  2.327E-02&  1.149E-02&  1.352E+09&  2.279E-02&  1.125E-02&   A   \\      
21&   88&  186&  1.534966E+02&  E1&  2.516E-04&  7.755E+07&  1.370E-03&  6.921E-04&  8.182E+07&  1.445E-03&  7.302E-04&   B   \\      
21&   89&  186&  1.538872E+02&  E1&  1.224E-04&  3.774E+07&  6.699E-04&  3.394E-04&  3.674E+07&  6.522E-04&  3.304E-04&   B   \\      
21&   92&  186&  1.643109E+02&  E1&  1.282E-05&  3.950E+06&  7.994E-05&  4.324E-05&  4.888E+06&  9.892E-05&  5.351E-05&   C   \\      
21&  106&  186&  1.995845E+02&  E1&  4.136E-05&  1.275E+07&  3.806E-04&  2.501E-04&  1.202E+07&  3.588E-04&  2.358E-04&   B   \\      
21&  111&  186&  2.122776E+02&  E1&  3.169E-05&  9.765E+06&  3.298E-04&  2.305E-04&  8.804E+06&  2.974E-04&  2.078E-04&   B   \\      
21&  123&  186&  2.932238E+02&  E1&  2.332E-04&  7.187E+07&  4.632E-03&  4.472E-03&  6.364E+07&  4.102E-03&  3.960E-03&   C+  \\      
21&  131&  186&  3.171827E+02&  E1&  3.347E-04&  1.032E+08&  7.779E-03&  8.123E-03&  1.011E+08&  7.621E-03&  7.958E-03&   B+  \\      
21&  132&  186&  3.190850E+02&  E1&  1.164E-04&  3.586E+07&  2.737E-03&  2.875E-03&  3.507E+07&  2.676E-03&  2.811E-03&   B+  \\      
21&  135&  186&  3.217705E+02&  E1&  6.075E-05&  1.872E+07&  1.453E-03&  1.539E-03&  1.860E+07&  1.444E-03&  1.529E-03&   B+  \\      
21&  139&  186&  3.311463E+02&  E1&  1.533E-05&  4.725E+06&  3.884E-04&  4.234E-04&  4.713E+06&  3.874E-04&  4.223E-04&   B   \\      
21&  142&  186&  3.379749E+02&  E1&  3.727E-05&  1.149E+07&  9.835E-04&  1.094E-03&  1.131E+07&  9.685E-04&  1.078E-03&   B+  \\      
21&  154&  186&  4.678639E+02&  E1&  8.242E-03&  2.540E+09&  4.168E-01&  6.420E-01&  2.540E+09&  4.168E-01&  6.420E-01&   AA  \\      
21&  155&  186&  4.924027E+02&  E1&  2.752E-03&  8.481E+08&  1.541E-01&  2.499E-01&  8.497E+08&  1.544E-01&  2.503E-01&   AA  \\      
21&  156&  186&  5.106601E+02&  E1&  2.252E-04&  6.940E+07&  1.357E-02&  2.281E-02&  6.918E+07&  1.352E-02&  2.274E-02&   A+  \\      
21&  157&  186&  5.386071E+02&  E1&  1.566E-05&  4.827E+06&  1.050E-03&  1.861E-03&  5.001E+06&  1.088E-03&  1.928E-03&   B+  \\      
21&  158&  186&  5.733816E+02&  E1&  1.728E-05&  5.324E+06&  1.312E-03&  2.477E-03&  5.444E+06&  1.342E-03&  2.532E-03&   B+  \\      
21&  159&  186&  5.740081E+02&  E1&  2.381E-05&  7.338E+06&  1.812E-03&  3.425E-03&  7.751E+06&  1.914E-03&  3.618E-03&   B+  \\      
21&  160&  186&  5.899291E+02&  E1&  5.846E-05&  1.802E+07&  4.700E-03&  9.129E-03&  1.779E+07&  4.640E-03&  9.011E-03&   B+  \\      
21&    2&  187&  1.970872E+01&  E2&  8.949E-05&  1.297E+08&  5.285E-05&  2.410E-03&  1.295E+08&  5.278E-05&  2.406E-03&   C+  \\      
21&    6&  187&  2.251842E+01&  E1&  9.723E-01&  1.409E+12&  7.496E-01&  5.557E-02&  1.410E+12&  7.504E-01&  5.563E-02&   A+  \\      
21&   14&  187&  8.516869E+01&  E1&  1.817E-05&  2.633E+07&  2.004E-04&  5.620E-05&  2.595E+07&  1.975E-04&  5.538E-05&   C+  \\      
21&   47&  187&  1.106910E+02&  E1&  8.424E-05&  1.220E+08&  1.569E-03&  5.719E-04&  1.194E+08&  1.536E-03&  5.597E-04&   B   \\      
21&   52&  187&  1.159861E+02&  E1&  3.301E-05&  4.783E+07&  6.753E-04&  2.578E-04&  5.440E+07&  7.679E-04&  2.932E-04&   C+  \\      
21&   54&  187&  1.167391E+02&  E1&  3.406E-05&  4.935E+07&  7.058E-04&  2.713E-04&  5.273E+07&  7.541E-04&  2.898E-04&   B   \\      
21&   57&  187&  1.263972E+02&  E1&  1.554E-04&  2.252E+08&  3.776E-03&  1.571E-03&  2.363E+08&  3.961E-03&  1.648E-03&   B+  \\      
21&   60&  187&  1.274919E+02&  E1&  2.305E-03&  3.340E+09&  5.697E-02&  2.391E-02&  3.262E+09&  5.564E-02&  2.336E-02&   A   \\      
21&   61&  187&  1.284070E+02&  E1&  7.748E-04&  1.123E+09&  1.943E-02&  8.212E-03&  1.112E+09&  1.925E-02&  8.137E-03&   B+  \\      
21&   62&  187&  1.290198E+02&  E1&  6.005E-03&  8.700E+09&  1.520E-01&  6.456E-02&  8.420E+09&  1.471E-01&  6.248E-02&   B+  \\      
21&   65&  187&  1.301913E+02&  E1&  4.847E-04&  7.022E+08&  1.249E-02&  5.354E-03&  6.803E+08&  1.210E-02&  5.186E-03&   B+  \\      
21&   66&  187&  1.324000E+02&  E1&  9.512E-05&  1.378E+08&  2.535E-03&  1.105E-03&  1.599E+08&  2.941E-03&  1.282E-03&   C+  \\      
21&   68&  187&  1.332735E+02&  E1&  6.733E-05&  9.755E+07&  1.818E-03&  7.978E-04&  1.015E+08&  1.892E-03&  8.299E-04&   B   \\      
21&   69&  187&  1.344293E+02&  E1&  1.943E-04&  2.815E+08&  5.339E-03&  2.363E-03&  3.183E+08&  6.036E-03&  2.671E-03&   C+  \\      
21&   71&  187&  1.353329E+02&  E1&  4.759E-05&  6.895E+07&  1.325E-03&  5.905E-04&  7.912E+07&  1.521E-03&  6.776E-04&   C+  \\      
21&   75&  187&  1.406095E+02&  E1&  2.463E-04&  3.569E+08&  7.405E-03&  3.428E-03&  3.767E+08&  7.815E-03&  3.618E-03&   B+  \\      
21&   77&  187&  1.426399E+02&  E1&  7.677E-04&  1.112E+09&  2.375E-02&  1.115E-02&  1.156E+09&  2.468E-02&  1.159E-02&   B+  \\      
21&   78&  187&  1.428967E+02&  E1&  5.859E-03&  8.489E+09&  1.819E-01&  8.558E-02&  8.530E+09&  1.828E-01&  8.599E-02&   A+  \\      
21&   80&  187&  1.438852E+02&  E1&  4.743E-03&  6.871E+09&  1.493E-01&  7.071E-02&  6.616E+09&  1.438E-01&  6.809E-02&   B+  \\      
21&   82&  187&  1.450394E+02&  E1&  2.262E-03&  3.277E+09&  7.235E-02&  3.454E-02&  3.523E+09&  7.777E-02&  3.713E-02&   B+  \\      
21&   84&  187&  1.470500E+02&  E1&  1.115E-04&  1.615E+08&  3.666E-03&  1.775E-03&  1.667E+08&  3.783E-03&  1.831E-03&   B+  \\      
21&   86&  187&  1.494089E+02&  E1&  4.456E-04&  6.456E+08&  1.512E-02&  7.439E-03&  6.614E+08&  1.550E-02&  7.622E-03&   B+  \\      
21&   88&  187&  1.528965E+02&  E1&  3.742E-05&  5.421E+07&  1.330E-03&  6.694E-04&  5.494E+07&  1.348E-03&  6.784E-04&   B   \\      
21&   89&  187&  1.532841E+02&  E1&  3.635E-04&  5.266E+08&  1.298E-02&  6.552E-03&  5.371E+08&  1.324E-02&  6.683E-03&   B+  \\      
21&   97&  187&  1.865608E+02&  E1&  1.195E-05&  1.731E+07&  6.324E-04&  3.884E-04&  1.646E+07&  6.013E-04&  3.693E-04&   B   \\      
21&  101&  187&  1.941766E+02&  E1&  2.821E-05&  4.087E+07&  1.617E-03&  1.034E-03&  3.909E+07&  1.547E-03&  9.886E-04&   B+  \\      
21&  126&  187&  2.963799E+02&  E1&  6.788E-05&  9.835E+07&  9.066E-03&  8.846E-03&  8.735E+07&  8.052E-03&  7.857E-03&   C+  \\      
21&  135&  187&  3.191448E+02&  E1&  5.422E-05&  7.856E+07&  8.397E-03&  8.822E-03&  7.701E+07&  8.231E-03&  8.648E-03&   B+  \\      
21&  139&  187&  3.283660E+02&  E1&  1.826E-05&  2.646E+07&  2.994E-03&  3.237E-03&  2.674E+07&  3.026E-03&  3.271E-03&   B+  \\      
21&  143&  187&  3.354787E+02&  E1&  3.006E-05&  4.355E+07&  5.144E-03&  5.681E-03&  4.452E+07&  5.258E-03&  5.808E-03&   B+  \\      
21&  155&  187&  4.862803E+02&  E1&  2.045E-03&  2.963E+09&  7.353E-01&  1.177E+00&  2.964E+09&  7.356E-01&  1.178E+00&   AA  \\      
21&  157&  187&  5.312904E+02&  E1&  1.920E-04&  2.782E+08&  8.240E-02&  1.441E-01&  2.777E+08&  8.227E-02&  1.439E-01&   AA  \\      
21&    1&  188&  1.954084E+01&  E2&  6.705E-04&  8.918E+08&  3.573E-04&  1.588E-02&  8.904E+08&  3.568E-04&  1.586E-02&   C+  \\      
21&    2&  188&  1.966056E+01&  E2&  1.102E-04&  1.466E+08&  5.946E-05&  2.691E-03&  1.462E+08&  5.932E-05&  2.685E-03&   C+  \\      
21&    4&  188&  1.992262E+01&  E2&  1.168E-04&  1.553E+08&  6.471E-05&  3.047E-03&  1.553E+08&  6.470E-05&  3.047E-03&   C+  \\      
21&    6&  188&  2.245556E+01&  E1&  9.463E-01&  1.259E+12&  6.660E-01&  4.923E-02&  1.260E+12&  6.665E-01&  4.927E-02&   A+  \\      
21&   14&  188&  8.427644E+01&  E1&  1.814E-05&  2.413E+07&  1.798E-04&  4.989E-05&  2.420E+07&  1.804E-04&  5.005E-05&   C+  \\      
21&   15&  188&  8.483305E+01&  E1&  4.152E-05&  5.522E+07&  4.170E-04&  1.165E-04&  5.401E+07&  4.079E-04&  1.139E-04&   B   \\      
21&   22&  188&  9.101972E+01&  E1&  6.672E-05&  8.874E+07&  7.715E-04&  2.312E-04&  8.880E+07&  7.721E-04&  2.313E-04&   B   \\      
21&   44&  188&  1.091146E+02&  E1&  1.165E-05&  1.550E+07&  1.936E-04&  6.956E-05&  1.606E+07&  2.006E-04&  7.207E-05&   C+  \\      
21&   46&  188&  1.091161E+02&  E1&  1.522E-04&  2.024E+08&  2.528E-03&  9.083E-04&  1.985E+08&  2.481E-03&  8.912E-04&   B   \\      
21&   47&  188&  1.091885E+02&  E1&  3.611E-04&  4.802E+08&  6.008E-03&  2.160E-03&  4.594E+08&  5.748E-03&  2.066E-03&   B+  \\      
21&   52&  188&  1.143376E+02&  E1&  3.285E-04&  4.368E+08&  5.993E-03&  2.256E-03&  4.378E+08&  6.006E-03&  2.261E-03&   B+  \\      
21&   54&  188&  1.150693E+02&  E1&  1.477E-03&  1.964E+09&  2.729E-02&  1.034E-02&  2.021E+09&  2.808E-02&  1.064E-02&   A   \\      
21&   57&  188&  1.244419E+02&  E1&  1.626E-03&  2.162E+09&  3.514E-02&  1.439E-02&  2.083E+09&  3.385E-02&  1.387E-02&   B+  \\      
21&   60&  188&  1.255029E+02&  E1&  2.902E-02&  3.859E+10&  6.379E-01&  2.636E-01&  3.792E+10&  6.268E-01&  2.590E-01&   A+  \\      
21&   61&  188&  1.263896E+02&  E1&  4.799E-05&  6.382E+07&  1.070E-03&  4.452E-04&  6.725E+07&  1.127E-03&  4.691E-04&   B   \\      
21&   62&  188&  1.269832E+02&  E1&  2.928E-03&  3.893E+09&  6.588E-02&  2.754E-02&  3.907E+09&  6.611E-02&  2.764E-02&   A+  \\      
21&   65&  188&  1.281179E+02&  E1&  4.021E-05&  5.348E+07&  9.212E-04&  3.885E-04&  5.350E+07&  9.216E-04&  3.887E-04&   B   \\      
21&   66&  188&  1.302562E+02&  E1&  1.798E-03&  2.392E+09&  4.258E-02&  1.826E-02&  2.536E+09&  4.516E-02&  1.937E-02&   B+  \\      
21&   68&  188&  1.311015E+02&  E1&  6.650E-03&  8.843E+09&  1.595E-01&  6.885E-02&  9.170E+09&  1.654E-01&  7.139E-02&   B+  \\      
21&   69&  188&  1.322199E+02&  E1&  5.757E-04&  7.657E+08&  1.405E-02&  6.115E-03&  8.680E+08&  1.592E-02&  6.932E-03&   C+  \\      
21&   78&  188&  1.404027E+02&  E1&  1.223E-03&  1.627E+09&  3.365E-02&  1.556E-02&  1.605E+09&  3.320E-02&  1.535E-02&   A+  \\      
21&   80&  188&  1.413568E+02&  E1&  2.230E-03&  2.965E+09&  6.218E-02&  2.894E-02&  2.818E+09&  5.910E-02&  2.750E-02&   B+  \\      
21&   82&  188&  1.424707E+02&  E1&  1.304E-03&  1.734E+09&  3.694E-02&  1.733E-02&  1.777E+09&  3.786E-02&  1.776E-02&   A   \\      
21&   86&  188&  1.466846E+02&  E1&  5.909E-04&  7.859E+08&  1.775E-02&  8.569E-03&  7.813E+08&  1.764E-02&  8.519E-03&   B+  \\      
21&   88&  188&  1.500447E+02&  E1&  2.314E-05&  3.078E+07&  7.271E-04&  3.592E-04&  3.506E+07&  8.283E-04&  4.092E-04&   C+  \\      
21&   89&  188&  1.504180E+02&  E1&  5.386E-05&  7.163E+07&  1.701E-03&  8.422E-04&  7.530E+07&  1.788E-03&  8.854E-04&   B   \\      
21&  101&  188&  1.896000E+02&  E1&  1.913E-05&  2.544E+07&  9.596E-04&  5.990E-04&  2.410E+07&  9.091E-04&  5.674E-04&   B   \\      
21&  106&  188&  1.937877E+02&  E1&  1.986E-05&  2.641E+07&  1.041E-03&  6.640E-04&  2.719E+07&  1.072E-03&  6.837E-04&   B   \\      
21&  131&  188&  3.027886E+02&  E1&  1.767E-05&  2.350E+07&  2.261E-03&  2.254E-03&  2.328E+07&  2.240E-03&  2.233E-03&   B+  \\      
21&  135&  188&  3.069667E+02&  E1&  4.487E-05&  5.968E+07&  5.901E-03&  5.964E-03&  5.826E+07&  5.761E-03&  5.822E-03&   B+  \\      
21&  139&  188&  3.154882E+02&  E1&  4.456E-05&  5.926E+07&  6.190E-03&  6.429E-03&  6.065E+07&  6.336E-03&  6.580E-03&   B+  \\      
21&  143&  188&  3.220484E+02&  E1&  1.500E-04&  1.995E+08&  2.171E-02&  2.302E-02&  2.014E+08&  2.192E-02&  2.324E-02&   A+  \\      
21&  155&  188&  4.585609E+02&  E1&  2.057E-04&  2.736E+08&  6.037E-02&  9.114E-02&  2.731E+08&  6.027E-02&  9.099E-02&   A+  \\      
21&  157&  188&  4.983758E+02&  E1&  1.010E-03&  1.343E+09&  3.502E-01&  5.745E-01&  1.345E+09&  3.505E-01&  5.750E-01&   AA  \\      
21&  158&  188&  5.280064E+02&  E1&  2.317E-04&  3.081E+08&  9.014E-02&  1.567E-01&  3.095E+08&  9.056E-02&  1.574E-01&   AA  \\      
21&  159&  188&  5.285376E+02&  E1&  4.277E-04&  5.688E+08&  1.668E-01&  2.902E-01&  5.773E+08&  1.692E-01&  2.945E-01&   A+  \\      
21&    1&  189&  1.952648E+01&  E2&  1.312E-04&  3.000E+08&  8.575E-05&  3.802E-03&  2.994E+08&  8.557E-05&  3.794E-03&   C+  \\      
21&    3&  189&  1.966291E+01&  E2&  1.948E-04&  4.454E+08&  1.291E-04&  5.845E-03&  4.448E+08&  1.289E-04&  5.836E-03&   C+  \\      
21&    4&  189&  1.990769E+01&  E2&  8.589E-05&  1.964E+08&  5.834E-05&  2.741E-03&  1.964E+08&  5.834E-05&  2.742E-03&   C+  \\      
21&    5&  189&  2.030443E+01&  E2&  2.479E-04&  5.667E+08&  1.751E-04&  8.731E-03&  5.667E+08&  1.751E-04&  8.732E-03&   C+  \\      
21&    6&  189&  2.243659E+01&  E1&  1.905E-01&  4.355E+11&  1.643E-01&  1.214E-02&  4.361E+11&  1.646E-01&  1.215E-02&   A+  \\      
21&    7&  189&  2.256299E+01&  E1&  7.833E-01&  1.791E+12&  6.835E-01&  5.077E-02&  1.793E+12&  6.841E-01&  5.082E-02&   A+  \\      
21&    9&  189&  2.376366E+01&  E1&  2.941E-03&  6.724E+09&  2.846E-03&  2.227E-04&  6.733E+09&  2.850E-03&  2.230E-04&   B   \\      
21&   13&  189&  8.394353E+01&  E1&  1.571E-05&  3.593E+07&  1.898E-04&  5.244E-05&  3.529E+07&  1.864E-04&  5.151E-05&   C+  \\      
21&   21&  189&  8.965454E+01&  E1&  3.329E-05&  7.611E+07&  4.586E-04&  1.353E-04&  7.604E+07&  4.582E-04&  1.352E-04&   B   \\      
21&   26&  189&  9.195620E+01&  E1&  3.523E-05&  8.054E+07&  5.105E-04&  1.545E-04&  7.977E+07&  5.056E-04&  1.531E-04&   B   \\      
21&   44&  189&  1.086683E+02&  E1&  3.596E-05&  8.222E+07&  7.278E-04&  2.604E-04&  8.189E+07&  7.249E-04&  2.593E-04&   B   \\      
21&   46&  189&  1.086697E+02&  E1&  2.535E-05&  5.795E+07&  5.130E-04&  1.835E-04&  5.443E+07&  4.818E-04&  1.724E-04&   B   \\      
21&   52&  189&  1.138475E+02&  E1&  6.737E-04&  1.540E+09&  1.497E-02&  5.609E-03&  1.566E+09&  1.522E-02&  5.703E-03&   B+  \\      
21&   53&  189&  1.144380E+02&  E1&  1.029E-04&  2.353E+08&  2.310E-03&  8.703E-04&  2.458E+08&  2.413E-03&  9.090E-04&   B   \\      
21&   54&  189&  1.145730E+02&  E1&  5.896E-05&  1.348E+08&  1.326E-03&  5.003E-04&  1.435E+08&  1.412E-03&  5.326E-04&   B   \\      
21&   56&  189&  1.229469E+02&  E1&  1.455E-03&  3.326E+09&  3.769E-02&  1.525E-02&  3.301E+09&  3.740E-02&  1.514E-02&   A+  \\      
21&   57&  189&  1.238617E+02&  E1&  5.320E-03&  1.216E+10&  1.399E-01&  5.704E-02&  1.198E+10&  1.377E-01&  5.617E-02&   A+  \\      
21&   61&  189&  1.257911E+02&  E1&  3.306E-03&  7.559E+09&  8.966E-02&  3.713E-02&  7.369E+09&  8.740E-02&  3.620E-02&   A   \\      
21&   63&  189&  1.270892E+02&  E1&  3.987E-04&  9.115E+08&  1.104E-02&  4.617E-03&  9.856E+08&  1.193E-02&  4.993E-03&   B   \\      
21&   66&  189&  1.296206E+02&  E1&  4.956E-04&  1.133E+09&  1.427E-02&  6.090E-03&  1.151E+09&  1.450E-02&  6.187E-03&   B+  \\      
21&   67&  189&  1.301893E+02&  E1&  3.072E-05&  7.024E+07&  8.924E-04&  3.825E-04&  6.897E+07&  8.763E-04&  3.756E-04&   B   \\      
21&   68&  189&  1.304577E+02&  E1&  1.300E-03&  2.971E+09&  3.791E-02&  1.628E-02&  3.004E+09&  3.833E-02&  1.646E-02&   A+  \\      
21&   69&  189&  1.315650E+02&  E1&  1.432E-03&  3.273E+09&  4.247E-02&  1.840E-02&  3.483E+09&  4.519E-02&  1.957E-02&   B+  \\      
21&   72&  189&  1.327417E+02&  E1&  1.261E-05&  2.884E+07&  3.810E-04&  1.665E-04&  4.078E+07&  5.386E-04&  2.354E-04&   D+  \\      
21&   74&  189&  1.342899E+02&  E1&  2.225E-04&  5.086E+08&  6.876E-03&  3.040E-03&  5.542E+08&  7.492E-03&  3.312E-03&   B   \\      
21&   75&  189&  1.374788E+02&  E1&  1.229E-03&  2.811E+09&  3.982E-02&  1.802E-02&  2.745E+09&  3.889E-02&  1.760E-02&   A   \\      
21&   77&  189&  1.394191E+02&  E1&  3.293E-04&  7.530E+08&  1.097E-02&  5.036E-03&  7.714E+08&  1.124E-02&  5.159E-03&   B+  \\      
21&   78&  189&  1.396645E+02&  E1&  9.508E-04&  2.174E+09&  3.179E-02&  1.462E-02&  2.105E+09&  3.079E-02&  1.415E-02&   B+  \\      
21&   82&  189&  1.417107E+02&  E1&  2.523E-05&  5.769E+07&  8.684E-04&  4.051E-04&  6.909E+07&  1.040E-03&  4.852E-04&   C+  \\      
21&   83&  189&  1.418890E+02&  E1&  1.267E-03&  2.897E+09&  4.372E-02&  2.042E-02&  3.068E+09&  4.630E-02&  2.163E-02&   B+  \\      
21&   84&  189&  1.436295E+02&  E1&  2.004E-04&  4.581E+08&  7.084E-03&  3.350E-03&  4.629E+08&  7.158E-03&  3.385E-03&   B+  \\      
21&   85&  189&  1.451739E+02&  E1&  5.575E-04&  1.275E+09&  2.014E-02&  9.623E-03&  1.322E+09&  2.088E-02&  9.981E-03&   B+  \\      
21&   86&  189&  1.458791E+02&  E1&  2.008E-04&  4.591E+08&  7.323E-03&  3.517E-03&  4.346E+08&  6.932E-03&  3.329E-03&   B+  \\      
21&   88&  189&  1.492019E+02&  E1&  6.358E-04&  1.454E+09&  2.426E-02&  1.191E-02&  1.457E+09&  2.431E-02&  1.194E-02&   A+  \\      
21&   89&  189&  1.495710E+02&  E1&  2.736E-04&  6.256E+08&  1.049E-02&  5.166E-03&  6.126E+08&  1.027E-02&  5.058E-03&   B+  \\      
21&   92&  189&  1.593995E+02&  E1&  3.015E-04&  6.893E+08&  1.313E-02&  6.890E-03&  7.300E+08&  1.390E-02&  7.296E-03&   B+  \\      
21&  106&  189&  1.923843E+02&  E1&  1.999E-05&  4.572E+07&  1.268E-03&  8.033E-04&  4.167E+07&  1.156E-03&  7.322E-04&   B   \\      
21&  120&  189&  2.750075E+02&  E1&  1.541E-05&  3.524E+07&  1.998E-03&  1.809E-03&  3.335E+07&  1.891E-03&  1.712E-03&   B+  \\      
21&  123&  189&  2.779410E+02&  E1&  1.542E-05&  3.525E+07&  2.041E-03&  1.868E-03&  3.255E+07&  1.885E-03&  1.725E-03&   B   \\      
21&  128&  189&  2.923112E+02&  E1&  1.715E-05&  3.922E+07&  2.512E-03&  2.418E-03&  3.664E+07&  2.347E-03&  2.259E-03&   B+  \\      
21&  139&  189&  3.117853E+02&  E1&  1.047E-05&  2.393E+07&  1.744E-03&  1.790E-03&  2.203E+07&  1.605E-03&  1.647E-03&   B   \\      
21&  142&  189&  3.178315E+02&  E1&  7.214E-05&  1.649E+08&  1.249E-02&  1.307E-02&  1.684E+08&  1.275E-02&  1.334E-02&   A   \\      
21&  143&  189&  3.181908E+02&  E1&  1.362E-04&  3.114E+08&  2.363E-02&  2.476E-02&  3.074E+08&  2.333E-02&  2.444E-02&   A+  \\      
21&  154&  189&  4.301268E+02&  E1&  6.780E-05&  1.550E+08&  2.150E-02&  3.044E-02&  1.545E+08&  2.143E-02&  3.035E-02&   A+  \\      
21&  156&  189&  4.660328E+02&  E1&  7.920E-04&  1.811E+09&  2.948E-01&  4.523E-01&  1.803E+09&  2.935E-01&  4.503E-01&   AA  \\      
21&  157&  189&  4.891978E+02&  E1&  2.583E-04&  5.906E+08&  1.060E-01&  1.706E-01&  5.932E+08&  1.064E-01&  1.714E-01&   AA  \\      
21&  159&  189&  5.182266E+02&  E1&  2.189E-05&  5.004E+07&  1.007E-02&  1.719E-02&  5.029E+07&  1.012E-02&  1.727E-02&   A+  \\      
21&  160&  189&  5.311687E+02&  E1&  1.706E-04&  3.902E+08&  8.252E-02&  1.443E-01&  3.900E+08&  8.247E-02&  1.442E-01&   AA  \\      
21&    1&  190&  1.949007E+01&  E2&  6.087E-04&  5.762E+08&  1.641E-04&  7.235E-03&  5.757E+08&  1.639E-04&  7.228E-03&   C+  \\      
21&    3&  190&  1.962600E+01&  E2&  1.972E-04&  1.867E+08&  5.389E-05&  2.426E-03&  1.868E+08&  5.393E-05&  2.428E-03&   C+  \\      
21&    5&  190&  2.026506E+01&  E2&  1.128E-03&  1.068E+09&  3.288E-04&  1.630E-02&  1.068E+09&  3.287E-04&  1.629E-02&   C+  \\      
21&    6&  190&  2.238854E+01&  E1&  6.484E-01&  6.138E+11&  2.306E-01&  1.700E-02&  6.142E+11&  2.308E-01&  1.701E-02&   A+  \\      
21&    7&  190&  2.251439E+01&  E1&  2.840E-01&  2.688E+11&  1.021E-01&  7.571E-03&  2.691E+11&  1.022E-01&  7.578E-03&   B+  \\      
21&    9&  190&  2.370976E+01&  E1&  1.065E-02&  1.008E+10&  4.249E-03&  3.317E-04&  1.016E+10&  4.281E-03&  3.341E-04&   B   \\      
21&   12&  190&  7.795601E+01&  E1&  9.026E-05&  8.544E+07&  3.892E-04&  9.989E-05&  8.551E+07&  3.895E-04&  9.997E-05&   C+  \\      
21&   13&  190&  8.327479E+01&  E1&  5.267E-05&  4.986E+07&  2.592E-04&  7.105E-05&  4.935E+07&  2.565E-04&  7.033E-05&   C+  \\      
21&   14&  190&  8.334012E+01&  E1&  2.945E-05&  2.787E+07&  1.451E-04&  3.982E-05&  2.736E+07&  1.424E-04&  3.908E-05&   C+  \\      
21&   15&  190&  8.388440E+01&  E1&  3.024E-05&  2.862E+07&  1.510E-04&  4.169E-05&  2.890E+07&  1.524E-04&  4.210E-05&   C+  \\      
21&   22&  190&  8.992854E+01&  E1&  1.087E-05&  1.029E+07&  6.238E-05&  1.847E-05&  1.052E+07&  6.375E-05&  1.887E-05&   C+  \\      
21&   26&  190&  9.115431E+01&  E1&  1.006E-04&  9.519E+07&  5.929E-04&  1.779E-04&  9.364E+07&  5.832E-04&  1.750E-04&   B   \\      
21&   44&  190&  1.075502E+02&  E1&  5.549E-05&  5.252E+07&  4.554E-04&  1.612E-04&  5.153E+07&  4.468E-04&  1.582E-04&   B   \\      
21&   45&  190&  1.075507E+02&  E1&  3.134E-05&  2.967E+07&  2.573E-04&  9.109E-05&  3.005E+07&  2.606E-04&  9.226E-05&   C+  \\      
21&   46&  190&  1.075516E+02&  E1&  1.225E-04&  1.160E+08&  1.006E-03&  3.561E-04&  1.093E+08&  9.475E-04&  3.355E-04&   B   \\      
21&   52&  190&  1.126210E+02&  E1&  4.511E-05&  4.271E+07&  4.060E-04&  1.505E-04&  4.530E+07&  4.307E-04&  1.597E-04&   B   \\      
21&   53&  190&  1.131987E+02&  E1&  1.215E-04&  1.150E+08&  1.104E-03&  4.116E-04&  1.107E+08&  1.063E-03&  3.961E-04&   B   \\      
21&   54&  190&  1.133308E+02&  E1&  5.789E-05&  5.479E+07&  5.275E-04&  1.968E-04&  5.940E+07&  5.719E-04&  2.134E-04&   B   \\      
21&   57&  190&  1.224112E+02&  E1&  1.111E-02&  1.052E+10&  1.181E-01&  4.761E-02&  1.035E+10&  1.162E-01&  4.684E-02&   A+  \\      
21&   61&  190&  1.242954E+02&  E1&  6.174E-03&  5.844E+09&  6.768E-02&  2.769E-02&  5.678E+09&  6.575E-02&  2.691E-02&   A   \\      
21&   63&  190&  1.255626E+02&  E1&  1.517E-05&  1.436E+07&  1.697E-04&  7.014E-05&  1.385E+07&  1.637E-04&  6.767E-05&   C+  \\      
21&   66&  190&  1.280330E+02&  E1&  7.283E-04&  6.894E+08&  8.472E-03&  3.571E-03&  6.950E+08&  8.540E-03&  3.599E-03&   B+  \\      
21&   67&  190&  1.285878E+02&  E1&  1.042E-05&  9.862E+06&  1.222E-04&  5.175E-05&  9.708E+06&  1.203E-04&  5.094E-05&   C+  \\      
21&   68&  190&  1.288496E+02&  E1&  4.971E-03&  4.706E+09&  5.856E-02&  2.484E-02&  4.786E+09&  5.956E-02&  2.527E-02&   A+  \\      
21&   69&  190&  1.299297E+02&  E1&  6.233E-04&  5.900E+08&  7.467E-03&  3.194E-03&  6.599E+08&  8.350E-03&  3.572E-03&   C+  \\      
21&   71&  190&  1.307736E+02&  E1&  5.579E-03&  5.281E+09&  6.770E-02&  2.915E-02&  5.442E+09&  6.976E-02&  3.003E-02&   A   \\      
21&   72&  190&  1.310772E+02&  E1&  1.343E-03&  1.271E+09&  1.637E-02&  7.064E-03&  1.289E+09&  1.660E-02&  7.163E-03&   B+  \\      
21&   74&  190&  1.325866E+02&  E1&  1.666E-03&  1.577E+09&  2.078E-02&  9.070E-03&  1.709E+09&  2.252E-02&  9.830E-03&   B   \\      
21&   75&  190&  1.356942E+02&  E1&  1.129E-03&  1.069E+09&  1.476E-02&  6.592E-03&  1.016E+09&  1.402E-02&  6.261E-03&   B+  \\      
21&   77&  190&  1.375841E+02&  E1&  5.999E-04&  5.678E+08&  8.057E-03&  3.649E-03&  5.745E+08&  8.152E-03&  3.692E-03&   B+  \\      
21&   78&  190&  1.378231E+02&  E1&  4.702E-03&  4.451E+09&  6.337E-02&  2.875E-02&  4.393E+09&  6.255E-02&  2.838E-02&   A+  \\      
21&   82&  190&  1.398153E+02&  E1&  2.950E-03&  2.793E+09&  4.092E-02&  1.884E-02&  2.793E+09&  4.092E-02&  1.884E-02&   A+  \\      
21&   83&  190&  1.399888E+02&  E1&  9.621E-04&  9.107E+08&  1.338E-02&  6.165E-03&  9.358E+08&  1.375E-02&  6.335E-03&   B+  \\      
21&   84&  190&  1.416827E+02&  E1&  3.664E-03&  3.469E+09&  5.220E-02&  2.435E-02&  3.476E+09&  5.230E-02&  2.440E-02&   A+  \\      
21&   85&  190&  1.431854E+02&  E1&  1.065E-05&  1.008E+07&  1.550E-04&  7.305E-05&  1.770E+07&  2.721E-04&  1.282E-04&   D   \\      
21&   86&  190&  1.438713E+02&  E1&  3.731E-04&  3.531E+08&  5.479E-03&  2.595E-03&  3.545E+08&  5.500E-03&  2.605E-03&   B+  \\      
21&   88&  190&  1.471023E+02&  E1&  2.271E-05&  2.150E+07&  3.488E-04&  1.689E-04&  2.332E+07&  3.782E-04&  1.832E-04&   B   \\      
21&   89&  190&  1.474610E+02&  E1&  2.216E-03&  2.098E+09&  3.419E-02&  1.660E-02&  2.028E+09&  3.305E-02&  1.605E-02&   B+  \\      
21&   92&  190&  1.570053E+02&  E1&  1.088E-03&  1.030E+09&  1.902E-02&  9.833E-03&  1.099E+09&  2.031E-02&  1.050E-02&   B+  \\      
21&  108&  190&  1.944876E+02&  E1&  1.957E-05&  1.852E+07&  5.252E-04&  3.363E-04&  1.811E+07&  5.136E-04&  3.288E-04&   B   \\      
21&  109&  190&  1.963853E+02&  E1&  7.315E-05&  6.924E+07&  2.002E-03&  1.294E-03&  7.014E+07&  2.028E-03&  1.311E-03&   B+  \\      
21&  125&  190&  2.730196E+02&  E1&  1.209E-05&  1.144E+07&  6.393E-04&  5.746E-04&  1.195E+07&  6.676E-04&  6.000E-04&   B   \\      
21&  128&  190&  2.843593E+02&  E1&  1.090E-04&  1.032E+08&  6.253E-03&  5.854E-03&  9.316E+07&  5.647E-03&  5.286E-03&   B   \\      
21&  139&  190&  3.027550E+02&  E1&  2.336E-04&  2.211E+08&  1.519E-02&  1.514E-02&  2.196E+08&  1.509E-02&  1.504E-02&   A+  \\      
21&  154&  190&  4.131273E+02&  E1&  2.137E-05&  2.023E+07&  2.588E-03&  3.519E-03&  2.015E+07&  2.578E-03&  3.506E-03&   B+  \\      
21&  155&  190&  4.321436E+02&  E1&  2.433E-05&  2.303E+07&  3.224E-03&  4.587E-03&  2.403E+07&  3.363E-03&  4.785E-03&   B+  \\      
21&  156&  190&  4.461423E+02&  E1&  2.052E-03&  1.942E+09&  2.898E-01&  4.256E-01&  1.929E+09&  2.878E-01&  4.228E-01&   AA  \\      
21&  157&  190&  4.673272E+02&  E1&  8.214E-04&  7.775E+08&  1.273E-01&  1.958E-01&  7.794E+08&  1.276E-01&  1.963E-01&   AA  \\      
21&  159&  190&  4.937483E+02&  E1&  1.372E-04&  1.299E+08&  2.374E-02&  3.858E-02&  1.253E+08&  2.290E-02&  3.723E-02&   B+  \\      
21&  160&  190&  5.054828E+02&  E1&  6.740E-04&  6.380E+08&  1.222E-01&  2.034E-01&  6.371E+08&  1.220E-01&  2.031E-01&   AA  \\      
21&  162&  190&  5.569204E+02&  E1&  2.632E-05&  2.491E+07&  5.792E-03&  1.062E-02&  2.509E+07&  5.833E-03&  1.069E-02&   A+  \\      
21&  165&  190&  6.040102E+02&  E1&  3.675E-05&  3.479E+07&  9.513E-03&  1.892E-02&  3.641E+07&  9.957E-03&  1.980E-02&   B+  \\      
21&    1&  191&  1.947439E+01&  E2&  1.592E-04&  5.688E+08&  9.702E-05&  4.268E-03&  5.681E+08&  9.690E-05&  4.263E-03&   C+  \\      
21&    2&  191&  1.959330E+01&  E2&  5.842E-05&  2.088E+08&  3.605E-05&  1.615E-03&  2.081E+08&  3.594E-05&  1.610E-03&   C+  \\      
21&    4&  191&  1.985356E+01&  E2&  3.236E-05&  1.156E+08&  2.050E-05&  9.555E-04&  1.157E+08&  2.051E-05&  9.559E-04&   C+  \\      
21&    6&  191&  2.236786E+01&  E1&  6.471E-02&  2.312E+11&  5.203E-02&  3.832E-03&  2.315E+11&  5.210E-02&  3.837E-03&   B+  \\      
21&    7&  191&  2.249348E+01&  E1&  5.334E-01&  1.906E+12&  4.338E-01&  3.212E-02&  1.908E+12&  4.342E-01&  3.216E-02&   A+  \\      
21&    8&  191&  2.257084E+01&  E1&  3.412E-01&  1.219E+12&  2.794E-01&  2.076E-02&  1.221E+12&  2.797E-01&  2.079E-02&   A+  \\      
21&    9&  191&  2.368656E+01&  E1&  4.589E-02&  1.640E+11&  4.138E-02&  3.227E-03&  1.640E+11&  4.138E-02&  3.226E-03&   B+  \\      
21&   12&  191&  7.770584E+01&  E1&  1.563E-05&  5.587E+07&  1.517E-04&  3.881E-05&  5.612E+07&  1.524E-04&  3.899E-05&   C+  \\      
21&   43&  191&  1.070716E+02&  E1&  2.189E-05&  7.821E+07&  4.033E-04&  1.421E-04&  7.871E+07&  4.059E-04&  1.431E-04&   B   \\      
21&   44&  191&  1.070746E+02&  E1&  2.426E-05&  8.670E+07&  4.471E-04&  1.576E-04&  8.125E+07&  4.190E-04&  1.477E-04&   B   \\      
21&   45&  191&  1.070751E+02&  E1&  1.897E-05&  6.778E+07&  3.495E-04&  1.232E-04&  6.794E+07&  3.504E-04&  1.235E-04&   B   \\      
21&   53&  191&  1.126720E+02&  E1&  1.945E-04&  6.950E+08&  3.968E-03&  1.472E-03&  7.164E+08&  4.091E-03&  1.517E-03&   B+  \\      
21&   56&  191&  1.209108E+02&  E1&  5.222E-03&  1.866E+10&  1.227E-01&  4.884E-02&  1.838E+10&  1.208E-01&  4.810E-02&   A+  \\      
21&   59&  191&  1.222140E+02&  E1&  4.825E-05&  1.724E+08&  1.158E-03&  4.660E-04&  1.886E+08&  1.267E-03&  5.099E-04&   B   \\      
21&   63&  191&  1.249149E+02&  E1&  1.862E-05&  6.654E+07&  4.670E-04&  1.920E-04&  6.729E+07&  4.722E-04&  1.942E-04&   B   \\      
21&   66&  191&  1.273596E+02&  E1&  7.732E-04&  2.763E+09&  2.016E-02&  8.452E-03&  2.773E+09&  2.023E-02&  8.481E-03&   B+  \\      
21&   67&  191&  1.279085E+02&  E1&  2.564E-04&  9.163E+08&  6.743E-03&  2.839E-03&  1.005E+09&  7.394E-03&  3.114E-03&   B   \\      
21&   69&  191&  1.292362E+02&  E1&  1.831E-03&  6.544E+09&  4.916E-02&  2.091E-02&  6.696E+09&  5.030E-02&  2.140E-02&   A   \\      
21&   70&  191&  1.300347E+02&  E1&  1.807E-04&  6.459E+08&  4.912E-03&  2.103E-03&  6.284E+08&  4.779E-03&  2.046E-03&   B+  \\      
21&   72&  191&  1.303714E+02&  E1&  2.311E-04&  8.259E+08&  6.313E-03&  2.710E-03&  8.929E+08&  6.826E-03&  2.930E-03&   B   \\      
21&   74&  191&  1.318646E+02&  E1&  5.490E-04&  1.962E+09&  1.534E-02&  6.661E-03&  2.123E+09&  1.661E-02&  7.209E-03&   B   \\      
21&   77&  191&  1.368068E+02&  E1&  1.791E-04&  6.401E+08&  5.388E-03&  2.427E-03&  6.476E+08&  5.451E-03&  2.455E-03&   B+  \\      
21&   81&  191&  1.384467E+02&  E1&  1.047E-03&  3.742E+09&  3.226E-02&  1.470E-02&  3.977E+09&  3.428E-02&  1.563E-02&   B+  \\      
21&   82&  191&  1.390126E+02&  E1&  1.711E-04&  6.114E+08&  5.314E-03&  2.432E-03&  6.234E+08&  5.418E-03&  2.480E-03&   B+  \\      
21&   84&  191&  1.408585E+02&  E1&  5.070E-05&  1.812E+08&  1.617E-03&  7.497E-04&  1.918E+08&  1.712E-03&  7.937E-04&   B   \\      
21&   85&  191&  1.423436E+02&  E1&  2.655E-03&  9.488E+09&  8.646E-02&  4.052E-02&  9.509E+09&  8.665E-02&  4.061E-02&   A+  \\      
21&   88&  191&  1.462140E+02&  E1&  1.369E-05&  4.893E+07&  4.705E-04&  2.265E-04&  4.281E+07&  4.116E-04&  1.981E-04&   C+  \\      
21&  108&  191&  1.929379E+02&  E1&  1.382E-05&  4.937E+07&  8.266E-04&  5.250E-04&  4.571E+07&  7.652E-04&  4.861E-04&   B   \\      
21&  109&  191&  1.948054E+02&  E1&  1.421E-05&  5.077E+07&  8.666E-04&  5.558E-04&  5.073E+07&  8.659E-04&  5.553E-04&   B   \\      
21&  111&  191&  1.985980E+02&  E1&  1.515E-05&  5.413E+07&  9.602E-04&  6.278E-04&  5.778E+07&  1.025E-03&  6.701E-04&   B   \\      
21&  120&  191&  2.650250E+02&  E1&  2.024E-05&  7.233E+07&  2.285E-03&  1.994E-03&  6.558E+07&  2.072E-03&  1.808E-03&   B   \\      
21&  142&  191&  3.045730E+02&  E1&  6.365E-05&  2.275E+08&  9.491E-03&  9.516E-03&  2.312E+08&  9.645E-03&  9.671E-03&   B+  \\      
21&  143&  191&  3.049029E+02&  E1&  1.848E-05&  6.604E+07&  2.761E-03&  2.772E-03&  6.639E+07&  2.776E-03&  2.786E-03&   B+  \\      
21&  144&  191&  3.066800E+02&  E1&  1.807E-05&  6.457E+07&  2.732E-03&  2.758E-03&  6.659E+07&  2.817E-03&  2.844E-03&   B+  \\      
21&  153&  191&  3.979897E+02&  E1&  3.809E-05&  1.361E+08&  9.698E-03&  1.271E-02&  1.352E+08&  9.633E-03&  1.262E-02&   A+  \\      
21&  157&  191&  4.584786E+02&  E1&  1.291E-04&  4.614E+08&  4.362E-02&  6.584E-02&  4.583E+08&  4.333E-02&  6.540E-02&   A+  \\      
21&  160&  191&  4.951464E+02&  E1&  4.347E-04&  1.554E+09&  1.713E-01&  2.792E-01&  1.556E+09&  1.716E-01&  2.797E-01&   AA  \\      
21&  161&  191&  5.183739E+02&  E1&  1.295E-04&  4.629E+08&  5.595E-02&  9.548E-02&  4.621E+08&  5.585E-02&  9.531E-02&   A+  \\      
21&  167&  191&  5.976714E+02&  E1&  1.928E-05&  6.891E+07&  1.107E-02&  2.178E-02&  6.991E+07&  1.123E-02&  2.210E-02&   A+  \\      
21&    1&  192&  1.945866E+01&  E2&  1.296E-02&  1.117E+09&  5.707E-04&  2.504E-02&  1.116E+09&  5.704E-04&  2.503E-02&   C+  \\      
21&    4&  192&  1.983721E+01&  E2&  1.432E-03&  1.235E+08&  6.557E-05&  3.049E-03&  1.235E+08&  6.555E-05&  3.048E-03&   C+  \\      
21&   15&  192&  8.330567E+01&  E1&  3.550E-03&  3.061E+08&  2.866E-03&  7.861E-04&  3.040E+08&  2.846E-03&  7.806E-04&   B   \\      
21&   46&  192&  1.066021E+02&  E1&  4.817E-05&  4.154E+06&  6.369E-05&  2.235E-05&  4.975E+06&  7.628E-05&  2.677E-05&   C+  \\      
21&   47&  192&  1.066713E+02&  E1&  3.430E-03&  2.957E+08&  4.540E-03&  1.594E-03&  2.859E+08&  4.390E-03&  1.542E-03&   B+  \\      
21&   57&  192&  1.211827E+02&  E1&  1.569E-03&  1.352E+08&  2.680E-03&  1.069E-03&  1.438E+08&  2.850E-03&  1.137E-03&   B+  \\      
21&   60&  192&  1.221886E+02&  E1&  1.064E-04&  9.177E+06&  1.849E-04&  7.437E-05&  1.866E+07&  3.759E-04&  1.512E-04&   E   \\      
21&   61&  192&  1.230289E+02&  E1&  3.985E-03&  3.436E+08&  7.018E-03&  2.842E-03&  3.556E+08&  7.262E-03&  2.941E-03&   B+  \\      
21&   62&  192&  1.235913E+02&  E1&  1.171E-01&  1.010E+10&  2.081E-01&  8.467E-02&  1.018E+10&  2.099E-01&  8.539E-02&   A+  \\      
21&   64&  192&  1.242969E+02&  E1&  6.815E-01&  5.876E+10&  1.225E+00&  5.012E-01&  5.688E+10&  1.186E+00&  4.852E-01&   B+  \\      
21&   65&  192&  1.246659E+02&  E1&  1.814E-03&  1.564E+08&  3.279E-03&  1.346E-03&  1.449E+08&  3.040E-03&  1.247E-03&   B   \\      
21&   68&  192&  1.274892E+02&  E1&  9.164E-04&  7.901E+07&  1.733E-03&  7.273E-04&  1.049E+08&  2.301E-03&  9.657E-04&   C   \\      
21&   78&  192&  1.362677E+02&  E1&  2.724E-02&  2.349E+09&  5.885E-02&  2.640E-02&  2.448E+09&  6.133E-02&  2.751E-02&   B+  \\      
21&   80&  192&  1.371663E+02&  E1&  9.476E-02&  8.170E+09&  2.074E-01&  9.366E-02&  8.297E+09&  2.106E-01&  9.511E-02&   A+  \\      
21&   86&  192&  1.421772E+02&  E1&  5.592E-03&  4.822E+08&  1.315E-02&  6.155E-03&  5.425E+08&  1.480E-02&  6.925E-03&   C+  \\      
21&   89&  192&  1.456820E+02&  E1&  1.930E-03&  1.664E+08&  4.766E-03&  2.286E-03&  1.815E+08&  5.197E-03&  2.492E-03&   B   \\      
21&   96&  192&  1.723725E+02&  E1&  1.225E-05&  1.056E+06&  4.234E-05&  2.402E-05&  1.155E+06&  4.629E-05&  2.627E-05&   C+  \\      
21&   97&  192&  1.754196E+02&  E1&  2.393E-04&  2.063E+07&  8.567E-04&  4.947E-04&  1.985E+07&  8.240E-04&  4.759E-04&   B   \\      
21&  101&  192&  1.821365E+02&  E1&  4.799E-04&  4.138E+07&  1.852E-03&  1.111E-03&  3.901E+07&  1.746E-03&  1.047E-03&   B+  \\      
21&  123&  192&  2.648047E+02&  E1&  1.365E-05&  1.177E+06&  1.114E-04&  9.711E-05&  1.122E+06&  1.062E-04&  9.257E-05&   C+  \\      
21&  126&  192&  2.692165E+02&  E1&  3.565E-05&  3.074E+06&  3.006E-04&  2.664E-04&  2.806E+06&  2.744E-04&  2.432E-04&   B   \\      
21&  128&  192&  2.778169E+02&  E1&  2.431E-05&  2.096E+06&  2.183E-04&  1.997E-04&  2.039E+06&  2.124E-04&  1.942E-04&   B   \\      
21&  159&  192&  4.743520E+02&  E1&  4.127E-02&  3.558E+09&  1.080E+00&  1.687E+00&  3.558E+09&  1.080E+00&  1.687E+00&   AA  \\      
21&    1&  193&  1.945563E+01&  E2&  1.652E-03&  1.386E+08&  5.507E-05&  2.415E-03&  1.387E+08&  5.510E-05&  2.417E-03&   C+  \\      
21&    2&  193&  1.957430E+01&  E2&  5.774E-03&  4.846E+08&  1.949E-04&  8.705E-03&  4.845E+08&  1.948E-04&  8.702E-03&   C+  \\      
21&    6&  193&  2.234311E+01&  E1&  9.634E-03&  8.085E+08&  4.236E-04&  3.116E-05&  8.066E+08&  4.226E-04&  3.108E-05&   C+  \\      
21&   14&  193&  8.271407E+01&  E1&  1.006E-03&  8.441E+07&  6.060E-04&  1.650E-04&  8.378E+07&  6.015E-04&  1.638E-04&   B   \\      
21&   15&  193&  8.325017E+01&  E1&  1.667E-04&  1.399E+07&  1.018E-04&  2.790E-05&  1.388E+07&  1.010E-04&  2.767E-05&   C+  \\      
21&   16&  193&  8.442409E+01&  E1&  1.026E-03&  8.608E+07&  6.438E-04&  1.789E-04&  8.388E+07&  6.274E-04&  1.744E-04&   B   \\      
21&   22&  193&  8.920002E+01&  E1&  6.858E-05&  5.756E+06&  4.806E-05&  1.411E-05&  5.849E+06&  4.884E-05&  1.434E-05&   C+  \\      
21&   44&  193&  1.065099E+02&  E1&  5.441E-05&  4.567E+06&  5.437E-05&  1.906E-05&  5.050E+06&  6.012E-05&  2.108E-05&   C+  \\      
21&   46&  193&  1.065113E+02&  E1&  7.032E-04&  5.902E+07&  7.027E-04&  2.464E-04&  5.760E+07&  6.857E-04&  2.404E-04&   B   \\      
21&   47&  193&  1.065803E+02&  E1&  2.846E-04&  2.389E+07&  2.848E-04&  9.992E-05&  2.300E+07&  2.742E-04&  9.619E-05&   C+  \\      
21&   52&  193&  1.114807E+02&  E1&  7.829E-04&  6.571E+07&  8.570E-04&  3.145E-04&  8.247E+07&  1.076E-03&  3.947E-04&   C   \\      
21&   54&  193&  1.121762E+02&  E1&  2.244E-03&  1.883E+08&  2.487E-03&  9.185E-04&  1.887E+08&  2.492E-03&  9.201E-04&   B   \\      
21&   56&  193&  1.201912E+02&  E1&  1.913E-03&  1.606E+08&  2.434E-03&  9.631E-04&  1.720E+08&  2.607E-03&  1.032E-03&   B   \\      
21&   57&  193&  1.210653E+02&  E1&  4.046E-03&  3.396E+08&  5.224E-03&  2.082E-03&  3.685E+08&  5.668E-03&  2.259E-03&   B   \\      
21&   60&  193&  1.220692E+02&  E1&  9.375E-03&  7.868E+08&  1.230E-02&  4.944E-03&  7.772E+08&  1.215E-02&  4.884E-03&   B+  \\      
21&   61&  193&  1.229079E+02&  E1&  6.848E-02&  5.747E+09&  9.111E-02&  3.687E-02&  5.715E+09&  9.059E-02&  3.666E-02&   A+  \\      
21&   62&  193&  1.234692E+02&  E1&  4.220E-02&  3.542E+09&  5.667E-02&  2.303E-02&  3.417E+09&  5.466E-02&  2.222E-02&   B+  \\      
21&   65&  193&  1.245417E+02&  E1&  6.346E-01&  5.326E+10&  8.670E-01&  3.555E-01&  5.182E+10&  8.435E-01&  3.458E-01&   A   \\      
21&   66&  193&  1.265613E+02&  E1&  2.012E-04&  1.688E+07&  2.838E-04&  1.182E-04&  2.243E+07&  3.771E-04&  1.571E-04&   C   \\      
21&   68&  193&  1.273592E+02&  E1&  1.327E-04&  1.114E+07&  1.896E-04&  7.949E-05&  9.532E+06&  1.623E-04&  6.803E-05&   C+  \\      
21&   69&  193&  1.284144E+02&  E1&  1.592E-03&  1.336E+08&  2.312E-03&  9.774E-04&  1.597E+08&  2.763E-03&  1.168E-03&   C+  \\      
21&   71&  193&  1.292386E+02&  E1&  7.148E-03&  6.000E+08&  1.052E-02&  4.474E-03&  6.795E+08&  1.191E-02&  5.068E-03&   C+  \\      
21&   75&  193&  1.340423E+02&  E1&  1.006E-01&  8.442E+09&  1.592E-01&  7.024E-02&  8.727E+09&  1.646E-01&  7.261E-02&   B+  \\      
21&   77&  193&  1.358862E+02&  E1&  1.488E-02&  1.249E+09&  2.420E-02&  1.083E-02&  1.277E+09&  2.475E-02&  1.107E-02&   A   \\      
21&   78&  193&  1.361193E+02&  E1&  4.996E-03&  4.193E+08&  8.154E-03&  3.654E-03&  4.164E+08&  8.097E-03&  3.629E-03&   B+  \\      
21&   80&  193&  1.370159E+02&  E1&  1.073E-02&  9.003E+08&  1.774E-02&  8.001E-03&  8.984E+08&  1.770E-02&  7.984E-03&   B+  \\      
21&   82&  193&  1.380622E+02&  E1&  3.547E-04&  2.977E+07&  5.956E-04&  2.707E-04&  3.585E+07&  7.171E-04&  3.260E-04&   C+  \\      
21&   84&  193&  1.398828E+02&  E1&  4.627E-04&  3.884E+07&  7.975E-04&  3.673E-04&  4.492E+07&  9.224E-04&  4.248E-04&   C+  \\      
21&   86&  193&  1.420157E+02&  E1&  1.488E-03&  1.249E+08&  2.643E-03&  1.236E-03&  1.226E+08&  2.595E-03&  1.213E-03&   B+  \\      
21&   88&  193&  1.451629E+02&  E1&  5.623E-03&  4.719E+08&  1.044E-02&  4.987E-03&  5.106E+08&  1.129E-02&  5.396E-03&   B   \\      
21&   89&  193&  1.455123E+02&  E1&  2.341E-02&  1.965E+09&  4.366E-02&  2.091E-02&  1.962E+09&  4.360E-02&  2.089E-02&   A+  \\      
21&   97&  193&  1.751737E+02&  E1&  4.199E-05&  3.524E+06&  1.135E-04&  6.545E-05&  3.615E+06&  1.164E-04&  6.714E-05&   C+  \\      
21&   98&  193&  1.782372E+02&  E1&  4.238E-05&  3.556E+06&  1.186E-04&  6.957E-05&  3.557E+06&  1.186E-04&  6.958E-05&   C+  \\      
21&  101&  193&  1.818714E+02&  E1&  5.071E-05&  4.256E+06&  1.477E-04&  8.845E-05&  4.168E+06&  1.447E-04&  8.662E-05&   C+  \\      
21&  106&  193&  1.857212E+02&  E1&  2.199E-04&  1.846E+07&  6.681E-04&  4.085E-04&  1.779E+07&  6.439E-04&  3.937E-04&   B   \\      
21&  109&  193&  1.929441E+02&  E1&  1.330E-04&  1.116E+07&  4.361E-04&  2.770E-04&  1.071E+07&  4.185E-04&  2.659E-04&   B   \\      
21&  128&  193&  2.772006E+02&  E1&  1.414E-04&  1.187E+07&  9.573E-04&  8.736E-04&  1.159E+07&  9.345E-04&  8.528E-04&   B   \\      
21&  135&  193&  2.872068E+02&  E1&  2.347E-05&  1.970E+06&  1.705E-04&  1.612E-04&  1.885E+06&  1.632E-04&  1.543E-04&   B   \\      
21&  155&  193&  4.158238E+02&  E1&  5.511E-04&  4.625E+07&  8.393E-03&  1.149E-02&  4.636E+07&  8.412E-03&  1.152E-02&   A+  \\      
21&  157&  193&  4.483004E+02&  E1&  4.825E-03&  4.049E+08&  8.541E-02&  1.260E-01&  4.049E+08&  8.541E-02&  1.260E-01&   AA  \\      
21&  158&  193&  4.721334E+02&  E1&  3.647E-02&  3.061E+09&  7.161E-01&  1.113E+00&  3.060E+09&  7.159E-01&  1.113E+00&   AA  \\      
21&  159&  193&  4.725580E+02&  E1&  1.667E-03&  1.399E+08&  3.278E-02&  5.100E-02&  1.401E+08&  3.282E-02&  5.106E-02&   A+  \\      
21&  165&  193&  5.725999E+02&  E1&  1.616E-04&  1.356E+07&  4.666E-03&  8.795E-03&  1.347E+07&  4.633E-03&  8.734E-03&   B+  \\      
21&    1&  194&  1.940405E+01&  E2&  7.521E-04&  1.150E+09&  6.494E-05&  2.826E-03&  1.150E+09&  6.493E-05&  2.825E-03&   C+  \\      
21&    4&  194&  1.978045E+01&  E2&  8.062E-05&  1.233E+08&  7.233E-06&  3.334E-04&  1.233E+08&  7.232E-06&  3.333E-04&   C+  \\      
21&    7&  194&  2.239969E+01&  E1&  9.531E-01&  1.458E+12&  1.097E-01&  8.087E-03&  1.459E+12&  1.097E-01&  8.092E-03&   B+  \\      
21&    9&  194&  2.358258E+01&  E1&  7.061E-03&  1.080E+10&  9.005E-04&  6.991E-05&  1.071E+10&  8.933E-04&  6.935E-05&   C+  \\      
21&   12&  194&  7.659782E+01&  E1&  1.683E-04&  2.575E+08&  2.265E-04&  5.712E-05&  2.596E+08&  2.284E-04&  5.759E-05&   C+  \\      
21&   13&  194&  8.172679E+01&  E1&  5.518E-05&  8.441E+07&  8.452E-05&  2.274E-05&  8.568E+07&  8.579E-05&  2.308E-05&   C+  \\      
21&   21&  194&  8.713044E+01&  E1&  1.840E-05&  2.814E+07&  3.203E-05&  9.187E-06&  2.768E+07&  3.150E-05&  9.036E-06&   C   \\      
21&   26&  194&  8.930275E+01&  E1&  2.231E-05&  3.413E+07&  4.080E-05&  1.200E-05&  3.469E+07&  4.147E-05&  1.219E-05&   C+  \\      
21&   45&  194&  1.049825E+02&  E1&  2.986E-04&  4.567E+08&  7.546E-04&  2.608E-04&  4.380E+08&  7.237E-04&  2.501E-04&   B   \\      
21&   53&  194&  1.103573E+02&  E1&  1.573E-04&  2.406E+08&  4.393E-04&  1.596E-04&  2.490E+08&  4.547E-04&  1.652E-04&   B   \\      
21&   63&  194&  1.220761E+02&  E1&  6.154E-03&  9.413E+09&  2.103E-02&  8.452E-03&  9.306E+09&  2.079E-02&  8.356E-03&   B+  \\      
21&   67&  194&  1.249337E+02&  E1&  7.407E-03&  1.133E+10&  2.651E-02&  1.090E-02&  1.133E+10&  2.651E-02&  1.090E-02&   A+  \\      
21&   72&  194&  1.272824E+02&  E1&  8.152E-03&  1.247E+10&  3.029E-02&  1.269E-02&  1.287E+10&  3.127E-02&  1.310E-02&   B+  \\      
21&   74&  194&  1.287052E+02&  E1&  2.873E-03&  4.394E+09&  1.091E-02&  4.624E-03&  4.763E+09&  1.183E-02&  5.012E-03&   B   \\      
21&   83&  194&  1.356689E+02&  E1&  1.105E-03&  1.691E+09&  4.665E-03&  2.084E-03&  1.822E+09&  5.027E-03&  2.245E-03&   B   \\      
21&   85&  194&  1.386692E+02&  E1&  9.500E-03&  1.453E+10&  4.189E-02&  1.912E-02&  1.409E+10&  4.063E-02&  1.855E-02&   B+  \\      
21&   92&  194&  1.515917E+02&  E1&  8.202E-05&  1.255E+08&  4.322E-04&  2.157E-04&  1.215E+08&  4.184E-04&  2.088E-04&   B   \\      
21&  111&  194&  1.915175E+02&  E1&  2.682E-04&  4.103E+08&  2.256E-03&  1.422E-03&  4.077E+08&  2.242E-03&  1.414E-03&   B+  \\      
21&  142&  194&  2.882308E+02&  E1&  1.962E-04&  3.002E+08&  3.738E-03&  3.547E-03&  3.060E+08&  3.811E-03&  3.616E-03&   B+  \\      
21&  154&  194&  3.776412E+02&  E1&  3.883E-04&  5.940E+08&  1.270E-02&  1.579E-02&  5.847E+08&  1.250E-02&  1.554E-02&   A+  \\      
21&  160&  194&  4.533582E+02&  E1&  1.771E-03&  2.708E+09&  8.345E-02&  1.246E-01&  2.677E+09&  8.249E-02&  1.231E-01&   A+  \\      
21&  162&  194&  4.943047E+02&  E1&  2.179E-05&  3.332E+07&  1.221E-03&  1.986E-03&  4.005E+07&  1.467E-03&  2.387E-03&   C+  \\      
21&  168&  194&  5.567278E+02&  E1&  3.052E-04&  4.668E+08&  2.169E-02&  3.975E-02&  4.609E+08&  2.142E-02&  3.925E-02&   A+  \\      
21&    1&  195&  1.938211E+01&  E2&  2.574E-04&  5.065E+08&  8.558E-05&  3.711E-03&  5.067E+08&  8.561E-05&  3.712E-03&   C+  \\      
21&    2&  195&  1.949988E+01&  E2&  3.016E-04&  5.933E+08&  1.015E-04&  4.481E-03&  5.928E+08&  1.014E-04&  4.477E-03&   C+  \\      
21&    6&  195&  2.224619E+01&  E1&  1.015E-01&  1.996E+11&  4.443E-02&  3.254E-03&  1.997E+11&  4.446E-02&  3.256E-03&   B+  \\      
21&    7&  195&  2.237045E+01&  E1&  1.312E-02&  2.581E+10&  5.808E-03&  4.278E-04&  2.577E+10&  5.800E-03&  4.271E-04&   B   \\      
21&    8&  195&  2.244696E+01&  E1&  5.945E-01&  1.170E+12&  2.650E-01&  1.959E-02&  1.170E+12&  2.652E-01&  1.960E-02&   A+  \\      
21&    9&  195&  2.355018E+01&  E1&  2.605E-01&  5.126E+11&  1.279E-01&  9.913E-03&  5.129E+11&  1.279E-01&  9.919E-03&   B+  \\      
21&   12&  195&  7.625703E+01&  E1&  7.628E-05&  1.501E+08&  3.925E-04&  9.854E-05&  1.511E+08&  3.953E-04&  9.924E-05&   C+  \\      
21&   13&  195&  8.133894E+01&  E1&  2.617E-05&  5.149E+07&  1.532E-04&  4.103E-05&  5.201E+07&  1.548E-04&  4.144E-05&   C+  \\      
21&   14&  195&  8.140126E+01&  E1&  3.506E-05&  6.898E+07&  2.056E-04&  5.509E-05&  7.004E+07&  2.087E-04&  5.593E-05&   C+  \\      
21&   20&  195&  8.642789E+01&  E1&  1.829E-05&  3.598E+07&  1.209E-04&  3.439E-05&  3.589E+07&  1.206E-04&  3.431E-05&   C+  \\      
21&   44&  195&  1.043429E+02&  E1&  1.221E-04&  2.402E+08&  1.176E-03&  4.040E-04&  2.295E+08&  1.124E-03&  3.860E-04&   B   \\      
21&   52&  195&  1.091091E+02&  E1&  2.955E-04&  5.814E+08&  3.113E-03&  1.118E-03&  5.680E+08&  3.041E-03&  1.092E-03&   B+  \\      
21&   53&  195&  1.096513E+02&  E1&  5.926E-05&  1.166E+08&  6.305E-04&  2.276E-04&  1.244E+08&  6.725E-04&  2.428E-04&   B   \\      
21&   56&  195&  1.174390E+02&  E1&  4.050E-04&  7.968E+08&  4.943E-03&  1.911E-03&  7.817E+08&  4.849E-03&  1.875E-03&   B+  \\      
21&   63&  195&  1.212128E+02&  E1&  8.766E-04&  1.725E+09&  1.140E-02&  4.548E-03&  1.685E+09&  1.114E-02&  4.444E-03&   B+  \\      
21&   66&  195&  1.235134E+02&  E1&  3.112E-03&  6.123E+09&  4.201E-02&  1.708E-02&  6.030E+09&  4.138E-02&  1.682E-02&   A+  \\      
21&   67&  195&  1.240297E+02&  E1&  3.345E-03&  6.581E+09&  4.553E-02&  1.859E-02&  6.694E+09&  4.631E-02&  1.891E-02&   A+  \\      
21&   69&  195&  1.252777E+02&  E1&  1.093E-03&  2.151E+09&  1.518E-02&  6.262E-03&  2.233E+09&  1.576E-02&  6.500E-03&   B+  \\      
21&   70&  195&  1.260278E+02&  E1&  2.054E-03&  4.042E+09&  2.887E-02&  1.198E-02&  4.219E+09&  3.014E-02&  1.250E-02&   B+  \\      
21&   71&  195&  1.260620E+02&  E1&  2.924E-03&  5.754E+09&  4.112E-02&  1.707E-02&  5.836E+09&  4.171E-02&  1.731E-02&   A+  \\      
21&   72&  195&  1.263441E+02&  E1&  6.662E-04&  1.311E+09&  9.409E-03&  3.914E-03&  1.325E+09&  9.512E-03&  3.957E-03&   B+  \\      
21&   74&  195&  1.277459E+02&  E1&  1.022E-03&  2.011E+09&  1.476E-02&  6.207E-03&  2.193E+09&  1.609E-02&  6.768E-03&   B   \\      
21&   77&  195&  1.323788E+02&  E1&  1.103E-04&  2.171E+08&  1.711E-03&  7.457E-04&  2.312E+08&  1.823E-03&  7.943E-04&   B   \\      
21&   81&  195&  1.339137E+02&  E1&  2.362E-05&  4.647E+07&  3.748E-04&  1.652E-04&  5.979E+07&  4.822E-04&  2.126E-04&   C   \\      
21&   82&  195&  1.344431E+02&  E1&  3.578E-04&  7.038E+08&  5.722E-03&  2.532E-03&  6.271E+08&  5.098E-03&  2.256E-03&   C+  \\      
21&   83&  195&  1.346035E+02&  E1&  2.143E-03&  4.216E+09&  3.435E-02&  1.522E-02&  4.361E+09&  3.553E-02&  1.575E-02&   B+  \\      
21&   84&  195&  1.361689E+02&  E1&  8.155E-03&  1.604E+10&  1.338E-01&  5.998E-02&  1.581E+10&  1.319E-01&  5.911E-02&   A+  \\      
21&   88&  195&  1.411674E+02&  E1&  5.933E-04&  1.167E+09&  1.046E-02&  4.862E-03&  1.137E+09&  1.019E-02&  4.738E-03&   B+  \\      
21&   92&  195&  1.502627E+02&  E1&  1.814E-04&  3.569E+08&  3.624E-03&  1.793E-03&  3.602E+08&  3.658E-03&  1.810E-03&   B+  \\      
21&  106&  195&  1.792309E+02&  E1&  1.101E-05&  2.166E+07&  3.129E-04&  1.847E-04&  2.132E+07&  3.080E-04&  1.817E-04&   B   \\      
21&  108&  195&  1.842464E+02&  E1&  3.320E-05&  6.532E+07&  9.973E-04&  6.049E-04&  6.316E+07&  9.643E-04&  5.849E-04&   B   \\      
21&  109&  195&  1.859486E+02&  E1&  3.706E-05&  7.291E+07&  1.134E-03&  6.941E-04&  7.276E+07&  1.131E-03&  6.927E-04&   B   \\      
21&  110&  195&  1.871049E+02&  E1&  4.729E-05&  9.304E+07&  1.465E-03&  9.024E-04&  9.534E+07&  1.501E-03&  9.247E-04&   B   \\      
21&  111&  195&  1.894011E+02&  E1&  3.793E-05&  7.463E+07&  1.204E-03&  7.508E-04&  7.293E+07&  1.177E-03&  7.337E-04&   B   \\      
21&  139&  195&  2.786447E+02&  E1&  5.563E-05&  1.094E+08&  3.822E-03&  3.506E-03&  1.085E+08&  3.788E-03&  3.475E-03&   B+  \\      
21&  144&  195&  2.852882E+02&  E1&  9.759E-05&  1.920E+08&  7.028E-03&  6.601E-03&  1.946E+08&  7.125E-03&  6.691E-03&   B+  \\      
21&  153&  195&  3.626962E+02&  E1&  1.593E-05&  3.134E+07&  1.854E-03&  2.214E-03&  3.121E+07&  1.846E-03&  2.205E-03&   B+  \\      
21&  154&  195&  3.695000E+02&  E1&  3.766E-05&  7.409E+07&  4.549E-03&  5.534E-03&  7.477E+07&  4.591E-03&  5.585E-03&   B+  \\      
21&  155&  195&  3.846384E+02&  E1&  7.730E-05&  1.521E+08&  1.012E-02&  1.281E-02&  1.469E+08&  9.773E-03&  1.238E-02&   B+  \\      
21&  157&  195&  4.122645E+02&  E1&  2.376E-04&  4.675E+08&  3.574E-02&  4.850E-02&  4.578E+08&  3.499E-02&  4.749E-02&   A   \\      
21&  158&  195&  4.323342E+02&  E1&  1.714E-05&  3.371E+07&  2.834E-03&  4.034E-03&  3.621E+07&  3.044E-03&  4.332E-03&   B+  \\      
21&  160&  195&  4.416756E+02&  E1&  1.113E-04&  2.190E+08&  1.921E-02&  2.794E-02&  2.194E+08&  1.925E-02&  2.800E-02&   A+  \\      
21&  161&  195&  4.600642E+02&  E1&  5.544E-04&  1.091E+09&  1.038E-01&  1.572E-01&  1.081E+09&  1.029E-01&  1.559E-01&   AA  \\      
21&  162&  195&  4.804488E+02&  E1&  4.047E-04&  7.961E+08&  8.265E-02&  1.307E-01&  7.811E+08&  8.109E-02&  1.283E-01&   A+  \\      
21&  165&  195&  5.150923E+02&  E1&  1.057E-05&  2.079E+07&  2.480E-03&  4.206E-03&  1.679E+07&  2.004E-03&  3.397E-03&   C   \\      
21&  167&  195&  5.214688E+02&  E1&  1.300E-05&  2.558E+07&  3.128E-03&  5.370E-03&  2.612E+07&  3.195E-03&  5.485E-03&   B+  \\      
21&  168&  195&  5.392133E+02&  E1&  3.179E-04&  6.254E+08&  8.178E-02&  1.452E-01&  6.256E+08&  8.181E-02&  1.452E-01&   AA  \\      
21&    2&  196&  1.949555E+01&  E2&  6.168E-04&  8.863E+08&  2.525E-04&  1.114E-02&  8.861E+08&  2.524E-04&  1.114E-02&   C+  \\      
21&    3&  196&  1.951219E+01&  E2&  8.892E-05&  1.278E+08&  3.647E-05&  1.614E-03&  1.277E+08&  3.645E-05&  1.613E-03&   C+  \\      
21&    4&  196&  1.975321E+01&  E2&  1.058E-05&  1.520E+07&  4.447E-06&  2.041E-04&  1.529E+07&  4.472E-06&  2.053E-04&   C+  \\      
21&    5&  196&  2.014374E+01&  E2&  5.003E-05&  7.190E+07&  2.187E-05&  1.065E-03&  7.186E+07&  2.186E-05&  1.064E-03&   C+  \\      
21&    6&  196&  2.224056E+01&  E1&  4.126E-02&  5.929E+10&  2.199E-02&  1.610E-03&  5.930E+10&  2.199E-02&  1.610E-03&   B+  \\      
21&    7&  196&  2.236475E+01&  E1&  1.119E-01&  1.608E+11&  6.027E-02&  4.438E-03&  1.609E+11&  6.033E-02&  4.442E-03&   B+  \\      
21&    9&  196&  2.354386E+01&  E1&  7.936E-01&  1.140E+12&  4.739E-01&  3.673E-02&  1.142E+12&  4.744E-01&  3.677E-02&   A+  \\      
21&   12&  196&  7.619082E+01&  E1&  1.393E-05&  2.002E+07&  8.710E-05&  2.185E-05&  2.023E+07&  8.802E-05&  2.208E-05&   C+  \\      
21&   13&  196&  8.126362E+01&  E1&  1.255E-04&  1.804E+08&  8.929E-04&  2.389E-04&  1.788E+08&  8.848E-04&  2.367E-04&   B   \\      
21&   14&  196&  8.132582E+01&  E1&  1.967E-05&  2.826E+07&  1.401E-04&  3.751E-05&  2.833E+07&  1.405E-04&  3.761E-05&   C+  \\      
21&   16&  196&  8.297835E+01&  E1&  1.388E-05&  1.994E+07&  1.029E-04&  2.812E-05&  1.951E+07&  1.007E-04&  2.750E-05&   C+  \\      
21&   22&  196&  8.758765E+01&  E1&  1.445E-05&  2.077E+07&  1.194E-04&  3.444E-05&  2.094E+07&  1.204E-04&  3.472E-05&   C+  \\      
21&   26&  196&  8.875002E+01&  E1&  1.425E-05&  2.047E+07&  1.209E-04&  3.532E-05&  2.050E+07&  1.211E-04&  3.537E-05&   C+  \\      
21&   46&  196&  1.042204E+02&  E1&  5.305E-05&  7.624E+07&  6.207E-04&  2.130E-04&  7.253E+07&  5.905E-04&  2.026E-04&   B   \\      
21&   52&  196&  1.089736E+02&  E1&  2.312E-05&  3.322E+07&  2.957E-04&  1.061E-04&  3.699E+07&  3.293E-04&  1.181E-04&   C+  \\      
21&   53&  196&  1.095144E+02&  E1&  1.838E-05&  2.641E+07&  2.374E-04&  8.559E-05&  3.523E+07&  3.168E-04&  1.142E-04&   D+  \\      
21&   54&  196&  1.096380E+02&  E1&  3.029E-04&  4.353E+08&  3.922E-03&  1.416E-03&  4.235E+08&  3.816E-03&  1.377E-03&   B+  \\      
21&   56&  196&  1.172820E+02&  E1&  6.409E-04&  9.209E+08&  9.495E-03&  3.666E-03&  9.618E+08&  9.917E-03&  3.829E-03&   B+  \\      
21&   57&  196&  1.181142E+02&  E1&  1.175E-03&  1.688E+09&  1.765E-02&  6.863E-03&  1.676E+09&  1.752E-02&  6.813E-03&   B+  \\      
21&   61&  196&  1.198675E+02&  E1&  1.651E-02&  2.373E+10&  2.556E-01&  1.009E-01&  2.302E+10&  2.479E-01&  9.784E-02&   B+  \\      
21&   63&  196&  1.210456E+02&  E1&  1.345E-04&  1.933E+08&  2.123E-03&  8.459E-04&  2.040E+08&  2.240E-03&  8.928E-04&   B   \\      
21&   66&  196&  1.233398E+02&  E1&  3.553E-04&  5.106E+08&  5.823E-03&  2.364E-03&  5.267E+08&  6.006E-03&  2.439E-03&   B+  \\      
21&   68&  196&  1.240975E+02&  E1&  2.472E-03&  3.552E+09&  4.100E-02&  1.675E-02&  3.553E+09&  4.101E-02&  1.675E-02&   A+  \\      
21&   69&  196&  1.250991E+02&  E1&  1.287E-05&  1.849E+07&  2.170E-04&  8.935E-05&  1.957E+07&  2.296E-04&  9.455E-05&   C+  \\      
21&   71&  196&  1.258812E+02&  E1&  1.368E-03&  1.965E+09&  2.334E-02&  9.673E-03&  2.074E+09&  2.463E-02&  1.021E-02&   B+  \\      
21&   72&  196&  1.261625E+02&  E1&  6.452E-04&  9.271E+08&  1.106E-02&  4.594E-03&  9.666E+08&  1.153E-02&  4.790E-03&   B+  \\      
21&   74&  196&  1.275602E+02&  E1&  2.902E-04&  4.170E+08&  5.086E-03&  2.136E-03&  4.512E+08&  5.503E-03&  2.311E-03&   B   \\      
21&   75&  196&  1.304341E+02&  E1&  1.416E-02&  2.035E+10&  2.596E-01&  1.115E-01&  1.995E+10&  2.544E-01&  1.092E-01&   A   \\      
21&   77&  196&  1.321794E+02&  E1&  6.076E-03&  8.732E+09&  1.144E-01&  4.976E-02&  8.841E+09&  1.158E-01&  5.039E-02&   A+  \\      
21&   78&  196&  1.323999E+02&  E1&  1.188E-03&  1.707E+09&  2.243E-02&  9.776E-03&  1.678E+09&  2.205E-02&  9.610E-03&   B+  \\      
21&   82&  196&  1.342374E+02&  E1&  6.069E-05&  8.721E+07&  1.178E-03&  5.206E-04&  7.998E+07&  1.080E-03&  4.774E-04&   B   \\      
21&   84&  196&  1.359579E+02&  E1&  4.981E-04&  7.158E+08&  9.918E-03&  4.439E-03&  7.936E+08&  1.100E-02&  4.922E-03&   B   \\      
21&   85&  196&  1.373410E+02&  E1&  3.404E-04&  4.891E+08&  6.915E-03&  3.127E-03&  5.478E+08&  7.745E-03&  3.502E-03&   C+  \\      
21&   86&  196&  1.379719E+02&  E1&  2.150E-03&  3.089E+09&  4.408E-02&  2.002E-02&  3.047E+09&  4.347E-02&  1.975E-02&   A+  \\      
21&   88&  196&  1.409406E+02&  E1&  4.431E-04&  6.367E+08&  9.481E-03&  4.399E-03&  6.638E+08&  9.884E-03&  4.586E-03&   B+  \\      
21&   92&  196&  1.500059E+02&  E1&  4.734E-04&  6.803E+08&  1.147E-02&  5.666E-03&  7.271E+08&  1.226E-02&  6.056E-03&   B+  \\      
21&  105&  196&  1.786831E+02&  E1&  1.402E-05&  2.014E+07&  4.820E-04&  2.835E-04&  2.038E+07&  4.878E-04&  2.869E-04&   B   \\      
21&  108&  196&  1.838604E+02&  E1&  2.848E-05&  4.093E+07&  1.037E-03&  6.278E-04&  3.914E+07&  9.919E-04&  6.004E-04&   B   \\      
21&  109&  196&  1.855555E+02&  E1&  3.666E-05&  5.268E+07&  1.360E-03&  8.305E-04&  5.153E+07&  1.330E-03&  8.124E-04&   B   \\      
21&  125&  196&  2.525294E+02&  E1&  3.150E-05&  4.527E+07&  2.164E-03&  1.799E-03&  4.601E+07&  2.199E-03&  1.828E-03&   B+  \\      
21&  128&  196&  2.622007E+02&  E1&  1.898E-05&  2.727E+07&  1.406E-03&  1.213E-03&  2.659E+07&  1.370E-03&  1.183E-03&   B+  \\      
21&  139&  196&  2.777627E+02&  E1&  1.456E-04&  2.092E+08&  1.210E-02&  1.106E-02&  2.039E+08&  1.179E-02&  1.078E-02&   A   \\      
21&  143&  196&  2.828352E+02&  E1&  3.463E-05&  4.976E+07&  2.984E-03&  2.779E-03&  4.735E+07&  2.839E-03&  2.644E-03&   B+  \\      
21&  154&  196&  3.679506E+02&  E1&  2.009E-05&  2.888E+07&  2.930E-03&  3.550E-03&  2.891E+07&  2.934E-03&  3.554E-03&   B+  \\      
21&  156&  196&  3.939130E+02&  E1&  1.058E-05&  1.521E+07&  1.769E-03&  2.294E-03&  1.527E+07&  1.776E-03&  2.304E-03&   B+  \\      
21&  158&  196&  4.302146E+02&  E1&  5.867E-04&  8.430E+08&  1.170E-01&  1.657E-01&  8.354E+08&  1.159E-01&  1.642E-01&   AA  \\      
21&  159&  196&  4.305672E+02&  E1&  1.206E-05&  1.733E+07&  2.408E-03&  3.414E-03&  1.504E+07&  2.090E-03&  2.962E-03&   C+  \\      
21&  160&  196&  4.394637E+02&  E1&  1.671E-04&  2.401E+08&  3.476E-02&  5.029E-02&  2.393E+08&  3.464E-02&  5.012E-02&   A+  \\      
21&  162&  196&  4.778326E+02&  E1&  1.524E-03&  2.190E+09&  3.747E-01&  5.895E-01&  2.188E+09&  3.745E-01&  5.891E-01&   AA  \\      
21&  165&  196&  5.120864E+02&  E1&  6.996E-05&  1.005E+08&  1.976E-02&  3.331E-02&  9.990E+07&  1.964E-02&  3.311E-02&   A+  \\      
21&  168&  196&  5.359202E+02&  E1&  8.063E-05&  1.159E+08&  2.494E-02&  4.401E-02&  1.143E+08&  2.461E-02&  4.343E-02&   A+  \\      
21&  184&  196&  7.740906E+02&  E1&  1.261E-05&  1.812E+07&  8.140E-03&  2.074E-02&  1.695E+07&  7.613E-03&  1.940E-02&   B+  \\      
22&    1&    2&  2.546214E+03&  M1&  1.000E+00&  1.295E+03&  3.776E-06&  2.378E+00&           &           &           &       \\      
22&    1&    2&  2.546214E+03&  E2&  1.840E-05&  2.382E-02&  6.947E-11&  6.830E-03&  2.219E-02&  6.472E-11&  6.363E-03&   C+  \\      
22&    1&    3&  2.360839E+03&  E2&  3.633E-02&  5.491E-02&  4.589E-11&  3.596E-03&  5.142E-02&  4.296E-11&  3.367E-03&   C+  \\      
22&    2&    3&  3.242731E+04&  M1&  9.637E-01&  1.457E+00&  2.296E-07&  1.841E+00&           &           &           &       \\      
22&    1&    4&  9.184362E+02&  M1&  9.150E-01&  2.345E+03&  1.483E-06&  3.367E-01&           &           &           &       \\      
22&    1&    4&  9.184362E+02&  E2&  2.966E-04&  7.602E-01&  4.807E-10&  2.218E-03&  7.242E-01&  4.579E-10&  2.113E-03&   C+  \\      
22&    2&    4&  1.436643E+03&  M1&  8.472E-02&  2.171E+02&  3.359E-07&  1.193E-01&           &           &           &       \\      
22&    1&    5&  4.633837E+02&  E2&  1.514E-04&  3.451E+00&  1.111E-10&  6.584E-05&  3.502E+00&  1.127E-10&  6.680E-05&   C+  \\      
22&    2&    5&  5.664764E+02&  M1&  9.991E-01&  2.277E+04&  1.095E-06&  1.534E-01&           &           &           &       \\      
22&    4&    5&  9.352512E+02&  E2&  7.806E-04&  1.779E+01&  2.333E-09&  1.137E-02&  1.750E+01&  2.294E-09&  1.118E-02&   C+  \\      
22&    1&    6&  1.404115E+02&  E1&  7.564E-01&  2.362E+10&  3.491E-01&  1.614E-01&  2.364E+10&  3.494E-01&  1.615E-01&   AA  \\      
22&    2&    6&  1.486064E+02&  E1&  2.213E-01&  6.912E+09&  1.144E-01&  5.598E-02&  6.993E+09&  1.158E-01&  5.663E-02&   A+  \\      
22&    4&    6&  1.657518E+02&  E1&  2.228E-02&  6.957E+08&  1.433E-02&  7.818E-03&  7.191E+08&  1.481E-02&  8.082E-03&   B+  \\      
22&    1&    7&  1.346290E+02&  E1&  4.729E-01&  1.618E+10&  1.319E-01&  5.846E-02&  1.609E+10&  1.312E-01&  5.813E-02&   A+  \\      
22&    2&    7&  1.421448E+02&  E1&  2.301E-01&  7.871E+09&  7.153E-02&  3.347E-02&  7.892E+09&  7.172E-02&  3.356E-02&   A+  \\      
22&    3&    7&  1.427706E+02&  E1&  2.915E-01&  9.973E+09&  9.143E-02&  4.297E-02&  1.001E+10&  9.176E-02&  4.313E-02&   A+  \\      
22&    4&    7&  1.577533E+02&  E1&  1.892E-04&  6.474E+06&  7.246E-05&  3.763E-05&  4.612E+06&  5.162E-05&  2.681E-05&   D+  \\      
22&    5&    7&  1.897612E+02&  E1&  5.403E-03&  1.849E+08&  2.994E-03&  1.870E-03&  1.953E+08&  3.164E-03&  1.976E-03&   B+  \\      
22&    2&    8&  1.383695E+02&  E1&  1.000E+00&  3.462E+10&  9.937E-02&  4.527E-02&  3.455E+10&  9.916E-02&  4.517E-02&   A+  \\      
22&    1&    9&  1.022227E+02&  E1&  3.845E-02&  4.284E+09&  2.013E-02&  6.775E-03&  4.239E+09&  1.992E-02&  6.704E-03&   B+  \\      
22&    2&    9&  1.064982E+02&  E1&  1.710E-03&  1.905E+08&  9.718E-04&  3.407E-04&  1.825E+08&  9.310E-04&  3.264E-04&   B   \\      
22&    3&    9&  1.068492E+02&  E1&  3.315E-03&  3.693E+08&  1.896E-03&  6.670E-04&  3.581E+08&  1.839E-03&  6.467E-04&   B   \\      
22&    4&    9&  1.150250E+02&  E1&  8.910E-01&  9.926E+10&  5.907E-01&  2.237E-01&  9.930E+10&  5.909E-01&  2.238E-01&   AA  \\      
22&    5&    9&  1.311557E+02&  E1&  6.557E-02&  7.305E+09&  5.652E-02&  2.440E-02&  7.359E+09&  5.694E-02&  2.458E-02&   A+  \\      
22&    7&   10&  1.094547E+02&  E1&  2.338E-02&  2.310E+09&  4.149E-03&  1.495E-03&  2.221E+09&  3.989E-03&  1.438E-03&   B+  \\      
22&    9&   10&  1.474610E+02&  E1&  9.766E-01&  9.651E+10&  3.146E-01&  1.527E-01&  9.650E+10&  3.146E-01&  1.527E-01&   AA  \\      
22&    1&   11&  2.320186E+01&  E1&  9.140E-01&  1.353E+10&  5.461E-03&  4.171E-04&  1.348E+10&  5.439E-03&  4.154E-04&   B   \\      
22&    2&   11&  2.341522E+01&  E1&  8.488E-02&  1.257E+09&  5.165E-04&  3.982E-05&  1.249E+09&  5.135E-04&  3.958E-05&   C+  \\      
22&    4&   11&  2.380318E+01&  E1&  1.154E-03&  1.709E+07&  7.259E-06&  5.688E-07&  1.725E+07&  7.325E-06&  5.740E-07&   D+  \\      
22&    1&   12&  2.297056E+01&  E1&  6.233E-01&  9.818E+11&  2.330E-01&  1.762E-02&  9.816E+11&  2.330E-01&  1.762E-02&   A+  \\      
22&    2&   12&  2.317967E+01&  E1&  2.568E-01&  4.044E+11&  9.774E-02&  7.458E-03&  4.041E+11&  9.764E-02&  7.451E-03&   B+  \\      
22&    3&   12&  2.319625E+01&  E1&  1.144E-01&  1.802E+11&  4.361E-02&  3.330E-03&  1.800E+11&  4.356E-02&  3.326E-03&   B+  \\      
22&    4&   12&  2.355980E+01&  E1&  5.514E-03&  8.686E+09&  2.168E-03&  1.682E-04&  8.684E+09&  2.168E-03&  1.681E-04&   B   \\      
22&    5&   12&  2.416863E+01&  E1&  2.193E-05&  3.455E+07&  9.076E-06&  7.222E-07&  3.442E+07&  9.042E-06&  7.195E-07&   D+  \\      
22&    1&   13&  2.252733E+01&  E1&  2.148E-02&  1.219E+10&  2.783E-03&  2.064E-04&  1.214E+10&  2.770E-03&  2.054E-04&   B   \\      
22&    2&   13&  2.272842E+01&  E1&  6.539E-01&  3.712E+11&  8.625E-02&  6.454E-03&  3.709E+11&  8.617E-02&  6.447E-03&   B+  \\      
22&    3&   13&  2.274436E+01&  E1&  2.527E-01&  1.435E+11&  3.338E-02&  2.499E-03&  1.433E+11&  3.334E-02&  2.497E-03&   B+  \\      
22&    4&   13&  2.309377E+01&  E1&  5.738E-02&  3.257E+10&  7.813E-03&  5.940E-04&  3.249E+10&  7.793E-03&  5.925E-04&   B   \\      
22&    5&   13&  2.367846E+01&  E1&  1.454E-02&  8.253E+09&  2.081E-03&  1.622E-04&  8.238E+09&  2.077E-03&  1.619E-04&   B   \\      
22&    1&   14&  2.252278E+01&  E1&  6.289E-01&  3.416E+11&  1.299E-01&  9.632E-03&  3.414E+11&  1.298E-01&  9.627E-03&   B+  \\      
22&    2&   14&  2.272379E+01&  E1&  3.254E-01&  1.767E+11&  6.841E-02&  5.118E-03&  1.766E+11&  6.836E-02&  5.114E-03&   B+  \\      
22&    4&   14&  2.308899E+01&  E1&  4.577E-02&  2.486E+10&  9.934E-03&  7.551E-04&  2.486E+10&  9.933E-03&  7.551E-04&   B   \\      
22&    1&   15&  2.246698E+01&  E1&  9.550E-01&  4.893E+11&  2.592E-01&  1.917E-02&  4.893E+11&  2.592E-01&  1.917E-02&   A+  \\      
22&    4&   15&  2.303036E+01&  E1&  4.502E-02&  2.307E+10&  1.284E-02&  9.734E-04&  2.300E+10&  1.280E-02&  9.706E-04&   B   \\      
22&    1&   16&  2.238047E+01&  E1&  4.615E-02&  5.427E+10&  2.038E-02&  1.501E-03&  5.437E+10&  2.041E-02&  1.504E-03&   B+  \\      
22&    2&   16&  2.257893E+01&  E1&  6.659E-02&  7.830E+10&  2.992E-02&  2.224E-03&  7.822E+10&  2.989E-02&  2.222E-03&   B+  \\      
22&    4&   16&  2.293946E+01&  E1&  8.873E-01&  1.043E+12&  4.115E-01&  3.108E-02&  1.043E+12&  4.112E-01&  3.106E-02&   A+  \\      
22&    1&   17&  2.224632E+01&  E2&  9.631E-03&  2.454E+07&  5.462E-06&  3.582E-04&  2.451E+07&  5.455E-06&  3.577E-04&   C+  \\      
22&    2&   17&  2.244240E+01&  M1&  1.260E-05&  3.210E+04&  7.271E-09&  4.035E-05&           &           &           &       \\      
22&    2&   17&  2.244240E+01&  E2&  9.696E-04&  2.471E+06&  5.597E-07&  3.768E-05&  2.467E+06&  5.588E-07&  3.762E-05&   C+  \\      
22&    4&   17&  2.279854E+01&  E2&  2.034E-05&  5.182E+04&  1.211E-08&  8.550E-07&  5.167E+04&  1.208E-08&  8.525E-07&   D+  \\      
22&    6&   17&  2.643451E+01&  E1&  1.086E-01&  2.767E+08&  8.696E-05&  7.568E-06&  2.761E+08&  8.676E-05&  7.550E-06&   C+  \\      
22&    7&   17&  2.665001E+01&  E1&  5.537E-02&  1.411E+08&  4.506E-05&  3.954E-06&  1.385E+08&  4.423E-05&  3.880E-06&   C+  \\      
22&    8&   17&  2.678703E+01&  E1&  2.820E-02&  7.185E+07&  2.319E-05&  2.045E-06&  7.081E+07&  2.285E-05&  2.015E-06&   C+  \\      
22&    9&   17&  2.843438E+01&  E1&  3.530E-04&  8.993E+05&  3.270E-07&  3.061E-08&  8.280E+05&  3.011E-07&  2.818E-08&   D+  \\      
22&   11&   17&  5.401716E+02&  E1&  7.904E-01&  2.014E+09&  2.643E-01&  4.700E-01&  2.030E+09&  2.664E-01&  4.738E-01&   AA  \\      
22&   12&   17&  7.055831E+02&  E1&  6.385E-03&  1.627E+07&  3.643E-03&  8.462E-03&  1.662E+07&  3.721E-03&  8.644E-03&   B+  \\      
22&   13&   17&  1.783360E+03&  E1&  1.528E-05&  3.893E+04&  5.568E-05&  3.269E-04&  3.897E+04&  5.574E-05&  3.272E-04&   B   \\      
22&    1&   18&  2.223414E+01&  M1&  1.050E-05&  2.383E+04&  8.830E-09&  4.855E-05&           &           &           &       \\      
22&    1&   18&  2.223414E+01&  E2&  1.771E-02&  4.020E+07&  1.490E-05&  9.751E-04&  4.014E+07&  1.488E-05&  9.739E-04&   C+  \\      
22&    2&   18&  2.243000E+01&  E2&  7.173E-03&  1.628E+07&  6.139E-06&  4.126E-04&  1.625E+07&  6.130E-06&  4.120E-04&   C+  \\      
22&    3&   18&  2.244553E+01&  E2&  2.755E-03&  6.252E+06&  2.361E-06&  1.590E-04&  6.242E+06&  2.357E-06&  1.588E-04&   C+  \\      
22&    4&   18&  2.278575E+01&  E2&  6.514E-05&  1.478E+05&  5.753E-08&  4.054E-06&  1.477E+05&  5.747E-08&  4.049E-06&   C   \\      
22&    6&   18&  2.641732E+01&  E1&  7.627E-03&  1.731E+07&  9.055E-06&  7.875E-07&  1.621E+07&  8.480E-06&  7.375E-07&   D+  \\      
22&    7&   18&  2.663253E+01&  E1&  4.520E-02&  1.026E+08&  5.453E-05&  4.781E-06&  1.016E+08&  5.403E-05&  4.737E-06&   C+  \\      
22&    9&   18&  2.841449E+01&  E1&  4.477E-03&  1.016E+07&  6.148E-06&  5.751E-07&  1.015E+07&  6.146E-06&  5.749E-07&   D+  \\      
22&   11&   18&  5.330818E+02&  E1&  8.956E-01&  2.032E+09&  4.329E-01&  7.598E-01&  2.046E+09&  4.357E-01&  7.647E-01&   AA  \\      
22&   12&   18&  6.935348E+02&  E1&  1.933E-02&  4.386E+07&  1.581E-02&  3.610E-02&  4.476E+07&  1.614E-02&  3.685E-02&   A   \\      
22&   14&   18&  1.734931E+03&  E1&  4.464E-05&  1.013E+05&  2.286E-04&  1.306E-03&  1.004E+05&  2.265E-04&  1.294E-03&   B+  \\      
22&   15&   18&  2.145347E+03&  E1&  2.813E-05&  6.383E+04&  2.202E-04&  1.555E-03&  6.771E+04&  2.336E-04&  1.650E-03&   B+  \\      
22&    1&   19&  2.219631E+01&  E2&  3.223E-03&  8.262E+06&  4.272E-06&  2.782E-04&  8.256E+06&  4.268E-06&  2.780E-04&   C+  \\      
22&    2&   19&  2.239150E+01&  E2&  5.033E-04&  1.290E+06&  6.788E-07&  4.539E-05&  1.290E+06&  6.786E-07&  4.537E-05&   C+  \\      
22&    6&   19&  2.636393E+01&  E1&  5.706E-02&  1.463E+08&  1.067E-04&  9.261E-06&  1.466E+08&  1.070E-04&  9.284E-06&   C+  \\      
22&   11&   19&  5.121535E+02&  E1&  9.392E-01&  2.408E+09&  6.628E-01&  1.117E+00&  2.415E+09&  6.648E-01&  1.121E+00&   AA  \\      
22&    2&   20&  2.232355E+01&  E1&  1.000E+00&  4.822E+11&  3.603E-02&  2.648E-03&  4.819E+11&  3.601E-02&  2.646E-03&   B+  \\      
22&    1&   21&  2.210833E+01&  E1&  1.369E-01&  7.921E+10&  1.741E-02&  1.267E-03&  7.918E+10&  1.741E-02&  1.267E-03&   B+  \\      
22&    2&   21&  2.230197E+01&  E1&  1.530E-01&  8.849E+10&  1.979E-02&  1.453E-03&  8.846E+10&  1.979E-02&  1.453E-03&   B+  \\      
22&    3&   21&  2.231732E+01&  E1&  4.898E-01&  2.833E+11&  6.347E-02&  4.663E-03&  2.834E+11&  6.348E-02&  4.664E-03&   B+  \\      
22&    4&   21&  2.265364E+01&  E1&  1.961E-01&  1.134E+11&  2.618E-02&  1.952E-03&  1.133E+11&  2.615E-02&  1.950E-03&   B+  \\      
22&    5&   21&  2.321598E+01&  E1&  2.430E-02&  1.406E+10&  3.407E-03&  2.604E-04&  1.408E+10&  3.414E-03&  2.609E-04&   B   \\      
22&    1&   22&  2.203653E+01&  E2&  1.575E-01&  5.756E+08&  1.257E-04&  8.013E-03&  5.747E+08&  1.255E-04&  7.999E-03&   C+  \\      
22&    2&   22&  2.222891E+01&  E2&  2.932E-02&  1.072E+08&  2.381E-05&  1.558E-03&  1.070E+08&  2.377E-05&  1.555E-03&   C+  \\      
22&    4&   22&  2.257826E+01&  E2&  6.177E-05&  2.258E+05&  5.176E-08&  3.548E-06&  2.251E+05&  5.162E-08&  3.539E-06&   C   \\      
22&    6&   22&  2.613882E+01&  E1&  2.682E-01&  9.803E+08&  3.012E-04&  2.592E-05&  9.598E+08&  2.949E-04&  2.538E-05&   C+  \\      
22&    7&   22&  2.634951E+01&  E1&  2.534E-03&  9.261E+06&  2.892E-06&  2.509E-07&  1.044E+07&  3.261E-06&  2.829E-07&   D+  \\      
22&    8&   22&  2.648345E+01&  E1&  1.484E-02&  5.423E+07&  1.711E-05&  1.492E-06&  5.157E+07&  1.627E-05&  1.418E-06&   C+  \\      
22&    9&   22&  2.809255E+01&  E1&  4.761E-03&  1.740E+07&  6.176E-06&  5.711E-07&  1.815E+07&  6.442E-06&  5.958E-07&   D+  \\      
22&   11&   22&  4.387515E+02&  E1&  2.017E-02&  7.373E+07&  6.383E-03&  9.220E-03&  7.349E+07&  6.363E-03&  9.191E-03&   B+  \\      
22&   12&   22&  5.419471E+02&  E1&  4.966E-01&  1.815E+09&  2.398E-01&  4.278E-01&  1.825E+09&  2.410E-01&  4.300E-01&   AA  \\      
22&   13&   22&  1.011459E+03&  E1&  3.555E-03&  1.299E+07&  5.978E-03&  1.991E-02&  1.338E+07&  6.156E-03&  2.050E-02&   A   \\      
22&   14&   22&  1.020719E+03&  E1&  1.639E-03&  5.989E+06&  2.807E-03&  9.431E-03&  6.282E+06&  2.944E-03&  9.892E-03&   B+  \\      
22&   16&   22&  1.433935E+03&  E1&  7.381E-04&  2.698E+06&  2.495E-03&  1.178E-02&  2.791E+06&  2.581E-03&  1.218E-02&   B+  \\      
22&    1&   23&  2.201950E+01&  E1&  2.043E-01&  1.187E+11&  4.315E-02&  3.128E-03&  1.187E+11&  4.314E-02&  3.127E-03&   B+  \\      
22&    2&   23&  2.221158E+01&  E1&  4.341E-01&  2.523E+11&  9.330E-02&  6.823E-03&  2.524E+11&  9.334E-02&  6.825E-03&   B+  \\      
22&    4&   23&  2.256038E+01&  E1&  3.616E-01&  2.101E+11&  8.018E-02&  5.955E-03&  2.102E+11&  8.021E-02&  5.957E-03&   B+  \\      
22&    1&   24&  2.200711E+01&  E2&  7.776E-02&  2.750E+08&  9.985E-05&  6.339E-03&  2.746E+08&  9.969E-05&  6.328E-03&   C+  \\      
22&    2&   24&  2.219898E+01&  E2&  6.515E-02&  2.304E+08&  8.513E-05&  5.546E-03&  2.301E+08&  8.498E-05&  5.537E-03&   C+  \\      
22&    3&   24&  2.221419E+01&  E2&  3.596E-02&  1.272E+08&  4.705E-05&  3.072E-03&  1.270E+08&  4.697E-05&  3.067E-03&   C+  \\      
22&    4&   24&  2.254738E+01&  E2&  1.285E-04&  4.544E+05&  1.732E-07&  1.182E-05&  4.529E+05&  1.726E-07&  1.178E-05&   C+  \\      
22&    5&   24&  2.310439E+01&  E2&  2.015E-05&  7.128E+04&  2.852E-08&  2.095E-06&  7.117E+04&  2.848E-08&  2.092E-06&   C   \\      
22&    6&   24&  2.609744E+01&  E1&  7.560E-02&  2.674E+08&  1.365E-04&  1.173E-05&  2.573E+08&  1.314E-04&  1.129E-05&   C+  \\      
22&    7&   24&  2.630746E+01&  E1&  1.212E-01&  4.287E+08&  2.224E-04&  1.926E-05&  4.213E+08&  2.185E-04&  1.893E-05&   C+  \\      
22&    9&   24&  2.804476E+01&  E1&  3.048E-02&  1.078E+08&  6.357E-05&  5.869E-06&  1.079E+08&  6.360E-05&  5.872E-06&   C+  \\      
22&   11&   24&  4.273763E+02&  E1&  5.871E-02&  2.077E+08&  2.843E-02&  4.001E-02&  2.067E+08&  2.830E-02&  3.981E-02&   A+  \\      
22&   12&   24&  5.246968E+02&  E1&  5.239E-01&  1.853E+09&  3.824E-01&  6.606E-01&  1.862E+09&  3.842E-01&  6.637E-01&   AA  \\      
22&   13&   24&  9.529851E+02&  E1&  4.267E-04&  1.509E+06&  1.028E-03&  3.224E-03&  1.535E+06&  1.045E-03&  3.278E-03&   B+  \\      
22&   14&   24&  9.612006E+02&  E1&  5.015E-03&  1.774E+07&  1.229E-02&  3.888E-02&  1.823E+07&  1.262E-02&  3.995E-02&   A   \\      
22&   15&   24&  1.075154E+03&  E1&  5.628E-03&  1.991E+07&  1.725E-02&  6.106E-02&  2.083E+07&  1.805E-02&  6.388E-02&   B+  \\      
22&   16&   24&  1.319182E+03&  E1&  1.702E-05&  6.020E+04&  7.853E-05&  3.410E-04&  6.613E+04&  8.626E-05&  3.746E-04&   B   \\      
22&    1&   25&  2.199313E+01&  E2&  2.353E-01&  7.534E+08&  5.464E-05&  3.462E-03&  7.522E+08&  5.454E-05&  3.456E-03&   C+  \\      
22&    2&   25&  2.218475E+01&  M1&  1.025E-05&  3.281E+04&  2.421E-09&  1.328E-05&           &           &           &       \\      
22&    4&   25&  2.253271E+01&  E2&  7.100E-03&  2.273E+07&  1.730E-06&  1.179E-04&  2.269E+07&  1.727E-06&  1.177E-04&   C+  \\      
22&    7&   25&  2.628748E+01&  E1&  4.254E-02&  1.362E+08&  1.411E-05&  1.221E-06&  1.267E+08&  1.312E-05&  1.136E-06&   C+  \\      
22&    9&   25&  2.802206E+01&  E1&  5.176E-02&  1.657E+08&  1.951E-05&  1.799E-06&  1.649E+08&  1.941E-05&  1.791E-06&   C+  \\      
22&   12&   25&  5.168634E+02&  E1&  6.499E-01&  2.081E+09&  8.333E-02&  1.418E-01&  2.088E+09&  8.361E-02&  1.423E-01&   AA  \\      
22&   13&   25&  9.274553E+02&  E1&  1.330E-02&  4.258E+07&  5.491E-03&  1.676E-02&  4.403E+07&  5.678E-03&  1.734E-02&   B+  \\      
22&   21&   25&  4.220838E+03&  E1&  3.973E-05&  1.272E+05&  3.397E-04&  4.721E-03&  1.459E+05&  3.897E-04&  5.415E-03&   C+  \\      
22&    1&   26&  2.194714E+01&  E1&  7.213E-03&  8.254E+09&  1.788E-03&  1.292E-04&  8.233E+09&  1.784E-03&  1.289E-04&   B   \\      
22&    2&   26&  2.213796E+01&  E1&  2.887E-03&  3.304E+09&  7.283E-04&  5.308E-05&  3.321E+09&  7.320E-04&  5.335E-05&   C+  \\      
22&    3&   26&  2.215308E+01&  E1&  1.577E-02&  1.805E+10&  3.985E-03&  2.906E-04&  1.802E+10&  3.977E-03&  2.900E-04&   B   \\      
22&    4&   26&  2.248443E+01&  E1&  4.597E-01&  5.261E+11&  1.196E-01&  8.855E-03&  5.263E+11&  1.197E-01&  8.858E-03&   B+  \\      
22&    5&   26&  2.303830E+01&  E1&  5.144E-01&  5.887E+11&  1.405E-01&  1.066E-02&  5.881E+11&  1.404E-01&  1.065E-02&   A+  \\      
22&    1&   27&  2.172613E+01&  E2&  6.277E-03&  3.037E+07&  6.447E-06&  3.938E-04&  3.032E+07&  6.436E-06&  3.931E-04&   C+  \\      
22&    2&   27&  2.191311E+01&  E2&  2.012E-02&  9.733E+07&  2.102E-05&  1.317E-03&  9.718E+07&  2.099E-05&  1.315E-03&   C+  \\      
22&    4&   27&  2.225253E+01&  E2&  4.489E-02&  2.172E+08&  4.837E-05&  3.174E-03&  2.167E+08&  4.827E-05&  3.168E-03&   C+  \\      
22&    6&   27&  2.570325E+01&  E1&  2.094E-01&  1.013E+09&  3.010E-04&  2.547E-05&  1.010E+09&  3.000E-04&  2.539E-05&   C+  \\      
22&    7&   27&  2.590694E+01&  E1&  1.674E-01&  8.097E+08&  2.444E-04&  2.085E-05&  7.983E+08&  2.410E-04&  2.055E-05&   C+  \\      
22&    8&   27&  2.603641E+01&  E1&  4.357E-02&  2.108E+08&  6.426E-05&  5.508E-06&  2.059E+08&  6.278E-05&  5.381E-06&   C+  \\      
22&    9&   27&  2.759005E+01&  E1&  2.573E-01&  1.245E+09&  4.262E-04&  3.871E-05&  1.212E+09&  4.150E-04&  3.770E-05&   C+  \\      
22&   12&   27&  4.010393E+02&  E1&  7.542E-03&  3.649E+07&  2.639E-03&  3.485E-03&  3.641E+07&  2.634E-03&  3.478E-03&   B+  \\      
22&   13&   27&  6.108761E+02&  E1&  9.566E-02&  4.628E+08&  7.767E-02&  1.562E-01&  4.668E+08&  7.835E-02&  1.576E-01&   AA  \\      
22&   14&   27&  6.142414E+02&  E1&  1.194E-01&  5.776E+08&  9.801E-02&  1.982E-01&  5.854E+08&  9.934E-02&  2.009E-01&   A+  \\      
22&   16&   27&  7.431054E+02&  E1&  2.741E-02&  1.326E+08&  3.293E-02&  8.057E-02&  1.344E+08&  3.337E-02&  8.164E-02&   A+  \\      
22&   20&   27&  1.191844E+03&  E1&  6.284E-04&  3.040E+06&  1.942E-03&  7.621E-03&  3.096E+06&  1.978E-03&  7.760E-03&   B+  \\      
22&   21&   27&  1.256765E+03&  E1&  1.586E-04&  7.673E+05&  5.450E-04&  2.255E-03&  7.961E+05&  5.655E-04&  2.340E-03&   B+  \\      
22&   23&   27&  1.630748E+03&  E1&  1.287E-04&  6.227E+05&  7.447E-04&  3.998E-03&  6.522E+05&  7.801E-04&  4.188E-03&   B+  \\      
22&   26&   27&  2.157517E+03&  E1&  1.666E-04&  8.061E+05&  1.688E-03&  1.199E-02&  8.362E+05&  1.751E-03&  1.243E-02&   B+  \\      
22&    1&   28&  2.165544E+01&  E2&  5.988E-02&  1.446E+08&  5.083E-05&  3.074E-03&  1.444E+08&  5.075E-05&  3.070E-03&   C+  \\      
22&    2&   28&  2.184120E+01&  E2&  5.063E-02&  1.223E+08&  4.372E-05&  2.713E-03&  1.221E+08&  4.365E-05&  2.709E-03&   C+  \\      
22&    3&   28&  2.185592E+01&  E2&  4.711E-05&  1.137E+05&  4.073E-08&  2.532E-06&  1.126E+05&  4.033E-08&  2.508E-06&   C   \\      
22&    4&   28&  2.217837E+01&  M1&  1.565E-05&  3.778E+04&  1.393E-08&  7.639E-05&           &           &           &       \\      
22&    4&   28&  2.217837E+01&  E2&  3.097E-05&  7.478E+04&  2.757E-08&  1.791E-06&  7.497E+04&  2.764E-08&  1.796E-06&   C   \\      
22&    5&   28&  2.271708E+01&  E2&  6.579E-04&  1.589E+06&  6.145E-07&  4.291E-05&  1.588E+06&  6.142E-07&  4.288E-05&   C+  \\      
22&    6&   28&  2.560436E+01&  E1&  6.006E-03&  1.450E+07&  7.127E-06&  6.007E-07&  1.352E+07&  6.646E-06&  5.602E-07&   D+  \\      
22&    7&   28&  2.580648E+01&  E1&  1.098E-01&  2.650E+08&  1.323E-04&  1.124E-05&  2.580E+08&  1.288E-04&  1.094E-05&   C+  \\      
22&    9&   28&  2.747614E+01&  E1&  5.562E-02&  1.343E+08&  7.600E-05&  6.875E-06&  1.335E+08&  7.557E-05&  6.835E-06&   C+  \\      
22&   12&   28&  3.782454E+02&  E1&  6.582E-03&  1.589E+07&  1.704E-03&  2.122E-03&  1.590E+07&  1.705E-03&  2.123E-03&   B+  \\      
22&   13&   28&  5.595163E+02&  E1&  5.259E-02&  1.270E+08&  2.980E-02&  5.490E-02&  1.290E+08&  3.027E-02&  5.575E-02&   A+  \\      
22&   14&   28&  5.623383E+02&  E1&  5.418E-01&  1.308E+09&  3.101E-01&  5.741E-01&  1.318E+09&  3.123E-01&  5.782E-01&   AA  \\      
22&   15&   28&  5.995123E+02&  E1&  1.037E-01&  2.503E+08&  6.744E-02&  1.331E-01&  2.538E+08&  6.838E-02&  1.350E-01&   A+  \\      
22&   16&   28&  6.684630E+02&  E1&  1.039E-02&  2.508E+07&  8.401E-03&  1.849E-02&  2.539E+07&  8.505E-03&  1.872E-02&   A+  \\      
22&   21&   28&  1.057129E+03&  E1&  2.207E-03&  5.330E+06&  4.465E-03&  1.554E-02&  5.394E+06&  4.519E-03&  1.573E-02&   A+  \\      
22&   26&   28&  1.629300E+03&  E1&  6.734E-05&  1.626E+05&  3.236E-04&  1.736E-03&  1.641E+05&  3.265E-04&  1.751E-03&   B+  \\      
22&    1&   29&  2.160770E+01&  E2&  1.031E-01&  2.602E+08&  1.275E-04&  7.660E-03&  2.598E+08&  1.273E-04&  7.648E-03&   C+  \\      
22&    2&   29&  2.179264E+01&  E2&  5.909E-03&  1.492E+07&  7.436E-06&  4.583E-04&  1.491E+07&  7.430E-06&  4.580E-04&   C+  \\      
22&    4&   29&  2.212830E+01&  E2&  4.086E-03&  1.032E+07&  5.301E-06&  3.421E-04&  1.030E+07&  5.294E-06&  3.417E-04&   C+  \\      
22&    6&   29&  2.553765E+01&  E1&  1.482E-01&  3.741E+08&  2.560E-04&  2.152E-05&  3.657E+08&  2.503E-04&  2.104E-05&   C+  \\      
22&   11&   29&  3.144849E+02&  E1&  1.335E-03&  3.370E+06&  3.498E-04&  3.621E-04&  3.371E+06&  3.499E-04&  3.622E-04&   B   \\      
22&   14&   29&  5.318273E+02&  E1&  1.746E-01&  4.409E+08&  1.309E-01&  2.291E-01&  4.443E+08&  1.319E-01&  2.309E-01&   AA  \\      
22&   15&   29&  5.649580E+02&  E1&  5.596E-01&  1.413E+09&  4.732E-01&  8.801E-01&  1.424E+09&  4.768E-01&  8.869E-01&   AA  \\      
22&   16&   29&  6.257863E+02&  E1&  2.199E-03&  5.551E+06&  2.281E-03&  4.700E-03&  5.796E+06&  2.382E-03&  4.907E-03&   B+  \\      
22&   23&   29&  1.155400E+03&  E1&  1.081E-03&  2.728E+06&  3.822E-03&  1.454E-02&  2.710E+06&  3.796E-03&  1.444E-02&   A+  \\      
22&    2&   30&  2.178185E+01&  E2&  2.300E-02&  1.231E+08&  4.378E-05&  2.695E-03&  1.229E+08&  4.373E-05&  2.691E-03&   C+  \\      
22&    3&   30&  2.179650E+01&  E2&  2.748E-02&  1.471E+08&  5.238E-05&  3.230E-03&  1.469E+08&  5.230E-05&  3.226E-03&   C+  \\      
22&    4&   30&  2.211719E+01&  E2&  5.904E-03&  3.160E+07&  1.159E-05&  7.466E-04&  3.156E+07&  1.157E-05&  7.456E-04&   C+  \\      
22&    5&   30&  2.265289E+01&  E2&  8.187E-04&  4.381E+06&  1.685E-06&  1.167E-04&  4.371E+06&  1.681E-06&  1.164E-04&   C+  \\      
22&    6&   30&  2.552284E+01&  E1&  2.236E-01&  1.197E+09&  5.843E-04&  4.909E-05&  1.184E+09&  5.780E-04&  4.857E-05&   C+  \\      
22&    7&   30&  2.572367E+01&  E1&  2.054E-01&  1.099E+09&  5.452E-04&  4.617E-05&  1.090E+09&  5.408E-04&  4.580E-05&   C+  \\      
22&    9&   30&  2.738230E+01&  E1&  7.465E-02&  3.995E+08&  2.246E-04&  2.024E-05&  3.982E+08&  2.238E-04&  2.018E-05&   C+  \\      
22&   11&   30&  3.122545E+02&  E1&  8.910E-05&  4.768E+05&  3.485E-05&  3.583E-05&  4.885E+05&  3.570E-05&  3.670E-05&   C+  \\      
22&   12&   30&  3.612038E+02&  E1&  8.998E-03&  4.816E+07&  4.710E-03&  5.600E-03&  4.815E+07&  4.709E-03&  5.599E-03&   B+  \\      
22&   13&   30&  5.230147E+02&  E1&  4.093E-01&  2.190E+09&  4.492E-01&  7.734E-01&  2.203E+09&  4.517E-01&  7.778E-01&   AA  \\      
22&   14&   30&  5.254796E+02&  E1&  1.135E-02&  6.075E+07&  1.257E-02&  2.175E-02&  6.038E+07&  1.250E-02&  2.162E-02&   A+  \\      
22&   15&   30&  5.578001E+02&  E1&  5.290E-03&  2.831E+07&  6.603E-03&  1.213E-02&  2.872E+07&  6.697E-03&  1.230E-02&   A+  \\      
22&   16&   30&  6.170160E+02&  E1&  3.582E-03&  1.917E+07&  5.471E-03&  1.111E-02&  1.939E+07&  5.534E-03&  1.124E-02&   A+  \\      
22&   21&   30&  9.339745E+02&  E1&  5.139E-04&  2.750E+06&  1.798E-03&  5.530E-03&  2.784E+06&  1.820E-03&  5.597E-03&   B+  \\      
22&   23&   30&  1.125854E+03&  E1&  5.632E-05&  3.014E+05&  2.864E-04&  1.061E-03&  2.993E+05&  2.843E-04&  1.054E-03&   B+  \\      
22&   26&   30&  1.354105E+03&  E1&  1.975E-05&  1.057E+05&  1.453E-04&  6.476E-04&  1.097E+05&  1.508E-04&  6.724E-04&   B   \\      
22&    1&   31&  2.159452E+01&  E2&  1.161E-04&  7.773E+05&  1.630E-07&  9.777E-06&  7.790E+05&  1.634E-07&  9.799E-06&   C   \\      
22&    2&   31&  2.177923E+01&  E2&  1.345E-02&  9.009E+07&  1.922E-05&  1.183E-03&  8.994E+07&  1.919E-05&  1.181E-03&   C+  \\      
22&    4&   31&  2.211448E+01&  E2&  3.194E-02&  2.139E+08&  4.705E-05&  3.031E-03&  2.134E+08&  4.695E-05&  3.024E-03&   C+  \\      
22&    6&   31&  2.551924E+01&  E1&  1.594E-01&  1.068E+09&  3.127E-04&  2.627E-05&  1.060E+09&  3.106E-04&  2.609E-05&   C+  \\      
22&    7&   31&  2.572002E+01&  E1&  2.864E-02&  1.918E+08&  5.707E-05&  4.832E-06&  1.936E+08&  5.759E-05&  4.877E-06&   C+  \\      
22&    8&   31&  2.584763E+01&  E1&  6.375E-02&  4.270E+08&  1.283E-04&  1.092E-05&  4.171E+08&  1.253E-04&  1.067E-05&   C+  \\      
22&    9&   31&  2.737815E+01&  E1&  4.779E-01&  3.201E+09&  1.079E-03&  9.726E-05&  3.135E+09&  1.057E-03&  9.526E-05&   C+  \\      
22&   11&   31&  3.117166E+02&  E1&  3.608E-05&  2.416E+05&  1.056E-05&  1.084E-05&  2.402E+05&  1.050E-05&  1.077E-05&   C+  \\      
22&   12&   31&  3.604843E+02&  E1&  3.284E-04&  2.199E+06&  1.285E-04&  1.525E-04&  2.170E+06&  1.268E-04&  1.505E-04&   B   \\      
22&   13&   31&  5.215075E+02&  E1&  1.024E-01&  6.856E+08&  8.386E-02&  1.440E-01&  6.884E+08&  8.421E-02&  1.446E-01&   AA  \\      
22&   14&   31&  5.239583E+02&  E1&  1.467E-03&  9.826E+06&  1.213E-03&  2.093E-03&  9.869E+06&  1.219E-03&  2.102E-03&   B+  \\      
22&   16&   31&  6.149195E+02&  E1&  1.159E-01&  7.765E+08&  1.321E-01&  2.673E-01&  7.839E+08&  1.333E-01&  2.699E-01&   AA  \\      
22&   20&   31&  8.932075E+02&  E1&  1.054E-03&  7.057E+06&  2.532E-03&  7.446E-03&  7.217E+06&  2.590E-03&  7.615E-03&   B+  \\      
22&   21&   31&  9.291793E+02&  E1&  2.584E-03&  1.730E+07&  6.719E-03&  2.055E-02&  1.764E+07&  6.851E-03&  2.096E-02&   A+  \\      
22&   23&   31&  1.118893E+03&  E1&  5.748E-05&  3.850E+05&  2.168E-04&  7.984E-04&  3.892E+05&  2.191E-04&  8.072E-04&   B   \\      
22&   26&   31&  1.344049E+03&  E1&  9.604E-04&  6.432E+06&  5.226E-03&  2.312E-02&  6.526E+06&  5.302E-03&  2.346E-02&   A+  \\      
22&    1&   32&  2.155611E+01&  E2&  7.303E-03&  5.409E+07&  2.638E-05&  1.574E-03&  5.404E+07&  2.635E-05&  1.572E-03&   C+  \\      
22&    2&   32&  2.174017E+01&  E2&  1.535E-02&  1.137E+08&  5.640E-05&  3.452E-03&  1.135E+08&  5.632E-05&  3.446E-03&   C+  \\      
22&    4&   32&  2.207421E+01&  E2&  9.963E-03&  7.380E+07&  3.774E-05&  2.417E-03&  7.368E+07&  3.768E-05&  2.414E-03&   C+  \\      
22&    6&   32&  2.546562E+01&  E1&  6.238E-01&  4.620E+09&  3.144E-03&  2.636E-04&  4.592E+09&  3.125E-03&  2.620E-04&   B   \\      
22&   11&   32&  3.039004E+02&  E1&  6.628E-04&  4.909E+06&  4.758E-04&  4.760E-04&  4.945E+06&  4.793E-04&  4.795E-04&   B   \\      
22&   14&   32&  5.022454E+02&  E1&  2.908E-01&  2.154E+09&  5.703E-01&  9.429E-01&  2.163E+09&  5.725E-01&  9.466E-01&   AA  \\      
22&   15&   32&  5.316909E+02&  E1&  4.779E-02&  3.539E+08&  1.050E-01&  1.838E-01&  3.557E+08&  1.055E-01&  1.847E-01&   AA  \\      
22&   16&   32&  5.852270E+02&  E1&  3.804E-03&  2.817E+07&  1.013E-02&  1.951E-02&  2.855E+07&  1.026E-02&  1.977E-02&   A+  \\      
22&   23&   32&  1.024328E+03&  E1&  4.764E-04&  3.529E+06&  3.886E-03&  1.310E-02&  3.547E+06&  3.906E-03&  1.317E-02&   A+  \\      
22&    1&   33&  2.152146E+01&  E2&  1.190E-02&  3.084E+07&  1.499E-05&  8.900E-04&  3.079E+07&  1.496E-05&  8.884E-04&   C+  \\      
22&    2&   33&  2.170491E+01&  E2&  3.006E-02&  7.789E+07&  3.851E-05&  2.345E-03&  7.777E+07&  3.845E-05&  2.342E-03&   C+  \\      
22&    4&   33&  2.203786E+01&  E2&  2.071E-01&  5.365E+08&  2.735E-04&  1.743E-02&  5.357E+08&  2.730E-04&  1.740E-02&   C+  \\      
22&    6&   33&  2.541727E+01&  E1&  4.365E-03&  1.131E+07&  7.666E-06&  6.415E-07&  1.190E+07&  8.065E-06&  6.749E-07&   D+  \\      
22&   11&   33&  2.971541E+02&  E1&  2.312E-04&  5.991E+05&  5.552E-05&  5.431E-05&  5.979E+05&  5.541E-05&  5.420E-05&   C+  \\      
22&   14&   33&  4.840823E+02&  E1&  9.014E-03&  2.335E+07&  5.743E-03&  9.153E-03&  2.350E+07&  5.779E-03&  9.210E-03&   B+  \\      
22&   15&   33&  5.113787E+02&  E1&  9.534E-03&  2.470E+07&  6.779E-03&  1.141E-02&  2.441E+07&  6.699E-03&  1.128E-02&   A+  \\      
22&   16&   33&  5.607127E+02&  E1&  7.278E-01&  1.886E+09&  6.221E-01&  1.148E+00&  1.903E+09&  6.278E-01&  1.159E+00&   AA  \\      
22&    1&   34&  2.151579E+01&  E2&  1.219E-01&  3.664E+08&  2.289E-04&  1.358E-02&  3.659E+08&  2.285E-04&  1.356E-02&   C+  \\      
22&    4&   34&  2.203192E+01&  E2&  5.816E-03&  1.749E+07&  1.145E-05&  7.294E-04&  1.747E+07&  1.144E-05&  7.286E-04&   C+  \\      
22&   15&   34&  5.081994E+02&  E1&  8.723E-01&  2.622E+09&  9.139E-01&  1.529E+00&  2.637E+09&  9.191E-01&  1.538E+00&   AA  \\      
22&    1&   35&  2.135108E+01&  E2&  2.949E-03&  1.198E+08&  2.457E-05&  1.424E-03&  1.198E+08&  2.456E-05&  1.423E-03&   C+  \\      
22&    2&   35&  2.153163E+01&  E2&  1.129E-03&  4.586E+07&  9.563E-06&  5.686E-04&  4.583E+07&  9.556E-06&  5.681E-04&   C+  \\      
22&    4&   35&  2.185925E+01&  E2&  2.444E-03&  9.930E+07&  2.134E-05&  1.328E-03&  9.912E+07&  2.130E-05&  1.325E-03&   C+  \\      
22&    6&   35&  2.517997E+01&  E1&  8.404E-01&  3.415E+10&  9.738E-03&  8.073E-04&  3.398E+10&  9.690E-03&  8.032E-04&   B   \\      
22&    7&   35&  2.537542E+01&  E1&  4.062E-03&  1.650E+08&  4.780E-05&  3.993E-06&  1.669E+08&  4.833E-05&  4.037E-06&   C+  \\      
22&    8&   35&  2.549962E+01&  E1&  3.315E-02&  1.347E+09&  3.939E-04&  3.307E-05&  1.348E+09&  3.942E-04&  3.309E-05&   C+  \\      
22&    9&   35&  2.698803E+01&  E1&  3.268E-04&  1.328E+07&  4.350E-06&  3.865E-07&  1.172E+07&  3.839E-06&  3.411E-07&   D+  \\      
22&   12&   35&  3.028431E+02&  E1&  2.332E-02&  9.478E+08&  3.909E-02&  3.898E-02&  9.369E+08&  3.864E-02&  3.853E-02&   A+  \\      
22&   13&   35&  4.089124E+02&  E1&  2.820E-02&  1.146E+09&  8.618E-02&  1.160E-01&  1.139E+09&  8.568E-02&  1.153E-01&   AA  \\      
22&   14&   35&  4.104176E+02&  E1&  5.545E-02&  2.253E+09&  1.707E-01&  2.306E-01&  2.245E+09&  1.701E-01&  2.298E-01&   AA  \\      
22&   16&   35&  4.642046E+02&  E1&  3.441E-03&  1.398E+08&  1.355E-02&  2.071E-02&  1.384E+08&  1.341E-02&  2.050E-02&   A+  \\      
22&   20&   35&  6.069602E+02&  E1&  2.359E-04&  9.585E+06&  1.588E-03&  3.174E-03&  9.469E+06&  1.569E-03&  3.135E-03&   B+  \\      
22&   21&   35&  6.233589E+02&  E1&  6.528E-05&  2.653E+06&  4.636E-04&  9.513E-04&  2.580E+06&  4.509E-04&  9.252E-04&   B   \\      
22&   23&   35&  7.033664E+02&  E1&  4.337E-03&  1.762E+08&  3.921E-02&  9.080E-02&  1.799E+08&  4.003E-02&  9.270E-02&   A   \\      
22&   26&   35&  7.861547E+02&  E1&  4.825E-04&  1.960E+07&  5.450E-03&  1.410E-02&  1.989E+07&  5.529E-03&  1.431E-02&   A+  \\      
22&    1&   36&  2.135046E+01&  E2&  4.993E-03&  1.889E+08&  1.291E-05&  7.482E-04&  1.888E+08&  1.290E-05&  7.479E-04&   C+  \\      
22&    4&   36&  2.185860E+01&  E2&  4.956E-05&  1.875E+06&  1.343E-07&  8.354E-06&  1.872E+06&  1.341E-07&  8.342E-06&   C   \\      
22&    7&   36&  2.537454E+01&  E1&  8.185E-01&  3.096E+10&  2.989E-03&  2.497E-04&  3.086E+10&  2.979E-03&  2.488E-04&   B   \\      
22&    9&   36&  2.698703E+01&  E1&  1.324E-02&  5.010E+08&  5.470E-05&  4.860E-06&  5.056E+08&  5.521E-05&  4.905E-06&   C+  \\      
22&   12&   36&  3.027179E+02&  E1&  4.375E-02&  1.655E+09&  2.274E-02&  2.266E-02&  1.634E+09&  2.245E-02&  2.237E-02&   A+  \\      
22&   13&   36&  4.086841E+02&  E1&  1.176E-01&  4.449E+09&  1.114E-01&  1.499E-01&  4.432E+09&  1.110E-01&  1.493E-01&   AA  \\      
22&   21&   36&  6.228287E+02&  E1&  1.858E-03&  7.027E+07&  4.086E-03&  8.379E-03&  7.205E+07&  4.190E-03&  8.592E-03&   B+  \\      
22&   26&   36&  7.853115E+02&  E1&  1.125E-05&  4.256E+05&  3.935E-05&  1.017E-04&  4.033E+05&  3.729E-05&  9.641E-05&   B   \\      
22&    1&   37&  2.128394E+01&  E2&  7.781E-04&  4.823E+07&  1.638E-05&  9.404E-04&  4.821E+07&  1.637E-05&  9.402E-04&   C+  \\      
22&    2&   37&  2.146335E+01&  E2&  1.044E-03&  6.471E+07&  2.235E-05&  1.316E-03&  6.468E+07&  2.233E-05&  1.315E-03&   C+  \\      
22&    3&   37&  2.147757E+01&  E2&  1.784E-04&  1.106E+07&  3.825E-06&  2.257E-04&  1.106E+07&  3.824E-06&  2.256E-04&   C+  \\      
22&    5&   37&  2.230861E+01&  E2&  1.085E-04&  6.726E+06&  2.509E-06&  1.659E-04&  6.713E+06&  2.504E-06&  1.656E-04&   C+  \\      
22&    6&   37&  2.508664E+01&  E1&  6.898E-01&  4.275E+10&  2.017E-02&  1.666E-03&  4.261E+10&  2.010E-02&  1.660E-03&   B+  \\      
22&    7&   37&  2.528064E+01&  E1&  1.803E-01&  1.117E+10&  5.353E-03&  4.455E-04&  1.114E+10&  5.336E-03&  4.441E-04&   B   \\      
22&    9&   37&  2.688084E+01&  E1&  3.851E-03&  2.387E+08&  1.293E-04&  1.144E-05&  2.353E+08&  1.274E-04&  1.128E-05&   C+  \\      
22&   11&   37&  2.574805E+02&  E1&  1.457E-04&  9.030E+06&  4.488E-04&  3.804E-04&  8.681E+06&  4.314E-04&  3.657E-04&   B   \\      
22&   12&   37&  2.898725E+02&  E1&  4.940E-02&  3.062E+09&  1.929E-01&  1.841E-01&  3.035E+09&  1.912E-01&  1.824E-01&   AA  \\      
22&   14&   37&  3.869526E+02&  E1&  1.507E-02&  9.341E+08&  1.048E-01&  1.336E-01&  9.259E+08&  1.039E-01&  1.324E-01&   AA  \\      
22&   15&   37&  4.041989E+02&  E1&  5.875E-02&  3.642E+09&  4.460E-01&  5.934E-01&  3.623E+09&  4.437E-01&  5.904E-01&   AA  \\      
22&   16&   37&  4.344094E+02&  E1&  2.358E-04&  1.461E+07&  2.067E-03&  2.956E-03&  1.422E+07&  2.011E-03&  2.877E-03&   B+  \\      
22&   21&   37&  5.707875E+02&  E1&  1.586E-04&  9.830E+06&  2.401E-03&  4.511E-03&  9.604E+06&  2.345E-03&  4.407E-03&   B+  \\      
22&   26&   37&  7.043406E+02&  E1&  2.423E-04&  1.502E+07&  5.585E-03&  1.295E-02&  1.504E+07&  5.594E-03&  1.297E-02&   A+  \\      
22&    1&   38&  2.124405E+01&  E2&  1.141E-03&  1.759E+07&  3.570E-06&  2.039E-04&  1.757E+07&  3.566E-06&  2.036E-04&   C+  \\      
22&    2&   38&  2.142279E+01&  E2&  8.110E-03&  1.250E+08&  2.580E-05&  1.511E-03&  1.248E+08&  2.577E-05&  1.509E-03&   C+  \\      
22&    4&   38&  2.174707E+01&  E2&  2.507E-03&  3.863E+07&  8.217E-06&  5.034E-04&  3.857E+07&  8.205E-06&  5.026E-04&   C+  \\      
22&    6&   38&  2.503123E+01&  E1&  3.541E-03&  5.457E+07&  1.538E-05&  1.267E-06&  5.388E+07&  1.518E-05&  1.251E-06&   C+  \\      
22&    7&   38&  2.522438E+01&  E1&  3.133E-01&  4.828E+09&  1.382E-03&  1.147E-04&  4.816E+09&  1.378E-03&  1.144E-04&   B   \\      
22&    8&   38&  2.534710E+01&  E1&  3.183E-01&  4.906E+09&  1.418E-03&  1.183E-04&  4.898E+09&  1.415E-03&  1.181E-04&   B   \\      
22&    9&   38&  2.681724E+01&  E1&  1.969E-01&  3.034E+09&  9.814E-04&  8.665E-05&  3.023E+09&  9.778E-04&  8.633E-05&   C+  \\      
22&   12&   38&  2.826442E+02&  E1&  2.149E-04&  3.312E+06&  1.190E-04&  1.107E-04&  3.257E+06&  1.170E-04&  1.089E-04&   B   \\      
22&   13&   38&  3.729271E+02&  E1&  7.025E-03&  1.083E+08&  6.772E-03&  8.314E-03&  1.084E+08&  6.783E-03&  8.328E-03&   B+  \\      
22&   14&   38&  3.741786E+02&  E1&  1.808E-03&  2.786E+07&  1.755E-03&  2.161E-03&  2.784E+07&  1.753E-03&  2.159E-03&   B+  \\      
22&   16&   38&  4.183749E+02&  E1&  1.953E-02&  3.010E+08&  2.370E-02&  3.264E-02&  3.014E+08&  2.373E-02&  3.268E-02&   A+  \\      
22&   20&   38&  5.309174E+02&  E1&  5.592E-02&  8.618E+08&  1.093E-01&  1.910E-01&  8.690E+08&  1.102E-01&  1.926E-01&   AA  \\      
22&   21&   38&  5.434221E+02&  E1&  7.004E-02&  1.079E+09&  1.434E-01&  2.565E-01&  1.089E+09&  1.447E-01&  2.589E-01&   AA  \\      
22&   26&   38&  6.631334E+02&  E1&  1.686E-03&  2.598E+07&  5.139E-03&  1.122E-02&  2.638E+07&  5.218E-03&  1.139E-02&   A+  \\      
22&    1&   39&  2.120924E+01&  E2&  4.234E-03&  7.124E+07&  2.402E-05&  1.365E-03&  7.116E+07&  2.399E-05&  1.363E-03&   C+  \\      
22&    2&   39&  2.138739E+01&  E2&  1.397E-05&  2.351E+05&  8.060E-08&  4.696E-06&  2.348E+05&  8.051E-08&  4.691E-06&   C   \\      
22&    3&   39&  2.140150E+01&  E2&  4.195E-03&  7.059E+07&  2.424E-05&  1.415E-03&  7.050E+07&  2.421E-05&  1.413E-03&   C+  \\      
22&    4&   39&  2.171059E+01&  E2&  1.530E-02&  2.575E+08&  9.098E-05&  5.545E-03&  2.572E+08&  9.087E-05&  5.538E-03&   C+  \\      
22&    5&   39&  2.222655E+01&  E2&  3.746E-03&  6.304E+07&  2.334E-05&  1.527E-03&  6.295E+07&  2.331E-05&  1.524E-03&   C+  \\      
22&    6&   39&  2.498292E+01&  E1&  4.066E-02&  6.842E+08&  3.201E-04&  2.633E-05&  6.804E+08&  3.183E-04&  2.618E-05&   C+  \\      
22&    7&   39&  2.517531E+01&  E1&  4.255E-01&  7.160E+09&  3.401E-03&  2.819E-04&  7.148E+09&  3.396E-03&  2.815E-04&   B   \\      
22&    9&   39&  2.676179E+01&  E1&  2.723E-01&  4.583E+09&  2.460E-03&  2.168E-04&  4.577E+09&  2.457E-03&  2.165E-04&   B   \\      
22&   11&   39&  2.469579E+02&  E1&  5.031E-04&  8.465E+06&  3.870E-04&  3.146E-04&  8.294E+06&  3.792E-04&  3.083E-04&   B   \\      
22&   12&   39&  2.766039E+02&  E1&  6.088E-03&  1.024E+08&  5.876E-03&  5.350E-03&  1.015E+08&  5.823E-03&  5.302E-03&   B+  \\      
22&   13&   39&  3.624830E+02&  E1&  1.239E-04&  2.085E+06&  2.053E-04&  2.450E-04&  1.997E+06&  1.967E-04&  2.347E-04&   B   \\      
22&   14&   39&  3.636653E+02&  E1&  3.878E-03&  6.526E+07&  6.469E-03&  7.745E-03&  6.415E+07&  6.360E-03&  7.614E-03&   B+  \\      
22&   15&   39&  3.788576E+02&  E1&  3.383E-03&  5.693E+07&  6.125E-03&  7.639E-03&  5.696E+07&  6.128E-03&  7.644E-03&   B+  \\      
22&   16&   39&  4.052749E+02&  E1&  1.703E-01&  2.866E+09&  3.529E-01&  4.708E-01&  2.856E+09&  3.517E-01&  4.692E-01&   AA  \\      
22&   21&   39&  5.215258E+02&  E1&  2.111E-02&  3.553E+08&  7.243E-02&  1.244E-01&  3.574E+08&  7.288E-02&  1.251E-01&   AA  \\      
22&   23&   39&  5.763780E+02&  E1&  1.409E-02&  2.370E+08&  5.903E-02&  1.120E-01&  2.401E+08&  5.979E-02&  1.135E-01&   A+  \\      
22&   26&   39&  6.308143E+02&  E1&  1.456E-02&  2.450E+08&  7.309E-02&  1.518E-01&  2.490E+08&  7.427E-02&  1.542E-01&   A+  \\      
22&    1&   40&  2.119125E+01&  E2&  7.855E-04&  2.594E+07&  5.239E-06&  2.969E-04&  2.593E+07&  5.237E-06&  2.968E-04&   C+  \\      
22&    2&   40&  2.136910E+01&  E2&  1.465E-03&  4.836E+07&  9.932E-06&  5.772E-04&  4.832E+07&  9.924E-06&  5.767E-04&   C+  \\      
22&    4&   40&  2.169175E+01&  E2&  2.948E-04&  9.736E+06&  2.060E-06&  1.253E-04&  9.736E+06&  2.060E-06&  1.252E-04&   C+  \\      
22&    6&   40&  2.495797E+01&  E1&  9.428E-02&  3.113E+09&  8.722E-04&  7.167E-05&  3.084E+09&  8.639E-04&  7.098E-05&   C+  \\      
22&    7&   40&  2.514998E+01&  E1&  3.596E-01&  1.187E+10&  3.378E-03&  2.797E-04&  1.181E+10&  3.360E-03&  2.782E-04&   B   \\      
22&    8&   40&  2.527198E+01&  E1&  3.967E-01&  1.310E+10&  3.763E-03&  3.131E-04&  1.305E+10&  3.749E-03&  3.119E-04&   B   \\      
22&    9&   40&  2.673317E+01&  E1&  5.023E-02&  1.659E+09&  5.331E-04&  4.692E-05&  1.651E+09&  5.306E-04&  4.669E-05&   C+  \\      
22&   11&   40&  2.445416E+02&  E1&  3.629E-04&  1.198E+07&  3.223E-04&  2.595E-04&  1.186E+07&  3.190E-04&  2.568E-04&   B   \\      
22&   12&   40&  2.735763E+02&  E1&  4.336E-03&  1.432E+08&  4.820E-03&  4.341E-03&  1.409E+08&  4.742E-03&  4.271E-03&   B+  \\      
22&   13&   40&  3.573012E+02&  E1&  6.057E-03&  2.000E+08&  1.148E-02&  1.351E-02&  1.982E+08&  1.138E-02&  1.338E-02&   A+  \\      
22&   14&   40&  3.584499E+02&  E1&  2.346E-02&  7.747E+08&  4.477E-02&  5.283E-02&  7.708E+08&  4.454E-02&  5.256E-02&   A+  \\      
22&   16&   40&  3.988083E+02&  E1&  3.478E-04&  1.148E+07&  8.215E-04&  1.079E-03&  1.128E+07&  8.072E-04&  1.060E-03&   B+  \\      
22&   20&   40&  4.997996E+02&  E1&  3.012E-02&  9.946E+08&  1.117E-01&  1.839E-01&  9.975E+08&  1.121E-01&  1.844E-01&   AA  \\      
22&   21&   40&  5.108662E+02&  E1&  2.052E-02&  6.777E+08&  7.954E-02&  1.338E-01&  6.797E+08&  7.978E-02&  1.342E-01&   AA  \\      
22&   23&   40&  5.633861E+02&  E1&  1.136E-02&  3.752E+08&  5.356E-02&  9.935E-02&  3.785E+08&  5.404E-02&  1.002E-01&   A+  \\      
22&   26&   40&  6.152856E+02&  E1&  6.859E-05&  2.265E+06&  3.857E-04&  7.812E-04&  2.324E+06&  3.957E-04&  8.015E-04&   B   \\      
22&    2&   41&  2.135661E+01&  E2&  3.143E-03&  4.291E+07&  1.467E-05&  8.512E-04&  4.286E+07&  1.465E-05&  8.502E-04&   C+  \\      
22&    3&   41&  2.137068E+01&  E2&  8.867E-03&  1.211E+08&  4.144E-05&  2.409E-03&  1.209E+08&  4.138E-05&  2.406E-03&   C+  \\      
22&    4&   41&  2.167888E+01&  E2&  2.140E-02&  2.922E+08&  1.029E-04&  6.246E-03&  2.918E+08&  1.028E-04&  6.238E-03&   C+  \\      
22&    5&   41&  2.219331E+01&  E2&  1.961E-03&  2.677E+07&  9.882E-06&  6.434E-04&  2.671E+07&  9.862E-06&  6.420E-04&   C+  \\      
22&    6&   41&  2.494093E+01&  E1&  7.793E-02&  1.064E+09&  4.961E-04&  4.073E-05&  1.061E+09&  4.946E-04&  4.061E-05&   C+  \\      
22&    7&   41&  2.513267E+01&  E1&  2.051E-01&  2.800E+09&  1.326E-03&  1.097E-04&  2.802E+09&  1.327E-03&  1.098E-04&   B   \\      
22&    9&   41&  2.671362E+01&  E1&  4.111E-01&  5.612E+09&  3.002E-03&  2.640E-04&  5.604E+09&  2.998E-03&  2.636E-04&   B   \\      
22&   11&   41&  2.429152E+02&  E1&  5.502E-04&  7.511E+06&  3.322E-04&  2.657E-04&  7.314E+06&  3.235E-04&  2.587E-04&   B   \\      
22&   12&   41&  2.715423E+02&  E1&  6.132E-03&  8.372E+07&  4.627E-03&  4.136E-03&  8.353E+07&  4.617E-03&  4.127E-03&   B+  \\      
22&   13&   41&  3.538396E+02&  E1&  3.112E-03&  4.248E+07&  3.987E-03&  4.645E-03&  4.211E+07&  3.952E-03&  4.604E-03&   B+  \\      
22&   14&   41&  3.549661E+02&  E1&  1.913E-02&  2.611E+08&  2.467E-02&  2.882E-02&  2.596E+08&  2.452E-02&  2.866E-02&   A+  \\      
22&   15&   41&  3.694257E+02&  E1&  1.127E-02&  1.538E+08&  1.573E-02&  1.913E-02&  1.537E+08&  1.572E-02&  1.912E-02&   A+  \\      
22&   16&   41&  3.945006E+02&  E1&  8.122E-02&  1.109E+09&  1.294E-01&  1.680E-01&  1.103E+09&  1.286E-01&  1.671E-01&   AA  \\      
22&   21&   41&  5.038189E+02&  E1&  1.469E-01&  2.005E+09&  3.815E-01&  6.327E-01&  2.012E+09&  3.827E-01&  6.348E-01&   AA  \\      
22&   23&   41&  5.548275E+02&  E1&  5.930E-04&  8.095E+06&  1.868E-03&  3.412E-03&  8.276E+06&  1.910E-03&  3.488E-03&   B+  \\      
22&   26&   41&  6.050917E+02&  E1&  1.636E-03&  2.234E+07&  6.130E-03&  1.221E-02&  2.273E+07&  6.238E-03&  1.243E-02&   A+  \\      
22&    2&   42&  2.130445E+01&  E1&  9.063E-01&  3.902E+10&  2.655E-03&  1.862E-04&  3.924E+10&  2.670E-03&  1.873E-04&   B   \\      
22&   17&   42&  4.201643E+02&  E1&  9.277E-02&  3.994E+09&  1.057E-01&  1.462E-01&  4.002E+09&  1.059E-01&  1.465E-01&   AA  \\      
22&   22&   42&  5.122715E+02&  E1&  9.483E-04&  4.083E+07&  1.606E-03&  2.709E-03&  4.123E+07&  1.622E-03&  2.736E-03&   B+  \\      
22&    1&   43&  2.112765E+01&  E1&  5.460E-01&  5.062E+09&  2.371E-03&  1.649E-04&  4.990E+09&  2.338E-03&  1.626E-04&   B   \\      
22&    2&   43&  2.130442E+01&  M2&  3.682E-05&  3.413E+05&  1.626E-07&  7.033E-01&           &           &           &       \\      
22&    4&   43&  2.162511E+01&  E1&  4.388E-02&  4.068E+08&  1.997E-04&  1.421E-05&  4.095E+08&  2.010E-04&  1.431E-05&   C+  \\      
22&   18&   43&  4.245449E+02&  E1&  2.814E-01&  2.609E+09&  4.934E-01&  6.897E-01&  2.611E+09&  4.938E-01&  6.901E-01&   AA  \\      
22&   19&   43&  4.388259E+02&  E1&  1.271E-01&  1.178E+09&  2.381E-01&  3.440E-01&  1.181E+09&  2.387E-01&  3.449E-01&   AA  \\      
22&   24&   43&  5.286838E+02&  E1&  1.558E-03&  1.445E+07&  4.237E-03&  7.375E-03&  1.438E+07&  4.217E-03&  7.340E-03&   B+  \\      
22&   32&   43&  1.062929E+03&  E1&  1.547E-05&  1.434E+05&  1.700E-04&  5.949E-04&  1.536E+05&  1.822E-04&  6.374E-04&   B   \\      
22&    1&   44&  2.112753E+01&  E1&  8.532E-01&  3.702E+10&  1.239E-02&  8.615E-04&  3.709E+10&  1.241E-02&  8.631E-04&   B   \\      
22&    2&   44&  2.130431E+01&  E1&  5.513E-02&  2.392E+09&  8.138E-04&  5.708E-05&  2.443E+09&  8.310E-04&  5.828E-05&   C+  \\      
22&    4&   44&  2.162499E+01&  E1&  1.105E-03&  4.796E+07&  1.681E-05&  1.197E-06&  4.821E+07&  1.690E-05&  1.203E-06&   C+  \\      
22&   17&   44&  4.201081E+02&  E1&  3.305E-02&  1.434E+09&  1.897E-01&  2.624E-01&  1.435E+09&  1.899E-01&  2.626E-01&   AA  \\      
22&   18&   44&  4.244990E+02&  E1&  5.115E-02&  2.219E+09&  2.998E-01&  4.189E-01&  2.224E+09&  3.004E-01&  4.198E-01&   AA  \\      
22&   19&   44&  4.387767E+02&  E1&  5.496E-03&  2.384E+08&  3.441E-02&  4.971E-02&  2.391E+08&  3.451E-02&  4.985E-02&   A+  \\      
22&   24&   44&  5.286126E+02&  E1&  8.133E-04&  3.529E+07&  7.391E-03&  1.286E-02&  3.544E+07&  7.423E-03&  1.292E-02&   A+  \\      
22&    1&   45&  2.112741E+01&  E1&  5.930E-01&  3.277E+10&  6.578E-03&  4.575E-04&  3.290E+10&  6.604E-03&  4.593E-04&   B   \\      
22&    2&   45&  2.130418E+01&  E1&  1.987E-01&  1.098E+10&  2.241E-03&  1.572E-04&  1.100E+10&  2.245E-03&  1.575E-04&   B   \\      
22&    3&   45&  2.131819E+01&  E1&  1.331E-01&  7.357E+09&  1.504E-03&  1.055E-04&  7.437E+09&  1.520E-03&  1.067E-04&   B   \\      
22&    4&   45&  2.162486E+01&  E1&  2.557E-03&  1.413E+08&  2.971E-05&  2.115E-06&  1.406E+08&  2.956E-05&  2.105E-06&   C+  \\      
22&    5&   45&  2.213671E+01&  E1&  2.199E-04&  1.215E+07&  2.679E-06&  1.952E-07&  1.197E+07&  2.638E-06&  1.923E-07&   D+  \\      
22&   17&   45&  4.200594E+02&  E1&  5.449E-02&  3.011E+09&  2.390E-01&  3.305E-01&  3.016E+09&  2.394E-01&  3.310E-01&   AA  \\      
22&   18&   45&  4.244492E+02&  E1&  1.707E-02&  9.435E+08&  7.645E-02&  1.068E-01&  9.456E+08&  7.662E-02&  1.071E-01&   AA  \\      
22&   22&   45&  5.121155E+02&  E1&  3.916E-04&  2.164E+07&  2.552E-03&  4.303E-03&  2.167E+07&  2.556E-03&  4.309E-03&   B+  \\      
22&   24&   45&  5.285355E+02&  E1&  4.020E-04&  2.221E+07&  2.791E-03&  4.856E-03&  2.246E+07&  2.821E-03&  4.909E-03&   B+  \\      
22&   25&   45&  5.367296E+02&  E1&  2.162E-05&  1.195E+06&  1.548E-04&  2.735E-04&  1.222E+06&  1.583E-04&  2.797E-04&   B   \\      
22&    1&   46&  2.112696E+01&  E2&  3.614E-03&  4.505E+07&  2.110E-05&  1.185E-03&  4.499E+07&  2.108E-05&  1.184E-03&   C+  \\      
22&    2&   46&  2.130372E+01&  E2&  1.400E-02&  1.745E+08&  8.310E-05&  4.786E-03&  1.742E+08&  8.299E-05&  4.779E-03&   C+  \\      
22&    4&   46&  2.162439E+01&  E2&  7.490E-03&  9.336E+07&  4.582E-05&  2.759E-03&  9.322E+07&  4.575E-05&  2.755E-03&   C+  \\      
22&    6&   46&  2.486883E+01&  E1&  7.691E-01&  9.587E+09&  6.222E-03&  5.094E-04&  9.583E+09&  6.219E-03&  5.092E-04&   B   \\      
22&   11&   46&  2.362447E+02&  E1&  1.664E-04&  2.074E+06&  1.215E-04&  9.447E-05&  2.087E+06&  1.222E-04&  9.508E-05&   C+  \\      
22&   14&   46&  3.409006E+02&  E1&  1.695E-03&  2.113E+07&  2.576E-03&  2.891E-03&  2.105E+07&  2.568E-03&  2.881E-03&   B+  \\      
22&   15&   46&  3.542156E+02&  E1&  1.803E-02&  2.247E+08&  2.959E-02&  3.450E-02&  2.249E+08&  2.961E-02&  3.453E-02&   A+  \\      
22&   16&   46&  3.772039E+02&  E1&  7.451E-05&  9.287E+05&  1.387E-04&  1.722E-04&  9.107E+05&  1.360E-04&  1.689E-04&   B   \\      
22&   23&   46&  5.212140E+02&  E1&  1.858E-01&  2.316E+09&  6.603E-01&  1.133E+00&  2.326E+09&  6.630E-01&  1.138E+00&   AA  \\      
22&    1&   47&  2.112367E+01&  M2&  3.289E-04&  1.189E+06&  7.158E-07&  3.018E+00&           &           &           &       \\      
22&    6&   47&  2.486429E+01&  E2&  4.336E-05&  1.567E+05&  1.307E-07&  1.197E-05&  1.564E+05&  1.305E-07&  1.195E-05&   C+  \\      
22&   11&   47&  2.358350E+02&  E2&  2.450E-05&  8.857E+04&  6.646E-06&  5.192E-01&  8.912E+04&  6.688E-06&  5.224E-01&   B   \\      
22&   19&   47&  4.371176E+02&  E1&  9.996E-01&  3.613E+09&  9.314E-01&  1.340E+00&  3.614E+09&  9.318E-01&  1.341E+00&   AA  \\      
22&    1&   48&  2.110443E+01&  E2&  3.887E-04&  1.189E+07&  2.381E-06&  1.333E-04&  1.190E+07&  2.383E-06&  1.334E-04&   C+  \\      
22&    2&   48&  2.128082E+01&  E2&  2.595E-04&  7.934E+06&  1.616E-06&  9.275E-05&  7.915E+06&  1.612E-06&  9.254E-05&   C+  \\      
22&    4&   48&  2.160079E+01&  E2&  4.266E-03&  1.304E+08&  2.737E-05&  1.643E-03&  1.302E+08&  2.732E-05&  1.640E-03&   C+  \\      
22&    6&   48&  2.483763E+01&  E1&  1.167E-01&  3.568E+09&  9.900E-04&  8.095E-05&  3.553E+09&  9.858E-04&  8.061E-05&   C+  \\      
22&    7&   48&  2.502779E+01&  E1&  5.408E-01&  1.654E+10&  4.658E-03&  3.838E-04&  1.646E+10&  4.638E-03&  3.822E-04&   B   \\      
22&    8&   48&  2.514860E+01&  E1&  1.071E-01&  3.274E+09&  9.313E-04&  7.710E-05&  3.255E+09&  9.257E-04&  7.664E-05&   C+  \\      
22&    9&   48&  2.659515E+01&  E1&  9.870E-02&  3.018E+09&  9.601E-04&  8.406E-05&  3.024E+09&  9.620E-04&  8.423E-05&   C+  \\      
22&   12&   48&  2.597797E+02&  E1&  3.060E-02&  9.357E+08&  2.840E-02&  2.429E-02&  9.254E+08&  2.809E-02&  2.402E-02&   A+  \\      
22&   13&   48&  3.341255E+02&  E1&  1.190E-02&  3.638E+08&  1.827E-02&  2.009E-02&  3.593E+08&  1.804E-02&  1.984E-02&   A+  \\      
22&   14&   48&  3.351298E+02&  E1&  2.904E-03&  8.879E+07&  4.485E-03&  4.948E-03&  8.676E+07&  4.382E-03&  4.835E-03&   B+  \\      
22&   16&   48&  3.701512E+02&  E1&  2.459E-02&  7.519E+08&  4.633E-02&  5.646E-02&  7.475E+08&  4.607E-02&  5.613E-02&   A+  \\      
22&   20&   48&  4.555953E+02&  E1&  1.403E-02&  4.291E+08&  4.006E-02&  6.008E-02&  4.276E+08&  3.992E-02&  5.987E-02&   A+  \\      
22&   21&   48&  4.647729E+02&  E1&  2.271E-04&  6.943E+06&  6.745E-04&  1.032E-03&  6.767E+06&  6.574E-04&  1.006E-03&   B+  \\      
22&   23&   48&  5.078436E+02&  E1&  1.020E-02&  3.119E+08&  3.618E-02&  6.049E-02&  3.110E+08&  3.608E-02&  6.032E-02&   A+  \\      
22&   26&   48&  5.496347E+02&  E1&  3.737E-02&  1.143E+09&  1.553E-01&  2.809E-01&  1.149E+09&  1.561E-01&  2.824E-01&   AA  \\      
22&    4&   49&  2.153163E+01&  E2&  1.243E-03&  3.825E+07&  2.658E-06&  1.580E-04&  3.820E+07&  2.655E-06&  1.578E-04&   C+  \\      
22&    7&   49&  2.493499E+01&  E1&  7.263E-01&  2.235E+10&  2.083E-03&  1.710E-04&  2.226E+10&  2.075E-03&  1.704E-04&   B   \\      
22&    9&   49&  2.649039E+01&  E1&  6.359E-02&  1.957E+09&  2.058E-04&  1.795E-05&  1.967E+09&  2.069E-04&  1.805E-05&   C+  \\      
22&   12&   49&  2.501182E+02&  E1&  7.330E-02&  2.255E+09&  2.115E-02&  1.742E-02&  2.227E+09&  2.089E-02&  1.720E-02&   A+  \\      
22&   13&   49&  3.183110E+02&  E1&  6.502E-03&  2.000E+08&  3.039E-03&  3.184E-03&  1.948E+08&  2.960E-03&  3.101E-03&   B+  \\      
22&   21&   49&  4.347292E+02&  E1&  1.272E-01&  3.914E+09&  1.109E-01&  1.587E-01&  3.905E+09&  1.106E-01&  1.584E-01&   AA  \\      
22&   26&   49&  5.081082E+02&  E1&  1.888E-03&  5.807E+07&  2.248E-03&  3.760E-03&  5.689E+07&  2.202E-03&  3.683E-03&   B+  \\      
22&    1&   50&  2.101887E+01&  E2&  3.233E-04&  6.059E+06&  1.204E-06&  6.658E-05&  6.036E+06&  1.199E-06&  6.634E-05&   C+  \\      
22&    4&   50&  2.151117E+01&  E2&  8.607E-04&  1.613E+07&  3.357E-06&  1.990E-04&  1.611E+07&  3.352E-06&  1.987E-04&   C+  \\      
22&    6&   50&  2.471921E+01&  E1&  1.706E-01&  3.198E+09&  8.789E-04&  7.153E-05&  3.188E+09&  8.761E-04&  7.129E-05&   C+  \\      
22&    7&   50&  2.490755E+01&  E1&  3.320E-02&  6.222E+08&  1.736E-04&  1.423E-05&  6.206E+08&  1.732E-04&  1.420E-05&   C+  \\      
22&    8&   50&  2.502720E+01&  E1&  4.089E-01&  7.664E+09&  2.159E-03&  1.779E-04&  7.632E+09&  2.150E-03&  1.771E-04&   B   \\      
22&    9&   50&  2.645942E+01&  E1&  1.304E-01&  2.444E+09&  7.695E-04&  6.703E-05&  2.440E+09&  7.682E-04&  6.692E-05&   C+  \\      
22&   11&   50&  2.233991E+02&  E1&  4.569E-04&  8.564E+06&  1.922E-04&  1.414E-04&  8.314E+06&  1.866E-04&  1.373E-04&   B   \\      
22&   12&   50&  2.473840E+02&  E1&  5.619E-02&  1.053E+09&  2.899E-02&  2.361E-02&  1.043E+09&  2.870E-02&  2.337E-02&   A+  \\      
22&   13&   50&  3.138959E+02&  E1&  1.312E-02&  2.459E+08&  1.090E-02&  1.126E-02&  2.417E+08&  1.071E-02&  1.107E-02&   A+  \\      
22&   14&   50&  3.147821E+02&  E1&  2.905E-03&  5.445E+07&  2.426E-03&  2.515E-03&  5.319E+07&  2.371E-03&  2.457E-03&   B+  \\      
22&   16&   50&  3.454851E+02&  E1&  1.305E-04&  2.445E+06&  1.313E-04&  1.493E-04&  2.231E+06&  1.197E-04&  1.362E-04&   B   \\      
22&   20&   50&  4.187933E+02&  E1&  2.274E-02&  4.261E+08&  3.361E-02&  4.634E-02&  4.229E+08&  3.336E-02&  4.599E-02&   A+  \\      
22&   21&   50&  4.265355E+02&  E1&  3.532E-02&  6.620E+08&  5.417E-02&  7.607E-02&  6.600E+08&  5.400E-02&  7.583E-02&   A+  \\      
22&   23&   50&  4.625363E+02&  E1&  8.038E-02&  1.507E+09&  1.450E-01&  2.207E-01&  1.509E+09&  1.452E-01&  2.211E-01&   AA  \\      
22&   26&   50&  4.969505E+02&  E1&  4.439E-02&  8.319E+08&  9.241E-02&  1.512E-01&  8.379E+08&  9.307E-02&  1.523E-01&   AA  \\      
22&    1&   51&  2.101202E+01&  E2&  2.022E-03&  1.791E+07&  5.926E-06&  3.274E-04&  1.789E+07&  5.920E-06&  3.271E-04&   C+  \\      
22&    2&   51&  2.118686E+01&  E2&  4.472E-03&  3.960E+07&  1.332E-05&  7.547E-04&  3.955E+07&  1.331E-05&  7.537E-04&   C+  \\      
22&    3&   51&  2.120071E+01&  E2&  1.211E-03&  1.073E+07&  3.614E-06&  2.051E-04&  1.071E+07&  3.610E-06&  2.049E-04&   C+  \\      
22&    4&   51&  2.150398E+01&  E2&  2.411E-02&  2.135E+08&  7.401E-05&  4.383E-03&  2.132E+08&  7.392E-05&  4.378E-03&   C+  \\      
22&    5&   51&  2.201006E+01&  E2&  1.830E-02&  1.620E+08&  5.883E-05&  3.736E-03&  1.618E+08&  5.874E-05&  3.730E-03&   C+  \\      
22&    6&   51&  2.470973E+01&  E1&  7.261E-02&  6.429E+08&  2.943E-04&  2.394E-05&  6.446E+08&  2.950E-04&  2.400E-05&   C+  \\      
22&    7&   51&  2.489792E+01&  E1&  2.745E-02&  2.431E+08&  1.130E-04&  9.259E-06&  2.399E+08&  1.115E-04&  9.137E-06&   C+  \\      
22&    9&   51&  2.644855E+01&  E1&  4.410E-01&  3.905E+09&  2.048E-03&  1.783E-04&  3.892E+09&  2.041E-03&  1.777E-04&   B   \\      
22&   11&   51&  2.226270E+02&  E1&  1.411E-03&  1.249E+07&  4.642E-04&  3.402E-04&  1.220E+07&  4.532E-04&  3.321E-04&   B   \\      
22&   12&   51&  2.464376E+02&  E1&  1.024E-02&  9.070E+07&  4.129E-03&  3.350E-03&  9.087E+07&  4.137E-03&  3.356E-03&   B+  \\      
22&   13&   51&  3.123736E+02&  E1&  6.155E-05&  5.450E+05&  3.986E-05&  4.100E-05&  5.927E+05&  4.335E-05&  4.458E-05&   C+  \\      
22&   15&   51&  3.244584E+02&  E1&  2.240E-02&  1.984E+08&  1.565E-02&  1.672E-02&  1.970E+08&  1.555E-02&  1.661E-02&   A+  \\      
22&   16&   51&  3.436419E+02&  E1&  6.490E-04&  5.747E+06&  5.087E-04&  5.755E-04&  5.849E+06&  5.177E-04&  5.857E-04&   B   \\      
22&   21&   51&  4.237297E+02&  E1&  5.295E-03&  4.689E+07&  6.311E-03&  8.803E-03&  4.644E+07&  6.250E-03&  8.718E-03&   B+  \\      
22&   23&   51&  4.592386E+02&  E1&  2.461E-01&  2.179E+09&  3.445E-01&  5.208E-01&  2.179E+09&  3.444E-01&  5.207E-01&   AA  \\      
22&   26&   51&  4.931460E+02&  E1&  1.226E-01&  1.086E+09&  1.980E-01&  3.214E-01&  1.087E+09&  1.982E-01&  3.217E-01&   AA  \\      
22&    1&   52&  2.093377E+01&  E1&  3.873E-01&  7.101E+11&  2.333E-01&  1.608E-02&  7.104E+11&  2.334E-01&  1.608E-02&   A+  \\      
22&    2&   52&  2.110731E+01&  E1&  5.984E-01&  1.097E+12&  3.664E-01&  2.546E-02&  1.099E+12&  3.669E-01&  2.550E-02&   A+  \\      
22&    4&   52&  2.142204E+01&  E1&  1.212E-02&  2.221E+10&  7.641E-03&  5.389E-04&  2.226E+10&  7.656E-03&  5.400E-04&   B   \\      
22&   17&   52&  3.548068E+02&  E1&  1.551E-05&  2.843E+07&  2.683E-03&  3.134E-03&  2.838E+07&  2.678E-03&  3.128E-03&   B+  \\      
22&   22&   52&  4.183218E+02&  E1&  1.594E-03&  2.922E+09&  3.833E-01&  5.279E-01&  2.907E+09&  3.813E-01&  5.251E-01&   AA  \\      
22&   24&   52&  4.292140E+02&  E1&  4.638E-04&  8.503E+08&  1.174E-01&  1.659E-01&  8.467E+08&  1.169E-01&  1.652E-01&   AA  \\      
22&   30&   52&  6.815786E+02&  E1&  1.684E-05&  3.087E+07&  1.075E-02&  2.412E-02&  3.205E+07&  1.116E-02&  2.505E-02&   B+  \\      
22&    1&   53&  2.090332E+01&  E1&  3.964E-02&  9.199E+10&  1.808E-02&  1.244E-03&  9.201E+10&  1.808E-02&  1.244E-03&   B+  \\      
22&    2&   53&  2.107635E+01&  E1&  3.874E-01&  8.990E+11&  1.796E-01&  1.246E-02&  8.996E+11&  1.797E-01&  1.247E-02&   A+  \\      
22&    3&   53&  2.109006E+01&  E1&  5.665E-01&  1.315E+12&  2.630E-01&  1.826E-02&  1.316E+12&  2.633E-01&  1.828E-02&   A+  \\      
22&    4&   53&  2.139016E+01&  E1&  4.667E-03&  1.083E+10&  2.229E-03&  1.570E-04&  1.079E+10&  2.221E-03&  1.564E-04&   B   \\      
22&    5&   53&  2.189082E+01&  E1&  8.180E-05&  1.898E+08&  4.092E-05&  2.949E-06&  1.912E+08&  4.121E-05&  2.970E-06&   C+  \\      
22&   22&   53&  4.064887E+02&  E1&  7.093E-04&  1.646E+09&  1.223E-01&  1.637E-01&  1.634E+09&  1.214E-01&  1.625E-01&   AA  \\      
22&   24&   53&  4.167658E+02&  E1&  4.151E-05&  9.634E+07&  7.526E-03&  1.033E-02&  9.558E+07&  7.467E-03&  1.024E-02&   A+  \\      
22&   25&   53&  4.218440E+02&  E1&  9.024E-04&  2.094E+09&  1.676E-01&  2.328E-01&  2.080E+09&  1.665E-01&  2.312E-01&   AA  \\      
22&   27&   53&  5.519463E+02&  E1&  2.937E-05&  6.817E+07&  9.341E-03&  1.697E-02&  6.902E+07&  9.457E-03&  1.718E-02&   A+  \\      
22&   28&   53&  6.018638E+02&  E1&  1.109E-05&  2.574E+07&  4.193E-03&  8.308E-03&  2.659E+07&  4.332E-03&  8.583E-03&   B+  \\      
22&    1&   54&  2.089869E+01&  E1&  9.875E-01&  2.326E+12&  1.066E+00&  7.336E-02&  2.331E+12&  1.068E+00&  7.350E-02&   A+  \\      
22&    4&   54&  2.138530E+01&  E1&  1.074E-02&  2.530E+10&  1.214E-02&  8.548E-04&  2.538E+10&  1.218E-02&  8.576E-04&   B   \\      
22&   18&   54&  3.479458E+02&  E1&  5.290E-05&  1.246E+08&  1.583E-02&  1.814E-02&  1.240E+08&  1.575E-02&  1.804E-02&   A+  \\      
22&   19&   54&  3.574805E+02&  E1&  1.293E-05&  3.047E+07&  4.086E-03&  4.809E-03&  2.977E+07&  3.993E-03&  4.699E-03&   B+  \\      
22&   24&   54&  4.149314E+02&  E1&  1.618E-03&  3.811E+09&  6.886E-01&  9.407E-01&  3.786E+09&  6.840E-01&  9.344E-01&   AA  \\      
22&   32&   54&  6.852395E+02&  E1&  1.936E-05&  4.561E+07&  2.247E-02&  5.070E-02&  4.748E+07&  2.340E-02&  5.278E-02&   B+  \\      
22&    1&   55&  2.088847E+01&  E2&  1.128E-04&  1.191E+06&  3.896E-07&  2.115E-05&  1.195E+06&  3.908E-07&  2.121E-05&   C+  \\      
22&    2&   55&  2.106125E+01&  E2&  9.166E-05&  9.676E+05&  3.217E-07&  1.790E-05&  9.650E+05&  3.209E-07&  1.785E-05&   C+  \\      
22&    3&   55&  2.107494E+01&  E2&  1.485E-04&  1.568E+06&  5.219E-07&  2.910E-05&  1.566E+06&  5.213E-07&  2.907E-05&   C+  \\      
22&    4&   55&  2.137460E+01&  E2&  4.437E-03&  4.684E+07&  1.604E-05&  9.329E-04&  4.681E+07&  1.603E-05&  9.324E-04&   C+  \\      
22&    5&   55&  2.187453E+01&  E2&  2.053E-02&  2.167E+08&  7.773E-05&  4.845E-03&  2.164E+08&  7.761E-05&  4.838E-03&   C+  \\      
22&    6&   55&  2.453905E+01&  E1&  1.055E-01&  1.114E+09&  5.028E-04&  4.062E-05&  1.109E+09&  5.006E-04&  4.044E-05&   C+  \\      
22&    7&   55&  2.472464E+01&  E1&  8.741E-02&  9.228E+08&  4.229E-04&  3.442E-05&  9.194E+08&  4.213E-04&  3.429E-05&   C+  \\      
22&    9&   55&  2.625310E+01&  E1&  4.679E-02&  4.940E+08&  2.552E-04&  2.206E-05&  5.009E+08&  2.588E-04&  2.237E-05&   C+  \\      
22&   12&   55&  2.304515E+02&  E1&  8.401E-03&  8.869E+07&  3.531E-03&  2.679E-03&  8.822E+07&  3.512E-03&  2.664E-03&   B+  \\      
22&   13&   55&  2.871270E+02&  E1&  7.458E-03&  7.873E+07&  4.866E-03&  4.599E-03&  7.765E+07&  4.799E-03&  4.536E-03&   B+  \\      
22&   14&   55&  2.878683E+02&  E1&  1.379E-02&  1.456E+08&  9.044E-03&  8.571E-03&  1.446E+08&  8.979E-03&  8.510E-03&   B+  \\      
22&   15&   55&  2.973055E+02&  E1&  5.436E-03&  5.739E+07&  3.802E-03&  3.722E-03&  5.600E+07&  3.711E-03&  3.632E-03&   B+  \\      
22&   16&   55&  3.133333E+02&  E1&  3.551E-01&  3.748E+09&  2.759E-01&  2.846E-01&  3.706E+09&  2.727E-01&  2.813E-01&   A+  \\      
22&   21&   55&  3.785757E+02&  E1&  3.573E-02&  3.772E+08&  4.052E-02&  5.050E-02&  3.736E+08&  4.014E-02&  5.003E-02&   A+  \\      
22&   23&   55&  4.066691E+02&  E1&  1.312E-01&  1.385E+09&  1.717E-01&  2.299E-01&  1.383E+09&  1.714E-01&  2.295E-01&   AA  \\      
22&   26&   55&  4.330351E+02&  E1&  1.778E-01&  1.878E+09&  2.639E-01&  3.762E-01&  1.878E+09&  2.640E-01&  3.764E-01&   AA  \\      
22&    1&   56&  2.063738E+01&  E1&  4.874E-01&  1.474E+11&  4.705E-02&  3.197E-03&  1.477E+11&  4.715E-02&  3.203E-03&   B+  \\      
22&    2&   56&  2.080602E+01&  E1&  4.755E-01&  1.438E+11&  4.665E-02&  3.195E-03&  1.441E+11&  4.675E-02&  3.202E-03&   B+  \\      
22&    4&   56&  2.111176E+01&  E1&  2.507E-02&  7.578E+09&  2.532E-03&  1.760E-04&  7.668E+09&  2.562E-03&  1.780E-04&   B   \\      
22&   22&   56&  3.250371E+02&  E1&  3.636E-05&  1.099E+07&  8.707E-04&  9.317E-04&  1.046E+07&  8.280E-04&  8.860E-04&   B   \\      
22&   27&   56&  4.118194E+02&  E1&  5.349E-03&  1.617E+09&  2.056E-01&  2.788E-01&  1.621E+09&  2.060E-01&  2.793E-01&   AA  \\      
22&   28&   56&  4.389846E+02&  E1&  4.189E-03&  1.266E+09&  1.829E-01&  2.644E-01&  1.274E+09&  1.841E-01&  2.661E-01&   AA  \\      
22&   29&   56&  4.595666E+02&  E1&  4.204E-04&  1.271E+08&  2.012E-02&  3.044E-02&  1.275E+08&  2.019E-02&  3.054E-02&   A+  \\      
22&   30&   56&  4.644143E+02&  E1&  3.358E-04&  1.015E+08&  1.641E-02&  2.509E-02&  1.020E+08&  1.650E-02&  2.522E-02&   A+  \\      
22&   31&   56&  4.656092E+02&  E1&  1.582E-03&  4.782E+08&  7.771E-02&  1.191E-01&  4.819E+08&  7.831E-02&  1.200E-01&   AA  \\      
22&   32&   56&  4.842112E+02&  E1&  8.373E-05&  2.532E+07&  4.449E-03&  7.092E-03&  2.545E+07&  4.473E-03&  7.130E-03&   B+  \\      
22&    1&   57&  2.060696E+01&  E1&  9.449E-01&  3.413E+11&  1.521E-01&  1.032E-02&  3.417E+11&  1.523E-01&  1.033E-02&   A+  \\      
22&    4&   57&  2.107993E+01&  E1&  4.513E-02&  1.630E+10&  7.600E-03&  5.274E-04&  1.616E+10&  7.534E-03&  5.228E-04&   B   \\      
22&   18&   57&  2.815786E+02&  E1&  1.351E-05&  4.880E+06&  4.061E-04&  3.764E-04&  4.749E+06&  3.952E-04&  3.663E-04&   B   \\      
22&   24&   57&  3.238937E+02&  E1&  5.343E-05&  1.930E+07&  2.125E-03&  2.265E-03&  1.853E+07&  2.040E-03&  2.176E-03&   B+  \\      
22&   28&   57&  4.256209E+02&  E1&  5.586E-03&  2.017E+09&  3.835E-01&  5.374E-01&  2.023E+09&  3.847E-01&  5.390E-01&   AA  \\      
22&   29&   57&  4.449412E+02&  E1&  3.061E-03&  1.105E+09&  2.296E-01&  3.364E-01&  1.113E+09&  2.313E-01&  3.388E-01&   AA  \\      
22&   30&   57&  4.494838E+02&  E1&  5.573E-04&  2.013E+08&  4.267E-02&  6.315E-02&  2.014E+08&  4.270E-02&  6.319E-02&   A+  \\      
22&   32&   57&  4.680029E+02&  E1&  3.954E-04&  1.428E+08&  3.283E-02&  5.058E-02&  1.431E+08&  3.288E-02&  5.066E-02&   A+  \\      
22&   33&   57&  4.849582E+02&  E1&  3.671E-05&  1.326E+07&  3.272E-03&  5.224E-03&  1.342E+07&  3.311E-03&  5.287E-03&   B+  \\      
22&   34&   57&  4.878525E+02&  E1&  2.103E-04&  7.595E+07&  1.897E-02&  3.047E-02&  7.565E+07&  1.889E-02&  3.035E-02&   A+  \\      
22&   39&   57&  7.256806E+02&  E1&  1.090E-05&  3.936E+06&  2.175E-03&  5.197E-03&  4.122E+06&  2.278E-03&  5.443E-03&   B+  \\      
22&    1&   58&  2.059406E+01&  M2&  3.281E-05&  7.314E+05&  4.651E-08&  1.817E-01&           &           &           &       \\      
22&    2&   58&  2.076199E+01&  E1&  8.222E-01&  1.833E+10&  1.185E-03&  8.097E-05&  1.817E+10&  1.174E-03&  8.027E-05&   C+  \\      
22&    4&   58&  2.106644E+01&  M2&  5.380E-05&  1.199E+06&  7.980E-08&  3.338E-01&           &           &           &       \\      
22&    6&   58&  2.413375E+01&  E2&  5.227E-05&  1.165E+06&  1.018E-07&  8.519E-06&  1.160E+06&  1.013E-07&  8.482E-06&   C   \\      
22&   17&   58&  2.772832E+02&  E1&  9.423E-05&  2.101E+06&  2.421E-05&  2.210E-05&  2.005E+06&  2.311E-05&  2.109E-05&   C+  \\      
22&   22&   58&  3.146149E+02&  E1&  3.010E-03&  6.710E+07&  9.957E-04&  1.031E-03&  6.475E+07&  9.608E-04&  9.952E-04&   B+  \\      
22&   27&   58&  3.952308E+02&  E1&  1.020E-01&  2.275E+09&  5.328E-02&  6.932E-02&  2.259E+09&  5.291E-02&  6.884E-02&   A+  \\      
22&   31&   58&  4.445151E+02&  E1&  6.951E-02&  1.550E+09&  4.591E-02&  6.718E-02&  1.550E+09&  4.591E-02&  6.718E-02&   A+  \\      
22&   35&   58&  5.808387E+02&  E1&  1.201E-04&  2.677E+06&  1.354E-04&  2.589E-04&  2.946E+06&  1.490E-04&  2.850E-04&   B   \\      
22&   38&   58&  6.730967E+02&  E1&  1.386E-03&  3.090E+07&  2.099E-03&  4.651E-03&  3.317E+07&  2.253E-03&  4.993E-03&   B+  \\      
22&   40&   58&  7.307799E+02&  E1&  5.646E-04&  1.259E+07&  1.008E-03&  2.425E-03&  1.321E+07&  1.058E-03&  2.544E-03&   B+  \\      
22&   48&   58&  8.515912E+02&  E1&  8.656E-04&  1.930E+07&  2.098E-03&  5.882E-03&  2.126E+07&  2.312E-03&  6.481E-03&   B   \\      
22&   50&   58&  1.018963E+03&  E1&  6.156E-05&  1.373E+06&  2.136E-04&  7.167E-04&  1.656E+06&  2.577E-04&  8.645E-04&   C+  \\      
22&    1&   59&  2.058033E+01&  E2&  2.576E-05&  1.861E+06&  1.182E-07&  6.135E-06&  1.856E+06&  1.179E-07&  6.119E-06&   C   \\      
22&    4&   59&  2.105206E+01&  E2&  7.882E-03&  5.695E+08&  3.784E-05&  2.103E-03&  5.692E+08&  3.782E-05&  2.102E-03&   C+  \\      
22&    7&   59&  2.429409E+01&  E1&  7.922E-02&  5.724E+09&  5.065E-04&  4.051E-05&  5.689E+09&  5.034E-04&  4.026E-05&   C+  \\      
22&    9&   59&  2.576820E+01&  E1&  7.547E-01&  5.453E+10&  5.429E-03&  4.605E-04&  5.450E+10&  5.425E-03&  4.602E-04&   B   \\      
22&   12&   59&  1.977808E+02&  E1&  4.504E-04&  3.255E+07&  1.909E-04&  1.243E-04&  3.256E+07&  1.910E-04&  1.243E-04&   B   \\      
22&   13&   59&  2.381194E+02&  E1&  3.095E-03&  2.236E+08&  1.901E-03&  1.490E-03&  2.205E+08&  1.874E-03&  1.469E-03&   B+  \\      
22&   21&   59&  2.977720E+02&  E1&  5.989E-03&  4.328E+08&  5.753E-03&  5.639E-03&  4.287E+08&  5.699E-03&  5.587E-03&   B+  \\      
22&   26&   59&  3.304609E+02&  E1&  1.486E-01&  1.074E+10&  1.758E-01&  1.912E-01&  1.061E+10&  1.737E-01&  1.890E-01&   A+  \\      
22&    4&   60&  2.104531E+01&  M2&  3.891E-04&  1.370E+06&  8.187E-07&  3.414E+00&           &           &           &       \\      
22&    6&   60&  2.410602E+01&  E2&  3.009E-05&  1.060E+05&  8.308E-08&  6.931E-06&  1.076E+05&  8.437E-08&  7.039E-06&   C   \\      
22&   15&   60&  2.441658E+02&  E2&  1.386E-05&  4.879E+04&  3.925E-06&  3.403E-01&  4.913E+04&  3.952E-06&  3.426E-01&   B   \\      
22&   19&   60&  2.814683E+02&  E1&  2.795E-04&  9.841E+05&  1.052E-04&  9.748E-05&  9.464E+05&  1.012E-04&  9.375E-05&   C+  \\      
22&   29&   60&  4.300086E+02&  E1&  6.783E-01&  2.388E+09&  5.958E-01&  8.435E-01&  2.394E+09&  5.972E-01&  8.455E-01&   AA  \\      
22&   32&   60&  4.515109E+02&  E1&  4.195E-02&  1.477E+08&  4.063E-02&  6.039E-02&  1.477E+08&  4.062E-02&  6.037E-02&   A+  \\      
22&   33&   60&  4.672722E+02&  E1&  8.302E-02&  2.923E+08&  8.612E-02&  1.325E-01&  2.929E+08&  8.629E-02&  1.327E-01&   AA  \\      
22&   34&   60&  4.699587E+02&  E1&  1.957E-01&  6.890E+08&  2.053E-01&  3.177E-01&  6.934E+08&  2.066E-01&  3.197E-01&   AA  \\      
22&   46&   60&  7.858925E+02&  E1&  3.691E-04&  1.300E+06&  1.083E-03&  2.802E-03&  1.449E+06&  1.207E-03&  3.124E-03&   C+  \\      
22&    1&   61&  2.055540E+01&  E1&  6.535E-01&  1.619E+11&  7.180E-02&  4.859E-03&  1.621E+11&  7.187E-02&  4.864E-03&   B+  \\      
22&    4&   61&  2.102598E+01&  E1&  3.298E-01&  8.170E+10&  3.791E-02&  2.624E-03&  8.178E+10&  3.794E-02&  2.626E-03&   B+  \\      
22&   24&   61&  3.116078E+02&  E1&  6.485E-05&  1.607E+07&  1.637E-03&  1.680E-03&  1.564E+07&  1.594E-03&  1.635E-03&   B+  \\      
22&   28&   61&  4.046553E+02&  E1&  1.663E-03&  4.120E+08&  7.079E-02&  9.431E-02&  4.122E+08&  7.083E-02&  9.436E-02&   A+  \\      
22&   29&   61&  4.220801E+02&  E1&  3.981E-05&  9.863E+06&  1.844E-03&  2.562E-03&  9.817E+06&  1.835E-03&  2.550E-03&   B+  \\      
22&   30&   61&  4.261657E+02&  E1&  1.491E-02&  3.694E+09&  7.040E-01&  9.877E-01&  3.692E+09&  7.038E-01&  9.874E-01&   AA  \\      
22&   32&   61&  4.427777E+02&  E1&  2.566E-05&  6.359E+06&  1.308E-03&  1.907E-03&  6.479E+06&  1.333E-03&  1.943E-03&   B+  \\      
22&    1&   62&  2.053210E+01&  M2&  1.816E-05&  6.977E+04&  3.968E-08&  1.537E-01&           &           &           &       \\      
22&    4&   62&  2.100160E+01&  M2&  9.463E-05&  3.636E+05&  2.164E-07&  8.966E-01&           &           &           &       \\      
22&    6&   62&  2.404869E+01&  E2&  5.623E-04&  2.160E+06&  1.686E-06&  1.396E-04&  2.148E+06&  1.676E-06&  1.388E-04&   C+  \\      
22&   14&   62&  2.323023E+02&  E2&  1.789E-05&  6.873E+04&  5.004E-06&  3.736E-01&  6.894E+04&  5.019E-06&  3.748E-01&   B   \\      
22&   19&   62&  2.738459E+02&  E1&  8.310E-04&  3.193E+06&  3.230E-04&  2.912E-04&  3.094E+06&  3.131E-04&  2.823E-04&   B   \\      
22&   29&   62&  4.124688E+02&  E1&  1.157E-04&  4.443E+05&  1.020E-04&  1.385E-04&  3.801E+05&  8.725E-05&  1.185E-04&   C+  \\      
22&   32&   62&  4.322124E+02&  E1&  9.064E-01&  3.482E+09&  8.777E-01&  1.249E+00&  3.477E+09&  8.765E-01&  1.247E+00&   AA  \\      
22&   33&   62&  4.466337E+02&  E1&  1.455E-02&  5.590E+07&  1.505E-02&  2.212E-02&  5.628E+07&  1.515E-02&  2.227E-02&   A+  \\      
22&   34&   62&  4.490875E+02&  E1&  7.679E-02&  2.950E+08&  8.028E-02&  1.187E-01&  2.939E+08&  7.998E-02&  1.182E-01&   AA  \\      
22&   46&   62&  7.292193E+02&  E1&  6.470E-04&  2.486E+06&  1.783E-03&  4.282E-03&  2.731E+06&  1.960E-03&  4.705E-03&   B   \\      
22&    1&   63&  2.052295E+01&  E1&  1.188E-01&  3.938E+11&  7.461E-02&  5.041E-03&  3.945E+11&  7.474E-02&  5.050E-03&   B+  \\      
22&    2&   63&  2.068971E+01&  E1&  2.090E-02&  6.926E+10&  1.333E-02&  9.082E-04&  6.954E+10&  1.339E-02&  9.119E-04&   B   \\      
22&    3&   63&  2.070292E+01&  E1&  4.517E-01&  1.497E+12&  2.886E-01&  1.967E-02&  1.499E+12&  2.890E-01&  1.970E-02&   A+  \\      
22&    4&   63&  2.099203E+01&  E1&  3.197E-01&  1.059E+12&  2.100E-01&  1.451E-02&  1.061E+12&  2.102E-01&  1.453E-02&   A+  \\      
22&    5&   63&  2.147402E+01&  E1&  8.747E-02&  2.899E+11&  6.012E-02&  4.251E-03&  2.902E+11&  6.018E-02&  4.255E-03&   B+  \\      
22&   22&   63&  2.987977E+02&  E1&  7.788E-05&  2.581E+08&  1.036E-02&  1.019E-02&  2.541E+08&  1.020E-02&  1.004E-02&   A+  \\      
22&   24&   63&  3.043138E+02&  E1&  3.398E-05&  1.126E+08&  4.691E-03&  4.700E-03&  1.100E+08&  4.581E-03&  4.590E-03&   B+  \\      
22&   27&   63&  3.705868E+02&  E1&  9.767E-04&  3.237E+09&  1.999E-01&  2.439E-01&  3.230E+09&  1.995E-01&  2.434E-01&   AA  \\      
22&   28&   63&  3.924403E+02&  E1&  1.562E-04&  5.177E+08&  3.586E-02&  4.633E-02&  5.106E+08&  3.537E-02&  4.569E-02&   A+  \\      
22&   31&   63&  4.135823E+02&  E1&  1.098E-05&  3.638E+07&  2.799E-03&  3.811E-03&  3.655E+07&  2.812E-03&  3.828E-03&   B+  \\      
22&   35&   63&  5.291272E+02&  E1&  2.596E-05&  8.602E+07&  1.083E-02&  1.887E-02&  8.564E+07&  1.078E-02&  1.879E-02&   A+  \\      
22&   36&   63&  5.295099E+02&  E1&  9.360E-05&  3.102E+08&  3.912E-02&  6.819E-02&  3.098E+08&  3.907E-02&  6.810E-02&   A+  \\      
22&   39&   63&  6.342496E+02&  E1&  1.555E-05&  5.152E+07&  9.321E-03&  1.946E-02&  5.084E+07&  9.199E-03&  1.921E-02&   A+  \\      
22&   15&   64&  2.349345E+02&  E2&  2.390E-05&  9.056E+04&  8.243E-06&  6.366E-01&  9.084E+04&  8.269E-06&  6.386E-01&   B   \\      
22&   34&   64&  4.369152E+02&  E1&  1.000E+00&  3.790E+09&  1.193E+00&  1.716E+00&  3.799E+09&  1.196E+00&  1.720E+00&   AA  \\      
22&    4&   65&  2.096490E+01&  M2&  8.312E-05&  3.375E+05&  2.001E-07&  8.250E-01&           &           &           &       \\      
22&    6&   65&  2.400058E+01&  E2&  3.301E-05&  1.340E+05&  1.042E-07&  8.576E-06&  1.337E+05&  1.039E-07&  8.553E-06&   C   \\      
22&   16&   65&  2.435599E+02&  E2&  1.692E-05&  6.872E+04&  5.500E-06&  4.733E-01&  6.898E+04&  5.521E-06&  4.751E-01&   B   \\      
22&   29&   65&  3.987596E+02&  E1&  1.095E-01&  4.447E+08&  9.540E-02&  1.252E-01&  4.460E+08&  9.569E-02&  1.256E-01&   AA  \\      
22&   32&   65&  4.171833E+02&  E1&  7.598E-03&  3.085E+07&  7.244E-03&  9.949E-03&  3.067E+07&  7.203E-03&  9.892E-03&   B+  \\      
22&   33&   65&  4.306035E+02&  E1&  8.602E-01&  3.492E+09&  8.737E-01&  1.239E+00&  3.497E+09&  8.748E-01&  1.240E+00&   AA  \\      
22&   34&   65&  4.328839E+02&  E1&  2.250E-02&  9.133E+07&  2.309E-02&  3.291E-02&  9.153E+07&  2.314E-02&  3.298E-02&   A+  \\      
22&   46&   65&  6.874362E+02&  E1&  6.234E-05&  2.531E+05&  1.614E-04&  3.652E-04&  2.537E+05&  1.618E-04&  3.661E-04&   B   \\      
22&    1&   66&  2.044298E+01&  E1&  8.331E-02&  4.351E+11&  1.363E-01&  9.172E-03&  4.351E+11&  1.363E-01&  9.174E-03&   B+  \\      
22&    2&   66&  2.060844E+01&  E1&  9.076E-01&  4.740E+12&  1.509E+00&  1.024E-01&  4.745E+12&  1.511E+00&  1.025E-01&   AA  \\      
22&    4&   66&  2.090836E+01&  E1&  8.238E-03&  4.302E+10&  1.410E-02&  9.704E-04&  4.308E+10&  1.412E-02&  9.717E-04&   B   \\      
22&   24&   66&  2.876290E+02&  E1&  1.238E-04&  6.468E+08&  4.011E-02&  3.798E-02&  6.355E+08&  3.941E-02&  3.732E-02&   A+  \\      
22&   27&   66&  3.461355E+02&  E1&  1.514E-05&  7.905E+07&  7.099E-03&  8.089E-03&  7.791E+07&  6.997E-03&  7.973E-03&   B+  \\      
22&   28&   66&  3.651265E+02&  E1&  1.829E-04&  9.553E+08&  9.547E-02&  1.148E-01&  9.510E+08&  9.504E-02&  1.142E-01&   AA  \\      
22&   29&   66&  3.792538E+02&  E1&  2.952E-05&  1.542E+08&  1.662E-02&  2.076E-02&  1.494E+08&  1.610E-02&  2.011E-02&   B+  \\      
22&   30&   66&  3.825492E+02&  E1&  1.866E-04&  9.744E+08&  1.069E-01&  1.346E-01&  9.672E+08&  1.061E-01&  1.336E-01&   AA  \\      
22&   31&   66&  3.833595E+02&  E1&  8.609E-05&  4.496E+08&  4.953E-02&  6.251E-02&  4.449E+08&  4.901E-02&  6.186E-02&   A+  \\      
22&   32&   66&  3.958816E+02&  E1&  1.806E-05&  9.430E+07&  1.108E-02&  1.444E-02&  9.080E+07&  1.067E-02&  1.390E-02&   B+  \\      
22&   35&   66&  4.806482E+02&  E1&  2.183E-04&  1.140E+09&  1.974E-01&  3.124E-01&  1.131E+09&  1.959E-01&  3.100E-01&   AA  \\      
22&    1&   67&  2.042393E+01&  E1&  2.145E-01&  7.603E+11&  1.426E-01&  9.590E-03&  7.614E+11&  1.428E-01&  9.604E-03&   B+  \\      
22&    2&   67&  2.058908E+01&  E1&  1.341E-01&  4.752E+11&  9.060E-02&  6.141E-03&  4.758E+11&  9.072E-02&  6.149E-03&   B+  \\      
22&    3&   67&  2.060216E+01&  E1&  1.550E-01&  5.496E+11&  1.049E-01&  7.116E-03&  5.503E+11&  1.050E-01&  7.125E-03&   B+  \\      
22&    4&   67&  2.088844E+01&  E1&  4.438E-01&  1.573E+12&  3.087E-01&  2.123E-02&  1.573E+12&  3.087E-01&  2.123E-02&   A+  \\      
22&    5&   67&  2.136563E+01&  E1&  5.130E-02&  1.818E+11&  3.733E-02&  2.626E-03&  1.820E+11&  3.736E-02&  2.628E-03&   B+  \\      
22&   22&   67&  2.790967E+02&  E1&  3.085E-05&  1.093E+08&  3.831E-03&  3.520E-03&  1.040E+08&  3.642E-03&  3.347E-03&   B+  \\      
22&   25&   67&  2.862509E+02&  E1&  1.340E-05&  4.749E+07&  1.750E-03&  1.649E-03&  4.525E+07&  1.668E-03&  1.572E-03&   B+  \\      
22&   28&   67&  3.591438E+02&  E1&  1.102E-04&  3.905E+08&  2.265E-02&  2.678E-02&  3.868E+08&  2.244E-02&  2.653E-02&   A+  \\      
22&   31&   67&  3.767699E+02&  E1&  8.766E-04&  3.107E+09&  1.984E-01&  2.461E-01&  3.085E+09&  1.969E-01&  2.443E-01&   AA  \\      
22&   35&   67&  4.703346E+02&  E1&  1.799E-05&  6.378E+07&  6.346E-03&  9.826E-03&  6.386E+07&  6.353E-03&  9.837E-03&   B+  \\      
22&   36&   67&  4.706369E+02&  E1&  1.217E-04&  4.314E+08&  4.297E-02&  6.658E-02&  4.298E+08&  4.281E-02&  6.634E-02&   A+  \\      
22&   38&   67&  5.290534E+02&  E1&  1.102E-05&  3.907E+07&  4.919E-03&  8.567E-03&  3.876E+07&  4.880E-03&  8.499E-03&   B+  \\      
22&   39&   67&  5.516000E+02&  E1&  4.854E-05&  1.720E+08&  2.354E-02&  4.275E-02&  1.705E+08&  2.333E-02&  4.237E-02&   A+  \\      
22&   41&   67&  5.728958E+02&  E1&  1.792E-05&  6.353E+07&  9.378E-03&  1.769E-02&  6.094E+07&  8.996E-03&  1.697E-02&   B+  \\      
22&   48&   67&  6.334045E+02&  E1&  1.043E-05&  3.697E+07&  6.671E-03&  1.391E-02&  3.494E+07&  6.305E-03&  1.315E-02&   B+  \\      
22&    1&   68&  2.041427E+01&  E1&  9.876E-01&  7.256E+12&  3.173E+00&  2.133E-01&  7.266E+12&  3.178E+00&  2.136E-01&   AA  \\      
22&    4&   68&  2.087833E+01&  E1&  1.176E-02&  8.643E+10&  3.954E-02&  2.718E-03&  8.634E+10&  3.950E-02&  2.715E-03&   B+  \\      
22&   24&   68&  2.820480E+02&  E1&  3.851E-05&  2.829E+08&  2.362E-02&  2.193E-02&  2.688E+08&  2.244E-02&  2.084E-02&   B+  \\      
22&   28&   68&  3.561796E+02&  E1&  3.569E-05&  2.622E+08&  3.491E-02&  4.093E-02&  2.565E+08&  3.414E-02&  4.004E-02&   A   \\      
22&   29&   68&  3.696104E+02&  E1&  1.765E-04&  1.297E+09&  1.859E-01&  2.262E-01&  1.281E+09&  1.837E-01&  2.235E-01&   A+  \\      
22&   32&   68&  3.853857E+02&  E1&  1.796E-04&  1.319E+09&  2.056E-01&  2.609E-01&  1.312E+09&  2.045E-01&  2.595E-01&   AA  \\      
22&   33&   68&  3.968101E+02&  E1&  2.039E-05&  1.498E+08&  2.475E-02&  3.233E-02&  1.477E+08&  2.441E-02&  3.189E-02&   A+  \\      
22&   34&   68&  3.987458E+02&  E1&  2.878E-05&  2.115E+08&  3.528E-02&  4.632E-02&  2.113E+08&  3.526E-02&  4.629E-02&   A+  \\      
22&   37&   68&  4.996090E+02&  E1&  1.349E-04&  9.914E+08&  2.597E-01&  4.271E-01&  9.792E+08&  2.565E-01&  4.219E-01&   A+  \\      
22&    1&   69&  2.038826E+01&  E1&  9.882E-01&  7.652E+12&  2.384E+00&  1.600E-01&  7.662E+12&  2.387E+00&  1.602E-01&   AA  \\      
22&    2&   69&  2.055283E+01&  E1&  3.091E-03&  2.393E+10&  7.577E-03&  5.127E-04&  2.417E+10&  7.654E-03&  5.179E-04&   B   \\      
22&    4&   69&  2.085113E+01&  E1&  8.072E-03&  6.250E+10&  2.037E-02&  1.398E-03&  6.261E+10&  2.041E-02&  1.401E-03&   B+  \\      
22&   22&   69&  2.725804E+02&  E1&  4.504E-05&  3.488E+08&  1.942E-02&  1.743E-02&  3.393E+08&  1.890E-02&  1.696E-02&   A   \\      
22&   24&   69&  2.771635E+02&  E1&  4.248E-05&  3.289E+08&  1.894E-02&  1.728E-02&  3.318E+08&  1.911E-02&  1.744E-02&   A+  \\      
22&   27&   69&  3.310907E+02&  E1&  9.024E-05&  6.987E+08&  5.741E-02&  6.258E-02&  6.880E+08&  5.653E-02&  6.162E-02&   A+  \\      
22&   28&   69&  3.484254E+02&  E1&  3.281E-05&  2.540E+08&  2.311E-02&  2.651E-02&  2.492E+08&  2.268E-02&  2.601E-02&   A+  \\      
22&   29&   69&  3.612672E+02&  E1&  1.149E-04&  8.894E+08&  8.702E-02&  1.035E-01&  8.884E+08&  8.692E-02&  1.034E-01&   AA  \\      
22&   30&   69&  3.642562E+02&  E1&  1.058E-05&  8.195E+07&  8.151E-03&  9.774E-03&  8.161E+07&  8.117E-03&  9.733E-03&   B+  \\      
22&   31&   69&  3.649908E+02&  E1&  3.126E-05&  2.420E+08&  2.417E-02&  2.904E-02&  2.418E+08&  2.415E-02&  2.902E-02&   A+  \\      
22&   32&   69&  3.763239E+02&  E1&  5.962E-05&  4.616E+08&  4.900E-02&  6.071E-02&  4.571E+08&  4.852E-02&  6.011E-02&   A+  \\      
22&   37&   69&  4.844848E+02&  E1&  1.351E-04&  1.046E+09&  1.840E-01&  2.935E-01&  1.037E+09&  1.825E-01&  2.912E-01&   AA  \\      
22&   39&   69&  5.267141E+02&  E1&  1.275E-05&  9.873E+07&  2.053E-02&  3.560E-02&  1.011E+08&  2.102E-02&  3.645E-02&   A   \\      
22&    2&   70&  2.053647E+01&  E1&  9.985E-01&  3.569E+12&  2.257E-01&  1.526E-02&  3.574E+12&  2.260E-01&  1.528E-02&   A+  \\      
22&   22&   70&  2.697294E+02&  E1&  1.840E-04&  6.576E+08&  7.173E-03&  6.369E-03&  6.504E+08&  7.094E-03&  6.299E-03&   B+  \\      
22&   27&   70&  3.268939E+02&  E1&  4.051E-04&  1.448E+09&  2.320E-02&  2.497E-02&  1.435E+09&  2.300E-02&  2.475E-02&   A+  \\      
22&   31&   70&  3.598971E+02&  E1&  2.429E-04&  8.682E+08&  1.686E-02&  1.997E-02&  8.614E+08&  1.673E-02&  1.982E-02&   A+  \\      
22&   35&   70&  4.443303E+02&  E1&  5.307E-04&  1.897E+09&  5.615E-02&  8.213E-02&  1.884E+09&  5.577E-02&  8.158E-02&   A+  \\      
22&   38&   70&  4.963764E+02&  E1&  4.246E-05&  1.518E+08&  5.606E-03&  9.161E-03&  1.431E+08&  5.286E-03&  8.637E-03&   B+  \\      
22&   40&   70&  5.270562E+02&  E1&  5.993E-05&  2.142E+08&  8.921E-03&  1.548E-02&  2.060E+08&  8.577E-03&  1.488E-02&   B+  \\      
22&    1&   71&  2.036246E+01&  E1&  9.210E-02&  4.475E+11&  8.345E-02&  5.594E-03&  4.483E+11&  8.360E-02&  5.604E-03&   B+  \\      
22&    2&   71&  2.052661E+01&  E1&  6.541E-01&  3.178E+12&  6.022E-01&  4.070E-02&  3.181E+12&  6.029E-01&  4.074E-02&   A+  \\      
22&    3&   71&  2.053961E+01&  E1&  2.391E-01&  1.162E+12&  2.205E-01&  1.491E-02&  1.162E+12&  2.206E-01&  1.491E-02&   A+  \\      
22&    4&   71&  2.082414E+01&  E1&  5.345E-03&  2.597E+10&  5.066E-03&  3.473E-04&  2.610E+10&  5.091E-03&  3.490E-04&   B   \\      
22&    5&   71&  2.129837E+01&  E1&  8.305E-03&  4.035E+10&  8.233E-03&  5.772E-04&  4.035E+10&  8.233E-03&  5.773E-04&   B   \\      
22&   22&   71&  2.680391E+02&  E1&  1.056E-04&  5.131E+08&  1.658E-02&  1.463E-02&  5.088E+08&  1.644E-02&  1.451E-02&   A+  \\      
22&   25&   71&  2.746310E+02&  E1&  1.188E-04&  5.770E+08&  1.957E-02&  1.770E-02&  5.687E+08&  1.929E-02&  1.744E-02&   A+  \\      
22&   28&   71&  3.410396E+02&  E1&  2.339E-04&  1.137E+09&  5.946E-02&  6.675E-02&  1.127E+09&  5.898E-02&  6.622E-02&   A+  \\      
22&   30&   71&  3.561918E+02&  E1&  8.463E-05&  4.112E+08&  2.347E-02&  2.752E-02&  4.028E+08&  2.298E-02&  2.695E-02&   A   \\      
22&   31&   71&  3.568942E+02&  E1&  1.814E-05&  8.814E+07&  5.049E-03&  5.933E-03&  8.809E+07&  5.046E-03&  5.929E-03&   B+  \\      
22&   35&   71&  4.397620E+02&  E1&  2.446E-04&  1.188E+09&  1.034E-01&  1.496E-01&  1.178E+09&  1.025E-01&  1.484E-01&   AA  \\      
22&   36&   71&  4.400263E+02&  E1&  1.856E-04&  9.018E+08&  7.853E-02&  1.138E-01&  8.902E+08&  7.752E-02&  1.123E-01&   A+  \\      
22&   37&   71&  4.703218E+02&  E1&  3.440E-05&  1.671E+08&  1.663E-02&  2.575E-02&  1.684E+08&  1.676E-02&  2.595E-02&   A+  \\      
22&   40&   71&  5.206408E+02&  E1&  1.985E-05&  9.643E+07&  1.176E-02&  2.015E-02&  9.518E+07&  1.160E-02&  1.989E-02&   A+  \\      
22&   41&   71&  5.281701E+02&  E1&  1.275E-05&  6.193E+07&  7.770E-03&  1.351E-02&  5.678E+07&  7.124E-03&  1.239E-02&   B   \\      
22&    1&   72&  2.036194E+01&  E1&  1.520E-01&  4.315E+11&  1.341E-01&  8.990E-03&  4.316E+11&  1.342E-01&  8.993E-03&   B+  \\      
22&    2&   72&  2.052608E+01&  E1&  5.616E-02&  1.595E+11&  5.036E-02&  3.403E-03&  1.597E+11&  5.043E-02&  3.408E-03&   B+  \\      
22&    4&   72&  2.082360E+01&  E1&  7.903E-01&  2.244E+12&  7.294E-01&  5.000E-02&  2.245E+12&  7.299E-01&  5.003E-02&   A+  \\      
22&   22&   72&  2.679495E+02&  E1&  3.234E-05&  9.182E+07&  4.942E-03&  4.359E-03&  9.074E+07&  4.883E-03&  4.308E-03&   B+  \\      
22&   24&   72&  2.723770E+02&  E1&  5.811E-05&  1.650E+08&  9.176E-03&  8.228E-03&  1.632E+08&  9.076E-03&  8.139E-03&   B+  \\      
22&   27&   72&  3.242833E+02&  E1&  1.538E-04&  4.366E+08&  3.442E-02&  3.674E-02&  4.331E+08&  3.414E-02&  3.645E-02&   A+  \\      
22&   29&   72&  3.531774E+02&  E1&  1.035E-04&  2.938E+08&  2.747E-02&  3.194E-02&  2.913E+08&  2.724E-02&  3.167E-02&   A+  \\      
22&   31&   72&  3.567353E+02&  E1&  5.564E-04&  1.580E+09&  1.507E-01&  1.770E-01&  1.569E+09&  1.497E-01&  1.758E-01&   AA  \\      
22&   32&   72&  3.675540E+02&  E1&  2.431E-05&  6.903E+07&  6.991E-03&  8.459E-03&  6.638E+07&  6.722E-03&  8.133E-03&   B+  \\      
22&   33&   72&  3.779313E+02&  E1&  7.050E-05&  2.002E+08&  2.143E-02&  2.666E-02&  2.048E+08&  2.193E-02&  2.728E-02&   A   \\      
22&   35&   72&  4.395208E+02&  E1&  4.986E-05&  1.416E+08&  2.050E-02&  2.966E-02&  1.399E+08&  2.025E-02&  2.931E-02&   A+  \\      
22&   37&   72&  4.700459E+02&  E1&  1.361E-04&  3.864E+08&  6.399E-02&  9.902E-02&  3.854E+08&  6.384E-02&  9.878E-02&   A+  \\      
22&   38&   72&  4.903818E+02&  E1&  4.070E-05&  1.156E+08&  2.083E-02&  3.363E-02&  1.166E+08&  2.102E-02&  3.393E-02&   A+  \\      
22&   39&   72&  5.096926E+02&  E1&  1.150E-04&  3.264E+08&  6.356E-02&  1.066E-01&  3.217E+08&  6.265E-02&  1.051E-01&   A+  \\      
22&   41&   72&  5.278223E+02&  E1&  1.280E-04&  3.635E+08&  7.591E-02&  1.319E-01&  3.661E+08&  7.646E-02&  1.329E-01&   AA  \\      
22&   48&   72&  5.787610E+02&  E1&  1.757E-05&  4.989E+07&  1.253E-02&  2.387E-02&  5.062E+07&  1.271E-02&  2.422E-02&   A+  \\      
22&    6&   73&  2.379119E+01&  E1&  2.796E-01&  5.155E+09&  3.062E-03&  2.398E-04&  5.128E+09&  3.046E-03&  2.386E-04&   B   \\      
22&   11&   73&  1.651721E+02&  E1&  7.080E-01&  1.306E+10&  3.738E-01&  2.032E-01&  1.312E+10&  3.755E-01&  2.042E-01&   AA  \\      
22&   14&   73&  2.103139E+02&  E1&  5.761E-03&  1.062E+08&  4.931E-03&  3.414E-03&  1.110E+08&  5.153E-03&  3.568E-03&   B+  \\      
22&   15&   73&  2.153070E+02&  E1&  5.007E-03&  9.233E+07&  4.492E-03&  3.184E-03&  9.833E+07&  4.784E-03&  3.391E-03&   B+  \\      
22&   16&   73&  2.235897E+02&  E1&  1.562E-04&  2.881E+06&  1.511E-04&  1.112E-04&  2.974E+06&  1.560E-04&  1.148E-04&   B   \\      
22&   23&   73&  2.673804E+02&  E1&  1.413E-03&  2.605E+07&  1.954E-03&  1.720E-03&  2.764E+07&  2.074E-03&  1.825E-03&   B+  \\      
22&   47&   73&  5.512566E+02&  E1&  3.720E-05&  6.859E+05&  2.187E-04&  3.970E-04&  5.967E+05&  1.903E-04&  3.453E-04&   C+  \\      
22&    1&   74&  2.031868E+01&  E1&  8.231E-01&  6.948E+12&  1.290E+00&  8.630E-02&  6.957E+12&  1.292E+00&  8.640E-02&   A+  \\      
22&    2&   74&  2.048213E+01&  E1&  4.882E-02&  4.121E+11&  7.775E-02&  5.243E-03&  4.122E+11&  7.777E-02&  5.244E-03&   B+  \\      
22&    3&   74&  2.049507E+01&  E1&  3.761E-04&  3.175E+09&  5.997E-04&  4.047E-05&  3.176E+09&  6.001E-04&  4.049E-05&   C+  \\      
22&    4&   74&  2.077836E+01&  E1&  1.152E-01&  9.721E+11&  1.888E-01&  1.291E-02&  9.732E+11&  1.890E-01&  1.293E-02&   A+  \\      
22&    5&   74&  2.125048E+01&  E1&  1.185E-02&  1.001E+11&  2.032E-02&  1.422E-03&  1.000E+11&  2.032E-02&  1.421E-03&   B+  \\      
22&   18&   74&  2.358542E+02&  E1&  1.164E-05&  9.826E+07&  2.458E-03&  1.909E-03&  9.555E+07&  2.390E-03&  1.856E-03&   B+  \\      
22&   22&   74&  2.606476E+02&  E1&  4.188E-05&  3.535E+08&  1.080E-02&  9.269E-03&  3.448E+08&  1.054E-02&  9.041E-03&   B+  \\      
22&   24&   74&  2.648351E+02&  E1&  2.338E-04&  1.973E+09&  6.225E-02&  5.427E-02&  1.947E+09&  6.142E-02&  5.355E-02&   A+  \\      
22&   28&   74&  3.291628E+02&  E1&  3.110E-05&  2.625E+08&  1.279E-02&  1.386E-02&  2.636E+08&  1.284E-02&  1.392E-02&   A+  \\      
22&   31&   74&  3.439084E+02&  E1&  1.222E-05&  1.031E+08&  5.487E-03&  6.212E-03&  1.026E+08&  5.459E-03&  6.181E-03&   B+  \\      
22&   35&   74&  4.202110E+02&  E1&  7.428E-05&  6.271E+08&  4.980E-02&  6.889E-02&  6.250E+08&  4.963E-02&  6.866E-02&   A+  \\      
22&   37&   74&  4.480280E+02&  E1&  2.314E-04&  1.954E+09&  1.764E-01&  2.602E-01&  1.931E+09&  1.744E-01&  2.572E-01&   A+  \\      
22&    1&   75&  2.024238E+01&  E1&  2.862E-01&  1.528E+12&  6.568E-01&  4.377E-02&  1.530E+12&  6.578E-01&  4.384E-02&   A+  \\      
22&    4&   75&  2.069858E+01&  E1&  7.129E-01&  3.805E+12&  1.711E+00&  1.166E-01&  3.811E+12&  1.713E+00&  1.168E-01&   AA  \\      
22&   32&   75&  3.321424E+02&  E1&  4.207E-05&  2.245E+08&  2.599E-02&  2.842E-02&  2.209E+08&  2.557E-02&  2.796E-02&   A+  \\      
22&   33&   75&  3.405935E+02&  E1&  4.097E-04&  2.187E+09&  2.662E-01&  2.985E-01&  2.150E+09&  2.617E-01&  2.935E-01&   A+  \\      
22&   39&   75&  4.440429E+02&  E1&  3.741E-04&  1.996E+09&  4.131E-01&  6.039E-01&  1.982E+09&  4.101E-01&  5.995E-01&   AA  \\      
22&   41&   75&  4.577402E+02&  E1&  7.430E-05&  3.965E+08&  8.719E-02&  1.314E-01&  3.908E+08&  8.593E-02&  1.295E-01&   A+  \\      
22&   46&   75&  4.834632E+02&  E1&  1.112E-05&  5.935E+07&  1.456E-02&  2.317E-02&  5.959E+07&  1.462E-02&  2.326E-02&   A+  \\      
22&    6&   76&  2.364787E+01&  E1&  7.236E-01&  5.179E+10&  2.171E-02&  1.690E-03&  5.170E+10&  2.167E-02&  1.687E-03&   B+  \\      
22&    7&   76&  2.382018E+01&  E1&  7.309E-02&  5.231E+09&  2.225E-03&  1.745E-04&  5.228E+09&  2.223E-03&  1.744E-04&   B   \\      
22&    9&   76&  2.523566E+01&  E1&  2.519E-05&  1.803E+06&  8.606E-07&  7.150E-08&  1.785E+06&  8.522E-07&  7.080E-08&   D+  \\      
22&   11&   76&  1.585029E+02&  E1&  1.971E-01&  1.411E+10&  2.657E-01&  1.386E-01&  1.408E+10&  2.652E-01&  1.384E-01&   AA  \\      
22&   12&   76&  1.702118E+02&  E1&  3.628E-03&  2.597E+08&  5.640E-03&  3.160E-03&  2.672E+08&  5.803E-03&  3.252E-03&   B+  \\      
22&   13&   76&  1.992625E+02&  E1&  4.884E-04&  3.495E+07&  1.040E-03&  6.824E-04&  3.659E+07&  1.089E-03&  7.144E-04&   B   \\      
22&   14&   76&  1.996192E+02&  E1&  1.749E-04&  1.252E+07&  3.739E-04&  2.457E-04&  1.307E+07&  3.905E-04&  2.566E-04&   B   \\      
22&   15&   76&  2.041120E+02&  E1&  7.802E-04&  5.584E+07&  1.744E-03&  1.172E-03&  5.675E+07&  1.772E-03&  1.191E-03&   B+  \\      
22&   16&   76&  2.115409E+02&  E1&  6.577E-04&  4.708E+07&  1.579E-03&  1.100E-03&  4.966E+07&  1.666E-03&  1.160E-03&   B+  \\      
22&   21&   76&  2.393944E+02&  E1&  1.875E-05&  1.342E+06&  5.763E-05&  4.542E-05&  1.311E+06&  5.631E-05&  4.438E-05&   C+  \\      
22&   23&   76&  2.503298E+02&  E1&  3.587E-04&  2.567E+07&  1.206E-03&  9.938E-04&  2.821E+07&  1.325E-03&  1.092E-03&   B   \\      
22&    1&   77&  2.019779E+01&  E1&  7.644E-03&  5.424E+09&  1.659E-03&  1.103E-04&  5.446E+09&  1.665E-03&  1.107E-04&   B   \\      
22&    2&   77&  2.035929E+01&  E1&  3.637E-01&  2.581E+11&  8.018E-02&  5.374E-03&  2.584E+11&  8.028E-02&  5.381E-03&   B+  \\      
22&    4&   77&  2.065196E+01&  E1&  6.221E-01&  4.414E+11&  1.411E-01&  9.595E-03&  4.422E+11&  1.414E-01&  9.611E-03&   B+  \\      
22&    8&   77&  2.387171E+01&  E2&  1.152E-05&  8.176E+06&  3.493E-06&  2.830E-04&  8.168E+06&  3.489E-06&  2.827E-04&   C+  \\      
22&   28&   77&  3.000680E+02&  E1&  1.521E-04&  1.079E+08&  7.284E-03&  7.195E-03&  1.059E+08&  7.145E-03&  7.059E-03&   B+  \\      
22&   30&   77&  3.117359E+02&  E1&  5.891E-05&  4.180E+07&  3.045E-03&  3.125E-03&  4.027E+07&  2.933E-03&  3.010E-03&   B+  \\      
22&   31&   77&  3.122738E+02&  E1&  2.615E-05&  1.856E+07&  1.357E-03&  1.395E-03&  1.767E+07&  1.292E-03&  1.328E-03&   B+  \\      
22&   32&   77&  3.205325E+02&  E1&  2.449E-05&  1.738E+07&  1.339E-03&  1.412E-03&  1.622E+07&  1.250E-03&  1.319E-03&   B+  \\      
22&   33&   77&  3.283961E+02&  E1&  1.224E-04&  8.686E+07&  7.022E-03&  7.591E-03&  8.339E+07&  6.741E-03&  7.288E-03&   B+  \\      
22&   35&   77&  3.739262E+02&  E1&  4.426E-05&  3.140E+07&  3.291E-03&  4.052E-03&  3.132E+07&  3.283E-03&  4.041E-03&   B+  \\      
22&   37&   77&  3.957933E+02&  E1&  5.390E-05&  3.825E+07&  4.491E-03&  5.852E-03&  3.782E+07&  4.440E-03&  5.786E-03&   B+  \\      
22&   38&   77&  4.101140E+02&  E1&  4.462E-03&  3.166E+09&  3.992E-01&  5.389E-01&  3.160E+09&  3.984E-01&  5.379E-01&   AA  \\      
22&   39&   77&  4.235339E+02&  E1&  4.611E-04&  3.272E+08&  4.399E-02&  6.134E-02&  3.253E+08&  4.374E-02&  6.098E-02&   A+  \\      
22&   40&   77&  4.308345E+02&  E1&  7.435E-04&  5.275E+08&  7.340E-02&  1.041E-01&  5.268E+08&  7.330E-02&  1.040E-01&   AA  \\      
22&   41&   77&  4.359775E+02&  E1&  7.378E-05&  5.235E+07&  7.459E-03&  1.071E-02&  5.281E+07&  7.525E-03&  1.080E-02&   A+  \\      
22&   48&   77&  4.701572E+02&  E1&  2.293E-04&  1.627E+08&  2.696E-02&  4.173E-02&  1.627E+08&  2.696E-02&  4.173E-02&   A+  \\      
22&   51&   77&  5.212293E+02&  E1&  1.721E-05&  1.221E+07&  2.486E-03&  4.266E-03&  1.213E+07&  2.471E-03&  4.240E-03&   B+  \\      
22&    1&   78&  2.019069E+01&  E1&  9.938E-01&  6.747E+11&  2.887E-01&  1.919E-02&  6.756E+11&  2.890E-01&  1.921E-02&   A+  \\      
22&    7&   78&  2.375299E+01&  E2&  1.170E-05&  7.941E+06&  4.702E-06&  3.753E-04&  7.943E+06&  4.703E-06&  3.754E-04&   C+  \\      
22&   29&   78&  3.078836E+02&  E1&  2.559E-04&  1.738E+08&  1.729E-02&  1.752E-02&  1.718E+08&  1.709E-02&  1.732E-02&   A+  \\      
22&   32&   78&  3.187524E+02&  E1&  6.745E-05&  4.580E+07&  4.883E-03&  5.124E-03&  4.410E+07&  4.702E-03&  4.934E-03&   B+  \\      
22&   33&   78&  3.265279E+02&  E1&  2.611E-05&  1.773E+07&  1.984E-03&  2.132E-03&  1.732E+07&  1.938E-03&  2.083E-03&   B+  \\      
22&   34&   78&  3.278375E+02&  E1&  9.176E-05&  6.230E+07&  7.027E-03&  7.584E-03&  5.744E+07&  6.479E-03&  6.992E-03&   B   \\      
22&   37&   78&  3.930827E+02&  E1&  6.445E-05&  4.376E+07&  7.095E-03&  9.182E-03&  4.314E+07&  6.996E-03&  9.053E-03&   B+  \\      
22&   39&   78&  4.204314E+02&  E1&  1.100E-03&  7.466E+08&  1.385E-01&  1.917E-01&  7.488E+08&  1.389E-01&  1.923E-01&   AA  \\      
22&   41&   78&  4.326908E+02&  E1&  4.498E-03&  3.054E+09&  6.000E-01&  8.546E-01&  3.045E+09&  5.982E-01&  8.521E-01&   AA  \\      
22&   46&   78&  4.556050E+02&  E1&  6.242E-05&  4.238E+07&  9.232E-03&  1.385E-02&  4.279E+07&  9.321E-03&  1.398E-02&   A+  \\      
22&   51&   78&  5.165384E+02&  E1&  1.923E-05&  1.306E+07&  3.656E-03&  6.218E-03&  1.311E+07&  3.672E-03&  6.244E-03&   B+  \\      
22&    6&   79&  2.356026E+01&  E1&  5.105E-03&  1.589E+08&  3.967E-05&  3.077E-06&  1.626E+08&  4.060E-05&  3.149E-06&   C+  \\      
22&    7&   79&  2.373129E+01&  E1&  3.457E-01&  1.076E+10&  2.726E-03&  2.129E-04&  1.071E+10&  2.713E-03&  2.120E-04&   B   \\      
22&    8&   79&  2.383988E+01&  E1&  1.393E-01&  4.335E+09&  1.108E-03&  8.697E-05&  4.318E+09&  1.104E-03&  8.663E-05&   C+  \\      
22&    9&   79&  2.513592E+01&  E1&  2.800E-05&  8.716E+05&  2.477E-07&  2.050E-08&  8.706E+05&  2.474E-07&  2.047E-08&   D+  \\      
22&   11&   79&  1.546484E+02&  E1&  5.048E-01&  1.571E+10&  1.690E-01&  8.605E-02&  1.563E+10&  1.682E-01&  8.562E-02&   A+  \\      
22&   12&   79&  1.657747E+02&  E1&  1.489E-03&  4.634E+07&  5.728E-04&  3.126E-04&  4.728E+07&  5.844E-04&  3.189E-04&   B   \\      
22&   13&   79&  1.932085E+02&  E1&  3.588E-04&  1.117E+07&  1.875E-04&  1.193E-04&  1.138E+07&  1.911E-04&  1.216E-04&   B   \\      
22&   14&   79&  1.935439E+02&  E1&  1.799E-03&  5.600E+07&  9.435E-04&  6.012E-04&  5.619E+07&  9.467E-04&  6.032E-04&   B   \\      
22&   16&   79&  2.047306E+02&  E1&  2.319E-05&  7.220E+05&  1.361E-05&  9.174E-06&  8.747E+05&  1.649E-05&  1.111E-05&   C+  \\      
22&   20&   79&  2.284253E+02&  E1&  2.888E-04&  8.989E+06&  2.110E-04&  1.586E-04&  1.003E+07&  2.354E-04&  1.770E-04&   C+  \\      
22&   21&   79&  2.307094E+02&  E1&  9.179E-04&  2.857E+07&  6.840E-04&  5.195E-04&  3.176E+07&  7.602E-04&  5.774E-04&   C+  \\      
22&   26&   79&  2.498589E+02&  E1&  2.096E-04&  6.525E+06&  1.832E-04&  1.507E-04&  7.153E+06&  2.008E-04&  1.652E-04&   B   \\      
22&   45&   79&  4.475472E+02&  E1&  1.174E-05&  3.653E+05&  3.291E-05&  4.849E-05&  3.181E+05&  2.866E-05&  4.222E-05&   C+  \\      
22&    1&   80&  2.015558E+01&  M2&  2.193E-05&  8.602E+04&  4.715E-08&  1.727E-01&           &           &           &       \\      
22&    4&   80&  2.060783E+01&  M2&  2.640E-05&  1.036E+05&  5.934E-08&  2.323E-01&           &           &           &       \\      
22&    6&   80&  2.353377E+01&  E2&  2.408E-03&  9.445E+06&  7.058E-06&  5.479E-04&  9.433E+06&  7.049E-06&  5.472E-04&   C+  \\      
22&   19&   80&  2.192252E+02&  E1&  3.436E-04&  1.348E+06&  8.741E-05&  6.309E-05&  1.337E+06&  8.670E-05&  6.257E-05&   C+  \\      
22&   23&   80&  2.381090E+02&  E2&  2.024E-05&  7.940E+04&  6.074E-06&  4.883E-01&  7.972E+04&  6.099E-06&  4.903E-01&   B   \\      
22&   29&   80&  2.999169E+02&  E1&  9.135E-05&  3.584E+05&  4.349E-05&  4.294E-05&  3.450E+05&  4.188E-05&  4.135E-05&   C+  \\      
22&   32&   80&  3.102211E+02&  E1&  5.190E-03&  2.036E+07&  2.644E-03&  2.700E-03&  1.962E+07&  2.547E-03&  2.602E-03&   B+  \\      
22&   33&   80&  3.175811E+02&  E1&  4.056E-04&  1.591E+06&  2.165E-04&  2.264E-04&  1.484E+06&  2.020E-04&  2.112E-04&   B   \\      
22&   34&   80&  3.188198E+02&  E1&  5.618E-02&  2.204E+08&  3.022E-02&  3.172E-02&  2.141E+08&  2.936E-02&  3.081E-02&   A   \\      
22&   46&   80&  4.383734E+02&  E1&  9.353E-01&  3.669E+09&  9.514E-01&  1.373E+00&  3.670E+09&  9.515E-01&  1.373E+00&   AA  \\      
22&    2&   81&  2.030344E+01&  E1&  9.992E-01&  5.523E+12&  3.414E-01&  2.282E-02&  5.530E+12&  3.417E-01&  2.284E-02&   A+  \\      
22&   22&   81&  2.343953E+02&  E1&  4.579E-05&  2.531E+08&  2.085E-03&  1.609E-03&  2.513E+08&  2.070E-03&  1.597E-03&   B+  \\      
22&   35&   81&  3.559408E+02&  E1&  2.059E-04&  1.138E+09&  2.161E-02&  2.533E-02&  1.138E+09&  2.162E-02&  2.533E-02&   A+  \\      
22&   40&   81&  4.071315E+02&  E1&  2.172E-04&  1.201E+09&  2.984E-02&  3.999E-02&  1.192E+09&  2.962E-02&  3.969E-02&   A+  \\      
22&   48&   81&  4.420710E+02&  E1&  8.761E-05&  4.843E+08&  1.419E-02&  2.065E-02&  4.833E+08&  1.416E-02&  2.061E-02&   A+  \\      
22&   50&   81&  4.832791E+02&  E1&  1.790E-04&  9.897E+08&  3.465E-02&  5.513E-02&  9.975E+08&  3.493E-02&  5.557E-02&   A+  \\      
22&    1&   82&  2.014144E+01&  E1&  4.456E-02&  1.315E+11&  4.000E-02&  2.652E-03&  1.319E+11&  4.012E-02&  2.660E-03&   B+  \\      
22&    2&   82&  2.030203E+01&  E1&  6.043E-01&  1.784E+12&  5.512E-01&  3.684E-02&  1.786E+12&  5.519E-01&  3.689E-02&   A+  \\      
22&    4&   82&  2.059305E+01&  E1&  3.495E-01&  1.032E+12&  3.280E-01&  2.224E-02&  1.033E+12&  3.284E-01&  2.226E-02&   A+  \\      
22&   29&   82&  2.968161E+02&  E1&  1.537E-05&  4.537E+07&  2.996E-03&  2.928E-03&  4.550E+07&  3.005E-03&  2.936E-03&   B+  \\      
22&   31&   82&  2.993250E+02&  E1&  2.402E-05&  7.092E+07&  4.763E-03&  4.693E-03&  6.940E+07&  4.661E-03&  4.593E-03&   B+  \\      
22&   32&   82&  3.069047E+02&  E1&  6.242E-05&  1.843E+08&  1.301E-02&  1.315E-02&  1.734E+08&  1.224E-02&  1.237E-02&   B+  \\      
22&   33&   82&  3.141064E+02&  E1&  1.281E-05&  3.783E+07&  2.797E-03&  2.893E-03&  3.737E+07&  2.764E-03&  2.858E-03&   B+  \\      
22&   35&   82&  3.555105E+02&  E1&  3.153E-05&  9.308E+07&  8.818E-03&  1.032E-02&  9.179E+07&  8.696E-03&  1.018E-02&   A+  \\      
22&   37&   82&  3.752200E+02&  E1&  2.099E-05&  6.198E+07&  6.541E-03&  8.080E-03&  6.061E+07&  6.396E-03&  7.901E-03&   B+  \\      
22&   38&   82&  3.880664E+02&  E1&  1.030E-04&  3.041E+08&  3.433E-02&  4.386E-02&  3.028E+08&  3.418E-02&  4.367E-02&   A+  \\      
22&   39&   82&  4.000611E+02&  E1&  1.561E-04&  4.609E+08&  5.529E-02&  7.282E-02&  4.557E+08&  5.467E-02&  7.201E-02&   A+  \\      
22&   40&   82&  4.065687E+02&  E1&  7.892E-04&  2.330E+09&  2.887E-01&  3.864E-01&  2.317E+09&  2.871E-01&  3.842E-01&   AA  \\      
22&   41&   82&  4.111456E+02&  E1&  1.004E-04&  2.963E+08&  3.755E-02&  5.082E-02&  2.946E+08&  3.732E-02&  5.052E-02&   A+  \\      
22&   48&   82&  4.414075E+02&  E1&  1.338E-05&  3.951E+07&  5.771E-03&  8.386E-03&  3.840E+07&  5.608E-03&  8.150E-03&   B+  \\      
22&   50&   82&  4.824862E+02&  E1&  1.644E-04&  4.853E+08&  8.469E-02&  1.345E-01&  4.826E+08&  8.422E-02&  1.338E-01&   AA  \\      
22&   51&   82&  4.861275E+02&  E1&  2.338E-05&  6.901E+07&  1.222E-02&  1.956E-02&  6.906E+07&  1.223E-02&  1.958E-02&   A+  \\      
22&   55&   82&  5.631934E+02&  E1&  2.054E-05&  6.062E+07&  1.441E-02&  2.673E-02&  5.909E+07&  1.405E-02&  2.605E-02&   A   \\      
22&    1&   83&  2.012808E+01&  E1&  3.558E-03&  1.674E+10&  3.051E-03&  2.021E-04&  1.677E+10&  3.056E-03&  2.025E-04&   B   \\      
22&    2&   83&  2.028846E+01&  E1&  2.541E-01&  1.196E+12&  2.213E-01&  1.478E-02&  1.196E+12&  2.214E-01&  1.479E-02&   A+  \\      
22&    3&   83&  2.030117E+01&  E1&  6.651E-01&  3.130E+12&  5.801E-01&  3.877E-02&  3.132E+12&  5.806E-01&  3.881E-02&   A+  \\      
22&    4&   83&  2.057909E+01&  E1&  5.250E-02&  2.471E+11&  4.706E-02&  3.188E-03&  2.473E+11&  4.710E-02&  3.191E-03&   B+  \\      
22&    5&   83&  2.104209E+01&  E1&  2.383E-02&  1.121E+11&  2.233E-02&  1.547E-03&  1.118E+11&  2.226E-02&  1.542E-03&   B+  \\      
22&   22&   83&  2.324155E+02&  E1&  6.290E-05&  2.960E+08&  7.191E-03&  5.502E-03&  2.886E+08&  7.011E-03&  5.364E-03&   B+  \\      
22&   24&   83&  2.357392E+02&  E1&  1.659E-05&  7.808E+07&  1.952E-03&  1.515E-03&  7.578E+07&  1.894E-03&  1.470E-03&   B+  \\      
22&   25&   83&  2.373554E+02&  E1&  3.397E-05&  1.599E+08&  4.051E-03&  3.165E-03&  1.590E+08&  4.029E-03&  3.149E-03&   B+  \\      
22&   27&   83&  2.736489E+02&  E1&  1.550E-05&  7.294E+07&  2.457E-03&  2.213E-03&  7.169E+07&  2.415E-03&  2.175E-03&   B+  \\      
22&   35&   83&  3.513952E+02&  E1&  9.318E-05&  4.385E+08&  2.435E-02&  2.817E-02&  4.385E+08&  2.435E-02&  2.817E-02&   A+  \\      
22&   37&   83&  3.706387E+02&  E1&  4.228E-05&  1.989E+08&  1.229E-02&  1.500E-02&  1.947E+08&  1.203E-02&  1.468E-02&   A   \\      
22&   38&   83&  3.831680E+02&  E1&  9.787E-05&  4.606E+08&  3.041E-02&  3.836E-02&  4.543E+08&  3.000E-02&  3.784E-02&   A+  \\      
22&   40&   83&  4.011953E+02&  E1&  3.050E-04&  1.435E+09&  1.039E-01&  1.372E-01&  1.430E+09&  1.035E-01&  1.367E-01&   AA  \\      
22&   48&   83&  4.350810E+02&  E1&  7.376E-05&  3.471E+08&  2.955E-02&  4.233E-02&  3.465E+08&  2.950E-02&  4.226E-02&   A+  \\      
22&   49&   83&  4.651751E+02&  E1&  1.402E-04&  6.598E+08&  6.422E-02&  9.834E-02&  6.548E+08&  6.372E-02&  9.759E-02&   A+  \\      
22&   50&   83&  4.749375E+02&  E1&  1.991E-05&  9.371E+07&  9.507E-03&  1.486E-02&  9.233E+07&  9.367E-03&  1.465E-02&   A+  \\      
22&   51&   83&  4.784653E+02&  E1&  6.094E-05&  2.867E+08&  2.952E-02&  4.651E-02&  2.898E+08&  2.984E-02&  4.701E-02&   A+  \\      
22&    1&   84&  2.009545E+01&  E1&  1.494E-01&  5.735E+11&  1.736E-01&  1.148E-02&  5.743E+11&  1.738E-01&  1.150E-02&   A+  \\      
22&    2&   84&  2.025532E+01&  E1&  6.638E-01&  2.548E+12&  7.837E-01&  5.226E-02&  2.552E+12&  7.847E-01&  5.233E-02&   A+  \\      
22&    4&   84&  2.054498E+01&  E1&  1.856E-01&  7.126E+11&  2.255E-01&  1.525E-02&  7.133E+11&  2.257E-01&  1.527E-02&   A+  \\      
22&   24&   84&  2.313401E+02&  E1&  1.519E-05&  5.832E+07&  2.340E-03&  1.782E-03&  5.534E+07&  2.220E-03&  1.691E-03&   B+  \\      
22&   29&   84&  2.871339E+02&  E1&  3.462E-05&  1.329E+08&  8.212E-03&  7.763E-03&  1.267E+08&  7.831E-03&  7.402E-03&   B+  \\      
22&   30&   84&  2.890188E+02&  E1&  1.183E-05&  4.541E+07&  2.843E-03&  2.705E-03&  4.509E+07&  2.823E-03&  2.686E-03&   B+  \\      
22&   33&   84&  3.032838E+02&  E1&  4.620E-05&  1.773E+08&  1.223E-02&  1.221E-02&  1.709E+08&  1.178E-02&  1.176E-02&   B+  \\      
22&   35&   84&  3.417094E+02&  E1&  3.857E-05&  1.480E+08&  1.296E-02&  1.458E-02&  1.504E+08&  1.316E-02&  1.481E-02&   A+  \\      
22&   39&   84&  3.826690E+02&  E1&  1.050E-04&  4.030E+08&  4.423E-02&  5.572E-02&  3.945E+08&  4.331E-02&  5.456E-02&   A   \\      
22&   46&   84&  4.115905E+02&  E1&  1.069E-05&  4.102E+07&  5.209E-03&  7.058E-03&  4.504E+07&  5.719E-03&  7.750E-03&   B   \\      
22&   48&   84&  4.203293E+02&  E1&  5.333E-04&  2.047E+09&  2.711E-01&  3.752E-01&  2.033E+09&  2.693E-01&  3.726E-01&   AA  \\      
22&   51&   84&  4.606851E+02&  E1&  3.236E-04&  1.242E+09&  1.976E-01&  2.997E-01&  1.232E+09&  1.959E-01&  2.972E-01&   AA  \\      
22&    1&   85&  2.006371E+01&  E1&  1.007E-02&  8.364E+10&  1.514E-02&  1.000E-03&  8.385E+10&  1.518E-02&  1.003E-03&   B+  \\      
22&    2&   85&  2.022306E+01&  E1&  5.274E-01&  4.382E+12&  8.059E-01&  5.366E-02&  4.389E+12&  8.073E-01&  5.375E-02&   A+  \\      
22&    3&   85&  2.023568E+01&  E1&  4.458E-01&  3.704E+12&  6.821E-01&  4.544E-02&  3.710E+12&  6.833E-01&  4.552E-02&   A+  \\      
22&    4&   85&  2.051180E+01&  E1&  1.890E-03&  1.570E+10&  2.971E-03&  2.006E-04&  1.569E+10&  2.968E-03&  2.004E-04&   B   \\      
22&    5&   85&  2.097175E+01&  E1&  1.420E-02&  1.180E+11&  2.334E-02&  1.611E-03&  1.179E+11&  2.333E-02&  1.611E-03&   B+  \\      
22&   35&   85&  3.327560E+02&  E1&  2.835E-05&  2.355E+08&  1.173E-02&  1.285E-02&  2.367E+08&  1.179E-02&  1.291E-02&   A+  \\      
22&   36&   85&  3.329073E+02&  E1&  1.591E-05&  1.321E+08&  6.587E-03&  7.219E-03&  1.328E+08&  6.620E-03&  7.255E-03&   B+  \\      
22&   38&   85&  3.611116E+02&  E1&  1.151E-04&  9.566E+08&  5.610E-02&  6.670E-02&  9.465E+08&  5.551E-02&  6.599E-02&   A+  \\      
22&   39&   85&  3.714756E+02&  E1&  3.028E-05&  2.515E+08&  1.561E-02&  1.909E-02&  2.533E+08&  1.572E-02&  1.923E-02&   A+  \\      
22&   48&   85&  4.068631E+02&  E1&  3.802E-05&  3.159E+08&  2.352E-02&  3.150E-02&  3.121E+08&  2.324E-02&  3.112E-02&   A+  \\      
22&   49&   85&  4.330627E+02&  E1&  1.342E-04&  1.115E+09&  9.404E-02&  1.341E-01&  1.103E+09&  9.302E-02&  1.326E-01&   A+  \\      
22&   50&   85&  4.415115E+02&  E1&  1.408E-04&  1.170E+09&  1.026E-01&  1.491E-01&  1.158E+09&  1.015E-01&  1.475E-01&   A+  \\      
22&   51&   85&  4.445586E+02&  E1&  2.597E-05&  2.157E+08&  1.918E-02&  2.806E-02&  2.144E+08&  1.905E-02&  2.789E-02&   A+  \\      
22&    6&   86&  2.339882E+01&  E1&  7.768E-01&  7.394E+11&  3.034E-01&  2.337E-02&  7.394E+11&  3.035E-01&  2.338E-02&   A+  \\      
22&    7&   86&  2.356750E+01&  E1&  2.132E-01&  2.030E+11&  8.451E-02&  6.557E-03&  2.029E+11&  8.446E-02&  6.553E-03&   B+  \\      
22&    9&   86&  2.495224E+01&  E1&  9.200E-05&  8.757E+07&  4.087E-05&  3.357E-06&  8.719E+07&  4.069E-05&  3.343E-06&   C+  \\      
22&   11&   86&  1.479480E+02&  E1&  6.664E-04&  6.343E+08&  1.041E-02&  5.069E-03&  6.299E+08&  1.033E-02&  5.034E-03&   B+  \\      
22&   12&   86&  1.580993E+02&  E1&  7.157E-03&  6.812E+09&  1.276E-01&  6.643E-02&  6.894E+09&  1.292E-01&  6.723E-02&   A+  \\      
22&   13&   86&  1.828619E+02&  E1&  2.760E-04&  2.627E+08&  6.586E-03&  3.965E-03&  2.672E+08&  6.698E-03&  4.032E-03&   B+  \\      
22&   14&   86&  1.831623E+02&  E1&  5.747E-04&  5.470E+08&  1.376E-02&  8.295E-03&  5.380E+08&  1.353E-02&  8.158E-03&   B+  \\      
22&   15&   86&  1.869378E+02&  E1&  6.103E-04&  5.809E+08&  1.522E-02&  9.365E-03&  5.614E+08&  1.471E-02&  9.051E-03&   B+  \\      
22&   16&   86&  1.931501E+02&  E1&  5.169E-05&  4.920E+07&  1.376E-03&  8.749E-04&  5.313E+07&  1.486E-03&  9.447E-04&   B   \\      
22&   21&   86&  2.161083E+02&  E1&  1.405E-04&  1.337E+08&  4.681E-03&  3.330E-03&  1.331E+08&  4.660E-03&  3.315E-03&   B+  \\      
22&   23&   86&  2.249804E+02&  E1&  3.551E-04&  3.380E+08&  1.283E-02&  9.499E-03&  3.378E+08&  1.282E-02&  9.492E-03&   B+  \\      
22&   26&   86&  2.328228E+02&  E1&  3.993E-05&  3.801E+07&  1.544E-03&  1.184E-03&  4.003E+07&  1.626E-03&  1.247E-03&   B+  \\      
22&    1&   87&  2.004150E+01&  E1&  9.445E-01&  1.103E+12&  4.649E-01&  3.067E-02&  1.104E+12&  4.654E-01&  3.071E-02&   A+  \\      
22&    4&   87&  2.048859E+01&  E1&  5.167E-02&  6.034E+10&  2.658E-02&  1.793E-03&  6.050E+10&  2.665E-02&  1.798E-03&   B+  \\      
22&   29&   87&  2.764986E+02&  E1&  2.206E-05&  2.575E+07&  2.066E-03&  1.881E-03&  2.697E+07&  2.164E-03&  1.970E-03&   B+  \\      
22&   32&   87&  2.852330E+02&  E1&  3.945E-05&  4.607E+07&  3.933E-03&  3.693E-03&  4.492E+07&  3.836E-03&  3.602E-03&   B+  \\      
22&   33&   87&  2.914432E+02&  E1&  1.008E-05&  1.177E+07&  1.049E-03&  1.007E-03&  1.131E+07&  1.008E-03&  9.669E-04&   B+  \\      
22&   34&   87&  2.924861E+02&  E1&  3.162E-05&  3.693E+07&  3.315E-03&  3.192E-03&  3.208E+07&  2.880E-03&  2.773E-03&   C+  \\      
22&   37&   87&  3.433278E+02&  E1&  4.312E-05&  5.035E+07&  6.228E-03&  7.039E-03&  4.900E+07&  6.062E-03&  6.851E-03&   B+  \\      
22&   41&   87&  3.731630E+02&  E1&  1.343E-05&  1.568E+07&  2.291E-03&  2.815E-03&  1.559E+07&  2.278E-03&  2.799E-03&   B+  \\      
22&   46&   87&  3.900828E+02&  E1&  1.113E-03&  1.300E+09&  2.076E-01&  2.666E-01&  1.283E+09&  2.049E-01&  2.632E-01&   A+  \\      
22&   51&   87&  4.339075E+02&  E1&  2.537E-03&  2.963E+09&  5.854E-01&  8.362E-01&  2.950E+09&  5.829E-01&  8.326E-01&   AA  \\      
22&    1&   88&  1.997441E+01&  E1&  1.260E-02&  8.973E+10&  2.684E-02&  1.765E-03&  8.996E+10&  2.690E-02&  1.769E-03&   B+  \\      
22&    2&   88&  2.013234E+01&  E1&  2.136E-01&  1.521E+12&  4.621E-01&  3.063E-02&  1.523E+12&  4.628E-01&  3.067E-02&   A+  \\      
22&    4&   88&  2.041848E+01&  E1&  7.731E-01&  5.505E+12&  1.721E+00&  1.157E-01&  5.513E+12&  1.723E+00&  1.158E-01&   AA  \\      
22&   27&   88&  2.477371E+02&  E1&  1.217E-05&  8.664E+07&  3.986E-03&  3.251E-03&  8.489E+07&  3.906E-03&  3.185E-03&   B+  \\      
22&   31&   88&  2.662398E+02&  E1&  2.539E-05&  1.808E+08&  9.607E-03&  8.421E-03&  1.730E+08&  9.193E-03&  8.057E-03&   B+  \\      
22&   33&   88&  2.778706E+02&  E1&  4.994E-05&  3.556E+08&  2.058E-02&  1.883E-02&  3.341E+08&  1.934E-02&  1.769E-02&   B+  \\      
22&   38&   88&  3.342200E+02&  E1&  3.541E-05&  2.522E+08&  2.112E-02&  2.323E-02&  2.481E+08&  2.078E-02&  2.286E-02&   A+  \\      
22&   39&   88&  3.430789E+02&  E1&  4.185E-05&  2.980E+08&  2.629E-02&  2.970E-02&  2.961E+08&  2.612E-02&  2.950E-02&   A+  \\      
22&   40&   88&  3.478537E+02&  E1&  2.355E-05&  1.677E+08&  1.521E-02&  1.742E-02&  1.655E+08&  1.501E-02&  1.719E-02&   A+  \\      
22&   41&   88&  3.511986E+02&  E1&  1.493E-05&  1.064E+08&  9.833E-03&  1.137E-02&  1.046E+08&  9.672E-03&  1.118E-02&   A+  \\      
22&   46&   88&  3.661453E+02&  E1&  3.078E-05&  2.192E+08&  2.203E-02&  2.655E-02&  2.171E+08&  2.182E-02&  2.630E-02&   A+  \\      
22&   48&   88&  3.730448E+02&  E1&  6.717E-05&  4.783E+08&  4.990E-02&  6.128E-02&  4.764E+08&  4.970E-02&  6.104E-02&   A+  \\      
22&   50&   88&  4.019679E+02&  E1&  2.649E-04&  1.887E+09&  2.285E-01&  3.024E-01&  1.870E+09&  2.265E-01&  2.997E-01&   AA  \\      
22&   51&   88&  4.044921E+02&  E1&  2.898E-05&  2.063E+08&  2.531E-02&  3.370E-02&  2.069E+08&  2.538E-02&  3.379E-02&   A+  \\      
22&   55&   88&  4.564643E+02&  E1&  1.591E-04&  1.133E+09&  1.770E-01&  2.660E-01&  1.111E+09&  1.736E-01&  2.608E-01&   A+  \\      
22&    1&   89&  1.997113E+01&  E1&  7.965E-03&  8.698E+10&  3.641E-02&  2.394E-03&  8.706E+10&  3.644E-02&  2.396E-03&   B+  \\      
22&    4&   89&  2.041504E+01&  E1&  9.916E-01&  1.083E+13&  4.736E+00&  3.183E-01&  1.085E+13&  4.744E+00&  3.188E-01&   AA  \\      
22&   33&   89&  2.772359E+02&  E1&  3.272E-05&  3.573E+08&  2.882E-02&  2.630E-02&  3.505E+08&  2.827E-02&  2.581E-02&   A+  \\      
22&   39&   89&  3.421119E+02&  E1&  3.387E-05&  3.698E+08&  4.542E-02&  5.116E-02&  3.745E+08&  4.600E-02&  5.181E-02&   A+  \\      
22&   41&   89&  3.501853E+02&  E1&  1.935E-05&  2.113E+08&  2.719E-02&  3.134E-02&  2.108E+08&  2.713E-02&  3.128E-02&   A+  \\      
22&   46&   89&  3.650441E+02&  E1&  4.058E-05&  4.431E+08&  6.197E-02&  7.447E-02&  4.392E+08&  6.141E-02&  7.380E-02&   A+  \\      
22&   51&   89&  4.031485E+02&  E1&  1.488E-05&  1.625E+08&  2.772E-02&  3.679E-02&  1.615E+08&  2.754E-02&  3.655E-02&   A+  \\      
22&   55&   89&  4.547540E+02&  E1&  2.405E-04&  2.627E+09&  5.700E-01&  8.534E-01&  2.585E+09&  5.610E-01&  8.399E-01&   A+  \\      
22&    6&   90&  2.324854E+01&  E1&  4.692E-01&  4.904E+11&  1.192E-01&  9.125E-03&  4.906E+11&  1.193E-01&  9.129E-03&   B+  \\      
22&    7&   90&  2.341506E+01&  E1&  2.542E-01&  2.657E+11&  6.552E-02&  5.051E-03&  2.657E+11&  6.552E-02&  5.051E-03&   B+  \\      
22&    8&   90&  2.352077E+01&  E1&  2.655E-01&  2.775E+11&  6.906E-02&  5.347E-03&  2.775E+11&  6.904E-02&  5.346E-03&   B+  \\      
22&    9&   90&  2.478142E+01&  E1&  3.429E-05&  3.584E+07&  9.900E-06&  8.076E-07&  3.598E+07&  9.938E-06&  8.108E-07&   D+  \\      
22&   11&   90&  1.421388E+02&  E1&  1.205E-04&  1.259E+08&  1.144E-03&  5.354E-04&  1.246E+08&  1.132E-03&  5.297E-04&   B   \\      
22&   12&   90&  1.514834E+02&  E1&  9.278E-03&  9.699E+09&  1.001E-01&  4.992E-02&  9.715E+09&  1.003E-01&  5.000E-02&   A+  \\      
22&   13&   90&  1.740688E+02&  E1&  3.848E-04&  4.022E+08&  5.482E-03&  3.141E-03&  3.971E+08&  5.412E-03&  3.101E-03&   B+  \\      
22&   14&   90&  1.743410E+02&  E1&  3.200E-04&  3.345E+08&  4.573E-03&  2.625E-03&  3.289E+08&  4.496E-03&  2.580E-03&   B+  \\      
22&   16&   90&  1.833663E+02&  E1&  2.833E-04&  2.962E+08&  4.479E-03&  2.704E-03&  2.977E+08&  4.502E-03&  2.717E-03&   B+  \\      
22&   20&   90&  2.021469E+02&  E1&  2.435E-04&  2.545E+08&  4.678E-03&  3.113E-03&  2.533E+08&  4.655E-03&  3.098E-03&   B+  \\      
22&   21&   90&  2.039337E+02&  E1&  1.337E-04&  1.397E+08&  2.614E-03&  1.755E-03&  1.393E+08&  2.606E-03&  1.750E-03&   B+  \\      
22&   23&   90&  2.118161E+02&  E1&  2.613E-04&  2.731E+08&  5.511E-03&  3.843E-03&  2.607E+08&  5.261E-03&  3.668E-03&   B+  \\      
22&   26&   90&  2.187534E+02&  E1&  5.570E-05&  5.823E+07&  1.253E-03&  9.025E-04&  6.136E+07&  1.321E-03&  9.511E-04&   B   \\      
22&    7&   91&  2.335505E+01&  E1&  9.883E-01&  1.030E+12&  8.422E-02&  6.476E-03&  1.030E+12&  8.424E-02&  6.477E-03&   B+  \\      
22&    9&   91&  2.471422E+01&  E1&  3.254E-04&  3.391E+08&  3.105E-05&  2.526E-06&  3.403E+08&  3.116E-05&  2.536E-06&   C+  \\      
22&   12&   91&  1.490066E+02&  E1&  9.262E-03&  9.652E+09&  3.213E-02&  1.576E-02&  9.650E+09&  3.212E-02&  1.576E-02&   A+  \\      
22&   13&   91&  1.708063E+02&  E1&  1.175E-03&  1.225E+09&  5.358E-03&  3.013E-03&  1.213E+09&  5.304E-03&  2.983E-03&   B+  \\      
22&   21&   91&  1.994700E+02&  E1&  4.392E-04&  4.578E+08&  2.730E-03&  1.793E-03&  4.371E+08&  2.607E-03&  1.712E-03&   B+  \\      
22&   26&   91&  2.136256E+02&  E1&  4.471E-04&  4.659E+08&  3.188E-03&  2.242E-03&  4.731E+08&  3.237E-03&  2.277E-03&   B+  \\      
22&   53&   91&  4.156587E+02&  E1&  1.556E-05&  1.621E+07&  4.199E-04&  5.746E-04&  1.643E+07&  4.255E-04&  5.822E-04&   B   \\      
22&    1&   92&  1.979400E+01&  E1&  1.651E-05&  1.838E+08&  3.238E-05&  2.110E-06&  1.819E+08&  3.206E-05&  2.089E-06&   C+  \\      
22&    2&   92&  1.994909E+01&  E1&  8.555E-03&  9.522E+10&  1.704E-02&  1.119E-03&  9.544E+10&  1.708E-02&  1.122E-03&   B+  \\      
22&    3&   92&  1.996137E+01&  E1&  3.184E-03&  3.544E+10&  6.352E-03&  4.174E-04&  3.547E+10&  6.356E-03&  4.177E-04&   B   \\      
22&    4&   92&  2.023000E+01&  E1&  5.093E-02&  5.669E+11&  1.043E-01&  6.949E-03&  5.676E+11&  1.045E-01&  6.958E-03&   B+  \\      
22&    5&   92&  2.067726E+01&  E1&  9.367E-01&  1.043E+13&  2.005E+00&  1.365E-01&  1.044E+13&  2.008E+00&  1.367E-01&   AA  \\      
22&   38&   92&  2.899949E+02&  E1&  5.214E-05&  5.803E+08&  2.195E-02&  2.095E-02&  5.664E+08&  2.142E-02&  2.045E-02&   A   \\      
22&   40&   92&  3.002041E+02&  E1&  2.263E-05&  2.519E+08&  1.021E-02&  1.009E-02&  2.470E+08&  1.001E-02&  9.893E-03&   A+  \\      
22&   48&   92&  3.187822E+02&  E1&  2.264E-04&  2.520E+09&  1.152E-01&  1.209E-01&  2.465E+09&  1.127E-01&  1.182E-01&   A   \\      
22&   50&   92&  3.396675E+02&  E1&  1.349E-04&  1.502E+09&  7.791E-02&  8.713E-02&  1.472E+09&  7.637E-02&  8.540E-02&   A+  \\      
22&   55&   92&  3.777795E+02&  E1&  1.410E-05&  1.570E+08&  1.008E-02&  1.253E-02&  1.525E+08&  9.787E-03&  1.217E-02&   A   \\      
22&   59&   92&  5.180670E+02&  E1&  1.026E-04&  1.142E+09&  1.378E-01&  2.351E-01&  1.117E+09&  1.348E-01&  2.300E-01&   A   \\      
22&    1&   93&  1.963340E+01&  E1&  2.014E-01&  3.587E+09&  1.451E-03&  9.379E-05&  3.586E+09&  1.451E-03&  9.378E-05&   C+  \\      
22&    4&   93&  2.006227E+01&  E1&  4.617E-05&  8.224E+05&  3.474E-07&  2.294E-08&  8.283E+05&  3.499E-07&  2.311E-08&   D+  \\      
22&    6&   93&  2.282495E+01&  E2&  2.507E-04&  4.466E+06&  2.442E-06&  1.729E-04&  4.459E+06&  2.438E-06&  1.727E-04&   C+  \\      
22&    7&   93&  2.298544E+01&  E2&  4.323E-05&  7.701E+05&  4.270E-07&  3.088E-05&  7.688E+05&  4.263E-07&  3.083E-05&   C+  \\      
22&   18&   93&  1.678488E+02&  E1&  4.385E-01&  7.811E+09&  2.310E-01&  1.276E-01&  7.881E+09&  2.330E-01&  1.288E-01&   AA  \\      
22&   19&   93&  1.700366E+02&  E1&  2.265E-01&  4.035E+09&  1.224E-01&  6.853E-02&  4.057E+09&  1.231E-01&  6.890E-02&   A+  \\      
22&   24&   93&  1.820244E+02&  E1&  1.381E-02&  2.459E+08&  8.552E-03&  5.125E-03&  2.526E+08&  8.781E-03&  5.262E-03&   B+  \\      
22&   28&   93&  2.102676E+02&  E1&  2.270E-03&  4.043E+07&  1.876E-03&  1.299E-03&  4.239E+07&  1.967E-03&  1.361E-03&   B+  \\      
22&   29&   93&  2.148771E+02&  E1&  4.362E-03&  7.771E+07&  3.765E-03&  2.664E-03&  8.315E+07&  4.029E-03&  2.850E-03&   B+  \\      
22&   30&   93&  2.159309E+02&  E1&  1.116E-04&  1.989E+06&  9.731E-05&  6.918E-05&  2.097E+06&  1.026E-04&  7.295E-05&   C+  \\      
22&   32&   93&  2.201152E+02&  E1&  7.055E-05&  1.257E+06&  6.390E-05&  4.630E-05&  1.100E+06&  5.594E-05&  4.053E-05&   C+  \\      
22&   33&   93&  2.237953E+02&  E1&  1.175E-04&  2.093E+06&  1.100E-04&  8.106E-05&  2.220E+06&  1.167E-04&  8.596E-05&   C+  \\      
22&   34&   93&  2.244097E+02&  E1&  1.668E-04&  2.972E+06&  1.570E-04&  1.160E-04&  3.133E+06&  1.656E-04&  1.223E-04&   B   \\      
22&   37&   93&  2.531750E+02&  E1&  1.447E-03&  2.577E+07&  1.733E-03&  1.445E-03&  2.731E+07&  1.837E-03&  1.531E-03&   B+  \\      
22&   39&   93&  2.642460E+02&  E1&  6.352E-04&  1.131E+07&  8.291E-04&  7.212E-04&  1.199E+07&  8.785E-04&  7.642E-04&   B   \\      
22&   41&   93&  2.690368E+02&  E1&  4.037E-05&  7.191E+05&  5.462E-05&  4.838E-05&  7.506E+05&  5.701E-05&  5.050E-05&   C+  \\      
22&   46&   93&  2.777216E+02&  E1&  5.683E-04&  1.012E+07&  8.194E-04&  7.492E-04&  1.053E+07&  8.522E-04&  7.791E-04&   B   \\      
22&   51&   93&  2.992392E+02&  E1&  3.268E-04&  5.821E+06&  5.470E-04&  5.389E-04&  6.225E+06&  5.849E-04&  5.762E-04&   B   \\      
22&   55&   93&  3.267628E+02&  E1&  9.798E-05&  1.745E+06&  1.956E-04&  2.104E-04&  1.875E+06&  2.101E-04&  2.261E-04&   B   \\      
22&   73&   93&  5.620074E+02&  E1&  1.075E-01&  1.915E+09&  6.347E-01&  1.174E+00&  1.922E+09&  6.372E-01&  1.179E+00&   AA  \\      
22&   76&   93&  6.559115E+02&  E1&  1.525E-03&  2.717E+07&  1.227E-02&  2.649E-02&  2.678E+07&  1.209E-02&  2.611E-02&   A+  \\      
22&   86&   93&  9.306705E+02&  E1&  2.170E-04&  3.865E+06&  3.514E-03&  1.077E-02&  3.930E+06&  3.573E-03&  1.095E-02&   A+  \\      
22&    1&   94&  1.962170E+01&  E1&  6.301E-01&  2.786E+10&  8.041E-03&  5.194E-04&  2.792E+10&  8.057E-03&  5.205E-04&   B   \\      
22&    2&   94&  1.977409E+01&  E1&  2.702E-02&  1.195E+09&  3.502E-04&  2.280E-05&  1.200E+09&  3.518E-04&  2.290E-05&   C+  \\      
22&    4&   94&  2.005006E+01&  E1&  7.706E-03&  3.407E+08&  1.027E-04&  6.777E-06&  3.415E+08&  1.029E-04&  6.793E-06&   C+  \\      
22&    6&   94&  2.280915E+01&  E2&  2.755E-04&  1.218E+07&  4.751E-06&  3.358E-04&  1.217E+07&  4.748E-06&  3.355E-04&   C+  \\      
22&    7&   94&  2.296941E+01&  E2&  5.108E-05&  2.258E+06&  8.932E-07&  6.446E-05&  2.259E+06&  8.933E-07&  6.447E-05&   C+  \\      
22&   17&   94&  1.663143E+02&  E1&  2.224E-01&  9.836E+09&  2.039E-01&  1.117E-01&  9.909E+09&  2.055E-01&  1.125E-01&   AA  \\      
22&   18&   94&  1.669981E+02&  E1&  1.846E-02&  8.163E+08&  1.706E-02&  9.382E-03&  8.221E+08&  1.719E-02&  9.449E-03&   B+  \\      
22&   19&   94&  1.691636E+02&  E1&  4.471E-02&  1.977E+09&  4.241E-02&  2.362E-02&  1.981E+09&  4.249E-02&  2.366E-02&   A+  \\      
22&   22&   94&  1.790580E+02&  E1&  1.885E-05&  8.337E+05&  2.004E-05&  1.181E-05&  8.172E+05&  1.964E-05&  1.158E-05&   C+  \\      
22&   24&   94&  1.810244E+02&  E1&  4.835E-04&  2.138E+07&  5.251E-04&  3.129E-04&  2.258E+07&  5.546E-04&  3.305E-04&   B   \\      
22&   27&   94&  2.025743E+02&  E1&  1.560E-03&  6.896E+07&  2.121E-03&  1.415E-03&  7.206E+07&  2.217E-03&  1.478E-03&   B+  \\      
22&   28&   94&  2.089343E+02&  E1&  1.215E-03&  5.374E+07&  1.758E-03&  1.209E-03&  5.737E+07&  1.877E-03&  1.291E-03&   B+  \\      
22&   29&   94&  2.134848E+02&  E1&  1.566E-04&  6.925E+06&  2.366E-04&  1.663E-04&  7.542E+06&  2.577E-04&  1.811E-04&   B   \\      
22&   30&   94&  2.145251E+02&  E1&  1.277E-05&  5.648E+05&  1.948E-05&  1.376E-05&  6.499E+05&  2.242E-05&  1.583E-05&   C+  \\      
22&   32&   94&  2.186545E+02&  E1&  2.652E-04&  1.173E+07&  4.202E-04&  3.025E-04&  1.211E+07&  4.342E-04&  3.125E-04&   B   \\      
22&   35&   94&  2.422515E+02&  E1&  4.445E-04&  1.966E+07&  8.646E-04&  6.896E-04&  2.092E+07&  9.205E-04&  7.341E-04&   B   \\      
22&   37&   94&  2.512445E+02&  E1&  1.388E-03&  6.136E+07&  2.903E-03&  2.401E-03&  6.375E+07&  3.017E-03&  2.495E-03&   B+  \\      
22&   39&   94&  2.621436E+02&  E1&  1.693E-05&  7.487E+05&  3.857E-05&  3.328E-05&  7.828E+05&  4.032E-05&  3.480E-05&   C+  \\      
22&   40&   94&  2.649222E+02&  E1&  7.338E-05&  3.245E+06&  1.707E-04&  1.489E-04&  3.582E+06&  1.885E-04&  1.644E-04&   B   \\      
22&   41&   94&  2.668579E+02&  E1&  3.531E-05&  1.561E+06&  8.334E-05&  7.322E-05&  1.640E+06&  8.753E-05&  7.689E-05&   C+  \\      
22&   46&   94&  2.754004E+02&  E1&  9.077E-05&  4.014E+06&  2.282E-04&  2.069E-04&  4.072E+06&  2.315E-04&  2.099E-04&   B   \\      
22&   48&   94&  2.792855E+02&  E1&  2.596E-05&  1.148E+06&  6.710E-05&  6.170E-05&  1.258E+06&  7.357E-05&  6.765E-05&   C+  \\      
22&   50&   94&  2.951871E+02&  E1&  8.457E-05&  3.739E+06&  2.442E-04&  2.374E-04&  4.014E+06&  2.622E-04&  2.548E-04&   B   \\      
22&   51&   94&  2.965460E+02&  E1&  2.029E-05&  8.972E+05&  5.914E-05&  5.774E-05&  9.410E+05&  6.203E-05&  6.056E-05&   C+  \\      
22&   55&   94&  3.235541E+02&  E1&  1.260E-05&  5.572E+05&  4.372E-05&  4.657E-05&  5.477E+05&  4.298E-05&  4.578E-05&   C+  \\      
22&   73&   94&  5.525821E+02&  E1&  3.843E-02&  1.699E+09&  3.889E-01&  7.075E-01&  1.706E+09&  3.904E-01&  7.102E-01&   AA  \\      
22&   76&   94&  6.431093E+02&  E1&  3.262E-03&  1.442E+08&  4.471E-02&  9.467E-02&  1.453E+08&  4.506E-02&  9.539E-02&   A+  \\      
22&   79&   94&  7.154630E+02&  E1&  1.575E-03&  6.964E+07&  2.672E-02&  6.294E-02&  6.955E+07&  2.669E-02&  6.286E-02&   A+  \\      
22&   86&   94&  9.051053E+02&  E1&  5.046E-05&  2.231E+06&  1.370E-03&  4.083E-03&  2.278E+06&  1.399E-03&  4.168E-03&   B+  \\      
22&    1&   95&  1.955467E+01&  E1&  6.444E-01&  3.404E+10&  5.854E-03&  3.769E-04&  3.413E+10&  5.869E-03&  3.778E-04&   B   \\      
22&    2&   95&  1.970601E+01&  E1&  2.679E-02&  1.415E+09&  2.472E-04&  1.604E-05&  1.419E+09&  2.478E-04&  1.607E-05&   C+  \\      
22&    3&   95&  1.971799E+01&  E1&  1.347E-02&  7.114E+08&  1.244E-04&  8.075E-06&  7.142E+08&  1.249E-04&  8.107E-06&   C+  \\      
22&    4&   95&  1.998007E+01&  E1&  1.120E-02&  5.917E+08&  1.062E-04&  6.988E-06&  5.929E+08&  1.064E-04&  7.002E-06&   C+  \\      
22&    5&   95&  2.041623E+01&  E1&  4.361E-04&  2.303E+07&  4.318E-06&  2.902E-07&  2.323E+07&  4.355E-06&  2.927E-07&   D+  \\      
22&    6&   95&  2.271862E+01&  E2&  2.405E-04&  1.270E+07&  2.949E-06&  2.059E-04&  1.269E+07&  2.947E-06&  2.058E-04&   C+  \\      
22&   10&   95&  2.892291E+01&  E1&  1.810E-05&  9.558E+05&  3.596E-07&  3.424E-08&  9.278E+05&  3.491E-07&  3.324E-08&   D+  \\      
22&   17&   95&  1.616182E+02&  E1&  1.073E-01&  5.667E+09&  6.658E-02&  3.542E-02&  5.678E+09&  6.671E-02&  3.549E-02&   A+  \\      
22&   18&   95&  1.622639E+02&  E1&  1.441E-01&  7.614E+09&  9.016E-02&  4.817E-02&  7.618E+09&  9.021E-02&  4.819E-02&   A+  \\      
22&   22&   95&  1.736265E+02&  E1&  7.556E-03&  3.991E+08&  5.411E-03&  3.093E-03&  4.064E+08&  5.510E-03&  3.149E-03&   B+  \\      
22&   24&   95&  1.754747E+02&  E1&  4.836E-03&  2.555E+08&  3.538E-03&  2.044E-03&  2.581E+08&  3.574E-03&  2.065E-03&   B+  \\      
22&   25&   95&  1.763686E+02&  E1&  4.155E-03&  2.195E+08&  3.070E-03&  1.783E-03&  2.241E+08&  3.135E-03&  1.821E-03&   B+  \\      
22&   27&   95&  1.956500E+02&  E1&  2.384E-05&  1.259E+06&  2.168E-05&  1.397E-05&  1.444E+06&  2.485E-05&  1.601E-05&   C+  \\      
22&   28&   95&  2.015762E+02&  E1&  2.331E-05&  1.231E+06&  2.250E-05&  1.493E-05&  1.500E+06&  2.740E-05&  1.819E-05&   C+  \\      
22&   30&   95&  2.067752E+02&  E1&  2.751E-05&  1.453E+06&  2.794E-05&  1.902E-05&  1.535E+06&  2.952E-05&  2.009E-05&   C+  \\      
22&   31&   95&  2.070118E+02&  E1&  5.971E-04&  3.154E+07&  6.079E-04&  4.143E-04&  3.363E+07&  6.482E-04&  4.418E-04&   B   \\      
22&   35&   95&  2.324149E+02&  E1&  2.025E-04&  1.070E+07&  2.599E-04&  1.989E-04&  1.119E+07&  2.719E-04&  2.080E-04&   B   \\      
22&   36&   95&  2.324887E+02&  E1&  1.890E-05&  9.982E+05&  2.427E-05&  1.857E-05&  1.086E+06&  2.639E-05&  2.020E-05&   C+  \\      
22&   37&   95&  2.406799E+02&  E1&  6.284E-04&  3.319E+07&  8.648E-04&  6.852E-04&  3.227E+07&  8.407E-04&  6.662E-04&   B   \\      
22&   39&   95&  2.506635E+02&  E1&  5.271E-05&  2.784E+06&  7.868E-05&  6.493E-05&  3.028E+06&  8.558E-05&  7.062E-05&   C+  \\      
22&   40&   95&  2.532029E+02&  E1&  1.246E-04&  6.581E+06&  1.898E-04&  1.582E-04&  7.164E+06&  2.066E-04&  1.722E-04&   B   \\      
22&   48&   95&  2.662922E+02&  E1&  2.205E-04&  1.164E+07&  3.714E-04&  3.256E-04&  1.251E+07&  3.991E-04&  3.499E-04&   B   \\      
22&   49&   95&  2.772710E+02&  E1&  1.433E-05&  7.570E+05&  2.617E-05&  2.389E-05&  8.342E+05&  2.885E-05&  2.633E-05&   C+  \\      
22&   50&   95&  2.807103E+02&  E1&  2.511E-04&  1.326E+07&  4.701E-04&  4.344E-04&  1.422E+07&  5.040E-04&  4.658E-04&   B   \\      
22&   51&   95&  2.819390E+02&  E1&  5.409E-05&  2.857E+06&  1.022E-04&  9.482E-05&  3.089E+06&  1.104E-04&  1.025E-04&   C+  \\      
22&   76&   95&  5.781501E+02&  E1&  3.157E-02&  1.668E+09&  2.507E-01&  4.772E-01&  1.676E+09&  2.519E-01&  4.795E-01&   AA  \\      
22&   79&   95&  6.359683E+02&  E1&  1.557E-03&  8.222E+07&  1.496E-02&  3.131E-02&  8.238E+07&  1.499E-02&  3.138E-02&   A+  \\      
22&   86&   95&  7.815230E+02&  E1&  3.836E-05&  2.026E+06&  5.565E-04&  1.432E-03&  2.078E+06&  5.710E-04&  1.469E-03&   B+  \\      
22&   90&   95&  9.967037E+02&  E1&  2.780E-05&  1.468E+06&  6.560E-04&  2.152E-03&  1.487E+06&  6.644E-04&  2.180E-03&   B+  \\      
22&    1&   96&  1.954944E+01&  M2&  2.276E-05&  2.537E+05&  1.308E-07&  4.373E-01&           &           &           &       \\      
22&    6&   96&  2.271157E+01&  E2&  3.456E-04&  3.853E+06&  2.682E-06&  1.871E-04&  3.849E+06&  2.679E-06&  1.869E-04&   C+  \\      
22&   19&   96&  1.639394E+02&  E1&  7.096E-01&  7.912E+09&  2.869E-01&  1.548E-01&  7.993E+09&  2.898E-01&  1.564E-01&   A+  \\      
22&   29&   96&  2.052312E+02&  E1&  1.572E-03&  1.753E+07&  9.964E-04&  6.732E-04&  1.806E+07&  1.026E-03&  6.935E-04&   B   \\      
22&   32&   96&  2.100044E+02&  E1&  2.687E-03&  2.996E+07&  1.783E-03&  1.232E-03&  3.261E+07&  1.940E-03&  1.341E-03&   B   \\      
22&   33&   96&  2.133516E+02&  E1&  8.049E-05&  8.974E+05&  5.512E-05&  3.871E-05&  9.009E+05&  5.533E-05&  3.886E-05&   C+  \\      
22&   34&   96&  2.139099E+02&  E1&  6.916E-03&  7.711E+07&  4.761E-03&  3.353E-03&  8.286E+07&  5.116E-03&  3.603E-03&   B+  \\      
22&   46&   96&  2.618173E+02&  E1&  8.051E-04&  8.976E+06&  8.302E-04&  7.156E-04&  1.007E+07&  9.310E-04&  8.025E-04&   C+  \\      
22&   73&   96&  5.004842E+02&  E1&  2.779E-01&  3.099E+09&  1.047E+00&  1.726E+00&  3.116E+09&  1.053E+00&  1.735E+00&   AA  \\      
22&    1&   97&  1.950672E+01&  E1&  9.659E-01&  5.521E+11&  2.205E-01&  1.416E-02&  5.534E+11&  2.210E-01&  1.419E-02&   A+  \\      
22&    4&   97&  1.993001E+01&  E1&  1.125E-02&  6.432E+09&  2.681E-03&  1.759E-04&  6.443E+09&  2.686E-03&  1.762E-04&   B   \\      
22&    6&   97&  2.265392E+01&  E2&  3.225E-04&  1.843E+08&  9.928E-05&  6.875E-03&  1.842E+08&  9.921E-05&  6.870E-03&   C+  \\      
22&    7&   97&  2.281201E+01&  E2&  1.049E-04&  5.994E+07&  3.274E-05&  2.314E-03&  5.990E+07&  3.271E-05&  2.313E-03&   C+  \\      
22&   18&   97&  1.590203E+02&  E1&  2.815E-03&  1.609E+09&  4.271E-02&  2.236E-02&  1.621E+09&  4.302E-02&  2.252E-02&   A+  \\      
22&   19&   97&  1.609827E+02&  E1&  8.961E-03&  5.122E+09&  1.393E-01&  7.383E-02&  5.136E+09&  1.397E-01&  7.403E-02&   A+  \\      
22&   24&   97&  1.716877E+02&  E1&  4.573E-03&  2.614E+09&  8.087E-02&  4.571E-02&  2.639E+09&  8.162E-02&  4.613E-02&   A+  \\      
22&   28&   97&  1.965947E+02&  E1&  1.012E-04&  5.787E+07&  2.347E-03&  1.519E-03&  5.827E+07&  2.364E-03&  1.530E-03&   B+  \\      
22&   30&   97&  2.015368E+02&  E1&  1.183E-05&  6.762E+06&  2.882E-04&  1.912E-04&  7.875E+06&  3.357E-04&  2.227E-04&   C+  \\      
22&   33&   97&  2.083710E+02&  E1&  1.424E-04&  8.142E+07&  3.710E-03&  2.545E-03&  8.692E+07&  3.961E-03&  2.717E-03&   B+  \\      
22&   37&   97&  2.336121E+02&  E1&  1.772E-03&  1.013E+09&  5.801E-02&  4.462E-02&  1.018E+09&  5.828E-02&  4.482E-02&   A+  \\      
22&   39&   97&  2.430066E+02&  E1&  1.828E-04&  1.045E+08&  6.475E-03&  5.180E-03&  1.077E+08&  6.674E-03&  5.339E-03&   B+  \\      
22&   41&   97&  2.470524E+02&  E1&  8.340E-05&  4.767E+07&  3.053E-03&  2.483E-03&  4.780E+07&  3.062E-03&  2.490E-03&   B+  \\      
22&   46&   97&  2.543565E+02&  E1&  3.188E-05&  1.822E+07&  1.237E-03&  1.036E-03&  1.937E+07&  1.315E-03&  1.101E-03&   B+  \\      
22&   51&   97&  2.722889E+02&  E1&  6.367E-05&  3.640E+07&  2.832E-03&  2.539E-03&  3.643E+07&  2.835E-03&  2.541E-03&   B+  \\      
22&   55&   97&  2.948908E+02&  E1&  7.519E-05&  4.298E+07&  3.922E-03&  3.808E-03&  4.378E+07&  3.995E-03&  3.878E-03&   B+  \\      
22&   73&   97&  4.739117E+02&  E1&  8.961E-05&  5.122E+07&  1.207E-02&  1.884E-02&  5.215E+07&  1.229E-02&  1.918E-02&   A+  \\      
22&   76&   97&  5.389796E+02&  E1&  3.202E-03&  1.830E+09&  5.580E-01&  9.901E-01&  1.840E+09&  5.609E-01&  9.952E-01&   AA  \\      
22&   86&   97&  7.116142E+02&  E1&  3.491E-04&  1.995E+08&  1.060E-01&  2.484E-01&  2.024E+08&  1.075E-01&  2.519E-01&   A+  \\      
22&    1&   98&  1.945794E+01&  E1&  2.916E-01&  4.679E+10&  1.328E-02&  8.506E-04&  4.694E+10&  1.332E-02&  8.534E-04&   B   \\      
22&    2&   98&  1.960778E+01&  E1&  6.243E-01&  1.002E+11&  2.887E-02&  1.863E-03&  1.003E+11&  2.892E-02&  1.867E-03&   B+  \\      
22&    4&   98&  1.987909E+01&  E1&  1.363E-03&  2.187E+08&  6.479E-05&  4.240E-06&  2.195E+08&  6.503E-05&  4.256E-06&   C+  \\      
22&    6&   98&  2.258816E+01&  E2&  3.082E-04&  4.944E+07&  1.891E-05&  1.298E-03&  4.941E+07&  1.890E-05&  1.297E-03&   C+  \\      
22&    7&   98&  2.274532E+01&  E2&  7.082E-05&  1.136E+07&  4.407E-06&  3.088E-04&  1.135E+07&  4.402E-06&  3.085E-04&   C+  \\      
22&    8&   98&  2.284506E+01&  E2&  1.345E-04&  2.158E+07&  8.442E-06&  5.995E-04&  2.156E+07&  8.434E-06&  5.989E-04&   C+  \\      
22&   17&   98&  1.552397E+02&  E1&  3.581E-03&  5.746E+08&  1.038E-02&  5.305E-03&  5.753E+08&  1.039E-02&  5.311E-03&   B+  \\      
22&   18&   98&  1.558353E+02&  E1&  4.930E-02&  7.910E+09&  1.440E-01&  7.387E-02&  7.908E+09&  1.440E-01&  7.385E-02&   A+  \\      
22&   19&   98&  1.577194E+02&  E1&  5.471E-03&  8.777E+08&  1.637E-02&  8.498E-03&  8.748E+08&  1.631E-02&  8.470E-03&   B+  \\      
22&   22&   98&  1.662864E+02&  E1&  4.095E-03&  6.570E+08&  1.362E-02&  7.455E-03&  6.597E+08&  1.367E-02&  7.485E-03&   B+  \\      
22&   24&   98&  1.679809E+02&  E1&  1.269E-04&  2.036E+07&  4.307E-04&  2.382E-04&  2.074E+07&  4.388E-04&  2.426E-04&   B   \\      
22&   27&   98&  1.863795E+02&  E1&  2.027E-04&  3.253E+07&  8.470E-04&  5.197E-04&  3.277E+07&  8.532E-04&  5.235E-04&   B   \\      
22&   28&   98&  1.917497E+02&  E1&  2.083E-05&  3.342E+06&  9.210E-05&  5.814E-05&  3.274E+06&  9.025E-05&  5.697E-05&   C+  \\      
22&   29&   98&  1.955756E+02&  E1&  3.125E-05&  5.015E+06&  1.438E-04&  9.257E-05&  5.347E+06&  1.533E-04&  9.871E-05&   C+  \\      
22&   30&   98&  1.964483E+02&  E1&  1.515E-04&  2.431E+07&  7.033E-04&  4.549E-04&  2.544E+07&  7.358E-04&  4.759E-04&   B   \\      
22&   32&   98&  1.999055E+02&  E1&  4.114E-05&  6.601E+06&  1.978E-04&  1.301E-04&  6.550E+06&  1.962E-04&  1.291E-04&   B   \\      
22&   33&   98&  2.029362E+02&  E1&  6.319E-05&  1.014E+07&  3.130E-04&  2.091E-04&  1.104E+07&  3.410E-04&  2.278E-04&   B   \\      
22&   35&   98&  2.194484E+02&  E1&  6.035E-04&  9.683E+07&  3.496E-03&  2.525E-03&  9.901E+07&  3.574E-03&  2.582E-03&   B+  \\      
22&   37&   98&  2.268023E+02&  E1&  4.406E-04&  7.069E+07&  2.726E-03&  2.035E-03&  6.869E+07&  2.648E-03&  1.977E-03&   B+  \\      
22&   39&   98&  2.356467E+02&  E1&  3.645E-04&  5.848E+07&  2.434E-03&  1.888E-03&  6.146E+07&  2.558E-03&  1.985E-03&   B+  \\      
22&   40&   98&  2.378895E+02&  E1&  3.841E-05&  6.163E+06&  2.614E-04&  2.047E-04&  6.008E+06&  2.548E-04&  1.996E-04&   B   \\      
22&   48&   98&  2.494075E+02&  E1&  4.006E-04&  6.427E+07&  2.997E-03&  2.461E-03&  6.489E+07&  3.026E-03&  2.484E-03&   B+  \\      
22&   50&   98&  2.620119E+02&  E1&  8.613E-04&  1.382E+08&  7.111E-03&  6.134E-03&  1.420E+08&  7.306E-03&  6.302E-03&   B+  \\      
22&   51&   98&  2.630820E+02&  E1&  5.474E-05&  8.783E+06&  4.557E-04&  3.947E-04&  8.914E+06&  4.625E-04&  4.005E-04&   B   \\      
22&   55&   98&  2.841223E+02&  E1&  6.154E-05&  9.874E+06&  5.975E-04&  5.588E-04&  1.012E+07&  6.124E-04&  5.728E-04&   B   \\      
22&   73&   98&  4.467030E+02&  E1&  1.591E-04&  2.552E+07&  3.818E-03&  5.615E-03&  2.525E+07&  3.777E-03&  5.555E-03&   B+  \\      
22&   76&   98&  5.040618E+02&  E1&  1.039E-02&  1.667E+09&  3.175E-01&  5.268E-01&  1.674E+09&  3.189E-01&  5.292E-01&   AA  \\      
22&   79&   98&  5.474549E+02&  E1&  5.468E-03&  8.773E+08&  1.971E-01&  3.552E-01&  8.817E+08&  1.981E-01&  3.570E-01&   AA  \\      
22&   90&   98&  7.952056E+02&  E1&  2.306E-04&  3.699E+07&  1.753E-02&  4.590E-02&  3.772E+07&  1.788E-02&  4.680E-02&   A+  \\      
22&    1&   99&  1.943267E+01&  E1&  2.321E-02&  1.069E+09&  1.816E-04&  1.162E-05&  1.067E+09&  1.812E-04&  1.159E-05&   C+  \\      
22&    2&   99&  1.958212E+01&  E1&  1.293E-01&  5.956E+09&  1.027E-03&  6.622E-05&  5.976E+09&  1.031E-03&  6.644E-05&   C+  \\      
22&    3&   99&  1.959395E+01&  E1&  5.477E-01&  2.523E+10&  4.357E-03&  2.810E-04&  2.526E+10&  4.361E-03&  2.813E-04&   B   \\      
22&    4&   99&  1.985272E+01&  E1&  2.989E-04&  1.377E+07&  2.441E-06&  1.596E-07&  1.390E+07&  2.465E-06&  1.611E-07&   D+  \\      
22&    5&   99&  2.028327E+01&  E1&  6.524E-03&  3.006E+08&  5.561E-05&  3.714E-06&  3.008E+08&  5.565E-05&  3.716E-06&   C+  \\      
22&    7&   99&  2.271079E+01&  E2&  4.959E-04&  2.285E+07&  5.300E-06&  3.698E-04&  2.282E+07&  5.294E-06&  3.694E-04&   C+  \\      
22&   10&   99&  2.865680E+01&  E1&  4.021E-05&  1.852E+06&  6.842E-07&  6.455E-08&  1.876E+06&  6.928E-07&  6.536E-08&   D+  \\      
22&   17&   99&  1.536456E+02&  E1&  1.052E-01&  4.848E+09&  5.147E-02&  2.604E-02&  4.838E+09&  5.137E-02&  2.598E-02&   A+  \\      
22&   18&   99&  1.542290E+02&  E1&  1.237E-01&  5.698E+09&  6.096E-02&  3.095E-02&  5.678E+09&  6.074E-02&  3.084E-02&   A+  \\      
22&   22&   99&  1.644587E+02&  E1&  5.334E-04&  2.458E+07&  2.990E-04&  1.619E-04&  2.473E+07&  3.008E-04&  1.629E-04&   B   \\      
22&   24&   99&  1.661160E+02&  E1&  2.387E-03&  1.100E+08&  1.365E-03&  7.463E-04&  1.101E+08&  1.367E-03&  7.474E-04&   B   \\      
22&   25&   99&  1.669169E+02&  E1&  8.908E-04&  4.104E+07&  5.143E-04&  2.826E-04&  4.070E+07&  5.100E-04&  2.802E-04&   B   \\      
22&   27&   99&  1.840864E+02&  E1&  2.505E-04&  1.154E+07&  1.759E-04&  1.066E-04&  1.145E+07&  1.745E-04&  1.057E-04&   B   \\      
22&   28&   99&  1.893235E+02&  E1&  2.656E-04&  1.224E+07&  1.972E-04&  1.229E-04&  1.262E+07&  2.034E-04&  1.268E-04&   B   \\      
22&   30&   99&  1.939025E+02&  E1&  5.304E-05&  2.444E+06&  4.133E-05&  2.638E-05&  2.515E+06&  4.252E-05&  2.715E-05&   C+  \\      
22&   31&   99&  1.941105E+02&  E1&  1.175E-05&  5.414E+05&  9.175E-06&  5.863E-06&  6.225E+05&  1.055E-05&  6.741E-06&   C+  \\      
22&   36&   99&  2.163403E+02&  E1&  1.532E-04&  7.060E+06&  1.486E-04&  1.058E-04&  6.959E+06&  1.465E-04&  1.043E-04&   B   \\      
22&   37&   99&  2.234158E+02&  E1&  1.106E-05&  5.095E+05&  1.144E-05&  8.413E-06&  5.188E+05&  1.165E-05&  8.567E-06&   C+  \\      
22&   38&   99&  2.279081E+02&  E1&  4.258E-04&  1.962E+07&  4.582E-04&  3.438E-04&  2.153E+07&  5.030E-04&  3.774E-04&   B   \\      
22&   39&   99&  2.319931E+02&  E1&  1.745E-04&  8.039E+06&  1.946E-04&  1.486E-04&  9.405E+06&  2.277E-04&  1.739E-04&   C+  \\      
22&   40&   99&  2.341666E+02&  E1&  2.240E-04&  1.032E+07&  2.545E-04&  1.962E-04&  1.043E+07&  2.573E-04&  1.983E-04&   B   \\      
22&   41&   99&  2.356776E+02&  E1&  8.494E-05&  3.913E+06&  9.776E-05&  7.585E-05&  4.301E+06&  1.075E-04&  8.337E-05&   C+  \\      
22&   48&   99&  2.453183E+02&  E1&  5.664E-05&  2.610E+06&  7.064E-05&  5.705E-05&  2.339E+06&  6.331E-05&  5.113E-05&   C+  \\      
22&   49&   99&  2.546057E+02&  E1&  1.366E-03&  6.291E+07&  1.834E-03&  1.537E-03&  6.574E+07&  1.917E-03&  1.607E-03&   B+  \\      
22&   50&   99&  2.575028E+02&  E1&  3.232E-04&  1.489E+07&  4.441E-04&  3.765E-04&  1.498E+07&  4.468E-04&  3.787E-04&   B   \\      
22&   59&   99&  3.484746E+02&  E1&  4.223E-05&  1.946E+06&  1.063E-04&  1.219E-04&  2.017E+06&  1.102E-04&  1.264E-04&   B   \\      
22&   76&   99&  4.876344E+02&  E1&  5.164E-03&  2.379E+08&  2.545E-02&  4.085E-02&  2.394E+08&  2.560E-02&  4.109E-02&   A+  \\      
22&   79&   99&  5.281316E+02&  E1&  5.071E-02&  2.336E+09&  2.931E-01&  5.095E-01&  2.348E+09&  2.946E-01&  5.121E-01&   AA  \\      
22&   86&   99&  6.247599E+02&  E1&  1.848E-04&  8.516E+06&  1.495E-03&  3.075E-03&  8.645E+06&  1.518E-03&  3.121E-03&   B+  \\      
22&   91&   99&  8.232890E+02&  E1&  2.583E-04&  1.190E+07&  3.628E-03&  9.834E-03&  1.213E+07&  3.697E-03&  1.002E-02&   B+  \\      
22&    2&  100&  1.957597E+01&  E1&  1.452E-01&  2.253E+09&  1.295E-04&  8.343E-06&  2.245E+09&  1.290E-04&  8.313E-06&   C+  \\      
22&    6&  100&  2.254595E+01&  E2&  2.475E-04&  3.840E+06&  2.926E-07&  1.997E-05&  3.832E+06&  2.920E-07&  1.993E-05&   C+  \\      
22&   17&  100&  1.532680E+02&  E1&  6.741E-01&  1.046E+10&  3.683E-02&  1.858E-02&  1.042E+10&  3.671E-02&  1.852E-02&   A+  \\      
22&   22&  100&  1.640261E+02&  E1&  4.212E-03&  6.535E+07&  2.636E-04&  1.423E-04&  6.529E+07&  2.633E-04&  1.422E-04&   B   \\      
22&   27&  100&  1.835446E+02&  E1&  1.050E-03&  1.630E+07&  8.231E-05&  4.973E-05&  1.645E+07&  8.309E-05&  5.021E-05&   C+  \\      
22&   31&  100&  1.935081E+02&  E1&  1.596E-04&  2.476E+06&  1.390E-05&  8.853E-06&  2.438E+06&  1.369E-05&  8.720E-06&   C+  \\      
22&   35&  100&  2.155289E+02&  E1&  4.375E-04&  6.788E+06&  4.727E-05&  3.354E-05&  6.637E+06&  4.622E-05&  3.280E-05&   C+  \\      
22&   38&  100&  2.270781E+02&  E1&  2.946E-03&  4.570E+07&  3.533E-04&  2.641E-04&  5.049E+07&  3.903E-04&  2.918E-04&   B   \\      
22&   40&  100&  2.332905E+02&  E1&  2.144E-04&  3.326E+06&  2.714E-05&  2.084E-05&  3.227E+06&  2.633E-05&  2.022E-05&   C+  \\      
22&   48&  100&  2.443570E+02&  E1&  2.028E-04&  3.146E+06&  2.816E-05&  2.265E-05&  3.281E+06&  2.937E-05&  2.363E-05&   C+  \\      
22&   50&  100&  2.564438E+02&  E1&  6.186E-04&  9.597E+06&  9.462E-05&  7.988E-05&  1.108E+07&  1.092E-04&  9.220E-05&   C+  \\      
22&   79&  100&  5.236961E+02&  E1&  1.698E-01&  2.635E+09&  1.083E-01&  1.868E-01&  2.652E+09&  1.090E-01&  1.880E-01&   AA  \\      
22&   90&  100&  7.460425E+02&  E1&  7.779E-04&  1.207E+07&  1.007E-03&  2.473E-03&  1.233E+07&  1.029E-03&  2.527E-03&   B+  \\      
22&    6&  101&  2.253563E+01&  E1&  1.495E-02&  9.789E+09&  2.236E-03&  1.659E-04&  9.762E+09&  2.230E-03&  1.654E-04&   B   \\      
22&    7&  101&  2.269206E+01&  E1&  3.655E-01&  2.394E+11&  5.543E-02&  4.141E-03&  2.391E+11&  5.538E-02&  4.137E-03&   B+  \\      
22&    8&  101&  2.279133E+01&  E1&  5.581E-01&  3.654E+11&  8.537E-02&  6.405E-03&  3.652E+11&  8.533E-02&  6.402E-03&   B+  \\      
22&    9&  101&  2.397303E+01&  E1&  6.900E-03&  4.518E+09&  1.168E-03&  9.216E-05&  4.500E+09&  1.163E-03&  9.179E-05&   C+  \\      
22&   11&  101&  1.191028E+02&  E1&  2.893E-05&  1.894E+07&  1.208E-04&  4.739E-05&  1.865E+07&  1.190E-04&  4.665E-05&   C+  \\      
22&   12&  101&  1.255948E+02&  E1&  4.100E-04&  2.685E+08&  1.905E-03&  7.876E-04&  2.647E+08&  1.878E-03&  7.766E-04&   B   \\      
22&   13&  101&  1.407344E+02&  E1&  3.960E-02&  2.593E+10&  2.310E-01&  1.070E-01&  2.588E+10&  2.305E-01&  1.068E-01&   AA  \\      
22&   14&  101&  1.409122E+02&  E1&  9.551E-03&  6.254E+09&  5.585E-02&  2.591E-02&  6.211E+09&  5.547E-02&  2.573E-02&   A+  \\      
22&   16&  101&  1.467503E+02&  E1&  1.376E-05&  9.007E+06&  8.724E-05&  4.215E-05&  6.830E+06&  6.615E-05&  3.196E-05&   C   \\      
22&   20&  101&  1.585382E+02&  E1&  3.573E-03&  2.339E+09&  2.645E-02&  1.380E-02&  2.338E+09&  2.643E-02&  1.379E-02&   A+  \\      
22&   21&  101&  1.596351E+02&  E1&  6.640E-04&  4.348E+08&  4.983E-03&  2.619E-03&  4.340E+08&  4.974E-03&  2.614E-03&   B+  \\      
22&   23&  101&  1.644248E+02&  E1&  1.624E-04&  1.063E+08&  1.293E-03&  7.000E-04&  1.074E+08&  1.306E-03&  7.069E-04&   B   \\      
22&   26&  101&  1.685747E+02&  E1&  5.158E-04&  3.377E+08&  4.317E-03&  2.396E-03&  3.422E+08&  4.373E-03&  2.427E-03&   B+  \\      
22&    6&  102&  2.252926E+01&  E1&  2.251E-01&  1.467E+11&  5.581E-02&  4.139E-03&  1.466E+11&  5.577E-02&  4.136E-03&   B+  \\      
22&    7&  102&  2.268560E+01&  E1&  7.202E-01&  4.693E+11&  1.811E-01&  1.352E-02&  4.693E+11&  1.810E-01&  1.352E-02&   A+  \\      
22&    9&  102&  2.396583E+01&  E1&  1.549E-03&  1.010E+09&  4.347E-04&  3.430E-05&  1.001E+09&  4.310E-04&  3.400E-05&   C+  \\      
22&   11&  102&  1.189251E+02&  E1&  9.273E-05&  6.043E+07&  6.406E-04&  2.508E-04&  5.960E+07&  6.318E-04&  2.474E-04&   B   \\      
22&   12&  102&  1.253973E+02&  E1&  2.819E-05&  1.837E+07&  2.165E-04&  8.938E-05&  1.844E+07&  2.174E-04&  8.973E-05&   C+  \\      
22&   13&  102&  1.404864E+02&  E1&  3.730E-03&  2.431E+09&  3.596E-02&  1.663E-02&  2.437E+09&  3.605E-02&  1.667E-02&   A+  \\      
22&   14&  102&  1.406636E+02&  E1&  3.706E-02&  2.415E+10&  3.582E-01&  1.659E-01&  2.411E+10&  3.576E-01&  1.656E-01&   AA  \\      
22&   15&  102&  1.428798E+02&  E1&  3.653E-03&  2.380E+09&  3.642E-02&  1.713E-02&  2.340E+09&  3.581E-02&  1.684E-02&   A+  \\      
22&   16&  102&  1.464807E+02&  E1&  1.662E-03&  1.083E+09&  1.742E-02&  8.401E-03&  1.087E+09&  1.749E-02&  8.432E-03&   B+  \\      
22&   21&  102&  1.593162E+02&  E1&  5.574E-03&  3.632E+09&  6.911E-02&  3.625E-02&  3.644E+09&  6.933E-02&  3.637E-02&   A+  \\      
22&   26&  102&  1.682191E+02&  E1&  1.294E-03&  8.435E+08&  1.789E-02&  9.909E-03&  8.606E+08&  1.825E-02&  1.011E-02&   B+  \\      
22&    1&  103&  1.941284E+01&  E1&  9.729E-01&  8.948E+11&  3.539E-01&  2.262E-02&  8.973E+11&  3.549E-01&  2.268E-02&   A+  \\      
22&    4&  103&  1.983203E+01&  E1&  1.174E-02&  1.080E+10&  4.459E-03&  2.911E-04&  1.083E+10&  4.469E-03&  2.918E-04&   B   \\      
22&    6&  103&  2.252741E+01&  E2&  2.275E-04&  2.093E+08&  1.115E-04&  7.589E-03&  2.092E+08&  1.114E-04&  7.585E-03&   C+  \\      
22&    7&  103&  2.268372E+01&  E2&  1.152E-04&  1.059E+08&  5.721E-05&  3.977E-03&  1.059E+08&  5.717E-05&  3.974E-03&   C+  \\      
22&   18&  103&  1.529892E+02&  E1&  2.379E-04&  2.188E+08&  5.374E-03&  2.707E-03&  2.189E+08&  5.376E-03&  2.708E-03&   B+  \\      
22&   19&  103&  1.548047E+02&  E1&  3.711E-03&  3.413E+09&  8.584E-02&  4.375E-02&  3.405E+09&  8.562E-02&  4.364E-02&   A+  \\      
22&   24&  103&  1.646786E+02&  E1&  6.680E-03&  6.145E+09&  1.749E-01&  9.481E-02&  6.173E+09&  1.757E-01&  9.525E-02&   A+  \\      
22&   28&  103&  1.874586E+02&  E1&  5.687E-05&  5.231E+07&  1.929E-03&  1.190E-03&  5.230E+07&  1.929E-03&  1.190E-03&   B+  \\      
22&   29&  103&  1.911136E+02&  E1&  1.339E-05&  1.232E+07&  4.721E-04&  2.970E-04&  1.203E+07&  4.610E-04&  2.900E-04&   B   \\      
22&   33&  103&  1.981361E+02&  E1&  1.831E-05&  1.684E+07&  6.939E-04&  4.526E-04&  1.803E+07&  7.428E-04&  4.845E-04&   B   \\      
22&   37&  103&  2.208235E+02&  E1&  1.644E-03&  1.512E+09&  7.740E-02&  5.627E-02&  1.513E+09&  7.742E-02&  5.629E-02&   A+  \\      
22&   39&  103&  2.291991E+02&  E1&  1.691E-04&  1.555E+08&  8.575E-03&  6.470E-03&  1.576E+08&  8.690E-03&  6.557E-03&   B+  \\      
22&   41&  103&  2.327948E+02&  E1&  6.914E-05&  6.359E+07&  3.617E-03&  2.772E-03&  6.327E+07&  3.598E-03&  2.758E-03&   B+  \\      
22&   46&  103&  2.392691E+02&  E1&  2.854E-05&  2.625E+07&  1.577E-03&  1.242E-03&  2.829E+07&  1.700E-03&  1.339E-03&   B   \\      
22&   51&  103&  2.550712E+02&  E1&  4.323E-05&  3.976E+07&  2.715E-03&  2.280E-03&  3.777E+07&  2.579E-03&  2.165E-03&   B+  \\      
22&   55&  103&  2.748015E+02&  E1&  6.011E-05&  5.528E+07&  4.381E-03&  3.964E-03&  5.576E+07&  4.419E-03&  3.997E-03&   B+  \\      
22&   73&  103&  4.240878E+02&  E1&  1.762E-04&  1.620E+08&  3.058E-02&  4.270E-02&  1.620E+08&  3.057E-02&  4.268E-02&   A+  \\      
22&   76&  103&  4.754519E+02&  E1&  7.773E-04&  7.150E+08&  1.696E-01&  2.655E-01&  7.161E+08&  1.699E-01&  2.659E-01&   AA  \\      
22&   86&  103&  6.049020E+02&  E1&  1.339E-03&  1.231E+09&  4.728E-01&  9.416E-01&  1.240E+09&  4.763E-01&  9.484E-01&   AA  \\      
22&    6&  104&  2.251846E+01&  E1&  9.514E-01&  6.408E+11&  3.410E-01&  2.528E-02&  6.410E+11&  3.411E-01&  2.529E-02&   A+  \\      
22&   14&  104&  1.402437E+02&  E1&  5.696E-04&  3.836E+08&  7.918E-03&  3.656E-03&  3.889E+08&  8.028E-03&  3.706E-03&   B+  \\      
22&   15&  104&  1.424465E+02&  E1&  3.793E-02&  2.555E+10&  5.440E-01&  2.551E-01&  2.550E+10&  5.429E-01&  2.546E-01&   AA  \\      
22&   16&  104&  1.460254E+02&  E1&  1.913E-03&  1.288E+09&  2.883E-02&  1.386E-02&  1.285E+09&  2.877E-02&  1.383E-02&   A+  \\      
22&   23&  104&  1.635153E+02&  E1&  8.139E-03&  5.482E+09&  1.538E-01&  8.280E-02&  5.560E+09&  1.560E-01&  8.398E-02&   A+  \\      
22&    1&  105&  1.937800E+01&  E1&  9.439E-01&  1.773E+12&  2.994E-01&  1.910E-02&  1.777E+12&  3.001E-01&  1.915E-02&   A+  \\      
22&    2&  105&  1.952661E+01&  E1&  2.285E-02&  4.293E+10&  7.362E-03&  4.732E-04&  4.292E+10&  7.360E-03&  4.731E-04&   B   \\      
22&    3&  105&  1.953837E+01&  E1&  1.194E-02&  2.243E+10&  3.850E-03&  2.477E-04&  2.244E+10&  3.853E-03&  2.478E-04&   B   \\      
22&    4&  105&  1.979566E+01&  E1&  1.150E-02&  2.160E+10&  3.807E-03&  2.481E-04&  2.163E+10&  3.813E-03&  2.485E-04&   B   \\      
22&    5&  105&  2.022372E+01&  E1&  1.168E-03&  2.195E+09&  4.037E-04&  2.688E-05&  2.195E+09&  4.037E-04&  2.688E-05&   C+  \\      
22&    6&  105&  2.248050E+01&  E2&  5.889E-05&  1.106E+08&  2.514E-05&  1.701E-03&  1.105E+08&  2.513E-05&  1.700E-03&   C+  \\      
22&   10&  105&  2.853808E+01&  E1&  1.232E-04&  2.315E+08&  8.479E-05&  7.966E-06&  2.295E+08&  8.406E-05&  7.898E-06&   C+  \\      
22&   17&  105&  1.502933E+02&  E1&  2.869E-04&  5.390E+08&  5.476E-03&  2.709E-03&  5.360E+08&  5.446E-03&  2.694E-03&   B+  \\      
22&   18&  105&  1.508515E+02&  E1&  1.881E-04&  3.534E+08&  3.617E-03&  1.796E-03&  3.511E+08&  3.593E-03&  1.785E-03&   B+  \\      
22&   22&  105&  1.606238E+02&  E1&  2.170E-03&  4.077E+09&  4.730E-02&  2.501E-02&  4.102E+09&  4.760E-02&  2.517E-02&   A+  \\      
22&   24&  105&  1.622044E+02&  E1&  1.736E-04&  3.260E+08&  3.858E-03&  2.060E-03&  3.235E+08&  3.829E-03&  2.044E-03&   B+  \\      
22&   25&  105&  1.629679E+02&  E1&  2.988E-03&  5.613E+09&  6.704E-02&  3.597E-02&  5.649E+09&  6.747E-02&  3.620E-02&   A+  \\      
22&   27&  105&  1.792949E+02&  E1&  4.245E-05&  7.973E+07&  1.153E-03&  6.804E-04&  7.938E+07&  1.148E-03&  6.774E-04&   B   \\      
22&   28&  105&  1.842592E+02&  E1&  5.615E-05&  1.055E+08&  1.610E-03&  9.769E-04&  1.047E+08&  1.598E-03&  9.694E-04&   B   \\      
22&   30&  105&  1.885937E+02&  E1&  2.110E-05&  3.964E+07&  6.341E-04&  3.937E-04&  3.979E+07&  6.366E-04&  3.952E-04&   B   \\      
22&   31&  105&  1.887904E+02&  E1&  8.359E-05&  1.570E+08&  2.517E-03&  1.564E-03&  1.634E+08&  2.620E-03&  1.628E-03&   B+  \\      
22&   35&  105&  2.096926E+02&  E1&  1.169E-05&  2.195E+07&  4.341E-04&  2.997E-04&  2.215E+07&  4.380E-04&  3.023E-04&   B   \\      
22&   37&  105&  2.163972E+02&  E1&  1.184E-03&  2.224E+09&  4.684E-02&  3.337E-02&  2.229E+09&  4.695E-02&  3.345E-02&   A+  \\      
22&   39&  105&  2.244343E+02&  E1&  5.969E-05&  1.121E+08&  2.540E-03&  1.877E-03&  1.098E+08&  2.488E-03&  1.838E-03&   B+  \\      
22&   41&  105&  2.278809E+02&  E1&  2.539E-05&  4.769E+07&  1.114E-03&  8.356E-04&  4.678E+07&  1.093E-03&  8.197E-04&   B   \\      
22&   49&  105&  2.455304E+02&  E1&  4.148E-05&  7.792E+07&  2.113E-03&  1.708E-03&  7.935E+07&  2.151E-03&  1.739E-03&   B+  \\      
22&   50&  105&  2.482235E+02&  E1&  4.239E-05&  7.962E+07&  2.206E-03&  1.803E-03&  8.261E+07&  2.289E-03&  1.871E-03&   B+  \\      
22&   51&  105&  2.491838E+02&  E1&  6.812E-05&  1.279E+08&  3.573E-03&  2.931E-03&  1.273E+08&  3.556E-03&  2.917E-03&   B+  \\      
22&   55&  105&  2.679803E+02&  E1&  5.206E-05&  9.778E+07&  3.158E-03&  2.786E-03&  9.881E+07&  3.191E-03&  2.816E-03&   B+  \\      
22&   86&  105&  5.728072E+02&  E1&  9.221E-04&  1.732E+09&  2.556E-01&  4.820E-01&  1.738E+09&  2.565E-01&  4.836E-01&   AA  \\      
22&    1&  106&  1.936964E+01&  E1&  8.600E-01&  1.208E+12&  3.396E-01&  2.166E-02&  1.211E+12&  3.406E-01&  2.172E-02&   A+  \\      
22&    2&  106&  1.951811E+01&  E1&  1.192E-01&  1.674E+11&  4.779E-02&  3.071E-03&  1.678E+11&  4.793E-02&  3.080E-03&   B+  \\      
22&    4&  106&  1.978694E+01&  E1&  9.374E-03&  1.316E+10&  3.863E-03&  2.516E-04&  1.320E+10&  3.875E-03&  2.524E-04&   B   \\      
22&    6&  106&  2.246925E+01&  E2&  2.972E-04&  4.174E+08&  1.579E-04&  1.067E-02&  4.171E+08&  1.579E-04&  1.067E-02&   C+  \\      
22&    8&  106&  2.272343E+01&  E2&  1.974E-05&  2.772E+07&  1.073E-05&  7.498E-04&  2.770E+07&  1.072E-05&  7.492E-04&   C+  \\      
22&   17&  106&  1.497917E+02&  E1&  6.620E-05&  9.296E+07&  1.564E-03&  7.711E-04&  9.214E+07&  1.550E-03&  7.642E-04&   B   \\      
22&   18&  106&  1.503462E+02&  E1&  7.020E-04&  9.858E+08&  1.670E-02&  8.267E-03&  9.813E+08&  1.663E-02&  8.230E-03&   B+  \\      
22&   19&  106&  1.520991E+02&  E1&  2.707E-05&  3.801E+07&  6.592E-04&  3.301E-04&  3.788E+07&  6.569E-04&  3.289E-04&   B   \\      
22&   22&  106&  1.600510E+02&  E1&  6.670E-03&  9.366E+09&  1.798E-01&  9.476E-02&  9.395E+09&  1.804E-01&  9.506E-02&   A+  \\      
22&   24&  106&  1.616203E+02&  E1&  1.156E-04&  1.623E+08&  3.178E-03&  1.691E-03&  1.686E+08&  3.302E-03&  1.757E-03&   B+  \\      
22&   27&  106&  1.785815E+02&  E1&  2.202E-04&  3.092E+08&  7.392E-03&  4.346E-03&  3.142E+08&  7.510E-03&  4.415E-03&   B+  \\      
22&   28&  106&  1.835058E+02&  E1&  1.676E-05&  2.353E+07&  5.940E-04&  3.588E-04&  2.388E+07&  6.027E-04&  3.641E-04&   B   \\      
22&   30&  106&  1.878045E+02&  E1&  2.408E-05&  3.382E+07&  8.941E-04&  5.528E-04&  3.445E+07&  9.107E-04&  5.631E-04&   B   \\      
22&   35&  106&  2.087175E+02&  E1&  3.639E-04&  5.110E+08&  1.669E-02&  1.147E-02&  5.218E+08&  1.704E-02&  1.171E-02&   A   \\      
22&   37&  106&  2.153589E+02&  E1&  1.030E-03&  1.447E+09&  5.030E-02&  3.566E-02&  1.440E+09&  5.008E-02&  3.550E-02&   A+  \\      
22&   39&  106&  2.233176E+02&  E1&  5.633E-05&  7.909E+07&  2.957E-03&  2.174E-03&  7.963E+07&  2.977E-03&  2.188E-03&   B+  \\      
22&   41&  106&  2.267297E+02&  E1&  1.063E-04&  1.492E+08&  5.751E-03&  4.292E-03&  1.526E+08&  5.880E-03&  4.389E-03&   B+  \\      
22&   46&  106&  2.328667E+02&  E1&  1.790E-05&  2.513E+07&  1.022E-03&  7.831E-04&  2.636E+07&  1.071E-03&  8.214E-04&   B   \\      
22&   48&  106&  2.356385E+02&  E1&  4.635E-05&  6.509E+07&  2.709E-03&  2.102E-03&  6.264E+07&  2.607E-03&  2.022E-03&   B+  \\      
22&   50&  106&  2.468583E+02&  E1&  2.152E-04&  3.022E+08&  1.381E-02&  1.122E-02&  3.034E+08&  1.386E-02&  1.126E-02&   A+  \\      
22&   51&  106&  2.478080E+02&  E1&  6.089E-05&  8.550E+07&  3.936E-03&  3.211E-03&  8.559E+07&  3.940E-03&  3.214E-03&   B+  \\      
22&   55&  106&  2.663898E+02&  E1&  2.027E-05&  2.847E+07&  1.514E-03&  1.328E-03&  2.751E+07&  1.463E-03&  1.283E-03&   B+  \\      
22&   73&  106&  4.043818E+02&  E1&  4.563E-05&  6.407E+07&  7.854E-03&  1.046E-02&  6.346E+07&  7.779E-03&  1.036E-02&   A+  \\      
22&   76&  106&  4.508220E+02&  E1&  1.853E-05&  2.602E+07&  3.965E-03&  5.885E-03&  2.633E+07&  4.011E-03&  5.953E-03&   B+  \\      
22&   79&  106&  4.852199E+02&  E1&  4.848E-05&  6.808E+07&  1.202E-02&  1.919E-02&  6.834E+07&  1.206E-02&  1.927E-02&   A+  \\      
22&   86&  106&  5.655889E+02&  E1&  1.059E-03&  1.487E+09&  3.566E-01&  6.639E-01&  1.489E+09&  3.571E-01&  6.650E-01&   AA  \\      
22&   90&  106&  6.703209E+02&  E1&  1.330E-04&  1.867E+08&  6.289E-02&  1.388E-01&  1.887E+08&  6.356E-02&  1.403E-01&   A+  \\      
22&    1&  107&  1.934187E+01&  E1&  1.008E-02&  2.341E+08&  6.566E-05&  4.181E-06&  2.346E+08&  6.579E-05&  4.189E-06&   C+  \\      
22&    2&  107&  1.948992E+01&  E1&  1.655E-01&  3.846E+09&  1.095E-03&  7.026E-05&  3.855E+09&  1.098E-03&  7.043E-05&   C+  \\      
22&    4&  107&  1.975796E+01&  E1&  5.155E-05&  1.198E+06&  3.505E-07&  2.280E-08&  1.192E+06&  3.489E-07&  2.269E-08&   D+  \\      
22&    7&  107&  2.258688E+01&  E2&  1.019E-04&  2.367E+06&  9.052E-07&  6.212E-05&  2.364E+06&  9.041E-07&  6.205E-05&   C+  \\      
22&    8&  107&  2.268523E+01&  E2&  6.960E-05&  1.617E+06&  6.238E-07&  4.337E-05&  1.616E+06&  6.233E-07&  4.333E-05&   C+  \\      
22&   17&  107&  1.481469E+02&  E1&  2.741E-02&  6.369E+08&  1.048E-02&  5.110E-03&  6.382E+08&  1.050E-02&  5.121E-03&   B+  \\      
22&   18&  107&  1.486892E+02&  E1&  7.211E-02&  1.675E+09&  2.777E-02&  1.359E-02&  1.673E+09&  2.772E-02&  1.357E-02&   A+  \\      
22&   19&  107&  1.504035E+02&  E1&  5.054E-01&  1.174E+10&  1.991E-01&  9.858E-02&  1.168E+10&  1.981E-01&  9.811E-02&   A+  \\      
22&   24&  107&  1.597071E+02&  E1&  7.785E-03&  1.809E+08&  3.458E-03&  1.818E-03&  1.814E+08&  3.467E-03&  1.823E-03&   B+  \\      
22&   27&  107&  1.762486E+02&  E1&  7.860E-05&  1.826E+06&  4.252E-05&  2.467E-05&  1.845E+06&  4.296E-05&  2.493E-05&   C+  \\      
22&   28&  107&  1.810433E+02&  E1&  8.306E-05&  1.930E+06&  4.741E-05&  2.826E-05&  1.912E+06&  4.697E-05&  2.800E-05&   C+  \\      
22&   29&  107&  1.844502E+02&  E1&  6.707E-04&  1.558E+07&  3.974E-04&  2.413E-04&  1.532E+07&  3.906E-04&  2.372E-04&   B   \\      
22&   32&  107&  1.882966E+02&  E1&  4.608E-05&  1.070E+06&  2.845E-05&  1.764E-05&  1.091E+06&  2.901E-05&  1.798E-05&   C+  \\      
22&   33&  107&  1.909832E+02&  E1&  8.601E-05&  1.998E+06&  5.464E-05&  3.435E-05&  1.893E+06&  5.176E-05&  3.255E-05&   C+  \\      
22&   35&  107&  2.055378E+02&  E1&  2.104E-05&  4.888E+05&  1.548E-05&  1.047E-05&  6.424E+05&  2.034E-05&  1.377E-05&   C   \\      
22&   37&  107&  2.119752E+02&  E1&  4.443E-04&  1.032E+07&  3.477E-04&  2.426E-04&  1.137E+07&  3.829E-04&  2.672E-04&   B   \\      
22&   40&  107&  2.216293E+02&  E1&  3.259E-04&  7.571E+06&  2.788E-04&  2.034E-04&  8.621E+06&  3.174E-04&  2.316E-04&   C+  \\      
22&   41&  107&  2.229825E+02&  E1&  4.974E-04&  1.155E+07&  4.307E-04&  3.161E-04&  1.289E+07&  4.806E-04&  3.528E-04&   C+  \\      
22&   46&  107&  2.289156E+02&  E1&  5.977E-05&  1.388E+06&  5.454E-05&  4.110E-05&  1.326E+06&  5.209E-05&  3.926E-05&   C+  \\      
22&   48&  107&  2.315936E+02&  E1&  4.984E-05&  1.158E+06&  4.655E-05&  3.549E-05&  1.076E+06&  4.327E-05&  3.299E-05&   C+  \\      
22&   50&  107&  2.424226E+02&  E1&  3.804E-04&  8.838E+06&  3.893E-04&  3.107E-04&  9.309E+06&  4.101E-04&  3.273E-04&   B   \\      
22&   51&  107&  2.433385E+02&  E1&  4.562E-04&  1.060E+07&  4.705E-04&  3.769E-04&  1.210E+07&  5.371E-04&  4.303E-04&   C+  \\      
22&   73&  107&  3.926141E+02&  E1&  6.125E-02&  1.423E+09&  1.644E-01&  2.125E-01&  1.418E+09&  1.639E-01&  2.118E-01&   AA  \\      
22&   76&  107&  4.362449E+02&  E1&  6.501E-02&  1.510E+09&  2.155E-01&  3.095E-01&  1.509E+09&  2.153E-01&  3.092E-01&   AA  \\      
22&   79&  107&  4.683751E+02&  E1&  8.050E-02&  1.870E+09&  3.076E-01&  4.742E-01&  1.871E+09&  3.077E-01&  4.744E-01&   AA  \\      
22&   86&  107&  5.428326E+02&  E1&  1.480E-03&  3.439E+07&  7.595E-03&  1.357E-02&  3.479E+07&  7.685E-03&  1.373E-02&   A+  \\      
22&    1&  108&  1.929810E+01&  E1&  1.976E-04&  2.872E+08&  4.810E-05&  3.056E-06&  2.826E+08&  4.734E-05&  3.007E-06&   C+  \\      
22&    2&  108&  1.944548E+01&  E1&  7.877E-01&  1.145E+12&  1.947E-01&  1.246E-02&  1.148E+12&  1.952E-01&  1.250E-02&   A+  \\      
22&    3&  108&  1.945715E+01&  E1&  1.987E-01&  2.888E+11&  4.917E-02&  3.150E-03&  2.897E+11&  4.932E-02&  3.159E-03&   B+  \\      
22&    4&  108&  1.971230E+01&  E1&  7.838E-05&  1.139E+08&  1.991E-05&  1.292E-06&  1.151E+08&  2.011E-05&  1.305E-06&   C+  \\      
22&    5&  108&  2.013672E+01&  E1&  2.067E-03&  3.004E+09&  5.479E-04&  3.632E-05&  3.014E+09&  5.497E-04&  3.644E-05&   C+  \\      
22&    6&  108&  2.237305E+01&  E2&  1.521E-04&  2.210E+08&  4.976E-05&  3.319E-03&  2.209E+08&  4.973E-05&  3.317E-03&   C+  \\      
22&    7&  108&  2.252722E+01&  E2&  2.113E-04&  3.070E+08&  7.008E-05&  4.771E-03&  3.069E+08&  7.004E-05&  4.769E-03&   C+  \\      
22&   10&  108&  2.836514E+01&  E1&  2.670E-05&  3.881E+07&  1.404E-05&  1.311E-06&  3.915E+07&  1.417E-05&  1.323E-06&   C+  \\      
22&   17&  108&  1.456177E+02&  E1&  1.085E-05&  1.577E+07&  1.504E-04&  7.212E-05&  1.556E+07&  1.484E-04&  7.115E-05&   C+  \\      
22&   18&  108&  1.461416E+02&  E1&  1.376E-04&  2.000E+08&  1.922E-03&  9.245E-04&  1.986E+08&  1.907E-03&  9.176E-04&   B   \\      
22&   22&  108&  1.552947E+02&  E1&  3.416E-03&  4.965E+09&  5.386E-02&  2.753E-02&  4.946E+09&  5.365E-02&  2.743E-02&   A+  \\      
22&   24&  108&  1.567717E+02&  E1&  2.926E-04&  4.252E+08&  4.700E-03&  2.426E-03&  4.267E+08&  4.717E-03&  2.434E-03&   B+  \\      
22&   25&  108&  1.574848E+02&  E1&  3.550E-03&  5.159E+09&  5.755E-02&  2.984E-02&  5.146E+09&  5.740E-02&  2.976E-02&   A+  \\      
22&   27&  108&  1.726804E+02&  E1&  2.574E-05&  3.740E+07&  5.016E-04&  2.852E-04&  3.697E+07&  4.959E-04&  2.819E-04&   B   \\      
22&   35&  108&  2.007014E+02&  E1&  4.912E-04&  7.139E+08&  1.293E-02&  8.546E-03&  7.097E+08&  1.286E-02&  8.496E-03&   B+  \\      
22&   36&  108&  2.007564E+02&  E1&  1.455E-04&  2.114E+08&  3.832E-03&  2.533E-03&  2.125E+08&  3.852E-03&  2.546E-03&   B+  \\      
22&   40&  108&  2.160163E+02&  E1&  1.690E-05&  2.456E+07&  5.155E-04&  3.666E-04&  2.405E+07&  5.047E-04&  3.589E-04&   B   \\      
22&   41&  108&  2.173016E+02&  E1&  1.538E-05&  2.236E+07&  4.748E-04&  3.397E-04&  2.428E+07&  5.157E-04&  3.689E-04&   B   \\      
22&   48&  108&  2.254715E+02&  E1&  4.097E-04&  5.954E+08&  1.361E-02&  1.011E-02&  5.972E+08&  1.365E-02&  1.014E-02&   A+  \\      
22&   49&  108&  2.332929E+02&  E1&  4.053E-04&  5.891E+08&  1.442E-02&  1.107E-02&  5.868E+08&  1.436E-02&  1.103E-02&   A+  \\      
22&   50&  108&  2.357229E+02&  E1&  7.596E-04&  1.104E+09&  2.759E-02&  2.141E-02&  1.105E+09&  2.762E-02&  2.143E-02&   A+  \\      
22&   51&  108&  2.365887E+02&  E1&  1.731E-05&  2.516E+07&  6.334E-04&  4.934E-04&  2.768E+07&  6.969E-04&  5.428E-04&   B   \\      
22&   59&  108&  3.097447E+02&  E1&  2.645E-05&  3.844E+07&  1.659E-03&  1.691E-03&  3.878E+07&  1.673E-03&  1.706E-03&   B+  \\      
22&   76&  108&  4.150184E+02&  E1&  1.588E-05&  2.309E+07&  1.788E-03&  2.443E-03&  2.292E+07&  1.776E-03&  2.426E-03&   B+  \\      
22&   90&  108&  5.941120E+02&  E1&  8.545E-04&  1.242E+09&  1.972E-01&  3.856E-01&  1.248E+09&  1.981E-01&  3.874E-01&   AA  \\      
22&   91&  108&  6.355440E+02&  E1&  2.196E-04&  3.192E+08&  5.799E-02&  1.213E-01&  3.209E+08&  5.830E-02&  1.220E-01&   AA  \\      
22&    1&  109&  1.928313E+01&  E1&  2.172E-01&  3.410E+11&  9.506E-02&  6.035E-03&  3.419E+11&  9.530E-02&  6.050E-03&   B+  \\      
22&    2&  109&  1.943028E+01&  E1&  7.675E-01&  1.205E+12&  3.410E-01&  2.181E-02&  1.208E+12&  3.419E-01&  2.187E-02&   A+  \\      
22&    4&  109&  1.969668E+01&  E1&  3.784E-03&  5.941E+09&  1.728E-03&  1.120E-04&  5.958E+09&  1.733E-03&  1.123E-04&   B   \\      
22&    7&  109&  2.250682E+01&  E2&  1.191E-04&  1.870E+08&  7.102E-05&  4.823E-03&  1.869E+08&  7.099E-05&  4.820E-03&   C+  \\      
22&    8&  109&  2.260448E+01&  E2&  1.119E-04&  1.756E+08&  6.727E-05&  4.628E-03&  1.755E+08&  6.723E-05&  4.625E-03&   C+  \\      
22&   18&  109&  1.452874E+02&  E1&  9.087E-05&  1.427E+08&  2.257E-03&  1.080E-03&  1.420E+08&  2.246E-03&  1.074E-03&   B+  \\      
22&   19&  109&  1.469237E+02&  E1&  1.749E-04&  2.745E+08&  4.442E-03&  2.149E-03&  2.715E+08&  4.393E-03&  2.125E-03&   B+  \\      
22&   24&  109&  1.557891E+02&  E1&  8.379E-03&  1.316E+10&  2.393E-01&  1.227E-01&  1.317E+10&  2.396E-01&  1.229E-01&   AA  \\      
22&   28&  109&  1.760250E+02&  E1&  5.422E-05&  8.512E+07&  1.977E-03&  1.146E-03&  8.690E+07&  2.018E-03&  1.170E-03&   B+  \\      
22&   29&  109&  1.792439E+02&  E1&  1.677E-05&  2.634E+07&  6.342E-04&  3.743E-04&  2.555E+07&  6.153E-04&  3.631E-04&   B   \\      
22&   33&  109&  1.854071E+02&  E1&  1.052E-05&  1.652E+07&  4.256E-04&  2.598E-04&  1.678E+07&  4.323E-04&  2.638E-04&   B   \\      
22&   35&  109&  1.990938E+02&  E1&  1.802E-04&  2.829E+08&  8.407E-03&  5.510E-03&  2.751E+08&  8.173E-03&  5.357E-03&   B+  \\      
22&   37&  109&  2.051280E+02&  E1&  1.016E-04&  1.594E+08&  5.029E-03&  3.396E-03&  1.577E+08&  4.975E-03&  3.359E-03&   B+  \\      
22&   40&  109&  2.141552E+02&  E1&  6.138E-05&  9.636E+07&  3.313E-03&  2.335E-03&  9.966E+07&  3.426E-03&  2.416E-03&   B+  \\      
22&   48&  109&  2.234447E+02&  E1&  3.371E-04&  5.292E+08&  1.981E-02&  1.457E-02&  5.267E+08&  1.971E-02&  1.450E-02&   A+  \\      
22&   50&  109&  2.335085E+02&  E1&  5.287E-04&  8.301E+08&  3.393E-02&  2.608E-02&  8.296E+08&  3.391E-02&  2.607E-02&   A+  \\      
22&   51&  109&  2.343581E+02&  E1&  2.370E-05&  3.721E+07&  1.532E-03&  1.182E-03&  3.864E+07&  1.591E-03&  1.227E-03&   B+  \\      
22&   73&  109&  3.697538E+02&  E1&  1.490E-05&  2.340E+07&  2.398E-03&  2.919E-03&  2.306E+07&  2.363E-03&  2.876E-03&   B+  \\      
22&   76&  109&  4.082029E+02&  E1&  9.792E-05&  1.537E+08&  1.920E-02&  2.580E-02&  1.523E+08&  1.902E-02&  2.556E-02&   A+  \\      
22&   79&  109&  4.362026E+02&  E1&  3.057E-05&  4.799E+07&  6.845E-03&  9.830E-03&  4.770E+07&  6.803E-03&  9.770E-03&   B+  \\      
22&   86&  109&  5.000850E+02&  E1&  2.236E-04&  3.510E+08&  6.581E-02&  1.083E-01&  3.500E+08&  6.561E-02&  1.080E-01&   AA  \\      
22&   90&  109&  5.802435E+02&  E1&  8.452E-04&  1.327E+09&  3.349E-01&  6.397E-01&  1.332E+09&  3.362E-01&  6.422E-01&   AA  \\      
22&    2&  110&  1.942046E+01&  E1&  9.856E-01&  1.403E+12&  7.934E-02&  5.073E-03&  1.407E+12&  7.955E-02&  5.086E-03&   B+  \\      
22&    6&  110&  2.233993E+01&  E2&  2.651E-04&  3.774E+08&  2.824E-05&  1.875E-03&  3.772E+08&  2.822E-05&  1.874E-03&   C+  \\      
22&   17&  110&  1.442260E+02&  E1&  2.181E-04&  3.106E+08&  9.685E-04&  4.599E-04&  3.078E+08&  9.598E-04&  4.557E-04&   B   \\      
22&   22&  110&  1.537130E+02&  E1&  1.124E-02&  1.601E+10&  5.670E-02&  2.869E-02&  1.601E+10&  5.670E-02&  2.869E-02&   A+  \\      
22&   27&  110&  1.707269E+02&  E1&  1.547E-05&  2.203E+07&  9.626E-05&  5.410E-05&  2.274E+07&  9.936E-05&  5.585E-05&   C+  \\      
22&   31&  110&  1.793149E+02&  E1&  2.969E-04&  4.226E+08&  2.037E-03&  1.203E-03&  4.394E+08&  2.118E-03&  1.250E-03&   B+  \\      
22&   35&  110&  1.980673E+02&  E1&  8.834E-05&  1.258E+08&  7.397E-04&  4.824E-04&  1.202E+08&  7.067E-04&  4.608E-04&   B   \\      
22&   38&  110&  2.077788E+02&  E1&  2.250E-05&  3.203E+07&  2.073E-04&  1.418E-04&  3.134E+07&  2.028E-04&  1.387E-04&   B   \\      
22&   40&  110&  2.129680E+02&  E1&  5.608E-05&  7.985E+07&  5.429E-04&  3.807E-04&  7.995E+07&  5.436E-04&  3.811E-04&   B   \\      
22&   48&  110&  2.221525E+02&  E1&  6.730E-04&  9.581E+08&  7.089E-03&  5.185E-03&  9.697E+08&  7.174E-03&  5.247E-03&   B+  \\      
22&   50&  110&  2.320977E+02&  E1&  3.786E-04&  5.390E+08&  4.353E-03&  3.326E-03&  5.359E+08&  4.328E-03&  3.307E-03&   B+  \\      
22&   79&  110&  4.313052E+02&  E1&  4.246E-05&  6.045E+07&  1.686E-03&  2.394E-03&  5.976E+07&  1.667E-03&  2.366E-03&   B+  \\      
22&   90&  110&  5.716097E+02&  E1&  1.123E-03&  1.598E+09&  7.830E-02&  1.473E-01&  1.599E+09&  7.833E-02&  1.474E-01&   AA  \\      
22&    6&  111&  2.231011E+01&  E1&  3.687E-02&  1.395E+10&  5.206E-03&  3.824E-04&  1.400E+10&  5.224E-03&  3.837E-04&   B   \\      
22&    7&  111&  2.246341E+01&  E1&  8.114E-03&  3.071E+09&  1.161E-03&  8.589E-05&  3.061E+09&  1.158E-03&  8.564E-05&   C+  \\      
22&    9&  111&  2.371799E+01&  E1&  9.011E-01&  3.410E+11&  1.438E-01&  1.123E-02&  3.407E+11&  1.437E-01&  1.122E-02&   A+  \\      
22&   11&  111&  1.130626E+02&  E1&  1.088E-04&  4.118E+07&  3.946E-04&  1.469E-04&  4.051E+07&  3.882E-04&  1.445E-04&   B   \\      
22&   13&  111&  1.323779E+02&  E1&  9.682E-04&  3.664E+08&  4.813E-03&  2.098E-03&  3.630E+08&  4.768E-03&  2.078E-03&   B+  \\      
22&   14&  111&  1.325352E+02&  E1&  4.346E-03&  1.645E+09&  2.166E-02&  9.450E-03&  1.653E+09&  2.177E-02&  9.497E-03&   B+  \\      
22&   15&  111&  1.345009E+02&  E1&  2.274E-03&  8.605E+08&  1.167E-02&  5.167E-03&  8.702E+08&  1.180E-02&  5.225E-03&   B+  \\      
22&   16&  111&  1.376871E+02&  E1&  3.880E-02&  1.468E+10&  2.087E-01&  9.458E-02&  1.475E+10&  2.096E-01&  9.501E-02&   A+  \\      
22&   21&  111&  1.489684E+02&  E1&  6.393E-05&  2.419E+07&  4.025E-04&  1.974E-04&  2.416E+07&  4.020E-04&  1.971E-04&   B   \\      
22&   23&  111&  1.531310E+02&  E1&  1.740E-03&  6.584E+08&  1.157E-02&  5.835E-03&  6.754E+08&  1.187E-02&  5.985E-03&   B+  \\      
22&   26&  111&  1.567242E+02&  E1&  5.155E-03&  1.951E+09&  3.592E-02&  1.853E-02&  2.005E+09&  3.691E-02&  1.905E-02&   A   \\      
22&   63&  111&  3.106829E+02&  E1&  2.625E-05&  9.932E+06&  7.186E-04&  7.350E-04&  9.771E+06&  7.070E-04&  7.231E-04&   B   \\      
22&   67&  111&  3.352920E+02&  E1&  2.998E-05&  1.134E+07&  9.560E-04&  1.055E-03&  1.123E+07&  9.461E-04&  1.044E-03&   B+  \\      
22&   69&  111&  3.452062E+02&  E1&  1.080E-05&  4.089E+06&  3.652E-04&  4.151E-04&  4.063E+06&  3.629E-04&  4.124E-04&   B   \\      
22&   72&  111&  3.529309E+02&  E1&  4.004E-05&  1.515E+07&  1.415E-03&  1.644E-03&  1.513E+07&  1.413E-03&  1.641E-03&   B+  \\      
22&   75&  111&  3.931825E+02&  E1&  1.062E-04&  4.019E+07&  4.657E-03&  6.028E-03&  3.964E+07&  4.594E-03&  5.947E-03&   B+  \\      
22&   82&  111&  4.355847E+02&  E1&  1.552E-05&  5.875E+06&  8.356E-04&  1.198E-03&  5.847E+06&  8.316E-04&  1.193E-03&   B+  \\      
22&   84&  111&  4.582619E+02&  E1&  1.030E-05&  3.897E+06&  6.135E-04&  9.255E-04&  3.905E+06&  6.147E-04&  9.273E-04&   B   \\      
22&   88&  111&  5.317447E+02&  E1&  4.196E-05&  1.588E+07&  3.366E-03&  5.892E-03&  1.582E+07&  3.353E-03&  5.869E-03&   B+  \\      
22&   89&  111&  5.340846E+02&  E1&  1.256E-04&  4.753E+07&  1.016E-02&  1.787E-02&  4.682E+07&  1.001E-02&  1.760E-02&   A+  \\      
22&    1&  112&  1.924155E+01&  E1&  2.566E-03&  4.330E+09&  7.210E-04&  4.567E-05&  4.366E+09&  7.270E-04&  4.606E-05&   C+  \\      
22&    2&  112&  1.938807E+01&  E1&  2.631E-01&  4.439E+11&  7.505E-02&  4.790E-03&  4.449E+11&  7.521E-02&  4.801E-03&   B+  \\      
22&    3&  112&  1.939966E+01&  E1&  7.047E-01&  1.189E+12&  2.013E-01&  1.285E-02&  1.192E+12&  2.018E-01&  1.289E-02&   A+  \\      
22&    4&  112&  1.965329E+01&  E1&  2.312E-04&  3.902E+08&  6.778E-05&  4.385E-06&  3.913E+08&  6.797E-05&  4.398E-06&   C+  \\      
22&    5&  112&  2.007515E+01&  E1&  1.791E-02&  3.022E+10&  5.478E-03&  3.620E-04&  3.028E+10&  5.489E-03&  3.628E-04&   B   \\      
22&    6&  112&  2.229707E+01&  E2&  5.639E-05&  9.515E+07&  2.128E-05&  1.405E-03&  9.509E+07&  2.126E-05&  1.404E-03&   C+  \\      
22&    7&  112&  2.245020E+01&  E2&  1.130E-04&  1.907E+08&  4.323E-05&  2.914E-03&  1.906E+08&  4.321E-05&  2.912E-03&   C+  \\      
22&   10&  112&  2.824313E+01&  E1&  4.224E-05&  7.127E+07&  2.557E-05&  2.377E-06&  7.126E+07&  2.557E-05&  2.377E-06&   C+  \\      
22&   17&  112&  1.424582E+02&  E1&  2.740E-05&  4.623E+07&  4.220E-04&  1.979E-04&  4.566E+07&  4.168E-04&  1.955E-04&   B   \\      
22&   18&  112&  1.429597E+02&  E1&  1.473E-04&  2.486E+08&  2.285E-03&  1.075E-03&  2.470E+08&  2.270E-03&  1.068E-03&   B+  \\      
22&   22&  112&  1.517066E+02&  E1&  1.008E-03&  1.701E+09&  1.761E-02&  8.796E-03&  1.700E+09&  1.759E-02&  8.786E-03&   B+  \\      
22&   24&  112&  1.531158E+02&  E1&  7.438E-03&  1.255E+10&  1.323E-01&  6.670E-02&  1.252E+10&  1.320E-01&  6.655E-02&   A+  \\      
22&   25&  112&  1.537960E+02&  E1&  1.431E-04&  2.415E+08&  2.569E-03&  1.301E-03&  2.456E+08&  2.613E-03&  1.323E-03&   B+  \\      
22&   27&  112&  1.682554E+02&  E1&  5.868E-05&  9.902E+07&  1.261E-03&  6.983E-04&  9.957E+07&  1.268E-03&  7.023E-04&   B   \\      
22&   30&  112&  1.764183E+02&  E1&  6.210E-05&  1.048E+08&  1.467E-03&  8.519E-04&  1.052E+08&  1.473E-03&  8.555E-04&   B   \\      
22&   31&  112&  1.765904E+02&  E1&  5.102E-05&  8.608E+07&  1.207E-03&  7.019E-04&  8.919E+07&  1.251E-03&  7.272E-04&   B   \\      
22&   35&  112&  1.947485E+02&  E1&  6.827E-05&  1.152E+08&  1.965E-03&  1.260E-03&  1.153E+08&  1.966E-03&  1.261E-03&   B+  \\      
22&   36&  112&  1.948003E+02&  E1&  2.347E-04&  3.960E+08&  6.759E-03&  4.334E-03&  3.919E+08&  6.688E-03&  4.289E-03&   B+  \\      
22&   37&  112&  2.005183E+02&  E1&  1.117E-05&  1.885E+07&  3.409E-04&  2.250E-04&  1.923E+07&  3.477E-04&  2.295E-04&   B   \\      
22&   48&  112&  2.179859E+02&  E1&  5.037E-05&  8.498E+07&  1.816E-03&  1.303E-03&  8.097E+07&  1.730E-03&  1.242E-03&   B+  \\      
22&   49&  112&  2.252883E+02&  E1&  7.738E-04&  1.306E+09&  2.980E-02&  2.210E-02&  1.306E+09&  2.982E-02&  2.211E-02&   A+  \\      
22&   50&  112&  2.275535E+02&  E1&  1.397E-04&  2.357E+08&  5.488E-03&  4.111E-03&  2.397E+08&  5.581E-03&  4.181E-03&   B+  \\      
22&   59&  112&  2.957909E+02&  E1&  2.171E-05&  3.664E+07&  1.442E-03&  1.404E-03&  3.538E+07&  1.392E-03&  1.356E-03&   B+  \\      
22&   79&  112&  4.158724E+02&  E1&  6.144E-05&  1.037E+08&  8.063E-03&  1.104E-02&  1.025E+08&  7.976E-03&  1.092E-02&   A+  \\      
22&   86&  112&  4.735451E+02&  E1&  1.432E-05&  2.416E+07&  2.436E-03&  3.798E-03&  2.350E+07&  2.370E-03&  3.694E-03&   B+  \\      
22&   90&  112&  5.448149E+02&  E1&  2.492E-04&  4.205E+08&  5.613E-02&  1.007E-01&  4.219E+08&  5.632E-02&  1.010E-01&   AA  \\      
22&   91&  112&  5.794560E+02&  E1&  7.177E-04&  1.211E+09&  1.829E-01&  3.488E-01&  1.215E+09&  1.835E-01&  3.500E-01&   AA  \\      
22&    6&  113&  2.190522E+01&  E1&  5.799E-01&  3.892E+11&  8.400E-02&  6.058E-03&  3.893E+11&  8.401E-02&  6.058E-03&   B+  \\      
22&    7&  113&  2.205299E+01&  E1&  2.341E-01&  1.571E+11&  3.437E-02&  2.495E-03&  1.573E+11&  3.440E-02&  2.498E-03&   B+  \\      
22&    8&  113&  2.214673E+01&  E1&  4.763E-02&  3.197E+10&  7.052E-03&  5.141E-04&  3.200E+10&  7.060E-03&  5.147E-04&   B   \\      
22&    9&  113&  2.326091E+01&  E1&  4.464E-02&  2.996E+10&  7.292E-03&  5.584E-04&  2.994E+10&  7.285E-03&  5.579E-04&   B   \\      
22&   11&  113&  1.033789E+02&  E1&  3.647E-04&  2.448E+08&  1.176E-03&  4.004E-04&  2.445E+08&  1.175E-03&  3.999E-04&   B   \\      
22&   12&  113&  1.082350E+02&  E1&  4.391E-04&  2.947E+08&  1.553E-03&  5.533E-04&  2.909E+08&  1.533E-03&  5.461E-04&   B   \\      
22&   13&  113&  1.192943E+02&  E1&  7.043E-03&  4.727E+09&  3.026E-02&  1.188E-02&  4.710E+09&  3.014E-02&  1.184E-02&   A+  \\      
22&   14&  113&  1.194221E+02&  E1&  2.678E-02&  1.798E+10&  1.153E-01&  4.534E-02&  1.787E+10&  1.147E-01&  4.508E-02&   A+  \\      
22&   16&  113&  1.235889E+02&  E1&  3.630E-03&  2.436E+09&  1.674E-02&  6.809E-03&  2.415E+09&  1.659E-02&  6.750E-03&   B+  \\      
22&   20&  113&  1.318448E+02&  E1&  1.452E-02&  9.746E+09&  7.620E-02&  3.307E-02&  9.755E+09&  7.627E-02&  3.310E-02&   A+  \\      
22&   21&  113&  1.326026E+02&  E1&  2.934E-02&  1.969E+10&  1.557E-01&  6.799E-02&  1.970E+10&  1.558E-01&  6.802E-02&   A+  \\      
22&   23&  113&  1.358907E+02&  E1&  1.151E-02&  7.728E+09&  6.418E-02&  2.871E-02&  7.629E+09&  6.336E-02&  2.835E-02&   A+  \\      
22&   26&  113&  1.387129E+02&  E1&  2.954E-05&  1.983E+07&  1.716E-04&  7.835E-05&  1.785E+07&  1.544E-04&  7.053E-05&   C+  \\      
22&    4&  114&  1.923760E+01&  E2&  3.153E-05&  1.618E+07&  8.977E-07&  3.806E-05&  1.618E+07&  8.977E-07&  3.806E-05&   C+  \\      
22&    7&  114&  2.190939E+01&  E1&  2.583E-01&  1.325E+11&  9.539E-03&  6.880E-04&  1.327E+11&  9.550E-03&  6.888E-04&   B   \\      
22&    9&  114&  2.310121E+01&  E1&  6.196E-01&  3.179E+11&  2.544E-02&  1.934E-03&  3.177E+11&  2.542E-02&  1.933E-03&   B+  \\      
22&   12&  114&  1.048619E+02&  E1&  2.297E-04&  1.179E+08&  1.943E-04&  6.708E-05&  1.218E+08&  2.008E-04&  6.933E-05&   C+  \\      
22&   13&  114&  1.152097E+02&  E1&  6.528E-02&  3.349E+10&  6.665E-02&  2.528E-02&  3.333E+10&  6.633E-02&  2.516E-02&   A+  \\      
22&   21&  114&  1.275750E+02&  E1&  4.732E-02&  2.428E+10&  5.925E-02&  2.488E-02&  2.442E+10&  5.958E-02&  2.503E-02&   A+  \\      
22&   26&  114&  1.332209E+02&  E1&  8.707E-03&  4.467E+09&  1.189E-02&  5.213E-03&  4.452E+09&  1.185E-02&  5.196E-03&   B+  \\      
22&   53&  114&  1.911657E+02&  E1&  7.505E-05&  3.851E+07&  2.110E-04&  1.328E-04&  3.720E+07&  2.038E-04&  1.283E-04&   B   \\      
22&   63&  114&  2.301809E+02&  E1&  1.140E-04&  5.849E+07&  4.646E-04&  3.521E-04&  5.771E+07&  4.584E-04&  3.474E-04&   B   \\      
22&   71&  114&  2.525025E+02&  E1&  2.281E-05&  1.170E+07&  1.118E-04&  9.298E-05&  1.164E+07&  1.113E-04&  9.248E-05&   C+  \\      
22&   74&  114&  2.594332E+02&  E1&  1.128E-05&  5.787E+06&  5.839E-05&  4.987E-05&  5.971E+06&  6.025E-05&  5.146E-05&   C+  \\      
22&   85&  114&  3.096829E+02&  E1&  6.117E-05&  3.138E+07&  4.512E-04&  4.600E-04&  3.114E+07&  4.477E-04&  4.565E-04&   B   \\      
22&   92&  114&  3.921568E+02&  E1&  1.861E-04&  9.548E+07&  2.201E-03&  2.842E-03&  9.451E+07&  2.179E-03&  2.813E-03&   B+  \\      
22&    1&  115&  1.881822E+01&  E2&  3.359E-04&  4.123E+06&  1.970E-06&  7.820E-05&  4.111E+06&  1.964E-06&  7.797E-05&   C+  \\      
22&    6&  115&  2.173059E+01&  M2&  1.114E-04&  1.367E+06&  8.710E-07&  3.999E+00&           &           &           &       \\      
22&   15&  115&  1.158716E+02&  E1&  1.621E-05&  1.989E+05&  3.604E-06&  1.375E-06&  1.893E+05&  3.429E-06&  1.308E-06&   C+  \\      
22&   43&  115&  1.721570E+02&  E1&  2.620E-01&  3.217E+09&  1.286E-01&  7.290E-02&  3.288E+09&  1.315E-01&  7.453E-02&   A   \\      
22&   47&  115&  1.724214E+02&  E1&  4.689E-01&  5.756E+09&  2.309E-01&  1.311E-01&  5.664E+09&  2.272E-01&  1.290E-01&   A+  \\      
22&   54&  115&  1.890322E+02&  E1&  8.430E-03&  1.035E+08&  4.989E-03&  3.105E-03&  1.110E+08&  5.352E-03&  3.330E-03&   B+  \\      
22&   57&  115&  2.167924E+02&  E1&  1.082E-03&  1.329E+07&  8.427E-04&  6.014E-04&  1.402E+07&  8.890E-04&  6.345E-04&   B   \\      
22&   60&  115&  2.205237E+02&  E1&  5.605E-03&  6.881E+07&  4.515E-03&  3.278E-03&  7.250E+07&  4.757E-03&  3.454E-03&   B+  \\      
22&   64&  115&  2.286376E+02&  E1&  3.452E-04&  4.238E+06&  2.989E-04&  2.250E-04&  4.144E+06&  2.923E-04&  2.200E-04&   B   \\      
22&   68&  115&  2.406945E+02&  E1&  3.269E-05&  4.014E+05&  3.137E-05&  2.486E-05&  7.770E+05&  6.073E-05&  4.813E-05&   D   \\      
22&   75&  115&  2.674734E+02&  E1&  8.900E-05&  1.093E+06&  1.055E-04&  9.287E-05&  1.204E+06&  1.162E-04&  1.023E-04&   C+  \\      
22&   80&  115&  2.836124E+02&  E1&  9.390E-04&  1.153E+07&  1.251E-03&  1.168E-03&  1.183E+07&  1.284E-03&  1.199E-03&   B+  \\      
22&   87&  115&  3.083050E+02&  E1&  9.993E-05&  1.227E+06&  1.573E-04&  1.597E-04&  1.394E+06&  1.787E-04&  1.814E-04&   C+  \\      
22&   93&  115&  4.532327E+02&  E1&  1.800E-01&  2.210E+09&  6.126E-01&  9.141E-01&  2.226E+09&  6.171E-01&  9.207E-01&   AA  \\      
22&   96&  115&  5.031085E+02&  E1&  6.356E-02&  7.802E+08&  2.665E-01&  4.414E-01&  7.936E+08&  2.710E-01&  4.489E-01&   A+  \\      
22&   97&  115&  5.331599E+02&  E1&  8.148E-03&  1.000E+08&  3.836E-02&  6.734E-02&  1.015E+08&  3.893E-02&  6.832E-02&   A+  \\      
22&  103&  115&  6.143617E+02&  E1&  2.669E-04&  3.276E+06&  1.668E-03&  3.374E-03&  3.479E+06&  1.772E-03&  3.584E-03&   B+  \\      
22&    1&  116&  1.881414E+01&  E2&  3.143E-04&  4.090E+06&  1.519E-06&  6.027E-05&  4.108E+06&  1.526E-06&  6.053E-05&   C+  \\      
22&    2&  116&  1.895419E+01&  E2&  1.316E-04&  1.713E+06&  6.459E-07&  2.619E-05&  1.714E+06&  6.462E-07&  2.621E-05&   C+  \\      
22&    6&  116&  2.172516E+01&  E1&  3.604E-03&  4.691E+07&  2.324E-05&  1.662E-06&  4.197E+07&  2.079E-05&  1.487E-06&   C+  \\      
22&    7&  116&  2.187050E+01&  M2&  2.957E-05&  3.849E+05&  1.932E-07&  9.043E-01&           &           &           &       \\      
22&   11&  116&  9.948747E+01&  E1&  1.598E-05&  2.080E+05&  2.160E-06&  7.075E-07&  2.291E+05&  2.380E-06&  7.795E-07&   D+  \\      
22&   43&  116&  1.718163E+02&  E1&  3.487E-01&  4.539E+09&  1.406E-01&  7.954E-02&  4.447E+09&  1.378E-01&  7.793E-02&   A   \\      
22&   44&  116&  1.718238E+02&  E1&  3.514E-01&  4.575E+09&  1.417E-01&  8.017E-02&  4.619E+09&  1.431E-01&  8.095E-02&   A+  \\      
22&   47&  116&  1.720796E+02&  E1&  3.319E-02&  4.320E+08&  1.343E-02&  7.606E-03&  4.341E+08&  1.349E-02&  7.642E-03&   B+  \\      
22&   52&  116&  1.858108E+02&  E1&  1.702E-03&  2.215E+07&  8.026E-04&  4.909E-04&  2.311E+07&  8.375E-04&  5.123E-04&   B   \\      
22&   54&  116&  1.886215E+02&  E1&  7.506E-04&  9.769E+06&  3.648E-04&  2.265E-04&  9.068E+06&  3.386E-04&  2.102E-04&   B   \\      
22&   56&  116&  2.129585E+02&  E1&  9.607E-04&  1.250E+07&  5.951E-04&  4.172E-04&  1.301E+07&  6.194E-04&  4.342E-04&   B   \\      
22&   57&  116&  2.162524E+02&  E1&  4.605E-03&  5.994E+07&  2.942E-03&  2.094E-03&  6.240E+07&  3.062E-03&  2.180E-03&   B+  \\      
22&   60&  116&  2.199649E+02&  E1&  5.789E-04&  7.535E+06&  3.826E-04&  2.771E-04&  7.542E+06&  3.829E-04&  2.773E-04&   B   \\      
22&   62&  116&  2.248561E+02&  E1&  4.299E-04&  5.595E+06&  2.969E-04&  2.198E-04&  5.738E+06&  3.044E-04&  2.254E-04&   B   \\      
22&   65&  116&  2.291508E+02&  E1&  8.928E-05&  1.162E+06&  6.404E-05&  4.831E-05&  1.124E+06&  6.194E-05&  4.673E-05&   C+  \\      
22&   66&  116&  2.361298E+02&  E1&  7.669E-04&  9.982E+06&  5.841E-04&  4.540E-04&  1.059E+07&  6.197E-04&  4.817E-04&   B   \\      
22&   69&  116&  2.436837E+02&  E1&  5.760E-04&  7.498E+06&  4.672E-04&  3.748E-04&  9.059E+06&  5.645E-04&  4.529E-04&   C+  \\      
22&   72&  116&  2.475078E+02&  E1&  3.425E-05&  4.458E+05&  2.866E-05&  2.336E-05&  5.799E+05&  3.728E-05&  3.038E-05&   C   \\      
22&   75&  116&  2.666518E+02&  E1&  1.806E-04&  2.350E+06&  1.754E-04&  1.540E-04&  2.292E+06&  1.711E-04&  1.502E-04&   B   \\      
22&   77&  116&  2.746379E+02&  E1&  1.201E-05&  1.563E+05&  1.237E-05&  1.118E-05&  1.823E+05&  1.443E-05&  1.305E-05&   C+  \\      
22&   78&  116&  2.759584E+02&  E1&  3.437E-05&  4.473E+05&  3.575E-05&  3.248E-05&  4.956E+05&  3.961E-05&  3.598E-05&   C+  \\      
22&   80&  116&  2.826888E+02&  E1&  6.995E-05&  9.105E+05&  7.636E-05&  7.106E-05&  8.863E+05&  7.433E-05&  6.917E-05&   C+  \\      
22&   84&  116&  2.950707E+02&  E1&  1.035E-04&  1.347E+06&  1.231E-04&  1.196E-04&  1.541E+06&  1.408E-04&  1.368E-04&   C+  \\      
22&   87&  116&  3.072140E+02&  E1&  1.364E-04&  1.775E+06&  1.759E-04&  1.779E-04&  1.725E+06&  1.709E-04&  1.728E-04&   B   \\      
22&   88&  116&  3.238906E+02&  E1&  4.341E-05&  5.650E+05&  6.221E-05&  6.633E-05&  6.417E+05&  7.065E-05&  7.533E-05&   C+  \\      
22&   89&  116&  3.247572E+02&  E1&  5.696E-05&  7.414E+05&  8.206E-05&  8.773E-05&  7.470E+05&  8.267E-05&  8.839E-05&   C+  \\      
22&   93&  116&  4.508788E+02&  E1&  1.413E-01&  1.840E+09&  3.925E-01&  5.826E-01&  1.856E+09&  3.960E-01&  5.879E-01&   AA  \\      
22&   94&  116&  4.571343E+02&  E1&  8.603E-02&  1.120E+09&  2.456E-01&  3.696E-01&  1.127E+09&  2.472E-01&  3.720E-01&   AA  \\      
22&   96&  116&  5.002097E+02&  E1&  1.642E-02&  2.137E+08&  5.612E-02&  9.242E-02&  2.141E+08&  5.621E-02&  9.256E-02&   A+  \\      
22&   97&  116&  5.299055E+02&  E1&  1.861E-03&  2.423E+07&  7.140E-03&  1.246E-02&  2.545E+07&  7.500E-03&  1.308E-02&   B+  \\      
22&   98&  116&  5.686333E+02&  E1&  4.020E-03&  5.233E+07&  1.776E-02&  3.324E-02&  5.390E+07&  1.829E-02&  3.424E-02&   A   \\      
22&  103&  116&  6.100446E+02&  E1&  1.616E-03&  2.104E+07&  8.216E-03&  1.650E-02&  2.200E+07&  8.594E-03&  1.726E-02&   B+  \\      
22&  107&  116&  6.895618E+02&  E1&  3.756E-05&  4.889E+05&  2.440E-04&  5.539E-04&  5.621E+05&  2.805E-04&  6.367E-04&   C+  \\      
22&  109&  116&  7.735600E+02&  E1&  8.336E-05&  1.085E+06&  6.814E-04&  1.735E-03&  1.122E+06&  7.045E-04&  1.794E-03&   B+  \\      
22&    6&  117&  2.172419E+01&  E1&  4.657E-01&  2.032E+11&  7.189E-02&  5.142E-03&  2.033E+11&  7.192E-02&  5.143E-03&   B+  \\      
22&    7&  117&  2.186952E+01&  E1&  2.953E-01&  1.289E+11&  4.621E-02&  3.327E-03&  1.290E+11&  4.625E-02&  3.330E-03&   B+  \\      
22&    9&  117&  2.305689E+01&  E1&  3.514E-03&  1.533E+09&  6.111E-04&  4.638E-05&  1.547E+09&  6.165E-04&  4.679E-05&   C+  \\      
22&   11&  117&  9.946725E+01&  E1&  1.900E-03&  8.291E+08&  6.149E-03&  2.014E-03&  8.107E+08&  6.012E-03&  1.969E-03&   B+  \\      
22&   13&  117&  1.141157E+02&  E1&  3.590E-03&  1.567E+09&  1.529E-02&  5.745E-03&  1.562E+09&  1.525E-02&  5.729E-03&   B+  \\      
22&   14&  117&  1.142326E+02&  E1&  3.893E-02&  1.699E+10&  1.662E-01&  6.250E-02&  1.697E+10&  1.659E-01&  6.241E-02&   A+  \\      
22&   15&  117&  1.156898E+02&  E1&  1.567E-01&  6.838E+10&  6.860E-01&  2.613E-01&  6.814E+10&  6.837E-01&  2.604E-01&   AA  \\      
22&   16&  117&  1.180394E+02&  E1&  7.657E-04&  3.341E+08&  3.490E-03&  1.356E-03&  3.332E+08&  3.480E-03&  1.352E-03&   B+  \\      
22&   21&  117&  1.262349E+02&  E1&  1.417E-02&  6.182E+09&  7.384E-02&  3.069E-02&  6.185E+09&  7.388E-02&  3.070E-02&   A+  \\      
22&   23&  117&  1.292113E+02&  E1&  1.886E-02&  8.231E+09&  1.030E-01&  4.382E-02&  8.303E+09&  1.039E-01&  4.420E-02&   A+  \\      
22&   26&  117&  1.317603E+02&  E1&  2.294E-04&  1.001E+08&  1.303E-03&  5.650E-04&  1.011E+08&  1.316E-03&  5.708E-04&   B   \\      
22&   52&  117&  1.857403E+02&  E1&  1.917E-05&  8.367E+06&  2.164E-04&  1.323E-04&  8.018E+06&  2.073E-04&  1.268E-04&   B   \\      
22&   54&  117&  1.885489E+02&  E1&  1.010E-04&  4.405E+07&  1.174E-03&  7.287E-04&  4.241E+07&  1.130E-03&  7.015E-04&   B   \\      
22&   68&  117&  2.399114E+02&  E1&  4.956E-05&  2.163E+07&  9.332E-04&  7.370E-04&  2.176E+07&  9.387E-04&  7.414E-04&   B   \\      
22&   69&  117&  2.435624E+02&  E1&  2.270E-05&  9.907E+06&  4.406E-04&  3.533E-04&  9.759E+06&  4.340E-04&  3.480E-04&   B   \\      
22&   74&  117&  2.539510E+02&  E1&  2.774E-05&  1.211E+07&  5.853E-04&  4.893E-04&  1.238E+07&  5.986E-04&  5.004E-04&   B   \\      
22&   89&  117&  3.245419E+02&  E1&  1.951E-05&  8.512E+06&  6.721E-04&  7.181E-04&  8.420E+06&  6.648E-04&  7.103E-04&   B   \\      
22&    1&  118&  1.879802E+01&  E2&  9.036E-04&  1.347E+07&  3.569E-06&  1.412E-04&  1.349E+07&  3.574E-06&  1.414E-04&   C+  \\      
22&    3&  118&  1.894890E+01&  E2&  1.457E-05&  2.173E+05&  5.849E-08&  2.370E-06&  2.185E+05&  5.882E-08&  2.383E-06&   C   \\      
22&    4&  118&  1.919081E+01&  E2&  1.618E-05&  2.412E+05&  6.658E-08&  2.803E-06&  2.414E+05&  6.664E-08&  2.805E-06&   C   \\      
22&    6&  118&  2.170367E+01&  E1&  3.415E-02&  5.092E+08&  1.798E-04&  1.285E-05&  5.105E+08&  1.803E-04&  1.288E-05&   C+  \\      
22&    7&  118&  2.184872E+01&  E1&  4.849E-02&  7.230E+08&  2.587E-04&  1.861E-05&  7.443E+08&  2.663E-04&  1.916E-05&   C+  \\      
22&    9&  118&  2.303377E+01&  E1&  6.879E-04&  1.026E+07&  4.079E-06&  3.093E-07&  1.041E+07&  4.142E-06&  3.141E-07&   D+  \\      
22&   11&  118&  9.903842E+01&  E1&  5.763E-05&  8.592E+05&  6.318E-06&  2.060E-06&  9.253E+05&  6.803E-06&  2.218E-06&   C+  \\      
22&   12&  118&  1.034865E+02&  E1&  3.346E-05&  4.989E+05&  4.005E-06&  1.364E-06&  5.005E+05&  4.018E-06&  1.369E-06&   C+  \\      
22&   13&  118&  1.135516E+02&  E1&  2.715E-05&  4.048E+05&  3.913E-06&  1.463E-06&  4.119E+05&  3.981E-06&  1.488E-06&   C+  \\      
22&   14&  118&  1.136674E+02&  E1&  2.248E-04&  3.352E+06&  3.247E-05&  1.215E-05&  3.326E+06&  3.221E-05&  1.205E-05&   C+  \\      
22&   15&  118&  1.151101E+02&  E1&  1.622E-03&  2.418E+07&  2.401E-04&  9.100E-05&  2.413E+07&  2.397E-04&  9.083E-05&   C+  \\      
22&   16&  118&  1.174360E+02&  E1&  2.343E-05&  3.493E+05&  3.611E-06&  1.396E-06&  3.484E+05&  3.601E-06&  1.392E-06&   C+  \\      
22&   21&  118&  1.255451E+02&  E1&  1.238E-04&  1.846E+06&  2.181E-05&  9.014E-06&  1.896E+06&  2.240E-05&  9.260E-06&   C+  \\      
22&   23&  118&  1.284886E+02&  E1&  6.527E-05&  9.732E+05&  1.204E-05&  5.094E-06&  9.877E+05&  1.222E-05&  5.170E-06&   C+  \\      
22&   43&  118&  1.704814E+02&  E1&  7.274E-02&  1.085E+09&  2.363E-02&  1.326E-02&  1.085E+09&  2.363E-02&  1.326E-02&   A+  \\      
22&   44&  118&  1.704888E+02&  E1&  2.307E-01&  3.439E+09&  7.493E-02&  4.206E-02&  3.358E+09&  7.315E-02&  4.106E-02&   A   \\      
22&   45&  118&  1.704968E+02&  E1&  3.720E-01&  5.547E+09&  1.209E-01&  6.784E-02&  5.546E+09&  1.208E-01&  6.783E-02&   A+  \\      
22&   52&  118&  1.842505E+02&  E1&  3.334E-04&  4.970E+06&  1.265E-04&  7.672E-05&  5.340E+06&  1.359E-04&  8.242E-05&   C+  \\      
22&   53&  118&  1.866436E+02&  E1&  8.781E-05&  1.309E+06&  3.419E-05&  2.101E-05&  1.318E+06&  3.441E-05&  2.114E-05&   C+  \\      
22&   54&  118&  1.870139E+02&  E1&  2.812E-03&  4.192E+07&  1.099E-03&  6.766E-04&  4.186E+07&  1.097E-03&  6.756E-04&   B   \\      
22&   56&  118&  2.109115E+02&  E1&  2.683E-03&  4.001E+07&  1.334E-03&  9.263E-04&  4.122E+07&  1.375E-03&  9.544E-04&   B   \\      
22&   57&  118&  2.141419E+02&  E1&  7.059E-04&  1.052E+07&  3.618E-04&  2.550E-04&  1.078E+07&  3.707E-04&  2.613E-04&   B   \\      
22&   63&  118&  2.236561E+02&  E1&  1.055E-03&  1.573E+07&  5.899E-04&  4.344E-04&  1.649E+07&  6.182E-04&  4.552E-04&   B   \\      
22&   66&  118&  2.336158E+02&  E1&  2.649E-04&  3.950E+06&  1.616E-04&  1.243E-04&  4.077E+06&  1.668E-04&  1.283E-04&   B   \\      
22&   67&  118&  2.361325E+02&  E1&  6.507E-05&  9.701E+05&  4.055E-05&  3.152E-05&  1.138E+06&  4.758E-05&  3.698E-05&   C+  \\      
22&   68&  118&  2.374317E+02&  E1&  5.864E-04&  8.742E+06&  3.694E-04&  2.888E-04&  9.244E+06&  3.906E-04&  3.053E-04&   B   \\      
22&   71&  118&  2.446724E+02&  E1&  1.721E-05&  2.567E+05&  1.152E-05&  9.277E-06&  1.836E+05&  8.239E-06&  6.637E-06&   D+  \\      
22&   72&  118&  2.447471E+02&  E1&  4.364E-05&  6.507E+05&  2.922E-05&  2.354E-05&  6.877E+05&  3.088E-05&  2.488E-05&   C+  \\      
22&   74&  118&  2.511743E+02&  E1&  8.117E-04&  1.210E+07&  5.723E-04&  4.732E-04&  1.338E+07&  6.328E-04&  5.232E-04&   B   \\      
22&   75&  118&  2.634503E+02&  E1&  1.090E-04&  1.624E+06&  8.451E-05&  7.330E-05&  1.639E+06&  8.528E-05&  7.397E-05&   C+  \\      
22&   77&  118&  2.712430E+02&  E1&  3.042E-05&  4.536E+05&  2.501E-05&  2.234E-05&  4.762E+05&  2.626E-05&  2.345E-05&   C+  \\      
22&   83&  118&  2.844742E+02&  E1&  1.424E-04&  2.124E+06&  1.288E-04&  1.206E-04&  2.529E+06&  1.534E-04&  1.437E-04&   C+  \\      
22&   84&  118&  2.911553E+02&  E1&  1.204E-04&  1.795E+06&  1.140E-04&  1.093E-04&  1.687E+06&  1.072E-04&  1.028E-04&   B   \\      
22&   85&  118&  2.979871E+02&  E1&  1.023E-04&  1.525E+06&  1.015E-04&  9.956E-05&  1.664E+06&  1.108E-04&  1.087E-04&   C+  \\      
22&   87&  118&  3.029721E+02&  E1&  8.325E-05&  1.241E+06&  8.541E-05&  8.519E-05&  1.260E+06&  8.672E-05&  8.649E-05&   C+  \\      
22&   88&  118&  3.191792E+02&  E1&  5.790E-05&  8.632E+05&  6.592E-05&  6.927E-05&  8.353E+05&  6.379E-05&  6.703E-05&   C+  \\      
22&   89&  118&  3.200208E+02&  E1&  1.531E-05&  2.283E+05&  1.753E-05&  1.846E-05&  2.264E+05&  1.738E-05&  1.831E-05&   C+  \\      
22&   93&  118&  4.418006E+02&  E1&  5.592E-02&  8.337E+08&  1.220E-01&  1.774E-01&  8.366E+08&  1.224E-01&  1.780E-01&   AA  \\      
22&   94&  118&  4.478050E+02&  E1&  1.447E-01&  2.158E+09&  3.244E-01&  4.782E-01&  2.175E+09&  3.270E-01&  4.820E-01&   AA  \\      
22&   95&  118&  4.858129E+02&  E1&  1.815E-02&  2.706E+08&  4.788E-02&  7.657E-02&  2.730E+08&  4.829E-02&  7.724E-02&   A+  \\      
22&   97&  118&  5.174102E+02&  E1&  3.361E-03&  5.011E+07&  1.006E-02&  1.713E-02&  4.999E+07&  1.003E-02&  1.709E-02&   A+  \\      
22&   98&  118&  5.542695E+02&  E1&  4.565E-04&  6.806E+06&  1.567E-03&  2.860E-03&  7.650E+06&  1.762E-03&  3.214E-03&   C+  \\      
22&   99&  118&  5.755914E+02&  E1&  3.034E-03&  4.524E+07&  1.123E-02&  2.129E-02&  4.737E+07&  1.176E-02&  2.229E-02&   B+  \\      
22&  103&  118&  5.935429E+02&  E1&  1.805E-03&  2.691E+07&  7.107E-03&  1.389E-02&  2.725E+07&  7.195E-03&  1.406E-02&   A+  \\      
22&  106&  118&  6.369873E+02&  E1&  4.113E-04&  6.132E+06&  1.865E-03&  3.911E-03&  6.453E+06&  1.963E-03&  4.116E-03&   B+  \\      
22&  107&  118&  6.685519E+02&  E1&  6.726E-05&  1.003E+06&  3.360E-04&  7.395E-04&  9.591E+05&  3.213E-04&  7.072E-04&   B   \\      
22&  112&  118&  8.155096E+02&  E1&  3.483E-05&  5.193E+05&  2.589E-04&  6.950E-04&  5.298E+05&  2.641E-04&  7.091E-04&   B   \\      
22&    6&  119&  2.167750E+01&  E1&  2.241E-02&  2.320E+10&  4.902E-03&  3.499E-04&  2.315E+10&  4.893E-03&  3.492E-04&   B   \\      
22&    7&  119&  2.182221E+01&  E1&  6.853E-02&  7.092E+10&  1.519E-02&  1.091E-03&  7.098E+10&  1.520E-02&  1.092E-03&   B+  \\      
22&    8&  119&  2.191400E+01&  E1&  8.848E-02&  9.157E+10&  1.978E-02&  1.427E-03&  9.155E+10&  1.977E-02&  1.427E-03&   B+  \\      
22&    9&  119&  2.300430E+01&  E1&  7.173E-01&  7.424E+11&  1.767E-01&  1.338E-02&  7.420E+11&  1.766E-01&  1.337E-02&   A+  \\      
22&   11&  119&  9.849599E+01&  E1&  1.949E-04&  2.017E+08&  8.801E-04&  2.854E-04&  1.970E+08&  8.596E-04&  2.787E-04&   B   \\      
22&   12&  119&  1.028944E+02&  E1&  1.605E-03&  1.661E+09&  7.910E-03&  2.679E-03&  1.623E+09&  7.728E-03&  2.618E-03&   B+  \\      
22&   13&  119&  1.128391E+02&  E1&  1.200E-02&  1.242E+10&  7.114E-02&  2.643E-02&  1.240E+10&  7.103E-02&  2.639E-02&   A+  \\      
22&   14&  119&  1.129534E+02&  E1&  5.585E-03&  5.780E+09&  3.317E-02&  1.233E-02&  5.763E+09&  3.307E-02&  1.230E-02&   A+  \\      
22&   16&  119&  1.166741E+02&  E1&  6.885E-02&  7.125E+10&  4.362E-01&  1.676E-01&  7.104E+10&  4.350E-01&  1.671E-01&   AA  \\      
22&   20&  119&  1.240046E+02&  E1&  3.641E-03&  3.768E+09&  2.606E-02&  1.064E-02&  3.770E+09&  2.607E-02&  1.064E-02&   A+  \\      
22&   21&  119&  1.246747E+02&  E1&  4.111E-04&  4.255E+08&  2.974E-03&  1.221E-03&  4.168E+08&  2.914E-03&  1.196E-03&   B+  \\      
22&   23&  119&  1.275771E+02&  E1&  3.945E-03&  4.083E+09&  2.989E-02&  1.255E-02&  4.106E+09&  3.006E-02&  1.263E-02&   A+  \\      
22&   26&  119&  1.300614E+02&  E1&  6.827E-03&  7.065E+09&  5.375E-02&  2.301E-02&  7.108E+09&  5.408E-02&  2.316E-02&   A+  \\      
22&   42&  119&  1.688786E+02&  E1&  4.718E-05&  4.882E+07&  6.263E-04&  3.482E-04&  4.854E+07&  6.227E-04&  3.462E-04&   B   \\      
22&   44&  119&  1.688877E+02&  E1&  3.016E-05&  3.121E+07&  4.004E-04&  2.226E-04&  3.079E+07&  3.950E-04&  2.196E-04&   B   \\      
22&   45&  119&  1.688956E+02&  E1&  1.452E-05&  1.503E+07&  1.928E-04&  1.072E-04&  1.466E+07&  1.881E-04&  1.046E-04&   B   \\      
22&   52&  119&  1.823819E+02&  E1&  1.269E-05&  1.313E+07&  1.964E-04&  1.179E-04&  1.229E+07&  1.838E-04&  1.104E-04&   B   \\      
22&   66&  119&  2.306199E+02&  E1&  1.027E-05&  1.063E+07&  2.542E-04&  1.930E-04&  1.057E+07&  2.528E-04&  1.920E-04&   B   \\      
22&   94&  119&  4.369252E+02&  E1&  1.524E-05&  1.577E+07&  1.354E-03&  1.948E-03&  1.579E+07&  1.355E-03&  1.950E-03&   B+  \\      
22&   95&  119&  4.730341E+02&  E1&  1.132E-05&  1.171E+07&  1.179E-03&  1.836E-03&  1.200E+07&  1.207E-03&  1.880E-03&   B+  \\      
22&    1&  120&  1.877543E+01&  E2&  7.902E-04&  2.115E+07&  3.354E-06&  1.322E-04&  2.113E+07&  3.350E-06&  1.321E-04&   C+  \\      
22&    4&  120&  1.916726E+01&  E2&  2.766E-05&  7.402E+05&  1.223E-07&  5.130E-06&  7.440E+05&  1.229E-07&  5.155E-06&   C   \\      
22&    6&  120&  2.167356E+01&  E1&  5.319E-03&  1.424E+08&  3.008E-05&  2.146E-06&  1.487E+08&  3.141E-05&  2.241E-06&   C+  \\      
22&    7&  120&  2.181821E+01&  E1&  1.545E-01&  4.136E+09&  8.855E-04&  6.360E-05&  4.151E+09&  8.888E-04&  6.384E-05&   C+  \\      
22&    8&  120&  2.190996E+01&  E1&  1.912E-02&  5.119E+08&  1.105E-04&  7.971E-06&  5.243E+08&  1.132E-04&  8.166E-06&   C+  \\      
22&    9&  120&  2.299986E+01&  E1&  2.598E-01&  6.955E+09&  1.655E-03&  1.253E-04&  6.951E+09&  1.654E-03&  1.252E-04&   B   \\      
22&   11&  120&  9.841452E+01&  E1&  4.279E-05&  1.145E+06&  4.989E-06&  1.616E-06&  1.013E+06&  4.414E-06&  1.430E-06&   C+  \\      
22&   12&  120&  1.028055E+02&  E1&  9.870E-04&  2.642E+07&  1.256E-04&  4.250E-05&  2.584E+07&  1.228E-04&  4.157E-05&   C+  \\      
22&   13&  120&  1.127322E+02&  E1&  3.676E-03&  9.838E+07&  5.623E-04&  2.087E-04&  9.832E+07&  5.620E-04&  2.086E-04&   B   \\      
22&   14&  120&  1.128463E+02&  E1&  1.015E-03&  2.716E+07&  1.555E-04&  5.778E-05&  2.711E+07&  1.553E-04&  5.769E-05&   C+  \\      
22&   16&  120&  1.165598E+02&  E1&  2.465E-02&  6.598E+08&  4.032E-03&  1.547E-03&  6.577E+08&  4.019E-03&  1.542E-03&   B+  \\      
22&   20&  120&  1.238755E+02&  E1&  1.079E-03&  2.889E+07&  1.994E-04&  8.130E-05&  2.872E+07&  1.982E-04&  8.083E-05&   C+  \\      
22&   21&  120&  1.245442E+02&  E1&  1.835E-04&  4.913E+06&  3.427E-05&  1.405E-05&  4.826E+06&  3.367E-05&  1.381E-05&   C+  \\      
22&   23&  120&  1.274405E+02&  E1&  1.512E-03&  4.047E+07&  2.956E-04&  1.240E-04&  4.056E+07&  2.963E-04&  1.243E-04&   B   \\      
22&   26&  120&  1.299194E+02&  E1&  2.583E-03&  6.915E+07&  5.249E-04&  2.245E-04&  6.959E+07&  5.283E-04&  2.260E-04&   B   \\      
22&   42&  120&  1.686393E+02&  E1&  2.129E-01&  5.699E+09&  7.289E-02&  4.047E-02&  5.653E+09&  7.231E-02&  4.014E-02&   A+  \\      
22&   44&  120&  1.686483E+02&  E1&  9.765E-02&  2.614E+09&  3.343E-02&  1.856E-02&  2.601E+09&  3.328E-02&  1.848E-02&   A+  \\      
22&   45&  120&  1.686562E+02&  E1&  7.634E-02&  2.043E+09&  2.614E-02&  1.451E-02&  1.987E+09&  2.542E-02&  1.412E-02&   A   \\      
22&   52&  120&  1.821028E+02&  E1&  4.553E-03&  1.219E+08&  1.818E-03&  1.090E-03&  1.208E+08&  1.802E-03&  1.080E-03&   B+  \\      
22&   53&  120&  1.844401E+02&  E1&  3.310E-03&  8.861E+07&  1.356E-03&  8.232E-04&  8.915E+07&  1.364E-03&  8.283E-04&   B   \\      
22&   56&  120&  2.081020E+02&  E1&  4.616E-04&  1.236E+07&  2.407E-04&  1.649E-04&  1.274E+07&  2.482E-04&  1.700E-04&   B   \\      
22&   58&  120&  2.126114E+02&  E1&  4.277E-04&  1.145E+07&  2.327E-04&  1.629E-04&  1.196E+07&  2.432E-04&  1.702E-04&   B   \\      
22&   63&  120&  2.204993E+02&  E1&  3.318E-04&  8.880E+06&  1.942E-04&  1.410E-04&  9.104E+06&  1.991E-04&  1.445E-04&   B   \\      
22&   66&  120&  2.301738E+02&  E1&  2.596E-05&  6.947E+05&  1.655E-05&  1.254E-05&  6.284E+05&  1.497E-05&  1.135E-05&   C+  \\      
22&   67&  120&  2.326166E+02&  E1&  4.647E-05&  1.244E+06&  3.027E-05&  2.318E-05&  1.443E+06&  3.511E-05&  2.689E-05&   C+  \\      
22&   69&  120&  2.373456E+02&  E1&  5.185E-04&  1.388E+07&  3.516E-04&  2.748E-04&  1.498E+07&  3.795E-04&  2.965E-04&   B   \\      
22&   70&  120&  2.395503E+02&  E1&  9.816E-05&  2.627E+06&  6.781E-05&  5.347E-05&  2.482E+06&  6.405E-05&  5.051E-05&   C+  \\      
22&   71&  120&  2.408995E+02&  E1&  5.748E-05&  1.538E+06&  4.015E-05&  3.184E-05&  1.646E+06&  4.297E-05&  3.408E-05&   C+  \\      
22&   74&  120&  2.471999E+02&  E1&  1.538E-04&  4.116E+06&  1.131E-04&  9.207E-05&  4.452E+06&  1.224E-04&  9.958E-05&   C+  \\      
22&   77&  120&  2.666139E+02&  E1&  1.520E-05&  4.070E+05&  1.301E-05&  1.142E-05&  3.937E+05&  1.259E-05&  1.105E-05&   C+  \\      
22&   81&  120&  2.765785E+02&  E1&  4.400E-04&  1.178E+07&  4.052E-04&  3.689E-04&  1.299E+07&  4.469E-04&  4.069E-04&   B   \\      
22&   83&  120&  2.793868E+02&  E1&  1.606E-04&  4.299E+06&  1.509E-04&  1.388E-04&  4.334E+06&  1.522E-04&  1.399E-04&   B   \\      
22&   84&  120&  2.858284E+02&  E1&  1.444E-04&  3.864E+06&  1.420E-04&  1.336E-04&  4.080E+06&  1.499E-04&  1.411E-04&   B   \\      
22&   85&  120&  2.924095E+02&  E1&  4.194E-05&  1.123E+06&  4.317E-05&  4.156E-05&  1.011E+06&  3.889E-05&  3.744E-05&   C+  \\      
22&   88&  120&  3.127887E+02&  E1&  3.878E-05&  1.038E+06&  4.567E-05&  4.703E-05&  1.086E+06&  4.777E-05&  4.919E-05&   C+  \\      
22&   94&  120&  4.353267E+02&  E1&  7.776E-02&  2.081E+09&  1.774E-01&  2.542E-01&  2.090E+09&  1.781E-01&  2.552E-01&   AA  \\      
22&   95&  120&  4.711611E+02&  E1&  4.454E-02&  1.192E+09&  1.190E-01&  1.846E-01&  1.206E+09&  1.204E-01&  1.867E-01&   A+  \\      
22&   98&  120&  5.352783E+02&  E1&  2.553E-03&  6.833E+07&  8.805E-03&  1.552E-02&  6.893E+07&  8.883E-03&  1.565E-02&   A+  \\      
22&  100&  120&  5.601245E+02&  E1&  1.213E-03&  3.247E+07&  4.582E-03&  8.449E-03&  3.451E+07&  4.869E-03&  8.979E-03&   B+  \\      
22&  106&  120&  6.120324E+02&  E1&  5.221E-04&  1.397E+07&  2.354E-03&  4.743E-03&  1.451E+07&  2.444E-03&  4.924E-03&   B+  \\      
22&  107&  120&  6.411158E+02&  E1&  2.709E-04&  7.252E+06&  1.341E-03&  2.830E-03&  7.141E+06&  1.320E-03&  2.786E-03&   B+  \\      
22&  108&  120&  6.932220E+02&  E1&  2.535E-05&  6.786E+05&  1.467E-04&  3.347E-04&  6.789E+05&  1.467E-04&  3.348E-04&   B   \\      
22&  112&  120&  7.750510E+02&  E1&  1.716E-05&  4.593E+05&  1.241E-04&  3.166E-04&  4.781E+05&  1.292E-04&  3.296E-04&   B   \\      
22&    1&  121&  1.877385E+01&  E1&  1.569E-01&  1.015E+10&  2.682E-03&  1.658E-04&  1.017E+10&  2.688E-03&  1.661E-04&   B   \\      
22&    2&  121&  1.891331E+01&  E1&  2.412E-01&  1.561E+10&  4.186E-03&  2.607E-04&  1.564E+10&  4.195E-03&  2.612E-04&   B   \\      
22&    4&  121&  1.916562E+01&  E1&  1.331E-01&  8.611E+09&  2.371E-03&  1.496E-04&  8.613E+09&  2.372E-03&  1.496E-04&   B   \\      
22&    6&  121&  2.167146E+01&  E2&  4.868E-04&  3.150E+07&  1.109E-05&  6.723E-04&  3.146E+07&  1.108E-05&  6.714E-04&   C+  \\      
22&    7&  121&  2.181608E+01&  E2&  2.749E-03&  1.779E+08&  6.347E-05&  3.925E-03&  1.777E+08&  6.340E-05&  3.920E-03&   C+  \\      
22&    8&  121&  2.190782E+01&  E2&  2.699E-03&  1.747E+08&  6.284E-05&  3.935E-03&  1.745E+08&  6.278E-05&  3.931E-03&   C+  \\      
22&    9&  121&  2.299749E+01&  E2&  3.879E-05&  2.510E+06&  9.951E-07&  7.209E-05&  2.507E+06&  9.939E-07&  7.200E-05&   C+  \\      
22&   17&  121&  1.202746E+02&  E1&  6.601E-05&  4.272E+06&  4.633E-05&  1.834E-05&  4.230E+06&  4.586E-05&  1.816E-05&   C+  \\      
22&   18&  121&  1.206318E+02&  E1&  7.393E-04&  4.785E+07&  5.219E-04&  2.073E-04&  4.719E+07&  5.147E-04&  2.044E-04&   B   \\      
22&   19&  121&  1.217577E+02&  E1&  3.467E-05&  2.244E+06&  2.493E-05&  9.995E-06&  2.202E+06&  2.447E-05&  9.808E-06&   C+  \\      
22&   22&  121&  1.268009E+02&  E1&  4.691E-04&  3.036E+07&  3.659E-04&  1.527E-04&  3.026E+07&  3.647E-04&  1.522E-04&   B   \\      
22&   24&  121&  1.277839E+02&  E1&  2.488E-03&  1.610E+08&  1.971E-03&  8.291E-04&  1.601E+08&  1.960E-03&  8.245E-04&   B   \\      
22&   27&  121&  1.381587E+02&  E1&  2.437E-02&  1.577E+09&  2.257E-02&  1.026E-02&  1.575E+09&  2.254E-02&  1.025E-02&   A+  \\      
22&   28&  121&  1.410877E+02&  E1&  1.738E-01&  1.125E+10&  1.678E-01&  7.796E-02&  1.124E+10&  1.677E-01&  7.789E-02&   A+  \\      
22&   29&  121&  1.431481E+02&  E1&  5.777E-03&  3.738E+08&  5.742E-03&  2.706E-03&  3.653E+08&  5.612E-03&  2.645E-03&   B+  \\      
22&   30&  121&  1.436151E+02&  E1&  1.721E-01&  1.114E+10&  1.722E-01&  8.141E-02&  1.117E+10&  1.726E-01&  8.163E-02&   A+  \\      
22&   31&  121&  1.437291E+02&  E1&  1.258E-02&  8.139E+08&  1.260E-02&  5.963E-03&  8.142E+08&  1.261E-02&  5.966E-03&   B+  \\      
22&   32&  121&  1.454541E+02&  E1&  7.942E-03&  5.140E+08&  8.151E-03&  3.903E-03&  5.145E+08&  8.159E-03&  3.907E-03&   B+  \\      
22&   35&  121&  1.555322E+02&  E1&  2.319E-04&  1.501E+07&  2.722E-04&  1.394E-04&  1.524E+07&  2.763E-04&  1.415E-04&   B   \\      
22&   37&  121&  1.591905E+02&  E1&  1.804E-03&  1.167E+08&  2.217E-03&  1.162E-03&  1.181E+08&  2.243E-03&  1.175E-03&   B+  \\      
22&   38&  121&  1.614580E+02&  E1&  1.978E-02&  1.280E+09&  2.502E-02&  1.330E-02&  1.288E+09&  2.517E-02&  1.338E-02&   A+  \\      
22&   39&  121&  1.634976E+02&  E1&  2.433E-03&  1.574E+08&  3.155E-03&  1.698E-03&  1.593E+08&  3.192E-03&  1.718E-03&   B+  \\      
22&   40&  121&  1.645741E+02&  E1&  4.864E-04&  3.148E+07&  6.390E-04&  3.462E-04&  3.183E+07&  6.463E-04&  3.501E-04&   B   \\      
22&   41&  121&  1.653191E+02&  E1&  7.128E-05&  4.613E+06&  9.451E-05&  5.144E-05&  4.812E+06&  9.858E-05&  5.365E-05&   C+  \\      
22&   46&  121&  1.685581E+02&  E1&  5.862E-04&  3.794E+07&  8.080E-04&  4.484E-04&  3.847E+07&  8.193E-04&  4.547E-04&   B   \\      
22&   48&  121&  1.700055E+02&  E1&  1.178E-04&  7.626E+06&  1.652E-04&  9.247E-05&  7.895E+06&  1.710E-04&  9.573E-05&   C+  \\      
22&   50&  121&  1.757692E+02&  E1&  1.434E-03&  9.278E+07&  2.149E-03&  1.243E-03&  9.425E+07&  2.183E-03&  1.263E-03&   B+  \\      
22&   51&  121&  1.762501E+02&  E1&  1.082E-03&  7.004E+07&  1.631E-03&  9.464E-04&  7.115E+07&  1.657E-03&  9.613E-04&   B   \\      
22&   55&  121&  1.854507E+02&  E1&  2.835E-03&  1.834E+08&  4.729E-03&  2.887E-03&  1.884E+08&  4.857E-03&  2.965E-03&   B+  \\      
22&   90&  121&  3.194690E+02&  E1&  9.403E-05&  6.085E+06&  4.656E-04&  4.896E-04&  6.096E+06&  4.664E-04&  4.905E-04&   B   \\      
22&  101&  121&  5.651428E+02&  E1&  2.440E-02&  1.579E+09&  3.780E-01&  7.033E-01&  1.591E+09&  3.810E-01&  7.088E-01&   AA  \\      
22&  102&  121&  5.691771E+02&  E1&  6.623E-03&  4.286E+08&  1.041E-01&  1.950E-01&  4.323E+08&  1.050E-01&  1.967E-01&   AA  \\      
22&  104&  121&  5.761582E+02&  E1&  4.549E-04&  2.944E+07&  7.326E-03&  1.389E-02&  2.961E+07&  7.368E-03&  1.398E-02&   A+  \\      
22&  111&  121&  7.570504E+02&  E1&  4.203E-05&  2.720E+06&  1.169E-03&  2.913E-03&  2.814E+06&  1.209E-03&  3.013E-03&   B+  \\      
22&    1&  122&  1.875580E+01&  E1&  8.588E-02&  8.736E+09&  3.225E-03&  1.991E-04&  8.760E+09&  3.234E-03&  1.997E-04&   B   \\      
22&    4&  122&  1.914681E+01&  E1&  6.311E-01&  6.419E+10&  2.470E-02&  1.557E-03&  6.424E+10&  2.472E-02&  1.558E-03&   B+  \\      
22&    6&  122&  2.164740E+01&  E2&  1.320E-03&  1.343E+08&  6.605E-05&  3.991E-03&  1.342E+08&  6.598E-05&  3.986E-03&   C+  \\      
22&    7&  122&  2.179170E+01&  E2&  2.246E-03&  2.284E+08&  1.138E-04&  7.017E-03&  2.282E+08&  1.137E-04&  7.010E-03&   C+  \\      
22&    9&  122&  2.297041E+01&  E2&  1.504E-04&  1.530E+07&  8.474E-06&  6.117E-04&  1.529E+07&  8.465E-06&  6.111E-04&   C+  \\      
22&   19&  122&  1.210023E+02&  E1&  3.006E-04&  3.058E+07&  4.699E-04&  1.872E-04&  3.020E+07&  4.641E-04&  1.849E-04&   B   \\      
22&   24&  122&  1.269521E+02&  E1&  5.246E-05&  5.336E+06&  9.025E-05&  3.772E-05&  5.214E+06&  8.819E-05&  3.686E-05&   C+  \\      
22&   28&  122&  1.400745E+02&  E1&  5.513E-03&  5.608E+08&  1.155E-02&  5.325E-03&  5.598E+08&  1.153E-02&  5.315E-03&   B+  \\      
22&   29&  122&  1.421052E+02&  E1&  1.231E-01&  1.252E+10&  2.653E-01&  1.241E-01&  1.251E+10&  2.652E-01&  1.241E-01&   AA  \\      
22&   30&  122&  1.425654E+02&  E1&  1.715E-02&  1.745E+09&  3.721E-02&  1.746E-02&  1.760E+09&  3.754E-02&  1.762E-02&   A+  \\      
22&   32&  122&  1.443774E+02&  E1&  4.390E-02&  4.466E+09&  9.769E-02&  4.643E-02&  4.480E+09&  9.799E-02&  4.658E-02&   A+  \\      
22&   33&  122&  1.459516E+02&  E1&  3.555E-02&  3.616E+09&  8.084E-02&  3.884E-02&  3.630E+09&  8.116E-02&  3.900E-02&   A+  \\      
22&   34&  122&  1.462127E+02&  E1&  3.761E-03&  3.826E+08&  8.584E-03&  4.132E-03&  3.747E+08&  8.406E-03&  4.046E-03&   B+  \\      
22&   37&  122&  1.579017E+02&  E1&  7.395E-04&  7.523E+07&  1.968E-03&  1.023E-03&  7.742E+07&  2.026E-03&  1.053E-03&   B+  \\      
22&   39&  122&  1.621385E+02&  E1&  1.536E-02&  1.563E+09&  4.312E-02&  2.301E-02&  1.592E+09&  4.391E-02&  2.344E-02&   A+  \\      
22&   41&  122&  1.639296E+02&  E1&  5.621E-03&  5.718E+08&  1.613E-02&  8.703E-03&  5.792E+08&  1.634E-02&  8.816E-03&   B+  \\      
22&   46&  122&  1.671139E+02&  E1&  1.390E-03&  1.414E+08&  4.144E-03&  2.280E-03&  1.427E+08&  4.181E-03&  2.300E-03&   B+  \\      
22&   51&  122&  1.746718E+02&  E1&  5.154E-05&  5.243E+06&  1.679E-04&  9.653E-05&  5.084E+06&  1.628E-04&  9.360E-05&   C+  \\      
22&   55&  122&  1.837040E+02&  E1&  5.868E-03&  5.970E+08&  2.114E-02&  1.279E-02&  6.133E+08&  2.172E-02&  1.314E-02&   A   \\      
22&   86&  122&  2.892088E+02&  E1&  6.170E-05&  6.276E+06&  5.509E-04&  5.245E-04&  6.299E+06&  5.529E-04&  5.264E-04&   B   \\      
22&  102&  122&  5.530386E+02&  E1&  1.645E-02&  1.673E+09&  5.371E-01&  9.778E-01&  1.687E+09&  5.413E-01&  9.856E-01&   AA  \\      
22&  104&  122&  5.596272E+02&  E1&  4.150E-03&  4.221E+08&  1.387E-01&  2.556E-01&  4.257E+08&  1.399E-01&  2.577E-01&   AA  \\      
22&  111&  122&  7.287643E+02&  E1&  3.546E-04&  3.607E+07&  2.010E-02&  4.823E-02&  3.691E+07&  2.057E-02&  4.935E-02&   A   \\      
22&    1&  123&  1.875333E+01&  E2&  1.006E-03&  3.210E+07&  1.692E-06&  6.648E-05&  3.205E+07&  1.690E-06&  6.639E-05&   C+  \\      
22&    4&  123&  1.914423E+01&  E2&  1.786E-05&  5.695E+05&  3.129E-08&  1.308E-06&  5.692E+05&  3.128E-08&  1.307E-06&   C   \\      
22&    7&  123&  2.178837E+01&  E1&  5.442E-01&  1.736E+10&  1.235E-03&  8.860E-05&  1.728E+10&  1.230E-03&  8.822E-05&   C+  \\      
22&    9&  123&  2.296670E+01&  E1&  4.268E-03&  1.361E+08&  1.076E-05&  8.138E-07&  1.366E+08&  1.080E-05&  8.165E-07&   D+  \\      
22&   12&  123&  1.021464E+02&  E1&  1.285E-04&  4.099E+06&  6.412E-06&  2.156E-06&  3.985E+06&  6.234E-06&  2.096E-06&   C+  \\      
22&   13&  123&  1.119402E+02&  E1&  1.336E-05&  4.262E+05&  8.007E-07&  2.951E-07&  4.133E+05&  7.765E-07&  2.861E-07&   D+  \\      
22&   21&  123&  1.235782E+02&  E1&  2.961E-05&  9.443E+05&  2.162E-06&  8.796E-07&  9.117E+05&  2.087E-06&  8.492E-07&   D+  \\      
22&   26&  123&  1.288686E+02&  E1&  7.311E-05&  2.331E+06&  5.805E-06&  2.463E-06&  2.344E+06&  5.835E-06&  2.475E-06&   C+  \\      
22&   45&  123&  1.668896E+02&  E1&  3.360E-01&  1.072E+10&  4.474E-02&  2.458E-02&  1.061E+10&  4.428E-02&  2.433E-02&   A+  \\      
22&   53&  123&  1.823295E+02&  E1&  1.133E-02&  3.614E+08&  1.801E-03&  1.081E-03&  3.594E+08&  1.791E-03&  1.075E-03&   B+  \\      
22&   63&  123&  2.174894E+02&  E1&  1.219E-04&  3.888E+06&  2.757E-05&  1.974E-05&  3.689E+06&  2.616E-05&  1.873E-05&   C+  \\      
22&   67&  123&  2.292693E+02&  E1&  4.473E-04&  1.427E+07&  1.124E-04&  8.485E-05&  1.569E+07&  1.237E-04&  9.334E-05&   C+  \\      
22&   71&  123&  2.373114E+02&  E1&  2.831E-05&  9.028E+05&  7.622E-06&  5.955E-06&  6.981E+05&  5.894E-06&  4.605E-06&   C   \\      
22&   83&  123&  2.745721E+02&  E1&  6.509E-04&  2.076E+07&  2.346E-04&  2.121E-04&  2.181E+07&  2.465E-04&  2.228E-04&   B   \\      
22&   85&  123&  2.871398E+02&  E1&  4.165E-04&  1.328E+07&  1.642E-04&  1.552E-04&  1.433E+07&  1.771E-04&  1.674E-04&   B   \\      
22&   95&  123&  4.576284E+02&  E1&  9.735E-02&  3.104E+09&  9.747E-02&  1.468E-01&  3.132E+09&  9.835E-02&  1.482E-01&   AA  \\      
22&   99&  123&  5.364470E+02&  E1&  3.759E-03&  1.199E+08&  5.172E-03&  9.134E-03&  1.236E+08&  5.331E-03&  9.415E-03&   B+  \\      
22&  108&  123&  6.643185E+02&  E1&  9.531E-05&  3.039E+06&  2.011E-04&  4.398E-04&  3.384E+06&  2.239E-04&  4.897E-04&   C+  \\      
22&  112&  123&  7.390980E+02&  E1&  2.365E-05&  7.542E+05&  6.176E-05&  1.503E-04&  7.436E+05&  6.090E-05&  1.482E-04&   B   \\      
22&    1&  124&  1.874905E+01&  E1&  5.871E-02&  1.142E+11&  1.806E-02&  1.115E-03&  1.145E+11&  1.810E-02&  1.117E-03&   B+  \\      
22&    2&  124&  1.888813E+01&  E1&  1.091E-02&  2.123E+10&  3.406E-03&  2.118E-04&  2.128E+10&  3.415E-03&  2.123E-04&   B   \\      
22&    3&  124&  1.889914E+01&  E1&  3.167E-03&  6.161E+09&  9.898E-04&  6.158E-05&  6.180E+09&  9.928E-04&  6.177E-05&   C+  \\      
22&    4&  124&  1.913977E+01&  E1&  8.897E-01&  1.731E+12&  2.852E-01&  1.797E-02&  1.735E+12&  2.858E-01&  1.801E-02&   A+  \\      
22&    5&  124&  1.953964E+01&  E1&  9.778E-03&  1.902E+10&  3.266E-03&  2.101E-04&  1.904E+10&  3.270E-03&  2.103E-04&   B   \\      
22&    9&  124&  2.296028E+01&  E2&  4.146E-05&  8.066E+07&  1.912E-05&  1.379E-03&  8.057E+07&  1.910E-05&  1.377E-03&   C+  \\      
22&   10&  124&  2.719459E+01&  E1&  8.155E-03&  1.587E+10&  5.277E-03&  4.725E-04&  1.568E+10&  5.215E-03&  4.669E-04&   B   \\      
22&   17&  124&  1.192637E+02&  E1&  9.241E-05&  1.798E+08&  1.150E-03&  4.516E-04&  1.774E+08&  1.135E-03&  4.455E-04&   B   \\      
22&   22&  124&  1.256778E+02&  E1&  3.145E-04&  6.118E+08&  4.346E-03&  1.798E-03&  6.072E+08&  4.314E-03&  1.785E-03&   B+  \\      
22&   27&  124&  1.368264E+02&  E1&  1.386E-02&  2.696E+10&  2.270E-01&  1.023E-01&  2.695E+10&  2.269E-01&  1.022E-01&   AA  \\      
22&   28&  124&  1.396986E+02&  E1&  6.038E-04&  1.175E+09&  1.031E-02&  4.741E-03&  1.194E+09&  1.048E-02&  4.820E-03&   B+  \\      
22&   30&  124&  1.421761E+02&  E1&  3.348E-04&  6.514E+08&  5.922E-03&  2.772E-03&  6.452E+08&  5.866E-03&  2.745E-03&   B+  \\      
22&   31&  124&  1.422879E+02&  E1&  2.979E-03&  5.795E+09&  5.277E-02&  2.472E-02&  5.813E+09&  5.293E-02&  2.479E-02&   A+  \\      
22&   35&  124&  1.538459E+02&  E1&  5.602E-05&  1.090E+08&  1.160E-03&  5.876E-04&  1.103E+08&  1.174E-03&  5.945E-04&   B   \\      
22&   36&  124&  1.538782E+02&  E1&  5.271E-05&  1.025E+08&  1.092E-03&  5.532E-04&  1.035E+08&  1.102E-03&  5.583E-04&   B   \\      
22&   38&  124&  1.596415E+02&  E1&  2.144E-04&  4.172E+08&  4.782E-03&  2.513E-03&  4.199E+08&  4.813E-03&  2.529E-03&   B+  \\      
22&   40&  124&  1.626872E+02&  E1&  1.139E-04&  2.215E+08&  2.637E-03&  1.412E-03&  2.252E+08&  2.680E-03&  1.436E-03&   B+  \\      
22&   48&  124&  1.679928E+02&  E1&  1.593E-05&  3.099E+07&  3.933E-04&  2.175E-04&  3.324E+07&  4.219E-04&  2.333E-04&   B   \\      
22&   49&  124&  1.722967E+02&  E1&  5.370E-05&  1.045E+08&  1.395E-03&  7.912E-04&  1.041E+08&  1.390E-03&  7.887E-04&   B   \\      
22&   51&  124&  1.740878E+02&  E1&  3.689E-05&  7.176E+07&  9.781E-04&  5.606E-04&  7.387E+07&  1.007E-03&  5.771E-04&   B   \\      
22&   55&  124&  1.830582E+02&  E1&  1.534E-04&  2.985E+08&  4.498E-03&  2.711E-03&  2.968E+08&  4.473E-03&  2.696E-03&   B+  \\      
22&   59&  124&  2.107060E+02&  E1&  2.073E-05&  4.033E+07&  8.053E-04&  5.586E-04&  4.247E+07&  8.481E-04&  5.883E-04&   B   \\      
22&  101&  124&  5.434962E+02&  E1&  9.524E-05&  1.853E+08&  2.461E-02&  4.404E-02&  1.874E+08&  2.490E-02&  4.455E-02&   A+  \\      
22&  102&  124&  5.472264E+02&  E1&  1.890E-04&  3.677E+08&  4.952E-02&  8.922E-02&  3.705E+08&  4.990E-02&  8.991E-02&   A+  \\      
22&  111&  124&  7.187053E+02&  E1&  2.919E-04&  5.678E+08&  1.319E-01&  3.121E-01&  5.697E+08&  1.323E-01&  3.131E-01&   AA  \\      
22&   47&  125&  1.665234E+02&  E1&  5.313E-01&  4.213E+09&  1.927E-01&  1.056E-01&  4.501E+09&  2.058E-01&  1.128E-01&   B+  \\      
22&   60&  125&  2.109669E+02&  E1&  1.606E-03&  1.274E+07&  9.347E-04&  6.492E-04&  1.343E+07&  9.860E-04&  6.848E-04&   B   \\      
22&   62&  125&  2.154621E+02&  E1&  8.346E-04&  6.619E+06&  5.067E-04&  3.594E-04&  8.710E+06&  6.668E-04&  4.730E-04&   C   \\      
22&   64&  125&  2.183810E+02&  E1&  6.856E-03&  5.437E+07&  4.276E-03&  3.074E-03&  5.891E+07&  4.633E-03&  3.331E-03&   B   \\      
22&   73&  125&  2.385993E+02&  E2&  1.030E-05&  8.171E+04&  7.671E-06&  6.206E-01&  8.257E+04&  7.752E-06&  6.272E-01&   B   \\      
22&   80&  125&  2.679989E+02&  E1&  1.144E-04&  9.069E+05&  1.074E-04&  9.477E-05&  1.537E+06&  1.820E-04&  1.606E-04&   D   \\      
22&   96&  125&  4.559836E+02&  E1&  4.593E-01&  3.643E+09&  1.249E+00&  1.875E+00&  3.673E+09&  1.259E+00&  1.891E+00&   AA  \\      
22&    6&  126&  2.160940E+01&  E2&  1.414E-02&  3.917E+08&  2.468E-04&  1.483E-02&  3.913E+08&  2.466E-04&  1.482E-02&   C+  \\      
22&   19&  126&  1.198245E+02&  E1&  1.119E-04&  3.101E+06&  6.008E-05&  2.370E-05&  2.986E+06&  5.785E-05&  2.282E-05&   C+  \\      
22&   29&  126&  1.404834E+02&  E1&  1.263E-02&  3.500E+08&  9.321E-03&  4.311E-03&  3.517E+08&  9.365E-03&  4.331E-03&   B+  \\      
22&   32&  126&  1.427037E+02&  E1&  2.612E-02&  7.239E+08&  1.989E-02&  9.344E-03&  7.362E+08&  2.023E-02&  9.503E-03&   B+  \\      
22&   33&  126&  1.442414E+02&  E1&  3.937E-02&  1.091E+09&  3.062E-02&  1.454E-02&  1.094E+09&  3.072E-02&  1.459E-02&   A+  \\      
22&   34&  126&  1.444964E+02&  E1&  7.172E-01&  1.987E+10&  5.598E-01&  2.663E-01&  1.990E+10&  5.606E-01&  2.667E-01&   AA  \\      
22&   46&  126&  1.648755E+02&  E1&  1.024E-01&  2.837E+09&  1.040E-01&  5.647E-02&  2.908E+09&  1.067E-01&  5.789E-02&   A   \\      
22&   73&  126&  2.356384E+02&  E1&  8.062E-05&  2.234E+06&  1.674E-04&  1.298E-04&  2.234E+06&  1.674E-04&  1.298E-04&   B   \\      
22&  104&  126&  5.352912E+02&  E1&  8.800E-02&  2.438E+09&  9.427E-01&  1.661E+00&  2.458E+09&  9.504E-01&  1.675E+00&   AA  \\      
22&    1&  127&  1.868906E+01&  E1&  4.390E-02&  8.059E+10&  2.954E-02&  1.817E-03&  8.089E+10&  2.965E-02&  1.824E-03&   B+  \\      
22&    4&  127&  1.907726E+01&  E1&  9.373E-01&  1.720E+12&  6.571E-01&  4.127E-02&  1.725E+12&  6.589E-01&  4.138E-02&   A+  \\      
22&    7&  127&  2.170166E+01&  E2&  1.065E-05&  1.956E+07&  9.665E-06&  5.884E-04&  1.955E+07&  9.660E-06&  5.880E-04&   C+  \\      
22&    9&  127&  2.287039E+01&  E2&  1.119E-04&  2.053E+08&  1.127E-04&  8.031E-03&  2.053E+08&  1.127E-04&  8.027E-03&   C+  \\      
22&   19&  127&  1.182775E+02&  E1&  2.907E-05&  5.335E+07&  7.833E-04&  3.050E-04&  5.246E+07&  7.702E-04&  2.999E-04&   B   \\      
22&   28&  127&  1.364358E+02&  E1&  4.492E-05&  8.246E+07&  1.611E-03&  7.235E-04&  8.308E+07&  1.623E-03&  7.290E-04&   B   \\      
22&   30&  127&  1.387979E+02&  E1&  6.189E-04&  1.136E+09&  2.296E-02&  1.049E-02&  1.129E+09&  2.283E-02&  1.043E-02&   A+  \\      
22&   32&  127&  1.405149E+02&  E1&  5.869E-03&  1.077E+10&  2.232E-01&  1.033E-01&  1.079E+10&  2.236E-01&  1.035E-01&   AA  \\      
22&   33&  127&  1.420055E+02&  E1&  6.815E-03&  1.251E+10&  2.647E-01&  1.238E-01&  1.250E+10&  2.645E-01&  1.236E-01&   AA  \\      
22&   34&  127&  1.422527E+02&  E1&  2.722E-05&  4.996E+07&  1.061E-03&  4.969E-04&  4.510E+07&  9.578E-04&  4.486E-04&   B   \\      
22&   37&  127&  1.532932E+02&  E1&  2.949E-04&  5.414E+08&  1.335E-02&  6.737E-03&  5.452E+08&  1.344E-02&  6.785E-03&   B+  \\      
22&   39&  127&  1.572831E+02&  E1&  1.117E-04&  2.049E+08&  5.320E-03&  2.755E-03&  1.972E+08&  5.120E-03&  2.651E-03&   B+  \\      
22&   41&  127&  1.589680E+02&  E1&  1.704E-05&  3.127E+07&  8.292E-04&  4.340E-04&  3.179E+07&  8.431E-04&  4.412E-04&   B   \\      
22&   46&  127&  1.619607E+02&  E1&  1.456E-04&  2.673E+08&  7.359E-03&  3.924E-03&  2.721E+08&  7.491E-03&  3.994E-03&   B+  \\      
22&   51&  127&  1.690498E+02&  E1&  3.039E-05&  5.577E+07&  1.673E-03&  9.309E-04&  5.580E+07&  1.673E-03&  9.313E-04&   B   \\      
22&   55&  127&  1.774959E+02&  E1&  3.830E-03&  7.030E+09&  2.324E-01&  1.358E-01&  7.060E+09&  2.334E-01&  1.364E-01&   AA  \\      
22&  102&  127&  5.003539E+02&  E1&  1.742E-04&  3.197E+08&  8.398E-02&  1.383E-01&  3.198E+08&  8.402E-02&  1.384E-01&   AA  \\      
22&  104&  127&  5.057408E+02&  E1&  8.141E-05&  1.494E+08&  4.011E-02&  6.678E-02&  1.510E+08&  4.053E-02&  6.749E-02&   A+  \\      
22&  111&  127&  6.399676E+02&  E1&  5.986E-04&  1.099E+09&  4.722E-01&  9.949E-01&  1.108E+09&  4.762E-01&  1.003E+00&   AA  \\      
22&    1&  128&  1.868642E+01&  E2&  2.908E-02&  2.761E+08&  1.301E-04&  5.055E-03&  2.763E+08&  1.302E-04&  5.059E-03&   C+  \\      
22&    4&  128&  1.907451E+01&  E2&  3.810E-04&  3.618E+06&  1.776E-06&  7.341E-05&  3.621E+06&  1.778E-06&  7.348E-05&   C+  \\      
22&    6&  128&  2.155504E+01&  M2&  3.434E-05&  3.261E+05&  2.044E-07&  9.158E-01&           &           &           &       \\      
22&   15&  128&  1.110491E+02&  E1&  1.357E-03&  1.289E+07&  2.144E-04&  7.840E-05&  1.292E+07&  2.150E-04&  7.861E-05&   C+  \\      
22&   43&  128&  1.617223E+02&  E1&  1.940E-01&  1.842E+09&  6.500E-02&  3.461E-02&  1.997E+09&  7.048E-02&  3.753E-02&   B   \\      
22&   47&  128&  1.619555E+02&  E1&  3.346E-01&  3.177E+09&  1.124E-01&  5.994E-02&  3.229E+09&  1.143E-01&  6.093E-02&   A+  \\      
22&   54&  128&  1.765258E+02&  E1&  2.233E-02&  2.120E+08&  8.915E-03&  5.181E-03&  2.268E+08&  9.536E-03&  5.542E-03&   B+  \\      
22&   57&  128&  2.005013E+02&  E1&  1.004E-03&  9.533E+06&  5.171E-04&  3.413E-04&  9.748E+06&  5.288E-04&  3.490E-04&   B   \\      
22&   60&  128&  2.036888E+02&  E1&  1.735E-05&  1.647E+05&  9.221E-06&  6.183E-06&  1.910E+05&  1.069E-05&  7.170E-06&   C+  \\      
22&   61&  128&  2.055174E+02&  E1&  3.829E-04&  3.635E+06&  2.072E-04&  1.402E-04&  4.479E+06&  2.553E-04&  1.727E-04&   C   \\      
22&   62&  128&  2.078760E+02&  E1&  1.113E-03&  1.057E+07&  6.161E-04&  4.216E-04&  1.149E+07&  6.698E-04&  4.584E-04&   B   \\      
22&   64&  128&  2.105917E+02&  E1&  3.456E-04&  3.282E+06&  1.964E-04&  1.362E-04&  3.696E+06&  2.212E-04&  1.533E-04&   C+  \\      
22&   65&  128&  2.115413E+02&  E1&  3.346E-03&  3.177E+07&  1.918E-03&  1.336E-03&  3.411E+07&  2.060E-03&  1.434E-03&   B+  \\      
22&   68&  128&  2.207781E+02&  E1&  3.096E-03&  2.940E+07&  1.933E-03&  1.405E-03&  3.205E+07&  2.108E-03&  1.532E-03&   B   \\      
22&   75&  128&  2.431032E+02&  E1&  1.684E-04&  1.599E+06&  1.275E-04&  1.020E-04&  2.351E+06&  1.874E-04&  1.500E-04&   D+  \\      
22&   78&  128&  2.508148E+02&  E1&  4.816E-05&  4.573E+05&  3.881E-05&  3.205E-05&  3.911E+05&  3.320E-05&  2.741E-05&   C+  \\      
22&   80&  128&  2.563623E+02&  E1&  8.444E-04&  8.018E+06&  7.110E-04&  6.001E-04&  8.906E+06&  7.898E-04&  6.666E-04&   B   \\      
22&   87&  128&  2.763705E+02&  E1&  4.387E-05&  4.166E+05&  4.293E-05&  3.906E-05&  6.414E+05&  6.610E-05&  6.014E-05&   D+  \\      
22&   89&  128&  2.904870E+02&  E1&  2.053E-05&  1.949E+05&  2.219E-05&  2.122E-05&  3.144E+05&  3.580E-05&  3.424E-05&   D+  \\      
22&   93&  128&  3.874224E+02&  E1&  1.211E-02&  1.150E+08&  2.329E-02&  2.971E-02&  1.157E+08&  2.344E-02&  2.989E-02&   A+  \\      
22&   96&  128&  4.232924E+02&  E1&  2.447E-02&  2.323E+08&  5.616E-02&  7.826E-02&  2.324E+08&  5.618E-02&  7.829E-02&   A+  \\      
22&   97&  128&  4.443654E+02&  E1&  3.436E-01&  3.262E+09&  8.692E-01&  1.272E+00&  3.282E+09&  8.744E-01&  1.279E+00&   AA  \\      
22&  103&  128&  4.993768E+02&  E1&  2.768E-02&  2.628E+08&  8.844E-02&  1.454E-01&  2.667E+08&  8.974E-02&  1.475E-01&   A+  \\      
22&    1&  129&  1.865906E+01&  E1&  5.836E-01&  6.026E+10&  1.573E-02&  9.661E-04&  6.039E+10&  1.576E-02&  9.682E-04&   B   \\      
22&    2&  129&  1.879680E+01&  E1&  7.656E-02&  7.905E+09&  2.094E-03&  1.296E-04&  7.992E+09&  2.117E-03&  1.310E-04&   B   \\      
22&    4&  129&  1.904600E+01&  E1&  2.492E-03&  2.573E+08&  6.996E-05&  4.387E-06&  2.589E+08&  7.039E-05&  4.414E-06&   C+  \\      
22&    6&  129&  2.151863E+01&  E2&  6.007E-04&  6.202E+07&  2.153E-05&  1.278E-03&  6.195E+07&  2.150E-05&  1.276E-03&   C+  \\      
22&    7&  129&  2.166122E+01&  E2&  2.563E-05&  2.647E+06&  9.308E-07&  5.635E-05&  2.645E+06&  9.302E-07&  5.631E-05&   C+  \\      
22&    8&  129&  2.175165E+01&  E2&  5.201E-04&  5.370E+07&  1.905E-05&  1.167E-03&  5.364E+07&  1.902E-05&  1.166E-03&   C+  \\      
22&    9&  129&  2.282547E+01&  E2&  1.337E-05&  1.380E+06&  5.390E-07&  3.817E-05&  1.378E+06&  5.380E-07&  3.811E-05&   C+  \\      
22&   18&  129&  1.160443E+02&  E1&  5.133E-04&  5.300E+07&  5.350E-04&  2.044E-04&  5.220E+07&  5.269E-04&  2.013E-04&   B   \\      
22&   19&  129&  1.170858E+02&  E1&  3.950E-04&  4.078E+07&  4.191E-04&  1.616E-04&  4.016E+07&  4.127E-04&  1.591E-04&   B   \\      
22&   22&  129&  1.217420E+02&  E1&  2.559E-03&  2.642E+08&  2.936E-03&  1.177E-03&  2.637E+08&  2.929E-03&  1.174E-03&   B+  \\      
22&   24&  129&  1.226478E+02&  E1&  8.604E-05&  8.884E+06&  1.002E-04&  4.045E-05&  8.879E+06&  1.001E-04&  4.042E-05&   C+  \\      
22&   27&  129&  1.321743E+02&  E1&  3.064E-03&  3.164E+08&  4.143E-03&  1.803E-03&  3.182E+08&  4.168E-03&  1.813E-03&   B+  \\      
22&   28&  129&  1.348526E+02&  E1&  8.797E-02&  9.083E+09&  1.238E-01&  5.497E-02&  9.073E+09&  1.237E-01&  5.491E-02&   A+  \\      
22&   29&  129&  1.367338E+02&  E1&  2.510E-02&  2.592E+09&  3.632E-02&  1.635E-02&  2.606E+09&  3.652E-02&  1.644E-02&   A+  \\      
22&   30&  129&  1.371598E+02&  E1&  4.332E-02&  4.472E+09&  6.307E-02&  2.848E-02&  4.465E+09&  6.297E-02&  2.843E-02&   A+  \\      
22&   31&  129&  1.372638E+02&  E1&  1.427E-02&  1.474E+09&  2.082E-02&  9.407E-03&  1.474E+09&  2.081E-02&  9.405E-03&   B+  \\      
22&   32&  129&  1.388362E+02&  E1&  3.897E-02&  4.024E+09&  5.814E-02&  2.657E-02&  3.991E+09&  5.767E-02&  2.636E-02&   A+  \\      
22&   33&  129&  1.402913E+02&  E1&  1.449E-03&  1.496E+08&  2.207E-03&  1.019E-03&  1.438E+08&  2.122E-03&  9.799E-04&   B+  \\      
22&   35&  129&  1.479892E+02&  E1&  3.021E-02&  3.119E+09&  5.121E-02&  2.495E-02&  3.137E+09&  5.149E-02&  2.509E-02&   A+  \\      
22&   37&  129&  1.512975E+02&  E1&  3.423E-03&  3.535E+08&  6.065E-03&  3.021E-03&  3.536E+08&  6.068E-03&  3.022E-03&   B+  \\      
22&   38&  129&  1.533444E+02&  E1&  2.265E-03&  2.338E+08&  4.122E-03&  2.081E-03&  2.345E+08&  4.133E-03&  2.086E-03&   B+  \\      
22&   39&  129&  1.551829E+02&  E1&  1.215E-02&  1.255E+09&  2.265E-02&  1.157E-02&  1.267E+09&  2.287E-02&  1.168E-02&   A+  \\      
22&   40&  129&  1.561524E+02&  E1&  4.475E-03&  4.620E+08&  8.445E-03&  4.341E-03&  4.612E+08&  8.430E-03&  4.334E-03&   B+  \\      
22&   41&  129&  1.568229E+02&  E1&  1.907E-02&  1.970E+09&  3.631E-02&  1.875E-02&  1.972E+09&  3.635E-02&  1.877E-02&   A+  \\      
22&   46&  129&  1.597346E+02&  E1&  5.662E-05&  5.847E+06&  1.118E-04&  5.880E-05&  5.855E+06&  1.120E-04&  5.889E-05&   C+  \\      
22&   48&  129&  1.610339E+02&  E1&  6.828E-04&  7.051E+07&  1.371E-03&  7.266E-04&  7.230E+07&  1.405E-03&  7.451E-04&   B   \\      
22&   50&  129&  1.661961E+02&  E1&  1.118E-02&  1.154E+09&  2.389E-02&  1.307E-02&  1.180E+09&  2.443E-02&  1.337E-02&   A   \\      
22&   51&  129&  1.666260E+02&  E1&  1.503E-04&  1.552E+07&  3.231E-04&  1.772E-04&  1.557E+07&  3.241E-04&  1.778E-04&   B   \\      
22&   55&  129&  1.748258E+02&  E1&  1.674E-04&  1.728E+07&  3.960E-04&  2.279E-04&  1.741E+07&  3.988E-04&  2.295E-04&   B   \\      
22&   73&  129&  2.252763E+02&  E1&  3.468E-05&  3.581E+06&  1.362E-04&  1.010E-04&  3.506E+06&  1.334E-04&  9.892E-05&   B   \\      
22&   86&  129&  2.677985E+02&  E1&  1.183E-05&  1.221E+06&  6.565E-05&  5.788E-05&  1.199E+06&  6.445E-05&  5.682E-05&   C+  \\      
22&   90&  129&  2.891924E+02&  E1&  5.144E-04&  5.311E+07&  3.330E-03&  3.170E-03&  5.230E+07&  3.279E-03&  3.122E-03&   B+  \\      
22&  101&  129&  4.768319E+02&  E1&  7.279E-03&  7.516E+08&  1.281E-01&  2.011E-01&  7.533E+08&  1.284E-01&  2.015E-01&   AA  \\      
22&  102&  129&  4.797007E+02&  E1&  1.817E-02&  1.876E+09&  3.236E-01&  5.110E-01&  1.881E+09&  3.245E-01&  5.124E-01&   AA  \\      
22&  104&  129&  4.846499E+02&  E1&  8.618E-03&  8.899E+08&  1.567E-01&  2.500E-01&  8.902E+08&  1.567E-01&  2.501E-01&   AA  \\      
22&    1&  130&  1.865513E+01&  E2&  7.344E-05&  9.518E+06&  1.490E-06&  5.761E-05&  9.504E+06&  1.488E-06&  5.752E-05&   C+  \\      
22&    6&  130&  2.151342E+01&  E1&  8.300E-01&  1.076E+11&  2.239E-02&  1.586E-03&  1.079E+11&  2.245E-02&  1.590E-03&   B+  \\      
22&    7&  130&  2.165593E+01&  E1&  2.559E-02&  3.317E+09&  6.996E-04&  4.988E-05&  3.290E+09&  6.940E-04&  4.948E-05&   C+  \\      
22&    8&  130&  2.174632E+01&  E1&  8.806E-03&  1.141E+09&  2.427E-04&  1.738E-05&  1.159E+09&  2.465E-04&  1.765E-05&   C+  \\      
22&    9&  130&  2.281960E+01&  E1&  1.633E-03&  2.117E+08&  4.958E-05&  3.725E-06&  2.120E+08&  4.966E-05&  3.731E-06&   C+  \\      
22&   12&  130&  9.929940E+01&  E1&  2.162E-05&  2.801E+06&  1.242E-05&  4.061E-06&  2.711E+06&  1.202E-05&  3.930E-06&   C+  \\      
22&   13&  130&  1.085302E+02&  E1&  2.102E-05&  2.725E+06&  1.444E-05&  5.158E-06&  2.746E+06&  1.455E-05&  5.198E-06&   C+  \\      
22&   16&  130&  1.120732E+02&  E1&  7.492E-05&  9.709E+06&  5.485E-05&  2.024E-05&  9.683E+06&  5.470E-05&  2.018E-05&   C+  \\      
22&   20&  130&  1.188203E+02&  E1&  1.899E-05&  2.461E+06&  1.563E-05&  6.112E-06&  2.435E+06&  1.546E-05&  6.047E-06&   C+  \\      
22&   21&  130&  1.194354E+02&  E1&  3.098E-05&  4.016E+06&  2.576E-05&  1.013E-05&  3.996E+06&  2.563E-05&  1.008E-05&   C+  \\      
22&   23&  130&  1.220964E+02&  E1&  1.074E-04&  1.391E+07&  9.329E-05&  3.750E-05&  1.384E+07&  9.282E-05&  3.731E-05&   C+  \\      
22&   26&  130&  1.243699E+02&  E1&  5.357E-05&  6.942E+06&  4.830E-05&  1.977E-05&  6.930E+06&  4.821E-05&  1.974E-05&   C+  \\      
22&   42&  130&  1.594066E+02&  E1&  3.795E-03&  4.918E+08&  5.621E-03&  2.950E-03&  4.569E+08&  5.222E-03&  2.740E-03&   B   \\      
22&   44&  130&  1.594147E+02&  E1&  5.688E-02&  7.372E+09&  8.426E-02&  4.422E-02&  7.151E+09&  8.174E-02&  4.290E-02&   A   \\      
22&   45&  130&  1.594217E+02&  E1&  3.484E-02&  4.516E+09&  5.162E-02&  2.709E-02&  4.390E+09&  5.018E-02&  2.633E-02&   A   \\      
22&   52&  130&  1.713840E+02&  E1&  6.393E-04&  8.285E+07&  1.094E-03&  6.175E-04&  8.059E+07&  1.065E-03&  6.007E-04&   B   \\      
22&   53&  130&  1.734526E+02&  E1&  7.109E-04&  9.213E+07&  1.247E-03&  7.119E-04&  9.135E+07&  1.236E-03&  7.059E-04&   B   \\      
22&   63&  130&  2.049764E+02&  E1&  1.183E-04&  1.534E+07&  2.898E-04&  1.955E-04&  1.525E+07&  2.881E-04&  1.944E-04&   B   \\      
22&   66&  130&  2.133110E+02&  E1&  7.776E-05&  1.008E+07&  2.062E-04&  1.448E-04&  9.773E+06&  2.000E-04&  1.405E-04&   B   \\      
22&   69&  130&  2.194564E+02&  E1&  3.051E-05&  3.954E+06&  8.566E-05&  6.189E-05&  3.809E+06&  8.252E-05&  5.962E-05&   C+  \\      
22&   70&  130&  2.213400E+02&  E1&  1.100E-04&  1.426E+07&  3.142E-04&  2.290E-04&  1.511E+07&  3.330E-04&  2.426E-04&   B   \\      
22&   71&  130&  2.224913E+02&  E1&  2.165E-04&  2.806E+07&  6.248E-04&  4.576E-04&  2.937E+07&  6.538E-04&  4.789E-04&   B   \\      
22&   72&  130&  2.225531E+02&  E1&  7.924E-05&  1.027E+07&  2.288E-04&  1.676E-04&  1.038E+07&  2.311E-04&  1.694E-04&   B   \\      
22&   77&  130&  2.442486E+02&  E1&  1.223E-05&  1.585E+06&  4.252E-05&  3.419E-05&  1.588E+06&  4.261E-05&  3.427E-05&   C+  \\      
22&   83&  130&  2.549254E+02&  E1&  1.527E-05&  1.979E+06&  5.783E-05&  4.853E-05&  2.210E+06&  6.460E-05&  5.422E-05&   C+  \\      
22&   84&  130&  2.602776E+02&  E1&  8.551E-05&  1.108E+07&  3.377E-04&  2.893E-04&  1.150E+07&  3.503E-04&  3.002E-04&   B   \\      
22&   85&  130&  2.657236E+02&  E1&  1.209E-05&  1.567E+06&  4.977E-05&  4.354E-05&  1.782E+06&  5.660E-05&  4.951E-05&   C+  \\      
22&   88&  130&  2.824464E+02&  E1&  1.713E-05&  2.220E+06&  7.965E-05&  7.406E-05&  2.320E+06&  8.325E-05&  7.741E-05&   C+  \\      
22&   94&  130&  3.787056E+02&  E1&  1.488E-02&  1.929E+09&  1.244E-01&  1.551E-01&  1.910E+09&  1.232E-01&  1.536E-01&   AA  \\      
22&   95&  130&  4.055373E+02&  E1&  1.299E-02&  1.684E+09&  1.245E-01&  1.663E-01&  1.678E+09&  1.241E-01&  1.657E-01&   AA  \\      
22&   98&  130&  4.521541E+02&  E1&  1.915E-03&  2.482E+08&  2.282E-02&  3.397E-02&  2.571E+08&  2.364E-02&  3.519E-02&   B+  \\      
22&   99&  130&  4.662434E+02&  E1&  4.588E-04&  5.946E+07&  5.813E-03&  8.923E-03&  5.513E+07&  5.390E-03&  8.273E-03&   B   \\      
22&  100&  130&  4.697558E+02&  E1&  2.188E-04&  2.835E+07&  2.814E-03&  4.352E-03&  2.630E+07&  2.610E-03&  4.036E-03&   B   \\      
22&  106&  130&  5.057277E+02&  E1&  4.906E-05&  6.358E+06&  7.314E-04&  1.218E-03&  5.660E+06&  6.511E-04&  1.084E-03&   C+  \\      
22&  107&  130&  5.254229E+02&  E1&  5.227E-03&  6.774E+08&  8.411E-02&  1.455E-01&  6.764E+08&  8.399E-02&  1.453E-01&   AA  \\      
22&  108&  130&  5.599143E+02&  E1&  1.947E-05&  2.523E+06&  3.558E-04&  6.559E-04&  2.357E+06&  3.324E-04&  6.126E-04&   B   \\      
22&  109&  130&  5.728173E+02&  E1&  6.739E-05&  8.735E+06&  1.289E-03&  2.431E-03&  9.030E+06&  1.333E-03&  2.513E-03&   B+  \\      
22&    1&  131&  1.864880E+01&  E1&  6.920E-03&  3.115E+09&  4.872E-04&  2.991E-05&  3.132E+09&  4.899E-04&  3.007E-05&   C+  \\      
22&    2&  131&  1.878639E+01&  E1&  2.538E-02&  1.142E+10&  1.813E-03&  1.121E-04&  1.142E+10&  1.812E-03&  1.121E-04&   B   \\      
22&    3&  131&  1.879728E+01&  E1&  6.637E-03&  2.987E+09&  4.747E-04&  2.938E-05&  2.968E+09&  4.717E-04&  2.919E-05&   C+  \\      
22&    4&  131&  1.903531E+01&  E1&  8.719E-01&  3.925E+11&  6.396E-02&  4.008E-03&  3.936E+11&  6.414E-02&  4.020E-03&   B+  \\      
22&    5&  131&  1.943078E+01&  E1&  3.872E-03&  1.743E+09&  2.960E-04&  1.893E-05&  1.749E+09&  2.970E-04&  1.900E-05&   C+  \\      
22&    6&  131&  2.150499E+01&  E2&  4.112E-05&  1.851E+07&  3.850E-06&  2.281E-04&  1.848E+07&  3.843E-06&  2.277E-04&   C+  \\      
22&    7&  131&  2.164739E+01&  E2&  1.532E-04&  6.898E+07&  1.454E-05&  8.783E-04&  6.890E+07&  1.452E-05&  8.773E-04&   C+  \\      
22&    9&  131&  2.281012E+01&  E2&  2.991E-05&  1.346E+07&  3.151E-06&  2.227E-04&  1.345E+07&  3.147E-06&  2.224E-04&   C+  \\      
22&   10&  131&  2.698418E+01&  E1&  9.680E-03&  4.357E+09&  1.427E-03&  1.268E-04&  4.311E+09&  1.412E-03&  1.254E-04&   B   \\      
22&   22&  131&  1.213066E+02&  E1&  1.298E-05&  5.842E+06&  3.867E-05&  1.544E-05&  5.667E+06&  3.751E-05&  1.498E-05&   C+  \\      
22&   24&  131&  1.222059E+02&  E1&  2.713E-05&  1.221E+07&  8.201E-05&  3.300E-05&  1.218E+07&  8.182E-05&  3.292E-05&   C+  \\      
22&   25&  131&  1.226388E+02&  E1&  1.299E-04&  5.846E+07&  3.954E-04&  1.597E-04&  5.814E+07&  3.933E-04&  1.588E-04&   B   \\      
22&   27&  131&  1.316612E+02&  E1&  1.082E-03&  4.872E+08&  3.798E-03&  1.646E-03&  4.854E+08&  3.785E-03&  1.640E-03&   B+  \\      
22&   30&  131&  1.366074E+02&  E1&  2.012E-02&  9.056E+09&  7.601E-02&  3.418E-02&  9.019E+09&  7.570E-02&  3.404E-02&   A+  \\      
22&   31&  131&  1.367105E+02&  E1&  2.414E-02&  1.087E+10&  9.134E-02&  4.111E-02&  1.085E+10&  9.117E-02&  4.103E-02&   A+  \\      
22&   35&  131&  1.473464E+02&  E1&  2.552E-03&  1.149E+09&  1.122E-02&  5.442E-03&  1.150E+09&  1.123E-02&  5.449E-03&   B+  \\      
22&   36&  131&  1.473760E+02&  E1&  7.795E-03&  3.509E+09&  3.427E-02&  1.663E-02&  3.513E+09&  3.432E-02&  1.665E-02&   A+  \\      
22&   37&  131&  1.506256E+02&  E1&  9.886E-05&  4.450E+07&  4.541E-04&  2.252E-04&  4.554E+07&  4.647E-04&  2.304E-04&   B   \\      
22&   38&  131&  1.526542E+02&  E1&  4.601E-03&  2.071E+09&  2.171E-02&  1.091E-02&  2.071E+09&  2.171E-02&  1.091E-02&   A+  \\      
22&   39&  131&  1.544761E+02&  E1&  8.695E-05&  3.914E+07&  4.201E-04&  2.136E-04&  4.247E+07&  4.559E-04&  2.318E-04&   B   \\      
22&   40&  131&  1.554368E+02&  E1&  1.978E-03&  8.901E+08&  9.673E-03&  4.950E-03&  8.890E+08&  9.661E-03&  4.943E-03&   B+  \\      
22&   41&  131&  1.561011E+02&  E1&  1.755E-03&  7.902E+08&  8.660E-03&  4.450E-03&  7.991E+08&  8.757E-03&  4.500E-03&   B+  \\      
22&   48&  131&  1.602730E+02&  E1&  2.277E-03&  1.025E+09&  1.184E-02&  6.249E-03&  1.043E+09&  1.205E-02&  6.357E-03&   B+  \\      
22&   49&  131&  1.641858E+02&  E1&  4.769E-04&  2.146E+08&  2.602E-03&  1.407E-03&  2.175E+08&  2.637E-03&  1.425E-03&   B+  \\      
22&   51&  131&  1.658114E+02&  E1&  4.785E-04&  2.154E+08&  2.663E-03&  1.454E-03&  2.211E+08&  2.734E-03&  1.492E-03&   B+  \\      
22&   55&  131&  1.739293E+02&  E1&  1.691E-04&  7.614E+07&  1.036E-03&  5.931E-04&  7.383E+07&  1.005E-03&  5.752E-04&   B   \\      
22&   59&  131&  1.987017E+02&  E1&  1.244E-05&  5.598E+06&  9.941E-05&  6.503E-05&  6.168E+06&  1.095E-04&  7.165E-05&   C+  \\      
22&   86&  131&  2.657007E+02&  E1&  2.926E-05&  1.317E+07&  4.183E-04&  3.659E-04&  1.293E+07&  4.107E-04&  3.592E-04&   B   \\      
22&   90&  131&  2.867476E+02&  E1&  1.745E-04&  7.855E+07&  2.905E-03&  2.742E-03&  7.761E+07&  2.870E-03&  2.709E-03&   B+  \\      
22&   91&  131&  2.960630E+02&  E1&  1.888E-05&  8.496E+06&  3.349E-04&  3.265E-04&  8.291E+06&  3.269E-04&  3.186E-04&   B   \\      
22&  101&  131&  4.702214E+02&  E1&  5.660E-03&  2.548E+09&  2.534E-01&  3.922E-01&  2.551E+09&  2.537E-01&  3.927E-01&   AA  \\      
22&  102&  131&  4.730110E+02&  E1&  1.148E-03&  5.168E+08&  5.201E-02&  8.099E-02&  5.175E+08&  5.207E-02&  8.109E-02&   A+  \\      
22&  111&  131&  5.959086E+02&  E1&  5.661E-04&  2.548E+08&  4.070E-02&  7.984E-02&  2.535E+08&  4.048E-02&  7.942E-02&   A+  \\      
22&    1&  132&  1.864868E+01&  E2&  7.434E-04&  8.480E+07&  3.095E-05&  1.196E-03&  8.486E+07&  3.097E-05&  1.196E-03&   C+  \\      
22&    2&  132&  1.878627E+01&  E2&  4.083E-04&  4.657E+07&  1.725E-05&  6.812E-04&  4.662E+07&  1.727E-05&  6.818E-04&   C+  \\      
22&    4&  132&  1.903518E+01&  E2&  1.156E-05&  1.319E+06&  5.014E-07&  2.060E-05&  1.320E+06&  5.020E-07&  2.062E-05&   C+  \\      
22&    6&  132&  2.150483E+01&  E1&  9.139E-01&  1.043E+11&  5.060E-02&  3.582E-03&  1.044E+11&  5.067E-02&  3.587E-03&   B+  \\      
22&   14&  132&  1.084173E+02&  E1&  3.706E-05&  4.227E+06&  5.215E-05&  1.861E-05&  4.250E+06&  5.243E-05&  1.871E-05&   C+  \\      
22&   15&  132&  1.097291E+02&  E1&  3.102E-05&  3.538E+06&  4.471E-05&  1.615E-05&  3.505E+06&  4.429E-05&  1.600E-05&   C+  \\      
22&   43&  132&  1.589380E+02&  E1&  3.502E-02&  3.995E+09&  1.059E-01&  5.542E-02&  4.074E+09&  1.080E-01&  5.651E-02&   A+  \\      
22&   44&  132&  1.589444E+02&  E1&  1.235E-02&  1.409E+09&  3.736E-02&  1.955E-02&  1.533E+09&  4.064E-02&  2.127E-02&   B   \\      
22&   47&  132&  1.591632E+02&  E1&  2.513E-05&  2.867E+06&  7.622E-05&  3.994E-05&  4.411E+06&  1.173E-04&  6.145E-05&   D+  \\      
22&   52&  132&  1.708405E+02&  E1&  1.189E-03&  1.357E+08&  4.156E-03&  2.338E-03&  1.409E+08&  4.316E-03&  2.428E-03&   B+  \\      
22&   54&  132&  1.732137E+02&  E1&  8.638E-04&  9.854E+07&  3.103E-03&  1.769E-03&  9.770E+07&  3.076E-03&  1.754E-03&   B+  \\      
22&   56&  132&  1.935230E+02&  E1&  7.911E-05&  9.025E+06&  3.547E-04&  2.260E-04&  9.422E+06&  3.703E-04&  2.359E-04&   B   \\      
22&   57&  132&  1.962393E+02&  E1&  1.016E-05&  1.160E+06&  4.686E-05&  3.027E-05&  1.293E+06&  5.225E-05&  3.376E-05&   C+  \\      
22&   60&  132&  1.992916E+02&  E1&  1.197E-05&  1.365E+06&  5.691E-05&  3.734E-05&  1.435E+06&  5.981E-05&  3.924E-05&   C+  \\      
22&   61&  132&  2.010418E+02&  E1&  1.468E-04&  1.675E+07&  7.104E-04&  4.702E-04&  1.753E+07&  7.434E-04&  4.920E-04&   B   \\      
22&   65&  132&  2.068025E+02&  E1&  1.015E-04&  1.157E+07&  5.195E-04&  3.537E-04&  1.184E+07&  5.312E-04&  3.617E-04&   B   \\      
22&   66&  132&  2.124698E+02&  E1&  9.441E-05&  1.077E+07&  5.103E-04&  3.569E-04&  1.178E+07&  5.580E-04&  3.903E-04&   B   \\      
22&   68&  132&  2.156215E+02&  E1&  2.165E-05&  2.470E+06&  1.205E-04&  8.555E-05&  2.644E+06&  1.290E-04&  9.158E-05&   C+  \\      
22&   69&  132&  2.185661E+02&  E1&  6.309E-05&  7.197E+06&  3.608E-04&  2.596E-04&  7.729E+06&  3.875E-04&  2.788E-04&   B   \\      
22&   75&  132&  2.368657E+02&  E1&  4.091E-05&  4.667E+06&  2.748E-04&  2.143E-04&  5.118E+06&  3.013E-04&  2.350E-04&   B   \\      
22&   78&  132&  2.441807E+02&  E1&  2.943E-05&  3.358E+06&  2.101E-04&  1.689E-04&  3.755E+06&  2.349E-04&  1.889E-04&   C+  \\      
22&   80&  132&  2.494355E+02&  E1&  3.738E-05&  4.264E+06&  2.784E-04&  2.287E-04&  4.457E+06&  2.910E-04&  2.390E-04&   B   \\      
22&   82&  132&  2.516218E+02&  E1&  1.301E-05&  1.485E+06&  9.864E-05&  8.171E-05&  1.945E+06&  1.292E-04&  1.070E-04&   C   \\      
22&   84&  132&  2.590262E+02&  E1&  1.813E-05&  2.068E+06&  1.456E-04&  1.242E-04&  2.575E+06&  1.813E-04&  1.546E-04&   C   \\      
22&   94&  132&  3.760622E+02&  E1&  1.120E-03&  1.278E+08&  1.897E-02&  2.348E-02&  1.281E+08&  1.901E-02&  2.354E-02&   A+  \\      
22&   96&  132&  4.047345E+02&  E1&  2.371E-05&  2.704E+06&  4.649E-04&  6.195E-04&  2.980E+06&  5.123E-04&  6.826E-04&   B   \\      
22&   97&  132&  4.239583E+02&  E1&  8.169E-03&  9.319E+08&  1.758E-01&  2.453E-01&  9.310E+08&  1.756E-01&  2.451E-01&   AA  \\      
22&   98&  132&  4.483910E+02&  E1&  2.375E-02&  2.709E+09&  5.716E-01&  8.437E-01&  2.726E+09&  5.752E-01&  8.491E-01&   AA  \\      
22&  103&  132&  4.737499E+02&  E1&  1.471E-03&  1.678E+08&  3.951E-02&  6.163E-02&  1.687E+08&  3.973E-02&  6.197E-02&   A+  \\      
22&  106&  132&  5.010246E+02&  E1&  8.932E-05&  1.019E+07&  2.684E-03&  4.427E-03&  1.066E+07&  2.809E-03&  4.633E-03&   B+  \\      
22&  109&  132&  5.667911E+02&  E1&  1.108E-04&  1.264E+07&  4.260E-03&  7.950E-03&  1.253E+07&  4.225E-03&  7.884E-03&   B+  \\      
22&    6&  133&  2.149700E+01&  E1&  2.069E-03&  2.329E+09&  4.840E-04&  3.425E-05&  2.329E+09&  4.841E-04&  3.426E-05&   C+  \\      
22&    7&  133&  2.163930E+01&  E1&  7.385E-02&  8.311E+10&  1.750E-02&  1.247E-03&  8.314E+10&  1.751E-02&  1.247E-03&   B+  \\      
22&    8&  133&  2.172956E+01&  E1&  9.525E-02&  1.072E+11&  2.276E-02&  1.628E-03&  1.073E+11&  2.279E-02&  1.630E-03&   B+  \\      
22&    9&  133&  2.280113E+01&  E1&  7.352E-01&  8.274E+11&  1.935E-01&  1.452E-02&  8.276E+11&  1.935E-01&  1.453E-02&   A+  \\      
22&   11&  133&  9.487632E+01&  E1&  5.649E-05&  6.357E+07&  2.574E-04&  8.038E-05&  6.170E+07&  2.498E-04&  7.802E-05&   C+  \\      
22&   13&  133&  1.081138E+02&  E1&  3.287E-03&  3.700E+09&  1.945E-02&  6.922E-03&  3.684E+09&  1.937E-02&  6.893E-03&   B+  \\      
22&   14&  133&  1.082187E+02&  E1&  1.889E-02&  2.126E+10&  1.120E-01&  3.989E-02&  2.113E+10&  1.113E-01&  3.966E-02&   A+  \\      
22&   16&  133&  1.116293E+02&  E1&  1.014E-02&  1.141E+10&  6.393E-02&  2.349E-02&  1.133E+10&  6.352E-02&  2.334E-02&   A+  \\      
22&   20&  133&  1.183214E+02&  E1&  8.335E-04&  9.380E+08&  5.906E-03&  2.301E-03&  9.456E+08&  5.954E-03&  2.319E-03&   B+  \\      
22&   21&  133&  1.189313E+02&  E1&  7.507E-04&  8.448E+08&  5.374E-03&  2.104E-03&  8.507E+08&  5.412E-03&  2.119E-03&   B+  \\      
22&   23&  133&  1.215697E+02&  E1&  4.395E-02&  4.946E+10&  3.288E-01&  1.316E-01&  4.938E+10&  3.282E-01&  1.314E-01&   AA  \\      
22&   26&  133&  1.238234E+02&  E1&  1.563E-02&  1.759E+10&  1.213E-01&  4.943E-02&  1.758E+10&  1.212E-01&  4.942E-02&   A+  \\      
22&    1&  134&  1.863735E+01&  E1&  1.995E-02&  4.725E+09&  1.722E-03&  1.057E-04&  4.687E+09&  1.708E-03&  1.048E-04&   B   \\      
22&    4&  134&  1.902338E+01&  E1&  8.440E-01&  1.999E+11&  7.590E-02&  4.754E-03&  2.005E+11&  7.616E-02&  4.770E-03&   B+  \\      
22&    6&  134&  2.148976E+01&  E2&  2.839E-04&  6.723E+07&  3.258E-05&  1.926E-03&  6.717E+07&  3.255E-05&  1.924E-03&   C+  \\      
22&    7&  134&  2.163196E+01&  E2&  1.977E-04&  4.681E+07&  2.299E-05&  1.386E-03&  4.676E+07&  2.296E-05&  1.384E-03&   C+  \\      
22&    9&  134&  2.279299E+01&  E2&  1.342E-04&  3.178E+07&  1.732E-05&  1.222E-03&  3.176E+07&  1.732E-05&  1.221E-03&   C+  \\      
22&   18&  134&  1.152097E+02&  E1&  3.452E-05&  8.175E+06&  1.139E-04&  4.319E-05&  8.105E+06&  1.129E-04&  4.282E-05&   C+  \\      
22&   24&  134&  1.217159E+02&  E1&  4.485E-05&  1.062E+07&  1.651E-04&  6.616E-05&  1.110E+07&  1.726E-04&  6.916E-05&   C+  \\      
22&   28&  134&  1.337269E+02&  E1&  1.326E-03&  3.140E+08&  5.893E-03&  2.594E-03&  3.163E+08&  5.935E-03&  2.613E-03&   B+  \\      
22&   29&  134&  1.355766E+02&  E1&  2.616E-02&  6.195E+09&  1.195E-01&  5.334E-02&  6.182E+09&  1.192E-01&  5.322E-02&   A+  \\      
22&   30&  134&  1.359954E+02&  E1&  8.781E-04&  2.079E+08&  4.036E-03&  1.807E-03&  2.108E+08&  4.092E-03&  1.832E-03&   B+  \\      
22&   32&  134&  1.376433E+02&  E1&  1.746E-02&  4.135E+09&  8.221E-02&  3.725E-02&  4.122E+09&  8.196E-02&  3.714E-02&   A+  \\      
22&   33&  134&  1.390733E+02&  E1&  1.480E-02&  3.505E+09&  7.114E-02&  3.257E-02&  3.508E+09&  7.120E-02&  3.260E-02&   A+  \\      
22&   34&  134&  1.393103E+02&  E1&  1.814E-02&  4.296E+09&  8.749E-02&  4.012E-02&  4.268E+09&  8.693E-02&  3.987E-02&   A+  \\      
22&   37&  134&  1.498819E+02&  E1&  4.947E-03&  1.171E+09&  2.761E-02&  1.363E-02&  1.180E+09&  2.782E-02&  1.373E-02&   A+  \\      
22&   39&  134&  1.536940E+02&  E1&  3.775E-03&  8.939E+08&  2.216E-02&  1.121E-02&  8.951E+08&  2.219E-02&  1.123E-02&   A+  \\      
22&   41&  134&  1.553025E+02&  E1&  1.854E-03&  4.389E+08&  1.111E-02&  5.680E-03&  4.403E+08&  1.114E-02&  5.698E-03&   B+  \\      
22&   46&  134&  1.581575E+02&  E1&  1.373E-02&  3.251E+09&  8.534E-02&  4.443E-02&  3.284E+09&  8.620E-02&  4.488E-02&   A+  \\      
22&   51&  134&  1.649106E+02&  E1&  1.550E-02&  3.670E+09&  1.047E-01&  5.686E-02&  3.745E+09&  1.069E-01&  5.802E-02&   A   \\      
22&   55&  134&  1.729384E+02&  E1&  1.489E-03&  3.527E+08&  1.107E-02&  6.302E-03&  3.479E+08&  1.092E-02&  6.216E-03&   B+  \\      
22&   73&  134&  2.221522E+02&  E1&  5.151E-05&  1.220E+07&  6.317E-04&  4.620E-04&  1.208E+07&  6.254E-04&  4.574E-04&   B   \\      
22&   86&  134&  2.633952E+02&  E1&  9.626E-05&  2.279E+07&  1.659E-03&  1.439E-03&  2.253E+07&  1.641E-03&  1.423E-03&   B+  \\      
22&  102&  134&  4.657535E+02&  E1&  2.208E-03&  5.229E+08&  1.190E-01&  1.825E-01&  5.247E+08&  1.194E-01&  1.831E-01&   AA  \\      
22&  104&  134&  4.704177E+02&  E1&  1.206E-02&  2.855E+09&  6.629E-01&  1.027E+00&  2.859E+09&  6.639E-01&  1.028E+00&   AA  \\      
22&  111&  134&  5.844357E+02&  E1&  8.381E-04&  1.985E+08&  7.114E-02&  1.369E-01&  1.991E+08&  7.135E-02&  1.373E-01&   AA  \\      
22&    1&  135&  1.862965E+01&  E2&  1.642E-04&  2.763E+07&  7.189E-06&  2.768E-04&  2.764E+07&  7.191E-06&  2.769E-04&   C+  \\      
22&    2&  135&  1.876696E+01&  E2&  8.808E-05&  1.482E+07&  3.913E-06&  1.540E-04&  1.484E+07&  3.919E-06&  1.543E-04&   C+  \\      
22&    3&  135&  1.877782E+01&  E2&  1.346E-05&  2.264E+06&  5.984E-07&  2.360E-05&  2.265E+06&  5.987E-07&  2.361E-05&   C+  \\      
22&    6&  135&  2.147953E+01&  E1&  6.839E-01&  1.151E+11&  3.980E-02&  2.814E-03&  1.152E+11&  3.984E-02&  2.817E-03&   B+  \\      
22&    7&  135&  2.162159E+01&  E1&  2.416E-01&  4.066E+10&  1.425E-02&  1.014E-03&  4.075E+10&  1.428E-02&  1.016E-03&   B+  \\      
22&    9&  135&  2.278147E+01&  E1&  1.152E-05&  1.939E+06&  7.542E-07&  5.657E-08&  1.842E+06&  7.165E-07&  5.373E-08&   D+  \\      
22&   14&  135&  1.077772E+02&  E1&  5.379E-05&  9.051E+06&  7.881E-05&  2.796E-05&  8.992E+06&  7.829E-05&  2.778E-05&   C+  \\      
22&   15&  135&  1.090735E+02&  E1&  3.004E-05&  5.055E+06&  4.508E-05&  1.619E-05&  5.110E+06&  4.557E-05&  1.636E-05&   C+  \\      
22&   43&  135&  1.575661E+02&  E1&  1.061E-02&  1.785E+09&  3.322E-02&  1.723E-02&  1.688E+09&  3.141E-02&  1.630E-02&   B+  \\      
22&   44&  135&  1.575725E+02&  E1&  3.292E-02&  5.539E+09&  1.031E-01&  5.348E-02&  5.570E+09&  1.037E-01&  5.377E-02&   A+  \\      
22&   45&  135&  1.575793E+02&  E1&  3.197E-03&  5.380E+08&  1.001E-02&  5.195E-03&  6.037E+08&  1.124E-02&  5.829E-03&   C+  \\      
22&   52&  135&  1.692565E+02&  E1&  9.964E-04&  1.677E+08&  3.600E-03&  2.006E-03&  1.663E+08&  3.570E-03&  1.989E-03&   B+  \\      
22&   53&  135&  1.712739E+02&  E1&  4.892E-04&  8.231E+07&  1.810E-03&  1.021E-03&  8.413E+07&  1.850E-03&  1.043E-03&   B+  \\      
22&   54&  135&  1.715856E+02&  E1&  6.109E-05&  1.028E+07&  2.269E-04&  1.281E-04&  9.498E+06&  2.096E-04&  1.184E-04&   B   \\      
22&   61&  135&  1.988519E+02&  E1&  1.013E-05&  1.705E+06&  5.053E-05&  3.308E-05&  1.714E+06&  5.079E-05&  3.325E-05&   C+  \\      
22&   66&  135&  2.100253E+02&  E1&  1.575E-04&  2.651E+07&  8.765E-04&  6.060E-04&  2.679E+07&  8.857E-04&  6.124E-04&   B   \\      
22&   67&  135&  2.120572E+02&  E1&  2.389E-05&  4.019E+06&  1.355E-04&  9.459E-05&  4.405E+06&  1.485E-04&  1.037E-04&   C+  \\      
22&   68&  135&  2.131044E+02&  E1&  2.638E-05&  4.439E+06&  1.511E-04&  1.060E-04&  4.243E+06&  1.445E-04&  1.013E-04&   B   \\      
22&   71&  135&  2.189191E+02&  E1&  2.130E-05&  3.585E+06&  1.288E-04&  9.281E-05&  3.770E+06&  1.354E-04&  9.761E-05&   C+  \\      
22&   75&  135&  2.338316E+02&  E1&  7.292E-05&  1.227E+07&  5.029E-04&  3.871E-04&  1.270E+07&  5.206E-04&  4.007E-04&   B   \\      
22&   77&  135&  2.399503E+02&  E1&  2.553E-05&  4.296E+06&  1.854E-04&  1.465E-04&  4.619E+06&  1.993E-04&  1.575E-04&   B   \\      
22&   78&  135&  2.409577E+02&  E1&  2.387E-05&  4.016E+06&  1.748E-04&  1.386E-04&  4.175E+06&  1.817E-04&  1.441E-04&   B   \\      
22&   85&  135&  2.606441E+02&  E1&  1.350E-05&  2.272E+06&  1.157E-04&  9.926E-05&  2.922E+06&  1.488E-04&  1.277E-04&   C   \\      
22&   87&  135&  2.644500E+02&  E1&  2.794E-05&  4.701E+06&  2.464E-04&  2.145E-04&  4.906E+06&  2.572E-04&  2.239E-04&   B   \\      
22&   93&  135&  3.643965E+02&  E1&  1.789E-03&  3.010E+08&  2.996E-02&  3.594E-02&  2.956E+08&  2.942E-02&  3.530E-02&   A+  \\      
22&   94&  135&  3.684716E+02&  E1&  4.431E-05&  7.456E+06&  7.588E-04&  9.205E-04&  7.522E+06&  7.656E-04&  9.287E-04&   B   \\      
22&   95&  135&  3.938242E+02&  E1&  5.491E-03&  9.239E+08&  1.074E-01&  1.393E-01&  9.246E+08&  1.075E-01&  1.394E-01&   AA  \\      
22&   97&  135&  4.143358E+02&  E1&  6.996E-04&  1.177E+08&  1.515E-02&  2.066E-02&  1.212E+08&  1.560E-02&  2.128E-02&   A   \\      
22&   98&  135&  4.376415E+02&  E1&  1.048E-02&  1.764E+09&  2.532E-01&  3.648E-01&  1.754E+09&  2.519E-01&  3.629E-01&   AA  \\      
22&   99&  135&  4.508277E+02&  E1&  4.626E-03&  7.784E+08&  1.186E-01&  1.760E-01&  7.884E+08&  1.201E-01&  1.783E-01&   A+  \\      
22&  103&  135&  4.617665E+02&  E1&  8.479E-05&  1.427E+07&  2.280E-03&  3.466E-03&  1.567E+07&  2.504E-03&  3.806E-03&   B   \\      
22&  106&  135&  4.876411E+02&  E1&  1.476E-04&  2.483E+07&  4.427E-03&  7.106E-03&  2.497E+07&  4.451E-03&  7.145E-03&   B+  \\      
22&  107&  135&  5.059273E+02&  E1&  1.822E-03&  3.066E+08&  5.883E-02&  9.799E-02&  3.068E+08&  5.887E-02&  9.806E-02&   A+  \\      
22&  109&  135&  5.497233E+02&  E1&  1.538E-04&  2.588E+07&  5.863E-03&  1.061E-02&  2.554E+07&  5.785E-03&  1.047E-02&   A+  \\      
22&    1&  136&  1.862633E+01&  E2&  1.003E-05&  4.164E+06&  2.166E-07&  8.335E-06&  4.223E+06&  2.196E-07&  8.453E-06&   C   \\      
22&    4&  136&  1.901190E+01&  E2&  3.277E-05&  1.360E+07&  7.368E-07&  3.016E-05&  1.355E+07&  7.344E-07&  3.006E-05&   C+  \\      
22&    7&  136&  2.161712E+01&  E1&  4.584E-01&  1.902E+11&  1.332E-02&  9.483E-04&  1.901E+11&  1.332E-02&  9.479E-04&   B   \\      
22&    9&  136&  2.277651E+01&  E1&  3.471E-01&  1.440E+11&  1.120E-02&  8.399E-04&  1.443E+11&  1.122E-02&  8.414E-04&   B   \\      
22&   12&  136&  9.848870E+01&  E1&  9.924E-04&  4.118E+08&  5.989E-04&  1.942E-04&  3.991E+08&  5.804E-04&  1.882E-04&   B   \\      
22&   13&  136&  1.075625E+02&  E1&  5.989E-02&  2.485E+10&  4.311E-02&  1.526E-02&  2.470E+10&  4.285E-02&  1.517E-02&   A+  \\      
22&   21&  136&  1.182645E+02&  E1&  3.079E-02&  1.278E+10&  2.679E-02&  1.043E-02&  1.278E+10&  2.679E-02&  1.043E-02&   A+  \\      
22&   26&  136&  1.231008E+02&  E1&  1.023E-01&  4.245E+10&  9.644E-02&  3.908E-02&  4.249E+10&  9.654E-02&  3.912E-02&   A+  \\      
22&   53&  136&  1.709940E+02&  E1&  2.920E-05&  1.212E+07&  5.312E-05&  2.990E-05&  1.147E+07&  5.027E-05&  2.830E-05&   C+  \\      
22&   63&  136&  2.015518E+02&  E1&  2.493E-05&  1.034E+07&  6.300E-05&  4.180E-05&  1.012E+07&  6.161E-05&  4.088E-05&   C+  \\      
22&   67&  136&  2.116284E+02&  E1&  6.644E-05&  2.757E+07&  1.851E-04&  1.290E-04&  2.730E+07&  1.833E-04&  1.277E-04&   B   \\      
22&   83&  136&  2.496498E+02&  E1&  4.590E-05&  1.904E+07&  1.780E-04&  1.463E-04&  1.935E+07&  1.808E-04&  1.486E-04&   B   \\      
22&   92&  136&  3.157468E+02&  E1&  3.401E-04&  1.411E+08&  2.109E-03&  2.193E-03&  1.395E+08&  2.085E-03&  2.167E-03&   B+  \\      
22&    1&  137&  1.860944E+01&  E2&  8.299E-05&  4.111E+06&  1.067E-06&  4.096E-05&  4.107E+06&  1.066E-06&  4.092E-05&   C+  \\      
22&    2&  137&  1.874646E+01&  E2&  3.709E-05&  1.837E+06&  4.840E-07&  1.899E-05&  1.834E+06&  4.831E-07&  1.896E-05&   C+  \\      
22&    3&  137&  1.875730E+01&  E2&  1.557E-04&  7.711E+06&  2.034E-06&  7.994E-05&  7.728E+06&  2.038E-06&  8.011E-05&   C+  \\      
22&    6&  137&  2.145267E+01&  E1&  6.070E-01&  3.007E+10&  1.037E-02&  7.326E-04&  3.006E+10&  1.037E-02&  7.323E-04&   B   \\      
22&    7&  137&  2.159438E+01&  E1&  8.573E-02&  4.247E+09&  1.485E-03&  1.055E-04&  4.241E+09&  1.482E-03&  1.054E-04&   B   \\      
22&    9&  137&  2.275127E+01&  E1&  1.685E-04&  8.346E+06&  3.238E-06&  2.426E-07&  8.398E+06&  3.259E-06&  2.441E-07&   D+  \\      
22&   11&  137&  9.401888E+01&  E1&  1.532E-05&  7.591E+05&  5.030E-06&  1.557E-06&  9.371E+05&  6.209E-06&  1.922E-06&   C   \\      
22&   13&  137&  1.070018E+02&  E1&  1.744E-05&  8.640E+05&  7.415E-06&  2.612E-06&  8.704E+05&  7.470E-06&  2.632E-06&   C+  \\      
22&   14&  137&  1.071046E+02&  E1&  5.946E-05&  2.945E+06&  2.533E-05&  8.930E-06&  2.968E+06&  2.552E-05&  8.998E-06&   C+  \\      
22&   15&  137&  1.083846E+02&  E1&  2.018E-04&  9.997E+06&  8.803E-05&  3.141E-05&  1.002E+07&  8.826E-05&  3.149E-05&   C+  \\      
22&   23&  137&  1.201654E+02&  E1&  4.013E-05&  1.988E+06&  2.152E-05&  8.513E-06&  1.978E+06&  2.141E-05&  8.470E-06&   C+  \\      
22&   43&  137&  1.561326E+02&  E1&  1.967E-01&  9.744E+09&  1.781E-01&  9.152E-02&  9.516E+09&  1.739E-01&  8.938E-02&   A   \\      
22&   44&  137&  1.561388E+02&  E1&  3.339E-05&  1.654E+06&  3.023E-05&  1.554E-05&  1.842E+02&  3.366E-09&  1.730E-09&   E   \\      
22&   45&  137&  1.561455E+02&  E1&  2.052E-02&  1.017E+09&  1.858E-02&  9.552E-03&  1.051E+09&  1.921E-02&  9.877E-03&   B+  \\      
22&   52&  137&  1.676035E+02&  E1&  9.703E-04&  4.807E+07&  1.012E-03&  5.585E-04&  4.691E+07&  9.877E-04&  5.450E-04&   B   \\      
22&   53&  137&  1.695814E+02&  E1&  1.693E-05&  8.385E+05&  1.808E-05&  1.009E-05&  7.677E+05&  1.655E-05&  9.240E-06&   C+  \\      
22&   54&  137&  1.698870E+02&  E1&  2.044E-03&  1.013E+08&  2.191E-03&  1.225E-03&  9.900E+07&  2.142E-03&  1.198E-03&   B+  \\      
22&   56&  137&  1.893798E+02&  E1&  3.121E-05&  1.546E+06&  4.156E-05&  2.591E-05&  1.748E+06&  4.701E-05&  2.931E-05&   C+  \\      
22&   57&  137&  1.919802E+02&  E1&  2.367E-04&  1.172E+07&  3.239E-04&  2.047E-04&  1.134E+07&  3.134E-04&  1.981E-04&   B   \\      
22&   61&  137&  1.965741E+02&  E1&  4.271E-05&  2.116E+06&  6.128E-05&  3.966E-05&  2.136E+06&  6.188E-05&  4.005E-05&   C+  \\      
22&   63&  137&  1.995920E+02&  E1&  3.078E-05&  1.525E+06&  4.553E-05&  2.992E-05&  1.524E+06&  4.550E-05&  2.990E-05&   C+  \\      
22&   66&  137&  2.074860E+02&  E1&  1.920E-04&  9.510E+06&  3.069E-04&  2.096E-04&  9.446E+06&  3.048E-04&  2.082E-04&   B   \\      
22&   68&  137&  2.104906E+02&  E1&  6.048E-05&  2.996E+06&  9.950E-05&  6.895E-05&  2.896E+06&  9.618E-05&  6.665E-05&   C+  \\      
22&   69&  137&  2.132958E+02&  E1&  5.280E-05&  2.616E+06&  8.920E-05&  6.264E-05&  2.839E+06&  9.680E-05&  6.798E-05&   C+  \\      
22&   71&  137&  2.161616E+02&  E1&  4.672E-05&  2.314E+06&  8.106E-05&  5.769E-05&  2.536E+06&  8.882E-05&  6.321E-05&   C+  \\      
22&   72&  137&  2.162199E+02&  E1&  5.601E-05&  2.774E+06&  9.723E-05&  6.921E-05&  3.203E+06&  1.123E-04&  7.991E-05&   C+  \\      
22&   74&  137&  2.212209E+02&  E1&  5.292E-05&  2.622E+06&  9.617E-05&  7.004E-05&  3.004E+06&  1.102E-04&  8.026E-05&   C+  \\      
22&   77&  137&  2.366415E+02&  E1&  9.715E-05&  4.812E+06&  2.020E-04&  1.574E-04&  5.192E+06&  2.179E-04&  1.698E-04&   B   \\      
22&   78&  137&  2.376212E+02&  E1&  1.613E-04&  7.988E+06&  3.381E-04&  2.645E-04&  8.489E+06&  3.593E-04&  2.811E-04&   B   \\      
22&   82&  137&  2.446622E+02&  E1&  1.414E-05&  7.006E+05&  3.144E-05&  2.532E-05&  6.880E+05&  3.087E-05&  2.486E-05&   C+  \\      
22&   83&  137&  2.466501E+02&  E1&  1.187E-05&  5.882E+05&  2.682E-05&  2.178E-05&  1.008E+06&  4.595E-05&  3.731E-05&   D   \\      
22&   84&  137&  2.516570E+02&  E1&  5.385E-05&  2.667E+06&  1.266E-04&  1.049E-04&  3.167E+06&  1.503E-04&  1.246E-04&   C+  \\      
22&   85&  137&  2.567447E+02&  E1&  3.633E-05&  1.800E+06&  8.892E-05&  7.516E-05&  2.168E+06&  1.071E-04&  9.052E-05&   C+  \\      
22&   87&  137&  2.604368E+02&  E1&  6.088E-05&  3.016E+06&  1.533E-04&  1.315E-04&  2.924E+06&  1.487E-04&  1.275E-04&   B   \\      
22&   88&  137&  2.723233E+02&  E1&  1.069E-05&  5.293E+05&  2.942E-05&  2.638E-05&  6.220E+05&  3.458E-05&  3.100E-05&   C+  \\      
22&   93&  137&  3.568199E+02&  E1&  1.099E-02&  5.446E+08&  5.198E-02&  6.106E-02&  5.347E+08&  5.103E-02&  5.994E-02&   A+  \\      
22&   94&  137&  3.607263E+02&  E1&  2.087E-03&  1.034E+08&  1.009E-02&  1.198E-02&  1.033E+08&  1.008E-02&  1.197E-02&   A+  \\      
22&   95&  137&  3.849892E+02&  E1&  1.327E-02&  6.574E+08&  7.304E-02&  9.258E-02&  6.574E+08&  7.303E-02&  9.257E-02&   A+  \\      
22&   98&  137&  4.267584E+02&  E1&  5.246E-04&  2.598E+07&  3.547E-03&  4.984E-03&  2.841E+07&  3.878E-03&  5.449E-03&   B   \\      
22&   99&  137&  4.392875E+02&  E1&  3.853E-02&  1.909E+09&  2.761E-01&  3.993E-01&  1.909E+09&  2.762E-01&  3.994E-01&   AA  \\      
22&  103&  137&  4.496670E+02&  E1&  1.237E-04&  6.129E+06&  9.290E-04&  1.375E-03&  5.198E+06&  7.879E-04&  1.166E-03&   C+  \\      
22&  105&  137&  4.692103E+02&  E1&  6.402E-05&  3.171E+06&  5.234E-04&  8.084E-04&  3.264E+06&  5.387E-04&  8.321E-04&   B   \\      
22&  106&  137&  4.741674E+02&  E1&  3.490E-04&  1.729E+07&  2.914E-03&  4.549E-03&  1.786E+07&  3.009E-03&  4.697E-03&   B+  \\      
22&  107&  137&  4.914392E+02&  E1&  1.883E-02&  9.328E+08&  1.689E-01&  2.732E-01&  9.348E+08&  1.692E-01&  2.738E-01&   AA  \\      
22&  108&  137&  5.214856E+02&  E1&  4.199E-05&  2.080E+06&  4.240E-04&  7.279E-04&  2.095E+06&  4.271E-04&  7.333E-04&   B   \\      
22&  112&  137&  5.664769E+02&  E1&  9.580E-05&  4.746E+06&  1.142E-03&  2.129E-03&  4.667E+06&  1.123E-03&  2.094E-03&   B+  \\      
22&    1&  138&  1.860859E+01&  E1&  1.696E-01&  2.382E+11&  6.184E-02&  3.788E-03&  2.392E+11&  6.209E-02&  3.804E-03&   B+  \\      
22&    2&  138&  1.874559E+01&  E1&  2.466E-02&  3.464E+10&  9.125E-03&  5.631E-04&  3.478E+10&  9.162E-03&  5.654E-04&   B   \\      
22&    4&  138&  1.899342E+01&  E1&  7.801E-01&  1.096E+12&  2.963E-01&  1.853E-02&  1.099E+12&  2.972E-01&  1.858E-02&   A+  \\      
22&    9&  138&  2.275000E+01&  E2&  1.974E-05&  2.773E+07&  1.076E-05&  7.545E-04&  2.772E+07&  1.075E-05&  7.542E-04&   C+  \\      
22&   18&  138&  1.141197E+02&  E1&  2.973E-05&  4.176E+07&  4.077E-04&  1.532E-04&  4.084E+07&  3.987E-04&  1.498E-04&   B   \\      
22&   19&  138&  1.151268E+02&  E1&  3.230E-05&  4.538E+07&  4.509E-04&  1.709E-04&  4.467E+07&  4.438E-04&  1.682E-04&   B   \\      
22&   27&  138&  1.296832E+02&  E1&  1.442E-04&  2.026E+08&  2.554E-03&  1.090E-03&  2.016E+08&  2.541E-03&  1.085E-03&   B+  \\      
22&   28&  138&  1.322605E+02&  E1&  2.488E-04&  3.495E+08&  4.582E-03&  1.995E-03&  3.510E+08&  4.602E-03&  2.004E-03&   B+  \\      
22&   29&  138&  1.340696E+02&  E1&  3.943E-03&  5.540E+09&  7.464E-02&  3.294E-02&  5.557E+09&  7.488E-02&  3.305E-02&   A+  \\      
22&   31&  138&  1.345791E+02&  E1&  1.228E-03&  1.725E+09&  2.342E-02&  1.037E-02&  1.713E+09&  2.326E-02&  1.030E-02&   A+  \\      
22&   32&  138&  1.360902E+02&  E1&  1.315E-03&  1.847E+09&  2.564E-02&  1.149E-02&  1.842E+09&  2.557E-02&  1.146E-02&   A+  \\      
22&   33&  138&  1.374880E+02&  E1&  3.657E-03&  5.137E+09&  7.279E-02&  3.295E-02&  5.146E+09&  7.292E-02&  3.301E-02&   A+  \\      
22&   35&  138&  1.448733E+02&  E1&  4.264E-05&  5.990E+07&  9.423E-04&  4.494E-04&  5.950E+07&  9.361E-04&  4.464E-04&   B   \\      
22&   37&  138&  1.480423E+02&  E1&  1.338E-03&  1.879E+09&  3.087E-02&  1.504E-02&  1.889E+09&  3.104E-02&  1.513E-02&   A+  \\      
22&   38&  138&  1.500014E+02&  E1&  2.083E-04&  2.925E+08&  4.934E-03&  2.437E-03&  2.915E+08&  4.917E-03&  2.428E-03&   B+  \\      
22&   39&  138&  1.517602E+02&  E1&  2.883E-03&  4.049E+09&  6.991E-02&  3.493E-02&  4.063E+09&  7.014E-02&  3.504E-02&   A+  \\      
22&   40&  138&  1.526873E+02&  E1&  4.288E-04&  6.024E+08&  1.053E-02&  5.292E-03&  6.119E+08&  1.069E-02&  5.375E-03&   B+  \\      
22&   41&  138&  1.533283E+02&  E1&  1.013E-03&  1.423E+09&  2.508E-02&  1.266E-02&  1.426E+09&  2.513E-02&  1.269E-02&   A+  \\      
22&   46&  138&  1.561105E+02&  E1&  8.225E-05&  1.155E+08&  2.111E-03&  1.085E-03&  1.161E+08&  2.122E-03&  1.090E-03&   B+  \\      
22&   48&  138&  1.573513E+02&  E1&  2.722E-03&  3.824E+09&  7.098E-02&  3.677E-02&  3.883E+09&  7.206E-02&  3.733E-02&   A+  \\      
22&   50&  138&  1.622765E+02&  E1&  2.455E-04&  3.448E+08&  6.807E-03&  3.636E-03&  3.480E+08&  6.870E-03&  3.670E-03&   B+  \\      
22&   51&  138&  1.626863E+02&  E1&  6.773E-04&  9.514E+08&  1.888E-02&  1.011E-02&  9.719E+08&  1.928E-02&  1.033E-02&   A   \\      
22&   55&  138&  1.704939E+02&  E1&  2.636E-03&  3.703E+09&  8.068E-02&  4.529E-02&  3.708E+09&  8.080E-02&  4.535E-02&   A+  \\      
22&   76&  138&  2.309690E+02&  E1&  3.978E-05&  5.588E+07&  2.235E-03&  1.699E-03&  5.511E+07&  2.204E-03&  1.676E-03&   B+  \\      
22&   86&  138&  2.577662E+02&  E1&  6.758E-04&  9.494E+08&  4.729E-02&  4.013E-02&  9.391E+08&  4.677E-02&  3.969E-02&   A+  \\      
22&   90&  138&  2.775281E+02&  E1&  1.865E-04&  2.620E+08&  1.513E-02&  1.382E-02&  2.606E+08&  1.504E-02&  1.374E-02&   A+  \\      
22&  102&  138&  4.484372E+02&  E1&  3.360E-04&  4.720E+08&  7.115E-02&  1.050E-01&  4.701E+08&  7.086E-02&  1.046E-01&   AA  \\      
22&  104&  138&  4.527594E+02&  E1&  6.444E-04&  9.052E+08&  1.391E-01&  2.073E-01&  8.990E+08&  1.381E-01&  2.059E-01&   AA  \\      
22&  111&  138&  5.574260E+02&  E1&  8.584E-04&  1.206E+09&  2.809E-01&  5.154E-01&  1.210E+09&  2.817E-01&  5.170E-01&   AA  \\      
22&    2&  139&  1.874447E+01&  E2&  1.559E-05&  9.159E+05&  1.447E-07&  5.677E-06&  9.150E+05&  1.446E-07&  5.672E-06&   C   \\      
22&    6&  139&  2.145007E+01&  E1&  9.613E-03&  5.646E+08&  1.168E-04&  8.250E-06&  5.662E+08&  1.172E-04&  8.274E-06&   C+  \\      
22&    7&  139&  2.159174E+01&  E1&  4.253E-01&  2.498E+10&  5.238E-03&  3.723E-04&  2.504E+10&  5.250E-03&  3.732E-04&   B   \\      
22&    8&  139&  2.168160E+01&  E1&  3.981E-01&  2.338E+10&  4.943E-03&  3.528E-04&  2.341E+10&  4.949E-03&  3.533E-04&   B   \\      
22&    9&  139&  2.274834E+01&  E1&  3.360E-04&  1.973E+07&  4.593E-06&  3.440E-07&  1.971E+07&  4.588E-06&  3.436E-07&   D+  \\      
22&   14&  139&  1.070397E+02&  E1&  1.933E-05&  1.135E+06&  5.849E-06&  2.061E-06&  1.117E+06&  5.758E-06&  2.029E-06&   C+  \\      
22&   23&  139&  1.200838E+02&  E1&  1.115E-05&  6.551E+05&  4.248E-06&  1.680E-06&  6.517E+05&  4.227E-06&  1.671E-06&   C+  \\      
22&   42&  139&  1.559932E+02&  E1&  3.122E-02&  1.834E+09&  2.007E-02&  1.031E-02&  1.933E+09&  2.116E-02&  1.087E-02&   B+  \\      
22&   44&  139&  1.560010E+02&  E1&  2.530E-02&  1.486E+09&  1.627E-02&  8.353E-03&  1.501E+09&  1.643E-02&  8.438E-03&   B+  \\      
22&   45&  139&  1.560077E+02&  E1&  3.997E-02&  2.347E+09&  2.569E-02&  1.320E-02&  2.465E+09&  2.698E-02&  1.386E-02&   B+  \\      
22&   52&  139&  1.674447E+02&  E1&  4.624E-04&  2.716E+07&  3.424E-04&  1.888E-04&  2.725E+07&  3.437E-04&  1.895E-04&   B   \\      
22&   53&  139&  1.694188E+02&  E1&  2.570E-04&  1.509E+07&  1.949E-04&  1.087E-04&  1.517E+07&  1.958E-04&  1.092E-04&   B   \\      
22&   56&  139&  1.891770E+02&  E1&  4.066E-05&  2.388E+06&  3.843E-05&  2.394E-05&  2.416E+06&  3.888E-05&  2.422E-05&   C+  \\      
22&   58&  139&  1.928962E+02&  E1&  2.245E-05&  1.319E+06&  2.207E-05&  1.401E-05&  1.372E+06&  2.296E-05&  1.458E-05&   C+  \\      
22&   63&  139&  1.993668E+02&  E1&  3.707E-05&  2.177E+06&  3.891E-05&  2.554E-05&  2.313E+06&  4.136E-05&  2.714E-05&   C+  \\      
22&   66&  139&  2.072427E+02&  E1&  2.706E-05&  1.589E+06&  3.070E-05&  2.094E-05&  1.642E+06&  3.172E-05&  2.164E-05&   C+  \\      
22&   74&  139&  2.209443E+02&  E1&  1.478E-05&  8.681E+05&  1.906E-05&  1.386E-05&  9.137E+05&  2.006E-05&  1.459E-05&   C+  \\      
22&   77&  139&  2.363250E+02&  E1&  4.389E-04&  2.578E+07&  6.474E-04&  5.037E-04&  2.730E+07&  6.858E-04&  5.336E-04&   B   \\      
22&   81&  139&  2.441211E+02&  E1&  1.487E-05&  8.735E+05&  2.341E-05&  1.882E-05&  8.335E+05&  2.234E-05&  1.796E-05&   C+  \\      
22&   82&  139&  2.443239E+02&  E1&  1.002E-04&  5.884E+06&  1.580E-04&  1.271E-04&  6.391E+06&  1.716E-04&  1.380E-04&   B   \\      
22&   83&  139&  2.463063E+02&  E1&  5.653E-05&  3.320E+06&  9.059E-05&  7.346E-05&  3.482E+06&  9.502E-05&  7.705E-05&   C+  \\      
22&   85&  139&  2.563722E+02&  E1&  7.374E-05&  4.331E+06&  1.280E-04&  1.080E-04&  5.050E+06&  1.493E-04&  1.260E-04&   C+  \\      
22&   88&  139&  2.719043E+02&  E1&  3.604E-05&  2.116E+06&  7.037E-05&  6.299E-05&  2.377E+06&  7.903E-05&  7.074E-05&   C+  \\      
22&   94&  139&  3.599915E+02&  E1&  4.626E-04&  2.717E+07&  1.584E-03&  1.877E-03&  2.686E+07&  1.565E-03&  1.855E-03&   B+  \\      
22&   95&  139&  3.841522E+02&  E1&  6.139E-05&  3.606E+06&  2.393E-04&  3.026E-04&  3.620E+06&  2.402E-04&  3.038E-04&   B   \\      
22&   98&  139&  4.257302E+02&  E1&  2.456E-03&  1.443E+08&  1.176E-02&  1.648E-02&  1.439E+08&  1.173E-02&  1.644E-02&   A+  \\      
22&   99&  139&  4.381982E+02&  E1&  2.896E-02&  1.701E+09&  1.469E-01&  2.119E-01&  1.711E+09&  1.477E-01&  2.131E-01&   AA  \\      
22&  100&  139&  4.412993E+02&  E1&  3.545E-02&  2.082E+09&  1.824E-01&  2.650E-01&  2.091E+09&  1.832E-01&  2.661E-01&   AA  \\      
22&  105&  139&  4.679677E+02&  E1&  1.628E-05&  9.561E+05&  9.417E-05&  1.451E-04&  9.286E+05&  9.146E-05&  1.409E-04&   B   \\      
22&  106&  139&  4.728984E+02&  E1&  1.888E-04&  1.109E+07&  1.115E-03&  1.736E-03&  1.116E+07&  1.123E-03&  1.748E-03&   B+  \\      
22&  107&  139&  4.900762E+02&  E1&  3.603E-04&  2.116E+07&  2.286E-03&  3.687E-03&  2.119E+07&  2.289E-03&  3.693E-03&   B+  \\      
22&  108&  139&  5.199511E+02&  E1&  2.186E-04&  1.284E+07&  1.561E-03&  2.672E-03&  1.318E+07&  1.602E-03&  2.742E-03&   B+  \\      
22&  109&  139&  5.310597E+02&  E1&  4.230E-05&  2.484E+06&  3.151E-04&  5.508E-04&  2.504E+06&  3.177E-04&  5.554E-04&   B   \\      
22&  110&  139&  5.385040E+02&  E1&  9.728E-05&  5.713E+06&  7.451E-04&  1.321E-03&  5.620E+06&  7.330E-04&  1.299E-03&   B+  \\      
22&  112&  139&  5.646667E+02&  E1&  1.544E-04&  9.068E+06&  1.300E-03&  2.417E-03&  9.114E+06&  1.307E-03&  2.430E-03&   B+  \\      
22&    1&  140&  1.858426E+01&  E1&  3.163E-01&  2.067E+11&  3.210E-02&  1.964E-03&  2.076E+11&  3.225E-02&  1.973E-03&   B+  \\      
22&    2&  140&  1.872090E+01&  E1&  1.121E-01&  7.328E+10&  1.155E-02&  7.119E-04&  7.359E+10&  1.160E-02&  7.150E-04&   B   \\      
22&    3&  140&  1.873171E+01&  E1&  2.354E-01&  1.538E+11&  2.427E-02&  1.497E-03&  1.545E+11&  2.438E-02&  1.503E-03&   B+  \\      
22&    4&  140&  1.896807E+01&  E1&  2.655E-01&  1.735E+11&  2.808E-02&  1.753E-03&  1.740E+11&  2.816E-02&  1.758E-03&   B+  \\      
22&    5&  140&  1.936073E+01&  E1&  1.485E-03&  9.704E+08&  1.636E-04&  1.043E-05&  9.737E+08&  1.642E-04&  1.046E-05&   C+  \\      
22&   10&  140&  2.684927E+01&  E1&  2.329E-03&  1.522E+09&  4.933E-04&  4.361E-05&  1.497E+09&  4.853E-04&  4.290E-05&   C+  \\      
22&   17&  140&  1.128959E+02&  E1&  1.792E-04&  1.171E+08&  6.711E-04&  2.494E-04&  1.145E+08&  6.561E-04&  2.439E-04&   B   \\      
22&   18&  140&  1.132106E+02&  E1&  5.104E-05&  3.336E+07&  1.923E-04&  7.166E-05&  3.302E+07&  1.903E-04&  7.093E-05&   C+  \\      
22&   22&  140&  1.186269E+02&  E1&  1.785E-05&  1.166E+07&  7.382E-05&  2.883E-05&  1.157E+07&  7.321E-05&  2.859E-05&   C+  \\      
22&   24&  140&  1.194868E+02&  E1&  5.860E-05&  3.829E+07&  2.459E-04&  9.672E-05&  3.808E+07&  2.445E-04&  9.619E-05&   C+  \\      
22&   25&  140&  1.199006E+02&  E1&  2.286E-05&  1.494E+07&  9.660E-05&  3.813E-05&  1.428E+07&  9.232E-05&  3.644E-05&   C+  \\      
22&   27&  140&  1.285105E+02&  E1&  2.751E-03&  1.798E+09&  1.335E-02&  5.650E-03&  1.795E+09&  1.333E-02&  5.640E-03&   B+  \\      
22&   28&  140&  1.310410E+02&  E1&  1.842E-02&  1.204E+10&  9.297E-02&  4.011E-02&  1.204E+10&  9.297E-02&  4.011E-02&   A+  \\      
22&   30&  140&  1.332185E+02&  E1&  1.106E-02&  7.228E+09&  5.769E-02&  2.530E-02&  7.218E+09&  5.761E-02&  2.527E-02&   A+  \\      
22&   31&  140&  1.333166E+02&  E1&  5.537E-03&  3.618E+09&  2.892E-02&  1.269E-02&  3.634E+09&  2.905E-02&  1.275E-02&   A+  \\      
22&   35&  140&  1.434114E+02&  E1&  1.068E-02&  6.977E+09&  6.454E-02&  3.047E-02&  7.013E+09&  6.487E-02&  3.063E-02&   A+  \\      
22&   36&  140&  1.434395E+02&  E1&  2.699E-03&  1.764E+09&  1.632E-02&  7.708E-03&  1.778E+09&  1.645E-02&  7.768E-03&   B+  \\      
22&   37&  140&  1.465160E+02&  E1&  1.882E-03&  1.230E+09&  1.187E-02&  5.726E-03&  1.220E+09&  1.178E-02&  5.681E-03&   B+  \\      
22&   38&  140&  1.484347E+02&  E1&  5.722E-04&  3.739E+08&  3.705E-03&  1.811E-03&  3.753E+08&  3.719E-03&  1.817E-03&   B+  \\      
22&   39&  140&  1.501567E+02&  E1&  5.543E-05&  3.622E+07&  3.673E-04&  1.816E-04&  3.466E+07&  3.515E-04&  1.738E-04&   B   \\      
22&   40&  140&  1.510642E+02&  E1&  1.490E-03&  9.736E+08&  9.992E-03&  4.969E-03&  9.781E+08&  1.004E-02&  4.992E-03&   B+  \\      
22&   48&  140&  1.556282E+02&  E1&  1.868E-05&  1.220E+07&  1.330E-04&  6.812E-05&  1.258E+07&  1.370E-04&  7.020E-05&   C+  \\      
22&   49&  140&  1.593149E+02&  E1&  5.105E-04&  3.336E+08&  3.808E-03&  1.997E-03&  3.406E+08&  3.888E-03&  2.039E-03&   B+  \\      
22&   50&  140&  1.604444E+02&  E1&  5.155E-04&  3.369E+08&  3.900E-03&  2.060E-03&  3.396E+08&  3.932E-03&  2.077E-03&   B+  \\      
22&   51&  140&  1.608450E+02&  E1&  1.746E-04&  1.141E+08&  1.328E-03&  7.030E-04&  1.139E+08&  1.326E-03&  7.019E-04&   B   \\      
22&   55&  140&  1.684727E+02&  E1&  1.168E-04&  7.633E+07&  9.743E-04&  5.404E-04&  7.791E+07&  9.946E-04&  5.516E-04&   B   \\      
22&   59&  140&  1.916118E+02&  E1&  2.661E-04&  1.739E+08&  2.872E-03&  1.812E-03&  1.827E+08&  3.016E-03&  1.903E-03&   B+  \\      
22&   76&  140&  2.272752E+02&  E1&  6.312E-05&  4.125E+07&  9.582E-04&  7.170E-04&  4.057E+07&  9.424E-04&  7.051E-04&   B   \\      
22&   79&  140&  2.356988E+02&  E1&  2.349E-05&  1.535E+07&  3.835E-04&  2.976E-04&  1.500E+07&  3.747E-04&  2.908E-04&   B   \\      
22&   86&  140&  2.531741E+02&  E1&  1.512E-03&  9.880E+08&  2.848E-02&  2.374E-02&  9.719E+08&  2.802E-02&  2.335E-02&   A+  \\      
22&   90&  140&  2.722122E+02&  E1&  1.193E-03&  7.794E+08&  2.597E-02&  2.328E-02&  7.711E+08&  2.570E-02&  2.303E-02&   A+  \\      
22&   91&  140&  2.805934E+02&  E1&  1.425E-03&  9.310E+08&  3.297E-02&  3.045E-02&  9.229E+08&  3.268E-02&  3.019E-02&   A+  \\      
22&  101&  140&  4.323624E+02&  E1&  1.437E-03&  9.391E+08&  7.896E-02&  1.124E-01&  9.334E+08&  7.848E-02&  1.117E-01&   AA  \\      
22&  102&  140&  4.347197E+02&  E1&  3.975E-03&  2.597E+09&  2.208E-01&  3.159E-01&  2.582E+09&  2.194E-01&  3.140E-01&   AA  \\      
22&  111&  140&  5.363868E+02&  E1&  1.727E-04&  1.128E+08&  1.460E-02&  2.578E-02&  1.119E+08&  1.448E-02&  2.556E-02&   A+  \\      
22&    1&  141&  1.858383E+01&  E2&  1.966E-01&  2.218E+09&  1.034E-03&  3.951E-02&  2.219E+09&  1.034E-03&  3.952E-02&   C+  \\      
22&    4&  141&  1.896763E+01&  E2&  1.932E-03&  2.180E+07&  1.058E-05&  4.301E-04&  2.181E+07&  1.059E-05&  4.303E-04&   C+  \\      
22&   15&  141&  1.075216E+02&  E1&  9.287E-03&  1.048E+08&  1.635E-03&  5.787E-04&  1.048E+08&  1.635E-03&  5.787E-04&   B   \\      
22&   43&  141&  1.543479E+02&  E1&  3.857E-03&  4.352E+07&  1.399E-03&  7.109E-04&  4.834E+07&  1.554E-03&  7.895E-04&   B   \\      
22&   47&  141&  1.545604E+02&  E1&  7.070E-02&  7.978E+08&  2.572E-02&  1.309E-02&  7.997E+08&  2.578E-02&  1.312E-02&   A+  \\      
22&   54&  141&  1.677762E+02&  E1&  2.935E-01&  3.312E+09&  1.258E-01&  6.947E-02&  3.518E+09&  1.336E-01&  7.380E-02&   B+  \\      
22&   57&  141&  1.892890E+02&  E1&  1.890E-03&  2.132E+07&  1.031E-03&  6.424E-04&  2.174E+07&  1.051E-03&  6.548E-04&   B   \\      
22&   60&  141&  1.921274E+02&  E1&  1.777E-05&  2.005E+05&  9.985E-06&  6.316E-06&  2.722E+05&  1.356E-05&  8.575E-06&   D+  \\      
22&   61&  141&  1.937535E+02&  E1&  2.754E-04&  3.108E+06&  1.574E-04&  1.004E-04&  3.951E+06&  2.001E-04&  1.276E-04&   C   \\      
22&   62&  141&  1.958485E+02&  E1&  6.013E-04&  6.785E+06&  3.511E-04&  2.264E-04&  7.041E+06&  3.644E-04&  2.349E-04&   B   \\      
22&   64&  141&  1.982572E+02&  E1&  9.629E-04&  1.087E+07&  5.763E-04&  3.761E-04&  1.134E+07&  6.014E-04&  3.925E-04&   B   \\      
22&   65&  141&  1.990986E+02&  E1&  3.359E-03&  3.790E+07&  2.027E-03&  1.329E-03&  4.044E+07&  2.163E-03&  1.418E-03&   B+  \\      
22&   68&  141&  2.072598E+02&  E1&  1.706E-02&  1.925E+08&  1.116E-02&  7.612E-03&  2.043E+08&  1.184E-02&  8.078E-03&   B+  \\      
22&   75&  141&  2.268135E+02&  E1&  9.142E-04&  1.032E+07&  7.161E-04&  5.347E-04&  1.216E+07&  8.440E-04&  6.302E-04&   C+  \\      
22&   78&  141&  2.335120E+02&  E1&  3.384E-05&  3.819E+05&  2.810E-05&  2.160E-05&  2.783E+05&  2.047E-05&  1.574E-05&   D+  \\      
22&   80&  141&  2.383132E+02&  E1&  1.792E-03&  2.022E+07&  1.550E-03&  1.216E-03&  2.177E+07&  1.668E-03&  1.309E-03&   B   \\      
22&   87&  141&  2.555088E+02&  E1&  2.082E-04&  2.350E+06&  2.070E-04&  1.741E-04&  1.718E+06&  1.513E-04&  1.273E-04&   D+  \\      
22&   89&  141&  2.675282E+02&  E1&  4.405E-04&  4.971E+06&  4.801E-04&  4.228E-04&  5.531E+06&  5.341E-04&  4.704E-04&   C+  \\      
22&   93&  141&  3.476338E+02&  E1&  2.379E-03&  2.684E+07&  4.377E-03&  5.009E-03&  2.700E+07&  4.403E-03&  5.039E-03&   B+  \\      
22&   96&  141&  3.762423E+02&  E1&  1.972E-03&  2.225E+07&  4.250E-03&  5.264E-03&  2.176E+07&  4.157E-03&  5.149E-03&   B+  \\      
22&   97&  141&  3.927994E+02&  E1&  5.906E-02&  6.664E+08&  1.387E-01&  1.794E-01&  6.624E+08&  1.379E-01&  1.783E-01&   AA  \\      
22&  103&  141&  4.351753E+02&  E1&  3.332E-01&  3.760E+09&  9.609E-01&  1.377E+00&  3.761E+09&  9.611E-01&  1.377E+00&   AA  \\      
22&    1&  142&  1.858191E+01&  E1&  2.670E-02&  3.323E+10&  8.600E-03&  5.261E-04&  3.346E+10&  8.660E-03&  5.298E-04&   B   \\      
22&    2&  142&  1.871851E+01&  E1&  4.867E-02&  6.056E+10&  1.591E-02&  9.802E-04&  6.081E+10&  1.597E-02&  9.843E-04&   B   \\      
22&    4&  142&  1.896562E+01&  E1&  8.956E-01&  1.114E+12&  3.005E-01&  1.876E-02&  1.118E+12&  3.013E-01&  1.882E-02&   A+  \\      
22&   24&  142&  1.193897E+02&  E1&  2.105E-05&  2.619E+07&  2.798E-04&  1.100E-04&  2.665E+07&  2.847E-04&  1.119E-04&   B   \\      
22&   27&  142&  1.283982E+02&  E1&  2.157E-05&  2.684E+07&  3.316E-04&  1.402E-04&  2.772E+07&  3.426E-04&  1.448E-04&   B   \\      
22&   28&  142&  1.309242E+02&  E1&  1.573E-04&  1.957E+08&  2.514E-03&  1.084E-03&  1.971E+08&  2.533E-03&  1.092E-03&   B+  \\      
22&   29&  142&  1.326966E+02&  E1&  2.466E-03&  3.068E+09&  4.050E-02&  1.769E-02&  3.050E+09&  4.026E-02&  1.759E-02&   A+  \\      
22&   30&  142&  1.330978E+02&  E1&  2.671E-04&  3.324E+08&  4.414E-03&  1.934E-03&  3.311E+08&  4.397E-03&  1.927E-03&   B+  \\      
22&   31&  142&  1.331958E+02&  E1&  1.412E-04&  1.757E+08&  2.337E-03&  1.025E-03&  1.745E+08&  2.320E-03&  1.017E-03&   B+  \\      
22&   32&  142&  1.346758E+02&  E1&  6.426E-03&  7.996E+09&  1.087E-01&  4.820E-02&  7.966E+09&  1.083E-01&  4.802E-02&   A+  \\      
22&   33&  142&  1.360446E+02&  E1&  3.707E-04&  4.613E+08&  6.400E-03&  2.867E-03&  4.635E+08&  6.430E-03&  2.880E-03&   B+  \\      
22&   37&  142&  1.463700E+02&  E1&  3.291E-03&  4.095E+09&  6.577E-02&  3.169E-02&  4.121E+09&  6.618E-02&  3.189E-02&   A+  \\      
22&   38&  142&  1.482849E+02&  E1&  6.677E-04&  8.308E+08&  1.369E-02&  6.685E-03&  8.307E+08&  1.369E-02&  6.684E-03&   B+  \\      
22&   39&  142&  1.500034E+02&  E1&  2.985E-03&  3.714E+09&  6.265E-02&  3.094E-02&  3.709E+09&  6.255E-02&  3.089E-02&   A+  \\      
22&   40&  142&  1.509091E+02&  E1&  3.595E-03&  4.473E+09&  7.636E-02&  3.793E-02&  4.505E+09&  7.691E-02&  3.821E-02&   A+  \\      
22&   41&  142&  1.515352E+02&  E1&  1.623E-03&  2.020E+09&  3.477E-02&  1.734E-02&  2.017E+09&  3.472E-02&  1.732E-02&   A+  \\      
22&   46&  142&  1.542522E+02&  E1&  6.730E-05&  8.375E+07&  1.494E-03&  7.586E-04&  8.877E+07&  1.583E-03&  8.040E-04&   B   \\      
22&   48&  142&  1.554635E+02&  E1&  2.737E-05&  3.406E+07&  6.171E-04&  3.158E-04&  3.303E+07&  5.984E-04&  3.063E-04&   B   \\      
22&   50&  142&  1.602694E+02&  E1&  9.427E-04&  1.173E+09&  2.259E-02&  1.192E-02&  1.199E+09&  2.308E-02&  1.218E-02&   A   \\      
22&   51&  142&  1.606692E+02&  E1&  2.064E-04&  2.569E+08&  4.971E-03&  2.629E-03&  2.618E+08&  5.067E-03&  2.680E-03&   B+  \\      
22&   55&  142&  1.682798E+02&  E1&  1.356E-03&  1.687E+09&  3.581E-02&  1.984E-02&  1.670E+09&  3.544E-02&  1.963E-02&   A+  \\      
22&   76&  142&  2.269242E+02&  E1&  7.582E-05&  9.434E+07&  3.642E-03&  2.721E-03&  9.305E+07&  3.592E-03&  2.683E-03&   B+  \\      
22&   86&  142&  2.527387E+02&  E1&  1.264E-03&  1.573E+09&  7.533E-02&  6.268E-02&  1.555E+09&  7.447E-02&  6.196E-02&   A+  \\      
22&   90&  142&  2.717089E+02&  E1&  4.148E-04&  5.161E+08&  2.856E-02&  2.555E-02&  5.123E+08&  2.835E-02&  2.536E-02&   A+  \\      
22&  101&  142&  4.310940E+02&  E1&  7.371E-05&  9.172E+07&  1.278E-02&  1.813E-02&  9.092E+07&  1.267E-02&  1.798E-02&   A+  \\      
22&  102&  142&  4.334375E+02&  E1&  4.654E-04&  5.791E+08&  8.155E-02&  1.164E-01&  5.768E+08&  8.122E-02&  1.159E-01&   AA  \\      
22&  104&  142&  4.374740E+02&  E1&  1.281E-03&  1.594E+09&  2.286E-01&  3.293E-01&  1.586E+09&  2.275E-01&  3.277E-01&   AA  \\      
22&  111&  142&  5.344359E+02&  E1&  7.566E-04&  9.415E+08&  2.016E-01&  3.547E-01&  9.458E+08&  2.025E-01&  3.563E-01&   AA  \\      
22&    1&  143&  1.857504E+01&  E2&  4.658E-04&  8.670E+07&  3.139E-05&  1.198E-03&  8.674E+07&  3.141E-05&  1.199E-03&   C+  \\      
22&    6&  143&  2.140697E+01&  E1&  9.011E-01&  1.677E+11&  8.066E-02&  5.684E-03&  1.679E+11&  8.077E-02&  5.692E-03&   B+  \\      
22&   15&  143&  1.072279E+02&  E1&  1.617E-05&  3.009E+06&  3.631E-05&  1.282E-05&  3.028E+06&  3.654E-05&  1.290E-05&   C+  \\      
22&   43&  143&  1.537434E+02&  E1&  1.739E-03&  3.237E+08&  8.029E-03&  4.064E-03&  2.969E+08&  7.365E-03&  3.728E-03&   B   \\      
22&   44&  143&  1.537495E+02&  E1&  5.927E-04&  1.103E+08&  2.737E-03&  1.385E-03&  1.115E+08&  2.765E-03&  1.400E-03&   B+  \\      
22&   47&  143&  1.539542E+02&  E1&  7.020E-02&  1.307E+10&  3.250E-01&  1.647E-01&  1.263E+10&  3.141E-01&  1.592E-01&   B+  \\      
22&   52&  143&  1.648535E+02&  E1&  8.178E-04&  1.522E+08&  4.341E-03&  2.356E-03&  1.562E+08&  4.454E-03&  2.417E-03&   B+  \\      
22&   54&  143&  1.670622E+02&  E1&  1.392E-03&  2.590E+08&  7.586E-03&  4.172E-03&  2.537E+08&  7.431E-03&  4.087E-03&   B+  \\      
22&   56&  143&  1.858762E+02&  E1&  1.672E-05&  3.112E+06&  1.128E-04&  6.904E-05&  3.299E+06&  1.196E-04&  7.319E-05&   C+  \\      
22&   60&  143&  1.911917E+02&  E1&  1.155E-04&  2.149E+07&  8.244E-04&  5.189E-04&  2.058E+07&  7.893E-04&  4.968E-04&   B   \\      
22&   62&  143&  1.948762E+02&  E1&  1.249E-05&  2.325E+06&  9.265E-05&  5.944E-05&  2.364E+06&  9.424E-05&  6.046E-05&   C+  \\      
22&   65&  143&  1.980939E+02&  E1&  1.043E-05&  1.941E+06&  7.994E-05&  5.213E-05&  1.818E+06&  7.485E-05&  4.881E-05&   C+  \\      
22&   66&  143&  2.032879E+02&  E1&  8.893E-05&  1.655E+07&  7.178E-04&  4.804E-04&  1.809E+07&  7.847E-04&  5.252E-04&   B   \\      
22&   68&  143&  2.061713E+02&  E1&  7.591E-05&  1.413E+07&  6.302E-04&  4.278E-04&  1.494E+07&  6.663E-04&  4.523E-04&   B   \\      
22&   69&  143&  2.088619E+02&  E1&  1.136E-05&  2.115E+06&  9.682E-05&  6.658E-05&  2.266E+06&  1.037E-04&  7.132E-05&   C+  \\      
22&   78&  143&  2.321313E+02&  E1&  5.982E-05&  1.113E+07&  6.296E-04&  4.811E-04&  1.245E+07&  7.039E-04&  5.379E-04&   C+  \\      
22&   80&  143&  2.368753E+02&  E1&  1.654E-05&  3.078E+06&  1.813E-04&  1.414E-04&  2.772E+06&  1.632E-04&  1.273E-04&   B   \\      
22&   87&  143&  2.538565E+02&  E1&  3.922E-05&  7.300E+06&  4.937E-04&  4.126E-04&  8.249E+06&  5.579E-04&  4.663E-04&   C+  \\      
22&   93&  143&  3.445824E+02&  E1&  3.278E-03&  6.101E+08&  7.602E-02&  8.624E-02&  6.094E+08&  7.594E-02&  8.614E-02&   A+  \\      
22&   94&  143&  3.482241E+02&  E1&  2.113E-03&  3.933E+08&  5.004E-02&  5.737E-02&  3.938E+08&  5.012E-02&  5.745E-02&   A+  \\      
22&   96&  143&  3.726706E+02&  E1&  7.809E-04&  1.453E+08&  2.118E-02&  2.599E-02&  1.329E+08&  1.937E-02&  2.376E-02&   B   \\      
22&   97&  143&  3.889080E+02&  E1&  2.099E-03&  3.906E+08&  6.200E-02&  7.938E-02&  3.832E+08&  6.083E-02&  7.788E-02&   A+  \\      
22&   98&  143&  4.093704E+02&  E1&  8.232E-04&  1.532E+08&  2.695E-02&  3.632E-02&  1.531E+08&  2.692E-02&  3.628E-02&   A+  \\      
22&  103&  143&  4.304042E+02&  E1&  6.596E-05&  1.228E+07&  2.387E-03&  3.382E-03&  1.162E+07&  2.259E-03&  3.201E-03&   B+  \\      
22&  106&  143&  4.527982E+02&  E1&  7.695E-04&  1.432E+08&  3.082E-02&  4.594E-02&  1.420E+08&  3.056E-02&  4.556E-02&   A+  \\      
22&  107&  143&  4.685225E+02&  E1&  1.322E-02&  2.460E+09&  5.668E-01&  8.742E-01&  2.459E+09&  5.665E-01&  8.737E-01&   AA  \\      
22&    2&  144&  1.871138E+01&  E1&  9.329E-01&  6.442E+11&  3.381E-02&  2.083E-03&  6.469E+11&  3.395E-02&  2.091E-03&   B+  \\      
22&   17&  144&  1.125507E+02&  E1&  4.556E-05&  3.146E+07&  5.975E-05&  2.214E-05&  3.030E+07&  5.754E-05&  2.132E-05&   C+  \\      
22&   22&  144&  1.182459E+02&  E1&  8.235E-04&  5.686E+08&  1.192E-03&  4.640E-04&  5.624E+08&  1.179E-03&  4.589E-04&   B   \\      
22&   27&  144&  1.280634E+02&  E1&  1.263E-02&  8.720E+09&  2.144E-02&  9.039E-03&  8.694E+09&  2.138E-02&  9.012E-03&   B+  \\      
22&   31&  144&  1.328355E+02&  E1&  2.798E-02&  1.932E+10&  5.110E-02&  2.235E-02&  1.939E+10&  5.129E-02&  2.243E-02&   A+  \\      
22&   35&  144&  1.428549E+02&  E1&  1.460E-02&  1.008E+10&  3.084E-02&  1.451E-02&  1.008E+10&  3.085E-02&  1.451E-02&   A+  \\      
22&   38&  144&  1.478386E+02&  E1&  1.633E-04&  1.128E+08&  3.695E-04&  1.798E-04&  1.120E+08&  3.669E-04&  1.786E-04&   B   \\      
22&   40&  144&  1.504469E+02&  E1&  5.866E-04&  4.050E+08&  1.374E-03&  6.807E-04&  4.032E+08&  1.368E-03&  6.777E-04&   B   \\      
22&   48&  144&  1.549730E+02&  E1&  9.979E-04&  6.890E+08&  2.481E-03&  1.266E-03&  6.885E+08&  2.479E-03&  1.265E-03&   B+  \\      
22&   79&  144&  2.341993E+02&  E1&  4.103E-05&  2.833E+07&  2.330E-04&  1.796E-04&  2.775E+07&  2.282E-04&  1.759E-04&   B   \\      
22&   90&  144&  2.702141E+02&  E1&  3.425E-03&  2.365E+09&  2.589E-02&  2.303E-02&  2.332E+09&  2.553E-02&  2.271E-02&   A+  \\      
22&  101&  144&  4.273433E+02&  E1&  5.811E-03&  4.012E+09&  1.099E-01&  1.545E-01&  3.988E+09&  1.092E-01&  1.536E-01&   AA  \\      
22&    1&  145&  1.853793E+01&  E2&  2.475E-03&  1.682E+09&  6.067E-04&  2.302E-02&  1.683E+09&  6.069E-04&  2.303E-02&   C+  \\      
22&    2&  145&  1.867388E+01&  E2&  8.997E-04&  6.116E+08&  2.238E-04&  8.681E-03&  6.115E+08&  2.238E-04&  8.679E-03&   C+  \\      
22&    4&  145&  1.891981E+01&  E2&  3.003E-05&  2.041E+07&  7.669E-06&  3.093E-04&  2.043E+07&  7.674E-06&  3.096E-04&   C+  \\      
22&    6&  145&  2.135769E+01&  E1&  9.809E-01&  6.668E+11&  3.192E-01&  2.244E-02&  6.680E+11&  3.198E-01&  2.248E-02&   A+  \\      
22&   14&  145&  1.047781E+02&  E1&  1.274E-04&  8.660E+07&  9.977E-04&  3.442E-04&  8.663E+07&  9.981E-04&  3.443E-04&   B   \\      
22&   15&  145&  1.060028E+02&  E1&  5.153E-05&  3.503E+07&  4.131E-04&  1.441E-04&  3.497E+07&  4.124E-04&  1.439E-04&   B   \\      
22&   43&  145&  1.512374E+02&  E1&  7.724E-04&  5.251E+08&  1.260E-02&  6.275E-03&  5.205E+08&  1.249E-02&  6.220E-03&   B+  \\      
22&   44&  145&  1.512432E+02&  E1&  2.567E-05&  1.745E+07&  4.189E-04&  2.086E-04&  1.933E+07&  4.641E-04&  2.311E-04&   B   \\      
22&   47&  145&  1.514414E+02&  E1&  5.750E-04&  3.909E+08&  9.408E-03&  4.690E-03&  3.731E+08&  8.980E-03&  4.477E-03&   B+  \\      
22&   52&  145&  1.619756E+02&  E1&  6.395E-03&  4.347E+09&  1.197E-01&  6.383E-02&  4.528E+09&  1.247E-01&  6.648E-02&   B+  \\      
22&   54&  145&  1.641073E+02&  E1&  3.307E-04&  2.248E+08&  6.354E-03&  3.433E-03&  2.105E+08&  5.950E-03&  3.215E-03&   B+  \\      
22&   56&  145&  1.822256E+02&  E1&  1.401E-04&  9.523E+07&  3.318E-03&  1.991E-03&  9.892E+07&  3.447E-03&  2.068E-03&   B+  \\      
22&   61&  145&  1.888771E+02&  E1&  6.010E-05&  4.086E+07&  1.530E-03&  9.511E-04&  4.224E+07&  1.581E-03&  9.832E-04&   B   \\      
22&   65&  145&  1.939529E+02&  E1&  3.481E-05&  2.367E+07&  9.343E-04&  5.966E-04&  2.346E+07&  9.262E-04&  5.914E-04&   B   \\      
22&   66&  145&  1.989294E+02&  E1&  2.627E-04&  1.786E+08&  7.416E-03&  4.857E-03&  1.890E+08&  7.850E-03&  5.141E-03&   B+  \\      
22&   69&  145&  2.042637E+02&  E1&  1.455E-04&  9.890E+07&  4.331E-03&  2.912E-03&  1.058E+08&  4.633E-03&  3.116E-03&   B+  \\      
22&   78&  145&  2.264654E+02&  E1&  2.874E-05&  1.954E+07&  1.052E-03&  7.840E-04&  2.022E+07&  1.088E-03&  8.114E-04&   B   \\      
22&   80&  145&  2.309783E+02&  E1&  1.740E-05&  1.183E+07&  6.623E-04&  5.036E-04&  1.220E+07&  6.828E-04&  5.192E-04&   B   \\      
22&   82&  145&  2.328518E+02&  E1&  3.953E-05&  2.687E+07&  1.529E-03&  1.172E-03&  2.886E+07&  1.642E-03&  1.259E-03&   B+  \\      
22&   88&  145&  2.577709E+02&  E1&  1.038E-05&  7.060E+06&  4.923E-04&  4.178E-04&  7.636E+06&  5.325E-04&  4.519E-04&   B   \\      
22&   93&  145&  3.322433E+02&  E1&  5.242E-05&  3.563E+07&  4.128E-03&  4.515E-03&  3.597E+07&  4.167E-03&  4.558E-03&   B+  \\      
22&   97&  145&  3.732624E+02&  E1&  2.495E-04&  1.696E+08&  2.480E-02&  3.047E-02&  1.688E+08&  2.468E-02&  3.033E-02&   A+  \\      
22&   98&  145&  3.920716E+02&  E1&  1.266E-04&  8.605E+07&  1.388E-02&  1.792E-02&  8.474E+07&  1.367E-02&  1.764E-02&   A+  \\      
22&  103&  145&  4.113235E+02&  E1&  1.518E-03&  1.032E+09&  1.832E-01&  2.481E-01&  1.026E+09&  1.821E-01&  2.466E-01&   AA  \\      
22&  106&  145&  4.317290E+02&  E1&  4.333E-03&  2.946E+09&  5.762E-01&  8.190E-01&  2.933E+09&  5.737E-01&  8.154E-01&   AA  \\      
22&  107&  145&  4.460008E+02&  E1&  1.845E-04&  1.255E+08&  2.619E-02&  3.845E-02&  1.253E+08&  2.615E-02&  3.840E-02&   A+  \\      
22&  109&  145&  4.796908E+02&  E1&  1.864E-04&  1.267E+08&  3.061E-02&  4.833E-02&  1.285E+08&  3.102E-02&  4.899E-02&   A+  \\      
22&    1&  146&  1.850220E+01&  E2&  1.163E-03&  2.045E+09&  1.049E-04&  3.958E-03&  2.044E+09&  1.049E-04&  3.958E-03&   C+  \\      
22&    4&  146&  1.888260E+01&  E2&  1.339E-05&  2.355E+07&  1.259E-06&  5.048E-05&  2.356E+07&  1.259E-06&  5.049E-05&   C+  \\      
22&    7&  146&  2.145011E+01&  E1&  9.838E-01&  1.730E+12&  1.193E-01&  8.427E-03&  1.732E+12&  1.195E-01&  8.437E-03&   B+  \\      
22&    9&  146&  2.259118E+01&  E1&  4.338E-03&  7.629E+09&  5.837E-04&  4.341E-05&  7.621E+09&  5.831E-04&  4.337E-05&   C+  \\      
22&   12&  146&  9.511462E+01&  E1&  1.731E-04&  3.044E+08&  4.129E-04&  1.293E-04&  2.978E+08&  4.040E-04&  1.265E-04&   B   \\      
22&   21&  146&  1.134327E+02&  E1&  5.132E-05&  9.025E+07&  1.741E-04&  6.501E-05&  8.994E+07&  1.735E-04&  6.479E-05&   C+  \\      
22&   26&  146&  1.178744E+02&  E1&  3.410E-05&  5.997E+07&  1.249E-04&  4.847E-05&  6.006E+07&  1.251E-04&  4.855E-05&   C+  \\      
22&   45&  146&  1.489037E+02&  E1&  2.830E-04&  4.977E+08&  1.654E-03&  8.110E-04&  4.865E+08&  1.617E-03&  7.927E-04&   B   \\      
22&   53&  146&  1.610737E+02&  E1&  6.979E-03&  1.227E+10&  4.773E-02&  2.531E-02&  1.191E+10&  4.633E-02&  2.457E-02&   A   \\      
22&   74&  146&  2.069608E+02&  E1&  1.717E-04&  3.019E+08&  1.939E-03&  1.321E-03&  3.054E+08&  1.961E-03&  1.336E-03&   B+  \\      
22&   85&  146&  2.377338E+02&  E1&  1.837E-05&  3.231E+07&  2.737E-04&  2.142E-04&  2.947E+07&  2.497E-04&  1.954E-04&   B   \\      
22&   92&  146&  2.835048E+02&  E1&  1.433E-05&  2.520E+07&  3.037E-04&  2.834E-04&  2.520E+07&  3.037E-04&  2.834E-04&   B   \\      
22&  105&  146&  4.093821E+02&  E1&  2.858E-03&  5.027E+09&  1.263E-01&  1.702E-01&  4.959E+09&  1.246E-01&  1.679E-01&   A+  \\      
22&  108&  146&  4.486188E+02&  E1&  2.821E-05&  4.961E+07&  1.497E-03&  2.211E-03&  4.361E+07&  1.316E-03&  1.943E-03&   C+  \\      
22&  112&  146&  4.815187E+02&  E1&  1.189E-05&  2.091E+07&  7.270E-04&  1.152E-03&  2.248E+07&  7.812E-04&  1.238E-03&   B+  \\      
22&    1&  147&  1.850071E+01&  E2&  8.635E-04&  1.673E+09&  4.292E-04&  1.619E-02&  1.673E+09&  4.294E-04&  1.619E-02&   C+  \\      
22&    2&  147&  1.863612E+01&  E2&  2.486E-04&  4.815E+08&  1.254E-04&  4.832E-03&  4.815E+08&  1.254E-04&  4.833E-03&   C+  \\      
22&    3&  147&  1.864683E+01&  E2&  1.243E-04&  2.408E+08&  6.275E-05&  2.423E-03&  2.406E+08&  6.272E-05&  2.422E-03&   C+  \\      
22&    4&  147&  1.888104E+01&  E2&  1.054E-05&  2.041E+07&  5.455E-06&  2.187E-04&  2.041E+07&  5.454E-06&  2.187E-04&   C+  \\      
22&    6&  147&  2.130830E+01&  E1&  6.351E-01&  1.230E+12&  4.188E-01&  2.938E-02&  1.232E+12&  4.192E-01&  2.941E-02&   A+  \\      
22&    7&  147&  2.144810E+01&  E1&  3.568E-01&  6.912E+11&  2.383E-01&  1.683E-02&  6.920E+11&  2.386E-01&  1.685E-02&   A+  \\      
22&    9&  147&  2.258896E+01&  E1&  1.918E-05&  3.716E+07&  1.421E-05&  1.057E-06&  3.580E+07&  1.369E-05&  1.018E-06&   C+  \\      
22&   12&  147&  9.507515E+01&  E1&  2.111E-05&  4.090E+07&  2.771E-04&  8.675E-05&  4.024E+07&  2.727E-04&  8.535E-05&   C+  \\      
22&   13&  147&  1.035040E+02&  E1&  1.644E-05&  3.186E+07&  2.558E-04&  8.717E-05&  3.187E+07&  2.559E-04&  8.720E-05&   C+  \\      
22&   14&  147&  1.036001E+02&  E1&  3.952E-05&  7.655E+07&  6.159E-04&  2.101E-04&  7.657E+07&  6.161E-04&  2.101E-04&   B   \\      
22&   43&  147&  1.487953E+02&  E1&  6.350E-05&  1.230E+08&  2.042E-03&  1.000E-03&  1.170E+08&  1.941E-03&  9.509E-04&   B+  \\      
22&   44&  147&  1.488009E+02&  E1&  9.618E-05&  1.863E+08&  3.092E-03&  1.515E-03&  1.844E+08&  3.061E-03&  1.499E-03&   B+  \\      
22&   45&  147&  1.488070E+02&  E1&  2.718E-05&  5.266E+07&  8.741E-04&  4.282E-04&  5.402E+07&  8.967E-04&  4.393E-04&   B   \\      
22&   52&  147&  1.591776E+02&  E1&  1.019E-03&  1.975E+09&  3.751E-02&  1.966E-02&  1.908E+09&  3.624E-02&  1.899E-02&   B+  \\      
22&   53&  147&  1.609605E+02&  E1&  2.735E-03&  5.298E+09&  1.029E-01&  5.452E-02&  5.433E+09&  1.055E-01&  5.591E-02&   A   \\      
22&   54&  147&  1.612358E+02&  E1&  5.631E-05&  1.091E+08&  2.126E-03&  1.128E-03&  1.020E+08&  1.988E-03&  1.055E-03&   B+  \\      
22&   56&  147&  1.786919E+02&  E1&  5.021E-05&  9.727E+07&  2.328E-03&  1.370E-03&  9.387E+07&  2.247E-03&  1.322E-03&   B+  \\      
22&   57&  147&  1.810053E+02&  E1&  4.436E-05&  8.593E+07&  2.110E-03&  1.258E-03&  8.145E+07&  2.000E-03&  1.192E-03&   B+  \\      
22&   63&  147&  1.877564E+02&  E1&  1.386E-05&  2.685E+07&  7.095E-04&  4.385E-04&  2.680E+07&  7.083E-04&  4.378E-04&   B   \\      
22&   66&  147&  1.947256E+02&  E1&  5.168E-05&  1.001E+08&  2.846E-03&  1.824E-03&  9.574E+07&  2.721E-03&  1.744E-03&   B+  \\      
22&   67&  147&  1.964710E+02&  E1&  4.982E-05&  9.651E+07&  2.792E-03&  1.806E-03&  1.018E+08&  2.946E-03&  1.906E-03&   B+  \\      
22&   71&  147&  2.023473E+02&  E1&  2.230E-05&  4.319E+07&  1.326E-03&  8.831E-04&  4.600E+07&  1.412E-03&  9.404E-04&   B   \\      
22&   83&  147&  2.288248E+02&  E1&  2.277E-05&  4.412E+07&  1.732E-03&  1.304E-03&  4.593E+07&  1.803E-03&  1.358E-03&   B+  \\      
22&   94&  147&  3.238327E+02&  E1&  1.266E-05&  2.452E+07&  1.928E-03&  2.055E-03&  2.432E+07&  1.912E-03&  2.038E-03&   B+  \\      
22&   97&  147&  3.587312E+02&  E1&  5.654E-05&  1.095E+08&  1.057E-02&  1.248E-02&  1.055E+08&  1.018E-02&  1.202E-02&   B+  \\      
22&   98&  147&  3.760704E+02&  E1&  2.044E-05&  3.960E+07&  4.199E-03&  5.198E-03&  3.937E+07&  4.174E-03&  5.168E-03&   B+  \\      
22&  103&  147&  3.937476E+02&  E1&  1.169E-04&  2.264E+08&  2.631E-02&  3.411E-02&  2.217E+08&  2.577E-02&  3.340E-02&   A   \\      
22&  105&  147&  4.086519E+02&  E1&  6.246E-04&  1.210E+09&  1.515E-01&  2.038E-01&  1.196E+09&  1.498E-01&  2.015E-01&   A+  \\      
22&  106&  147&  4.124069E+02&  E1&  1.029E-03&  1.994E+09&  2.542E-01&  3.451E-01&  1.982E+09&  2.527E-01&  3.430E-01&   AA  \\      
22&  108&  147&  4.477421E+02&  E1&  5.420E-04&  1.050E+09&  1.578E-01&  2.326E-01&  1.045E+09&  1.571E-01&  2.316E-01&   AA  \\      
22&  109&  147&  4.559551E+02&  E1&  1.008E-05&  1.953E+07&  3.044E-03&  4.569E-03&  1.843E+07&  2.873E-03&  4.312E-03&   B+  \\      
22&    1&  148&  1.849282E+01&  E2&  8.476E-04&  2.170E+09&  3.338E-04&  1.257E-02&  2.171E+09&  3.339E-04&  1.258E-02&   C+  \\      
22&    6&  148&  2.129783E+01&  E1&  4.246E-01&  1.087E+12&  2.218E-01&  1.555E-02&  1.088E+12&  2.219E-01&  1.556E-02&   A+  \\      
22&    7&  148&  2.143750E+01&  E1&  5.651E-01&  1.447E+12&  2.991E-01&  2.111E-02&  1.449E+12&  2.994E-01&  2.113E-02&   A+  \\      
22&    8&  148&  2.152607E+01&  E1&  1.332E-03&  3.412E+09&  7.110E-04&  5.039E-05&  3.391E+09&  7.067E-04&  5.008E-05&   C+  \\      
22&    9&  148&  2.257719E+01&  E1&  8.936E-04&  2.288E+09&  5.245E-04&  3.899E-05&  2.292E+09&  5.254E-04&  3.905E-05&   C+  \\      
22&   12&  148&  9.486711E+01&  E1&  8.911E-05&  2.282E+08&  9.235E-04&  2.884E-04&  2.235E+08&  9.049E-04&  2.826E-04&   B   \\      
22&   21&  148&  1.130808E+02&  E1&  1.225E-05&  3.136E+07&  1.804E-04&  6.714E-05&  3.141E+07&  1.807E-04&  6.725E-05&   C+  \\      
22&   23&  148&  1.154634E+02&  E1&  1.660E-05&  4.250E+07&  2.548E-04&  9.687E-05&  4.238E+07&  2.541E-04&  9.659E-05&   C+  \\      
22&   42&  148&  1.482849E+02&  E1&  3.848E-05&  9.854E+07&  9.745E-04&  4.757E-04&  9.775E+07&  9.667E-04&  4.719E-04&   B   \\      
22&   44&  148&  1.482919E+02&  E1&  1.514E-04&  3.877E+08&  3.834E-03&  1.872E-03&  3.751E+08&  3.710E-03&  1.811E-03&   B+  \\      
22&   52&  148&  1.585953E+02&  E1&  1.307E-03&  3.346E+09&  3.785E-02&  1.976E-02&  3.211E+09&  3.632E-02&  1.896E-02&   B+  \\      
22&   53&  148&  1.603651E+02&  E1&  3.280E-03&  8.397E+09&  9.713E-02&  5.128E-02&  8.242E+09&  9.533E-02&  5.033E-02&   A+  \\      
22&   56&  148&  1.779584E+02&  E1&  1.272E-04&  3.257E+08&  4.639E-03&  2.718E-03&  3.128E+08&  4.455E-03&  2.610E-03&   B+  \\      
22&   70&  148&  2.004633E+02&  E1&  1.194E-05&  3.058E+07&  5.526E-04&  3.647E-04&  3.301E+07&  5.966E-04&  3.937E-04&   B   \\      
22&   71&  148&  2.014072E+02&  E1&  2.771E-05&  7.095E+07&  1.294E-03&  8.583E-04&  7.016E+07&  1.280E-03&  8.488E-04&   B   \\      
22&   74&  148&  2.057925E+02&  E1&  8.149E-05&  2.086E+08&  3.974E-03&  2.693E-03&  2.098E+08&  3.995E-03&  2.707E-03&   B+  \\      
22&   88&  148&  2.493142E+02&  E1&  1.054E-05&  2.698E+07&  7.543E-04&  6.191E-04&  2.656E+07&  7.424E-04&  6.094E-04&   B   \\      
22&   98&  148&  3.728362E+02&  E1&  1.408E-05&  3.606E+07&  2.254E-03&  2.767E-03&  3.333E+07&  2.084E-03&  2.558E-03&   B   \\      
22&  105&  148&  4.048359E+02&  E1&  1.467E-03&  3.756E+09&  2.769E-01&  3.690E-01&  3.717E+09&  2.740E-01&  3.652E-01&   A+  \\      
22&  106&  148&  4.085207E+02&  E1&  4.506E-04&  1.154E+09&  8.659E-02&  1.165E-01&  1.124E+09&  8.436E-02&  1.134E-01&   A   \\      
22&  109&  148&  4.512097E+02&  E1&  4.614E-05&  1.181E+08&  1.082E-02&  1.607E-02&  1.209E+08&  1.107E-02&  1.645E-02&   A   \\      
22&  112&  148&  4.752415E+02&  E1&  1.046E-05&  2.679E+07&  2.721E-03&  4.257E-03&  2.593E+07&  2.634E-03&  4.121E-03&   B+  \\      
22&    1&  149&  1.844759E+01&  E2&  3.351E-04&  6.894E+08&  1.759E-04&  6.576E-03&  6.898E+08&  1.760E-04&  6.579E-03&   C+  \\      
22&    2&  149&  1.858222E+01&  E2&  5.304E-04&  1.091E+09&  2.825E-04&  1.079E-02&  1.091E+09&  2.825E-04&  1.080E-02&   C+  \\      
22&    3&  149&  1.859288E+01&  E2&  2.650E-04&  5.452E+08&  1.413E-04&  5.408E-03&  5.453E+08&  1.413E-04&  5.409E-03&   C+  \\      
22&    6&  149&  2.123787E+01&  E1&  8.759E-01&  1.802E+12&  6.093E-01&  4.260E-02&  1.804E+12&  6.099E-01&  4.265E-02&   A+  \\      
22&    7&  149&  2.137675E+01&  E1&  1.156E-01&  2.378E+11&  8.146E-02&  5.733E-03&  2.380E+11&  8.153E-02&  5.737E-03&   B+  \\      
22&   12&  149&  9.368891E+01&  E1&  3.349E-05&  6.891E+07&  4.534E-04&  1.398E-04&  6.736E+07&  4.432E-04&  1.367E-04&   B   \\      
22&   13&  149&  1.018631E+02&  E1&  3.262E-05&  6.712E+07&  5.221E-04&  1.751E-04&  6.675E+07&  5.192E-04&  1.741E-04&   B   \\      
22&   23&  149&  1.137227E+02&  E1&  2.025E-05&  4.167E+07&  4.039E-04&  1.512E-04&  4.160E+07&  4.033E-04&  1.510E-04&   B   \\      
22&   43&  149&  1.454277E+02&  E1&  1.152E-04&  2.371E+08&  3.759E-03&  1.800E-03&  2.287E+08&  3.626E-03&  1.736E-03&   B+  \\      
22&   52&  149&  1.553297E+02&  E1&  3.668E-03&  7.547E+09&  1.365E-01&  6.980E-02&  7.507E+09&  1.358E-01&  6.942E-02&   A+  \\      
22&   53&  149&  1.570270E+02&  E1&  1.040E-04&  2.140E+08&  3.956E-03&  2.045E-03&  2.466E+08&  4.558E-03&  2.356E-03&   C+  \\      
22&   54&  149&  1.572890E+02&  E1&  5.615E-04&  1.155E+09&  2.142E-02&  1.109E-02&  1.092E+09&  2.026E-02&  1.049E-02&   B+  \\      
22&   56&  149&  1.738570E+02&  E1&  1.427E-04&  2.937E+08&  6.654E-03&  3.809E-03&  2.958E+08&  6.701E-03&  3.835E-03&   B+  \\      
22&   57&  149&  1.760462E+02&  E1&  3.384E-05&  6.962E+07&  1.617E-03&  9.374E-04&  6.432E+07&  1.494E-03&  8.661E-04&   B   \\      
22&   66&  149&  1.889981E+02&  E1&  1.622E-04&  3.338E+08&  8.937E-03&  5.560E-03&  3.286E+08&  8.798E-03&  5.474E-03&   B+  \\      
22&   74&  149&  2.003275E+02&  E1&  1.555E-05&  3.199E+07&  9.624E-04&  6.347E-04&  3.171E+07&  9.539E-04&  6.291E-04&   B   \\      
22&   82&  149&  2.193595E+02&  E1&  1.557E-05&  3.205E+07&  1.156E-03&  8.347E-04&  3.111E+07&  1.122E-03&  8.103E-04&   B   \\      
22&   83&  149&  2.209562E+02&  E1&  1.379E-05&  2.838E+07&  1.039E-03&  7.555E-04&  2.929E+07&  1.072E-03&  7.798E-04&   B   \\      
22&   85&  149&  2.290228E+02&  E1&  1.445E-05&  2.974E+07&  1.169E-03&  8.817E-04&  3.176E+07&  1.249E-03&  9.414E-04&   B   \\      
22&   97&  149&  3.397629E+02&  E1&  4.911E-05&  1.010E+08&  8.744E-03&  9.780E-03&  9.551E+07&  8.265E-03&  9.244E-03&   B+  \\      
22&   99&  149&  3.639182E+02&  E1&  1.177E-05&  2.421E+07&  2.404E-03&  2.880E-03&  2.412E+07&  2.395E-03&  2.869E-03&   B+  \\      
22&  103&  149&  3.710128E+02&  E1&  6.487E-05&  1.335E+08&  1.377E-02&  1.682E-02&  1.278E+08&  1.318E-02&  1.610E-02&   B+  \\      
22&  105&  149&  3.842168E+02&  E1&  3.387E-04&  6.968E+08&  7.711E-02&  9.754E-02&  6.859E+08&  7.590E-02&  9.601E-02&   A+  \\      
22&  106&  149&  3.875343E+02&  E1&  1.097E-04&  2.257E+08&  2.541E-02&  3.242E-02&  2.251E+08&  2.534E-02&  3.232E-02&   A+  \\      
22&  108&  149&  4.185755E+02&  E1&  1.242E-03&  2.556E+09&  3.357E-01&  4.626E-01&  2.544E+09&  3.342E-01&  4.605E-01&   AA  \\      
22&  109&  149&  4.257448E+02&  E1&  5.467E-04&  1.125E+09&  1.528E-01&  2.142E-01&  1.109E+09&  1.506E-01&  2.111E-01&   A+  \\      
22&  112&  149&  4.470765E+02&  E1&  3.433E-05&  7.063E+07&  1.058E-02&  1.557E-02&  7.062E+07&  1.058E-02&  1.557E-02&   A+  \\      
22&    1&  150&  1.841344E+01&  E2&  1.426E-04&  7.075E+08&  2.517E-04&  9.361E-03&  7.083E+08&  2.520E-04&  9.371E-03&   C+  \\      
22&    2&  150&  1.854757E+01&  E2&  3.469E-04&  1.721E+09&  6.212E-04&  2.361E-02&  1.722E+09&  6.216E-04&  2.362E-02&   C+  \\      
22&    6&  150&  2.119262E+01&  E1&  9.959E-01&  4.941E+12&  2.329E+00&  1.625E-01&  4.948E+12&  2.332E+00&  1.627E-01&   AA  \\      
22&   23&  150&  1.124371E+02&  E1&  2.429E-05&  1.205E+08&  1.599E-03&  5.917E-04&  1.212E+08&  1.607E-03&  5.950E-04&   B   \\      
22&   43&  150&  1.433318E+02&  E1&  2.815E-05&  1.397E+08&  3.011E-03&  1.421E-03&  1.362E+08&  2.937E-03&  1.386E-03&   B+  \\      
22&   47&  150&  1.435150E+02&  E1&  5.644E-05&  2.800E+08&  6.052E-03&  2.859E-03&  2.695E+08&  5.824E-03&  2.752E-03&   B+  \\      
22&   52&  150&  1.529411E+02&  E1&  1.253E-05&  6.217E+07&  1.526E-03&  7.683E-04&  5.068E+07&  1.244E-03&  6.264E-04&   C   \\      
22&   54&  150&  1.548402E+02&  E1&  2.338E-03&  1.160E+10&  2.918E-01&  1.487E-01&  1.153E+10&  2.900E-01&  1.478E-01&   AA  \\      
22&   57&  150&  1.729842E+02&  E1&  3.735E-05&  1.853E+08&  5.818E-03&  3.313E-03&  1.863E+08&  5.851E-03&  3.332E-03&   B+  \\      
22&   68&  150&  1.878707E+02&  E1&  6.292E-05&  3.121E+08&  1.156E-02&  7.151E-03&  3.056E+08&  1.132E-02&  7.000E-03&   B+  \\      
22&   97&  150&  3.285393E+02&  E1&  4.215E-05&  2.091E+08&  2.368E-02&  2.562E-02&  2.066E+08&  2.340E-02&  2.531E-02&   A+  \\      
22&   98&  150&  3.430238E+02&  E1&  2.413E-05&  1.197E+08&  1.478E-02&  1.670E-02&  1.202E+08&  1.485E-02&  1.676E-02&   A+  \\      
22&  103&  150&  3.576702E+02&  E1&  7.218E-05&  3.581E+08&  4.807E-02&  5.661E-02&  3.558E+08&  4.777E-02&  5.624E-02&   A+  \\      
22&  109&  150&  4.082679E+02&  E1&  8.656E-04&  4.294E+09&  7.511E-01&  1.010E+00&  4.248E+09&  7.430E-01&  9.987E-01&   A+  \\      
22&    2&  151&  1.854248E+01&  E2&  5.567E-04&  2.094E+09&  3.238E-04&  1.230E-02&  2.095E+09&  3.240E-04&  1.230E-02&   C+  \\      
22&    6&  151&  2.118597E+01&  E1&  2.066E-03&  7.770E+09&  1.569E-03&  1.094E-04&  7.778E+09&  1.570E-03&  1.095E-04&   B   \\      
22&    7&  151&  2.132417E+01&  E1&  2.637E-01&  9.920E+11&  2.029E-01&  1.424E-02&  9.927E+11&  2.030E-01&  1.425E-02&   A+  \\      
22&    8&  151&  2.141181E+01&  E1&  7.281E-01&  2.739E+12&  5.647E-01&  3.980E-02&  2.741E+12&  5.653E-01&  3.984E-02&   A+  \\      
22&    9&  151&  2.245152E+01&  E1&  1.940E-04&  7.296E+08&  1.654E-04&  1.223E-05&  7.324E+08&  1.660E-04&  1.227E-05&   C+  \\      
22&   13&  151&  1.006801E+02&  E1&  1.159E-05&  4.358E+07&  1.987E-04&  6.585E-05&  4.372E+07&  1.993E-04&  6.606E-05&   C+  \\      
22&   20&  151&  1.094752E+02&  E1&  2.541E-05&  9.558E+07&  5.152E-04&  1.857E-04&  9.576E+07&  5.162E-04&  1.860E-04&   B   \\      
22&   44&  151&  1.430335E+02&  E1&  2.661E-05&  1.001E+08&  9.210E-04&  4.337E-04&  9.785E+07&  9.004E-04&  4.240E-04&   B   \\      
22&   45&  151&  1.430391E+02&  E1&  1.162E-05&  4.372E+07&  4.023E-04&  1.894E-04&  4.322E+07&  3.977E-04&  1.873E-04&   B   \\      
22&   52&  151&  1.525955E+02&  E1&  2.788E-03&  1.049E+10&  1.098E-01&  5.517E-02&  1.024E+10&  1.072E-01&  5.387E-02&   A   \\      
22&   53&  151&  1.542333E+02&  E1&  1.035E-03&  3.893E+09&  4.165E-02&  2.115E-02&  3.878E+09&  4.149E-02&  2.107E-02&   A+  \\      
22&   63&  151&  1.786661E+02&  E1&  1.488E-05&  5.597E+07&  8.035E-04&  4.726E-04&  5.466E+07&  7.847E-04&  4.615E-04&   B   \\      
22&   66&  151&  1.849655E+02&  E1&  1.287E-05&  4.840E+07&  7.447E-04&  4.535E-04&  4.626E+07&  7.118E-04&  4.334E-04&   B   \\      
22&   67&  151&  1.865396E+02&  E1&  5.187E-05&  1.951E+08&  3.054E-03&  1.875E-03&  2.007E+08&  3.141E-03&  1.929E-03&   B+  \\      
22&   69&  151&  1.895686E+02&  E1&  2.852E-05&  1.073E+08&  1.734E-03&  1.082E-03&  1.038E+08&  1.678E-03&  1.047E-03&   B+  \\      
22&   72&  151&  1.918748E+02&  E1&  3.183E-05&  1.197E+08&  1.983E-03&  1.252E-03&  1.233E+08&  2.041E-03&  1.289E-03&   B+  \\      
22&  108&  151&  3.992955E+02&  E1&  4.182E-04&  1.573E+09&  1.128E-01&  1.483E-01&  1.554E+09&  1.114E-01&  1.465E-01&   A+  \\      
22&  109&  151&  4.058144E+02&  E1&  1.714E-05&  6.448E+07&  4.776E-03&  6.381E-03&  6.641E+07&  4.919E-03&  6.571E-03&   B+  \\      
22&  110&  151&  4.101471E+02&  E1&  6.974E-04&  2.623E+09&  1.985E-01&  2.680E-01&  2.594E+09&  1.963E-01&  2.650E-01&   A+  \\      
22&  112&  151&  4.251503E+02&  E1&  1.117E-04&  4.203E+08&  3.417E-02&  4.783E-02&  4.148E+08&  3.372E-02&  4.720E-02&   A+  \\      
22&    2&  152&  1.850435E+01&  E2&  2.099E-04&  6.601E+08&  1.694E-04&  6.394E-03&  6.604E+08&  1.695E-04&  6.397E-03&   C+  \\      
22&    3&  152&  1.851491E+01&  E2&  4.833E-04&  1.520E+09&  3.906E-04&  1.477E-02&  1.521E+09&  3.908E-04&  1.477E-02&   C+  \\      
22&    6&  152&  2.113621E+01&  E1&  7.381E-03&  2.321E+10&  7.774E-03&  5.409E-04&  2.327E+10&  7.793E-03&  5.422E-04&   B   \\      
22&    7&  152&  2.127376E+01&  E1&  9.849E-01&  3.098E+12&  1.051E+00&  7.360E-02&  3.102E+12&  1.052E+00&  7.370E-02&   A+  \\      
22&    9&  152&  2.239565E+01&  E1&  4.745E-04&  1.492E+09&  5.611E-04&  4.137E-05&  1.492E+09&  5.609E-04&  4.135E-05&   C+  \\      
22&   12&  152&  9.174228E+01&  E1&  3.430E-05&  1.079E+08&  6.806E-04&  2.056E-04&  1.051E+08&  6.629E-04&  2.002E-04&   B   \\      
22&   21&  152&  1.086688E+02&  E1&  3.830E-05&  1.205E+08&  1.066E-03&  3.815E-04&  1.205E+08&  1.067E-03&  3.816E-04&   B   \\      
22&   43&  152&  1.407906E+02&  E1&  3.844E-05&  1.209E+08&  1.797E-03&  8.327E-04&  1.172E+08&  1.741E-03&  8.069E-04&   B   \\      
22&   44&  152&  1.407956E+02&  E1&  1.261E-05&  3.965E+07&  5.892E-04&  2.731E-04&  3.922E+07&  5.828E-04&  2.701E-04&   B   \\      
22&   52&  152&  1.500511E+02&  E1&  3.784E-04&  1.190E+09&  2.009E-02&  9.923E-03&  1.205E+09&  2.034E-02&  1.005E-02&   B+  \\      
22&   53&  152&  1.516344E+02&  E1&  2.382E-05&  7.493E+07&  1.292E-03&  6.447E-04&  7.060E+07&  1.217E-03&  6.074E-04&   B   \\      
22&   54&  152&  1.518787E+02&  E1&  4.167E-03&  1.311E+10&  2.266E-01&  1.133E-01&  1.272E+10&  2.199E-01&  1.100E-01&   A   \\      
22&   56&  152&  1.672708E+02&  E1&  3.386E-05&  1.065E+08&  2.234E-03&  1.230E-03&  1.073E+08&  2.251E-03&  1.240E-03&   B+  \\      
22&   61&  152&  1.728586E+02&  E1&  1.352E-05&  4.253E+07&  9.526E-04&  5.421E-04&  4.164E+07&  9.326E-04&  5.307E-04&   B   \\      
22&   66&  152&  1.812403E+02&  E1&  2.183E-05&  6.867E+07&  1.691E-03&  1.009E-03&  7.188E+07&  1.770E-03&  1.056E-03&   B+  \\      
22&   68&  152&  1.835286E+02&  E1&  3.566E-05&  1.122E+08&  2.832E-03&  1.711E-03&  1.034E+08&  2.612E-03&  1.578E-03&   B   \\      
22&   69&  152&  1.856576E+02&  E1&  1.276E-05&  4.014E+07&  1.037E-03&  6.340E-04&  3.811E+07&  9.846E-04&  6.018E-04&   B   \\      
22&   71&  152&  1.878251E+02&  E1&  2.719E-05&  8.553E+07&  2.262E-03&  1.398E-03&  8.440E+07&  2.232E-03&  1.380E-03&   B+  \\      
22&   74&  152&  1.916332E+02&  E1&  2.078E-05&  6.537E+07&  1.799E-03&  1.135E-03&  6.612E+07&  1.820E-03&  1.148E-03&   B+  \\      
22&   83&  152&  2.104262E+02&  E1&  1.957E-05&  6.157E+07&  2.043E-03&  1.416E-03&  6.263E+07&  2.079E-03&  1.440E-03&   B+  \\      
22&   98&  152&  3.288197E+02&  E1&  1.462E-05&  4.598E+07&  3.727E-03&  4.034E-03&  4.482E+07&  3.632E-03&  3.932E-03&   B+  \\      
22&   99&  152&  3.362082E+02&  E1&  1.495E-05&  4.703E+07&  3.985E-03&  4.410E-03&  4.717E+07&  3.997E-03&  4.424E-03&   B+  \\      
22&  105&  152&  3.534600E+02&  E1&  2.924E-05&  9.197E+07&  8.613E-03&  1.002E-02&  9.103E+07&  8.525E-03&  9.920E-03&   A+  \\      
22&  106&  152&  3.562657E+02&  E1&  3.404E-05&  1.071E+08&  1.019E-02&  1.195E-02&  1.039E+08&  9.885E-03&  1.159E-02&   A   \\      
22&  109&  152&  3.883039E+02&  E1&  1.096E-04&  3.447E+08&  3.896E-02&  4.981E-02&  3.402E+08&  3.846E-02&  4.916E-02&   A+  \\      
22&  112&  152&  4.059708E+02&  E1&  1.423E-03&  4.475E+09&  5.528E-01&  7.389E-01&  4.425E+09&  5.467E-01&  7.307E-01&   A+  \\      
22&    2&  153&  1.845163E+01&  E1&  7.848E-01&  2.422E+11&  1.236E-02&  7.509E-04&  2.424E+11&  1.237E-02&  7.517E-04&   B   \\      
22&    6&  153&  2.106745E+01&  E2&  8.066E-04&  2.489E+08&  1.656E-05&  9.223E-04&  2.485E+08&  1.654E-05&  9.210E-04&   C+  \\      
22&   17&  153&  1.037641E+02&  E1&  4.701E-04&  1.451E+08&  2.342E-04&  7.999E-05&  1.461E+08&  2.359E-04&  8.057E-05&   C+  \\      
22&   22&  153&  1.085857E+02&  E1&  2.031E-04&  6.266E+07&  1.108E-04&  3.960E-05&  6.174E+07&  1.091E-04&  3.902E-05&   C+  \\      
22&   27&  153&  1.168089E+02&  E1&  6.982E-02&  2.154E+10&  4.407E-02&  1.695E-02&  2.144E+10&  4.386E-02&  1.687E-02&   A+  \\      
22&   31&  153&  1.207661E+02&  E1&  2.011E-02&  6.204E+09&  1.357E-02&  5.393E-03&  6.210E+09&  1.358E-02&  5.398E-03&   B+  \\      
22&   35&  153&  1.289911E+02&  E1&  2.781E-02&  8.581E+09&  2.141E-02&  9.090E-03&  8.511E+09&  2.123E-02&  9.015E-03&   B+  \\      
22&   38&  153&  1.330407E+02&  E1&  8.055E-02&  2.486E+10&  6.595E-02&  2.889E-02&  2.492E+10&  6.614E-02&  2.897E-02&   A+  \\      
22&   40&  153&  1.351492E+02&  E1&  7.769E-04&  2.397E+08&  6.565E-04&  2.921E-04&  2.501E+08&  6.848E-04&  3.047E-04&   B   \\      
22&   48&  153&  1.387906E+02&  E1&  2.775E-03&  8.563E+08&  2.473E-03&  1.130E-03&  8.550E+08&  2.469E-03&  1.128E-03&   B+  \\      
22&   50&  153&  1.426083E+02&  E1&  3.592E-03&  1.108E+09&  3.379E-03&  1.586E-03&  1.093E+09&  3.333E-03&  1.565E-03&   B+  \\      
22&   90&  153&  2.245610E+02&  E1&  2.683E-04&  8.279E+07&  6.259E-04&  4.627E-04&  8.164E+07&  6.172E-04&  4.563E-04&   B   \\      
22&  101&  153&  3.233732E+02&  E1&  1.324E-03&  4.086E+08&  6.405E-03&  6.819E-03&  4.072E+08&  6.384E-03&  6.796E-03&   B+  \\      
22&  113&  153&  5.508562E+02&  E1&  6.631E-03&  2.046E+09&  9.308E-02&  1.688E-01&  2.060E+09&  9.371E-02&  1.699E-01&   AA  \\      
22&  119&  153&  7.486079E+02&  E1&  3.718E-05&  1.147E+07&  9.640E-04&  2.376E-03&  1.141E+07&  9.585E-04&  2.362E-03&   B+  \\      
22&    1&  154&  1.829909E+01&  E1&  1.614E-01&  6.910E+10&  1.041E-02&  6.269E-04&  6.920E+10&  1.042E-02&  6.278E-04&   B   \\      
22&    2&  154&  1.843155E+01&  E1&  5.106E-01&  2.187E+11&  3.341E-02&  2.027E-03&  2.191E+11&  3.348E-02&  2.032E-03&   B+  \\      
22&    3&  154&  1.844204E+01&  E1&  4.809E-04&  2.059E+08&  3.150E-05&  1.912E-06&  2.107E+08&  3.222E-05&  1.956E-06&   C+  \\      
22&    5&  154&  1.905143E+01&  E1&  1.655E-01&  7.087E+10&  1.157E-02&  7.256E-04&  7.098E+10&  1.159E-02&  7.268E-04&   B   \\      
22&    6&  154&  2.104129E+01&  E2&  4.735E-04&  2.028E+08&  4.038E-05&  2.240E-03&  2.025E+08&  4.032E-05&  2.237E-03&   C+  \\      
22&    7&  154&  2.117760E+01&  E2&  5.962E-05&  2.553E+07&  5.150E-06&  2.913E-04&  2.550E+07&  5.145E-06&  2.910E-04&   C+  \\      
22&    9&  154&  2.228911E+01&  E2&  2.253E-05&  9.647E+06&  2.156E-06&  1.422E-04&  9.634E+06&  2.153E-06&  1.420E-04&   C+  \\      
22&   10&  154&  2.625809E+01&  E1&  2.998E-03&  1.284E+09&  3.982E-04&  3.442E-05&  1.285E+09&  3.984E-04&  3.444E-05&   C+  \\      
22&   17&  154&  1.031325E+02&  E1&  5.206E-05&  2.229E+07&  1.066E-04&  3.621E-05&  2.123E+07&  1.015E-04&  3.447E-05&   C+  \\      
22&   18&  154&  1.033951E+02&  E1&  6.705E-04&  2.871E+08&  1.381E-03&  4.699E-04&  2.864E+08&  1.377E-03&  4.688E-04&   B   \\      
22&   22&  154&  1.078943E+02&  E1&  8.140E-04&  3.486E+08&  1.825E-03&  6.483E-04&  3.467E+08&  1.815E-03&  6.448E-04&   B   \\      
22&   24&  154&  1.086051E+02&  E1&  5.238E-04&  2.243E+08&  1.190E-03&  4.255E-04&  2.205E+08&  1.170E-03&  4.182E-04&   B   \\      
22&   25&  154&  1.089469E+02&  E1&  2.184E-05&  9.355E+06&  4.994E-05&  1.791E-05&  9.166E+06&  4.893E-05&  1.755E-05&   C+  \\      
22&   27&  154&  1.160092E+02&  E1&  1.268E-04&  5.430E+07&  3.286E-04&  1.255E-04&  5.508E+07&  3.334E-04&  1.273E-04&   B   \\      
22&   28&  154&  1.180673E+02&  E1&  6.624E-02&  2.837E+10&  1.778E-01&  6.913E-02&  2.828E+10&  1.773E-01&  6.892E-02&   A+  \\      
22&   30&  154&  1.198321E+02&  E1&  2.594E-03&  1.111E+09&  7.175E-03&  2.831E-03&  1.104E+09&  7.131E-03&  2.813E-03&   B+  \\      
22&   31&  154&  1.199115E+02&  E1&  5.424E-03&  2.323E+09&  1.502E-02&  5.929E-03&  2.314E+09&  1.497E-02&  5.908E-03&   B+  \\      
22&   35&  154&  1.280165E+02&  E1&  4.074E-03&  1.745E+09&  1.286E-02&  5.419E-03&  1.721E+09&  1.268E-02&  5.345E-03&   B+  \\      
22&   36&  154&  1.280389E+02&  E1&  5.699E-03&  2.441E+09&  1.799E-02&  7.585E-03&  2.445E+09&  1.803E-02&  7.601E-03&   B+  \\      
22&   37&  154&  1.304846E+02&  E1&  2.456E-03&  1.052E+09&  8.055E-03&  3.460E-03&  1.048E+09&  8.025E-03&  3.447E-03&   B+  \\      
22&   38&  154&  1.320043E+02&  E1&  3.709E-02&  1.588E+10&  1.245E-01&  5.410E-02&  1.593E+10&  1.248E-01&  5.425E-02&   A+  \\      
22&   39&  154&  1.333644E+02&  E1&  1.362E-02&  5.832E+09&  4.665E-02&  2.048E-02&  5.791E+09&  4.633E-02&  2.034E-02&   A+  \\      
22&   40&  154&  1.340798E+02&  E1&  2.544E-03&  1.089E+09&  8.809E-03&  3.888E-03&  1.103E+09&  8.918E-03&  3.936E-03&   B+  \\      
22&   41&  154&  1.345739E+02&  E1&  4.285E-03&  1.835E+09&  1.495E-02&  6.622E-03&  1.835E+09&  1.494E-02&  6.621E-03&   B+  \\      
22&   48&  154&  1.376630E+02&  E1&  2.041E-04&  8.741E+07&  7.450E-04&  3.376E-04&  8.712E+07&  7.425E-04&  3.365E-04&   B   \\      
22&   49&  154&  1.405398E+02&  E1&  3.310E-03&  1.417E+09&  1.259E-02&  5.826E-03&  1.426E+09&  1.267E-02&  5.861E-03&   B+  \\      
22&   50&  154&  1.414181E+02&  E1&  1.315E-04&  5.630E+07&  5.064E-04&  2.358E-04&  5.796E+07&  5.213E-04&  2.427E-04&   B   \\      
22&   51&  154&  1.417292E+02&  E1&  1.295E-03&  5.546E+08&  5.011E-03&  2.338E-03&  5.487E+08&  4.957E-03&  2.313E-03&   B+  \\      
22&   55&  154&  1.476184E+02&  E1&  6.667E-04&  2.855E+08&  2.798E-03&  1.360E-03&  2.802E+08&  2.746E-03&  1.334E-03&   B+  \\      
22&   59&  154&  1.650866E+02&  E1&  8.161E-04&  3.495E+08&  4.284E-03&  2.328E-03&  3.547E+08&  4.347E-03&  2.363E-03&   B+  \\      
22&   90&  154&  2.216240E+02&  E1&  7.322E-05&  3.135E+07&  6.926E-04&  5.054E-04&  3.121E+07&  6.894E-04&  5.030E-04&   B   \\      
22&  101&  154&  3.173175E+02&  E1&  7.376E-05&  3.159E+07&  1.430E-03&  1.494E-03&  3.156E+07&  1.429E-03&  1.493E-03&   B+  \\      
22&  102&  154&  3.185854E+02&  E1&  4.472E-04&  1.915E+08&  8.742E-03&  9.168E-03&  1.908E+08&  8.711E-03&  9.137E-03&   B+  \\      
22&  111&  154&  3.699772E+02&  E1&  1.186E-04&  5.080E+07&  3.128E-03&  3.810E-03&  5.048E+07&  3.108E-03&  3.785E-03&   B+  \\      
22&  113&  154&  5.335123E+02&  E1&  4.811E-03&  2.060E+09&  2.638E-01&  4.633E-01&  2.070E+09&  2.650E-01&  4.654E-01&   AA  \\      
22&  114&  154&  6.340448E+02&  E1&  7.892E-05&  3.380E+07&  6.111E-03&  1.276E-02&  3.455E+07&  6.247E-03&  1.304E-02&   A   \\      
22&  117&  154&  6.693595E+02&  E1&  1.832E-04&  7.844E+07&  1.581E-02&  3.483E-02&  7.922E+07&  1.596E-02&  3.518E-02&   A+  \\      
22&  119&  154&  7.169343E+02&  E1&  4.572E-05&  1.958E+07&  4.526E-03&  1.068E-02&  1.983E+07&  4.585E-03&  1.082E-02&   A+  \\      
22&    1&  155&  1.825601E+01&  E1&  4.853E-01&  1.446E+11&  3.612E-02&  2.171E-03&  1.448E+11&  3.618E-02&  2.174E-03&   B+  \\      
22&    2&  155&  1.838784E+01&  E1&  1.942E-01&  5.784E+10&  1.466E-02&  8.875E-04&  5.810E+10&  1.473E-02&  8.914E-04&   B   \\      
22&    4&  155&  1.862625E+01&  E1&  9.703E-02&  2.890E+10&  7.517E-03&  4.609E-04&  2.900E+10&  7.543E-03&  4.625E-04&   B   \\      
22&    6&  155&  2.098435E+01&  E2&  4.146E-04&  1.235E+08&  4.076E-05&  2.243E-03&  1.233E+08&  4.070E-05&  2.240E-03&   C+  \\      
22&    7&  155&  2.111992E+01&  E2&  2.744E-04&  8.174E+07&  2.733E-05&  1.533E-03&  8.166E+07&  2.730E-05&  1.532E-03&   C+  \\      
22&    8&  155&  2.120588E+01&  E2&  4.991E-05&  1.487E+07&  5.011E-06&  2.846E-04&  1.486E+07&  5.008E-06&  2.844E-04&   C+  \\      
22&    9&  155&  2.222522E+01&  E2&  4.836E-05&  1.440E+07&  5.334E-06&  3.487E-04&  1.439E+07&  5.328E-06&  3.483E-04&   C+  \\      
22&   17&  155&  1.017788E+02&  E1&  1.284E-05&  3.825E+06&  2.970E-05&  9.953E-06&  3.678E+06&  2.856E-05&  9.569E-06&   C+  \\      
22&   18&  155&  1.020345E+02&  E1&  2.149E-04&  6.401E+07&  4.995E-04&  1.678E-04&  6.193E+07&  4.833E-04&  1.624E-04&   B   \\      
22&   19&  155&  1.028388E+02&  E1&  1.307E-03&  3.892E+08&  3.085E-03&  1.045E-03&  3.868E+08&  3.067E-03&  1.038E-03&   B+  \\      
22&   22&  155&  1.064135E+02&  E1&  4.230E-05&  1.260E+07&  1.070E-04&  3.747E-05&  1.290E+07&  1.095E-04&  3.836E-05&   C+  \\      
22&   24&  155&  1.071050E+02&  E1&  3.947E-04&  1.176E+08&  1.011E-03&  3.565E-04&  1.181E+08&  1.015E-03&  3.580E-04&   B   \\      
22&   28&  155&  1.162965E+02&  E1&  1.527E-03&  4.550E+08&  4.613E-03&  1.766E-03&  4.538E+08&  4.601E-03&  1.762E-03&   B+  \\      
22&   29&  155&  1.176929E+02&  E1&  6.769E-02&  2.016E+10&  2.093E-01&  8.111E-02&  2.009E+10&  2.086E-01&  8.081E-02&   A+  \\      
22&   30&  155&  1.180083E+02&  E1&  8.768E-03&  2.612E+09&  2.726E-02&  1.059E-02&  2.605E+09&  2.719E-02&  1.056E-02&   A+  \\      
22&   31&  155&  1.180853E+02&  E1&  5.179E-04&  1.543E+08&  1.613E-03&  6.269E-04&  1.536E+08&  1.606E-03&  6.242E-04&   B   \\      
22&   32&  155&  1.192472E+02&  E1&  2.346E-02&  6.988E+09&  7.449E-02&  2.924E-02&  6.948E+09&  7.406E-02&  2.908E-02&   A+  \\      
22&   33&  155&  1.203190E+02&  E1&  3.204E-03&  9.543E+08&  1.036E-02&  4.102E-03&  9.472E+08&  1.028E-02&  4.071E-03&   B+  \\      
22&   35&  155&  1.259373E+02&  E1&  2.208E-04&  6.578E+07&  7.820E-04&  3.242E-04&  6.328E+07&  7.523E-04&  3.119E-04&   B   \\      
22&   37&  155&  1.283251E+02&  E1&  1.208E-03&  3.597E+08&  4.440E-03&  1.876E-03&  3.579E+08&  4.418E-03&  1.866E-03&   B+  \\      
22&   38&  155&  1.297946E+02&  E1&  4.148E-03&  1.236E+09&  1.560E-02&  6.668E-03&  1.237E+09&  1.562E-02&  6.675E-03&   B+  \\      
22&   39&  155&  1.311094E+02&  E1&  5.050E-03&  1.504E+09&  1.938E-02&  8.367E-03&  1.510E+09&  1.945E-02&  8.396E-03&   B+  \\      
22&   40&  155&  1.318007E+02&  E1&  1.328E-02&  3.957E+09&  5.153E-02&  2.236E-02&  3.975E+09&  5.176E-02&  2.246E-02&   A+  \\      
22&   41&  155&  1.322781E+02&  E1&  4.973E-02&  1.481E+10&  1.943E-01&  8.461E-02&  1.486E+10&  1.949E-01&  8.490E-02&   A+  \\      
22&   46&  155&  1.343437E+02&  E1&  2.268E-02&  6.755E+09&  9.139E-02&  4.042E-02&  6.690E+09&  9.051E-02&  4.003E-02&   A+  \\      
22&   48&  155&  1.352616E+02&  E1&  2.486E-03&  7.407E+08&  1.016E-02&  4.523E-03&  7.513E+08&  1.030E-02&  4.588E-03&   B+  \\      
22&   50&  155&  1.388850E+02&  E1&  5.727E-03&  1.706E+09&  2.467E-02&  1.128E-02&  1.711E+09&  2.474E-02&  1.131E-02&   A+  \\      
22&   51&  155&  1.391851E+02&  E1&  6.831E-04&  2.035E+08&  2.955E-03&  1.354E-03&  1.965E+08&  2.854E-03&  1.308E-03&   B+  \\      
22&   55&  155&  1.448605E+02&  E1&  1.826E-05&  5.440E+06&  8.557E-05&  4.081E-05&  5.831E+06&  9.172E-05&  4.374E-05&   C+  \\      
22&   73&  155&  1.778662E+02&  E1&  1.769E-05&  5.269E+06&  1.249E-04&  7.316E-05&  5.091E+06&  1.207E-04&  7.069E-05&   C+  \\      
22&   76&  155&  1.863077E+02&  E1&  1.369E-05&  4.079E+06&  1.061E-04&  6.510E-05&  4.021E+06&  1.046E-04&  6.417E-05&   C+  \\      
22&   86&  155&  2.033611E+02&  E1&  8.931E-05&  2.660E+07&  8.247E-04&  5.521E-04&  2.638E+07&  8.176E-04&  5.474E-04&   B   \\      
22&   90&  155&  2.154654E+02&  E1&  3.578E-04&  1.066E+08&  3.709E-03&  2.631E-03&  1.068E+08&  3.715E-03&  2.636E-03&   B+  \\      
22&  102&  155&  3.060122E+02&  E1&  3.855E-05&  1.148E+07&  8.061E-04&  8.121E-04&  1.152E+07&  8.085E-04&  8.145E-04&   B   \\      
22&  104&  155&  3.080187E+02&  E1&  3.336E-04&  9.938E+07&  7.068E-03&  7.167E-03&  9.921E+07&  7.056E-03&  7.155E-03&   B+  \\      
22&  111&  155&  3.531276E+02&  E1&  3.202E-05&  9.539E+06&  8.917E-04&  1.037E-03&  9.482E+06&  8.863E-04&  1.030E-03&   B+  \\      
22&  113&  155&  4.991665E+02&  E1&  8.808E-03&  2.624E+09&  4.901E-01&  8.053E-01&  2.628E+09&  4.909E-01&  8.067E-01&   AA  \\      
22&  117&  155&  6.161680E+02&  E1&  6.196E-04&  1.846E+08&  5.253E-02&  1.066E-01&  1.858E+08&  5.289E-02&  1.073E-01&   AA  \\      
22&    1&  156&  1.823161E+01&  E1&  8.919E-04&  1.470E+09&  2.198E-04&  1.319E-05&  1.499E+09&  2.240E-04&  1.345E-05&   C+  \\      
22&    2&  156&  1.836309E+01&  E1&  1.056E-04&  1.741E+08&  2.641E-05&  1.597E-06&  1.730E+08&  2.624E-05&  1.586E-06&   C+  \\      
22&    3&  156&  1.837350E+01&  E1&  1.801E-01&  2.970E+11&  4.509E-02&  2.727E-03&  2.977E+11&  4.521E-02&  2.734E-03&   B+  \\      
22&    4&  156&  1.860085E+01&  E1&  2.839E-02&  4.680E+10&  7.283E-03&  4.460E-04&  4.695E+10&  7.307E-03&  4.474E-04&   B   \\      
22&    5&  156&  1.897830E+01&  E1&  7.406E-01&  1.221E+12&  1.978E-01&  1.236E-02&  1.224E+12&  1.983E-01&  1.239E-02&   A+  \\      
22&    7&  156&  2.108727E+01&  E2&  3.212E-05&  5.296E+07&  1.059E-05&  5.915E-04&  5.291E+07&  1.058E-05&  5.910E-04&   C+  \\      
22&    9&  156&  2.218907E+01&  E2&  1.055E-04&  1.739E+08&  3.851E-05&  2.506E-03&  1.738E+08&  3.848E-05&  2.504E-03&   C+  \\      
22&   10&  156&  2.611936E+01&  E1&  1.011E-02&  1.667E+10&  5.115E-03&  4.399E-04&  1.667E+10&  5.116E-03&  4.399E-04&   B   \\      
22&   17&  156&  1.010250E+02&  E1&  1.219E-05&  2.010E+07&  9.225E-05&  3.068E-05&  1.995E+07&  9.158E-05&  3.046E-05&   C+  \\      
22&   22&  156&  1.055899E+02&  E1&  7.043E-04&  1.161E+09&  5.822E-03&  2.024E-03&  1.153E+09&  5.781E-03&  2.010E-03&   B+  \\      
22&   24&  156&  1.062706E+02&  E1&  2.436E-05&  4.016E+07&  2.040E-04&  7.136E-05&  4.162E+07&  2.114E-04&  7.396E-05&   C+  \\      
22&   25&  156&  1.065978E+02&  E1&  9.888E-05&  1.630E+08&  8.330E-04&  2.923E-04&  1.622E+08&  8.289E-04&  2.909E-04&   B   \\      
22&   27&  156&  1.133493E+02&  E1&  2.124E-03&  3.501E+09&  2.023E-02&  7.550E-03&  3.488E+09&  2.015E-02&  7.521E-03&   B+  \\      
22&   30&  156&  1.169962E+02&  E1&  8.590E-03&  1.416E+10&  8.718E-02&  3.358E-02&  1.411E+10&  8.685E-02&  3.345E-02&   A+  \\      
22&   31&  156&  1.170719E+02&  E1&  4.259E-04&  7.022E+08&  4.328E-03&  1.668E-03&  6.981E+08&  4.303E-03&  1.659E-03&   B+  \\      
22&   35&  156&  1.247853E+02&  E1&  1.972E-03&  3.252E+09&  2.277E-02&  9.355E-03&  3.235E+09&  2.265E-02&  9.306E-03&   B+  \\      
22&   36&  156&  1.248066E+02&  E1&  1.589E-03&  2.619E+09&  1.835E-02&  7.539E-03&  2.601E+09&  1.822E-02&  7.488E-03&   B+  \\      
22&   37&  156&  1.271292E+02&  E1&  6.775E-05&  1.117E+08&  8.119E-04&  3.398E-04&  1.107E+08&  8.044E-04&  3.367E-04&   B   \\      
22&   38&  156&  1.285713E+02&  E1&  2.244E-03&  3.700E+09&  2.751E-02&  1.164E-02&  3.715E+09&  2.762E-02&  1.169E-02&   A+  \\      
22&   39&  156&  1.298613E+02&  E1&  4.174E-05&  6.880E+07&  5.219E-04&  2.231E-04&  7.154E+07&  5.426E-04&  2.320E-04&   B   \\      
22&   40&  156&  1.305395E+02&  E1&  2.209E-03&  3.642E+09&  2.791E-02&  1.200E-02&  3.664E+09&  2.808E-02&  1.207E-02&   A+  \\      
22&   41&  156&  1.310077E+02&  E1&  8.126E-03&  1.340E+10&  1.034E-01&  4.460E-02&  1.346E+10&  1.039E-01&  4.482E-02&   A+  \\      
22&   48&  156&  1.339336E+02&  E1&  1.578E-03&  2.601E+09&  2.099E-02&  9.254E-03&  2.576E+09&  2.078E-02&  9.162E-03&   B+  \\      
22&   49&  156&  1.366551E+02&  E1&  1.548E-03&  2.551E+09&  2.143E-02&  9.641E-03&  2.557E+09&  2.147E-02&  9.661E-03&   B+  \\      
22&   50&  156&  1.374853E+02&  E1&  3.394E-04&  5.595E+08&  4.757E-03&  2.153E-03&  5.499E+08&  4.675E-03&  2.116E-03&   B+  \\      
22&   51&  156&  1.377794E+02&  E1&  1.730E-03&  2.852E+09&  2.435E-02&  1.104E-02&  2.835E+09&  2.421E-02&  1.098E-02&   A+  \\      
22&   55&  156&  1.433384E+02&  E1&  1.644E-03&  2.710E+09&  2.505E-02&  1.182E-02&  2.698E+09&  2.493E-02&  1.177E-02&   A+  \\      
22&   59&  156&  1.597520E+02&  E1&  2.860E-03&  4.714E+09&  5.411E-02&  2.846E-02&  4.690E+09&  5.384E-02&  2.831E-02&   A+  \\      
22&   86&  156&  2.003740E+02&  E1&  1.002E-04&  1.651E+08&  2.981E-03&  1.967E-03&  1.625E+08&  2.933E-03&  1.935E-03&   B+  \\      
22&   90&  156&  2.121151E+02&  E1&  4.942E-05&  8.147E+07&  1.649E-03&  1.151E-03&  8.034E+07&  1.626E-03&  1.135E-03&   B+  \\      
22&   91&  156&  2.171698E+02&  E1&  1.098E-04&  1.810E+08&  3.839E-03&  2.745E-03&  1.798E+08&  3.814E-03&  2.727E-03&   B+  \\      
22&  101&  156&  2.981789E+02&  E1&  2.284E-05&  3.766E+07&  1.506E-03&  1.478E-03&  3.723E+07&  1.489E-03&  1.461E-03&   B+  \\      
22&  102&  156&  2.992982E+02&  E1&  1.433E-04&  2.363E+08&  9.520E-03&  9.380E-03&  2.336E+08&  9.413E-03&  9.275E-03&   B+  \\      
22&  111&  156&  3.442171E+02&  E1&  1.257E-04&  2.073E+08&  1.105E-02&  1.252E-02&  2.074E+08&  1.105E-02&  1.253E-02&   A+  \\      
22&  113&  156&  4.815460E+02&  E1&  3.311E-05&  5.458E+07&  5.692E-03&  9.024E-03&  5.418E+07&  5.651E-03&  8.958E-03&   B+  \\      
22&  114&  156&  5.619715E+02&  E1&  1.083E-03&  1.786E+09&  2.537E-01&  4.694E-01&  1.791E+09&  2.544E-01&  4.707E-01&   AA  \\      
22&    1&  157&  1.819893E+01&  E1&  6.079E-01&  2.380E+11&  5.908E-02&  3.539E-03&  2.384E+11&  5.919E-02&  3.546E-03&   B+  \\      
22&    2&  157&  1.832994E+01&  E1&  3.106E-03&  1.216E+09&  3.063E-04&  1.848E-05&  1.218E+09&  3.069E-04&  1.852E-05&   C+  \\      
22&    4&  157&  1.856683E+01&  E1&  1.585E-01&  6.205E+10&  1.603E-02&  9.801E-04&  6.218E+10&  1.607E-02&  9.821E-04&   B   \\      
22&    6&  157&  2.090897E+01&  E2&  7.082E-05&  2.772E+07&  9.085E-06&  4.946E-04&  2.767E+07&  9.069E-06&  4.938E-04&   C+  \\      
22&    7&  157&  2.104356E+01&  E2&  1.210E-05&  4.738E+06&  1.573E-06&  8.729E-05&  4.732E+06&  1.571E-06&  8.718E-05&   C+  \\      
22&    9&  157&  2.214068E+01&  E2&  1.019E-04&  3.988E+07&  1.466E-05&  9.474E-04&  3.983E+07&  1.463E-05&  9.460E-04&   C+  \\      
22&   17&  157&  1.000297E+02&  E1&  1.168E-04&  4.571E+07&  3.429E-04&  1.129E-04&  4.443E+07&  3.332E-04&  1.097E-04&   B   \\      
22&   18&  157&  1.002766E+02&  E1&  2.385E-03&  9.338E+08&  7.038E-03&  2.323E-03&  9.176E+08&  6.917E-03&  2.283E-03&   B+  \\      
22&   19&  157&  1.010534E+02&  E1&  2.216E-04&  8.676E+07&  6.641E-04&  2.209E-04&  8.450E+07&  6.469E-04&  2.152E-04&   B   \\      
22&   22&  157&  1.045030E+02&  E1&  1.719E-03&  6.729E+08&  5.509E-03&  1.895E-03&  6.684E+08&  5.472E-03&  1.882E-03&   B+  \\      
22&   24&  157&  1.051697E+02&  E1&  4.946E-03&  1.936E+09&  1.605E-02&  5.558E-03&  1.933E+09&  1.603E-02&  5.550E-03&   B+  \\      
22&   27&  157&  1.120978E+02&  E1&  6.561E-04&  2.568E+08&  2.419E-03&  8.927E-04&  2.566E+08&  2.417E-03&  8.921E-04&   B   \\      
22&   28&  157&  1.140184E+02&  E1&  1.075E-02&  4.208E+09&  4.101E-02&  1.539E-02&  4.204E+09&  4.097E-02&  1.538E-02&   A+  \\      
22&   29&  157&  1.153603E+02&  E1&  9.197E-02&  3.600E+10&  3.591E-01&  1.364E-01&  3.597E+10&  3.588E-01&  1.363E-01&   AA  \\      
22&   30&  157&  1.156634E+02&  E1&  6.247E-05&  2.445E+07&  2.452E-04&  9.338E-05&  2.420E+07&  2.427E-04&  9.242E-05&   C+  \\      
22&   31&  157&  1.157373E+02&  E1&  1.976E-03&  7.734E+08&  7.766E-03&  2.959E-03&  7.712E+08&  7.743E-03&  2.950E-03&   B+  \\      
22&   32&  157&  1.168532E+02&  E1&  2.080E-02&  8.143E+09&  8.335E-02&  3.207E-02&  8.131E+09&  8.322E-02&  3.202E-02&   A+  \\      
22&   33&  157&  1.178823E+02&  E1&  4.625E-03&  1.810E+09&  1.886E-02&  7.319E-03&  1.797E+09&  1.872E-02&  7.263E-03&   B+  \\      
22&   35&  157&  1.232702E+02&  E1&  1.015E-02&  3.973E+09&  4.526E-02&  1.837E-02&  3.995E+09&  4.550E-02&  1.847E-02&   A+  \\      
22&   37&  157&  1.255570E+02&  E1&  3.369E-02&  1.319E+10&  1.558E-01&  6.441E-02&  1.318E+10&  1.557E-01&  6.436E-02&   A+  \\      
22&   38&  157&  1.269634E+02&  E1&  4.286E-03&  1.678E+09&  2.028E-02&  8.475E-03&  1.680E+09&  2.030E-02&  8.486E-03&   B+  \\      
22&   39&  157&  1.282212E+02&  E1&  9.988E-03&  3.910E+09&  4.819E-02&  2.034E-02&  3.931E+09&  4.845E-02&  2.045E-02&   A+  \\      
22&   40&  157&  1.288824E+02&  E1&  5.256E-03&  2.057E+09&  2.562E-02&  1.087E-02&  2.070E+09&  2.578E-02&  1.094E-02&   A+  \\      
22&   41&  157&  1.293388E+02&  E1&  8.033E-04&  3.144E+08&  3.943E-03&  1.679E-03&  3.156E+08&  3.957E-03&  1.685E-03&   B+  \\      
22&   46&  157&  1.313129E+02&  E1&  7.385E-05&  2.891E+07&  3.736E-04&  1.615E-04&  2.677E+07&  3.460E-04&  1.496E-04&   B   \\      
22&   48&  157&  1.321897E+02&  E1&  1.027E-03&  4.021E+08&  5.267E-03&  2.292E-03&  4.040E+08&  5.292E-03&  2.303E-03&   B+  \\      
22&   50&  157&  1.356483E+02&  E1&  2.241E-03&  8.773E+08&  1.210E-02&  5.403E-03&  8.819E+08&  1.216E-02&  5.432E-03&   B+  \\      
22&   51&  157&  1.359346E+02&  E1&  2.725E-03&  1.067E+09&  1.478E-02&  6.612E-03&  1.072E+09&  1.485E-02&  6.645E-03&   B+  \\      
22&   55&  157&  1.413429E+02&  E1&  5.639E-03&  2.207E+09&  3.305E-02&  1.538E-02&  2.235E+09&  3.346E-02&  1.557E-02&   A+  \\      
22&   73&  157&  1.725922E+02&  E1&  1.881E-05&  7.362E+06&  1.644E-04&  9.340E-05&  7.353E+06&  1.642E-04&  9.328E-05&   C+  \\      
22&   76&  157&  1.805293E+02&  E1&  3.137E-04&  1.228E+08&  3.000E-03&  1.783E-03&  1.216E+08&  2.970E-03&  1.765E-03&   B+  \\      
22&   86&  157&  1.964959E+02&  E1&  6.145E-03&  2.406E+09&  6.962E-02&  4.504E-02&  2.384E+09&  6.900E-02&  4.464E-02&   A+  \\      
22&   90&  157&  2.077741E+02&  E1&  1.525E-03&  5.971E+08&  1.932E-02&  1.322E-02&  5.921E+08&  1.916E-02&  1.311E-02&   A+  \\      
22&  102&  157&  2.907276E+02&  E1&  3.736E-05&  1.462E+07&  9.265E-04&  8.868E-04&  1.412E+07&  8.946E-04&  8.562E-04&   B   \\      
22&  104&  157&  2.925381E+02&  E1&  1.026E-03&  4.016E+08&  2.576E-02&  2.481E-02&  3.945E+08&  2.530E-02&  2.437E-02&   A+  \\      
22&  111&  157&  3.329294E+02&  E1&  6.397E-05&  2.504E+07&  2.081E-03&  2.280E-03&  2.524E+07&  2.097E-03&  2.299E-03&   B+  \\      
22&  113&  157&  4.597401E+02&  E1&  1.205E-03&  4.719E+08&  7.476E-02&  1.132E-01&  4.697E+08&  7.441E-02&  1.126E-01&   AA  \\      
22&  117&  157&  5.571849E+02&  E1&  3.754E-03&  1.470E+09&  3.420E-01&  6.274E-01&  1.474E+09&  3.429E-01&  6.291E-01&   AA  \\      
22&  119&  157&  5.897621E+02&  E1&  9.457E-05&  3.702E+07&  9.652E-03&  1.874E-02&  3.819E+07&  9.958E-03&  1.933E-02&   B+  \\      
22&  133&  157&  7.643744E+02&  E1&  2.182E-05&  8.540E+06&  3.740E-03&  9.412E-03&  8.526E+06&  3.734E-03&  9.397E-03&   B+  \\      
22&    1&  158&  1.815799E+01&  E1&  5.974E-04&  2.765E+08&  6.833E-05&  4.085E-06&  2.726E+08&  6.737E-05&  4.027E-06&   C+  \\      
22&    2&  158&  1.828841E+01&  E1&  7.674E-01&  3.552E+11&  8.905E-02&  5.362E-03&  3.561E+11&  8.929E-02&  5.376E-03&   B+  \\      
22&    4&  158&  1.852422E+01&  E1&  1.427E-03&  6.606E+08&  1.699E-04&  1.036E-05&  6.354E+08&  1.634E-04&  9.968E-06&   C+  \\      
22&    7&  158&  2.098884E+01&  E2&  8.059E-05&  3.730E+07&  1.232E-05&  6.784E-04&  3.725E+07&  1.230E-05&  6.775E-04&   C+  \\      
22&    8&  158&  2.107374E+01&  E2&  1.293E-04&  5.984E+07&  1.992E-05&  1.110E-03&  5.975E+07&  1.989E-05&  1.109E-03&   C+  \\      
22&    9&  158&  2.208012E+01&  E2&  8.525E-04&  3.946E+08&  1.442E-04&  9.245E-03&  3.941E+08&  1.440E-04&  9.233E-03&   C+  \\      
22&   17&  158&  9.880520E+01&  E1&  4.060E-05&  1.879E+07&  1.375E-04&  4.473E-05&  1.847E+07&  1.352E-04&  4.397E-05&   C+  \\      
22&   18&  158&  9.904615E+01&  E1&  3.055E-05&  1.414E+07&  1.040E-04&  3.391E-05&  1.347E+07&  9.906E-05&  3.230E-05&   C+  \\      
22&   19&  158&  9.980391E+01&  E1&  5.522E-04&  2.556E+08&  1.908E-03&  6.270E-04&  2.499E+08&  1.866E-03&  6.130E-04&   B   \\      
22&   22&  158&  1.031673E+02&  E1&  2.085E-03&  9.652E+08&  7.701E-03&  2.615E-03&  9.561E+08&  7.628E-03&  2.591E-03&   B+  \\      
22&   24&  158&  1.038170E+02&  E1&  1.571E-04&  7.273E+07&  5.876E-04&  2.008E-04&  6.928E+07&  5.597E-04&  1.913E-04&   B   \\      
22&   27&  158&  1.105623E+02&  E1&  2.227E-03&  1.031E+09&  9.446E-03&  3.438E-03&  1.028E+09&  9.418E-03&  3.428E-03&   B+  \\      
22&   28&  158&  1.124302E+02&  E1&  5.942E-04&  2.750E+08&  2.606E-03&  9.645E-04&  2.741E+08&  2.597E-03&  9.611E-04&   B   \\      
22&   29&  158&  1.137348E+02&  E1&  1.094E-03&  5.066E+08&  4.912E-03&  1.839E-03&  5.018E+08&  4.866E-03&  1.822E-03&   B+  \\      
22&   30&  158&  1.140294E+02&  E1&  2.522E-02&  1.167E+10&  1.138E-01&  4.272E-02&  1.167E+10&  1.137E-01&  4.268E-02&   A+  \\      
22&   31&  158&  1.141013E+02&  E1&  6.831E-05&  3.162E+07&  3.085E-04&  1.159E-04&  3.045E+07&  2.972E-04&  1.116E-04&   B   \\      
22&   32&  158&  1.151857E+02&  E1&  4.626E-03&  2.141E+09&  2.130E-02&  8.076E-03&  2.139E+09&  2.127E-02&  8.066E-03&   B+  \\      
22&   33&  158&  1.161854E+02&  E1&  1.362E-01&  6.303E+10&  6.378E-01&  2.440E-01&  6.287E+10&  6.362E-01&  2.433E-01&   AA  \\      
22&   35&  158&  1.214159E+02&  E1&  4.678E-03&  2.165E+09&  2.393E-02&  9.564E-03&  2.166E+09&  2.394E-02&  9.567E-03&   B+  \\      
22&   37&  158&  1.236339E+02&  E1&  6.115E-03&  2.830E+09&  3.243E-02&  1.320E-02&  2.831E+09&  3.244E-02&  1.320E-02&   A+  \\      
22&   38&  158&  1.249973E+02&  E1&  3.370E-03&  1.560E+09&  1.827E-02&  7.518E-03&  1.563E+09&  1.831E-02&  7.534E-03&   B+  \\      
22&   39&  158&  1.262162E+02&  E1&  1.514E-02&  7.009E+09&  8.369E-02&  3.478E-02&  7.068E+09&  8.440E-02&  3.507E-02&   A+  \\      
22&   40&  158&  1.268568E+02&  E1&  1.151E-03&  5.326E+08&  6.425E-03&  2.683E-03&  5.351E+08&  6.455E-03&  2.696E-03&   B+  \\      
22&   41&  158&  1.272990E+02&  E1&  4.186E-03&  1.938E+09&  2.354E-02&  9.863E-03&  1.940E+09&  2.356E-02&  9.874E-03&   B+  \\      
22&   46&  158&  1.292108E+02&  E1&  7.799E-03&  3.610E+09&  4.518E-02&  1.922E-02&  3.630E+09&  4.543E-02&  1.933E-02&   A+  \\      
22&   48&  158&  1.300597E+02&  E1&  8.304E-04&  3.844E+08&  4.874E-03&  2.087E-03&  3.773E+08&  4.784E-03&  2.048E-03&   B+  \\      
22&   50&  158&  1.334064E+02&  E1&  5.425E-03&  2.511E+09&  3.350E-02&  1.471E-02&  2.526E+09&  3.370E-02&  1.480E-02&   A+  \\      
22&   51&  158&  1.336832E+02&  E1&  1.466E-03&  6.786E+08&  9.091E-03&  4.001E-03&  6.882E+08&  9.220E-03&  4.058E-03&   B+  \\      
22&   55&  158&  1.389104E+02&  E1&  3.858E-04&  1.786E+08&  2.583E-03&  1.181E-03&  1.807E+08&  2.614E-03&  1.195E-03&   B+  \\      
22&   76&  158&  1.765800E+02&  E1&  2.890E-05&  1.337E+07&  3.126E-04&  1.817E-04&  1.344E+07&  3.142E-04&  1.826E-04&   B   \\      
22&   86&  158&  1.918261E+02&  E1&  5.378E-04&  2.489E+08&  6.866E-03&  4.336E-03&  2.462E+08&  6.790E-03&  4.288E-03&   B+  \\      
22&   90&  158&  2.025600E+02&  E1&  6.411E-04&  2.967E+08&  9.127E-03&  6.086E-03&  2.955E+08&  9.089E-03&  6.061E-03&   B+  \\      
22&  104&  158&  2.823065E+02&  E1&  2.252E-04&  1.042E+08&  6.226E-03&  5.786E-03&  1.026E+08&  6.127E-03&  5.694E-03&   B+  \\      
22&  111&  158&  3.197410E+02&  E1&  5.851E-05&  2.708E+07&  2.075E-03&  2.185E-03&  2.656E+07&  2.036E-03&  2.143E-03&   B+  \\      
22&  117&  158&  5.212060E+02&  E1&  3.252E-05&  1.505E+07&  3.065E-03&  5.259E-03&  1.450E+07&  2.952E-03&  5.066E-03&   B+  \\      
22&  119&  158&  5.496046E+02&  E1&  4.473E-03&  2.070E+09&  4.687E-01&  8.481E-01&  2.081E+09&  4.712E-01&  8.526E-01&   AA  \\      
22&  120&  158&  5.521549E+02&  E1&  3.972E-05&  1.838E+07&  4.202E-03&  7.637E-03&  1.849E+07&  4.225E-03&  7.681E-03&   B+  \\      
22&    1&  159&  1.815568E+01&  E1&  7.549E-01&  6.289E+11&  2.176E-01&  1.300E-02&  6.309E+11&  2.182E-01&  1.304E-02&   A+  \\      
22&    4&  159&  1.852182E+01&  E1&  1.148E-01&  9.561E+10&  3.442E-02&  2.099E-03&  9.594E+10&  3.454E-02&  2.106E-03&   B+  \\      
22&    6&  159&  2.085190E+01&  E2&  1.020E-04&  8.502E+07&  3.879E-05&  2.095E-03&  8.488E+07&  3.873E-05&  2.091E-03&   C+  \\      
22&    7&  159&  2.098576E+01&  E2&  9.344E-05&  7.785E+07&  3.598E-05&  1.981E-03&  7.775E+07&  3.593E-05&  1.978E-03&   C+  \\      
22&   18&  159&  9.897762E+01&  E1&  6.457E-05&  5.380E+07&  5.531E-04&  1.802E-04&  5.261E+07&  5.409E-04&  1.762E-04&   B   \\      
22&   19&  159&  9.973432E+01&  E1&  8.008E-04&  6.672E+08&  6.964E-03&  2.287E-03&  6.508E+08&  6.794E-03&  2.231E-03&   B+  \\      
22&   28&  159&  1.123419E+02&  E1&  1.389E-04&  1.157E+08&  1.533E-03&  5.668E-04&  1.160E+08&  1.536E-03&  5.682E-04&   B   \\      
22&   29&  159&  1.136444E+02&  E1&  1.405E-04&  1.170E+08&  1.586E-03&  5.934E-04&  1.161E+08&  1.573E-03&  5.886E-04&   B   \\      
22&   30&  159&  1.139385E+02&  E1&  1.555E-03&  1.295E+09&  1.765E-02&  6.620E-03&  1.295E+09&  1.765E-02&  6.620E-03&   B+  \\      
22&   32&  159&  1.150930E+02&  E1&  1.843E-02&  1.536E+10&  2.135E-01&  8.089E-02&  1.536E+10&  2.135E-01&  8.090E-02&   A+  \\      
22&   33&  159&  1.160911E+02&  E1&  1.327E-03&  1.105E+09&  1.563E-02&  5.974E-03&  1.103E+09&  1.560E-02&  5.961E-03&   B+  \\      
22&   34&  159&  1.162563E+02&  E1&  8.222E-02&  6.850E+10&  9.717E-01&  3.719E-01&  6.829E+10&  9.686E-01&  3.707E-01&   AA  \\      
22&   37&  159&  1.235271E+02&  E1&  2.041E-03&  1.700E+09&  2.723E-02&  1.107E-02&  1.684E+09&  2.697E-02&  1.097E-02&   A+  \\      
22&   39&  159&  1.261049E+02&  E1&  3.534E-04&  2.944E+08&  4.913E-03&  2.040E-03&  2.962E+08&  4.943E-03&  2.052E-03&   B+  \\      
22&   41&  159&  1.271858E+02&  E1&  5.746E-03&  4.788E+09&  8.127E-02&  3.403E-02&  4.792E+09&  8.135E-02&  3.406E-02&   A+  \\      
22&   46&  159&  1.290942E+02&  E1&  1.182E-02&  9.849E+09&  1.723E-01&  7.321E-02&  9.934E+09&  1.737E-01&  7.383E-02&   A+  \\      
22&   51&  159&  1.335584E+02&  E1&  1.303E-03&  1.086E+09&  2.033E-02&  8.937E-03&  1.099E+09&  2.057E-02&  9.045E-03&   B+  \\      
22&   55&  159&  1.387756E+02&  E1&  9.400E-04&  7.831E+08&  1.583E-02&  7.231E-03&  7.805E+08&  1.577E-02&  7.207E-03&   B+  \\      
22&   76&  159&  1.763622E+02&  E1&  1.049E-05&  8.736E+06&  2.852E-04&  1.656E-04&  8.680E+06&  2.833E-04&  1.645E-04&   B   \\      
22&   86&  159&  1.915692E+02&  E1&  1.840E-04&  1.533E+08&  5.902E-03&  3.722E-03&  1.542E+08&  5.939E-03&  3.746E-03&   B+  \\      
22&  111&  159&  3.190279E+02&  E1&  1.616E-05&  1.346E+07&  1.438E-03&  1.510E-03&  1.346E+07&  1.437E-03&  1.510E-03&   B+  \\      
22&  117&  159&  5.193137E+02&  E1&  3.071E-03&  2.559E+09&  7.241E-01&  1.238E+00&  2.571E+09&  7.275E-01&  1.244E+00&   AA  \\      
22&    1&  160&  1.813559E+01&  E1&  4.977E-01&  1.800E+11&  2.663E-02&  1.590E-03&  1.805E+11&  2.670E-02&  1.594E-03&   B+  \\      
22&    2&  160&  1.826569E+01&  E1&  1.737E-02&  6.284E+09&  9.429E-04&  5.670E-05&  6.240E+09&  9.364E-04&  5.631E-05&   C+  \\      
22&    3&  160&  1.827598E+01&  E1&  3.412E-02&  1.234E+10&  1.854E-03&  1.116E-04&  1.244E+10&  1.869E-03&  1.124E-04&   B   \\      
22&    4&  160&  1.850091E+01&  E1&  1.707E-01&  6.173E+10&  9.502E-03&  5.788E-04&  6.188E+10&  9.527E-03&  5.802E-04&   B   \\      
22&    5&  160&  1.887428E+01&  E1&  4.980E-02&  1.801E+10&  2.886E-03&  1.793E-04&  1.808E+10&  2.897E-03&  1.800E-04&   B   \\      
22&    6&  160&  2.082540E+01&  E2&  2.261E-05&  8.178E+06&  1.595E-06&  8.581E-05&  8.168E+06&  1.593E-06&  8.570E-05&   C+  \\      
22&   10&  160&  2.592273E+01&  E1&  2.120E-04&  7.669E+07&  2.318E-05&  1.978E-06&  7.674E+07&  2.319E-05&  1.979E-06&   C+  \\      
22&   17&  160&  9.814560E+01&  E1&  1.514E-03&  5.475E+08&  2.372E-03&  7.663E-04&  5.360E+08&  2.322E-03&  7.503E-04&   B   \\      
22&   18&  160&  9.838334E+01&  E1&  2.388E-05&  8.636E+06&  3.759E-05&  1.218E-05&  8.965E+06&  3.903E-05&  1.264E-05&   C+  \\      
22&   24&  160&  1.030891E+02&  E1&  5.235E-03&  1.894E+09&  9.051E-03&  3.072E-03&  1.884E+09&  9.006E-03&  3.057E-03&   B+  \\      
22&   25&  160&  1.033970E+02&  E1&  3.385E-04&  1.225E+08&  5.888E-04&  2.004E-04&  1.225E+08&  5.889E-04&  2.004E-04&   B   \\      
22&   27&  160&  1.097371E+02&  E1&  1.031E-02&  3.730E+09&  2.020E-02&  7.299E-03&  3.729E+09&  2.020E-02&  7.297E-03&   B+  \\      
22&   28&  160&  1.115769E+02&  E1&  5.613E-02&  2.030E+10&  1.137E-01&  4.176E-02&  2.028E+10&  1.136E-01&  4.172E-02&   A+  \\      
22&   30&  160&  1.131517E+02&  E1&  1.115E-03&  4.032E+08&  2.322E-03&  8.648E-04&  4.052E+08&  2.334E-03&  8.692E-04&   B   \\      
22&   31&  160&  1.132225E+02&  E1&  2.023E-03&  7.318E+08&  4.219E-03&  1.573E-03&  7.281E+08&  4.198E-03&  1.565E-03&   B+  \\      
22&   35&  160&  1.204214E+02&  E1&  1.486E-02&  5.373E+09&  3.504E-02&  1.389E-02&  5.392E+09&  3.517E-02&  1.394E-02&   A+  \\      
22&   36&  160&  1.204412E+02&  E1&  1.100E-03&  3.977E+08&  2.595E-03&  1.029E-03&  3.962E+08&  2.585E-03&  1.025E-03&   B+  \\      
22&   37&  160&  1.226028E+02&  E1&  6.307E-02&  2.281E+10&  1.542E-01&  6.225E-02&  2.277E+10&  1.540E-01&  6.214E-02&   A+  \\      
22&   38&  160&  1.239435E+02&  E1&  2.814E-04&  1.018E+08&  7.033E-04&  2.870E-04&  1.016E+08&  7.023E-04&  2.866E-04&   B   \\      
22&   39&  160&  1.251418E+02&  E1&  1.227E-02&  4.439E+09&  3.127E-02&  1.288E-02&  4.424E+09&  3.116E-02&  1.284E-02&   A+  \\      
22&   40&  160&  1.257715E+02&  E1&  3.286E-04&  1.189E+08&  8.457E-04&  3.502E-04&  1.213E+08&  8.627E-04&  3.572E-04&   B   \\      
22&   41&  160&  1.262062E+02&  E1&  1.942E-03&  7.023E+08&  5.031E-03&  2.090E-03&  7.042E+08&  5.044E-03&  2.096E-03&   B+  \\      
22&   48&  160&  1.289192E+02&  E1&  8.892E-03&  3.216E+09&  2.404E-02&  1.020E-02&  3.221E+09&  2.408E-02&  1.022E-02&   A+  \\      
22&   49&  160&  1.314388E+02&  E1&  1.534E-02&  5.548E+09&  4.311E-02&  1.865E-02&  5.563E+09&  4.322E-02&  1.870E-02&   A+  \\      
22&   50&  160&  1.322067E+02&  E1&  1.619E-02&  5.857E+09&  4.604E-02&  2.004E-02&  5.897E+09&  4.636E-02&  2.018E-02&   A+  \\      
22&   51&  160&  1.324786E+02&  E1&  6.967E-04&  2.520E+08&  1.989E-03&  8.675E-04&  2.475E+08&  1.954E-03&  8.521E-04&   B   \\      
22&   55&  160&  1.376102E+02&  E1&  1.395E-05&  5.047E+06&  4.299E-05&  1.947E-05&  6.040E+06&  5.144E-05&  2.331E-05&   C+  \\      
22&   59&  160&  1.526692E+02&  E1&  3.398E-04&  1.229E+08&  1.288E-03&  6.475E-04&  1.242E+08&  1.301E-03&  6.541E-04&   B   \\      
22&   76&  160&  1.744842E+02&  E1&  1.978E-04&  7.154E+07&  9.795E-04&  5.627E-04&  7.090E+07&  9.709E-04&  5.577E-04&   B   \\      
22&   79&  160&  1.794067E+02&  E1&  3.610E-05&  1.306E+07&  1.890E-04&  1.116E-04&  1.286E+07&  1.862E-04&  1.100E-04&   B   \\      
22&   86&  160&  1.893554E+02&  E1&  4.298E-03&  1.554E+09&  2.507E-02&  1.563E-02&  1.537E+09&  2.479E-02&  1.546E-02&   A+  \\      
22&   90&  160&  1.998070E+02&  E1&  2.203E-03&  7.968E+08&  1.431E-02&  9.411E-03&  7.887E+08&  1.416E-02&  9.315E-03&   B+  \\      
22&   91&  160&  2.042859E+02&  E1&  2.480E-03&  8.969E+08&  1.684E-02&  1.132E-02&  8.874E+08&  1.666E-02&  1.120E-02&   A+  \\      
22&  101&  160&  2.744163E+02&  E1&  1.643E-04&  5.944E+07&  2.013E-03&  1.819E-03&  5.789E+07&  1.961E-03&  1.771E-03&   B+  \\      
22&  102&  160&  2.753640E+02&  E1&  1.016E-03&  3.674E+08&  1.253E-02&  1.136E-02&  3.608E+08&  1.230E-02&  1.115E-02&   A+  \\      
22&  111&  160&  3.129351E+02&  E1&  2.515E-05&  9.095E+06&  4.006E-04&  4.127E-04&  9.044E+06&  3.984E-04&  4.104E-04&   B   \\      
22&  113&  160&  4.224663E+02&  E1&  1.845E-03&  6.674E+08&  5.357E-02&  7.451E-02&  6.650E+08&  5.338E-02&  7.424E-02&   A+  \\      
22&  114&  160&  4.831251E+02&  E1&  1.874E-05&  6.780E+06&  7.117E-04&  1.132E-03&  6.779E+06&  7.116E-04&  1.132E-03&   B+  \\      
22&  117&  160&  5.033607E+02&  E1&  5.217E-03&  1.887E+09&  2.150E-01&  3.564E-01&  1.891E+09&  2.155E-01&  3.571E-01&   AA  \\      
22&  119&  160&  5.297986E+02&  E1&  4.183E-04&  1.513E+08&  1.910E-02&  3.332E-02&  1.518E+08&  1.917E-02&  3.343E-02&   A+  \\      
22&  133&  160&  6.665911E+02&  E1&  1.720E-04&  6.222E+07&  1.244E-02&  2.729E-02&  6.242E+07&  1.247E-02&  2.737E-02&   A+  \\      
22&  136&  160&  6.883438E+02&  E1&  2.321E-05&  8.395E+06&  1.789E-03&  4.054E-03&  8.119E+06&  1.730E-03&  3.921E-03&   B+  \\      
22&    2&  161&  1.823082E+01&  E1&  5.236E-01&  9.590E+10&  4.778E-03&  2.868E-04&  9.600E+10&  4.783E-03&  2.871E-04&   B   \\      
22&    6&  161&  2.078009E+01&  E2&  4.882E-05&  8.942E+06&  5.789E-07&  3.094E-05&  8.936E+06&  5.785E-07&  3.092E-05&   C+  \\      
22&   17&  161&  9.714719E+01&  E1&  1.109E-03&  2.032E+08&  2.875E-04&  9.194E-05&  1.999E+08&  2.828E-04&  9.046E-05&   C+  \\      
22&   27&  161&  1.084904E+02&  E1&  1.729E-03&  3.166E+08&  5.587E-04&  1.995E-04&  3.188E+08&  5.626E-04&  2.009E-04&   B   \\      
22&   31&  161&  1.118959E+02&  E1&  2.193E-01&  4.016E+10&  7.539E-02&  2.777E-02&  4.011E+10&  7.530E-02&  2.774E-02&   A+  \\      
22&   35&  161&  1.189218E+02&  E1&  2.009E-03&  3.679E+08&  7.799E-04&  3.053E-04&  3.583E+08&  7.597E-04&  2.974E-04&   B   \\      
22&   38&  161&  1.223555E+02&  E1&  3.270E-02&  5.989E+09&  1.344E-02&  5.415E-03&  5.996E+09&  1.346E-02&  5.421E-03&   B+  \\      
22&   40&  161&  1.241367E+02&  E1&  1.183E-05&  2.166E+06&  5.005E-06&  2.045E-06&  2.540E+06&  5.867E-06&  2.398E-06&   C+  \\      
22&   48&  161&  1.272020E+02&  E1&  1.694E-01&  3.103E+10&  7.526E-02&  3.152E-02&  3.112E+10&  7.549E-02&  3.161E-02&   A+  \\      
22&   50&  161&  1.304014E+02&  E1&  1.565E-02&  2.866E+09&  7.307E-03&  3.137E-03&  2.840E+09&  7.241E-03&  3.109E-03&   B+  \\      
22&   79&  161&  1.760985E+02&  E1&  1.690E-04&  3.094E+07&  1.439E-04&  8.340E-05&  3.074E+07&  1.429E-04&  8.287E-05&   C+  \\      
22&   90&  161&  1.957122E+02&  E1&  1.623E-02&  2.972E+09&  1.706E-02&  1.099E-02&  2.939E+09&  1.688E-02&  1.088E-02&   A+  \\      
22&  101&  161&  2.667511E+02&  E1&  2.938E-03&  5.381E+08&  5.740E-03&  5.041E-03&  5.275E+08&  5.627E-03&  4.941E-03&   B+  \\      
22&  113&  161&  4.045689E+02&  E1&  1.299E-03&  2.378E+08&  5.836E-03&  7.773E-03&  2.375E+08&  5.828E-03&  7.763E-03&   B+  \\      
22&  119&  161&  5.019517E+02&  E1&  1.366E-02&  2.503E+09&  9.453E-02&  1.562E-01&  2.506E+09&  9.467E-02&  1.564E-01&   AA  \\      
22&  120&  161&  5.040780E+02&  E1&  1.219E-04&  2.233E+07&  8.507E-04&  1.412E-03&  2.267E+07&  8.637E-04&  1.433E-03&   B+  \\      
22&  133&  161&  6.230979E+02&  E1&  1.672E-05&  3.062E+06&  1.782E-04&  3.656E-04&  2.798E+06&  1.628E-04&  3.341E-04&   B   \\      
22&    1&  162&  1.806410E+01&  E1&  3.020E-02&  2.845E+10&  4.176E-03&  2.483E-04&  2.864E+10&  4.203E-03&  2.500E-04&   B   \\      
22&    2&  162&  1.819317E+01&  E1&  3.333E-01&  3.140E+11&  4.675E-02&  2.800E-03&  3.152E+11&  4.692E-02&  2.810E-03&   B+  \\      
22&    3&  162&  1.820338E+01&  E1&  1.861E-01&  1.753E+11&  2.613E-02&  1.566E-03&  1.757E+11&  2.618E-02&  1.569E-03&   B+  \\      
22&    4&  162&  1.842652E+01&  E1&  8.973E-03&  8.454E+09&  1.291E-03&  7.832E-05&  8.509E+09&  1.299E-03&  7.882E-05&   C+  \\      
22&    5&  162&  1.879686E+01&  E1&  3.295E-01&  3.104E+11&  4.932E-02&  3.052E-03&  3.112E+11&  4.946E-02&  3.061E-03&   B+  \\      
22&    7&  162&  2.086350E+01&  E2&  1.021E-04&  9.619E+07&  1.883E-05&  1.019E-03&  9.602E+07&  1.880E-05&  1.017E-03&   C+  \\      
22&    9&  162&  2.194144E+01&  E2&  4.561E-05&  4.297E+07&  9.305E-06&  5.854E-04&  4.294E+07&  9.297E-06&  5.849E-04&   C+  \\      
22&   10&  162&  2.577691E+01&  E1&  4.705E-03&  4.433E+09&  1.325E-03&  1.124E-04&  4.438E+09&  1.326E-03&  1.126E-04&   B   \\      
22&   17&  162&  9.608766E+01&  E1&  1.384E-05&  1.304E+07&  5.415E-05&  1.713E-05&  1.279E+07&  5.312E-05&  1.680E-05&   C+  \\      
22&   18&  162&  9.631552E+01&  E1&  5.311E-05&  5.004E+07&  2.088E-04&  6.620E-05&  4.802E+07&  2.003E-04&  6.352E-05&   C+  \\      
22&   22&  162&  1.002081E+02&  E1&  8.264E-04&  7.786E+08&  3.516E-03&  1.160E-03&  7.687E+08&  3.472E-03&  1.145E-03&   B+  \\      
22&   24&  162&  1.008210E+02&  E1&  1.168E-03&  1.101E+09&  5.032E-03&  1.670E-03&  1.087E+09&  4.970E-03&  1.650E-03&   B+  \\      
22&   25&  162&  1.011155E+02&  E1&  2.244E-05&  2.114E+07&  9.722E-05&  3.236E-05&  2.093E+07&  9.625E-05&  3.204E-05&   C+  \\      
22&   27&  162&  1.071707E+02&  E1&  1.042E-03&  9.815E+08&  5.070E-03&  1.789E-03&  9.758E+08&  5.041E-03&  1.778E-03&   B+  \\      
22&   28&  162&  1.089248E+02&  E1&  6.559E-03&  6.179E+09&  3.297E-02&  1.182E-02&  6.154E+09&  3.284E-02&  1.178E-02&   A+  \\      
22&   30&  162&  1.104251E+02&  E1&  2.077E-02&  1.957E+10&  1.073E-01&  3.901E-02&  1.949E+10&  1.069E-01&  3.885E-02&   A+  \\      
22&   31&  162&  1.104925E+02&  E1&  2.584E-03&  2.434E+09&  1.337E-02&  4.862E-03&  2.432E+09&  1.335E-02&  4.858E-03&   B+  \\      
22&   35&  162&  1.173380E+02&  E1&  1.611E-03&  1.518E+09&  9.401E-03&  3.631E-03&  1.517E+09&  9.395E-03&  3.629E-03&   B+  \\      
22&   36&  162&  1.173568E+02&  E1&  1.231E-03&  1.159E+09&  7.182E-03&  2.775E-03&  1.165E+09&  7.214E-03&  2.787E-03&   B+  \\      
22&   37&  162&  1.194081E+02&  E1&  9.999E-03&  9.420E+09&  6.041E-02&  2.375E-02&  9.419E+09&  6.040E-02&  2.374E-02&   A+  \\      
22&   38&  162&  1.206795E+02&  E1&  4.404E-03&  4.149E+09&  2.718E-02&  1.080E-02&  4.171E+09&  2.732E-02&  1.085E-02&   A+  \\      
22&   39&  162&  1.218152E+02&  E1&  3.626E-02&  3.417E+10&  2.280E-01&  9.144E-02&  3.417E+10&  2.281E-01&  9.146E-02&   A+  \\      
22&   40&  162&  1.224118E+02&  E1&  3.651E-03&  3.440E+09&  2.318E-02&  9.343E-03&  3.431E+09&  2.312E-02&  9.318E-03&   B+  \\      
22&   48&  162&  1.253916E+02&  E1&  1.647E-03&  1.552E+09&  1.098E-02&  4.531E-03&  1.557E+09&  1.101E-02&  4.546E-03&   B+  \\      
22&   49&  162&  1.277740E+02&  E1&  2.003E-03&  1.887E+09&  1.386E-02&  5.829E-03&  1.893E+09&  1.390E-02&  5.847E-03&   B+  \\      
22&   50&  162&  1.284995E+02&  E1&  4.955E-03&  4.668E+09&  3.467E-02&  1.467E-02&  4.676E+09&  3.473E-02&  1.469E-02&   A+  \\      
22&   51&  162&  1.287563E+02&  E1&  1.030E-03&  9.705E+08&  7.236E-03&  3.067E-03&  9.816E+08&  7.319E-03&  3.102E-03&   B+  \\      
22&   55&  162&  1.335983E+02&  E1&  1.707E-03&  1.608E+09&  1.291E-02&  5.679E-03&  1.611E+09&  1.293E-02&  5.689E-03&   B+  \\      
22&   59&  162&  1.477469E+02&  E1&  2.426E-03&  2.286E+09&  2.244E-02&  1.091E-02&  2.295E+09&  2.253E-02&  1.096E-02&   A+  \\      
22&   90&  162&  1.914590E+02&  E1&  3.519E-05&  3.316E+07&  5.466E-04&  3.446E-04&  3.369E+07&  5.555E-04&  3.501E-04&   B   \\      
22&   91&  162&  1.955677E+02&  E1&  1.121E-04&  1.056E+08&  1.817E-03&  1.170E-03&  1.056E+08&  1.817E-03&  1.170E-03&   B+  \\      
22&  111&  162&  2.929312E+02&  E1&  2.635E-04&  2.482E+08&  9.579E-03&  9.238E-03&  2.454E+08&  9.471E-03&  9.133E-03&   B+  \\      
22&  114&  162&  4.370482E+02&  E1&  3.777E-05&  3.559E+07&  3.057E-03&  4.399E-03&  3.591E+07&  3.085E-03&  4.439E-03&   B+  \\      
22&  117&  162&  4.535421E+02&  E1&  2.134E-04&  2.010E+08&  1.860E-02&  2.777E-02&  2.002E+08&  1.852E-02&  2.766E-02&   A+  \\      
22&  119&  162&  4.748948E+02&  E1&  1.477E-03&  1.392E+09&  1.412E-01&  2.207E-01&  1.393E+09&  1.413E-01&  2.209E-01&   AA  \\      
22&  120&  162&  4.767977E+02&  E1&  1.298E-05&  1.222E+07&  1.250E-03&  1.962E-03&  1.222E+07&  1.250E-03&  1.962E-03&   B+  \\      
22&  133&  162&  5.819400E+02&  E1&  2.772E-04&  2.612E+08&  3.978E-02&  7.622E-02&  2.653E+08&  4.041E-02&  7.742E-02&   A+  \\      
22&  136&  162&  5.984503E+02&  E1&  6.558E-04&  6.179E+08&  9.953E-02&  1.961E-01&  6.227E+08&  1.003E-01&  1.976E-01&   AA  \\      
22&    1&  163&  1.802636E+01&  E2&  4.615E-04&  1.060E+07&  3.616E-06&  1.262E-04&  1.061E+07&  3.618E-06&  1.262E-04&   C+  \\      
22&    2&  163&  1.815490E+01&  E2&  1.440E-03&  3.309E+07&  1.145E-05&  4.079E-04&  3.310E+07&  1.145E-05&  4.080E-04&   C+  \\      
22&    6&  163&  2.068151E+01&  E1&  1.984E-02&  4.558E+08&  2.046E-04&  1.393E-05&  4.558E+08&  2.046E-04&  1.393E-05&   C+  \\      
22&   14&  163&  9.029498E+01&  E1&  5.271E-05&  1.211E+06&  1.036E-05&  3.080E-06&  1.207E+06&  1.033E-05&  3.070E-06&   C+  \\      
22&   23&  163&  9.940354E+01&  E1&  1.628E-05&  3.741E+05&  3.879E-06&  1.269E-06&  3.774E+05&  3.914E-06&  1.281E-06&   C+  \\      
22&   43&  163&  1.228055E+02&  E1&  7.550E-04&  1.735E+07&  2.746E-04&  1.110E-04&  1.731E+07&  2.739E-04&  1.107E-04&   B   \\      
22&   44&  163&  1.228094E+02&  E1&  1.164E-04&  2.674E+06&  4.232E-05&  1.711E-05&  2.920E+06&  4.621E-05&  1.868E-05&   C+  \\      
22&   47&  163&  1.229400E+02&  E1&  8.659E-05&  1.990E+06&  3.156E-05&  1.277E-05&  1.960E+06&  3.109E-05&  1.258E-05&   C+  \\      
22&   52&  163&  1.297925E+02&  E1&  2.301E-03&  5.287E+07&  9.347E-04&  3.994E-04&  5.846E+07&  1.033E-03&  4.416E-04&   B   \\      
22&   54&  163&  1.311577E+02&  E1&  4.698E-03&  1.079E+08&  1.948E-03&  8.413E-04&  1.086E+08&  1.960E-03&  8.463E-04&   B   \\      
22&   56&  163&  1.424798E+02&  E1&  8.132E-02&  1.868E+09&  3.980E-02&  1.867E-02&  2.046E+09&  4.359E-02&  2.045E-02&   B   \\      
22&   57&  163&  1.439467E+02&  E1&  1.081E-01&  2.484E+09&  5.400E-02&  2.559E-02&  2.529E+09&  5.499E-02&  2.606E-02&   A+  \\      
22&   60&  163&  1.455823E+02&  E1&  1.197E-02&  2.751E+08&  6.118E-03&  2.932E-03&  2.765E+08&  6.149E-03&  2.947E-03&   B+  \\      
22&   61&  163&  1.465140E+02&  E1&  5.492E-01&  1.262E+10&  2.843E-01&  1.371E-01&  1.264E+10&  2.848E-01&  1.374E-01&   AA  \\      
22&   62&  163&  1.477088E+02&  E1&  1.092E-02&  2.508E+08&  5.743E-03&  2.792E-03&  2.501E+08&  5.726E-03&  2.784E-03&   B+  \\      
22&   65&  163&  1.495500E+02&  E1&  8.439E-05&  1.939E+06&  4.551E-05&  2.241E-05&  2.235E+06&  5.246E-05&  2.583E-05&   C+  \\      
22&   66&  163&  1.524914E+02&  E1&  9.740E-04&  2.238E+07&  5.461E-04&  2.742E-04&  2.448E+07&  5.974E-04&  2.999E-04&   B   \\      
22&   68&  163&  1.541081E+02&  E1&  1.045E-02&  2.401E+08&  5.985E-03&  3.036E-03&  2.423E+08&  6.040E-03&  3.064E-03&   B+  \\      
22&   69&  163&  1.556065E+02&  E1&  2.327E-04&  5.347E+06&  1.359E-04&  6.960E-05&  5.677E+06&  1.442E-04&  7.389E-05&   C+  \\      
22&   72&  163&  1.571570E+02&  E1&  2.833E-03&  6.509E+07&  1.687E-03&  8.728E-04&  7.007E+07&  1.816E-03&  9.397E-04&   B   \\      
22&   75&  163&  1.646634E+02&  E1&  4.591E-03&  1.055E+08&  3.002E-03&  1.627E-03&  1.029E+08&  2.928E-03&  1.587E-03&   B+  \\      
22&   77&  163&  1.676742E+02&  E1&  2.265E-02&  5.204E+08&  1.535E-02&  8.475E-03&  5.390E+08&  1.590E-02&  8.779E-03&   B+  \\      
22&   78&  163&  1.681655E+02&  E1&  3.821E-03&  8.780E+07&  2.606E-03&  1.442E-03&  8.717E+07&  2.587E-03&  1.432E-03&   B+  \\      
22&   80&  163&  1.706413E+02&  E1&  9.622E-04&  2.211E+07&  6.756E-04&  3.795E-04&  2.233E+07&  6.822E-04&  3.833E-04&   B   \\      
22&   82&  163&  1.716616E+02&  E1&  1.129E-03&  2.593E+07&  8.019E-04&  4.532E-04&  2.653E+07&  8.203E-04&  4.636E-04&   B   \\      
22&   87&  163&  1.792806E+02&  E1&  8.208E-04&  1.886E+07&  6.361E-04&  3.754E-04&  1.898E+07&  6.402E-04&  3.779E-04&   B   \\      
22&   88&  163&  1.848343E+02&  E1&  1.122E-03&  2.579E+07&  9.245E-04&  5.625E-04&  2.565E+07&  9.197E-04&  5.596E-04&   B   \\      
22&   89&  163&  1.851162E+02&  E1&  6.598E-03&  1.516E+08&  5.452E-03&  3.322E-03&  1.563E+08&  5.620E-03&  3.425E-03&   B+  \\      
22&   97&  163&  2.375344E+02&  E1&  1.954E-05&  4.489E+05&  2.658E-05&  2.079E-05&  4.405E+05&  2.608E-05&  2.039E-05&   C+  \\      
22&   98&  163&  2.450145E+02&  E1&  5.105E-05&  1.173E+06&  7.389E-05&  5.960E-05&  1.139E+06&  7.173E-05&  5.786E-05&   C+  \\      
22&  103&  163&  2.523970E+02&  E1&  1.010E-05&  2.322E+05&  1.552E-05&  1.290E-05&  2.233E+05&  1.493E-05&  1.240E-05&   C+  \\      
22&  106&  163&  2.599358E+02&  E1&  7.875E-05&  1.809E+06&  1.283E-04&  1.098E-04&  1.746E+06&  1.238E-04&  1.059E-04&   B   \\      
22&  109&  163&  2.765860E+02&  E1&  9.260E-05&  2.128E+06&  1.708E-04&  1.555E-04&  2.045E+06&  1.642E-04&  1.495E-04&   B   \\      
22&  121&  163&  4.527483E+02&  E1&  1.395E-01&  3.206E+09&  6.896E-01&  1.028E+00&  3.237E+09&  6.964E-01&  1.038E+00&   AA  \\      
22&  122&  163&  4.635074E+02&  E1&  1.093E-02&  2.512E+08&  5.664E-02&  8.643E-02&  2.536E+08&  5.718E-02&  8.726E-02&   A+  \\      
22&  126&  163&  4.816434E+02&  E1&  1.889E-04&  4.339E+06&  1.056E-03&  1.675E-03&  4.402E+06&  1.072E-03&  1.699E-03&   B+  \\      
22&  127&  163&  5.083704E+02&  E1&  3.701E-04&  8.503E+06&  2.306E-03&  3.860E-03&  8.706E+06&  2.361E-03&  3.952E-03&   B+  \\      
22&  129&  163&  5.316259E+02&  E1&  8.734E-04&  2.007E+07&  5.952E-03&  1.042E-02&  2.029E+07&  6.019E-03&  1.053E-02&   A+  \\      
22&  138&  163&  5.761402E+02&  E1&  1.810E-04&  4.159E+06&  1.449E-03&  2.748E-03&  4.216E+06&  1.469E-03&  2.785E-03&   B+  \\      
22&  142&  163&  6.029483E+02&  E1&  1.024E-04&  2.352E+06&  8.972E-04&  1.781E-03&  2.397E+06&  9.146E-04&  1.816E-03&   B+  \\      
22&    1&  164&  1.801939E+01&  E2&  1.968E-03&  4.283E+07&  1.877E-05&  6.539E-04&  4.283E+07&  1.876E-05&  6.538E-04&   C+  \\      
22&   15&  164&  9.102469E+01&  E1&  7.022E-05&  1.528E+06&  1.708E-05&  5.119E-06&  1.530E+06&  1.711E-05&  5.126E-06&   C+  \\      
22&   43&  164&  1.224823E+02&  E1&  4.014E-05&  8.735E+05&  1.768E-05&  7.130E-06&  1.072E+06&  2.171E-05&  8.753E-06&   C   \\      
22&   47&  164&  1.226161E+02&  E1&  1.579E-03&  3.436E+07&  6.970E-04&  2.813E-04&  3.393E+07&  6.884E-04&  2.779E-04&   B   \\      
22&   54&  164&  1.307891E+02&  E1&  6.926E-05&  1.507E+06&  3.479E-05&  1.498E-05&  2.115E+06&  4.882E-05&  2.102E-05&   D+  \\      
22&   57&  164&  1.435029E+02&  E1&  5.056E-02&  1.100E+09&  3.057E-02&  1.444E-02&  1.240E+09&  3.445E-02&  1.628E-02&   C+  \\      
22&   60&  164&  1.451284E+02&  E1&  3.270E-01&  7.117E+09&  2.022E-01&  9.663E-02&  7.173E+09&  2.039E-01&  9.740E-02&   A+  \\      
22&   61&  164&  1.460543E+02&  E1&  3.622E-02&  7.883E+08&  2.269E-02&  1.091E-02&  8.266E+08&  2.379E-02&  1.144E-02&   B+  \\      
22&   62&  164&  1.472416E+02&  E1&  2.205E-01&  4.798E+09&  1.404E-01&  6.804E-02&  4.792E+09&  1.402E-01&  6.795E-02&   A+  \\      
22&   64&  164&  1.485989E+02&  E1&  8.801E-03&  1.915E+08&  5.707E-03&  2.792E-03&  1.886E+08&  5.621E-03&  2.750E-03&   B+  \\      
22&   65&  164&  1.490711E+02&  E1&  1.373E-01&  2.989E+09&  8.962E-02&  4.398E-02&  3.001E+09&  8.998E-02&  4.416E-02&   A+  \\      
22&   68&  164&  1.535996E+02&  E1&  3.581E-04&  7.793E+06&  2.481E-04&  1.254E-04&  8.260E+06&  2.630E-04&  1.330E-04&   B   \\      
22&   75&  164&  1.640829E+02&  E1&  9.524E-03&  2.073E+08&  7.529E-03&  4.067E-03&  2.139E+08&  7.770E-03&  4.197E-03&   B+  \\      
22&   78&  164&  1.675601E+02&  E1&  3.698E-02&  8.047E+08&  3.048E-02&  1.682E-02&  8.477E+08&  3.211E-02&  1.771E-02&   B+  \\      
22&   80&  164&  1.700180E+02&  E1&  1.082E-02&  2.354E+08&  9.182E-03&  5.140E-03&  2.328E+08&  9.078E-03&  5.081E-03&   B+  \\      
22&   87&  164&  1.785927E+02&  E1&  7.312E-04&  1.591E+07&  6.848E-04&  4.026E-04&  1.520E+07&  6.543E-04&  3.847E-04&   B   \\      
22&   89&  164&  1.843829E+02&  E1&  3.725E-03&  8.106E+07&  3.718E-03&  2.257E-03&  8.966E+07&  4.113E-03&  2.496E-03&   B   \\      
22&   93&  164&  2.191943E+02&  E1&  1.500E-05&  3.265E+05&  2.117E-05&  1.527E-05&  3.208E+05&  2.080E-05&  1.501E-05&   C+  \\      
22&   97&  164&  2.363283E+02&  E1&  1.564E-04&  3.405E+06&  2.566E-04&  1.996E-04&  3.284E+06&  2.474E-04&  1.925E-04&   B   \\      
22&  103&  164&  2.510357E+02&  E1&  7.469E-05&  1.625E+06&  1.382E-04&  1.142E-04&  1.555E+06&  1.322E-04&  1.093E-04&   B   \\      
22&  122&  164&  4.589372E+02&  E1&  1.395E-01&  3.035E+09&  8.625E-01&  1.303E+00&  3.070E+09&  8.726E-01&  1.318E+00&   A+  \\      
22&  126&  164&  4.767105E+02&  E1&  8.451E-03&  1.839E+08&  5.639E-02&  8.850E-02&  1.859E+08&  5.702E-02&  8.948E-02&   A+  \\      
22&  127&  164&  5.028780E+02&  E1&  5.159E-03&  1.123E+08&  3.831E-02&  6.342E-02&  1.126E+08&  3.842E-02&  6.361E-02&   A+  \\      
22&  134&  164&  5.434544E+02&  E1&  3.785E-04&  8.237E+06&  3.282E-03&  5.873E-03&  8.421E+06&  3.356E-03&  6.004E-03&   B+  \\      
22&   47&  165&  1.222067E+02&  E1&  5.678E-05&  1.172E+06&  2.886E-05&  1.161E-05&  1.074E+06&  2.645E-05&  1.064E-05&   C+  \\      
22&   60&  165&  1.445552E+02&  E1&  2.058E-02&  4.248E+08&  1.464E-02&  6.966E-03&  4.945E+08&  1.704E-02&  8.109E-03&   C+  \\      
22&   62&  165&  1.466516E+02&  E1&  3.476E-02&  7.173E+08&  2.544E-02&  1.228E-02&  8.018E+08&  2.844E-02&  1.373E-02&   C+  \\      
22&   64&  165&  1.479980E+02&  E1&  7.101E-01&  1.466E+10&  5.294E-01&  2.579E-01&  1.467E+10&  5.299E-01&  2.582E-01&   AA  \\      
22&   65&  165&  1.484664E+02&  E1&  1.228E-02&  2.534E+08&  9.212E-03&  4.502E-03&  2.550E+08&  9.268E-03&  4.530E-03&   B+  \\      
22&   80&  165&  1.692319E+02&  E1&  6.898E-02&  1.424E+09&  6.724E-02&  3.746E-02&  1.528E+09&  7.215E-02&  4.020E-02&   B+  \\      
22&   96&  165&  2.287934E+02&  E1&  7.233E-05&  1.493E+06&  1.289E-04&  9.707E-05&  1.442E+06&  1.245E-04&  9.375E-05&   C+  \\      
22&  126&  165&  4.705812E+02&  E1&  1.531E-01&  3.161E+09&  1.154E+00&  1.788E+00&  3.205E+09&  1.170E+00&  1.813E+00&   A+  \\      
22&    1&  166&  1.800639E+01&  E1&  2.630E-02&  1.002E+10&  2.436E-03&  1.444E-04&  1.006E+10&  2.445E-03&  1.449E-04&   B   \\      
22&    2&  166&  1.813464E+01&  E1&  7.016E-01&  2.674E+11&  6.592E-02&  3.935E-03&  2.682E+11&  6.611E-02&  3.947E-03&   B+  \\      
22&    4&  166&  1.836648E+01&  E1&  8.354E-04&  3.184E+08&  8.051E-05&  4.868E-06&  3.008E+08&  7.607E-05&  4.599E-06&   C+  \\      
22&    7&  166&  2.078656E+01&  E2&  7.943E-05&  3.027E+07&  9.805E-06&  5.245E-04&  3.023E+07&  9.792E-06&  5.238E-04&   C+  \\      
22&    8&  166&  2.086983E+01&  E2&  1.574E-04&  6.000E+07&  1.959E-05&  1.061E-03&  5.992E+07&  1.956E-05&  1.059E-03&   C+  \\      
22&    9&  166&  2.185636E+01&  E2&  1.079E-03&  4.114E+08&  1.473E-04&  9.160E-03&  4.109E+08&  1.471E-04&  9.149E-03&   C+  \\      
22&   18&  166&  9.469743E+01&  E1&  2.239E-05&  8.535E+06&  5.737E-05&  1.789E-05&  8.232E+06&  5.533E-05&  1.725E-05&   C+  \\      
22&   19&  166&  9.538987E+01&  E1&  1.242E-04&  4.733E+07&  3.228E-04&  1.014E-04&  4.585E+07&  3.128E-04&  9.822E-05&   B   \\      
22&   24&  166&  9.904937E+01&  E1&  4.457E-04&  1.699E+08&  1.249E-03&  4.073E-04&  1.662E+08&  1.222E-03&  3.986E-04&   B   \\      
22&   27&  166&  1.051711E+02&  E1&  1.612E-04&  6.143E+07&  5.093E-04&  1.764E-04&  6.113E+07&  5.068E-04&  1.755E-04&   B   \\      
22&   28&  166&  1.068599E+02&  E1&  4.653E-04&  1.774E+08&  1.518E-03&  5.341E-04&  1.771E+08&  1.516E-03&  5.334E-04&   B   \\      
22&   29&  166&  1.080377E+02&  E1&  1.007E-02&  3.839E+09&  3.359E-02&  1.195E-02&  3.820E+09&  3.343E-02&  1.189E-02&   A+  \\      
22&   30&  166&  1.083034E+02&  E1&  7.852E-03&  2.993E+09&  2.631E-02&  9.382E-03&  2.980E+09&  2.620E-02&  9.343E-03&   B+  \\      
22&   31&  166&  1.083683E+02&  E1&  2.566E-03&  9.779E+08&  8.609E-03&  3.071E-03&  9.713E+08&  8.551E-03&  3.051E-03&   B+  \\      
22&   32&  166&  1.093460E+02&  E1&  5.530E-02&  2.108E+10&  1.889E-01&  6.800E-02&  2.097E+10&  1.879E-01&  6.765E-02&   A+  \\      
22&   33&  166&  1.102466E+02&  E1&  1.690E-02&  6.440E+09&  5.867E-02&  2.129E-02&  6.405E+09&  5.835E-02&  2.118E-02&   A+  \\      
22&   35&  166&  1.149452E+02&  E1&  1.081E-05&  4.121E+06&  4.082E-05&  1.545E-05&  3.769E+06&  3.733E-05&  1.413E-05&   C+  \\      
22&   37&  166&  1.169311E+02&  E1&  1.093E-04&  4.167E+07&  4.271E-04&  1.644E-04&  4.117E+07&  4.220E-04&  1.624E-04&   B   \\      
22&   38&  166&  1.181500E+02&  E1&  5.224E-04&  1.991E+08&  2.084E-03&  8.105E-04&  1.985E+08&  2.077E-03&  8.079E-04&   B   \\      
22&   39&  166&  1.192384E+02&  E1&  2.343E-03&  8.930E+08&  9.517E-03&  3.736E-03&  8.936E+08&  9.524E-03&  3.738E-03&   B+  \\      
22&   41&  166&  1.202043E+02&  E1&  1.119E-02&  4.267E+09&  4.621E-02&  1.829E-02&  4.285E+09&  4.642E-02&  1.837E-02&   A+  \\      
22&   46&  166&  1.219076E+02&  E1&  1.041E-01&  3.967E+10&  4.419E-01&  1.774E-01&  3.962E+10&  4.414E-01&  1.772E-01&   AA  \\      
22&   48&  166&  1.226629E+02&  E1&  1.022E-02&  3.896E+09&  4.395E-02&  1.775E-02&  3.906E+09&  4.406E-02&  1.779E-02&   A+  \\      
22&   50&  166&  1.256354E+02&  E1&  1.050E-04&  4.003E+07&  4.736E-04&  1.959E-04&  3.867E+07&  4.576E-04&  1.893E-04&   B   \\      
22&   51&  166&  1.258809E+02&  E1&  4.026E-02&  1.534E+10&  1.823E-01&  7.553E-02&  1.540E+10&  1.830E-01&  7.583E-02&   A+  \\      
22&   55&  166&  1.305052E+02&  E1&  1.292E-04&  4.925E+07&  6.288E-04&  2.701E-04&  4.934E+07&  6.299E-04&  2.706E-04&   B   \\      
22&   90&  166&  1.851696E+02&  E1&  1.764E-04&  6.724E+07&  1.728E-03&  1.053E-03&  6.739E+07&  1.732E-03&  1.056E-03&   B+  \\      
22&  102&  166&  2.483125E+02&  E1&  1.760E-05&  6.707E+06&  3.100E-04&  2.534E-04&  6.724E+06&  3.108E-04&  2.541E-04&   B   \\      
22&  104&  166&  2.496321E+02&  E1&  1.451E-04&  5.532E+07&  2.584E-03&  2.124E-03&  5.455E+07&  2.548E-03&  2.094E-03&   B+  \\      
22&  111&  166&  2.784603E+02&  E1&  5.038E-05&  1.920E+07&  1.116E-03&  1.023E-03&  1.884E+07&  1.095E-03&  1.004E-03&   B+  \\      
22&  113&  166&  3.619676E+02&  E1&  4.226E-05&  1.611E+07&  1.582E-03&  1.885E-03&  1.606E+07&  1.577E-03&  1.880E-03&   B+  \\      
22&  117&  166&  4.197672E+02&  E1&  2.862E-04&  1.091E+08&  1.441E-02&  1.991E-02&  1.098E+08&  1.450E-02&  2.004E-02&   A+  \\      
22&  133&  166&  5.274829E+02&  E1&  6.322E-03&  2.410E+09&  5.026E-01&  8.727E-01&  2.419E+09&  5.044E-01&  8.760E-01&   AA  \\      
22&    2&  167&  1.813173E+01&  E1&  3.163E-01&  4.084E+10&  2.013E-03&  1.201E-04&  4.083E+10&  2.012E-03&  1.201E-04&   B   \\      
22&   17&  167&  9.439830E+01&  E1&  5.650E-04&  7.293E+07&  9.743E-05&  3.028E-05&  7.091E+07&  9.473E-05&  2.944E-05&   C+  \\      
22&   22&  167&  9.837214E+01&  E1&  2.473E-03&  3.192E+08&  4.632E-04&  1.500E-04&  3.145E+08&  4.562E-04&  1.477E-04&   B   \\      
22&   27&  167&  1.050734E+02&  E1&  1.473E-01&  1.901E+10&  3.147E-02&  1.089E-02&  1.892E+10&  3.132E-02&  1.084E-02&   A+  \\      
22&   31&  167&  1.082646E+02&  E1&  1.188E-02&  1.533E+09&  2.694E-03&  9.604E-04&  1.526E+09&  2.681E-03&  9.557E-04&   B   \\      
22&   35&  167&  1.148285E+02&  E1&  5.278E-03&  6.814E+08&  1.347E-03&  5.092E-04&  6.829E+08&  1.350E-03&  5.103E-04&   B   \\      
22&   38&  167&  1.180267E+02&  E1&  3.049E-02&  3.936E+09&  8.220E-03&  3.194E-03&  3.954E+09&  8.258E-03&  3.209E-03&   B+  \\      
22&   40&  167&  1.196832E+02&  E1&  1.054E-01&  1.360E+10&  2.921E-02&  1.151E-02&  1.359E+10&  2.919E-02&  1.150E-02&   A+  \\      
22&   48&  167&  1.225301E+02&  E1&  3.264E-02&  4.214E+09&  9.485E-03&  3.826E-03&  4.230E+09&  9.522E-03&  3.841E-03&   B+  \\      
22&   50&  167&  1.254960E+02&  E1&  3.142E-01&  4.056E+10&  9.577E-02&  3.957E-02&  4.063E+10&  9.594E-02&  3.964E-02&   A+  \\      
22&   79&  167&  1.672690E+02&  E1&  1.163E-04&  1.502E+07&  6.299E-05&  3.468E-05&  1.484E+07&  6.224E-05&  3.427E-05&   C+  \\      
22&   90&  167&  1.848669E+02&  E1&  1.095E-02&  1.413E+09&  7.241E-03&  4.407E-03&  1.398E+09&  7.163E-03&  4.360E-03&   B+  \\      
22&  101&  167&  2.470010E+02&  E1&  2.046E-03&  2.642E+08&  2.416E-03&  1.965E-03&  2.594E+08&  2.372E-03&  1.929E-03&   B+  \\      
22&  113&  167&  3.608129E+02&  E1&  1.087E-03&  1.403E+08&  2.738E-03&  3.253E-03&  1.391E+08&  2.714E-03&  3.224E-03&   B+  \\      
22&  119&  167&  4.363047E+02&  E1&  9.346E-04&  1.206E+08&  3.443E-03&  4.946E-03&  1.221E+08&  3.484E-03&  5.005E-03&   B+  \\      
22&  120&  167&  4.379103E+02&  E1&  1.137E-05&  1.468E+06&  4.221E-05&  6.085E-05&  1.416E+06&  4.070E-05&  5.868E-05&   C+  \\      
22&  133&  167&  5.250344E+02&  E1&  1.833E-02&  2.367E+09&  9.780E-02&  1.691E-01&  2.381E+09&  9.839E-02&  1.701E-01&   AA  \\      
22&    1&  168&  1.798180E+01&  E1&  9.192E-02&  7.989E+10&  1.162E-02&  6.877E-04&  8.051E+10&  1.171E-02&  6.931E-04&   B   \\      
22&    2&  168&  1.810969E+01&  E1&  1.167E-01&  1.014E+11&  1.495E-02&  8.915E-04&  1.020E+11&  1.504E-02&  8.968E-04&   B   \\      
22&    3&  168&  1.811981E+01&  E1&  1.681E-01&  1.461E+11&  2.158E-02&  1.287E-03&  1.468E+11&  2.167E-02&  1.293E-03&   B+  \\      
22&    4&  168&  1.834089E+01&  E1&  6.963E-03&  6.051E+09&  9.155E-04&  5.528E-05&  6.071E+09&  9.185E-04&  5.546E-05&   C+  \\      
22&    5&  168&  1.870776E+01&  E1&  5.026E-01&  4.368E+11&  6.876E-02&  4.235E-03&  4.382E+11&  6.898E-02&  4.249E-03&   B+  \\      
22&   10&  168&  2.560966E+01&  E1&  2.122E-03&  1.844E+09&  5.439E-04&  4.586E-05&  1.841E+09&  5.431E-04&  4.579E-05&   C+  \\      
22&   22&  168&  9.772687E+01&  E1&  1.945E-03&  1.691E+09&  7.262E-03&  2.336E-03&  1.675E+09&  7.193E-03&  2.314E-03&   B+  \\      
22&   24&  168&  9.830970E+01&  E1&  3.247E-03&  2.821E+09&  1.226E-02&  3.969E-03&  2.774E+09&  1.206E-02&  3.902E-03&   B+  \\      
22&   25&  168&  9.858966E+01&  E1&  1.081E-03&  9.393E+08&  4.106E-03&  1.333E-03&  9.310E+08&  4.070E-03&  1.321E-03&   B+  \\      
22&   27&  168&  1.043375E+02&  E1&  1.604E-04&  1.394E+08&  6.826E-04&  2.345E-04&  1.399E+08&  6.851E-04&  2.353E-04&   B   \\      
22&   30&  168&  1.074197E+02&  E1&  4.963E-03&  4.313E+09&  2.239E-02&  7.917E-03&  4.291E+09&  2.227E-02&  7.876E-03&   B+  \\      
22&   31&  168&  1.074835E+02&  E1&  7.922E-04&  6.884E+08&  3.577E-03&  1.266E-03&  6.842E+08&  3.555E-03&  1.258E-03&   B+  \\      
22&   35&  168&  1.139503E+02&  E1&  6.467E-03&  5.620E+09&  3.282E-02&  1.231E-02&  5.617E+09&  3.280E-02&  1.231E-02&   A+  \\      
22&   36&  168&  1.139680E+02&  E1&  8.401E-03&  7.301E+09&  4.265E-02&  1.600E-02&  7.276E+09&  4.251E-02&  1.595E-02&   A+  \\      
22&   37&  168&  1.159016E+02&  E1&  4.927E-03&  4.282E+09&  2.587E-02&  9.870E-03&  4.289E+09&  2.591E-02&  9.888E-03&   B+  \\      
22&   38&  168&  1.170990E+02&  E1&  2.250E-04&  1.955E+08&  1.206E-03&  4.649E-04&  1.956E+08&  1.206E-03&  4.650E-04&   B   \\      
22&   40&  168&  1.187294E+02&  E1&  1.257E-02&  1.092E+10&  6.926E-02&  2.707E-02&  1.092E+10&  6.924E-02&  2.706E-02&   A+  \\      
22&   41&  168&  1.191167E+02&  E1&  6.085E-03&  5.289E+09&  3.375E-02&  1.323E-02&  5.308E+09&  3.387E-02&  1.328E-02&   A+  \\      
22&   48&  168&  1.215306E+02&  E1&  1.215E-02&  1.056E+10&  7.014E-02&  2.806E-02&  1.054E+10&  7.005E-02&  2.802E-02&   A+  \\      
22&   49&  168&  1.237672E+02&  E1&  1.249E-03&  1.086E+09&  7.481E-03&  3.048E-03&  1.082E+09&  7.452E-03&  3.036E-03&   B+  \\      
22&   50&  168&  1.244478E+02&  E1&  4.055E-03&  3.524E+09&  2.455E-02&  1.006E-02&  3.533E+09&  2.461E-02&  1.008E-02&   A+  \\      
22&   51&  168&  1.246887E+02&  E1&  3.405E-02&  2.959E+10&  2.069E-01&  8.495E-02&  2.966E+10&  2.074E-01&  8.514E-02&   A+  \\      
22&   55&  168&  1.292242E+02&  E1&  1.781E-03&  1.547E+09&  1.162E-02&  4.944E-03&  1.546E+09&  1.161E-02&  4.939E-03&   B+  \\      
22&   59&  168&  1.424157E+02&  E1&  2.386E-03&  2.073E+09&  1.891E-02&  8.867E-03&  2.062E+09&  1.881E-02&  8.817E-03&   B+  \\      
22&   79&  168&  1.654119E+02&  E1&  1.048E-05&  9.112E+06&  1.121E-04&  6.106E-05&  9.196E+06&  1.132E-04&  6.163E-05&   C+  \\      
22&   86&  168&  1.738326E+02&  E1&  1.256E-04&  1.092E+08&  1.484E-03&  8.490E-04&  1.066E+08&  1.448E-03&  8.289E-04&   B   \\      
22&   90&  168&  1.826012E+02&  E1&  1.814E-04&  1.576E+08&  2.364E-03&  1.421E-03&  1.572E+08&  2.358E-03&  1.417E-03&   B+  \\      
22&   91&  168&  1.863347E+02&  E1&  3.782E-04&  3.287E+08&  5.132E-03&  3.148E-03&  3.274E+08&  5.112E-03&  3.136E-03&   B+  \\      
22&  101&  168&  2.429729E+02&  E1&  1.071E-05&  9.312E+06&  2.472E-04&  1.978E-04&  9.081E+06&  2.411E-04&  1.929E-04&   B   \\      
22&  102&  168&  2.437156E+02&  E1&  6.021E-05&  5.233E+07&  1.398E-03&  1.122E-03&  5.132E+07&  1.371E-03&  1.100E-03&   B+  \\      
22&  111&  168&  2.726922E+02&  E1&  1.784E-05&  1.550E+07&  5.185E-04&  4.655E-04&  1.527E+07&  5.108E-04&  4.586E-04&   B   \\      
22&  113&  168&  3.522814E+02&  E1&  2.302E-05&  2.001E+07&  1.117E-03&  1.295E-03&  1.980E+07&  1.105E-03&  1.281E-03&   B+  \\      
22&  114&  168&  3.934771E+02&  E1&  9.101E-05&  7.909E+07&  5.508E-03&  7.134E-03&  7.906E+07&  5.505E-03&  7.131E-03&   B+  \\      
22&  117&  168&  4.067961E+02&  E1&  1.094E-03&  9.505E+08&  7.075E-02&  9.474E-02&  9.488E+08&  7.062E-02&  9.457E-02&   A+  \\      
22&  119&  168&  4.238911E+02&  E1&  1.094E-03&  9.506E+08&  7.682E-02&  1.072E-01&  9.467E+08&  7.651E-02&  1.068E-01&   AA  \\      
22&  133&  168&  5.071619E+02&  E1&  3.268E-04&  2.840E+08&  3.285E-02&  5.485E-02&  2.831E+08&  3.275E-02&  5.469E-02&   A+  \\      
22&  136&  168&  5.196561E+02&  E1&  1.591E-03&  1.382E+09&  1.679E-01&  2.872E-01&  1.382E+09&  1.679E-01&  2.872E-01&   AA  \\      
22&    1&  169&  1.792460E+01&  E2&  5.298E-04&  3.346E+07&  8.058E-06&  2.764E-04&  3.343E+07&  8.051E-06&  2.761E-04&   C+  \\      
22&    2&  169&  1.805168E+01&  E2&  5.393E-05&  3.405E+06&  8.318E-07&  2.914E-05&  3.384E+06&  8.265E-07&  2.896E-05&   C+  \\      
22&    3&  169&  1.806174E+01&  E2&  1.446E-04&  9.128E+06&  2.232E-06&  7.834E-05&  9.143E+06&  2.236E-06&  7.846E-05&   C+  \\      
22&    4&  169&  1.828139E+01&  E2&  1.500E-03&  9.474E+07&  2.374E-05&  8.637E-04&  9.478E+07&  2.374E-05&  8.640E-04&   C+  \\      
22&    5&  169&  1.864586E+01&  E2&  7.043E-05&  4.447E+06&  1.159E-06&  4.475E-05&  4.437E+06&  1.156E-06&  4.465E-05&   C+  \\      
22&    6&  169&  2.054767E+01&  E1&  1.585E-02&  1.001E+09&  3.168E-04&  2.143E-05&  9.951E+08&  3.149E-04&  2.130E-05&   C+  \\      
22&    7&  169&  2.067764E+01&  E1&  5.231E-01&  3.303E+10&  1.059E-02&  7.207E-04&  3.310E+10&  1.061E-02&  7.221E-04&   B   \\      
22&    9&  169&  2.173598E+01&  E1&  2.343E-02&  1.480E+09&  5.240E-04&  3.750E-05&  1.488E+09&  5.269E-04&  3.770E-05&   C+  \\      
22&   14&  169&  8.779822E+01&  E1&  5.283E-05&  3.336E+06&  1.928E-05&  5.572E-06&  3.180E+06&  1.838E-05&  5.312E-06&   C+  \\      
22&   16&  169&  9.002981E+01&  E1&  2.072E-04&  1.309E+07&  7.950E-05&  2.356E-05&  1.329E+07&  8.077E-05&  2.394E-05&   C+  \\      
22&   26&  169&  9.779737E+01&  E1&  5.559E-05&  3.510E+06&  2.517E-05&  8.102E-06&  3.603E+06&  2.583E-05&  8.317E-06&   C+  \\      
22&   43&  169&  1.182327E+02&  E1&  9.429E-05&  5.954E+06&  6.239E-05&  2.429E-05&  5.565E+06&  5.831E-05&  2.270E-05&   C+  \\      
22&   44&  169&  1.182363E+02&  E1&  3.942E-04&  2.489E+07&  2.609E-04&  1.015E-04&  2.480E+07&  2.599E-04&  1.012E-04&   B   \\      
22&   45&  169&  1.182401E+02&  E1&  7.000E-05&  4.420E+06&  4.632E-05&  1.803E-05&  4.562E+06&  4.781E-05&  1.861E-05&   C+  \\      
22&   52&  169&  1.246953E+02&  E1&  3.197E-03&  2.019E+08&  2.353E-03&  9.658E-04&  1.998E+08&  2.328E-03&  9.557E-04&   B   \\      
22&   53&  169&  1.257868E+02&  E1&  9.066E-04&  5.725E+07&  6.790E-04&  2.812E-04&  6.241E+07&  7.402E-04&  3.065E-04&   B   \\      
22&   54&  169&  1.259549E+02&  E1&  5.436E-04&  3.432E+07&  4.082E-04&  1.693E-04&  3.155E+07&  3.752E-04&  1.556E-04&   B   \\      
22&   56&  169&  1.363609E+02&  E1&  8.863E-02&  5.597E+09&  7.801E-02&  3.502E-02&  5.656E+09&  7.883E-02&  3.539E-02&   A+  \\      
22&   57&  169&  1.377040E+02&  E1&  5.506E-03&  3.477E+08&  4.942E-03&  2.240E-03&  3.269E+08&  4.646E-03&  2.106E-03&   B+  \\      
22&   61&  169&  1.400516E+02&  E1&  1.391E-01&  8.784E+09&  1.292E-01&  5.955E-02&  8.451E+09&  1.243E-01&  5.729E-02&   B+  \\      
22&   63&  169&  1.415768E+02&  E1&  4.557E-02&  2.878E+09&  4.324E-02&  2.015E-02&  3.046E+09&  4.576E-02&  2.133E-02&   B+  \\      
22&   66&  169&  1.455035E+02&  E1&  1.925E-03&  1.215E+08&  1.929E-03&  9.240E-04&  1.309E+08&  2.078E-03&  9.953E-04&   B   \\      
22&   67&  169&  1.464759E+02&  E1&  1.038E-02&  6.556E+08&  1.054E-02&  5.085E-03&  6.988E+08&  1.124E-02&  5.420E-03&   B+  \\      
22&   68&  169&  1.469747E+02&  E1&  4.535E-04&  2.863E+07&  4.637E-04&  2.244E-04&  2.698E+07&  4.369E-04&  2.114E-04&   B   \\      
22&   71&  169&  1.497174E+02&  E1&  1.335E-05&  8.432E+05&  1.417E-05&  6.983E-06&  8.084E+05&  1.358E-05&  6.695E-06&   C+  \\      
22&   72&  169&  1.497453E+02&  E1&  4.483E-03&  2.831E+08&  4.758E-03&  2.346E-03&  2.863E+08&  4.812E-03&  2.372E-03&   B+  \\      
22&   74&  169&  1.521271E+02&  E1&  1.273E-04&  8.041E+06&  1.395E-04&  6.986E-05&  8.341E+06&  1.447E-04&  7.247E-05&   C+  \\      
22&   75&  169&  1.565451E+02&  E1&  2.951E-04&  1.863E+07&  3.423E-04&  1.764E-04&  1.986E+07&  3.648E-04&  1.880E-04&   B   \\      
22&   77&  169&  1.592639E+02&  E1&  4.791E-02&  3.026E+09&  5.753E-02&  3.016E-02&  2.993E+09&  5.690E-02&  2.983E-02&   A+  \\      
22&   78&  169&  1.597071E+02&  E1&  4.476E-04&  2.826E+07&  5.404E-04&  2.841E-04&  2.951E+07&  5.642E-04&  2.966E-04&   B   \\      
22&   82&  169&  1.628571E+02&  E1&  2.001E-04&  1.264E+07&  2.512E-04&  1.347E-04&  1.104E+07&  2.195E-04&  1.177E-04&   C+  \\      
22&   83&  169&  1.637355E+02&  E1&  5.657E-04&  3.572E+07&  7.179E-04&  3.870E-04&  3.707E+07&  7.450E-04&  4.016E-04&   B   \\      
22&   84&  169&  1.659270E+02&  E1&  6.703E-04&  4.233E+07&  8.735E-04&  4.772E-04&  4.352E+07&  8.981E-04&  4.906E-04&   B   \\      
22&   85&  169&  1.681236E+02&  E1&  6.890E-03&  4.351E+08&  9.219E-03&  5.102E-03&  4.366E+08&  9.250E-03&  5.120E-03&   B+  \\      
22&   87&  169&  1.696990E+02&  E1&  5.755E-04&  3.634E+07&  7.845E-04&  4.383E-04&  3.710E+07&  8.008E-04&  4.474E-04&   B   \\      
22&   88&  169&  1.746667E+02&  E1&  2.322E-03&  1.466E+08&  3.353E-03&  1.928E-03&  1.513E+08&  3.460E-03&  1.990E-03&   B+  \\      
22&   89&  169&  1.749184E+02&  E1&  8.208E-04&  5.183E+07&  1.189E-03&  6.846E-04&  4.952E+07&  1.136E-03&  6.540E-04&   B   \\      
22&   92&  169&  1.897931E+02&  E1&  3.346E-05&  2.113E+06&  5.706E-05&  3.565E-05&  2.342E+06&  6.323E-05&  3.951E-05&   C+  \\      
22&   98&  169&  2.274624E+02&  E1&  3.505E-05&  2.213E+06&  8.585E-05&  6.428E-05&  2.080E+06&  8.067E-05&  6.041E-05&   C+  \\      
22&  105&  169&  2.389872E+02&  E1&  5.992E-05&  3.784E+06&  1.620E-04&  1.275E-04&  3.829E+06&  1.639E-04&  1.290E-04&   B   \\      
22&  106&  169&  2.402666E+02&  E1&  8.686E-05&  5.485E+06&  2.373E-04&  1.877E-04&  5.241E+06&  2.268E-04&  1.794E-04&   B   \\      
22&  108&  169&  2.518459E+02&  E1&  3.691E-05&  2.330E+06&  1.108E-04&  9.186E-05&  2.075E+06&  9.864E-05&  8.178E-05&   C+  \\      
22&  109&  169&  2.544236E+02&  E1&  1.091E-05&  6.888E+05&  3.342E-05&  2.799E-05&  6.310E+05&  3.062E-05&  2.564E-05&   C+  \\      
22&  121&  169&  3.962479E+02&  E1&  2.997E-02&  1.893E+09&  2.228E-01&  2.906E-01&  1.871E+09&  2.202E-01&  2.872E-01&   A+  \\      
22&  122&  169&  4.044648E+02&  E1&  3.060E-03&  1.932E+08&  2.369E-02&  3.155E-02&  1.900E+08&  2.330E-02&  3.102E-02&   A+  \\      
22&  124&  169&  4.076313E+02&  E1&  1.289E-02&  8.140E+08&  1.014E-01&  1.361E-01&  8.162E+08&  1.017E-01&  1.364E-01&   AA  \\      
22&  127&  169&  4.382103E+02&  E1&  1.095E-04&  6.912E+06&  9.949E-04&  1.435E-03&  7.348E+06&  1.058E-03&  1.526E-03&   B+  \\      
22&  129&  169&  4.553814E+02&  E1&  3.265E-03&  2.061E+08&  3.204E-02&  4.804E-02&  2.077E+08&  3.229E-02&  4.841E-02&   A+  \\      
22&  131&  169&  4.615785E+02&  E1&  2.267E-02&  1.432E+09&  2.286E-01&  3.474E-01&  1.437E+09&  2.295E-01&  3.487E-01&   AA  \\      
22&  134&  169&  4.687054E+02&  E1&  1.687E-04&  1.065E+07&  1.754E-03&  2.707E-03&  1.102E+07&  1.814E-03&  2.800E-03&   B+  \\      
22&  138&  169&  4.876554E+02&  E1&  8.521E-05&  5.381E+06&  9.592E-04&  1.540E-03&  5.277E+06&  9.406E-04&  1.510E-03&   B+  \\      
22&  140&  169&  5.049837E+02&  E1&  1.637E-04&  1.033E+07&  1.975E-03&  3.284E-03&  1.028E+07&  1.964E-03&  3.266E-03&   B+  \\      
22&  142&  169&  5.067251E+02&  E1&  1.764E-04&  1.114E+07&  2.144E-03&  3.576E-03&  1.114E+07&  2.144E-03&  3.576E-03&   B+  \\      
22&    6&  170&  2.054704E+01&  E1&  6.255E-01&  5.590E+12&  1.062E+00&  7.180E-02&  5.595E+12&  1.062E+00&  7.186E-02&   A+  \\      
22&    7&  170&  2.067700E+01&  E1&  2.963E-01&  2.648E+12&  5.092E-01&  3.466E-02&  2.650E+12&  5.095E-01&  3.468E-02&   A+  \\      
22&    8&  170&  2.075939E+01&  E1&  7.428E-02&  6.639E+11&  1.287E-01&  8.794E-03&  6.640E+11&  1.287E-01&  8.796E-03&   B+  \\      
22&    9&  170&  2.173527E+01&  E1&  4.576E-04&  4.090E+09&  8.690E-04&  6.218E-05&  4.061E+09&  8.629E-04&  6.175E-05&   C+  \\      
22&   63&  170&  1.415470E+02&  E1&  6.242E-05&  5.579E+08&  5.027E-03&  2.343E-03&  5.394E+08&  4.861E-03&  2.265E-03&   B+  \\      
22&   66&  170&  1.454721E+02&  E1&  4.739E-04&  4.236E+09&  4.032E-02&  1.931E-02&  4.150E+09&  3.950E-02&  1.892E-02&   A   \\      
22&   69&  170&  1.483043E+02&  E1&  9.153E-04&  8.181E+09&  8.092E-02&  3.951E-02&  7.999E+09&  7.912E-02&  3.863E-02&   A   \\      
22&   70&  170&  1.491621E+02&  E1&  2.056E-04&  1.838E+09&  1.839E-02&  9.031E-03&  1.840E+09&  1.841E-02&  9.042E-03&   B+  \\      
22&   71&  170&  1.496841E+02&  E1&  4.631E-04&  4.139E+09&  4.171E-02&  2.055E-02&  4.106E+09&  4.138E-02&  2.039E-02&   A+  \\      
22&   72&  170&  1.497121E+02&  E1&  2.168E-04&  1.938E+09&  1.954E-02&  9.630E-03&  1.905E+09&  1.920E-02&  9.464E-03&   B+  \\      
22&   74&  170&  1.520927E+02&  E1&  3.382E-04&  3.023E+09&  3.145E-02&  1.575E-02&  3.011E+09&  3.133E-02&  1.569E-02&   A+  \\      
22&   81&  170&  1.627276E+02&  E1&  1.538E-04&  1.375E+09&  1.637E-02&  8.771E-03&  1.354E+09&  1.613E-02&  8.640E-03&   B+  \\      
22&   83&  170&  1.636957E+02&  E1&  1.551E-04&  1.386E+09&  1.670E-02&  9.002E-03&  1.352E+09&  1.629E-02&  8.780E-03&   B+  \\      
22&  105&  170&  2.389024E+02&  E1&  2.070E-05&  1.850E+08&  4.748E-03&  3.734E-03&  1.843E+08&  4.731E-03&  3.721E-03&   B+  \\      
22&  106&  170&  2.401809E+02&  E1&  4.152E-05&  3.711E+08&  9.627E-03&  7.612E-03&  3.715E+08&  9.640E-03&  7.622E-03&   B+  \\      
22&  109&  170&  2.543276E+02&  E1&  1.040E-04&  9.300E+08&  2.705E-02&  2.265E-02&  9.284E+08&  2.701E-02&  2.261E-02&   A+  \\      
22&  110&  170&  2.560226E+02&  E1&  1.712E-05&  1.531E+08&  4.512E-03&  3.803E-03&  1.530E+08&  4.509E-03&  3.801E-03&   B+  \\      
22&  112&  170&  2.617893E+02&  E1&  4.079E-05&  3.646E+08&  1.124E-02&  9.684E-03&  3.653E+08&  1.126E-02&  9.705E-03&   B+  \\      
22&  138&  170&  4.873027E+02&  E1&  6.080E-05&  5.435E+08&  5.804E-02&  9.311E-02&  5.439E+08&  5.809E-02&  9.319E-02&   A+  \\      
22&  140&  170&  5.046054E+02&  E1&  6.013E-05&  5.375E+08&  6.155E-02&  1.022E-01&  5.381E+08&  6.162E-02&  1.024E-01&   AA  \\      
22&  142&  170&  5.063442E+02&  E1&  7.667E-05&  6.853E+08&  7.902E-02&  1.317E-01&  6.846E+08&  7.894E-02&  1.316E-01&   AA  \\      
22&  144&  170&  5.116183E+02&  E1&  1.447E-05&  1.293E+08&  1.523E-02&  2.565E-02&  1.296E+08&  1.525E-02&  2.569E-02&   A+  \\      
22&    1&  171&  1.791703E+01&  E2&  4.458E-05&  7.057E+06&  2.378E-06&  8.145E-05&  7.008E+06&  2.361E-06&  8.087E-05&   C+  \\      
22&    2&  171&  1.804400E+01&  E2&  2.083E-04&  3.297E+07&  1.127E-05&  3.942E-04&  3.301E+07&  1.128E-05&  3.946E-04&   C+  \\      
22&    6&  171&  2.053772E+01&  E1&  8.359E-01&  1.323E+11&  5.857E-02&  3.960E-03&  1.325E+11&  5.866E-02&  3.966E-03&   B+  \\      
22&   23&  171&  9.616741E+01&  E1&  1.459E-05&  2.309E+06&  2.241E-05&  7.095E-06&  2.428E+06&  2.356E-05&  7.459E-06&   C+  \\      
22&   43&  171&  1.179039E+02&  E1&  1.155E-04&  1.829E+07&  2.668E-04&  1.035E-04&  1.818E+07&  2.653E-04&  1.030E-04&   B   \\      
22&   47&  171&  1.180278E+02&  E1&  1.383E-04&  2.189E+07&  3.200E-04&  1.243E-04&  2.074E+07&  3.032E-04&  1.178E-04&   B   \\      
22&   52&  171&  1.243296E+02&  E1&  1.663E-03&  2.633E+08&  4.271E-03&  1.748E-03&  2.813E+08&  4.563E-03&  1.868E-03&   B+  \\      
22&   54&  171&  1.255818E+02&  E1&  3.136E-04&  4.965E+07&  8.217E-04&  3.397E-04&  4.918E+07&  8.139E-04&  3.365E-04&   B   \\      
22&   56&  171&  1.359237E+02&  E1&  3.970E-04&  6.286E+07&  1.219E-03&  5.453E-04&  6.196E+07&  1.201E-03&  5.375E-04&   B   \\      
22&   57&  171&  1.372581E+02&  E1&  3.223E-02&  5.102E+09&  1.009E-01&  4.558E-02&  5.145E+09&  1.017E-01&  4.596E-02&   A+  \\      
22&   60&  171&  1.387444E+02&  E1&  1.220E-02&  1.931E+09&  3.901E-02&  1.782E-02&  1.839E+09&  3.715E-02&  1.697E-02&   B+  \\      
22&   61&  171&  1.395905E+02&  E1&  2.885E-03&  4.567E+08&  9.340E-03&  4.292E-03&  4.708E+08&  9.627E-03&  4.424E-03&   B+  \\      
22&   62&  171&  1.406746E+02&  E1&  3.373E-02&  5.339E+09&  1.109E-01&  5.135E-02&  5.140E+09&  1.068E-01&  4.944E-02&   B+  \\      
22&   65&  171&  1.423436E+02&  E1&  4.460E-03&  7.060E+08&  1.501E-02&  7.035E-03&  6.639E+08&  1.412E-02&  6.615E-03&   B+  \\      
22&   66&  171&  1.450058E+02&  E1&  1.835E-02&  2.905E+09&  6.410E-02&  3.060E-02&  3.101E+09&  6.842E-02&  3.266E-02&   B+  \\      
22&   68&  171&  1.464669E+02&  E1&  1.110E-05&  1.758E+06&  3.958E-05&  1.908E-05&  2.720E+06&  6.123E-05&  2.952E-05&   D+  \\      
22&   69&  171&  1.478197E+02&  E1&  1.011E-03&  1.600E+08&  3.670E-03&  1.786E-03&  1.746E+08&  4.004E-03&  1.948E-03&   B   \\      
22&   72&  171&  1.492182E+02&  E1&  3.978E-04&  6.297E+07&  1.471E-03&  7.228E-04&  6.643E+07&  1.552E-03&  7.625E-04&   B   \\      
22&   75&  171&  1.559691E+02&  E1&  2.864E-03&  4.535E+08&  1.158E-02&  5.944E-03&  4.532E+08&  1.157E-02&  5.940E-03&   B+  \\      
22&   77&  171&  1.586678E+02&  E1&  4.901E-04&  7.759E+07&  2.050E-03&  1.071E-03&  7.547E+07&  1.994E-03&  1.042E-03&   B+  \\      
22&   78&  171&  1.591077E+02&  E1&  1.857E-02&  2.940E+09&  7.811E-02&  4.092E-02&  2.911E+09&  7.734E-02&  4.051E-02&   A+  \\      
22&   82&  171&  1.622338E+02&  E1&  3.810E-03&  6.032E+08&  1.666E-02&  8.899E-03&  6.194E+08&  1.711E-02&  9.138E-03&   B+  \\      
22&   84&  171&  1.652801E+02&  E1&  1.202E-04&  1.902E+07&  5.454E-04&  2.967E-04&  1.714E+07&  4.913E-04&  2.673E-04&   B   \\      
22&   87&  171&  1.690224E+02&  E1&  1.011E-04&  1.600E+07&  4.798E-04&  2.670E-04&  1.501E+07&  4.501E-04&  2.505E-04&   B   \\      
22&   88&  171&  1.739500E+02&  E1&  2.253E-03&  3.567E+08&  1.133E-02&  6.486E-03&  3.749E+08&  1.190E-02&  6.817E-03&   B+  \\      
22&   89&  171&  1.741996E+02&  E1&  1.519E-04&  2.404E+07&  7.656E-04&  4.391E-04&  2.302E+07&  7.332E-04&  4.205E-04&   B   \\      
22&   97&  171&  2.198553E+02&  E1&  1.189E-04&  1.882E+07&  9.545E-04&  6.909E-04&  1.800E+07&  9.129E-04&  6.607E-04&   B   \\      
22&  103&  171&  2.325289E+02&  E1&  7.529E-05&  1.192E+07&  6.763E-04&  5.177E-04&  1.148E+07&  6.511E-04&  4.984E-04&   B   \\      
22&  121&  171&  3.925785E+02&  E1&  3.073E-04&  4.865E+07&  7.868E-03&  1.017E-02&  4.752E+07&  7.686E-03&  9.933E-03&   A   \\      
22&  122&  171&  4.006423E+02&  E1&  1.025E-02&  1.623E+09&  2.734E-01&  3.606E-01&  1.606E+09&  2.705E-01&  3.568E-01&   A+  \\      
22&  126&  171&  4.141209E+02&  E1&  6.269E-04&  9.924E+07&  1.786E-02&  2.435E-02&  9.618E+07&  1.731E-02&  2.360E-02&   B+  \\      
22&  127&  171&  4.337269E+02&  E1&  1.254E-04&  1.985E+07&  3.918E-03&  5.594E-03&  1.917E+07&  3.785E-03&  5.405E-03&   B+  \\      
22&  129&  171&  4.505417E+02&  E1&  1.494E-02&  2.365E+09&  5.037E-01&  7.471E-01&  2.372E+09&  5.053E-01&  7.494E-01&   AA  \\      
22&  134&  171&  4.635799E+02&  E1&  2.276E-04&  3.604E+07&  8.127E-03&  1.240E-02&  3.700E+07&  8.345E-03&  1.274E-02&   A   \\      
22&  138&  171&  4.821096E+02&  E1&  4.652E-04&  7.365E+07&  1.796E-02&  2.851E-02&  7.420E+07&  1.810E-02&  2.872E-02&   A+  \\      
22&  142&  171&  5.007396E+02&  E1&  4.224E-04&  6.688E+07&  1.760E-02&  2.901E-02&  6.637E+07&  1.746E-02&  2.879E-02&   A+  \\      
22&    1&  172&  1.791323E+01&  E2&  5.942E-03&  1.519E+08&  6.579E-05&  2.252E-03&  1.521E+08&  6.585E-05&  2.254E-03&   C+  \\      
22&    4&  172&  1.826956E+01&  E2&  3.580E-02&  9.156E+08&  4.124E-04&  1.498E-02&  9.158E+08&  4.124E-04&  1.498E-02&   C+  \\      
22&   15&  172&  8.837903E+01&  E1&  8.775E-05&  2.244E+06&  2.365E-05&  6.881E-06&  2.474E+06&  2.607E-05&  7.586E-06&   C+  \\      
22&   43&  172&  1.177397E+02&  E1&  3.642E-04&  9.313E+06&  1.742E-04&  6.752E-05&  9.784E+06&  1.830E-04&  7.093E-05&   C+  \\      
22&   47&  172&  1.178633E+02&  E1&  5.038E-04&  1.288E+07&  2.415E-04&  9.370E-05&  1.244E+07&  2.332E-04&  9.047E-05&   C+  \\      
22&   54&  172&  1.253955E+02&  E1&  3.101E-03&  7.930E+07&  1.682E-03&  6.946E-04&  9.062E+07&  1.923E-03&  7.937E-04&   C+  \\      
22&   57&  172&  1.370357E+02&  E1&  3.935E-03&  1.006E+08&  2.550E-03&  1.150E-03&  1.026E+08&  2.600E-03&  1.173E-03&   B+  \\      
22&   60&  172&  1.385172E+02&  E1&  1.465E-02&  3.747E+08&  9.702E-03&  4.424E-03&  3.874E+08&  1.003E-02&  4.573E-03&   B+  \\      
22&   61&  172&  1.393604E+02&  E1&  1.093E-02&  2.796E+08&  7.328E-03&  3.362E-03&  2.888E+08&  7.567E-03&  3.472E-03&   B+  \\      
22&   62&  172&  1.404409E+02&  E1&  2.823E-01&  7.219E+09&  1.921E-01&  8.883E-02&  7.282E+09&  1.938E-01&  8.961E-02&   A+  \\      
22&   64&  172&  1.416753E+02&  E1&  1.018E-01&  2.604E+09&  7.053E-02&  3.290E-02&  2.450E+09&  6.634E-02&  3.094E-02&   B+  \\      
22&   65&  172&  1.421044E+02&  E1&  2.127E-01&  5.438E+09&  1.482E-01&  6.932E-02&  5.404E+09&  1.472E-01&  6.888E-02&   A+  \\      
22&   68&  172&  1.462137E+02&  E1&  4.701E-02&  1.202E+09&  3.468E-02&  1.669E-02&  1.326E+09&  3.825E-02&  1.841E-02&   B   \\      
22&   75&  172&  1.556820E+02&  E1&  7.599E-03&  1.943E+08&  6.355E-03&  3.257E-03&  1.862E+08&  6.090E-03&  3.121E-03&   B+  \\      
22&   78&  172&  1.588089E+02&  E1&  1.017E-03&  2.601E+07&  8.852E-04&  4.628E-04&  2.730E+07&  9.292E-04&  4.858E-04&   B   \\      
22&   80&  172&  1.610150E+02&  E1&  4.482E-02&  1.146E+09&  4.009E-02&  2.125E-02&  1.123E+09&  3.929E-02&  2.083E-02&   A+  \\      
22&   87&  172&  1.686852E+02&  E1&  2.886E-02&  7.380E+08&  2.833E-02&  1.574E-02&  7.854E+08&  3.016E-02&  1.675E-02&   B+  \\      
22&   89&  172&  1.738415E+02&  E1&  2.909E-02&  7.440E+08&  3.034E-02&  1.736E-02&  7.913E+08&  3.227E-02&  1.847E-02&   B+  \\      
22&   96&  172&  2.140272E+02&  E1&  3.147E-04&  8.048E+06&  4.974E-04&  3.505E-04&  7.705E+06&  4.762E-04&  3.356E-04&   B   \\      
22&   97&  172&  2.192852E+02&  E1&  6.015E-05&  1.538E+06&  9.981E-05&  7.205E-05&  1.373E+06&  8.910E-05&  6.432E-05&   C+  \\      
22&  103&  172&  2.318912E+02&  E1&  3.883E-04&  9.930E+06&  7.205E-04&  5.500E-04&  9.460E+06&  6.864E-04&  5.240E-04&   B   \\      
22&  122&  172&  3.987531E+02&  E1&  6.424E-04&  1.643E+07&  3.525E-03&  4.627E-03&  1.744E+07&  3.741E-03&  4.911E-03&   B+  \\      
22&  126&  172&  4.121026E+02&  E1&  4.903E-02&  1.254E+09&  2.873E-01&  3.898E-01&  1.240E+09&  2.841E-01&  3.854E-01&   A+  \\      
22&  127&  172&  4.315135E+02&  E1&  8.152E-02&  2.085E+09&  5.238E-01&  7.441E-01&  2.093E+09&  5.259E-01&  7.470E-01&   AA  \\      
22&  134&  172&  4.610523E+02&  E1&  3.750E-02&  9.590E+08&  2.751E-01&  4.175E-01&  9.646E+08&  2.767E-01&  4.199E-01&   AA  \\      
22&    1&  173&  1.789751E+01&  E2&  9.713E-05&  4.208E+08&  6.063E-05&  2.070E-03&  4.215E+08&  6.072E-05&  2.073E-03&   C+  \\      
22&    2&  173&  1.802420E+01&  E2&  2.292E-05&  9.929E+07&  1.451E-05&  5.059E-04&  9.946E+07&  1.453E-05&  5.068E-04&   C+  \\      
22&    4&  173&  1.825321E+01&  E2&  1.468E-04&  6.360E+08&  9.530E-05&  3.452E-03&  6.359E+08&  9.529E-05&  3.451E-03&   C+  \\      
22&    6&  173&  2.051207E+01&  E1&  1.861E-01&  8.062E+11&  1.526E-01&  1.030E-02&  8.069E+11&  1.527E-01&  1.031E-02&   A+  \\      
22&    7&  173&  2.064159E+01&  E1&  6.284E-01&  2.723E+12&  5.217E-01&  3.545E-02&  2.726E+12&  5.224E-01&  3.550E-02&   A+  \\      
22&    8&  173&  2.072370E+01&  E1&  1.079E-01&  4.675E+11&  9.031E-02&  6.161E-03&  4.687E+11&  9.053E-02&  6.177E-03&   B+  \\      
22&    9&  173&  2.169614E+01&  E1&  6.883E-02&  2.982E+11&  6.314E-02&  4.510E-03&  2.985E+11&  6.320E-02&  4.514E-03&   B+  \\      
22&   26&  173&  9.699616E+01&  E1&  1.437E-05&  6.227E+07&  2.635E-04&  8.414E-05&  6.226E+07&  2.635E-04&  8.413E-05&   C+  \\      
22&   44&  173&  1.170672E+02&  E1&  2.616E-05&  1.133E+08&  6.986E-04&  2.692E-04&  1.095E+08&  6.749E-04&  2.601E-04&   B   \\      
22&   52&  173&  1.233957E+02&  E1&  3.105E-05&  1.345E+08&  9.213E-04&  3.743E-04&  1.256E+08&  8.604E-04&  3.495E-04&   B   \\      
22&   56&  173&  1.348083E+02&  E1&  3.888E-03&  1.685E+10&  1.377E-01&  6.111E-02&  1.649E+10&  1.348E-01&  5.982E-02&   A   \\      
22&   58&  173&  1.366863E+02&  E1&  8.643E-04&  3.745E+09&  3.147E-02&  1.416E-02&  3.802E+09&  3.195E-02&  1.438E-02&   A+  \\      
22&   63&  173&  1.399038E+02&  E1&  4.760E-04&  2.063E+09&  1.816E-02&  8.363E-03&  2.059E+09&  1.812E-02&  8.348E-03&   B+  \\      
22&   66&  173&  1.437371E+02&  E1&  2.703E-04&  1.171E+09&  1.088E-02&  5.149E-03&  1.156E+09&  1.074E-02&  5.083E-03&   B+  \\      
22&   67&  173&  1.446859E+02&  E1&  3.138E-05&  1.360E+08&  1.280E-03&  6.098E-04&  1.252E+08&  1.179E-03&  5.616E-04&   B   \\      
22&   69&  173&  1.465015E+02&  E1&  1.441E-05&  6.243E+07&  6.026E-04&  2.907E-04&  5.773E+07&  5.572E-04&  2.688E-04&   B   \\      
22&   70&  173&  1.473385E+02&  E1&  3.317E-04&  1.437E+09&  1.403E-02&  6.806E-03&  1.477E+09&  1.442E-02&  6.994E-03&   B+  \\      
22&   71&  173&  1.478478E+02&  E1&  1.778E-04&  7.703E+08&  7.573E-03&  3.686E-03&  7.899E+08&  7.765E-03&  3.780E-03&   B+  \\      
22&   72&  173&  1.478750E+02&  E1&  2.461E-04&  1.066E+09&  1.049E-02&  5.105E-03&  1.031E+09&  1.014E-02&  4.936E-03&   B+  \\      
22&   74&  173&  1.501972E+02&  E1&  2.842E-04&  1.231E+09&  1.249E-02&  6.177E-03&  1.237E+09&  1.255E-02&  6.204E-03&   B+  \\      
22&   77&  173&  1.571500E+02&  E1&  1.140E-04&  4.941E+08&  5.488E-03&  2.839E-03&  4.714E+08&  5.236E-03&  2.709E-03&   B+  \\      
22&   81&  173&  1.605596E+02&  E1&  5.901E-05&  2.557E+08&  2.964E-03&  1.567E-03&  2.466E+08&  2.859E-03&  1.511E-03&   B+  \\      
22&   83&  173&  1.615020E+02&  E1&  4.369E-05&  1.893E+08&  2.221E-03&  1.181E-03&  1.839E+08&  2.157E-03&  1.147E-03&   B+  \\      
22&   85&  173&  1.657697E+02&  E1&  4.797E-04&  2.078E+09&  2.569E-02&  1.402E-02&  2.025E+09&  2.503E-02&  1.366E-02&   A   \\      
22&   88&  173&  1.721273E+02&  E1&  3.059E-05&  1.325E+08&  1.766E-03&  1.001E-03&  1.261E+08&  1.680E-03&  9.521E-04&   B+  \\      
22&  105&  173&  2.342586E+02&  E1&  3.678E-05&  1.593E+08&  3.933E-03&  3.033E-03&  1.487E+08&  3.671E-03&  2.831E-03&   B+  \\      
22&  106&  173&  2.354877E+02&  E1&  1.807E-05&  7.828E+07&  1.952E-03&  1.514E-03&  7.388E+07&  1.843E-03&  1.428E-03&   B+  \\      
22&  109&  173&  2.490713E+02&  E1&  3.526E-05&  1.528E+08&  4.262E-03&  3.495E-03&  1.524E+08&  4.251E-03&  3.486E-03&   B+  \\      
22&  110&  173&  2.506967E+02&  E1&  1.169E-05&  5.064E+07&  1.432E-03&  1.181E-03&  4.622E+07&  1.306E-03&  1.078E-03&   B   \\      
22&  112&  173&  2.562234E+02&  E1&  3.426E-05&  1.484E+08&  4.382E-03&  3.697E-03&  1.524E+08&  4.499E-03&  3.795E-03&   B+  \\      
22&  121&  173&  3.834158E+02&  E1&  5.645E-05&  2.446E+08&  1.617E-02&  2.041E-02&  2.542E+08&  1.681E-02&  2.121E-02&   B+  \\      
22&  124&  173&  3.940639E+02&  E1&  4.984E-04&  2.159E+09&  1.508E-01&  1.956E-01&  2.135E+09&  1.491E-01&  1.934E-01&   A+  \\      
22&  129&  173&  4.385150E+02&  E1&  2.160E-04&  9.358E+08&  8.093E-02&  1.168E-01&  9.295E+08&  8.039E-02&  1.161E-01&   AA  \\      
22&  131&  173&  4.442586E+02&  E1&  4.268E-05&  1.849E+08&  1.641E-02&  2.401E-02&  1.799E+08&  1.597E-02&  2.336E-02&   A   \\      
22&  138&  173&  4.683642E+02&  E1&  4.770E-05&  2.067E+08&  2.039E-02&  3.144E-02&  2.069E+08&  2.042E-02&  3.148E-02&   A+  \\      
22&  140&  173&  4.843262E+02&  E1&  9.306E-05&  4.032E+08&  4.254E-02&  6.783E-02&  3.982E+08&  4.201E-02&  6.698E-02&   A+  \\      
22&  144&  173&  4.907831E+02&  E1&  2.125E-05&  9.209E+07&  9.976E-03&  1.612E-02&  9.188E+07&  9.953E-03&  1.608E-02&   A+  \\      
22&    1&  174&  1.789464E+01&  E2&  2.360E-03&  6.550E+07&  2.830E-05&  9.658E-04&  6.543E+07&  2.827E-05&  9.648E-04&   C+  \\      
22&    4&  174&  1.825023E+01&  E2&  1.110E-01&  3.080E+09&  1.384E-03&  5.012E-02&  3.081E+09&  1.384E-03&  5.012E-02&   C+  \\      
22&   15&  174&  8.792836E+01&  E1&  2.976E-05&  8.260E+05&  8.617E-06&  2.494E-06&  9.092E+05&  9.485E-06&  2.746E-06&   C+  \\      
22&   47&  174&  1.170631E+02&  E1&  7.964E-04&  2.210E+07&  4.087E-04&  1.575E-04&  2.185E+07&  4.040E-04&  1.557E-04&   B   \\      
22&   54&  174&  1.244902E+02&  E1&  2.644E-04&  7.337E+06&  1.534E-04&  6.288E-05&  8.144E+06&  1.703E-04&  6.980E-05&   C+  \\      
22&   57&  174&  1.359552E+02&  E1&  6.870E-05&  1.907E+06&  4.755E-05&  2.128E-05&  1.910E+06&  4.764E-05&  2.132E-05&   C+  \\      
22&   60&  174&  1.374133E+02&  E1&  1.562E-01&  4.335E+09&  1.104E-01&  4.996E-02&  4.330E+09&  1.103E-01&  4.991E-02&   A+  \\      
22&   61&  174&  1.382431E+02&  E1&  1.310E-03&  3.637E+07&  9.378E-04&  4.268E-04&  3.453E+07&  8.903E-04&  4.052E-04&   B   \\      
22&   62&  174&  1.393063E+02&  E1&  5.077E-05&  1.409E+06&  3.689E-05&  1.692E-05&  1.425E+06&  3.730E-05&  1.711E-05&   C+  \\      
22&   64&  174&  1.405207E+02&  E1&  9.269E-02&  2.572E+09&  6.854E-02&  3.171E-02&  2.476E+09&  6.596E-02&  3.051E-02&   B+  \\      
22&   65&  174&  1.409428E+02&  E1&  3.056E-01&  8.482E+09&  2.273E-01&  1.055E-01&  8.507E+09&  2.280E-01&  1.058E-01&   AA  \\      
22&   68&  174&  1.449843E+02&  E1&  9.039E-03&  2.508E+08&  7.115E-03&  3.396E-03&  2.739E+08&  7.769E-03&  3.708E-03&   B   \\      
22&   75&  174&  1.542890E+02&  E1&  1.705E-02&  4.733E+08&  1.520E-02&  7.722E-03&  5.188E+08&  1.666E-02&  8.465E-03&   B   \\      
22&   78&  174&  1.573596E+02&  E1&  6.121E-04&  1.699E+07&  5.675E-04&  2.940E-04&  2.142E+07&  7.157E-04&  3.707E-04&   C   \\      
22&   80&  174&  1.595254E+02&  E1&  8.409E-02&  2.334E+09&  8.014E-02&  4.209E-02&  2.330E+09&  7.999E-02&  4.201E-02&   A+  \\      
22&   87&  174&  1.670510E+02&  E1&  3.288E-02&  9.124E+08&  3.435E-02&  1.889E-02&  9.495E+08&  3.575E-02&  1.966E-02&   B+  \\      
22&   89&  174&  1.721064E+02&  E1&  2.986E-02&  8.287E+08&  3.312E-02&  1.877E-02&  9.043E+08&  3.614E-02&  2.048E-02&   B   \\      
22&   96&  174&  2.114032E+02&  E1&  8.863E-05&  2.460E+06&  1.483E-04&  1.032E-04&  2.337E+06&  1.409E-04&  9.807E-05&   B   \\      
22&   97&  174&  2.165315E+02&  E1&  1.851E-05&  5.136E+05&  3.249E-05&  2.316E-05&  4.535E+05&  2.869E-05&  2.045E-05&   C+  \\      
22&  103&  174&  2.288141E+02&  E1&  9.346E-05&  2.594E+06&  1.832E-04&  1.380E-04&  2.449E+06&  1.730E-04&  1.303E-04&   B   \\      
22&  122&  174&  3.897402E+02&  E1&  6.471E-03&  1.796E+08&  3.681E-02&  4.722E-02&  1.801E+08&  3.691E-02&  4.735E-02&   A+  \\      
22&  126&  174&  4.024836E+02&  E1&  1.516E-02&  4.208E+08&  9.198E-02&  1.219E-01&  4.137E+08&  9.043E-02&  1.198E-01&   A+  \\      
22&  127&  174&  4.209785E+02&  E1&  7.319E-02&  2.031E+09&  4.857E-01&  6.732E-01&  2.034E+09&  4.864E-01&  6.741E-01&   AA  \\      
22&  134&  174&  4.490457E+02&  E1&  6.105E-02&  1.694E+09&  4.609E-01&  6.814E-01&  1.700E+09&  4.624E-01&  6.836E-01&   AA  \\      
22&    1&  175&  1.789012E+01&  E2&  6.872E-05&  5.401E+08&  2.591E-05&  8.837E-04&  5.412E+08&  2.597E-05&  8.856E-04&   C+  \\      
22&    4&  175&  1.824552E+01&  E2&  2.376E-05&  1.868E+08&  9.321E-06&  3.372E-04&  1.869E+08&  9.328E-06&  3.375E-04&   C+  \\      
22&    7&  175&  2.063176E+01&  E1&  9.580E-01&  7.529E+12&  4.805E-01&  3.263E-02&  7.536E+12&  4.809E-01&  3.267E-02&   A+  \\      
22&    9&  175&  2.168529E+01&  E1&  3.709E-02&  2.915E+11&  2.055E-02&  1.467E-03&  2.920E+11&  2.059E-02&  1.470E-03&   B+  \\      
22&   26&  175&  9.677962E+01&  E1&  1.862E-05&  1.463E+08&  2.055E-04&  6.547E-05&  1.490E+08&  2.092E-04&  6.664E-05&   C+  \\      
22&   45&  175&  1.167556E+02&  E1&  2.238E-05&  1.759E+08&  3.594E-04&  1.382E-04&  1.711E+08&  3.497E-04&  1.344E-04&   B   \\      
22&   53&  175&  1.241082E+02&  E1&  3.230E-05&  2.538E+08&  5.862E-04&  2.395E-04&  2.633E+08&  6.080E-04&  2.484E-04&   B   \\      
22&   63&  175&  1.394538E+02&  E1&  2.959E-03&  2.326E+10&  6.780E-02&  3.113E-02&  2.291E+10&  6.679E-02&  3.066E-02&   A+  \\      
22&   67&  175&  1.442046E+02&  E1&  1.449E-04&  1.139E+09&  3.551E-03&  1.686E-03&  1.107E+09&  3.450E-03&  1.638E-03&   B+  \\      
22&   71&  175&  1.473452E+02&  E1&  2.056E-04&  1.616E+09&  5.259E-03&  2.551E-03&  1.617E+09&  5.262E-03&  2.552E-03&   B+  \\      
22&   74&  175&  1.496786E+02&  E1&  4.031E-04&  3.168E+09&  1.064E-02&  5.243E-03&  3.159E+09&  1.061E-02&  5.229E-03&   B+  \\      
22&   83&  175&  1.609026E+02&  E1&  7.101E-05&  5.581E+08&  2.166E-03&  1.147E-03&  5.286E+08&  2.052E-03&  1.087E-03&   B+  \\      
22&   85&  175&  1.651382E+02&  E1&  2.672E-04&  2.100E+09&  8.586E-03&  4.668E-03&  2.011E+09&  8.221E-03&  4.469E-03&   B+  \\      
22&   92&  175&  1.859972E+02&  E1&  1.437E-05&  1.129E+08&  5.856E-04&  3.586E-04&  1.106E+08&  5.736E-04&  3.512E-04&   B   \\      
22&  105&  175&  2.329995E+02&  E1&  7.737E-05&  6.081E+08&  4.949E-03&  3.796E-03&  5.698E+08&  4.638E-03&  3.557E-03&   B+  \\      
22&  112&  175&  2.547179E+02&  E1&  1.972E-04&  1.550E+09&  1.508E-02&  1.264E-02&  1.535E+09&  1.493E-02&  1.252E-02&   A+  \\      
22&  124&  175&  3.905140E+02&  E1&  2.134E-04&  1.677E+09&  3.834E-02&  4.929E-02&  1.678E+09&  3.836E-02&  4.932E-02&   A+  \\      
22&  131&  175&  4.397520E+02&  E1&  2.395E-05&  1.882E+08&  5.457E-03&  7.900E-03&  1.924E+08&  5.579E-03&  8.076E-03&   B+  \\      
22&  140&  175&  4.789748E+02&  E1&  1.952E-04&  1.534E+09&  5.276E-02&  8.319E-02&  1.508E+09&  5.188E-02&  8.180E-02&   A+  \\      
22&    1&  176&  1.788801E+01&  E2&  3.372E-05&  2.105E+08&  5.050E-05&  1.721E-03&  2.111E+08&  5.064E-05&  1.726E-03&   C+  \\      
22&    4&  176&  1.824333E+01&  E2&  1.142E-05&  7.128E+07&  1.778E-05&  6.431E-04&  7.115E+07&  1.775E-05&  6.419E-04&   C+  \\      
22&    6&  176&  2.049960E+01&  E1&  9.564E-01&  5.971E+12&  1.881E+00&  1.269E-01&  5.976E+12&  1.883E+00&  1.271E-01&   AA  \\      
22&    7&  176&  2.062896E+01&  E1&  3.161E-02&  1.973E+11&  6.294E-02&  4.275E-03&  1.979E+11&  6.314E-02&  4.288E-03&   B+  \\      
22&    9&  176&  2.168219E+01&  E1&  6.808E-03&  4.250E+10&  1.498E-02&  1.069E-03&  4.241E+10&  1.495E-02&  1.067E-03&   B+  \\      
22&   54&  176&  1.241701E+02&  E1&  1.304E-05&  8.142E+07&  9.410E-04&  3.847E-04&  8.318E+07&  9.613E-04&  3.930E-04&   B   \\      
22&   56&  176&  1.342715E+02&  E1&  1.007E-04&  6.290E+08&  8.500E-03&  3.757E-03&  6.164E+08&  8.330E-03&  3.682E-03&   B+  \\      
22&   57&  176&  1.355735E+02&  E1&  1.146E-03&  7.156E+09&  9.859E-02&  4.400E-02&  7.009E+09&  9.657E-02&  4.310E-02&   A   \\      
22&   61&  176&  1.378485E+02&  E1&  9.540E-05&  5.956E+08&  8.483E-03&  3.850E-03&  5.774E+08&  8.225E-03&  3.733E-03&   B+  \\      
22&   66&  176&  1.431270E+02&  E1&  2.014E-05&  1.257E+08&  1.931E-03&  9.098E-04&  1.201E+08&  1.845E-03&  8.691E-04&   B   \\      
22&   67&  176&  1.440677E+02&  E1&  1.201E-04&  7.499E+08&  1.167E-02&  5.533E-03&  7.554E+08&  1.175E-02&  5.574E-03&   B+  \\      
22&   68&  176&  1.445503E+02&  E1&  8.775E-04&  5.478E+09&  8.580E-02&  4.083E-02&  5.317E+09&  8.328E-02&  3.963E-02&   A   \\      
22&   69&  176&  1.458678E+02&  E1&  6.356E-04&  3.968E+09&  6.329E-02&  3.039E-02&  3.956E+09&  6.309E-02&  3.030E-02&   A+  \\      
22&   71&  176&  1.472024E+02&  E1&  1.001E-04&  6.246E+08&  1.015E-02&  4.917E-03&  6.482E+08&  1.053E-02&  5.102E-03&   B+  \\      
22&   72&  176&  1.472294E+02&  E1&  1.723E-04&  1.076E+09&  1.748E-02&  8.473E-03&  1.097E+09&  1.783E-02&  8.640E-03&   B+  \\      
22&   74&  176&  1.495312E+02&  E1&  1.763E-04&  1.101E+09&  1.845E-02&  9.082E-03&  1.152E+09&  1.931E-02&  9.508E-03&   B+  \\      
22&   78&  176&  1.568485E+02&  E1&  3.894E-05&  2.431E+08&  4.483E-03&  2.315E-03&  2.339E+08&  4.313E-03&  2.227E-03&   B+  \\      
22&   82&  176&  1.598857E+02&  E1&  2.207E-05&  1.378E+08&  2.640E-03&  1.390E-03&  1.341E+08&  2.570E-03&  1.353E-03&   B+  \\      
22&   83&  176&  1.607322E+02&  E1&  2.438E-04&  1.522E+09&  2.948E-02&  1.560E-02&  1.535E+09&  2.972E-02&  1.573E-02&   A+  \\      
22&   84&  176&  1.628436E+02&  E1&  2.455E-04&  1.532E+09&  3.046E-02&  1.633E-02&  1.489E+09&  2.960E-02&  1.587E-02&   A   \\      
22&   85&  176&  1.649588E+02&  E1&  1.661E-04&  1.037E+09&  2.116E-02&  1.149E-02&  1.037E+09&  2.114E-02&  1.148E-02&   A+  \\      
22&   87&  176&  1.664751E+02&  E1&  1.957E-05&  1.222E+08&  2.538E-03&  1.391E-03&  1.107E+08&  2.299E-03&  1.260E-03&   B   \\      
22&   88&  176&  1.712532E+02&  E1&  1.203E-04&  7.509E+08&  1.651E-02&  9.306E-03&  7.375E+08&  1.621E-02&  9.141E-03&   B+  \\      
22&   97&  176&  2.155649E+02&  E1&  2.537E-05&  1.584E+08&  5.517E-03&  3.915E-03&  1.513E+08&  5.270E-03&  3.740E-03&   B+  \\      
22&  103&  176&  2.277350E+02&  E1&  3.140E-05&  1.960E+08&  7.621E-03&  5.713E-03&  1.900E+08&  7.387E-03&  5.539E-03&   B+  \\      
22&  105&  176&  2.326425E+02&  E1&  9.037E-05&  5.642E+08&  2.289E-02&  1.753E-02&  5.418E+08&  2.198E-02&  1.683E-02&   B+  \\      
22&  108&  176&  2.448101E+02&  E1&  1.969E-05&  1.229E+08&  5.522E-03&  4.450E-03&  1.206E+08&  5.418E-03&  4.367E-03&   B+  \\      
22&  109&  176&  2.472451E+02&  E1&  3.977E-05&  2.483E+08&  1.138E-02&  9.261E-03&  2.565E+08&  1.175E-02&  9.567E-03&   B+  \\      
22&  122&  176&  3.866199E+02&  E1&  2.489E-05&  1.554E+08&  1.741E-02&  2.216E-02&  1.624E+08&  1.820E-02&  2.316E-02&   B+  \\      
22&  129&  176&  4.328858E+02&  E1&  1.524E-04&  9.515E+08&  1.337E-01&  1.905E-01&  9.332E+08&  1.311E-01&  1.868E-01&   A+  \\      
22&  131&  176&  4.384820E+02&  E1&  4.289E-05&  2.678E+08&  3.859E-02&  5.571E-02&  2.641E+08&  3.807E-02&  5.495E-02&   A+  \\      
22&  134&  176&  4.449086E+02&  E1&  1.279E-04&  7.985E+08&  1.185E-01&  1.735E-01&  7.995E+08&  1.186E-01&  1.738E-01&   AA  \\      
22&  138&  176&  4.619482E+02&  E1&  1.333E-04&  8.322E+08&  1.331E-01&  2.024E-01&  8.218E+08&  1.314E-01&  1.999E-01&   A+  \\      
22&  142&  176&  4.790251E+02&  E1&  6.901E-05&  4.308E+08&  7.410E-02&  1.169E-01&  4.249E+08&  7.309E-02&  1.153E-01&   A+  \\      
22&    1&  177&  1.788632E+01&  E2&  1.281E-05&  6.625E+07&  2.224E-05&  7.580E-04&  6.652E+07&  2.233E-05&  7.611E-04&   C+  \\      
22&    6&  177&  2.049737E+01&  E1&  9.943E-01&  5.141E+12&  2.267E+00&  1.530E-01&  5.147E+12&  2.269E+00&  1.531E-01&   AA  \\      
22&   57&  177&  1.354761E+02&  E1&  1.422E-04&  7.353E+08&  1.416E-02&  6.317E-03&  7.264E+08&  1.399E-02&  6.240E-03&   B+  \\      
22&   60&  177&  1.369238E+02&  E1&  1.255E-03&  6.489E+09&  1.277E-01&  5.755E-02&  6.302E+09&  1.240E-01&  5.589E-02&   A   \\      
22&   62&  177&  1.388033E+02&  E1&  1.100E-03&  5.687E+09&  1.150E-01&  5.254E-02&  5.493E+09&  1.111E-01&  5.075E-02&   B+  \\      
22&   66&  177&  1.430184E+02&  E1&  5.962E-05&  3.082E+08&  6.617E-03&  3.115E-03&  3.309E+08&  7.103E-03&  3.344E-03&   B+  \\      
22&   68&  177&  1.444395E+02&  E1&  8.266E-04&  4.274E+09&  9.357E-02&  4.449E-02&  4.282E+09&  9.376E-02&  4.458E-02&   A+  \\      
22&   69&  177&  1.457550E+02&  E1&  8.867E-05&  4.585E+08&  1.022E-02&  4.905E-03&  5.073E+08&  1.131E-02&  5.427E-03&   B   \\      
22&   72&  177&  1.471145E+02&  E1&  2.069E-04&  1.070E+09&  2.430E-02&  1.177E-02&  1.118E+09&  2.539E-02&  1.229E-02&   B+  \\      
22&   75&  177&  1.536722E+02&  E1&  6.562E-05&  3.393E+08&  8.408E-03&  4.254E-03&  3.230E+08&  8.004E-03&  4.049E-03&   B+  \\      
22&   77&  177&  1.562913E+02&  E1&  2.021E-05&  1.045E+08&  2.678E-03&  1.378E-03&  1.071E+08&  2.745E-03&  1.412E-03&   B+  \\      
22&   78&  177&  1.567181E+02&  E1&  2.103E-05&  1.087E+08&  2.802E-03&  1.446E-03&  1.078E+08&  2.778E-03&  1.433E-03&   B+  \\      
22&   80&  177&  1.588661E+02&  E1&  3.497E-05&  1.808E+08&  4.789E-03&  2.505E-03&  1.622E+08&  4.295E-03&  2.246E-03&   C+  \\      
22&   82&  177&  1.597501E+02&  E1&  4.864E-05&  2.515E+08&  6.735E-03&  3.542E-03&  2.597E+08&  6.954E-03&  3.657E-03&   B+  \\      
22&   84&  177&  1.627030E+02&  E1&  4.720E-04&  2.441E+09&  6.780E-02&  3.632E-02&  2.514E+09&  6.983E-02&  3.741E-02&   A   \\      
22&   87&  177&  1.663282E+02&  E1&  3.735E-04&  1.931E+09&  5.606E-02&  3.070E-02&  1.900E+09&  5.516E-02&  3.021E-02&   A+  \\      
22&   88&  177&  1.710977E+02&  E1&  4.734E-05&  2.448E+08&  7.520E-03&  4.236E-03&  2.445E+08&  7.512E-03&  4.231E-03&   B+  \\      
22&   89&  177&  1.713393E+02&  E1&  6.835E-05&  3.534E+08&  1.089E-02&  6.141E-03&  3.525E+08&  1.086E-02&  6.125E-03&   B+  \\      
22&   97&  177&  2.153187E+02&  E1&  3.110E-05&  1.608E+08&  7.823E-03&  5.545E-03&  1.564E+08&  7.609E-03&  5.394E-03&   B+  \\      
22&  103&  177&  2.274602E+02&  E1&  5.931E-05&  3.067E+08&  1.665E-02&  1.247E-02&  2.973E+08&  1.614E-02&  1.209E-02&   B+  \\      
22&  122&  177&  3.858285E+02&  E1&  1.918E-05&  9.916E+07&  1.549E-02&  1.968E-02&  9.517E+07&  1.487E-02&  1.888E-02&   B+  \\      
22&  126&  177&  3.983132E+02&  E1&  3.224E-05&  1.667E+08&  2.775E-02&  3.639E-02&  1.771E+08&  2.948E-02&  3.866E-02&   B+  \\      
22&  127&  177&  4.164183E+02&  E1&  2.553E-05&  1.320E+08&  2.402E-02&  3.293E-02&  1.310E+08&  2.384E-02&  3.269E-02&   A+  \\      
22&  134&  177&  4.438608E+02&  E1&  4.171E-04&  2.156E+09&  4.458E-01&  6.515E-01&  2.130E+09&  4.404E-01&  6.435E-01&   A+  \\      
22&  138&  177&  4.608188E+02&  E1&  1.357E-04&  7.016E+08&  1.563E-01&  2.372E-01&  6.944E+08&  1.548E-01&  2.348E-01&   A+  \\      
22&  142&  177&  4.778107E+02&  E1&  8.907E-05&  4.605E+08&  1.103E-01&  1.736E-01&  4.541E+08&  1.088E-01&  1.712E-01&   A+  \\      
22&    3&  178&  1.802281E+01&  E2&  1.913E-05&  1.414E+08&  3.443E-05&  1.200E-03&  1.418E+08&  3.452E-05&  1.204E-03&   C+  \\      
22&    6&  178&  2.049731E+01&  E1&  2.003E-01&  1.480E+12&  4.661E-01&  3.145E-02&  1.481E+12&  4.663E-01&  3.147E-02&   A+  \\      
22&    7&  178&  2.062664E+01&  E1&  7.949E-01&  5.874E+12&  1.873E+00&  1.272E-01&  5.879E+12&  1.875E+00&  1.273E-01&   AA  \\      
22&    9&  178&  2.167963E+01&  E1&  2.534E-04&  1.872E+09&  6.597E-04&  4.708E-05&  1.872E+09&  6.594E-04&  4.706E-05&   C+  \\      
22&   52&  178&  1.228633E+02&  E1&  3.152E-05&  2.329E+08&  2.635E-03&  1.066E-03&  2.302E+08&  2.604E-03&  1.053E-03&   B+  \\      
22&   54&  178&  1.240860E+02&  E1&  2.731E-05&  2.018E+08&  2.329E-03&  9.515E-04&  2.049E+08&  2.365E-03&  9.663E-04&   B   \\      
22&   56&  178&  1.341731E+02&  E1&  1.203E-04&  8.892E+08&  1.200E-02&  5.300E-03&  8.712E+08&  1.176E-02&  5.193E-03&   B+  \\      
22&   57&  178&  1.354732E+02&  E1&  1.098E-03&  8.117E+09&  1.117E-01&  4.980E-02&  7.904E+09&  1.087E-01&  4.849E-02&   A   \\      
22&   61&  178&  1.377448E+02&  E1&  3.011E-04&  2.225E+09&  3.164E-02&  1.435E-02&  2.160E+09&  3.072E-02&  1.393E-02&   A   \\      
22&   68&  178&  1.444363E+02&  E1&  1.168E-03&  8.629E+09&  1.349E-01&  6.416E-02&  8.354E+09&  1.306E-01&  6.212E-02&   B+  \\      
22&   69&  178&  1.457517E+02&  E1&  7.070E-05&  5.225E+08&  8.320E-03&  3.992E-03&  5.064E+08&  8.064E-03&  3.869E-03&   B+  \\      
22&   71&  178&  1.470841E+02&  E1&  4.389E-04&  3.243E+09&  5.260E-02&  2.547E-02&  3.367E+09&  5.461E-02&  2.644E-02&   B+  \\      
22&   74&  178&  1.494092E+02&  E1&  9.094E-05&  6.720E+08&  1.124E-02&  5.531E-03&  6.946E+08&  1.162E-02&  5.717E-03&   B+  \\      
22&   78&  178&  1.567143E+02&  E1&  7.244E-05&  5.353E+08&  9.854E-03&  5.084E-03&  4.989E+08&  9.184E-03&  4.738E-03&   B+  \\      
22&   82&  178&  1.597462E+02&  E1&  3.150E-04&  2.328E+09&  4.453E-02&  2.342E-02&  2.316E+09&  4.430E-02&  2.330E-02&   A+  \\      
22&   83&  178&  1.605913E+02&  E1&  9.808E-05&  7.248E+08&  1.401E-02&  7.408E-03&  7.369E+08&  1.425E-02&  7.531E-03&   B+  \\      
22&   84&  178&  1.626989E+02&  E1&  1.173E-05&  8.670E+07&  1.720E-03&  9.215E-04&  8.364E+07&  1.660E-03&  8.889E-04&   B   \\      
22&   92&  178&  1.855813E+02&  E1&  1.153E-05&  8.517E+07&  2.199E-03&  1.343E-03&  9.351E+07&  2.414E-03&  1.475E-03&   B   \\      
22&  105&  178&  2.323473E+02&  E1&  1.106E-04&  8.173E+08&  3.307E-02&  2.530E-02&  8.096E+08&  3.276E-02&  2.506E-02&   A+  \\      
22&  106&  178&  2.335564E+02&  E1&  7.127E-05&  5.266E+08&  2.153E-02&  1.656E-02&  5.163E+08&  2.111E-02&  1.623E-02&   A+  \\      
22&  112&  178&  2.539387E+02&  E1&  1.983E-05&  1.465E+08&  7.084E-03&  5.922E-03&  1.331E+08&  6.434E-03&  5.378E-03&   B   \\      
22&  129&  178&  4.318649E+02&  E1&  1.406E-04&  1.039E+09&  1.453E-01&  2.066E-01&  1.034E+09&  1.445E-01&  2.055E-01&   AA  \\      
22&  131&  178&  4.374345E+02&  E1&  2.982E-05&  2.203E+08&  3.160E-02&  4.551E-02&  2.177E+08&  3.123E-02&  4.497E-02&   A+  \\      
22&  138&  178&  4.607858E+02&  E1&  3.695E-05&  2.730E+08&  4.346E-02&  6.592E-02&  2.683E+08&  4.270E-02&  6.477E-02&   A+  \\      
22&  140&  178&  4.762269E+02&  E1&  1.688E-04&  1.247E+09&  2.121E-01&  3.325E-01&  1.229E+09&  2.089E-01&  3.275E-01&   A+  \\      
22&  142&  178&  4.777753E+02&  E1&  4.707E-05&  3.479E+08&  5.952E-02&  9.362E-02&  3.417E+08&  5.847E-02&  9.196E-02&   A+  \\      
22&    2&  179&  1.800340E+01&  E2&  3.830E-05&  3.167E+08&  4.617E-05&  1.605E-03&  3.173E+08&  4.626E-05&  1.608E-03&   C+  \\      
22&    6&  179&  2.048514E+01&  E1&  2.477E-01&  2.049E+12&  3.867E-01&  2.608E-02&  2.050E+12&  3.870E-01&  2.610E-02&   A+  \\      
22&    7&  179&  2.061432E+01&  E1&  9.867E-02&  8.160E+11&  1.560E-01&  1.058E-02&  8.165E+11&  1.560E-01&  1.059E-02&   A+  \\      
22&    8&  179&  2.069621E+01&  E1&  6.492E-01&  5.369E+12&  1.034E+00&  7.047E-02&  5.374E+12&  1.035E+00&  7.053E-02&   A+  \\      
22&    9&  179&  2.166602E+01&  E1&  8.248E-05&  6.821E+08&  1.440E-04&  1.027E-05&  6.924E+08&  1.462E-04&  1.043E-05&   C+  \\      
22&   52&  179&  1.224276E+02&  E1&  9.963E-05&  8.239E+08&  5.554E-03&  2.239E-03&  8.198E+08&  5.526E-03&  2.227E-03&   B+  \\      
22&   53&  179&  1.234796E+02&  E1&  1.175E-05&  9.715E+07&  6.662E-04&  2.708E-04&  9.970E+07&  6.837E-04&  2.779E-04&   B   \\      
22&   56&  179&  1.336536E+02&  E1&  3.213E-04&  2.657E+09&  2.135E-02&  9.392E-03&  2.581E+09&  2.074E-02&  9.124E-03&   B+  \\      
22&   63&  179&  1.386606E+02&  E1&  4.094E-05&  3.385E+08&  2.928E-03&  1.336E-03&  3.224E+08&  2.788E-03&  1.273E-03&   B+  \\      
22&   66&  179&  1.424251E+02&  E1&  1.625E-03&  1.344E+10&  1.226E-01&  5.747E-02&  1.316E+10&  1.201E-01&  5.630E-02&   A   \\      
22&   67&  179&  1.433566E+02&  E1&  3.752E-04&  3.103E+09&  2.868E-02&  1.353E-02&  3.092E+09&  2.858E-02&  1.349E-02&   A+  \\      
22&   69&  179&  1.451388E+02&  E1&  1.233E-04&  1.020E+09&  9.661E-03&  4.616E-03&  9.771E+08&  9.258E-03&  4.423E-03&   B+  \\      
22&   70&  179&  1.459603E+02&  E1&  2.113E-05&  1.747E+08&  1.674E-03&  8.045E-04&  1.840E+08&  1.763E-03&  8.474E-04&   B   \\      
22&   71&  179&  1.464601E+02&  E1&  1.155E-04&  9.548E+08&  9.211E-03&  4.441E-03&  9.724E+08&  9.382E-03&  4.524E-03&   B+  \\      
22&   72&  179&  1.464868E+02&  E1&  4.097E-05&  3.388E+08&  3.270E-03&  1.577E-03&  3.416E+08&  3.296E-03&  1.590E-03&   B+  \\      
22&   74&  179&  1.487652E+02&  E1&  3.625E-04&  2.998E+09&  2.984E-02&  1.461E-02&  3.026E+09&  3.012E-02&  1.475E-02&   A+  \\      
22&   77&  179&  1.555831E+02&  E1&  1.129E-04&  9.337E+08&  1.017E-02&  5.207E-03&  8.989E+08&  9.786E-03&  5.012E-03&   B+  \\      
22&   81&  179&  1.589244E+02&  E1&  8.061E-05&  6.666E+08&  7.573E-03&  3.962E-03&  6.659E+08&  7.564E-03&  3.957E-03&   B+  \\      
22&   82&  179&  1.590103E+02&  E1&  1.276E-04&  1.056E+09&  1.200E-02&  6.284E-03&  1.012E+09&  1.151E-02&  6.025E-03&   B+  \\      
22&   84&  179&  1.619356E+02&  E1&  7.019E-05&  5.805E+08&  6.846E-03&  3.650E-03&  5.480E+08&  6.463E-03&  3.445E-03&   B+  \\      
22&   88&  179&  1.702493E+02&  E1&  1.336E-05&  1.104E+08&  1.440E-03&  8.070E-04&  1.033E+08&  1.346E-03&  7.545E-04&   B   \\      
22&  105&  179&  2.307938E+02&  E1&  4.809E-05&  3.977E+08&  9.527E-03&  7.239E-03&  3.805E+08&  9.115E-03&  6.926E-03&   B+  \\      
22&  108&  179&  2.427638E+02&  E1&  1.108E-04&  9.165E+08&  2.429E-02&  1.942E-02&  8.881E+08&  2.354E-02&  1.881E-02&   B+  \\      
22&  109&  179&  2.451581E+02&  E1&  2.288E-05&  1.892E+08&  5.114E-03&  4.127E-03&  1.904E+08&  5.147E-03&  4.154E-03&   B+  \\      
22&  110&  179&  2.467327E+02&  E1&  1.208E-05&  9.994E+07&  2.736E-03&  2.223E-03&  1.059E+08&  2.900E-03&  2.355E-03&   B+  \\      
22&  112&  179&  2.520842E+02&  E1&  6.613E-05&  5.469E+08&  1.563E-02&  1.297E-02&  5.366E+08&  1.534E-02&  1.273E-02&   A+  \\      
22&  124&  179&  3.843574E+02&  E1&  3.040E-05&  2.514E+08&  1.670E-02&  2.114E-02&  2.511E+08&  1.669E-02&  2.111E-02&   A+  \\      
22&  129&  179&  4.265285E+02&  E1&  3.622E-05&  2.995E+08&  2.451E-02&  3.441E-02&  3.049E+08&  2.495E-02&  3.503E-02&   A+  \\      
22&  131&  179&  4.319605E+02&  E1&  8.131E-05&  6.724E+08&  5.643E-02&  8.025E-02&  6.698E+08&  5.621E-02&  7.993E-02&   A+  \\      
22&  138&  179&  4.547158E+02&  E1&  1.691E-05&  1.399E+08&  1.301E-02&  1.947E-02&  1.356E+08&  1.261E-02&  1.887E-02&   B+  \\      
22&  140&  179&  4.697461E+02&  E1&  3.305E-05&  2.733E+08&  2.712E-02&  4.194E-02&  2.686E+08&  2.666E-02&  4.122E-02&   A+  \\      
22&  142&  179&  4.712526E+02&  E1&  3.312E-05&  2.739E+08&  2.736E-02&  4.244E-02&  2.680E+08&  2.676E-02&  4.152E-02&   A   \\      
22&  144&  179&  4.758177E+02&  E1&  1.508E-04&  1.247E+09&  1.270E-01&  1.989E-01&  1.226E+09&  1.248E-01&  1.955E-01&   A+  \\      
22&    4&  180&  1.819168E+01&  E2&  7.942E-04&  2.885E+09&  4.294E-04&  1.539E-02&  2.884E+09&  4.293E-04&  1.539E-02&   C+  \\      
22&    6&  180&  2.043440E+01&  E1&  8.580E-02&  3.116E+11&  5.853E-02&  3.937E-03&  3.121E+11&  5.861E-02&  3.943E-03&   B+  \\      
22&    7&  180&  2.056294E+01&  E1&  2.365E-01&  8.589E+11&  1.633E-01&  1.106E-02&  8.600E+11&  1.635E-01&  1.107E-02&   A+  \\      
22&    8&  180&  2.064442E+01&  E1&  1.318E-01&  4.788E+11&  9.178E-02&  6.238E-03&  4.793E+11&  9.188E-02&  6.245E-03&   B+  \\      
22&    9&  180&  2.160927E+01&  E1&  5.360E-01&  1.947E+12&  4.089E-01&  2.909E-02&  1.949E+12&  4.093E-01&  2.911E-02&   A+  \\      
22&   16&  180&  8.789512E+01&  E1&  3.716E-05&  1.350E+08&  4.689E-04&  1.357E-04&  1.316E+08&  4.572E-04&  1.323E-04&   B   \\      
22&   21&  180&  9.236011E+01&  E1&  1.356E-05&  4.926E+07&  1.890E-04&  5.747E-05&  4.912E+07&  1.885E-04&  5.730E-05&   C+  \\      
22&   26&  180&  9.528358E+01&  E1&  7.089E-05&  2.575E+08&  1.051E-03&  3.298E-04&  2.559E+08&  1.045E-03&  3.278E-04&   B   \\      
22&   52&  180&  1.206373E+02&  E1&  1.982E-05&  7.199E+07&  4.712E-04&  1.872E-04&  6.815E+07&  4.461E-04&  1.772E-04&   B   \\      
22&   56&  180&  1.315228E+02&  E1&  3.162E-04&  1.148E+09&  8.935E-03&  3.869E-03&  1.124E+09&  8.741E-03&  3.785E-03&   B+  \\      
22&   58&  180&  1.333098E+02&  E1&  1.694E-03&  6.152E+09&  4.917E-02&  2.158E-02&  6.283E+09&  5.022E-02&  2.204E-02&   A   \\      
22&   63&  180&  1.363686E+02&  E1&  2.821E-04&  1.025E+09&  8.570E-03&  3.847E-03&  1.031E+09&  8.619E-03&  3.869E-03&   B+  \\      
22&   67&  180&  1.409080E+02&  E1&  6.482E-04&  2.354E+09&  2.103E-02&  9.753E-03&  2.390E+09&  2.135E-02&  9.902E-03&   B+  \\      
22&   69&  180&  1.426295E+02&  E1&  4.704E-04&  1.708E+09&  1.563E-02&  7.340E-03&  1.631E+09&  1.492E-02&  7.007E-03&   B+  \\      
22&   70&  180&  1.434227E+02&  E1&  3.728E-04&  1.354E+09&  1.253E-02&  5.914E-03&  1.390E+09&  1.286E-02&  6.070E-03&   B+  \\      
22&   71&  180&  1.439053E+02&  E1&  3.023E-04&  1.098E+09&  1.023E-02&  4.844E-03&  1.110E+09&  1.034E-02&  4.896E-03&   B+  \\      
22&   72&  180&  1.439311E+02&  E1&  2.585E-03&  9.391E+09&  8.750E-02&  4.146E-02&  9.181E+09&  8.554E-02&  4.053E-02&   A   \\      
22&   77&  180&  1.527033E+02&  E1&  1.383E-04&  5.025E+08&  5.270E-03&  2.649E-03&  4.820E+08&  5.055E-03&  2.541E-03&   B+  \\      
22&   81&  180&  1.559207E+02&  E1&  1.066E-04&  3.871E+08&  4.233E-03&  2.173E-03&  3.905E+08&  4.269E-03&  2.192E-03&   B+  \\      
22&   82&  180&  1.560034E+02&  E1&  6.237E-05&  2.265E+08&  2.479E-03&  1.273E-03&  2.178E+08&  2.384E-03&  1.224E-03&   B+  \\      
22&   83&  180&  1.568093E+02&  E1&  1.181E-04&  4.289E+08&  4.743E-03&  2.449E-03&  4.365E+08&  4.828E-03&  2.492E-03&   B+  \\      
22&   84&  180&  1.588181E+02&  E1&  1.294E-04&  4.702E+08&  5.334E-03&  2.789E-03&  4.644E+08&  5.268E-03&  2.754E-03&   B+  \\      
22&   85&  180&  1.608294E+02&  E1&  1.141E-04&  4.144E+08&  4.821E-03&  2.553E-03&  4.072E+08&  4.738E-03&  2.508E-03&   B+  \\      
22&   88&  180&  1.668070E+02&  E1&  1.452E-05&  5.274E+07&  6.600E-04&  3.624E-04&  5.269E+07&  6.593E-04&  3.621E-04&   B   \\      
22&   92&  180&  1.805491E+02&  E1&  1.759E-04&  6.388E+08&  9.366E-03&  5.567E-03&  6.162E+08&  9.034E-03&  5.370E-03&   B+  \\      
22&  106&  180&  2.256416E+02&  E1&  1.333E-05&  4.840E+07&  1.108E-03&  8.233E-04&  4.476E+07&  1.025E-03&  7.614E-04&   B   \\      
22&  108&  180&  2.358242E+02&  E1&  1.653E-05&  6.003E+07&  1.501E-03&  1.166E-03&  5.810E+07&  1.453E-03&  1.128E-03&   B+  \\      
22&  109&  180&  2.380830E+02&  E1&  1.346E-05&  4.890E+07&  1.247E-03&  9.772E-04&  4.887E+07&  1.246E-03&  9.765E-04&   B   \\      
22&  112&  180&  2.446097E+02&  E1&  1.702E-05&  6.183E+07&  1.664E-03&  1.340E-03&  6.208E+07&  1.671E-03&  1.345E-03&   B+  \\      
22&  124&  180&  3.672473E+02&  E1&  4.629E-04&  1.681E+09&  1.020E-01&  1.233E-01&  1.663E+09&  1.009E-01&  1.220E-01&   A+  \\      
22&  129&  180&  4.055602E+02&  E1&  6.024E-05&  2.188E+08&  1.618E-02&  2.161E-02&  2.147E+08&  1.588E-02&  2.120E-02&   A+  \\      
22&  131&  180&  4.104682E+02&  E1&  4.152E-04&  1.508E+09&  1.143E-01&  1.544E-01&  1.485E+09&  1.125E-01&  1.520E-01&   A+  \\      
22&  138&  180&  4.309617E+02&  E1&  7.634E-05&  2.773E+08&  2.316E-02&  3.286E-02&  2.811E+08&  2.348E-02&  3.331E-02&   A+  \\      
22&  140&  180&  4.444394E+02&  E1&  1.371E-04&  4.980E+08&  4.424E-02&  6.473E-02&  4.914E+08&  4.366E-02&  6.387E-02&   A+  \\      
22&  142&  180&  4.457877E+02&  E1&  9.874E-05&  3.586E+08&  3.206E-02&  4.704E-02&  3.609E+08&  3.226E-02&  4.734E-02&   A+  \\      
22&  144&  180&  4.498706E+02&  E1&  2.286E-05&  8.304E+07&  7.558E-03&  1.119E-02&  8.163E+07&  7.430E-03&  1.100E-02&   A+  \\      
22&    1&  181&  1.782635E+01&  E2&  6.117E-05&  8.489E+07&  2.022E-05&  6.822E-04&  8.476E+07&  2.019E-05&  6.812E-04&   C+  \\      
22&    4&  181&  1.817919E+01&  E2&  2.436E-03&  3.380E+09&  8.374E-04&  2.996E-02&  3.381E+09&  8.375E-04&  2.997E-02&   C+  \\      
22&    5&  181&  1.853956E+01&  E2&  7.040E-05&  9.769E+07&  2.517E-05&  9.553E-04&  9.762E+07&  2.515E-05&  9.545E-04&   C+  \\      
22&    6&  181&  2.041865E+01&  E1&  3.878E-01&  5.381E+11&  1.682E-01&  1.130E-02&  5.389E+11&  1.684E-01&  1.132E-02&   A+  \\      
22&    7&  181&  2.054699E+01&  E1&  1.189E-01&  1.650E+11&  5.221E-02&  3.532E-03&  1.653E+11&  5.233E-02&  3.540E-03&   B+  \\      
22&    9&  181&  2.159166E+01&  E1&  4.702E-01&  6.525E+11&  2.280E-01&  1.621E-02&  6.539E+11&  2.285E-01&  1.624E-02&   A+  \\      
22&   14&  181&  8.549012E+01&  E1&  1.008E-05&  1.399E+07&  7.663E-05&  2.157E-05&  1.386E+07&  7.595E-05&  2.138E-05&   C+  \\      
22&   16&  181&  8.760451E+01&  E1&  2.810E-04&  3.900E+08&  2.243E-03&  6.470E-04&  3.872E+08&  2.227E-03&  6.423E-04&   B   \\      
22&   23&  181&  9.361149E+01&  E1&  4.507E-05&  6.254E+07&  4.108E-04&  1.266E-04&  6.249E+07&  4.105E-04&  1.265E-04&   B   \\      
22&   26&  181&  9.494216E+01&  E1&  5.360E-05&  7.437E+07&  5.025E-04&  1.571E-04&  7.484E+07&  5.057E-04&  1.581E-04&   B   \\      
22&   52&  181&  1.200905E+02&  E1&  1.715E-04&  2.380E+08&  2.573E-03&  1.017E-03&  2.403E+08&  2.597E-03&  1.027E-03&   B+  \\      
22&   53&  181&  1.211026E+02&  E1&  3.651E-05&  5.066E+07&  5.570E-04&  2.221E-04&  5.063E+07&  5.566E-04&  2.219E-04&   B   \\      
22&   54&  181&  1.212583E+02&  E1&  2.278E-05&  3.161E+07&  3.484E-04&  1.391E-04&  2.932E+07&  3.231E-04&  1.290E-04&   B   \\      
22&   56&  181&  1.308732E+02&  E1&  1.472E-04&  2.042E+08&  2.622E-03&  1.130E-03&  1.971E+08&  2.531E-03&  1.090E-03&   B+  \\      
22&   63&  181&  1.356703E+02&  E1&  9.512E-04&  1.320E+09&  1.821E-02&  8.134E-03&  1.385E+09&  1.911E-02&  8.535E-03&   B+  \\      
22&   66&  181&  1.392721E+02&  E1&  1.547E-04&  2.147E+08&  3.122E-03&  1.431E-03&  2.110E+08&  3.067E-03&  1.406E-03&   B+  \\      
22&   67&  181&  1.401626E+02&  E1&  1.950E-03&  2.705E+09&  3.984E-02&  1.838E-02&  2.829E+09&  4.165E-02&  1.922E-02&   B+  \\      
22&   69&  181&  1.418658E+02&  E1&  3.309E-03&  4.592E+09&  6.928E-02&  3.236E-02&  4.656E+09&  7.024E-02&  3.281E-02&   A+  \\      
22&   72&  181&  1.431535E+02&  E1&  5.172E-03&  7.176E+09&  1.102E-01&  5.195E-02&  7.181E+09&  1.103E-01&  5.199E-02&   A+  \\      
22&   74&  181&  1.453286E+02&  E1&  1.431E-05&  1.985E+07&  3.143E-04&  1.504E-04&  1.998E+07&  3.164E-04&  1.514E-04&   B   \\      
22&   75&  181&  1.493553E+02&  E1&  2.468E-03&  3.425E+09&  5.728E-02&  2.816E-02&  3.266E+09&  5.462E-02&  2.686E-02&   B+  \\      
22&   77&  181&  1.518282E+02&  E1&  1.685E-04&  2.339E+08&  4.041E-03&  2.020E-03&  2.358E+08&  4.074E-03&  2.036E-03&   B+  \\      
22&   78&  181&  1.522309E+02&  E1&  7.126E-05&  9.889E+07&  1.718E-03&  8.609E-04&  9.529E+07&  1.655E-03&  8.296E-04&   B   \\      
22&   82&  181&  1.550903E+02&  E1&  2.749E-04&  3.815E+08&  6.878E-03&  3.512E-03&  3.914E+08&  7.058E-03&  3.603E-03&   B+  \\      
22&   83&  181&  1.558867E+02&  E1&  1.578E-04&  2.190E+08&  3.990E-03&  2.047E-03&  2.243E+08&  4.086E-03&  2.097E-03&   B+  \\      
22&   84&  181&  1.578718E+02&  E1&  2.517E-04&  3.492E+08&  6.524E-03&  3.391E-03&  3.496E+08&  6.531E-03&  3.394E-03&   B+  \\      
22&   85&  181&  1.598591E+02&  E1&  1.095E-04&  1.520E+08&  2.911E-03&  1.532E-03&  1.598E+08&  3.062E-03&  1.611E-03&   B+  \\      
22&   87&  181&  1.612827E+02&  E1&  5.225E-04&  7.250E+08&  1.414E-02&  7.506E-03&  7.022E+08&  1.369E-02&  7.269E-03&   B+  \\      
22&   88&  181&  1.657634E+02&  E1&  1.254E-04&  1.740E+08&  3.584E-03&  1.956E-03&  1.603E+08&  3.302E-03&  1.802E-03&   B   \\      
22&   89&  181&  1.659901E+02&  E1&  2.790E-05&  3.872E+07&  7.997E-04&  4.370E-04&  4.035E+07&  8.333E-04&  4.554E-04&   B   \\      
22&   92&  181&  1.793271E+02&  E1&  4.079E-04&  5.660E+08&  1.364E-02&  8.055E-03&  5.658E+08&  1.364E-02&  8.053E-03&   B+  \\      
22&   97&  181&  2.069381E+02&  E1&  1.197E-05&  1.661E+07&  5.333E-04&  3.633E-04&  1.552E+07&  4.982E-04&  3.394E-04&   B   \\      
22&  103&  181&  2.181283E+02&  E1&  1.640E-05&  2.276E+07&  8.117E-04&  5.829E-04&  2.150E+07&  7.668E-04&  5.506E-04&   B   \\      
22&  108&  181&  2.337438E+02&  E1&  1.124E-05&  1.560E+07&  6.387E-04&  4.915E-04&  1.492E+07&  6.113E-04&  4.704E-04&   B   \\      
22&  109&  181&  2.359627E+02&  E1&  1.065E-05&  1.478E+07&  6.170E-04&  4.793E-04&  1.564E+07&  6.528E-04&  5.071E-04&   B   \\      
22&  121&  181&  3.532099E+02&  E1&  1.384E-05&  1.920E+07&  1.795E-03&  2.088E-03&  1.852E+07&  1.732E-03&  2.014E-03&   B+  \\      
22&  122&  181&  3.597241E+02&  E1&  4.076E-05&  5.656E+07&  5.486E-03&  6.497E-03&  5.817E+07&  5.643E-03&  6.682E-03&   B+  \\      
22&  124&  181&  3.622266E+02&  E1&  1.125E-03&  1.561E+09&  1.536E-01&  1.831E-01&  1.559E+09&  1.533E-01&  1.828E-01&   AA  \\      
22&  127&  181&  3.861728E+02&  E1&  1.097E-04&  1.522E+08&  1.701E-02&  2.162E-02&  1.618E+08&  1.809E-02&  2.300E-02&   B+  \\      
22&  129&  181&  3.994461E+02&  E1&  5.806E-05&  8.056E+07&  9.635E-03&  1.267E-02&  7.949E+07&  9.507E-03&  1.250E-02&   A+  \\      
22&  131&  181&  4.042063E+02&  E1&  3.648E-04&  5.062E+08&  6.199E-02&  8.249E-02&  5.055E+08&  6.191E-02&  8.238E-02&   A+  \\      
22&  138&  181&  4.240642E+02&  E1&  8.621E-04&  1.196E+09&  1.613E-01&  2.251E-01&  1.176E+09&  1.586E-01&  2.213E-01&   A+  \\      
22&  140&  181&  4.371074E+02&  E1&  6.824E-05&  9.469E+07&  1.356E-02&  1.952E-02&  9.406E+07&  1.347E-02&  1.938E-02&   A+  \\      
22&  142&  181&  4.384115E+02&  E1&  9.004E-04&  1.249E+09&  1.800E-01&  2.598E-01&  1.227E+09&  1.768E-01&  2.551E-01&   A+  \\      
22&    1&  182&  1.780284E+01&  E2&  5.278E-04&  1.857E+08&  6.175E-05&  2.075E-03&  1.855E+08&  6.170E-05&  2.073E-03&   C+  \\      
22&    4&  182&  1.815475E+01&  E2&  1.073E-02&  3.774E+09&  1.305E-03&  4.652E-02&  3.774E+09&  1.305E-03&  4.652E-02&   C+  \\      
22&    6&  182&  2.038782E+01&  E1&  9.058E-01&  3.186E+11&  1.390E-01&  9.328E-03&  3.189E+11&  1.391E-01&  9.337E-03&   B+  \\      
22&   14&  182&  8.495224E+01&  E1&  8.571E-05&  3.015E+07&  2.283E-04&  6.386E-05&  2.985E+07&  2.260E-04&  6.322E-05&   C+  \\      
22&   16&  182&  8.703978E+01&  E1&  9.716E-04&  3.417E+08&  2.717E-03&  7.785E-04&  3.374E+08&  2.682E-03&  7.686E-04&   B   \\      
22&   23&  182&  9.296694E+01&  E1&  1.226E-04&  4.313E+07&  3.912E-04&  1.197E-04&  4.276E+07&  3.879E-04&  1.187E-04&   B   \\      
22&   43&  182&  1.131290E+02&  E1&  3.762E-05&  1.323E+07&  1.777E-04&  6.619E-05&  1.305E+07&  1.752E-04&  6.526E-05&   C+  \\      
22&   47&  182&  1.132431E+02&  E1&  8.206E-05&  2.886E+07&  3.884E-04&  1.448E-04&  2.770E+07&  3.728E-04&  1.390E-04&   B   \\      
22&   52&  182&  1.190318E+02&  E1&  2.944E-05&  1.036E+07&  1.540E-04&  6.034E-05&  9.661E+06&  1.437E-04&  5.629E-05&   C+  \\      
22&   54&  182&  1.201791E+02&  E1&  1.174E-04&  4.131E+07&  6.261E-04&  2.477E-04&  4.339E+07&  6.576E-04&  2.602E-04&   B   \\      
22&   56&  182&  1.296168E+02&  E1&  5.073E-05&  1.784E+07&  3.146E-04&  1.342E-04&  1.637E+07&  2.886E-04&  1.232E-04&   B   \\      
22&   57&  182&  1.308297E+02&  E1&  5.194E-05&  1.827E+07&  3.282E-04&  1.414E-04&  1.723E+07&  3.095E-04&  1.333E-04&   B   \\      
22&   60&  182&  1.321794E+02&  E1&  7.801E-03&  2.744E+09&  5.031E-02&  2.189E-02&  2.686E+09&  4.924E-02&  2.143E-02&   A   \\      
22&   61&  182&  1.329470E+02&  E1&  1.126E-03&  3.962E+08&  7.349E-03&  3.217E-03&  3.851E+08&  7.143E-03&  3.126E-03&   B+  \\      
22&   62&  182&  1.339300E+02&  E1&  2.111E-03&  7.425E+08&  1.398E-02&  6.163E-03&  7.015E+08&  1.321E-02&  5.823E-03&   B+  \\      
22&   65&  182&  1.354420E+02&  E1&  1.923E-02&  6.765E+09&  1.302E-01&  5.807E-02&  6.494E+09&  1.250E-01&  5.574E-02&   B+  \\      
22&   66&  182&  1.378502E+02&  E1&  1.058E-03&  3.720E+08&  7.418E-03&  3.366E-03&  3.836E+08&  7.651E-03&  3.472E-03&   B+  \\      
22&   68&  182&  1.391700E+02&  E1&  7.254E-04&  2.551E+08&  5.186E-03&  2.376E-03&  2.665E+08&  5.417E-03&  2.482E-03&   B+  \\      
22&   69&  182&  1.403908E+02&  E1&  3.768E-04&  1.325E+08&  2.741E-03&  1.267E-03&  1.508E+08&  3.120E-03&  1.442E-03&   C+  \\      
22&   72&  182&  1.416516E+02&  E1&  2.266E-05&  7.971E+06&  1.678E-04&  7.827E-05&  1.020E+07&  2.148E-04&  1.002E-04&   C   \\      
22&   75&  182&  1.477213E+02&  E1&  1.911E-02&  6.720E+09&  1.539E-01&  7.484E-02&  6.699E+09&  1.534E-01&  7.461E-02&   A+  \\      
22&   77&  182&  1.501399E+02&  E1&  3.063E-04&  1.077E+08&  2.549E-03&  1.260E-03&  1.109E+08&  2.624E-03&  1.297E-03&   B+  \\      
22&   78&  182&  1.505337E+02&  E1&  4.172E-04&  1.467E+08&  3.489E-03&  1.729E-03&  1.438E+08&  3.418E-03&  1.694E-03&   B+  \\      
22&   80&  182&  1.525145E+02&  E1&  8.315E-04&  2.925E+08&  7.139E-03&  3.585E-03&  2.894E+08&  7.065E-03&  3.547E-03&   B+  \\      
22&   82&  182&  1.533291E+02&  E1&  9.836E-04&  3.459E+08&  8.535E-03&  4.308E-03&  3.627E+08&  8.949E-03&  4.517E-03&   B+  \\      
22&   84&  182&  1.560473E+02&  E1&  1.881E-03&  6.616E+08&  1.691E-02&  8.686E-03&  6.888E+08&  1.760E-02&  9.043E-03&   B+  \\      
22&   87&  182&  1.593789E+02&  E1&  3.259E-03&  1.146E+09&  3.056E-02&  1.603E-02&  1.151E+09&  3.068E-02&  1.610E-02&   A+  \\      
22&   88&  182&  1.637530E+02&  E1&  6.008E-03&  2.113E+09&  5.947E-02&  3.206E-02&  2.226E+09&  6.265E-02&  3.377E-02&   B+  \\      
22&   89&  182&  1.639742E+02&  E1&  4.655E-05&  1.637E+07&  4.620E-04&  2.494E-04&  1.372E+07&  3.872E-04&  2.090E-04&   C+  \\      
22&  106&  182&  2.200892E+02&  E1&  1.260E-05&  4.433E+06&  2.254E-04&  1.633E-04&  4.580E+06&  2.328E-04&  1.687E-04&   B   \\      
22&  121&  182&  3.442056E+02&  E1&  9.247E-05&  3.253E+07&  4.044E-03&  4.583E-03&  3.263E+07&  4.057E-03&  4.597E-03&   B+  \\      
22&  122&  182&  3.503890E+02&  E1&  3.513E-04&  1.236E+08&  1.592E-02&  1.836E-02&  1.214E+08&  1.565E-02&  1.805E-02&   A+  \\      
22&  127&  182&  3.754350E+02&  E1&  6.268E-03&  2.205E+09&  3.261E-01&  4.031E-01&  2.165E+09&  3.203E-01&  3.958E-01&   A+  \\      
22&  129&  182&  3.879684E+02&  E1&  1.491E-05&  5.246E+06&  8.286E-04&  1.058E-03&  4.988E+06&  7.878E-04&  1.006E-03&   B+  \\      
22&  134&  182&  3.975979E+02&  E1&  1.950E-04&  6.859E+07&  1.138E-02&  1.489E-02&  6.661E+07&  1.105E-02&  1.446E-02&   A   \\      
22&  138&  182&  4.111511E+02&  E1&  4.852E-03&  1.707E+09&  3.028E-01&  4.098E-01&  1.703E+09&  3.021E-01&  4.088E-01&   AA  \\      
22&  142&  182&  4.246240E+02&  E1&  4.256E-03&  1.497E+09&  2.832E-01&  3.960E-01&  1.488E+09&  2.815E-01&  3.936E-01&   AA  \\      
22&    1&  183&  1.779034E+01&  E1&  4.075E-03&  1.808E+09&  2.574E-04&  1.508E-05&  1.832E+09&  2.608E-04&  1.527E-05&   C+  \\      
22&    2&  183&  1.791552E+01&  E1&  2.072E-02&  9.196E+09&  1.328E-03&  7.830E-05&  9.212E+09&  1.330E-03&  7.844E-05&   C+  \\      
22&    3&  183&  1.792542E+01&  E1&  5.970E-03&  2.650E+09&  3.829E-04&  2.260E-05&  2.663E+09&  3.848E-04&  2.271E-05&   C+  \\      
22&    4&  183&  1.814175E+01&  E1&  4.411E-01&  1.958E+11&  2.898E-02&  1.731E-03&  1.973E+11&  2.921E-02&  1.745E-03&   B+  \\      
22&    5&  183&  1.850062E+01&  E1&  2.824E-01&  1.253E+11&  1.929E-02&  1.175E-03&  1.254E+11&  1.931E-02&  1.176E-03&   B+  \\      
22&    9&  183&  2.153886E+01&  E2&  6.591E-04&  2.925E+08&  6.104E-05&  3.633E-03&  2.922E+08&  6.097E-05&  3.628E-03&   C+  \\      
22&   10&  183&  2.522306E+01&  E1&  2.370E-02&  1.052E+10&  3.010E-03&  2.500E-04&  1.057E+10&  3.024E-03&  2.511E-04&   B   \\      
22&   22&  183&  9.232689E+01&  E1&  1.265E-04&  5.615E+07&  2.153E-04&  6.543E-05&  5.506E+07&  2.111E-04&  6.416E-05&   C+  \\      
22&   24&  183&  9.284691E+01&  E1&  1.727E-05&  7.663E+06&  2.971E-05&  9.082E-06&  7.192E+06&  2.788E-05&  8.523E-06&   C+  \\      
22&   25&  183&  9.309659E+01&  E1&  1.939E-04&  8.606E+07&  3.355E-04&  1.028E-04&  8.395E+07&  3.272E-04&  1.003E-04&   B   \\      
22&   27&  183&  9.820522E+01&  E1&  5.628E-03&  2.498E+09&  1.084E-02&  3.503E-03&  2.496E+09&  1.083E-02&  3.500E-03&   B+  \\      
22&   28&  183&  9.967612E+01&  E1&  1.627E-03&  7.220E+08&  3.226E-03&  1.059E-03&  7.165E+08&  3.202E-03&  1.051E-03&   B+  \\      
22&   31&  183&  1.009873E+02&  E1&  6.749E-03&  2.996E+09&  1.374E-02&  4.568E-03&  2.996E+09&  1.374E-02&  4.569E-03&   B+  \\      
22&   35&  183&  1.066753E+02&  E1&  2.484E-04&  1.102E+08&  5.642E-04&  1.981E-04&  1.129E+08&  5.779E-04&  2.030E-04&   B   \\      
22&   36&  183&  1.066909E+02&  E1&  5.002E-05&  2.220E+07&  1.137E-04&  3.992E-05&  2.210E+07&  1.132E-04&  3.975E-05&   C+  \\      
22&   37&  183&  1.083836E+02&  E1&  4.215E-03&  1.871E+09&  9.883E-03&  3.526E-03&  1.849E+09&  9.771E-03&  3.486E-03&   B+  \\      
22&   38&  183&  1.094300E+02&  E1&  4.126E-05&  1.831E+07&  9.863E-05&  3.553E-05&  1.827E+07&  9.841E-05&  3.545E-05&   C+  \\      
22&   39&  183&  1.103631E+02&  E1&  9.263E-03&  4.111E+09&  2.252E-02&  8.182E-03&  4.098E+09&  2.245E-02&  8.157E-03&   B+  \\      
22&   40&  183&  1.108525E+02&  E1&  1.247E-03&  5.534E+08&  3.058E-03&  1.116E-03&  5.542E+08&  3.063E-03&  1.118E-03&   B+  \\      
22&   41&  183&  1.111900E+02&  E1&  6.239E-03&  2.769E+09&  1.540E-02&  5.636E-03&  2.765E+09&  1.537E-02&  5.627E-03&   B+  \\      
22&   48&  183&  1.132905E+02&  E1&  3.303E-03&  1.466E+09&  8.463E-03&  3.156E-03&  1.455E+09&  8.398E-03&  3.132E-03&   B+  \\      
22&   49&  183&  1.152317E+02&  E1&  3.025E-04&  1.342E+08&  8.017E-04&  3.041E-04&  1.329E+08&  7.934E-04&  3.010E-04&   B   \\      
22&   50&  183&  1.158214E+02&  E1&  3.281E-04&  1.456E+08&  8.786E-04&  3.350E-04&  1.431E+08&  8.637E-04&  3.293E-04&   B   \\      
22&   51&  183&  1.160301E+02&  E1&  3.952E-04&  1.754E+08&  1.062E-03&  4.057E-04&  1.786E+08&  1.082E-03&  4.131E-04&   B   \\      
22&   55&  183&  1.199476E+02&  E1&  1.465E-01&  6.501E+10&  4.207E-01&  1.661E-01&  6.495E+10&  4.203E-01&  1.660E-01&   AA  \\      
22&   59&  183&  1.312305E+02&  E1&  1.081E-02&  4.800E+09&  3.718E-02&  1.606E-02&  4.873E+09&  3.775E-02&  1.631E-02&   A+  \\      
22&   86&  183&  1.574520E+02&  E1&  4.014E-05&  1.781E+07&  1.986E-04&  1.030E-04&  1.812E+07&  2.021E-04&  1.047E-04&   B   \\      
22&   90&  183&  1.646118E+02&  E1&  7.980E-05&  3.542E+07&  4.316E-04&  2.339E-04&  3.486E+07&  4.248E-04&  2.302E-04&   B   \\      
22&   91&  183&  1.676399E+02&  E1&  8.416E-05&  3.735E+07&  4.721E-04&  2.606E-04&  3.763E+07&  4.756E-04&  2.625E-04&   B   \\      
22&  101&  183&  2.121265E+02&  E1&  3.961E-05&  1.758E+07&  3.558E-04&  2.485E-04&  1.733E+07&  3.506E-04&  2.449E-04&   B   \\      
22&  111&  183&  2.344326E+02&  E1&  6.659E-03&  2.956E+09&  7.306E-02&  5.638E-02&  2.905E+09&  7.181E-02&  5.542E-02&   A+  \\      
22&  113&  183&  2.909412E+02&  E1&  2.152E-04&  9.553E+07&  3.637E-03&  3.483E-03&  9.435E+07&  3.592E-03&  3.440E-03&   B+  \\      
22&  114&  183&  3.184789E+02&  E1&  5.493E-04&  2.438E+08&  1.112E-02&  1.166E-02&  2.413E+08&  1.101E-02&  1.154E-02&   A+  \\      
22&  117&  183&  3.271486E+02&  E1&  8.407E-05&  3.731E+07&  1.796E-03&  1.934E-03&  3.725E+07&  1.793E-03&  1.931E-03&   B+  \\      
22&  119&  183&  3.381145E+02&  E1&  6.309E-03&  2.800E+09&  1.440E-01&  1.603E-01&  2.777E+09&  1.428E-01&  1.589E-01&   AA  \\      
22&  120&  183&  3.390780E+02&  E1&  6.137E-05&  2.724E+07&  1.409E-03&  1.572E-03&  2.700E+07&  1.396E-03&  1.559E-03&   B+  \\      
22&  133&  183&  3.890690E+02&  E1&  9.895E-03&  4.392E+09&  2.990E-01&  3.830E-01&  4.374E+09&  2.978E-01&  3.814E-01&   AA  \\      
22&  136&  183&  3.963801E+02&  E1&  1.014E-04&  4.503E+07&  3.182E-03&  4.152E-03&  4.527E+07&  3.199E-03&  4.175E-03&   B+  \\      
22&    4&  184&  1.813565E+01&  E2&  4.433E-04&  3.464E+09&  1.708E-04&  6.069E-03&  3.467E+09&  1.709E-04&  6.073E-03&   C+  \\      
22&    7&  184&  2.049138E+01&  E1&  8.900E-02&  6.955E+11&  4.378E-02&  2.954E-03&  6.957E+11&  4.379E-02&  2.954E-03&   B+  \\      
22&    9&  184&  2.153026E+01&  E1&  9.050E-01&  7.072E+12&  4.915E-01&  3.484E-02&  7.078E+12&  4.919E-01&  3.486E-02&   A+  \\      
22&   21&  184&  9.093387E+01&  E1&  1.460E-05&  1.141E+08&  1.414E-04&  4.234E-05&  1.152E+08&  1.429E-04&  4.277E-05&   C+  \\      
22&   26&  184&  9.376637E+01&  E1&  7.996E-05&  6.249E+08&  8.236E-04&  2.543E-04&  6.233E+08&  8.216E-04&  2.536E-04&   B   \\      
22&   63&  184&  1.332820E+02&  E1&  1.251E-03&  9.776E+09&  2.604E-02&  1.142E-02&  9.685E+09&  2.579E-02&  1.132E-02&   A+  \\      
22&   67&  184&  1.376151E+02&  E1&  2.435E-03&  1.903E+10&  5.402E-02&  2.448E-02&  1.880E+10&  5.337E-02&  2.418E-02&   A+  \\      
22&   71&  184&  1.404725E+02&  E1&  4.971E-05&  3.884E+08&  1.149E-03&  5.314E-04&  3.656E+08&  1.081E-03&  5.001E-04&   B   \\      
22&   74&  184&  1.425916E+02&  E1&  5.936E-04&  4.639E+09&  1.414E-02&  6.638E-03&  4.674E+09&  1.425E-02&  6.688E-03&   B+  \\      
22&   83&  184&  1.527419E+02&  E1&  2.097E-04&  1.639E+09&  5.732E-03&  2.882E-03&  1.624E+09&  5.679E-03&  2.856E-03&   B+  \\      
22&   92&  184&  1.751781E+02&  E1&  1.291E-04&  1.009E+09&  4.643E-03&  2.677E-03&  9.840E+08&  4.527E-03&  2.611E-03&   B+  \\      
22&  112&  184&  2.348541E+02&  E1&  2.438E-05&  1.906E+08&  1.576E-03&  1.218E-03&  1.911E+08&  1.580E-03&  1.222E-03&   B+  \\      
22&  124&  184&  3.456884E+02&  E1&  4.557E-04&  3.561E+09&  6.380E-02&  7.261E-02&  3.530E+09&  6.324E-02&  7.197E-02&   A+  \\      
22&  131&  184&  3.837210E+02&  E1&  1.502E-04&  1.174E+09&  2.591E-02&  3.274E-02&  1.167E+09&  2.576E-02&  3.254E-02&   A+  \\      
22&  140&  184&  4.132499E+02&  E1&  1.050E-04&  8.203E+08&  2.100E-02&  2.857E-02&  7.998E+08&  2.048E-02&  2.786E-02&   A   \\      
22&    1&  185&  1.757132E+01&  E2&  4.020E-04&  6.478E+07&  8.996E-06&  2.907E-04&  6.475E+07&  8.992E-06&  2.905E-04&   C+  \\      
22&    2&  185&  1.769342E+01&  E2&  3.433E-03&  5.533E+08&  7.790E-05&  2.570E-03&  5.531E+08&  7.788E-05&  2.569E-03&   C+  \\      
22&    6&  185&  2.008476E+01&  E1&  1.178E-02&  1.898E+09&  3.444E-04&  2.277E-05&  1.908E+09&  3.461E-04&  2.289E-05&   C+  \\      
22&    7&  185&  2.020892E+01&  E1&  1.869E-01&  3.013E+10&  5.534E-03&  3.682E-04&  3.022E+10&  5.551E-03&  3.693E-04&   B   \\      
22&    8&  185&  2.028762E+01&  E1&  1.614E-01&  2.601E+10&  4.815E-03&  3.216E-04&  2.609E+10&  4.830E-03&  3.226E-04&   B   \\      
22&    9&  185&  2.121865E+01&  E1&  2.670E-01&  4.303E+10&  8.713E-03&  6.086E-04&  4.318E+10&  8.744E-03&  6.108E-04&   B   \\      
22&   13&  185&  7.986966E+01&  E1&  1.065E-04&  1.716E+07&  4.923E-05&  1.294E-05&  1.658E+07&  4.756E-05&  1.250E-05&   C+  \\      
22&   14&  185&  7.992691E+01&  E1&  1.056E-05&  1.703E+06&  4.892E-06&  1.287E-06&  1.592E+06&  4.574E-06&  1.203E-06&   C+  \\      
22&   20&  185&  8.530646E+01&  E1&  1.836E-04&  2.959E+07&  9.685E-05&  2.720E-05&  2.898E+07&  9.486E-05&  2.664E-05&   C+  \\      
22&   21&  185&  8.562304E+01&  E1&  6.604E-05&  1.064E+07&  3.510E-05&  9.893E-06&  1.037E+07&  3.418E-05&  9.636E-06&   C+  \\      
22&   44&  185&  1.043915E+02&  E1&  8.841E-04&  1.425E+08&  6.984E-04&  2.400E-04&  1.410E+08&  6.912E-04&  2.375E-04&   B   \\      
22&   45&  185&  1.043946E+02&  E1&  1.874E-05&  3.020E+06&  1.480E-05&  5.088E-06&  3.494E+06&  1.713E-05&  5.886E-06&   C+  \\      
22&   52&  185&  1.093945E+02&  E1&  2.292E-03&  3.695E+08&  1.989E-03&  7.161E-04&  3.563E+08&  1.918E-03&  6.907E-04&   B   \\      
22&   53&  185&  1.102337E+02&  E1&  2.192E-03&  3.532E+08&  1.930E-03&  7.005E-04&  3.595E+08&  1.965E-03&  7.130E-04&   B   \\      
22&   56&  185&  1.182710E+02&  E1&  1.423E-01&  2.294E+10&  1.443E-01&  5.619E-02&  2.271E+10&  1.429E-01&  5.563E-02&   A+  \\      
22&   58&  185&  1.197140E+02&  E1&  6.049E-04&  9.749E+07&  6.284E-04&  2.477E-04&  1.057E+08&  6.812E-04&  2.685E-04&   B   \\      
22&   63&  185&  1.221750E+02&  E1&  2.564E-02&  4.133E+09&  2.775E-02&  1.116E-02&  4.239E+09&  2.846E-02&  1.145E-02&   A   \\      
22&   66&  185&  1.250881E+02&  E1&  1.358E-03&  2.189E+08&  1.541E-03&  6.344E-04&  2.337E+08&  1.645E-03&  6.773E-04&   B   \\      
22&   67&  185&  1.258061E+02&  E1&  1.165E-02&  1.878E+09&  1.337E-02&  5.536E-03&  1.913E+09&  1.362E-02&  5.640E-03&   B+  \\      
22&   69&  185&  1.271765E+02&  E1&  4.046E-03&  6.520E+08&  4.743E-03&  1.986E-03&  6.610E+08&  4.808E-03&  2.013E-03&   B+  \\      
22&   70&  185&  1.278068E+02&  E1&  5.687E-03&  9.166E+08&  6.734E-03&  2.833E-03&  9.833E+08&  7.224E-03&  3.040E-03&   B+  \\      
22&   71&  185&  1.281898E+02&  E1&  4.006E-03&  6.457E+08&  4.772E-03&  2.014E-03&  6.933E+08&  5.124E-03&  2.163E-03&   B+  \\      
22&   72&  185&  1.282103E+02&  E1&  6.751E-03&  1.088E+09&  8.045E-03&  3.395E-03&  1.053E+09&  7.785E-03&  3.286E-03&   B+  \\      
22&   77&  185&  1.351249E+02&  E1&  1.122E-01&  1.809E+10&  1.485E-01&  6.608E-02&  1.756E+10&  1.442E-01&  6.414E-02&   A   \\      
22&   81&  185&  1.376381E+02&  E1&  1.599E-05&  2.577E+06&  2.195E-05&  9.948E-06&  2.821E+06&  2.403E-05&  1.089E-05&   C+  \\      
22&   82&  185&  1.377025E+02&  E1&  1.172E-02&  1.888E+09&  1.610E-02&  7.300E-03&  1.862E+09&  1.588E-02&  7.198E-03&   B+  \\      
22&   83&  185&  1.383300E+02&  E1&  1.237E-03&  1.993E+08&  1.715E-03&  7.811E-04&  2.016E+08&  1.735E-03&  7.901E-04&   B   \\      
22&   84&  185&  1.398910E+02&  E1&  2.136E-05&  3.443E+06&  3.030E-05&  1.395E-05&  4.573E+06&  4.025E-05&  1.854E-05&   C   \\      
22&   85&  185&  1.414491E+02&  E1&  6.591E-03&  1.062E+09&  9.560E-03&  4.452E-03&  1.087E+09&  9.782E-03&  4.555E-03&   B+  \\      
22&   88&  185&  1.460522E+02&  E1&  3.248E-03&  5.235E+08&  5.022E-03&  2.415E-03&  5.100E+08&  4.893E-03&  2.353E-03&   B+  \\      
22&   92&  185&  1.564805E+02&  E1&  6.997E-05&  1.128E+07&  1.242E-04&  6.398E-05&  1.183E+07&  1.303E-04&  6.714E-05&   C+  \\      
22&  105&  185&  1.884658E+02&  E1&  1.180E-05&  1.901E+06&  3.037E-05&  1.884E-05&  1.818E+06&  2.905E-05&  1.802E-05&   C+  \\      
22&  108&  185&  1.963726E+02&  E1&  2.813E-05&  4.534E+06&  7.864E-05&  5.084E-05&  4.304E+06&  7.464E-05&  4.825E-05&   C+  \\      
22&  110&  185&  1.989615E+02&  E1&  1.076E-04&  1.735E+07&  3.089E-04&  2.023E-04&  1.655E+07&  2.947E-04&  1.930E-04&   B   \\      
22&  112&  185&  2.024267E+02&  E1&  2.856E-05&  4.603E+06&  8.483E-05&  5.653E-05&  4.383E+06&  8.078E-05&  5.383E-05&   C+  \\      
22&  121&  185&  2.743221E+02&  E1&  4.342E-04&  6.998E+07&  2.369E-03&  2.139E-03&  6.363E+07&  2.154E-03&  1.945E-03&   B   \\      
22&  124&  185&  2.797300E+02&  E1&  1.141E-04&  1.839E+07&  6.472E-04&  5.960E-04&  1.824E+07&  6.420E-04&  5.913E-04&   B   \\      
22&  129&  185&  3.014191E+02&  E1&  2.689E-04&  4.334E+07&  1.771E-03&  1.757E-03&  4.281E+07&  1.749E-03&  1.736E-03&   B+  \\      
22&  131&  185&  3.041218E+02&  E1&  7.233E-04&  1.166E+08&  4.849E-03&  4.855E-03&  1.139E+08&  4.738E-03&  4.744E-03&   B+  \\      
22&  138&  185&  3.152281E+02&  E1&  6.276E-05&  1.011E+07&  4.520E-04&  4.691E-04&  9.825E+06&  4.391E-04&  4.557E-04&   B   \\      
22&  140&  185&  3.223789E+02&  E1&  4.184E-05&  6.743E+06&  3.152E-04&  3.345E-04&  6.898E+06&  3.224E-04&  3.422E-04&   B   \\      
22&  144&  185&  3.252270E+02&  E1&  2.022E-04&  3.259E+07&  1.550E-03&  1.660E-03&  3.266E+07&  1.554E-03&  1.664E-03&   B+  \\      
22&  153&  185&  4.305868E+02&  E1&  1.341E-02&  2.161E+09&  1.802E-01&  2.554E-01&  2.161E+09&  1.802E-01&  2.555E-01&   AA  \\      
22&  154&  185&  4.418138E+02&  E1&  9.732E-03&  1.569E+09&  1.377E-01&  2.003E-01&  1.571E+09&  1.379E-01&  2.006E-01&   AA  \\      
22&  155&  185&  4.685095E+02&  E1&  6.417E-04&  1.034E+08&  1.021E-02&  1.575E-02&  1.041E+08&  1.028E-02&  1.585E-02&   A+  \\      
22&  156&  185&  4.851724E+02&  E1&  2.132E-04&  3.437E+07&  3.638E-03&  5.812E-03&  3.455E+07&  3.658E-03&  5.843E-03&   B+  \\      
22&  157&  185&  5.095214E+02&  E1&  2.129E-05&  3.432E+06&  4.007E-04&  6.722E-04&  3.580E+06&  4.180E-04&  7.012E-04&   B   \\      
22&  162&  185&  6.441243E+02&  E1&  1.683E-05&  2.713E+06&  5.063E-04&  1.074E-03&  2.859E+06&  5.336E-04&  1.131E-03&   B+  \\      
22&    1&  186&  1.755843E+01&  E2&  4.100E-04&  1.427E+08&  3.297E-05&  1.063E-03&  1.427E+08&  3.297E-05&  1.063E-03&   C+  \\      
22&    2&  186&  1.768035E+01&  E2&  1.037E-03&  3.607E+08&  8.453E-05&  2.782E-03&  3.607E+08&  8.453E-05&  2.782E-03&   C+  \\      
22&    3&  186&  1.769000E+01&  E2&  6.706E-05&  2.334E+07&  5.474E-06&  1.805E-04&  2.331E+07&  5.467E-06&  1.803E-04&   C+  \\      
22&    4&  186&  1.790065E+01&  E2&  5.065E-05&  1.763E+07&  4.234E-06&  1.446E-04&  1.760E+07&  4.228E-06&  1.444E-04&   C+  \\      
22&    6&  186&  2.006792E+01&  E1&  1.989E-01&  6.920E+10&  2.089E-02&  1.380E-03&  6.936E+10&  2.094E-02&  1.383E-03&   B+  \\      
22&    7&  186&  2.019187E+01&  E1&  5.189E-01&  1.806E+11&  5.519E-02&  3.668E-03&  1.809E+11&  5.529E-02&  3.675E-03&   B+  \\      
22&    9&  186&  2.119985E+01&  E1&  1.146E-01&  3.986E+10&  1.343E-02&  9.372E-04&  3.977E+10&  1.340E-02&  9.352E-04&   B   \\      
22&   13&  186&  7.960399E+01&  E1&  5.270E-05&  1.834E+07&  8.711E-05&  2.283E-05&  1.818E+07&  8.634E-05&  2.263E-05&   C+  \\      
22&   14&  186&  7.966086E+01&  E1&  4.875E-05&  1.697E+07&  8.070E-05&  2.116E-05&  1.632E+07&  7.763E-05&  2.036E-05&   C+  \\      
22&   21&  186&  8.531779E+01&  E1&  6.597E-05&  2.295E+07&  1.253E-04&  3.518E-05&  2.230E+07&  1.217E-04&  3.418E-05&   C+  \\      
22&   43&  186&  1.039354E+02&  E1&  8.852E-04&  3.080E+08&  2.494E-03&  8.534E-04&  3.025E+08&  2.449E-03&  8.381E-04&   B   \\      
22&   45&  186&  1.039411E+02&  E1&  1.721E-05&  5.988E+06&  4.849E-05&  1.659E-05&  5.521E+06&  4.471E-05&  1.530E-05&   C+  \\      
22&   52&  186&  1.088968E+02&  E1&  1.607E-03&  5.590E+08&  4.969E-03&  1.781E-03&  5.647E+08&  5.020E-03&  1.800E-03&   B+  \\      
22&   54&  186&  1.098561E+02&  E1&  9.340E-04&  3.250E+08&  2.940E-03&  1.063E-03&  3.144E+08&  2.844E-03&  1.029E-03&   B+  \\      
22&   56&  186&  1.176894E+02&  E1&  3.482E-04&  1.212E+08&  1.258E-03&  4.874E-04&  1.068E+08&  1.109E-03&  4.295E-04&   C+  \\      
22&   57&  186&  1.186885E+02&  E1&  5.577E-02&  1.941E+10&  2.049E-01&  8.007E-02&  1.921E+10&  2.028E-01&  7.925E-02&   A+  \\      
22&   61&  186&  1.204284E+02&  E1&  8.452E-03&  2.941E+09&  3.198E-02&  1.268E-02&  2.844E+09&  3.092E-02&  1.226E-02&   B+  \\      
22&   63&  186&  1.215544E+02&  E1&  7.421E-04&  2.582E+08&  2.860E-03&  1.144E-03&  2.529E+08&  2.801E-03&  1.121E-03&   B+  \\      
22&   66&  186&  1.244377E+02&  E1&  1.033E-02&  3.596E+09&  4.174E-02&  1.710E-02&  3.676E+09&  4.267E-02&  1.748E-02&   A   \\      
22&   67&  186&  1.251482E+02&  E1&  2.144E-03&  7.462E+08&  8.761E-03&  3.609E-03&  7.723E+08&  9.066E-03&  3.735E-03&   B+  \\      
22&   69&  186&  1.265043E+02&  E1&  4.149E-04&  1.444E+08&  1.732E-03&  7.213E-04&  1.542E+08&  1.850E-03&  7.705E-04&   B   \\      
22&   71&  186&  1.275069E+02&  E1&  2.988E-03&  1.040E+09&  1.267E-02&  5.319E-03&  1.117E+09&  1.362E-02&  5.715E-03&   B+  \\      
22&   72&  186&  1.275271E+02&  E1&  4.079E-03&  1.420E+09&  1.731E-02&  7.265E-03&  1.444E+09&  1.760E-02&  7.388E-03&   B+  \\      
22&   74&  186&  1.292505E+02&  E1&  2.820E-05&  9.812E+06&  1.229E-04&  5.228E-05&  1.034E+07&  1.294E-04&  5.508E-05&   C+  \\      
22&   75&  186&  1.324258E+02&  E1&  5.181E-03&  1.803E+09&  2.370E-02&  1.033E-02&  1.754E+09&  2.306E-02&  1.005E-02&   A   \\      
22&   77&  186&  1.343662E+02&  E1&  2.182E-02&  7.592E+09&  1.027E-01&  4.545E-02&  7.523E+09&  1.018E-01&  4.504E-02&   A+  \\      
22&   78&  186&  1.346815E+02&  E1&  2.869E-02&  9.983E+09&  1.357E-01&  6.019E-02&  9.635E+09&  1.310E-01&  5.808E-02&   B+  \\      
22&   82&  186&  1.369147E+02&  E1&  2.920E-04&  1.016E+08&  1.428E-03&  6.436E-04&  1.012E+08&  1.422E-03&  6.408E-04&   B   \\      
22&   83&  186&  1.375350E+02&  E1&  1.316E-03&  4.578E+08&  6.491E-03&  2.939E-03&  4.902E+08&  6.950E-03&  3.147E-03&   B+  \\      
22&   84&  186&  1.390780E+02&  E1&  2.229E-03&  7.755E+08&  1.124E-02&  5.148E-03&  7.895E+08&  1.145E-02&  5.241E-03&   B+  \\      
22&   85&  186&  1.406179E+02&  E1&  1.780E-03&  6.195E+08&  9.182E-03&  4.251E-03&  6.513E+08&  9.654E-03&  4.469E-03&   B+  \\      
22&   87&  186&  1.417183E+02&  E1&  3.667E-03&  1.276E+09&  1.921E-02&  8.962E-03&  1.252E+09&  1.885E-02&  8.794E-03&   B+  \\      
22&   88&  186&  1.451662E+02&  E1&  1.311E-04&  4.561E+07&  7.205E-04&  3.443E-04&  4.786E+07&  7.561E-04&  3.613E-04&   B   \\      
22&   89&  186&  1.453401E+02&  E1&  1.920E-04&  6.682E+07&  1.058E-03&  5.063E-04&  6.465E+07&  1.024E-03&  4.898E-04&   B   \\      
22&   92&  186&  1.554640E+02&  E1&  1.256E-05&  4.370E+06&  7.918E-05&  4.052E-05&  5.379E+06&  9.746E-05&  4.988E-05&   C   \\      
22&  106&  186&  1.877755E+02&  E1&  3.571E-05&  1.243E+07&  3.284E-04&  2.030E-04&  1.177E+07&  3.110E-04&  1.922E-04&   B   \\      
22&  108&  186&  1.947744E+02&  E1&  1.090E-05&  3.791E+06&  1.078E-04&  6.913E-05&  3.600E+06&  1.024E-04&  6.564E-05&   C+  \\      
22&  112&  186&  2.007289E+02&  E1&  3.052E-05&  1.062E+07&  3.208E-04&  2.120E-04&  9.670E+06&  2.921E-04&  1.930E-04&   B   \\      
22&  122&  186&  2.750376E+02&  E1&  2.288E-04&  7.960E+07&  4.514E-03&  4.087E-03&  7.236E+07&  4.103E-03&  3.715E-03&   B   \\      
22&  129&  186&  2.976700E+02&  E1&  3.341E-04&  1.163E+08&  7.723E-03&  7.568E-03&  1.142E+08&  7.584E-03&  7.432E-03&   B+  \\      
22&  131&  186&  3.003055E+02&  E1&  1.220E-04&  4.246E+07&  2.871E-03&  2.838E-03&  4.169E+07&  2.818E-03&  2.786E-03&   B+  \\      
22&  134&  186&  3.033061E+02&  E1&  6.026E-05&  2.097E+07&  1.446E-03&  1.444E-03&  2.085E+07&  1.438E-03&  1.436E-03&   B+  \\      
22&  138&  186&  3.111299E+02&  E1&  2.164E-05&  7.531E+06&  5.465E-04&  5.598E-04&  7.537E+06&  5.469E-04&  5.602E-04&   B   \\      
22&  140&  186&  3.180939E+02&  E1&  5.593E-05&  1.946E+07&  1.476E-03&  1.546E-03&  1.925E+07&  1.460E-03&  1.529E-03&   B+  \\      
22&  154&  186&  4.338051E+02&  E1&  7.853E-03&  2.733E+09&  3.855E-01&  5.505E-01&  2.734E+09&  3.857E-01&  5.509E-01&   AA  \\      
22&  155&  186&  4.595136E+02&  E1&  2.650E-03&  9.222E+08&  1.460E-01&  2.208E-01&  9.244E+08&  1.463E-01&  2.213E-01&   AA  \\      
22&  156&  186&  4.755318E+02&  E1&  3.019E-04&  1.051E+08&  1.781E-02&  2.788E-02&  1.048E+08&  1.777E-02&  2.781E-02&   A+  \\      
22&  157&  186&  4.988995E+02&  E1&  2.119E-05&  7.375E+06&  1.376E-03&  2.260E-03&  7.605E+06&  1.419E-03&  2.331E-03&   B+  \\      
22&  159&  186&  5.337519E+02&  E1&  2.490E-05&  8.663E+06&  1.850E-03&  3.251E-03&  9.081E+06&  1.939E-03&  3.408E-03&   B+  \\      
22&  160&  186&  5.517238E+02&  E1&  5.158E-05&  1.795E+07&  4.096E-03&  7.439E-03&  1.767E+07&  4.032E-03&  7.324E-03&   B+  \\      
22&    2&  187&  1.767110E+01&  E2&  1.169E-04&  2.241E+08&  7.345E-05&  2.414E-03&  2.239E+08&  7.337E-05&  2.411E-03&   C+  \\      
22&    6&  187&  2.005600E+01&  E1&  9.763E-01&  1.873E+12&  7.905E-01&  5.219E-02&  1.875E+12&  7.914E-01&  5.225E-02&   A+  \\      
22&   47&  187&  1.037122E+02&  E1&  8.583E-05&  1.646E+08&  1.858E-03&  6.345E-04&  1.618E+08&  1.827E-03&  6.237E-04&   B   \\      
22&   52&  187&  1.085467E+02&  E1&  4.949E-05&  9.492E+07&  1.174E-03&  4.194E-04&  1.043E+08&  1.290E-03&  4.609E-04&   B   \\      
22&   54&  187&  1.094999E+02&  E1&  3.858E-05&  7.399E+07&  9.311E-04&  3.356E-04&  7.801E+07&  9.816E-04&  3.539E-04&   B   \\      
22&   57&  187&  1.182728E+02&  E1&  1.893E-04&  3.631E+08&  5.330E-03&  2.075E-03&  3.760E+08&  5.520E-03&  2.149E-03&   B+  \\      
22&   60&  187&  1.193747E+02&  E1&  2.905E-03&  5.573E+09&  8.334E-02&  3.275E-02&  5.455E+09&  8.158E-02&  3.206E-02&   A   \\      
22&   61&  187&  1.200005E+02&  E1&  8.363E-04&  1.604E+09&  2.424E-02&  9.577E-03&  1.596E+09&  2.412E-02&  9.528E-03&   B+  \\      
22&   62&  187&  1.208008E+02&  E1&  5.016E-03&  9.620E+09&  1.473E-01&  5.859E-02&  9.366E+09&  1.434E-01&  5.704E-02&   A   \\      
22&   65&  187&  1.220294E+02&  E1&  2.256E-04&  4.327E+08&  6.761E-03&  2.716E-03&  4.216E+08&  6.589E-03&  2.647E-03&   B+  \\      
22&   66&  187&  1.239808E+02&  E1&  1.569E-04&  3.009E+08&  4.854E-03&  1.981E-03&  3.370E+08&  5.436E-03&  2.219E-03&   C+  \\      
22&   68&  187&  1.250474E+02&  E1&  9.334E-05&  1.790E+08&  2.938E-03&  1.209E-03&  1.848E+08&  3.033E-03&  1.249E-03&   B+  \\      
22&   69&  187&  1.260321E+02&  E1&  1.901E-04&  3.645E+08&  6.077E-03&  2.521E-03&  4.041E+08&  6.736E-03&  2.795E-03&   B   \\      
22&   72&  187&  1.270473E+02&  E1&  5.764E-05&  1.106E+08&  1.873E-03&  7.833E-04&  1.233E+08&  2.088E-03&  8.732E-04&   C+  \\      
22&   75&  187&  1.319085E+02&  E1&  3.794E-04&  7.277E+08&  1.329E-02&  5.770E-03&  7.532E+08&  1.375E-02&  5.972E-03&   B+  \\      
22&   77&  187&  1.338336E+02&  E1&  7.751E-04&  1.487E+09&  2.795E-02&  1.231E-02&  1.543E+09&  2.900E-02&  1.278E-02&   B+  \\      
22&   78&  187&  1.341464E+02&  E1&  4.883E-03&  9.366E+09&  1.769E-01&  7.811E-02&  9.427E+09&  1.780E-01&  7.862E-02&   A+  \\      
22&   80&  187&  1.357172E+02&  E1&  2.964E-03&  5.685E+09&  1.099E-01&  4.909E-02&  5.502E+09&  1.064E-01&  4.752E-02&   B+  \\      
22&   82&  187&  1.363618E+02&  E1&  2.119E-03&  4.064E+09&  7.931E-02&  3.560E-02&  4.328E+09&  8.446E-02&  3.791E-02&   B+  \\      
22&   87&  187&  1.411260E+02&  E1&  2.167E-04&  4.157E+08&  8.688E-03&  4.036E-03&  4.234E+08&  8.849E-03&  4.111E-03&   B+  \\      
22&   88&  187&  1.445449E+02&  E1&  3.358E-05&  6.441E+07&  1.412E-03&  6.720E-04&  6.545E+07&  1.435E-03&  6.829E-04&   B   \\      
22&   89&  187&  1.447172E+02&  E1&  2.998E-04&  5.750E+08&  1.264E-02&  6.021E-03&  5.867E+08&  1.289E-02&  6.143E-03&   B+  \\      
22&   97&  187&  1.748883E+02&  E1&  1.329E-05&  2.550E+07&  8.184E-04&  4.712E-04&  2.434E+07&  7.814E-04&  4.499E-04&   B   \\      
22&  103&  187&  1.828144E+02&  E1&  2.122E-05&  4.069E+07&  1.427E-03&  8.590E-04&  3.902E+07&  1.368E-03&  8.236E-04&   B   \\      
22&  126&  187&  2.789990E+02&  E1&  5.451E-05&  1.046E+08&  8.541E-03&  7.845E-03&  9.513E+07&  7.771E-03&  7.138E-03&   B   \\      
22&  134&  187&  3.006060E+02&  E1&  4.284E-05&  8.217E+07&  7.793E-03&  7.712E-03&  8.071E+07&  7.653E-03&  7.574E-03&   B+  \\      
22&  138&  187&  3.082894E+02&  E1&  1.617E-05&  3.101E+07&  3.093E-03&  3.139E-03&  3.129E+07&  3.121E-03&  3.168E-03&   B+  \\      
22&  142&  187&  3.158027E+02&  E1&  2.725E-05&  5.226E+07&  5.470E-03&  5.687E-03&  5.346E+07&  5.595E-03&  5.817E-03&   B+  \\      
22&  155&  187&  4.533445E+02&  E1&  1.640E-03&  3.145E+09&  6.783E-01&  1.012E+00&  3.146E+09&  6.786E-01&  1.013E+00&   AA  \\      
22&  157&  187&  4.916358E+02&  E1&  1.820E-04&  3.491E+08&  8.854E-02&  1.433E-01&  3.485E+08&  8.839E-02&  1.431E-01&   AA  \\      
22&    1&  188&  1.750854E+01&  E2&  7.333E-04&  1.178E+09&  3.791E-04&  1.212E-02&  1.177E+09&  3.786E-04&  1.210E-02&   C+  \\      
22&    2&  188&  1.762977E+01&  E2&  1.018E-04&  1.635E+08&  5.333E-05&  1.741E-03&  1.631E+08&  5.321E-05&  1.736E-03&   C+  \\      
22&    4&  188&  1.784880E+01&  E2&  1.799E-04&  2.890E+08&  9.663E-05&  3.272E-03&  2.890E+08&  9.662E-05&  3.272E-03&   C+  \\      
22&    6&  188&  2.000278E+01&  E1&  9.501E-01&  1.527E+12&  6.410E-01&  4.221E-02&  1.528E+12&  6.416E-01&  4.225E-02&   A+  \\      
22&   14&  188&  7.864420E+01&  E1&  1.357E-05&  2.181E+07&  1.416E-04&  3.665E-05&  2.175E+07&  1.412E-04&  3.655E-05&   C+  \\      
22&   15&  188&  7.933216E+01&  E1&  2.444E-05&  3.926E+07&  2.593E-04&  6.773E-05&  3.817E+07&  2.521E-04&  6.585E-05&   C+  \\      
22&   23&  188&  8.546507E+01&  E1&  4.739E-05&  7.615E+07&  5.837E-04&  1.642E-04&  7.593E+07&  5.820E-04&  1.638E-04&   B   \\      
22&   43&  188&  1.022114E+02&  E1&  2.043E-04&  3.282E+08&  3.599E-03&  1.211E-03&  3.232E+08&  3.544E-03&  1.192E-03&   B+  \\      
22&   44&  188&  1.022141E+02&  E1&  2.090E-05&  3.359E+07&  3.683E-04&  1.239E-04&  3.447E+07&  3.780E-04&  1.272E-04&   B   \\      
22&   47&  188&  1.023046E+02&  E1&  4.094E-04&  6.578E+08&  7.225E-03&  2.433E-03&  6.328E+08&  6.951E-03&  2.341E-03&   B+  \\      
22&   52&  188&  1.070058E+02&  E1&  3.473E-04&  5.581E+08&  6.706E-03&  2.363E-03&  5.586E+08&  6.713E-03&  2.365E-03&   B+  \\      
22&   54&  188&  1.079320E+02&  E1&  1.459E-03&  2.345E+09&  2.867E-02&  1.019E-02&  2.407E+09&  2.942E-02&  1.045E-02&   A   \\      
22&   57&  188&  1.164457E+02&  E1&  1.297E-03&  2.085E+09&  2.966E-02&  1.137E-02&  2.015E+09&  2.867E-02&  1.099E-02&   B+  \\      
22&   60&  188&  1.175136E+02&  E1&  2.371E-02&  3.810E+10&  5.522E-01&  2.136E-01&  3.756E+10&  5.443E-01&  2.106E-01&   A+  \\      
22&   61&  188&  1.181200E+02&  E1&  7.382E-05&  1.186E+08&  1.737E-03&  6.754E-04&  1.239E+08&  1.815E-03&  7.057E-04&   B   \\      
22&   62&  188&  1.188953E+02&  E1&  5.324E-03&  8.554E+09&  1.269E-01&  4.967E-02&  8.552E+09&  1.269E-01&  4.966E-02&   A+  \\      
22&   65&  188&  1.200854E+02&  E1&  4.585E-05&  7.367E+07&  1.115E-03&  4.407E-04&  7.271E+07&  1.100E-03&  4.350E-04&   B   \\      
22&   66&  188&  1.219746E+02&  E1&  1.885E-03&  3.028E+09&  4.728E-02&  1.899E-02&  3.194E+09&  4.987E-02&  2.002E-02&   B+  \\      
22&   68&  188&  1.230068E+02&  E1&  6.386E-03&  1.026E+10&  1.629E-01&  6.597E-02&  1.060E+10&  1.682E-01&  6.813E-02&   B+  \\      
22&   69&  188&  1.239595E+02&  E1&  4.526E-04&  7.272E+08&  1.173E-02&  4.785E-03&  8.110E+08&  1.308E-02&  5.337E-03&   C+  \\      
22&   72&  188&  1.249415E+02&  E1&  2.194E-05&  3.525E+07&  5.774E-04&  2.375E-04&  5.162E+07&  8.457E-04&  3.478E-04&   D+  \\      
22&   75&  188&  1.296398E+02&  E1&  2.728E-05&  4.383E+07&  7.730E-04&  3.299E-04&  4.746E+07&  8.370E-04&  3.572E-04&   B   \\      
22&   77&  188&  1.314989E+02&  E1&  1.459E-05&  2.345E+07&  4.255E-04&  1.842E-04&  2.369E+07&  4.298E-04&  1.861E-04&   B   \\      
22&   78&  188&  1.318008E+02&  E1&  1.377E-03&  2.212E+09&  4.033E-02&  1.750E-02&  2.191E+09&  3.993E-02&  1.733E-02&   A+  \\      
22&   80&  188&  1.333168E+02&  E1&  1.921E-03&  3.086E+09&  5.757E-02&  2.527E-02&  2.964E+09&  5.529E-02&  2.427E-02&   B+  \\      
22&   82&  188&  1.339388E+02&  E1&  1.148E-03&  1.845E+09&  3.474E-02&  1.532E-02&  1.886E+09&  3.551E-02&  1.566E-02&   A   \\      
22&   84&  188&  1.360084E+02&  E1&  2.455E-05&  3.944E+07&  7.657E-04&  3.429E-04&  4.178E+07&  8.111E-04&  3.632E-04&   B   \\      
22&   87&  188&  1.385323E+02&  E1&  5.473E-04&  8.794E+08&  1.771E-02&  8.077E-03&  8.798E+08&  1.772E-02&  8.081E-03&   B+  \\      
22&   88&  188&  1.418252E+02&  E1&  3.032E-05&  4.871E+07&  1.028E-03&  4.801E-04&  5.416E+07&  1.143E-03&  5.338E-04&   C+  \\      
22&   89&  188&  1.419911E+02&  E1&  8.181E-05&  1.314E+08&  2.781E-03&  1.300E-03&  1.372E+08&  2.902E-03&  1.357E-03&   B+  \\      
22&  103&  188&  1.784855E+02&  E1&  1.588E-05&  2.551E+07&  8.528E-04&  5.011E-04&  2.429E+07&  8.119E-04&  4.771E-04&   B   \\      
22&  106&  188&  1.822228E+02&  E1&  1.903E-05&  3.057E+07&  1.065E-03&  6.390E-04&  3.153E+07&  1.099E-03&  6.591E-04&   B   \\      
22&  129&  188&  2.839534E+02&  E1&  1.793E-05&  2.881E+07&  2.438E-03&  2.279E-03&  2.870E+07&  2.429E-03&  2.270E-03&   B+  \\      
22&  134&  188&  2.890776E+02&  E1&  4.890E-05&  7.858E+07&  6.891E-03&  6.558E-03&  7.695E+07&  6.748E-03&  6.422E-03&   B+  \\      
22&  138&  188&  2.961760E+02&  E1&  3.101E-05&  4.983E+07&  4.587E-03&  4.473E-03&  5.127E+07&  4.719E-03&  4.602E-03&   B+  \\      
22&  142&  188&  3.031038E+02&  E1&  1.426E-04&  2.291E+08&  2.209E-02&  2.204E-02&  2.313E+08&  2.230E-02&  2.225E-02&   A+  \\      
22&  155&  188&  4.276257E+02&  E1&  2.081E-04&  3.344E+08&  6.416E-02&  9.033E-02&  3.343E+08&  6.416E-02&  9.032E-02&   A+  \\      
22&  157&  188&  4.615332E+02&  E1&  8.459E-04&  1.359E+09&  3.038E-01&  4.617E-01&  1.361E+09&  3.042E-01&  4.622E-01&   AA  \\      
22&  158&  188&  4.895241E+02&  E1&  2.578E-04&  4.142E+08&  1.042E-01&  1.679E-01&  4.156E+08&  1.045E-01&  1.684E-01&   AA  \\      
22&  159&  188&  4.912052E+02&  E1&  3.952E-04&  6.350E+08&  1.608E-01&  2.600E-01&  6.428E+08&  1.628E-01&  2.632E-01&   A+  \\      
22&    1&  189&  1.749474E+01&  E2&  1.068E-04&  3.120E+08&  7.158E-05&  2.283E-03&  3.114E+08&  7.143E-05&  2.278E-03&   C+  \\      
22&    3&  189&  1.762535E+01&  E2&  2.338E-04&  6.828E+08&  1.590E-04&  5.185E-03&  6.821E+08&  1.588E-04&  5.180E-03&   C+  \\      
22&    4&  189&  1.783446E+01&  E2&  1.072E-04&  3.131E+08&  7.465E-05&  2.522E-03&  3.132E+08&  7.467E-05&  2.523E-03&   C+  \\      
22&    5&  189&  1.818116E+01&  E2&  2.860E-04&  8.352E+08&  2.070E-04&  7.408E-03&  8.354E+08&  2.070E-04&  7.410E-03&   C+  \\      
22&    6&  189&  1.998477E+01&  E1&  1.654E-01&  4.830E+11&  1.446E-01&  9.513E-03&  4.838E+11&  1.448E-01&  9.529E-03&   B+  \\      
22&    7&  189&  2.010769E+01&  E1&  8.120E-01&  2.372E+12&  7.188E-01&  4.758E-02&  2.374E+12&  7.196E-01&  4.764E-02&   A+  \\      
22&    9&  189&  2.110708E+01&  E1&  2.069E-03&  6.043E+09&  2.018E-03&  1.402E-04&  6.066E+09&  2.026E-03&  1.408E-04&   B   \\      
22&   13&  189&  7.831158E+01&  E1&  1.200E-05&  3.504E+07&  1.611E-04&  4.153E-05&  3.428E+07&  1.576E-04&  4.063E-05&   C+  \\      
22&   21&  189&  8.383492E+01&  E1&  2.693E-05&  7.865E+07&  4.143E-04&  1.144E-04&  7.837E+07&  4.129E-04&  1.140E-04&   B   \\      
22&   26&  189&  8.623659E+01&  E1&  2.916E-05&  8.515E+07&  4.747E-04&  1.348E-04&  8.443E+07&  4.707E-04&  1.336E-04&   B   \\      
22&   43&  189&  1.017431E+02&  E1&  2.176E-05&  6.356E+07&  4.932E-04&  1.652E-04&  5.996E+07&  4.653E-04&  1.558E-04&   B   \\      
22&   44&  189&  1.017457E+02&  E1&  4.288E-05&  1.252E+08&  9.717E-04&  3.255E-04&  1.251E+08&  9.704E-04&  3.250E-04&   B   \\      
22&   45&  189&  1.017486E+02&  E1&  1.297E-05&  3.788E+07&  2.939E-04&  9.846E-05&  3.862E+07&  2.997E-04&  1.004E-04&   C+  \\      
22&   52&  189&  1.064925E+02&  E1&  6.529E-04&  1.907E+09&  1.621E-02&  5.682E-03&  1.933E+09&  1.643E-02&  5.761E-03&   B+  \\      
22&   53&  189&  1.072876E+02&  E1&  9.763E-05&  2.851E+08&  2.460E-03&  8.689E-04&  2.971E+08&  2.563E-03&  9.054E-04&   B   \\      
22&   54&  189&  1.074099E+02&  E1&  6.728E-05&  1.965E+08&  1.699E-03&  6.009E-04&  2.057E+08&  1.779E-03&  6.289E-04&   B   \\      
22&   56&  189&  1.148863E+02&  E1&  1.191E-03&  3.478E+09&  3.441E-02&  1.301E-02&  3.464E+09&  3.427E-02&  1.296E-02&   A+  \\      
22&   57&  189&  1.158381E+02&  E1&  3.524E-03&  1.029E+10&  1.035E-01&  3.947E-02&  1.018E+10&  1.024E-01&  3.905E-02&   A+  \\      
22&   61&  189&  1.174949E+02&  E1&  3.447E-03&  1.007E+10&  1.042E-01&  4.029E-02&  9.851E+09&  1.019E-01&  3.943E-02&   A   \\      
22&   63&  189&  1.185665E+02&  E1&  3.893E-04&  1.137E+09&  1.198E-02&  4.677E-03&  1.216E+09&  1.281E-02&  5.000E-03&   B+  \\      
22&   66&  189&  1.213082E+02&  E1&  3.109E-04&  9.079E+08&  1.002E-02&  4.000E-03&  9.117E+08&  1.006E-02&  4.016E-03&   B+  \\      
22&   67&  189&  1.219833E+02&  E1&  1.906E-05&  5.568E+07&  6.210E-04&  2.494E-04&  5.437E+07&  6.065E-04&  2.435E-04&   B   \\      
22&   68&  189&  1.223290E+02&  E1&  1.296E-03&  3.784E+09&  4.245E-02&  1.710E-02&  3.810E+09&  4.274E-02&  1.721E-02&   A+  \\      
22&   69&  189&  1.232713E+02&  E1&  1.420E-03&  4.146E+09&  4.723E-02&  1.917E-02&  4.362E+09&  4.969E-02&  2.016E-02&   B+  \\      
22&   71&  189&  1.242231E+02&  E1&  1.349E-05&  3.940E+07&  4.558E-04&  1.864E-04&  5.083E+07&  5.879E-04&  2.404E-04&   C   \\      
22&   74&  189&  1.258774E+02&  E1&  1.882E-04&  5.497E+08&  6.529E-03&  2.706E-03&  5.952E+08&  7.069E-03&  2.930E-03&   B   \\      
22&   75&  189&  1.288873E+02&  E1&  1.140E-03&  3.329E+09&  4.146E-02&  1.759E-02&  3.261E+09&  4.061E-02&  1.723E-02&   A   \\      
22&   77&  189&  1.307246E+02&  E1&  3.846E-04&  1.123E+09&  1.439E-02&  6.192E-03&  1.147E+09&  1.469E-02&  6.322E-03&   B+  \\      
22&   78&  189&  1.310231E+02&  E1&  9.434E-04&  2.755E+09&  3.545E-02&  1.529E-02&  2.694E+09&  3.467E-02&  1.495E-02&   A   \\      
22&   82&  189&  1.331357E+02&  E1&  2.167E-05&  6.330E+07&  8.410E-04&  3.686E-04&  7.448E+07&  9.896E-04&  4.337E-04&   C+  \\      
22&   83&  189&  1.337221E+02&  E1&  1.249E-03&  3.647E+09&  4.888E-02&  2.152E-02&  3.840E+09&  5.147E-02&  2.266E-02&   B+  \\      
22&   84&  189&  1.351803E+02&  E1&  1.348E-04&  3.937E+08&  5.393E-03&  2.400E-03&  4.025E+08&  5.514E-03&  2.454E-03&   B+  \\      
22&   85&  189&  1.366347E+02&  E1&  4.723E-04&  1.379E+09&  1.930E-02&  8.683E-03&  1.429E+09&  2.000E-02&  8.995E-03&   B+  \\      
22&   87&  189&  1.376733E+02&  E1&  2.225E-04&  6.500E+08&  9.234E-03&  4.185E-03&  6.252E+08&  8.883E-03&  4.026E-03&   B+  \\      
22&   88&  189&  1.409250E+02&  E1&  5.008E-04&  1.462E+09&  2.177E-02&  1.010E-02&  1.467E+09&  2.183E-02&  1.013E-02&   A+  \\      
22&   89&  189&  1.410888E+02&  E1&  1.938E-04&  5.660E+08&  8.446E-03&  3.923E-03&  5.558E+08&  8.293E-03&  3.852E-03&   B+  \\      
22&   92&  189&  1.506097E+02&  E1&  2.686E-04&  7.844E+08&  1.334E-02&  6.613E-03&  8.242E+08&  1.401E-02&  6.948E-03&   B+  \\      
22&  106&  189&  1.807394E+02&  E1&  1.804E-05&  5.269E+07&  1.290E-03&  7.677E-04&  4.833E+07&  1.183E-03&  7.041E-04&   B   \\      
22&  121&  189&  2.567753E+02&  E1&  1.580E-05&  4.613E+07&  2.280E-03&  1.927E-03&  4.409E+07&  2.179E-03&  1.842E-03&   B+  \\      
22&  122&  189&  2.602008E+02&  E1&  1.161E-05&  3.391E+07&  1.721E-03&  1.474E-03&  3.176E+07&  1.612E-03&  1.381E-03&   B+  \\      
22&  127&  189&  2.737632E+02&  E1&  1.599E-05&  4.670E+07&  2.624E-03&  2.365E-03&  4.418E+07&  2.482E-03&  2.237E-03&   B+  \\      
22&  138&  189&  2.922771E+02&  E1&  1.196E-05&  3.494E+07&  2.237E-03&  2.153E-03&  3.270E+07&  2.094E-03&  2.015E-03&   B+  \\      
22&  140&  189&  2.984144E+02&  E1&  5.990E-05&  1.749E+08&  1.168E-02&  1.147E-02&  1.789E+08&  1.194E-02&  1.173E-02&   A   \\      
22&  142&  189&  2.990217E+02&  E1&  1.225E-04&  3.576E+08&  2.397E-02&  2.360E-02&  3.535E+08&  2.369E-02&  2.333E-02&   A+  \\      
22&  154&  189&  3.980097E+02&  E1&  8.445E-05&  2.466E+08&  2.929E-02&  3.837E-02&  2.457E+08&  2.917E-02&  3.823E-02&   A+  \\      
22&  156&  189&  4.328577E+02&  E1&  7.316E-04&  2.137E+09&  3.001E-01&  4.276E-01&  2.127E+09&  2.988E-01&  4.258E-01&   AA  \\      
22&  157&  189&  4.521346E+02&  E1&  2.006E-04&  5.858E+08&  8.977E-02&  1.336E-01&  5.881E+08&  9.012E-02&  1.341E-01&   AA  \\      
22&  159&  189&  4.805731E+02&  E1&  1.578E-05&  4.609E+07&  7.979E-03&  1.262E-02&  4.641E+07&  8.035E-03&  1.271E-02&   A+  \\      
22&  160&  189&  4.950935E+02&  E1&  1.281E-04&  3.742E+08&  6.875E-02&  1.120E-01&  3.736E+08&  6.864E-02&  1.119E-01&   AA  \\      
22&    1&  190&  1.746489E+01&  E2&  5.899E-04&  8.382E+08&  1.916E-04&  6.081E-03&  8.376E+08&  1.915E-04&  6.076E-03&   C+  \\      
22&    3&  190&  1.759505E+01&  E2&  2.014E-04&  2.862E+08&  6.642E-05&  2.155E-03&  2.864E+08&  6.647E-05&  2.157E-03&   C+  \\      
22&    5&  190&  1.814892E+01&  E2&  8.677E-04&  1.233E+09&  3.044E-04&  1.084E-02&  1.233E+09&  3.043E-04&  1.084E-02&   C+  \\      
22&    6&  190&  1.994582E+01&  E1&  6.428E-01&  9.133E+11&  2.724E-01&  1.788E-02&  9.142E+11&  2.726E-01&  1.790E-02&   A+  \\      
22&    7&  190&  2.006826E+01&  E1&  2.999E-01&  4.261E+11&  1.286E-01&  8.499E-03&  4.266E+11&  1.288E-01&  8.509E-03&   B+  \\      
22&    9&  190&  2.106364E+01&  E1&  1.375E-02&  1.954E+10&  6.499E-03&  4.506E-04&  1.966E+10&  6.539E-03&  4.535E-04&   B   \\      
22&   12&  190&  7.286641E+01&  E1&  7.397E-05&  1.051E+08&  4.183E-04&  1.003E-04&  1.053E+08&  4.189E-04&  1.005E-04&   B   \\      
22&   13&  190&  7.771688E+01&  E1&  2.145E-05&  3.048E+07&  1.380E-04&  3.530E-05&  2.995E+07&  1.356E-04&  3.469E-05&   C+  \\      
22&   14&  190&  7.777109E+01&  E1&  1.316E-05&  1.870E+07&  8.477E-05&  2.170E-05&  1.825E+07&  8.275E-05&  2.119E-05&   C+  \\      
22&   15&  190&  7.844379E+01&  E1&  1.922E-05&  2.732E+07&  1.260E-04&  3.254E-05&  2.750E+07&  1.268E-04&  3.276E-05&   C+  \\      
22&   26&  190&  8.551599E+01&  E1&  4.696E-05&  6.673E+07&  3.658E-04&  1.030E-04&  6.557E+07&  3.595E-04&  1.012E-04&   B   \\      
22&   43&  190&  1.007415E+02&  E1&  1.270E-04&  1.804E+08&  1.372E-03&  4.551E-04&  1.709E+08&  1.300E-03&  4.311E-04&   B   \\      
22&   44&  190&  1.007441E+02&  E1&  6.660E-05&  9.463E+07&  7.200E-04&  2.388E-04&  9.321E+07&  7.092E-04&  2.352E-04&   B   \\      
22&   45&  190&  1.007469E+02&  E1&  4.564E-05&  6.485E+07&  4.934E-04&  1.637E-04&  6.546E+07&  4.981E-04&  1.652E-04&   B   \\      
22&   52&  190&  1.053958E+02&  E1&  3.857E-05&  5.480E+07&  4.563E-04&  1.583E-04&  5.735E+07&  4.776E-04&  1.657E-04&   B   \\      
22&   53&  190&  1.061745E+02&  E1&  1.134E-04&  1.611E+08&  1.362E-03&  4.760E-04&  1.566E+08&  1.323E-03&  4.626E-04&   B   \\      
22&   54&  190&  1.062943E+02&  E1&  5.371E-05&  7.631E+07&  6.463E-04&  2.262E-04&  8.182E+07&  6.929E-04&  2.425E-04&   B   \\      
22&   57&  190&  1.145416E+02&  E1&  8.646E-03&  1.229E+10&  1.208E-01&  4.556E-02&  1.213E+10&  1.193E-01&  4.499E-02&   A+  \\      
22&   61&  190&  1.161613E+02&  E1&  4.004E-03&  5.690E+09&  5.755E-02&  2.201E-02&  5.563E+09&  5.626E-02&  2.152E-02&   A   \\      
22&   63&  190&  1.172086E+02&  E1&  1.522E-05&  2.163E+07&  2.227E-04&  8.593E-05&  2.170E+07&  2.235E-04&  8.623E-05&   C+  \\      
22&   66&  190&  1.198871E+02&  E1&  8.424E-04&  1.197E+09&  1.290E-02&  5.090E-03&  1.218E+09&  1.312E-02&  5.180E-03&   B+  \\      
22&   67&  190&  1.205464E+02&  E1&  6.444E-05&  9.157E+07&  9.975E-04&  3.958E-04&  9.333E+07&  1.017E-03&  4.034E-04&   B   \\      
22&   68&  190&  1.208841E+02&  E1&  4.271E-03&  6.069E+09&  6.648E-02&  2.645E-02&  6.170E+09&  6.758E-02&  2.690E-02&   A+  \\      
22&   69&  190&  1.218041E+02&  E1&  5.643E-04&  8.018E+08&  8.917E-03&  3.576E-03&  8.842E+08&  9.833E-03&  3.943E-03&   B   \\      
22&   71&  190&  1.227333E+02&  E1&  1.518E-03&  2.157E+09&  2.436E-02&  9.842E-03&  2.202E+09&  2.486E-02&  1.004E-02&   B+  \\      
22&   72&  190&  1.227521E+02&  E1&  4.495E-03&  6.387E+09&  7.214E-02&  2.915E-02&  6.560E+09&  7.409E-02&  2.994E-02&   A   \\      
22&   74&  190&  1.243480E+02&  E1&  1.284E-03&  1.825E+09&  2.115E-02&  8.657E-03&  1.965E+09&  2.278E-02&  9.326E-03&   B   \\      
22&   75&  190&  1.272842E+02&  E1&  6.246E-04&  8.874E+08&  1.078E-02&  4.516E-03&  8.506E+08&  1.033E-02&  4.329E-03&   B+  \\      
22&   77&  190&  1.290759E+02&  E1&  2.770E-04&  3.936E+08&  4.916E-03&  2.089E-03&  3.984E+08&  4.975E-03&  2.114E-03&   B+  \\      
22&   78&  190&  1.293668E+02&  E1&  3.575E-03&  5.080E+09&  6.373E-02&  2.714E-02&  5.038E+09&  6.320E-02&  2.692E-02&   A+  \\      
22&   82&  190&  1.314259E+02&  E1&  3.305E-03&  4.696E+09&  6.081E-02&  2.631E-02&  4.703E+09&  6.089E-02&  2.634E-02&   A+  \\      
22&   83&  190&  1.319974E+02&  E1&  7.337E-04&  1.043E+09&  1.362E-02&  5.917E-03&  1.064E+09&  1.390E-02&  6.039E-03&   B+  \\      
22&   84&  190&  1.334180E+02&  E1&  1.787E-03&  2.539E+09&  3.388E-02&  1.488E-02&  2.545E+09&  3.396E-02&  1.492E-02&   A+  \\      
22&   85&  190&  1.348345E+02&  E1&  1.594E-05&  2.266E+07&  3.088E-04&  1.371E-04&  3.302E+07&  4.500E-04&  1.997E-04&   D+  \\      
22&   87&  190&  1.358459E+02&  E1&  1.835E-04&  2.607E+08&  3.607E-03&  1.613E-03&  2.622E+08&  3.627E-03&  1.622E-03&   B+  \\      
22&   88&  190&  1.390108E+02&  E1&  9.808E-05&  1.394E+08&  2.019E-03&  9.238E-04&  1.450E+08&  2.100E-03&  9.609E-04&   B   \\      
22&   89&  190&  1.391702E+02&  E1&  1.225E-03&  1.741E+09&  2.527E-02&  1.158E-02&  1.691E+09&  2.455E-02&  1.125E-02&   A   \\      
22&   92&  190&  1.484254E+02&  E1&  6.683E-04&  9.497E+08&  1.568E-02&  7.663E-03&  1.005E+09&  1.660E-02&  8.111E-03&   B+  \\      
22&  108&  190&  1.838513E+02&  E1&  1.449E-05&  2.059E+07&  5.218E-04&  3.158E-04&  2.026E+07&  5.133E-04&  3.107E-04&   B   \\      
22&  109&  190&  1.852213E+02&  E1&  6.118E-05&  8.693E+07&  2.235E-03&  1.363E-03&  8.787E+07&  2.260E-03&  1.378E-03&   B+  \\      
22&  127&  190&  2.666308E+02&  E1&  7.355E-05&  1.045E+08&  5.570E-03&  4.889E-03&  9.605E+07&  5.119E-03&  4.493E-03&   B   \\      
22&  138&  190&  2.841616E+02&  E1&  1.524E-04&  2.166E+08&  1.311E-02&  1.226E-02&  2.159E+08&  1.307E-02&  1.223E-02&   A+  \\      
22&  154&  190&  3.831102E+02&  E1&  1.811E-05&  2.573E+07&  2.831E-03&  3.571E-03&  2.572E+07&  2.830E-03&  3.570E-03&   B+  \\      
22&  155&  190&  4.030233E+02&  E1&  1.828E-05&  2.598E+07&  3.163E-03&  4.197E-03&  2.707E+07&  3.296E-03&  4.373E-03&   B+  \\      
22&  156&  190&  4.152926E+02&  E1&  1.316E-03&  1.870E+09&  2.417E-01&  3.305E-01&  1.858E+09&  2.402E-01&  3.285E-01&   AA  \\      
22&  157&  190&  4.330047E+02&  E1&  6.714E-04&  9.540E+08&  1.341E-01&  1.911E-01&  9.561E+08&  1.344E-01&  1.916E-01&   AA  \\      
22&  158&  190&  4.575501E+02&  E1&  1.951E-05&  2.772E+07&  4.350E-03&  6.553E-03&  2.698E+07&  4.234E-03&  6.378E-03&   B+  \\      
22&  159&  190&  4.590184E+02&  E1&  1.113E-04&  1.582E+08&  2.499E-02&  3.776E-02&  1.538E+08&  2.429E-02&  3.670E-02&   A   \\      
22&  160&  190&  4.722476E+02&  E1&  5.203E-04&  7.393E+08&  1.236E-01&  1.921E-01&  7.382E+08&  1.234E-01&  1.919E-01&   AA  \\      
22&  162&  190&  5.265061E+02&  E1&  1.860E-05&  2.642E+07&  5.491E-03&  9.518E-03&  2.652E+07&  5.510E-03&  9.551E-03&   B+  \\      
22&  166&  190&  5.807514E+02&  E1&  2.140E-05&  3.041E+07&  7.687E-03&  1.470E-02&  3.180E+07&  8.040E-03&  1.537E-02&   B+  \\      
22&    1&  191&  1.744484E+01&  E2&  1.742E-04&  8.181E+08&  1.120E-04&  3.541E-03&  8.173E+08&  1.119E-04&  3.537E-03&   C+  \\      
22&    2&  191&  1.756518E+01&  E2&  3.943E-05&  1.852E+08&  2.570E-05&  8.294E-04&  1.846E+08&  2.561E-05&  8.267E-04&   C+  \\      
22&    4&  191&  1.778260E+01&  E2&  4.642E-05&  2.180E+08&  3.100E-05&  1.038E-03&  2.181E+08&  3.101E-05&  1.039E-03&   C+  \\      
22&    6&  191&  1.991967E+01&  E1&  7.229E-02&  3.394E+11&  6.058E-02&  3.972E-03&  3.399E+11&  6.067E-02&  3.978E-03&   B+  \\      
22&    7&  191&  2.004180E+01&  E1&  5.643E-01&  2.650E+12&  4.787E-01&  3.159E-02&  2.653E+12&  4.793E-01&  3.163E-02&   A+  \\      
22&    8&  191&  2.011919E+01&  E1&  3.024E-01&  1.420E+12&  2.585E-01&  1.712E-02&  1.422E+12&  2.589E-01&  1.715E-02&   A+  \\      
22&    9&  191&  2.103448E+01&  E1&  4.816E-02&  2.262E+11&  4.500E-02&  3.116E-03&  2.262E+11&  4.501E-02&  3.117E-03&   B+  \\      
22&   12&  191&  7.251865E+01&  E1&  1.478E-05&  6.939E+07&  1.641E-04&  3.918E-05&  6.979E+07&  1.651E-04&  3.941E-05&   C+  \\      
22&   42&  191&  1.000774E+02&  E1&  3.173E-05&  1.490E+08&  6.711E-04&  2.211E-04&  1.496E+08&  6.739E-04&  2.220E-04&   B   \\      
22&   44&  191&  1.000806E+02&  E1&  3.235E-05&  1.519E+08&  6.844E-04&  2.255E-04&  1.435E+08&  6.464E-04&  2.130E-04&   B   \\      
22&   45&  191&  1.000833E+02&  E1&  2.368E-05&  1.112E+08&  5.009E-04&  1.650E-04&  1.114E+08&  5.019E-04&  1.654E-04&   B   \\      
22&   53&  191&  1.054378E+02&  E1&  1.593E-04&  7.479E+08&  3.740E-03&  1.298E-03&  7.676E+08&  3.838E-03&  1.332E-03&   B+  \\      
22&   56&  191&  1.127677E+02&  E1&  3.871E-03&  1.818E+10&  1.040E-01&  3.859E-02&  1.797E+10&  1.028E-01&  3.817E-02&   A+  \\      
22&   58&  191&  1.140788E+02&  E1&  5.904E-05&  2.772E+08&  1.623E-03&  6.094E-04&  2.977E+08&  1.742E-03&  6.544E-04&   B   \\      
22&   63&  191&  1.163114E+02&  E1&  4.660E-05&  2.188E+08&  1.331E-03&  5.098E-04&  2.218E+08&  1.350E-03&  5.169E-04&   B   \\      
22&   66&  191&  1.189486E+02&  E1&  4.968E-04&  2.333E+09&  1.485E-02&  5.813E-03&  2.330E+09&  1.483E-02&  5.806E-03&   B+  \\      
22&   67&  191&  1.195976E+02&  E1&  1.656E-04&  7.776E+08&  5.002E-03&  1.970E-03&  8.530E+08&  5.488E-03&  2.161E-03&   B   \\      
22&   69&  191&  1.208355E+02&  E1&  2.123E-03&  9.968E+09&  6.546E-02&  2.604E-02&  1.016E+10&  6.672E-02&  2.654E-02&   A+  \\      
22&   70&  191&  1.214043E+02&  E1&  2.269E-04&  1.066E+09&  7.063E-03&  2.823E-03&  1.054E+09&  6.986E-03&  2.792E-03&   B+  \\      
22&   71&  191&  1.217499E+02&  E1&  1.933E-04&  9.075E+08&  6.050E-03&  2.425E-03&  9.658E+08&  6.439E-03&  2.581E-03&   B+  \\      
22&   74&  191&  1.233386E+02&  E1&  6.910E-04&  3.245E+09&  2.220E-02&  9.014E-03&  3.466E+09&  2.371E-02&  9.628E-03&   B+  \\      
22&   77&  191&  1.279887E+02&  E1&  1.631E-04&  7.660E+08&  5.644E-03&  2.378E-03&  7.699E+08&  5.672E-03&  2.390E-03&   B+  \\      
22&   81&  191&  1.302412E+02&  E1&  8.694E-04&  4.082E+09&  3.114E-02&  1.335E-02&  4.307E+09&  3.286E-02&  1.409E-02&   B+  \\      
22&   82&  191&  1.302989E+02&  E1&  1.850E-04&  8.688E+08&  6.634E-03&  2.846E-03&  8.899E+08&  6.795E-03&  2.915E-03&   B+  \\      
22&   83&  191&  1.308606E+02&  E1&  1.879E-05&  8.822E+07&  6.795E-04&  2.927E-04&  7.216E+07&  5.558E-04&  2.394E-04&   C   \\      
22&   85&  191&  1.336485E+02&  E1&  2.314E-03&  1.087E+10&  8.729E-02&  3.840E-02&  1.090E+10&  8.759E-02&  3.854E-02&   A+  \\      
22&   88&  191&  1.377506E+02&  E1&  2.503E-05&  1.175E+08&  1.003E-03&  4.549E-04&  1.089E+08&  9.290E-04&  4.213E-04&   B   \\      
22&  109&  191&  1.829907E+02&  E1&  1.549E-05&  7.273E+07&  1.095E-03&  6.599E-04&  7.253E+07&  1.092E-03&  6.581E-04&   B   \\      
22&  112&  191&  1.868220E+02&  E1&  1.600E-05&  7.512E+07&  1.179E-03&  7.253E-04&  7.908E+07&  1.241E-03&  7.635E-04&   B   \\      
22&  121&  191&  2.464281E+02&  E1&  1.567E-05&  7.356E+07&  2.009E-03&  1.630E-03&  6.777E+07&  1.851E-03&  1.502E-03&   B   \\      
22&  140&  191&  2.845299E+02&  E1&  5.716E-05&  2.684E+08&  9.773E-03&  9.155E-03&  2.729E+08&  9.936E-03&  9.307E-03&   B+  \\      
22&  142&  191&  2.850819E+02&  E1&  1.731E-05&  8.126E+07&  2.970E-03&  2.788E-03&  8.178E+07&  2.989E-03&  2.805E-03&   B+  \\      
22&  144&  191&  2.867462E+02&  E1&  1.053E-05&  4.946E+07&  1.829E-03&  1.727E-03&  5.140E+07&  1.901E-03&  1.794E-03&   B+  \\      
22&  153&  191&  3.656252E+02&  E1&  3.924E-05&  1.842E+08&  1.108E-02&  1.333E-02&  1.829E+08&  1.100E-02&  1.324E-02&   A+  \\      
22&  157&  191&  4.210074E+02&  E1&  1.280E-04&  6.009E+08&  4.790E-02&  6.639E-02&  5.969E+08&  4.758E-02&  6.595E-02&   A+  \\      
22&  160&  191&  4.580130E+02&  E1&  3.845E-04&  1.806E+09&  1.704E-01&  2.569E-01&  1.807E+09&  1.705E-01&  2.570E-01&   AA  \\      
22&  161&  191&  4.810861E+02&  E1&  8.313E-05&  3.904E+08&  4.063E-02&  6.435E-02&  3.892E+08&  4.052E-02&  6.417E-02&   A+  \\      
22&  167&  191&  5.621523E+02&  E1&  1.752E-05&  8.225E+07&  1.169E-02&  2.164E-02&  8.329E+07&  1.184E-02&  2.191E-02&   A+  \\      
22&    1&  192&  1.743929E+01&  E2&  1.569E-02&  1.491E+09&  6.119E-04&  1.933E-02&  1.491E+09&  6.117E-04&  1.932E-02&   C+  \\      
22&    4&  192&  1.777683E+01&  E2&  2.356E-03&  2.238E+08&  9.544E-05&  3.193E-03&  2.238E+08&  9.542E-05&  3.193E-03&   C+  \\      
22&   15&  192&  7.792994E+01&  E1&  2.183E-03&  2.075E+08&  1.700E-03&  4.361E-04&  2.046E+08&  1.677E-03&  4.302E-04&   B   \\      
22&   43&  192&  9.989561E+01&  E1&  1.888E-04&  1.794E+07&  2.415E-04&  7.942E-05&  1.975E+07&  2.659E-04&  8.745E-05&   C+  \\      
22&   47&  192&  9.998456E+01&  E1&  4.952E-03&  4.705E+08&  6.346E-03&  2.089E-03&  4.574E+08&  6.170E-03&  2.031E-03&   B+  \\      
22&   54&  192&  1.053530E+02&  E1&  4.820E-05&  4.580E+06&  6.859E-05&  2.379E-05&  1.017E+07&  1.523E-04&  5.281E-05&   E   \\      
22&   57&  192&  1.134493E+02&  E1&  1.686E-03&  1.602E+08&  2.782E-03&  1.039E-03&  1.682E+08&  2.922E-03&  1.091E-03&   B+  \\      
22&   60&  192&  1.144628E+02&  E1&  1.144E-03&  1.087E+08&  1.921E-03&  7.241E-04&  8.815E+07&  1.558E-03&  5.872E-04&   C   \\      
22&   61&  192&  1.150380E+02&  E1&  5.007E-03&  4.758E+08&  8.496E-03&  3.217E-03&  4.931E+08&  8.804E-03&  3.334E-03&   B+  \\      
22&   62&  192&  1.157733E+02&  E1&  1.218E-01&  1.157E+10&  2.092E-01&  7.975E-02&  1.171E+10&  2.118E-01&  8.074E-02&   A+  \\      
22&   64&  192&  1.166108E+02&  E1&  6.700E-01&  6.366E+10&  1.168E+00&  4.484E-01&  6.197E+10&  1.137E+00&  4.365E-01&   A   \\      
22&   65&  192&  1.169014E+02&  E1&  4.230E-03&  4.019E+08&  7.411E-03&  2.852E-03&  3.859E+08&  7.116E-03&  2.739E-03&   B+  \\      
22&   68&  192&  1.196681E+02&  E1&  1.554E-03&  1.477E+08&  2.853E-03&  1.124E-03&  1.805E+08&  3.487E-03&  1.374E-03&   C   \\      
22&   75&  192&  1.259368E+02&  E1&  1.149E-04&  1.092E+07&  2.337E-04&  9.689E-05&  1.304E+07&  2.790E-04&  1.157E-04&   C+  \\      
22&   78&  192&  1.279752E+02&  E1&  3.040E-02&  2.889E+09&  6.384E-02&  2.690E-02&  2.995E+09&  6.619E-02&  2.789E-02&   B+  \\      
22&   80&  192&  1.294040E+02&  E1&  8.952E-02&  8.506E+09&  1.922E-01&  8.187E-02&  8.642E+09&  1.953E-01&  8.318E-02&   A+  \\      
22&   87&  192&  1.343122E+02&  E1&  5.381E-03&  5.113E+08&  1.245E-02&  5.503E-03&  5.675E+08&  1.381E-02&  6.108E-03&   B   \\      
22&   89&  192&  1.375610E+02&  E1&  2.401E-03&  2.281E+08&  5.824E-03&  2.638E-03&  2.462E+08&  6.286E-03&  2.847E-03&   B   \\      
22&   96&  192&  1.615655E+02&  E1&  1.607E-05&  1.527E+06&  5.379E-05&  2.861E-05&  1.662E+06&  5.854E-05&  3.113E-05&   C+  \\      
22&   97&  192&  1.645438E+02&  E1&  2.906E-04&  2.761E+07&  1.009E-03&  5.464E-04&  2.657E+07&  9.707E-04&  5.258E-04&   B   \\      
22&  103&  192&  1.715412E+02&  E1&  4.025E-04&  3.824E+07&  1.518E-03&  8.575E-04&  3.609E+07&  1.433E-03&  8.091E-04&   B   \\      
22&  122&  192&  2.484500E+02&  E1&  2.009E-05&  1.909E+06&  1.590E-04&  1.300E-04&  1.824E+06&  1.519E-04&  1.243E-04&   B   \\      
22&  126&  192&  2.535679E+02&  E1&  4.012E-05&  3.813E+06&  3.308E-04&  2.761E-04&  3.545E+06&  3.075E-04&  2.567E-04&   B   \\      
22&  127&  192&  2.607860E+02&  E1&  2.705E-05&  2.571E+06&  2.359E-04&  2.025E-04&  2.509E+06&  2.303E-04&  1.977E-04&   B   \\      
22&  159&  192&  4.419657E+02&  E1&  4.059E-02&  3.857E+09&  1.017E+00&  1.479E+00&  3.858E+09&  1.017E+00&  1.479E+00&   AA  \\      
22&    1&  193&  1.743740E+01&  E2&  1.880E-03&  1.750E+08&  5.584E-05&  1.763E-03&  1.751E+08&  5.588E-05&  1.765E-03&   C+  \\      
22&    2&  193&  1.755764E+01&  E2&  7.231E-03&  6.729E+08&  2.177E-04&  7.017E-03&  6.728E+08&  2.177E-04&  7.017E-03&   C+  \\      
22&    4&  193&  1.777488E+01&  E2&  1.026E-05&  9.551E+05&  3.167E-07&  1.059E-05&  9.328E+05&  3.093E-07&  1.035E-05&   C+  \\      
22&    6&  193&  1.990998E+01&  E1&  1.477E-02&  1.374E+09&  5.718E-04&  3.748E-05&  1.373E+09&  5.710E-04&  3.743E-05&   C+  \\      
22&   14&  193&  7.722905E+01&  E1&  5.694E-04&  5.299E+07&  3.317E-04&  8.433E-05&  5.238E+07&  3.279E-04&  8.336E-05&   C+  \\      
22&   15&  193&  7.789236E+01&  E1&  8.854E-05&  8.240E+06&  5.246E-05&  1.345E-05&  8.116E+06&  5.167E-05&  1.325E-05&   C+  \\      
22&   16&  193&  7.895043E+01&  E1&  4.653E-04&  4.330E+07&  2.833E-04&  7.362E-05&  4.135E+07&  2.705E-04&  7.031E-05&   C+  \\      
22&   23&  193&  8.379640E+01&  E1&  8.460E-05&  7.873E+06&  5.802E-05&  1.600E-05&  7.979E+06&  5.879E-05&  1.622E-05&   C+  \\      
22&   43&  193&  9.983387E+01&  E1&  1.091E-03&  1.016E+08&  1.062E-03&  3.492E-04&  9.953E+07&  1.041E-03&  3.422E-04&   B   \\      
22&   44&  193&  9.983641E+01&  E1&  1.619E-04&  1.507E+07&  1.576E-04&  5.180E-05&  1.603E+07&  1.676E-04&  5.510E-05&   C+  \\      
22&   47&  193&  9.992270E+01&  E1&  4.158E-04&  3.870E+07&  4.055E-04&  1.334E-04&  3.747E+07&  3.926E-04&  1.291E-04&   B   \\      
22&   52&  193&  1.044028E+02&  E1&  2.091E-03&  1.946E+08&  2.226E-03&  7.651E-04&  2.220E+08&  2.539E-03&  8.728E-04&   C+  \\      
22&   54&  193&  1.052843E+02&  E1&  3.570E-03&  3.323E+08&  3.865E-03&  1.340E-03&  3.318E+08&  3.860E-03&  1.338E-03&   B+  \\      
22&   56&  193&  1.124578E+02&  E1&  1.971E-03&  1.834E+08&  2.434E-03&  9.011E-04&  1.938E+08&  2.572E-03&  9.522E-04&   B   \\      
22&   57&  193&  1.133697E+02&  E1&  3.924E-03&  3.652E+08&  4.925E-03&  1.838E-03&  3.907E+08&  5.269E-03&  1.967E-03&   B+  \\      
22&   60&  193&  1.143818E+02&  E1&  8.889E-03&  8.272E+08&  1.136E-02&  4.277E-03&  8.170E+08&  1.122E-02&  4.224E-03&   B+  \\      
22&   61&  193&  1.149562E+02&  E1&  7.111E-02&  6.618E+09&  9.178E-02&  3.473E-02&  6.600E+09&  9.152E-02&  3.464E-02&   A+  \\      
22&   62&  193&  1.156904E+02&  E1&  1.624E-02&  1.511E+09&  2.123E-02&  8.085E-03&  1.459E+09&  2.049E-02&  7.804E-03&   B+  \\      
22&   65&  193&  1.168168E+02&  E1&  6.458E-01&  6.010E+10&  8.607E-01&  3.310E-01&  5.878E+10&  8.418E-01&  3.237E-01&   A   \\      
22&   66&  193&  1.186038E+02&  E1&  1.533E-04&  1.427E+07&  2.106E-04&  8.224E-05&  1.793E+07&  2.646E-04&  1.033E-04&   C   \\      
22&   68&  193&  1.195795E+02&  E1&  3.778E-05&  3.516E+06&  5.276E-05&  2.077E-05&  2.655E+06&  3.985E-05&  1.569E-05&   C   \\      
22&   69&  193&  1.204797E+02&  E1&  2.371E-03&  2.207E+08&  3.361E-03&  1.333E-03&  2.544E+08&  3.876E-03&  1.537E-03&   C+  \\      
22&   72&  193&  1.214071E+02&  E1&  9.408E-03&  8.755E+08&  1.354E-02&  5.413E-03&  9.673E+08&  1.496E-02&  5.980E-03&   B   \\      
22&   75&  193&  1.258387E+02&  E1&  1.018E-01&  9.471E+09&  1.574E-01&  6.520E-02&  9.760E+09&  1.622E-01&  6.719E-02&   A   \\      
22&   77&  193&  1.275896E+02&  E1&  1.589E-02&  1.479E+09&  2.527E-02&  1.061E-02&  1.509E+09&  2.577E-02&  1.083E-02&   A+  \\      
22&   78&  193&  1.278739E+02&  E1&  4.960E-03&  4.616E+08&  7.922E-03&  3.335E-03&  4.632E+08&  7.948E-03&  3.346E-03&   B+  \\      
22&   80&  193&  1.293004E+02&  E1&  9.894E-03&  9.208E+08&  1.616E-02&  6.877E-03&  9.212E+08&  1.616E-02&  6.880E-03&   B+  \\      
22&   82&  193&  1.298854E+02&  E1&  5.712E-04&  5.316E+07&  9.411E-04&  4.024E-04&  6.203E+07&  1.098E-03&  4.695E-04&   C+  \\      
22&   84&  193&  1.318306E+02&  E1&  2.242E-04&  2.087E+07&  3.806E-04&  1.652E-04&  2.361E+07&  4.306E-04&  1.869E-04&   C+  \\      
22&   87&  193&  1.342006E+02&  E1&  2.492E-03&  2.319E+08&  4.383E-03&  1.937E-03&  2.306E+08&  4.358E-03&  1.925E-03&   B+  \\      
22&   88&  193&  1.372884E+02&  E1&  5.611E-03&  5.222E+08&  1.033E-02&  4.669E-03&  5.608E+08&  1.109E-02&  5.014E-03&   B+  \\      
22&   89&  193&  1.374439E+02&  E1&  2.231E-02&  2.076E+09&  4.116E-02&  1.862E-02&  2.084E+09&  4.131E-02&  1.869E-02&   A+  \\      
22&   97&  193&  1.643763E+02&  E1&  5.441E-05&  5.064E+06&  1.436E-04&  7.770E-05&  5.199E+06&  1.474E-04&  7.977E-05&   C+  \\      
22&   98&  193&  1.679240E+02&  E1&  5.023E-05&  4.675E+06&  1.383E-04&  7.648E-05&  4.682E+06&  1.386E-04&  7.660E-05&   C+  \\      
22&  103&  193&  1.713592E+02&  E1&  4.490E-05&  4.178E+06&  1.288E-04&  7.263E-05&  4.095E+06&  1.262E-04&  7.119E-05&   C+  \\      
22&  106&  193&  1.748011E+02&  E1&  1.738E-04&  1.617E+07&  5.185E-04&  2.984E-04&  1.564E+07&  5.015E-04&  2.886E-04&   B   \\      
22&  109&  193&  1.821760E+02&  E1&  1.548E-04&  1.441E+07&  5.018E-04&  3.010E-04&  1.387E+07&  4.829E-04&  2.896E-04&   B   \\      
22&  121&  193&  2.449530E+02&  E1&  1.076E-05&  1.002E+06&  6.308E-05&  5.086E-05&  8.980E+05&  5.655E-05&  4.560E-05&   C+  \\      
22&  122&  193&  2.480684E+02&  E1&  1.001E-05&  9.316E+05&  6.017E-05&  4.914E-05&  8.456E+05&  5.461E-05&  4.460E-05&   C+  \\      
22&  127&  193&  2.603656E+02&  E1&  1.511E-04&  1.406E+07&  1.000E-03&  8.573E-04&  1.374E+07&  9.774E-04&  8.378E-04&   B   \\      
22&  134&  193&  2.708353E+02&  E1&  2.424E-05&  2.256E+06&  1.736E-04&  1.548E-04&  2.170E+06&  1.671E-04&  1.490E-04&   B   \\      
22&  155&  193&  3.888789E+02&  E1&  8.109E-04&  7.546E+07&  1.198E-02&  1.533E-02&  7.564E+07&  1.201E-02&  1.537E-02&   A+  \\      
22&  157&  193&  4.167201E+02&  E1&  6.403E-03&  5.958E+08&  1.086E-01&  1.490E-01&  5.960E+08&  1.086E-01&  1.490E-01&   AA  \\      
22&  158&  193&  4.394057E+02&  E1&  3.438E-02&  3.199E+09&  6.483E-01&  9.377E-01&  3.200E+09&  6.484E-01&  9.379E-01&   AA  \\      
22&  159&  193&  4.407597E+02&  E1&  1.498E-03&  1.394E+08&  2.842E-02&  4.124E-02&  1.398E+08&  2.850E-02&  4.135E-02&   A+  \\      
22&  166&  193&  5.518290E+02&  E1&  9.926E-05&  9.238E+06&  2.952E-03&  5.363E-03&  9.159E+06&  2.927E-03&  5.317E-03&   B+  \\      
22&    1&  194&  1.739042E+01&  E2&  6.964E-04&  1.496E+09&  6.782E-05&  2.124E-03&  1.495E+09&  6.780E-05&  2.124E-03&   C+  \\      
22&    4&  194&  1.772606E+01&  E2&  1.015E-04&  2.179E+08&  1.027E-05&  3.405E-04&  2.179E+08&  1.026E-05&  3.405E-04&   C+  \\      
22&    7&  194&  1.997001E+01&  E1&  9.598E-01&  2.061E+12&  1.232E-01&  8.103E-03&  2.063E+12&  1.234E-01&  8.110E-03&   B+  \\      
22&    9&  194&  2.095542E+01&  E1&  7.773E-03&  1.670E+10&  1.099E-03&  7.583E-05&  1.658E+10&  1.092E-03&  7.530E-05&   C+  \\      
22&   12&  194&  7.158747E+01&  E1&  1.282E-04&  2.754E+08&  2.116E-04&  4.987E-05&  2.780E+08&  2.136E-04&  5.034E-05&   C+  \\      
22&   13&  194&  7.626371E+01&  E1&  2.964E-05&  6.367E+07&  5.552E-05&  1.394E-05&  6.433E+07&  5.609E-05&  1.408E-05&   C+  \\      
22&   21&  194&  8.149231E+01&  E1&  1.046E-05&  2.246E+07&  2.236E-05&  5.999E-06&  2.194E+07&  2.184E-05&  5.860E-06&   C+  \\      
22&   26&  194&  8.375982E+01&  E1&  2.189E-05&  4.703E+07&  4.946E-05&  1.364E-05&  4.773E+07&  5.021E-05&  1.384E-05&   C+  \\      
22&   45&  194&  9.831835E+01&  E1&  3.151E-04&  6.767E+08&  9.807E-04&  3.174E-04&  6.527E+08&  9.459E-04&  3.061E-04&   B   \\      
22&   53&  194&  1.034808E+02&  E1&  1.244E-04&  2.672E+08&  4.289E-04&  1.461E-04&  2.767E+08&  4.441E-04&  1.513E-04&   B   \\      
22&   63&  194&  1.139344E+02&  E1&  4.865E-03&  1.045E+10&  2.034E-02&  7.628E-03&  1.036E+10&  2.016E-02&  7.563E-03&   B+  \\      
22&   67&  194&  1.170859E+02&  E1&  5.279E-03&  1.134E+10&  2.331E-02&  8.984E-03&  1.135E+10&  2.333E-02&  8.994E-03&   B+  \\      
22&   71&  194&  1.191479E+02&  E1&  6.872E-03&  1.476E+10&  3.141E-02&  1.232E-02&  1.512E+10&  3.218E-02&  1.262E-02&   A   \\      
22&   74&  194&  1.206691E+02&  E1&  3.718E-03&  7.986E+09&  1.743E-02&  6.926E-03&  8.493E+09&  1.854E-02&  7.365E-03&   B+  \\      
22&   83&  194&  1.278595E+02&  E1&  4.814E-04&  1.034E+09&  2.534E-03&  1.067E-03&  1.136E+09&  2.785E-03&  1.172E-03&   B   \\      
22&   85&  194&  1.305197E+02&  E1&  7.386E-03&  1.586E+10&  4.051E-02&  1.741E-02&  1.552E+10&  3.963E-02&  1.703E-02&   A   \\      
22&   92&  194&  1.432137E+02&  E1&  8.985E-05&  1.930E+08&  5.934E-04&  2.798E-04&  1.881E+08&  5.785E-04&  2.727E-04&   B   \\      
22&  112&  194&  1.807646E+02&  E1&  2.261E-04&  4.857E+08&  2.379E-03&  1.416E-03&  4.835E+08&  2.369E-03&  1.410E-03&   B+  \\      
22&  140&  194&  2.707139E+02&  E1&  1.643E-04&  3.529E+08&  3.877E-03&  3.456E-03&  3.596E+08&  3.951E-03&  3.521E-03&   B+  \\      
22&  154&  194&  3.502143E+02&  E1&  3.221E-04&  6.918E+08&  1.272E-02&  1.467E-02&  6.821E+08&  1.254E-02&  1.446E-02&   A+  \\      
22&  160&  194&  4.232423E+02&  E1&  1.424E-03&  3.060E+09&  8.217E-02&  1.145E-01&  3.031E+09&  8.140E-02&  1.134E-01&   AA  \\      
22&  162&  194&  4.663107E+02&  E1&  2.277E-05&  4.890E+07&  1.594E-03&  2.447E-03&  5.549E+07&  1.809E-03&  2.777E-03&   C+  \\      
22&  168&  194&  5.287856E+02&  E1&  1.801E-04&  3.869E+08&  1.622E-02&  2.823E-02&  3.813E+08&  1.599E-02&  2.783E-02&   A+  \\      
22&    1&  195&  1.736766E+01&  E2&  1.937E-04&  5.784E+08&  7.846E-05&  2.448E-03&  5.786E+08&  7.850E-05&  2.449E-03&   C+  \\      
22&    2&  195&  1.748694E+01&  E2&  2.769E-04&  8.266E+08&  1.137E-04&  3.620E-03&  8.259E+08&  1.136E-04&  3.617E-03&   C+  \\      
22&    6&  195&  1.981911E+01&  E1&  7.524E-02&  2.246E+11&  3.968E-02&  2.589E-03&  2.248E+11&  3.972E-02&  2.592E-03&   B+  \\      
22&    7&  195&  1.994000E+01&  E1&  3.371E-03&  1.006E+10&  1.800E-03&  1.181E-04&  1.003E+10&  1.794E-03&  1.178E-04&   B   \\      
22&    8&  195&  2.001661E+01&  E1&  5.938E-01&  1.773E+12&  3.195E-01&  2.105E-02&  1.774E+12&  3.197E-01&  2.107E-02&   A+  \\      
22&    9&  195&  2.092238E+01&  E1&  3.048E-01&  9.098E+11&  1.791E-01&  1.234E-02&  9.105E+11&  1.793E-01&  1.235E-02&   A+  \\      
22&   12&  195&  7.120341E+01&  E1&  5.327E-05&  1.590E+08&  3.627E-04&  8.501E-05&  1.604E+08&  3.657E-04&  8.571E-05&   C+  \\      
22&   13&  195&  7.582798E+01&  E1&  1.710E-05&  5.104E+07&  1.320E-04&  3.295E-05&  5.145E+07&  1.331E-04&  3.322E-05&   C+  \\      
22&   14&  195&  7.587959E+01&  E1&  2.019E-05&  6.026E+07&  1.561E-04&  3.898E-05&  6.095E+07&  1.578E-04&  3.943E-05&   C+  \\      
22&   20&  195&  8.071164E+01&  E1&  1.116E-05&  3.333E+07&  9.765E-05&  2.595E-05&  3.316E+07&  9.716E-05&  2.582E-05&   C+  \\      
22&   44&  195&  9.759273E+01&  E1&  1.005E-04&  2.999E+08&  1.285E-03&  4.128E-04&  2.883E+08&  1.235E-03&  3.968E-04&   B   \\      
22&   52&  195&  1.019517E+02&  E1&  2.590E-04&  7.732E+08&  3.614E-03&  1.213E-03&  7.548E+08&  3.529E-03&  1.184E-03&   B+  \\      
22&   53&  195&  1.026802E+02&  E1&  4.480E-05&  1.338E+08&  6.343E-04&  2.144E-04&  1.430E+08&  6.779E-04&  2.292E-04&   B   \\      
22&   56&  195&  1.096191E+02&  E1&  3.565E-04&  1.064E+09&  5.752E-03&  2.076E-03&  1.048E+09&  5.665E-03&  2.044E-03&   B+  \\      
22&   58&  195&  1.108576E+02&  E1&  1.687E-05&  5.037E+07&  2.784E-04&  1.016E-04&  6.183E+07&  3.417E-04&  1.247E-04&   C   \\      
22&   63&  195&  1.129646E+02&  E1&  5.752E-04&  1.717E+09&  9.855E-03&  3.665E-03&  1.678E+09&  9.633E-03&  3.583E-03&   B+  \\      
22&   66&  195&  1.154507E+02&  E1&  1.831E-03&  5.467E+09&  3.277E-02&  1.246E-02&  5.389E+09&  3.230E-02&  1.228E-02&   A+  \\      
22&   67&  195&  1.160620E+02&  E1&  2.806E-03&  8.376E+09&  5.075E-02&  1.939E-02&  8.523E+09&  5.164E-02&  1.973E-02&   A+  \\      
22&   69&  195&  1.172274E+02&  E1&  8.068E-04&  2.409E+09&  1.489E-02&  5.745E-03&  2.479E+09&  1.532E-02&  5.914E-03&   B+  \\      
22&   70&  195&  1.177627E+02&  E1&  1.545E-03&  4.613E+09&  2.877E-02&  1.115E-02&  4.796E+09&  2.992E-02&  1.160E-02&   B+  \\      
22&   71&  195&  1.180878E+02&  E1&  2.426E-04&  7.242E+08&  4.542E-03&  1.766E-03&  7.202E+08&  4.517E-03&  1.756E-03&   B+  \\      
22&   72&  195&  1.181052E+02&  E1&  2.391E-03&  7.137E+09&  4.477E-02&  1.741E-02&  7.232E+09&  4.537E-02&  1.764E-02&   A+  \\      
22&   74&  195&  1.195818E+02&  E1&  1.042E-03&  3.110E+09&  2.000E-02&  7.875E-03&  3.318E+09&  2.134E-02&  8.402E-03&   B+  \\      
22&   77&  195&  1.239479E+02&  E1&  1.309E-04&  3.908E+08&  2.700E-03&  1.102E-03&  4.096E+08&  2.830E-03&  1.155E-03&   B+  \\      
22&   81&  195&  1.260593E+02&  E1&  8.114E-05&  2.422E+08&  1.731E-03&  7.185E-04&  2.745E+08&  1.962E-03&  8.143E-04&   C+  \\      
22&   82&  195&  1.261133E+02&  E1&  1.027E-03&  3.067E+09&  2.194E-02&  9.108E-03&  2.915E+09&  2.085E-02&  8.656E-03&   B+  \\      
22&   83&  195&  1.266395E+02&  E1&  1.445E-03&  4.313E+09&  3.111E-02&  1.297E-02&  4.445E+09&  3.206E-02&  1.337E-02&   A   \\      
22&   84&  195&  1.279465E+02&  E1&  5.321E-03&  1.589E+10&  1.170E-01&  4.926E-02&  1.578E+10&  1.162E-01&  4.893E-02&   A+  \\      
22&   85&  195&  1.292486E+02&  E1&  9.190E-05&  2.744E+08&  2.061E-03&  8.772E-04&  3.228E+08&  2.425E-03&  1.032E-03&   C+  \\      
22&   88&  195&  1.330811E+02&  E1&  3.791E-04&  1.132E+09&  9.016E-03&  3.950E-03&  1.110E+09&  8.840E-03&  3.873E-03&   B+  \\      
22&   92&  195&  1.416848E+02&  E1&  1.758E-04&  5.247E+08&  4.738E-03&  2.210E-03&  5.298E+08&  4.783E-03&  2.231E-03&   B+  \\      
22&  106&  195&  1.680371E+02&  E1&  1.152E-05&  3.438E+07&  4.366E-04&  2.415E-04&  3.384E+07&  4.298E-04&  2.377E-04&   B   \\      
22&  108&  195&  1.736200E+02&  E1&  3.088E-05&  9.220E+07&  1.250E-03&  7.145E-04&  8.936E+07&  1.211E-03&  6.924E-04&   B   \\      
22&  109&  195&  1.748412E+02&  E1&  2.181E-05&  6.511E+07&  8.952E-04&  5.153E-04&  6.523E+07&  8.969E-04&  5.162E-04&   B   \\      
22&  110&  195&  1.756406E+02&  E1&  3.277E-05&  9.783E+07&  1.357E-03&  7.849E-04&  1.008E+08&  1.399E-03&  8.090E-04&   B   \\      
22&  112&  195&  1.783357E+02&  E1&  2.589E-05&  7.728E+07&  1.105E-03&  6.490E-04&  7.549E+07&  1.080E-03&  6.339E-04&   B   \\      
22&  138&  195&  2.604404E+02&  E1&  4.435E-05&  1.324E+08&  4.039E-03&  3.463E-03&  1.310E+08&  3.996E-03&  3.426E-03&   B+  \\      
22&  144&  195&  2.672282E+02&  E1&  7.799E-05&  2.328E+08&  7.478E-03&  6.579E-03&  2.362E+08&  7.586E-03&  6.674E-03&   B+  \\      
22&  154&  195&  3.412106E+02&  E1&  2.575E-05&  7.689E+07&  4.026E-03&  4.523E-03&  7.730E+07&  4.048E-03&  4.547E-03&   B+  \\      
22&  155&  195&  3.569168E+02&  E1&  5.249E-05&  1.567E+08&  8.979E-03&  1.055E-02&  1.518E+08&  8.698E-03&  1.022E-02&   B+  \\      
22&  157&  195&  3.802324E+02&  E1&  1.349E-04&  4.026E+08&  2.618E-02&  3.277E-02&  3.950E+08&  2.568E-02&  3.215E-02&   A+  \\      
22&  158&  195&  3.990296E+02&  E1&  2.517E-05&  7.515E+07&  5.381E-03&  7.069E-03&  7.732E+07&  5.537E-03&  7.274E-03&   B+  \\      
22&  160&  195&  4.101622E+02&  E1&  6.703E-05&  2.001E+08&  1.514E-02&  2.045E-02&  2.003E+08&  1.516E-02&  2.047E-02&   A+  \\      
22&  161&  195&  4.285691E+02&  E1&  4.376E-04&  1.307E+09&  1.079E-01&  1.523E-01&  1.295E+09&  1.070E-01&  1.510E-01&   AA  \\      
22&  162&  195&  4.504829E+02&  E1&  3.308E-04&  9.877E+08&  9.014E-02&  1.337E-01&  9.738E+08&  8.888E-02&  1.318E-01&   A+  \\      
22&  167&  195&  4.917404E+02&  E1&  1.637E-05&  4.888E+07&  5.316E-03&  8.606E-03&  4.964E+07&  5.398E-03&  8.739E-03&   B+  \\      
22&  168&  195&  5.085246E+02&  E1&  1.753E-04&  5.234E+08&  6.087E-02&  1.019E-01&  5.238E+08&  6.092E-02&  1.020E-01&   AA  \\      
22&    2&  196&  1.748105E+01&  E2&  5.308E-04&  1.205E+09&  2.760E-04&  8.781E-03&  1.205E+09&  2.760E-04&  8.780E-03&   C+  \\      
22&    3&  196&  1.749048E+01&  E2&  6.262E-05&  1.421E+08&  3.259E-05&  1.039E-03&  1.422E+08&  3.260E-05&  1.039E-03&   C+  \\      
22&    4&  196&  1.769638E+01&  E2&  1.185E-05&  2.690E+07&  6.315E-06&  2.084E-04&  2.705E+07&  6.350E-06&  2.096E-04&   C+  \\      
22&    5&  196&  1.803768E+01&  E2&  3.462E-05&  7.857E+07&  1.916E-05&  6.698E-04&  7.853E+07&  1.915E-05&  6.694E-04&   C+  \\      
22&    6&  196&  1.981154E+01&  E1&  3.085E-02&  7.002E+10&  2.060E-02&  1.344E-03&  7.005E+10&  2.061E-02&  1.344E-03&   B+  \\      
22&    7&  196&  1.993234E+01&  E1&  1.170E-01&  2.655E+11&  7.907E-02&  5.188E-03&  2.658E+11&  7.917E-02&  5.195E-03&   B+  \\      
22&    9&  196&  2.091395E+01&  E1&  8.151E-01&  1.850E+12&  6.066E-01&  4.177E-02&  1.852E+12&  6.074E-01&  4.182E-02&   A+  \\      
22&   12&  196&  7.110578E+01&  E1&  1.399E-05&  3.175E+07&  1.203E-04&  2.817E-05&  3.216E+07&  1.219E-04&  2.853E-05&   C+  \\      
22&   13&  196&  7.571727E+01&  E1&  4.919E-05&  1.116E+08&  4.798E-04&  1.196E-04&  1.099E+08&  4.724E-04&  1.177E-04&   B   \\      
22&   43&  196&  9.740700E+01&  E1&  4.411E-05&  1.001E+08&  7.120E-04&  2.283E-04&  9.578E+07&  6.812E-04&  2.184E-04&   B   \\      
22&   44&  196&  9.740942E+01&  E1&  1.245E-05&  2.825E+07&  2.009E-04&  6.444E-05&  2.845E+07&  2.024E-04&  6.490E-05&   C+  \\      
22&   52&  196&  1.017516E+02&  E1&  2.827E-05&  6.416E+07&  4.980E-04&  1.668E-04&  6.909E+07&  5.362E-04&  1.796E-04&   B   \\      
22&   53&  196&  1.024773E+02&  E1&  4.488E-05&  1.019E+08&  8.018E-04&  2.705E-04&  1.171E+08&  9.221E-04&  3.111E-04&   C+  \\      
22&   54&  196&  1.025888E+02&  E1&  2.887E-04&  6.553E+08&  5.170E-03&  1.746E-03&  6.388E+08&  5.040E-03&  1.702E-03&   B+  \\      
22&   56&  196&  1.093878E+02&  E1&  4.319E-04&  9.803E+08&  8.793E-03&  3.166E-03&  1.016E+09&  9.115E-03&  3.282E-03&   B+  \\      
22&   57&  196&  1.102504E+02&  E1&  8.731E-04&  1.982E+09&  1.806E-02&  6.554E-03&  1.969E+09&  1.794E-02&  6.513E-03&   B+  \\      
22&   61&  196&  1.117502E+02&  E1&  9.359E-03&  2.124E+10&  1.989E-01&  7.316E-02&  2.070E+10&  1.938E-01&  7.130E-02&   A   \\      
22&   63&  196&  1.127191E+02&  E1&  1.308E-04&  2.968E+08&  2.827E-03&  1.049E-03&  3.117E+08&  2.969E-03&  1.102E-03&   B+  \\      
22&   66&  196&  1.151942E+02&  E1&  2.335E-04&  5.300E+08&  5.272E-03&  1.999E-03&  5.434E+08&  5.406E-03&  2.050E-03&   B+  \\      
22&   68&  196&  1.161144E+02&  E1&  1.730E-03&  3.926E+09&  3.968E-02&  1.517E-02&  3.934E+09&  3.976E-02&  1.520E-02&   A+  \\      
22&   69&  196&  1.169630E+02&  E1&  4.097E-05&  9.300E+07&  9.537E-04&  3.672E-04&  9.703E+07&  9.951E-04&  3.832E-04&   B   \\      
22&   71&  196&  1.178195E+02&  E1&  5.929E-04&  1.346E+09&  1.400E-02&  5.431E-03&  1.403E+09&  1.460E-02&  5.661E-03&   B+  \\      
22&   72&  196&  1.178368E+02&  E1&  1.111E-03&  2.523E+09&  2.626E-02&  1.019E-02&  2.645E+09&  2.753E-02&  1.068E-02&   B+  \\      
22&   74&  196&  1.193067E+02&  E1&  1.750E-04&  3.973E+08&  4.239E-03&  1.665E-03&  4.280E+08&  4.567E-03&  1.794E-03&   B   \\      
22&   75&  196&  1.220071E+02&  E1&  1.090E-02&  2.473E+10&  2.760E-01&  1.108E-01&  2.435E+10&  2.717E-01&  1.091E-01&   A+  \\      
22&   77&  196&  1.236523E+02&  E1&  4.236E-03&  9.614E+09&  1.102E-01&  4.486E-02&  9.731E+09&  1.115E-01&  4.540E-02&   A+  \\      
22&   78&  196&  1.239193E+02&  E1&  1.126E-03&  2.556E+09&  2.942E-02&  1.200E-02&  2.516E+09&  2.896E-02&  1.181E-02&   A+  \\      
22&   83&  196&  1.263310E+02&  E1&  1.433E-05&  3.252E+07&  3.890E-04&  1.618E-04&  3.766E+07&  4.506E-04&  1.874E-04&   C+  \\      
22&   84&  196&  1.276316E+02&  E1&  5.048E-04&  1.146E+09&  1.399E-02&  5.878E-03&  1.232E+09&  1.504E-02&  6.320E-03&   B+  \\      
22&   85&  196&  1.289273E+02&  E1&  2.135E-04&  4.846E+08&  6.038E-03&  2.563E-03&  5.389E+08&  6.715E-03&  2.850E-03&   C+  \\      
22&   87&  196&  1.298517E+02&  E1&  1.565E-03&  3.552E+09&  4.489E-02&  1.919E-02&  3.518E+09&  4.446E-02&  1.901E-02&   A+  \\      
22&   88&  196&  1.327405E+02&  E1&  3.173E-04&  7.203E+08&  9.513E-03&  4.157E-03&  7.496E+08&  9.901E-03&  4.327E-03&   B+  \\      
22&   92&  196&  1.412988E+02&  E1&  3.709E-04&  8.419E+08&  1.260E-02&  5.861E-03&  8.943E+08&  1.338E-02&  6.226E-03&   B+  \\      
22&  105&  196&  1.668716E+02&  E1&  1.011E-05&  2.296E+07&  4.792E-04&  2.633E-04&  2.337E+07&  4.878E-04&  2.680E-04&   B   \\      
22&  108&  196&  1.730407E+02&  E1&  1.942E-05&  4.407E+07&  9.892E-04&  5.635E-04&  4.230E+07&  9.494E-04&  5.409E-04&   B   \\      
22&  109&  196&  1.742537E+02&  E1&  2.545E-05&  5.776E+07&  1.315E-03&  7.541E-04&  5.655E+07&  1.287E-03&  7.384E-04&   B   \\      
22&  124&  196&  2.346590E+02&  E1&  2.463E-05&  5.591E+07&  2.308E-03&  1.783E-03&  5.694E+07&  2.350E-03&  1.816E-03&   B+  \\      
22&  127&  196&  2.444799E+02&  E1&  1.452E-05&  3.296E+07&  1.477E-03&  1.189E-03&  3.222E+07&  1.444E-03&  1.162E-03&   B+  \\      
22&  138&  196&  2.591389E+02&  E1&  1.125E-04&  2.555E+08&  1.286E-02&  1.097E-02&  2.493E+08&  1.255E-02&  1.071E-02&   A   \\      
22&  142&  196&  2.644270E+02&  E1&  3.060E-05&  6.946E+07&  3.640E-03&  3.169E-03&  6.657E+07&  3.489E-03&  3.038E-03&   B+  \\      
22&  154&  196&  3.389802E+02&  E1&  1.658E-05&  3.763E+07&  3.241E-03&  3.617E-03&  3.771E+07&  3.248E-03&  3.625E-03&   B+  \\      
22&  156&  196&  3.639340E+02&  E1&  1.040E-05&  2.360E+07&  2.343E-03&  2.807E-03&  2.365E+07&  2.348E-03&  2.813E-03&   B+  \\      
22&  158&  196&  3.959827E+02&  E1&  4.282E-04&  9.720E+08&  1.143E-01&  1.489E-01&  9.643E+08&  1.133E-01&  1.477E-01&   AA  \\      
22&  160&  196&  4.069435E+02&  E1&  1.023E-04&  2.321E+08&  2.881E-02&  3.860E-02&  2.312E+08&  2.869E-02&  3.844E-02&   A+  \\      
22&  162&  196&  4.466033E+02&  E1&  1.037E-03&  2.355E+09&  3.520E-01&  5.176E-01&  2.353E+09&  3.518E-01&  5.172E-01&   AA  \\      
22&  166&  196&  4.850325E+02&  E1&  4.765E-05&  1.082E+08&  1.907E-02&  3.046E-02&  1.080E+08&  1.905E-02&  3.041E-02&   A+  \\      
22&  168&  196&  5.035864E+02&  E1&  4.692E-05&  1.065E+08&  2.025E-02&  3.356E-02&  1.048E+08&  1.992E-02&  3.302E-02&   A+  \\      
22&    1&  197&  1.731605E+01&  E2&  4.418E-04&  3.934E+07&  1.238E-05&  3.828E-04&  3.931E+07&  1.237E-05&  3.825E-04&   C+  \\      
22&    2&  197&  1.743462E+01&  E2&  7.788E-03&  6.935E+08&  2.212E-04&  6.983E-03&  6.932E+08&  2.211E-04&  6.980E-03&   C+  \\      
22&    4&  197&  1.764880E+01&  E2&  3.493E-04&  3.111E+07&  1.017E-05&  3.329E-04&  3.124E+07&  1.021E-05&  3.344E-04&   C+  \\      
22&    6&  197&  1.975193E+01&  E1&  2.330E-02&  2.075E+09&  8.497E-04&  5.525E-05&  2.082E+09&  8.522E-04&  5.542E-05&   C+  \\      
22&   14&  197&  7.490416E+01&  E1&  8.081E-04&  7.196E+07&  4.237E-04&  1.045E-04&  7.061E+07&  4.157E-04&  1.025E-04&   B   \\      
22&   15&  197&  7.552797E+01&  E1&  4.028E-05&  3.587E+06&  2.147E-05&  5.339E-06&  3.614E+06&  2.164E-05&  5.380E-06&   C+  \\      
22&   16&  197&  7.652237E+01&  E1&  1.930E-05&  1.719E+06&  1.056E-05&  2.661E-06&  1.856E+06&  1.140E-05&  2.873E-06&   C+  \\      
22&   23&  197&  8.106628E+01&  E1&  3.606E-04&  3.211E+07&  2.214E-04&  5.910E-05&  3.120E+07&  2.152E-04&  5.743E-05&   C+  \\      
22&   43&  197&  9.598275E+01&  E1&  1.609E-04&  1.433E+07&  1.386E-04&  4.378E-05&  1.402E+07&  1.355E-04&  4.282E-05&   C+  \\      
22&   44&  197&  9.598510E+01&  E1&  2.440E-05&  2.172E+06&  2.100E-05&  6.637E-06&  2.386E+06&  2.307E-05&  7.289E-06&   C+  \\      
22&   47&  197&  9.606486E+01&  E1&  4.248E-04&  3.782E+07&  3.663E-04&  1.159E-04&  3.627E+07&  3.512E-04&  1.111E-04&   B   \\      
22&   52&  197&  1.001985E+02&  E1&  3.148E-05&  2.803E+06&  2.954E-05&  9.743E-06&  4.336E+06&  4.569E-05&  1.507E-05&   D+  \\      
22&   54&  197&  1.010102E+02&  E1&  2.522E-03&  2.246E+08&  2.405E-03&  7.998E-04&  2.194E+08&  2.350E-03&  7.813E-04&   B   \\      
22&   56&  197&  1.075949E+02&  E1&  3.790E-04&  3.375E+07&  4.100E-04&  1.452E-04&  3.107E+07&  3.775E-04&  1.337E-04&   B   \\      
22&   57&  197&  1.084293E+02&  E1&  8.061E-03&  7.179E+08&  8.857E-03&  3.162E-03&  7.475E+08&  9.223E-03&  3.292E-03&   B+  \\      
22&   60&  197&  1.093548E+02&  E1&  1.093E-01&  9.737E+09&  1.222E-01&  4.399E-02&  9.522E+09&  1.195E-01&  4.302E-02&   A   \\      
22&   61&  197&  1.098797E+02&  E1&  2.473E-02&  2.202E+09&  2.790E-02&  1.009E-02&  2.183E+09&  2.766E-02&  1.001E-02&   A+  \\      
22&   62&  197&  1.105503E+02&  E1&  1.878E-01&  1.672E+10&  2.145E-01&  7.807E-02&  1.635E+10&  2.097E-01&  7.631E-02&   A   \\      
22&   65&  197&  1.115784E+02&  E1&  2.229E-02&  1.985E+09&  2.593E-02&  9.526E-03&  1.938E+09&  2.532E-02&  9.300E-03&   B+  \\      
22&   66&  197&  1.132076E+02&  E1&  1.056E-03&  9.403E+07&  1.265E-03&  4.713E-04&  1.028E+08&  1.383E-03&  5.154E-04&   B   \\      
22&   68&  197&  1.140962E+02&  E1&  1.373E-05&  1.222E+06&  1.670E-05&  6.272E-06&  1.263E+06&  1.726E-05&  6.482E-06&   C+  \\      
22&   69&  197&  1.149155E+02&  E1&  5.740E-04&  5.111E+07&  7.084E-04&  2.680E-04&  5.704E+07&  7.905E-04&  2.991E-04&   C+  \\      
22&   72&  197&  1.157589E+02&  E1&  4.725E-03&  4.208E+08&  5.918E-03&  2.255E-03&  4.767E+08&  6.703E-03&  2.555E-03&   C+  \\      
22&   75&  197&  1.197809E+02&  E1&  1.312E-02&  1.169E+09&  1.759E-02&  6.938E-03&  1.184E+09&  1.783E-02&  7.031E-03&   B+  \\      
22&   77&  197&  1.213662E+02&  E1&  5.429E-03&  4.834E+08&  7.473E-03&  2.986E-03&  4.960E+08&  7.668E-03&  3.064E-03&   B+  \\      
22&   78&  197&  1.216234E+02&  E1&  2.038E-02&  1.815E+09&  2.818E-02&  1.128E-02&  1.846E+09&  2.866E-02&  1.147E-02&   A+  \\      
22&   80&  197&  1.229131E+02&  E1&  3.592E-01&  3.199E+10&  5.072E-01&  2.052E-01&  3.137E+10&  4.974E-01&  2.013E-01&   A+  \\      
22&   84&  197&  1.251974E+02&  E1&  1.796E-02&  1.599E+09&  2.630E-02&  1.084E-02&  1.749E+09&  2.878E-02&  1.186E-02&   B   \\      
22&   87&  197&  1.273329E+02&  E1&  1.396E-01&  1.243E+10&  2.116E-01&  8.868E-02&  1.272E+10&  2.164E-01&  9.071E-02&   A   \\      
22&   88&  197&  1.301095E+02&  E1&  4.505E-04&  4.012E+07&  7.127E-04&  3.053E-04&  3.552E+07&  6.309E-04&  2.703E-04&   C+  \\      
22&   89&  197&  1.302492E+02&  E1&  6.594E-03&  5.872E+08&  1.045E-02&  4.482E-03&  5.580E+08&  9.935E-03&  4.260E-03&   B+  \\      
22&   96&  197&  1.515719E+02&  E1&  1.984E-05&  1.767E+06&  4.260E-05&  2.126E-05&  1.743E+06&  4.203E-05&  2.097E-05&   C+  \\      
22&   98&  197&  1.573076E+02&  E1&  3.108E-05&  2.768E+06&  7.187E-05&  3.722E-05&  2.713E+06&  7.046E-05&  3.649E-05&   C+  \\      
22&  106&  197&  1.633270E+02&  E1&  8.312E-05&  7.402E+06&  2.072E-04&  1.114E-04&  6.920E+06&  1.937E-04&  1.042E-04&   B   \\      
22&  109&  197&  1.697478E+02&  E1&  2.084E-04&  1.856E+07&  5.612E-04&  3.136E-04&  1.759E+07&  5.318E-04&  2.972E-04&   B   \\      
22&  122&  197&  2.255786E+02&  E1&  2.388E-05&  2.127E+06&  1.136E-04&  8.434E-05&  2.110E+06&  1.127E-04&  8.368E-05&   C+  \\      
22&  126&  197&  2.297896E+02&  E1&  1.111E-04&  9.890E+06&  5.480E-04&  4.146E-04&  8.550E+06&  4.738E-04&  3.584E-04&   C+  \\      
22&  127&  197&  2.357017E+02&  E1&  2.917E-04&  2.598E+07&  1.514E-03&  1.175E-03&  2.533E+07&  1.477E-03&  1.146E-03&   B+  \\      
22&  129&  197&  2.405811E+02&  E1&  2.054E-05&  1.829E+06&  1.111E-04&  8.799E-05&  1.942E+06&  1.179E-04&  9.341E-05&   C+  \\      
22&  134&  197&  2.442493E+02&  E1&  1.652E-04&  1.471E+07&  9.209E-04&  7.405E-04&  1.423E+07&  8.911E-04&  7.166E-04&   B   \\      
22&  138&  197&  2.492976E+02&  E1&  1.712E-05&  1.525E+06&  9.946E-05&  8.163E-05&  1.482E+06&  9.668E-05&  7.935E-05&   C+  \\      
22&  142&  197&  2.541878E+02&  E1&  1.588E-05&  1.414E+06&  9.591E-05&  8.026E-05&  1.454E+06&  9.858E-05&  8.250E-05&   C+  \\      
22&  157&  197&  3.569401E+02&  E1&  8.513E-05&  7.581E+06&  1.014E-03&  1.191E-03&  7.539E+06&  1.008E-03&  1.185E-03&   B+  \\      
22&  158&  197&  3.734549E+02&  E1&  7.359E-05&  6.554E+06&  9.592E-04&  1.179E-03&  6.722E+06&  9.839E-04&  1.210E-03&   B+  \\      
22&  159&  197&  3.744325E+02&  E1&  1.068E-03&  9.510E+07&  1.399E-02&  1.725E-02&  9.406E+07&  1.384E-02&  1.706E-02&   A+  \\      
22&  166&  197&  4.516603E+02&  E1&  3.973E-02&  3.538E+09&  7.574E-01&  1.126E+00&  3.537E+09&  7.572E-01&  1.126E+00&   AA  \\      
22&    1&  198&  1.728870E+01&  E2&  1.395E-04&  1.031E+08&  2.311E-05&  7.112E-04&  1.033E+08&  2.313E-05&  7.120E-04&   C+  \\      
22&    2&  198&  1.740689E+01&  E2&  2.656E-04&  1.964E+08&  4.460E-05&  1.401E-03&  1.963E+08&  4.458E-05&  1.400E-03&   C+  \\      
22&    3&  198&  1.741624E+01&  E2&  8.397E-04&  6.208E+08&  1.411E-04&  4.441E-03&  6.205E+08&  1.411E-04&  4.439E-03&   C+  \\      
22&    4&  198&  1.762038E+01&  E2&  8.978E-05&  6.637E+07&  1.545E-05&  5.033E-04&  6.644E+07&  1.546E-05&  5.038E-04&   C+  \\      
22&    5&  198&  1.795873E+01&  E2&  2.100E-03&  1.552E+09&  3.753E-04&  1.295E-02&  1.552E+09&  3.752E-04&  1.294E-02&   C+  \\      
22&    6&  198&  1.971635E+01&  E1&  1.224E-01&  9.051E+10&  2.637E-02&  1.712E-03&  9.060E+10&  2.640E-02&  1.714E-03&   B+  \\      
22&    7&  198&  1.983598E+01&  E1&  7.826E-01&  5.786E+11&  1.706E-01&  1.114E-02&  5.791E+11&  1.708E-01&  1.115E-02&   A+  \\      
22&    9&  198&  2.080789E+01&  E1&  1.138E-03&  8.416E+08&  2.731E-04&  1.871E-05&  8.351E+08&  2.710E-04&  1.857E-05&   C+  \\      
22&   12&  198&  6.989455E+01&  E1&  1.201E-04&  8.876E+07&  3.250E-04&  7.479E-05&  8.943E+07&  3.275E-04&  7.536E-05&   C+  \\      
22&   15&  198&  7.501030E+01&  E1&  3.717E-05&  2.748E+07&  1.159E-04&  2.862E-05&  2.790E+07&  1.177E-04&  2.906E-05&   C+  \\      
22&   21&  198&  7.930567E+01&  E1&  2.260E-05&  1.671E+07&  7.878E-05&  2.057E-05&  1.683E+07&  7.933E-05&  2.071E-05&   C+  \\      
22&   23&  198&  8.047020E+01&  E1&  2.498E-05&  1.847E+07&  8.963E-05&  2.375E-05&  1.842E+07&  8.941E-05&  2.369E-05&   C+  \\      
22&   26&  198&  8.145152E+01&  E1&  2.716E-04&  2.008E+08&  9.986E-04&  2.678E-04&  1.990E+08&  9.898E-04&  2.654E-04&   B   \\      
22&   43&  198&  9.514825E+01&  E1&  5.037E-05&  3.724E+07&  2.527E-04&  7.915E-05&  3.501E+07&  2.376E-04&  7.441E-05&   C+  \\      
22&   52&  198&  9.928945E+01&  E1&  1.265E-04&  9.349E+07&  6.909E-04&  2.258E-04&  9.503E+07&  7.023E-04&  2.296E-04&   B   \\      
22&   53&  198&  9.998026E+01&  E1&  9.828E-05&  7.266E+07&  5.444E-04&  1.792E-04&  8.012E+07&  6.003E-04&  1.976E-04&   B   \\      
22&   54&  198&  1.000864E+02&  E1&  6.492E-04&  4.799E+08&  3.604E-03&  1.187E-03&  4.716E+08&  3.541E-03&  1.167E-03&   B+  \\      
22&   56&  198&  1.065474E+02&  E1&  4.474E-04&  3.308E+08&  2.815E-03&  9.874E-04&  3.348E+08&  2.849E-03&  9.994E-04&   B   \\      
22&   57&  198&  1.073656E+02&  E1&  1.640E-04&  1.213E+08&  1.048E-03&  3.703E-04&  1.198E+08&  1.035E-03&  3.658E-04&   B   \\      
22&   61&  198&  1.087874E+02&  E1&  8.000E-03&  5.914E+09&  5.247E-02&  1.879E-02&  5.811E+09&  5.155E-02&  1.846E-02&   A+  \\      
22&   63&  198&  1.097054E+02&  E1&  2.424E-04&  1.792E+08&  1.617E-03&  5.839E-04&  1.848E+08&  1.667E-03&  6.021E-04&   B   \\      
22&   66&  198&  1.120485E+02&  E1&  5.266E-03&  3.893E+09&  3.664E-02&  1.352E-02&  3.940E+09&  3.708E-02&  1.368E-02&   A+  \\      
22&   67&  198&  1.126243E+02&  E1&  6.204E-04&  4.587E+08&  4.361E-03&  1.617E-03&  4.796E+08&  4.560E-03&  1.691E-03&   B+  \\      
22&   68&  198&  1.129190E+02&  E1&  1.756E-03&  1.298E+09&  1.241E-02&  4.614E-03&  1.330E+09&  1.272E-02&  4.727E-03&   B+  \\      
22&   69&  198&  1.137213E+02&  E1&  1.650E-04&  1.220E+08&  1.183E-03&  4.427E-04&  1.331E+08&  1.291E-03&  4.832E-04&   B   \\      
22&   71&  198&  1.145309E+02&  E1&  3.608E-03&  2.667E+09&  2.623E-02&  9.889E-03&  2.794E+09&  2.747E-02&  1.036E-02&   B+  \\      
22&   72&  198&  1.145473E+02&  E1&  3.358E-04&  2.483E+08&  2.442E-03&  9.208E-04&  2.464E+08&  2.423E-03&  9.138E-04&   B   \\      
22&   74&  198&  1.159357E+02&  E1&  3.889E-04&  2.875E+08&  2.897E-03&  1.106E-03&  3.058E+08&  3.081E-03&  1.176E-03&   B+  \\      
22&   75&  198&  1.184841E+02&  E1&  6.957E-04&  5.143E+08&  5.412E-03&  2.111E-03&  5.013E+08&  5.275E-03&  2.058E-03&   B+  \\      
22&   77&  198&  1.200350E+02&  E1&  3.257E-04&  2.408E+08&  2.600E-03&  1.028E-03&  2.444E+08&  2.639E-03&  1.043E-03&   B+  \\      
22&   78&  198&  1.202866E+02&  E1&  6.477E-03&  4.789E+09&  5.194E-02&  2.057E-02&  4.693E+09&  5.090E-02&  2.015E-02&   A   \\      
22&   82&  198&  1.220648E+02&  E1&  1.000E-02&  7.394E+09&  8.259E-02&  3.319E-02&  7.476E+09&  8.350E-02&  3.355E-02&   A+  \\      
22&   83&  198&  1.225576E+02&  E1&  1.106E-03&  8.179E+08&  9.209E-03&  3.715E-03&  9.057E+08&  1.020E-02&  4.115E-03&   B   \\      
22&   84&  198&  1.237813E+02&  E1&  9.521E-03&  7.039E+09&  8.084E-02&  3.294E-02&  7.213E+09&  8.284E-02&  3.376E-02&   A   \\      
22&   85&  198&  1.249997E+02&  E1&  6.170E-05&  4.562E+07&  5.343E-04&  2.199E-04&  4.967E+07&  5.817E-04&  2.394E-04&   B   \\      
22&   87&  198&  1.258684E+02&  E1&  2.567E-02&  1.898E+10&  2.254E-01&  9.339E-02&  1.862E+10&  2.212E-01&  9.165E-02&   A+  \\      
22&   88&  198&  1.285809E+02&  E1&  2.681E-03&  1.982E+09&  2.456E-02&  1.040E-02&  1.972E+09&  2.444E-02&  1.035E-02&   A+  \\      
22&   89&  198&  1.287172E+02&  E1&  1.664E-03&  1.230E+09&  1.528E-02&  6.473E-03&  1.214E+09&  1.508E-02&  6.391E-03&   B+  \\      
22&   92&  198&  1.365950E+02&  E1&  3.577E-03&  2.645E+09&  3.699E-02&  1.663E-02&  2.805E+09&  3.923E-02&  1.764E-02&   B+  \\      
22&  105&  198&  1.603504E+02&  E1&  3.818E-05&  2.823E+07&  5.441E-04&  2.872E-04&  2.930E+07&  5.648E-04&  2.982E-04&   B   \\      
22&  106&  198&  1.609254E+02&  E1&  9.131E-05&  6.751E+07&  1.310E-03&  6.943E-04&  6.609E+07&  1.283E-03&  6.797E-04&   B   \\      
22&  109&  198&  1.671551E+02&  E1&  3.327E-05&  2.459E+07&  5.151E-04&  2.835E-04&  2.441E+07&  5.113E-04&  2.814E-04&   B   \\      
22&  112&  198&  1.703462E+02&  E1&  2.525E-05&  1.867E+07&  4.060E-04&  2.277E-04&  1.876E+07&  4.080E-04&  2.288E-04&   B   \\      
22&  127&  198&  2.307323E+02&  E1&  4.508E-05&  3.333E+07&  1.330E-03&  1.010E-03&  3.082E+07&  1.230E-03&  9.344E-04&   B   \\      
22&  134&  198&  2.389170E+02&  E1&  1.024E-05&  7.572E+06&  3.240E-04&  2.548E-04&  6.803E+06&  2.911E-04&  2.289E-04&   C+  \\      
22&  138&  198&  2.437452E+02&  E1&  2.258E-05&  1.670E+07&  7.436E-04&  5.967E-04&  1.546E+07&  6.884E-04&  5.524E-04&   B   \\      
22&  140&  198&  2.479987E+02&  E1&  1.175E-04&  8.684E+07&  4.004E-03&  3.269E-03&  8.836E+07&  4.074E-03&  3.326E-03&   B+  \\      
22&  142&  198&  2.484180E+02&  E1&  1.621E-04&  1.198E+08&  5.544E-03&  4.534E-03&  1.180E+08&  5.461E-03&  4.466E-03&   B+  \\      
22&  154&  198&  3.131129E+02&  E1&  4.185E-05&  3.094E+07&  2.274E-03&  2.344E-03&  3.075E+07&  2.260E-03&  2.330E-03&   B+  \\      
22&  155&  198&  3.262890E+02&  E1&  8.495E-05&  6.280E+07&  5.012E-03&  5.384E-03&  6.277E+07&  5.010E-03&  5.381E-03&   B+  \\      
22&  156&  198&  3.342847E+02&  E1&  1.417E-04&  1.048E+08&  8.775E-03&  9.656E-03&  1.029E+08&  8.622E-03&  9.489E-03&   B+  \\      
22&  157&  198&  3.456661E+02&  E1&  3.370E-04&  2.491E+08&  2.231E-02&  2.539E-02&  2.485E+08&  2.226E-02&  2.533E-02&   A+  \\      
22&  158&  198&  3.611315E+02&  E1&  1.198E-04&  8.859E+07&  8.661E-03&  1.030E-02&  8.610E+07&  8.417E-03&  1.001E-02&   A   \\      
22&  159&  198&  3.620455E+02&  E1&  2.197E-04&  1.624E+08&  1.596E-02&  1.902E-02&  1.509E+08&  1.482E-02&  1.767E-02&   B   \\      
22&  160&  198&  3.702257E+02&  E1&  4.533E-05&  3.351E+07&  3.443E-03&  4.197E-03&  3.346E+07&  3.438E-03&  4.190E-03&   B+  \\      
22&  162&  198&  4.027654E+02&  E1&  7.354E-04&  5.436E+08&  6.611E-02&  8.765E-02&  5.424E+08&  6.595E-02&  8.745E-02&   A+  \\      
22&  166&  198&  4.337588E+02&  E1&  1.059E-04&  7.831E+07&  1.104E-02&  1.577E-02&  7.701E+07&  1.086E-02&  1.551E-02&   A+  \\      
22&  168&  198&  4.485375E+02&  E1&  3.793E-03&  2.804E+09&  4.229E-01&  6.245E-01&  2.793E+09&  4.212E-01&  6.219E-01&   AA  \\      
22&  183&  198&  6.131258E+02&  E1&  2.105E-05&  1.556E+07&  4.385E-03&  8.851E-03&  1.576E+07&  4.441E-03&  8.963E-03&   B+  \\      
22&    2&  199&  1.733010E+01&  E2&  1.318E-05&  1.075E+08&  1.452E-05&  4.501E-04&  1.074E+08&  1.451E-05&  4.498E-04&   C+  \\      
22&    4&  199&  1.754171E+01&  E2&  2.015E-05&  1.643E+08&  2.274E-05&  7.309E-04&  1.653E+08&  2.287E-05&  7.353E-04&   C+  \\      
22&    6&  199&  1.961789E+01&  E1&  2.963E-04&  2.415E+09&  4.181E-04&  2.700E-05&  2.420E+09&  4.189E-04&  2.706E-05&   C+  \\      
22&    7&  199&  1.973633E+01&  E1&  1.318E-03&  1.075E+10&  1.883E-03&  1.223E-04&  1.079E+10&  1.890E-03&  1.228E-04&   B   \\      
22&    8&  199&  1.981138E+01&  E1&  4.019E-02&  3.277E+11&  5.785E-02&  3.773E-03&  3.281E+11&  5.791E-02&  3.777E-03&   B+  \\      
22&    9&  199&  2.069826E+01&  E1&  9.494E-01&  7.741E+12&  1.492E+00&  1.016E-01&  7.748E+12&  1.493E+00&  1.017E-01&   AA  \\      
22&   16&  199&  7.454900E+01&  E1&  1.028E-05&  8.381E+07&  2.095E-04&  5.141E-05&  8.346E+07&  2.086E-04&  5.120E-05&   C+  \\      
22&   52&  199&  9.684189E+01&  E1&  1.062E-05&  8.655E+07&  3.651E-04&  1.164E-04&  8.051E+07&  3.396E-04&  1.083E-04&   B   \\      
22&   53&  199&  9.749894E+01&  E1&  1.628E-05&  1.328E+08&  5.676E-04&  1.822E-04&  1.320E+08&  5.644E-04&  1.812E-04&   B   \\      
22&   56&  199&  1.037340E+02&  E1&  9.775E-05&  7.970E+08&  3.857E-03&  1.317E-03&  7.916E+08&  3.831E-03&  1.308E-03&   B+  \\      
22&   58&  199&  1.048424E+02&  E1&  1.357E-04&  1.106E+09&  5.468E-03&  1.887E-03&  1.233E+09&  6.095E-03&  2.104E-03&   C+  \\      
22&   63&  199&  1.067251E+02&  E1&  4.539E-04&  3.701E+09&  1.896E-02&  6.661E-03&  3.877E+09&  1.986E-02&  6.978E-03&   B+  \\      
22&   67&  199&  1.094855E+02&  E1&  2.464E-04&  2.009E+09&  1.083E-02&  3.904E-03&  2.145E+09&  1.157E-02&  4.169E-03&   B+  \\      
22&   69&  199&  1.105220E+02&  E1&  2.297E-04&  1.873E+09&  1.029E-02&  3.744E-03&  1.884E+09&  1.035E-02&  3.766E-03&   B+  \\      
22&   72&  199&  1.113020E+02&  E1&  5.983E-05&  4.878E+08&  2.718E-03&  9.958E-04&  5.076E+08&  2.828E-03&  1.036E-03&   B   \\      
22&   77&  199&  1.164761E+02&  E1&  5.550E-05&  4.525E+08&  2.761E-03&  1.059E-03&  4.443E+08&  2.711E-03&  1.040E-03&   B+  \\      
22&   81&  199&  1.183388E+02&  E1&  8.374E-05&  6.827E+08&  4.300E-03&  1.675E-03&  7.425E+08&  4.677E-03&  1.822E-03&   B   \\      
22&   82&  199&  1.183864E+02&  E1&  3.578E-04&  2.917E+09&  1.839E-02&  7.166E-03&  2.907E+09&  1.832E-02&  7.141E-03&   B+  \\      
22&   83&  199&  1.188499E+02&  E1&  3.858E-04&  3.145E+09&  1.998E-02&  7.818E-03&  3.266E+09&  2.075E-02&  8.119E-03&   B+  \\      
22&   84&  199&  1.200003E+02&  E1&  3.776E-04&  3.079E+09&  1.994E-02&  7.877E-03&  2.977E+09&  1.928E-02&  7.618E-03&   B+  \\      
22&   85&  199&  1.211450E+02&  E1&  1.531E-05&  1.248E+08&  8.240E-04&  3.286E-04&  1.440E+08&  9.505E-04&  3.791E-04&   C+  \\      
22&   88&  199&  1.245058E+02&  E1&  4.228E-03&  3.447E+10&  2.403E-01&  9.851E-02&  3.410E+10&  2.377E-01&  9.744E-02&   A+  \\      
22&   92&  199&  1.320052E+02&  E1&  1.250E-03&  1.019E+10&  7.986E-02&  3.470E-02&  1.031E+10&  8.079E-02&  3.511E-02&   A+  \\      
22&  124&  199&  2.100946E+02&  E1&  1.496E-05&  1.219E+08&  2.421E-03&  1.674E-03&  1.092E+08&  2.167E-03&  1.499E-03&   C+  \\      
22&  138&  199&  2.295056E+02&  E1&  3.286E-05&  2.679E+08&  6.346E-03&  4.795E-03&  2.603E+08&  6.166E-03&  4.659E-03&   B+  \\      
22&  142&  199&  2.336437E+02&  E1&  3.668E-05&  2.990E+08&  7.342E-03&  5.648E-03&  2.920E+08&  7.169E-03&  5.515E-03&   B+  \\      
22&  156&  199&  3.080706E+02&  E1&  1.616E-05&  1.317E+08&  5.623E-03&  5.702E-03&  1.313E+08&  5.606E-03&  5.685E-03&   B+  \\      
22&  157&  199&  3.177112E+02&  E1&  1.716E-05&  1.399E+08&  6.351E-03&  6.643E-03&  1.344E+08&  6.103E-03&  6.383E-03&   B+  \\      
22&  158&  199&  3.307292E+02&  E1&  3.023E-05&  2.465E+08&  1.213E-02&  1.320E-02&  2.294E+08&  1.128E-02&  1.229E-02&   B+  \\      
22&  161&  199&  3.507680E+02&  E1&  6.798E-05&  5.542E+08&  3.067E-02&  3.542E-02&  5.425E+08&  3.002E-02&  3.466E-02&   A   \\      
22&  166&  199&  3.906287E+02&  E1&  2.851E-05&  2.324E+08&  1.595E-02&  2.051E-02&  2.229E+08&  1.530E-02&  1.968E-02&   B+  \\      
22&  167&  199&  3.919825E+02&  E1&  3.279E-04&  2.673E+09&  1.847E-01&  2.384E-01&  2.643E+09&  1.827E-01&  2.357E-01&   A+  \\      
22&  183&  199&  5.303539E+02&  E1&  9.806E-05&  7.995E+08&  1.011E-01&  1.766E-01&  7.780E+08&  9.842E-02&  1.718E-01&   A   \\      
22&    2&  200&  1.730728E+01&  E2&  1.023E-05&  1.283E+08&  2.882E-05&  8.898E-04&  1.283E+08&  2.880E-05&  8.894E-04&   C+  \\      
22&    5&  200&  1.785273E+01&  E2&  2.979E-05&  3.737E+08&  8.928E-05&  3.025E-03&  3.741E+08&  8.937E-05&  3.029E-03&   C+  \\      
22&    6&  200&  1.958866E+01&  E1&  1.486E-04&  1.865E+09&  5.363E-04&  3.459E-05&  1.855E+09&  5.337E-04&  3.442E-05&   C+  \\      
22&    7&  200&  1.970674E+01&  E1&  2.998E-03&  3.761E+10&  1.095E-02&  7.103E-04&  3.765E+10&  1.096E-02&  7.110E-04&   B   \\      
22&    9&  200&  2.066572E+01&  E1&  9.902E-01&  1.242E+13&  3.977E+00&  2.706E-01&  1.244E+13&  3.982E+00&  2.709E-01&   AA  \\      
22&   56&  200&  1.029218E+02&  E1&  2.597E-05&  3.257E+08&  2.587E-03&  8.764E-04&  3.408E+08&  2.706E-03&  9.168E-04&   B   \\      
22&   57&  200&  1.036850E+02&  E1&  6.725E-05&  8.436E+08&  6.798E-03&  2.321E-03&  8.288E+08&  6.679E-03&  2.280E-03&   B+  \\      
22&   61&  200&  1.050104E+02&  E1&  8.786E-05&  1.102E+09&  9.111E-03&  3.150E-03&  1.087E+09&  8.985E-03&  3.106E-03&   B+  \\      
22&   63&  200&  1.058656E+02&  E1&  1.998E-05&  2.506E+08&  2.106E-03&  7.338E-04&  2.965E+08&  2.491E-03&  8.680E-04&   C+  \\      
22&   66&  200&  1.080459E+02&  E1&  2.225E-05&  2.791E+08&  2.442E-03&  8.687E-04&  2.823E+08&  2.471E-03&  8.788E-04&   B   \\      
22&   67&  200&  1.085812E+02&  E1&  2.267E-05&  2.844E+08&  2.513E-03&  8.983E-04&  3.319E+08&  2.933E-03&  1.049E-03&   C+  \\      
22&   68&  200&  1.088550E+02&  E1&  1.374E-04&  1.723E+09&  1.531E-02&  5.486E-03&  1.685E+09&  1.496E-02&  5.363E-03&   B+  \\      
22&   69&  200&  1.096005E+02&  E1&  5.592E-05&  7.015E+08&  6.317E-03&  2.279E-03&  7.340E+08&  6.609E-03&  2.385E-03&   B+  \\      
22&   72&  200&  1.103674E+02&  E1&  1.015E-04&  1.273E+09&  1.162E-02&  4.223E-03&  1.354E+09&  1.236E-02&  4.490E-03&   B+  \\      
22&   75&  200&  1.140176E+02&  E1&  5.972E-04&  7.492E+09&  7.300E-02&  2.740E-02&  7.367E+09&  7.179E-02&  2.695E-02&   A+  \\      
22&   78&  200&  1.156858E+02&  E1&  1.177E-04&  1.477E+09&  1.481E-02&  5.642E-03&  1.464E+09&  1.468E-02&  5.592E-03&   B+  \\      
22&   82&  200&  1.173297E+02&  E1&  5.731E-05&  7.189E+08&  7.418E-03&  2.865E-03&  7.524E+08&  7.764E-03&  2.999E-03&   B+  \\      
22&   85&  200&  1.200388E+02&  E1&  4.823E-05&  6.051E+08&  6.536E-03&  2.583E-03&  6.483E+08&  7.002E-03&  2.767E-03&   B+  \\      
22&   87&  200&  1.208397E+02&  E1&  4.227E-05&  5.303E+08&  5.805E-03&  2.309E-03&  5.547E+08&  6.072E-03&  2.415E-03&   B+  \\      
22&   88&  200&  1.233376E+02&  E1&  4.717E-04&  5.917E+09&  6.748E-02&  2.740E-02&  6.148E+09&  7.011E-02&  2.847E-02&   B+  \\      
22&   89&  200&  1.234631E+02&  E1&  4.161E-03&  5.220E+10&  5.964E-01&  2.424E-01&  5.085E+10&  5.810E-01&  2.361E-01&   A   \\      
22&   92&  200&  1.306928E+02&  E1&  1.432E-04&  1.796E+09&  2.300E-02&  9.895E-03&  1.855E+09&  2.375E-02&  1.022E-02&   B+  \\      
22&  124&  200&  2.067895E+02&  E1&  1.517E-05&  1.903E+08&  6.101E-03&  4.153E-03&  1.961E+08&  6.287E-03&  4.280E-03&   B+  \\      
22&  138&  200&  2.255673E+02&  E1&  4.328E-05&  5.429E+08&  2.071E-02&  1.538E-02&  5.210E+08&  1.987E-02&  1.476E-02&   B+  \\      
22&  142&  200&  2.295634E+02&  E1&  3.732E-05&  4.682E+08&  1.850E-02&  1.398E-02&  4.547E+08&  1.796E-02&  1.358E-02&   A   \\      
22&  156&  200&  3.010159E+02&  E1&  1.590E-05&  1.995E+08&  1.355E-02&  1.343E-02&  1.937E+08&  1.316E-02&  1.304E-02&   A   \\      
22&  158&  200&  3.226123E+02&  E1&  1.462E-05&  1.834E+08&  1.431E-02&  1.520E-02&  1.802E+08&  1.405E-02&  1.493E-02&   A+  \\      
22&  162&  200&  3.554348E+02&  E1&  3.283E-05&  4.118E+08&  3.900E-02&  4.564E-02&  4.153E+08&  3.933E-02&  4.602E-02&   A+  \\      
22&  166&  200&  3.793555E+02&  E1&  6.998E-05&  8.779E+08&  9.470E-02&  1.183E-01&  8.701E+08&  9.386E-02&  1.172E-01&   AA  \\      
22&  183&  200&  5.097860E+02&  E1&  1.292E-04&  1.621E+09&  3.158E-01&  5.301E-01&  1.575E+09&  3.068E-01&  5.150E-01&   A   \\      
23&    1&    2&  2.043373E+03&  M1&  1.000E+00&  2.476E+03&  4.650E-06&  2.350E+00&           &           &           &       \\      
23&    1&    2&  2.043373E+03&  E2&  2.300E-05&  5.695E-02&  1.070E-10&  5.435E-03&  5.326E-02&  1.000E-10&  5.082E-03&   C+  \\      
23&    1&    3&  1.999430E+03&  E2&  6.349E-01&  1.045E-01&  6.266E-11&  2.983E-03&  9.827E-02&  5.889E-11&  2.804E-03&   C+  \\      
23&    2&    3&  9.297569E+04&  M1&  3.651E-01&  6.012E-02&  7.791E-08&  1.791E+00&           &           &           &       \\      
23&    1&    4&  8.251391E+02&  M1&  9.291E-01&  3.943E+03&  2.012E-06&  4.106E-01&           &           &           &       \\      
23&    1&    4&  8.251391E+02&  E2&  3.008E-04&  1.276E+00&  6.515E-10&  2.180E-03&  1.219E+00&  6.222E-10&  2.082E-03&   C+  \\      
23&    2&    4&  1.384026E+03&  M1&  7.060E-02&  2.996E+02&  4.302E-07&  1.472E-01&           &           &           &       \\      
23&    1&    5&  4.202763E+02&  E2&  1.245E-04&  4.600E+00&  1.218E-10&  5.385E-05&  4.683E+00&  1.240E-10&  5.483E-05&   C+  \\      
23&    2&    5&  5.291005E+02&  M1&  9.993E-01&  3.693E+04&  1.550E-06&  2.028E-01&           &           &           &       \\      
23&    4&    5&  8.565530E+02&  E2&  5.908E-04&  2.183E+01&  2.402E-09&  8.989E-03&  2.145E+01&  2.359E-09&  8.829E-03&   C+  \\      
23&    1&    6&  1.313003E+02&  E1&  7.557E-01&  2.586E+10&  3.342E-01&  1.445E-01&  2.589E+10&  3.346E-01&  1.446E-01&   AA  \\      
23&    2&    6&  1.403166E+02&  E1&  2.171E-01&  7.429E+09&  1.096E-01&  5.065E-02&  7.526E+09&  1.111E-01&  5.131E-02&   A+  \\      
23&    4&    6&  1.561472E+02&  E1&  2.718E-02&  9.301E+08&  1.700E-02&  8.738E-03&  9.613E+08&  1.757E-02&  9.031E-03&   B+  \\      
23&    1&    7&  1.252010E+02&  E1&  4.830E-01&  1.843E+10&  1.299E-01&  5.356E-02&  1.833E+10&  1.292E-01&  5.326E-02&   A+  \\      
23&    2&    7&  1.333730E+02&  E1&  2.252E-01&  8.595E+09&  6.876E-02&  3.019E-02&  8.623E+09&  6.899E-02&  3.029E-02&   A+  \\      
23&    3&    7&  1.335646E+02&  E1&  2.848E-01&  1.087E+10&  8.721E-02&  3.835E-02&  1.091E+10&  8.754E-02&  3.849E-02&   A+  \\      
23&    4&    7&  1.475962E+02&  E1&  8.662E-05&  3.306E+06&  3.239E-05&  1.574E-05&  1.829E+06&  1.792E-05&  8.707E-06&   D   \\      
23&    5&    7&  1.783240E+02&  E1&  6.907E-03&  2.636E+08&  3.770E-03&  2.213E-03&  2.780E+08&  3.977E-03&  2.335E-03&   B+  \\      
23&    2&    8&  1.292286E+02&  E1&  1.000E+00&  3.850E+10&  9.638E-02&  4.100E-02&  3.842E+10&  9.618E-02&  4.092E-02&   A+  \\      
23&    1&    9&  9.562591E+01&  E1&  4.649E-02&  5.641E+09&  2.320E-02&  7.303E-03&  5.587E+09&  2.298E-02&  7.233E-03&   B+  \\      
23&    2&    9&  1.003207E+02&  E1&  2.338E-03&  2.837E+08&  1.284E-03&  4.241E-04&  2.728E+08&  1.235E-03&  4.079E-04&   B+  \\      
23&    3&    9&  1.004291E+02&  E1&  4.349E-03&  5.277E+08&  2.394E-03&  7.914E-04&  5.129E+08&  2.327E-03&  7.693E-04&   B+  \\      
23&    4&    9&  1.081607E+02&  E1&  8.819E-01&  1.070E+11&  5.630E-01&  2.005E-01&  1.071E+11&  5.635E-01&  2.007E-01&   AA  \\      
23&    5&    9&  1.237926E+02&  E1&  6.494E-02&  7.880E+09&  5.431E-02&  2.213E-02&  7.947E+09&  5.478E-02&  2.232E-02&   A+  \\      
23&    7&   10&  1.030147E+02&  E1&  3.158E-02&  3.451E+09&  5.490E-03&  1.862E-03&  3.328E+09&  5.294E-03&  1.795E-03&   B+  \\      
23&    9&   10&  1.381771E+02&  E1&  9.684E-01&  1.058E+11&  3.029E-01&  1.378E-01&  1.059E+11&  3.030E-01&  1.378E-01&   AA  \\      
23&    1&   11&  2.064499E+01&  E1&  9.297E-01&  2.368E+10&  7.565E-03&  5.141E-04&  2.360E+10&  7.539E-03&  5.124E-04&   B+  \\      
23&    2&   11&  2.085571E+01&  E1&  6.880E-02&  1.752E+09&  5.713E-04&  3.922E-05&  1.742E+09&  5.681E-04&  3.900E-05&   C+  \\      
23&    4&   11&  2.117479E+01&  E1&  1.518E-03&  3.866E+07&  1.299E-05&  9.059E-07&  3.895E+07&  1.309E-05&  9.126E-07&   C   \\      
23&    1&   12&  2.045231E+01&  E1&  6.355E-01&  1.236E+12&  2.325E-01&  1.566E-02&  1.236E+12&  2.325E-01&  1.566E-02&   A+  \\      
23&    2&   12&  2.065909E+01&  E1&  2.388E-01&  4.645E+11&  8.916E-02&  6.064E-03&  4.641E+11&  8.909E-02&  6.059E-03&   B+  \\      
23&    3&   12&  2.066368E+01&  E1&  1.195E-01&  2.325E+11&  4.464E-02&  3.037E-03&  2.322E+11&  4.459E-02&  3.034E-03&   B+  \\      
23&    4&   12&  2.097213E+01&  E1&  6.191E-03&  1.204E+10&  2.382E-03&  1.645E-04&  1.204E+10&  2.382E-03&  1.645E-04&   B+  \\      
23&    5&   12&  2.149851E+01&  E1&  2.569E-05&  4.997E+07&  1.039E-05&  7.352E-07&  4.984E+07&  1.036E-05&  7.332E-07&   C   \\      
23&    1&   13&  2.008432E+01&  E1&  1.169E-02&  8.552E+09&  1.552E-03&  1.026E-04&  8.499E+09&  1.542E-03&  1.019E-04&   B+  \\      
23&    2&   13&  2.028369E+01&  E1&  6.885E-01&  5.036E+11&  9.319E-02&  6.223E-03&  5.032E+11&  9.311E-02&  6.218E-03&   B+  \\      
23&    3&   13&  2.028812E+01&  E1&  2.190E-01&  1.602E+11&  2.966E-02&  1.981E-03&  1.601E+11&  2.963E-02&  1.979E-03&   B+  \\      
23&    4&   13&  2.058538E+01&  E1&  6.604E-02&  4.830E+10&  9.206E-03&  6.239E-04&  4.820E+10&  9.186E-03&  6.225E-04&   B+  \\      
23&    5&   13&  2.109229E+01&  E1&  1.479E-02&  1.081E+10&  2.164E-03&  1.503E-04&  1.080E+10&  2.160E-03&  1.500E-04&   B+  \\      
23&    1&   14&  2.008169E+01&  E1&  6.596E-01&  4.550E+11&  1.375E-01&  9.093E-03&  4.549E+11&  1.375E-01&  9.091E-03&   B+  \\      
23&    2&   14&  2.028101E+01&  E1&  2.820E-01&  1.945E+11&  5.997E-02&  4.004E-03&  1.944E+11&  5.994E-02&  4.002E-03&   B+  \\      
23&    4&   14&  2.058262E+01&  E1&  5.845E-02&  4.032E+10&  1.280E-02&  8.676E-04&  4.031E+10&  1.280E-02&  8.675E-04&   B+  \\      
23&    1&   15&  2.002083E+01&  E1&  9.446E-01&  6.047E+11&  2.544E-01&  1.677E-02&  6.049E+11&  2.544E-01&  1.677E-02&   A+  \\      
23&    4&   15&  2.051868E+01&  E1&  5.535E-02&  3.543E+10&  1.566E-02&  1.058E-03&  3.535E+10&  1.562E-02&  1.055E-03&   B+  \\      
23&    1&   16&  1.995010E+01&  E1&  4.649E-02&  6.680E+10&  1.993E-02&  1.309E-03&  6.694E+10&  1.997E-02&  1.312E-03&   B+  \\      
23&    2&   16&  2.014680E+01&  E1&  7.939E-02&  1.141E+11&  3.471E-02&  2.302E-03&  1.140E+11&  3.468E-02&  2.300E-03&   B+  \\      
23&    4&   16&  2.044440E+01&  E1&  8.741E-01&  1.256E+12&  3.935E-01&  2.649E-02&  1.255E+12&  3.933E-01&  2.647E-02&   A+  \\      
23&    1&   17&  1.983555E+01&  M1&  1.201E-05&  3.628E+04&  6.420E-09&  3.149E-05&           &           &           &       \\      
23&    1&   17&  1.983555E+01&  E2&  1.561E-02&  4.716E+07&  8.345E-06&  3.879E-04&  4.710E+07&  8.335E-06&  3.874E-04&   C+  \\      
23&    2&   17&  2.002999E+01&  M1&  1.716E-05&  5.184E+04&  9.353E-09&  4.633E-05&           &           &           &       \\      
23&    2&   17&  2.002999E+01&  E2&  1.346E-03&  4.066E+06&  7.338E-07&  3.512E-05&  4.061E+06&  7.328E-07&  3.507E-05&   C+  \\      
23&    4&   17&  2.032413E+01&  E2&  4.828E-05&  1.458E+05&  2.709E-08&  1.355E-06&  1.455E+05&  2.703E-08&  1.352E-06&   C   \\      
23&    6&   17&  2.336536E+01&  E1&  1.525E-01&  4.607E+08&  1.131E-04&  8.702E-06&  4.599E+08&  1.129E-04&  8.687E-06&   C+  \\      
23&    7&   17&  2.356969E+01&  E1&  6.931E-02&  2.093E+08&  5.231E-05&  4.059E-06&  2.057E+08&  5.138E-05&  3.987E-06&   C+  \\      
23&    8&   17&  2.370403E+01&  E1&  3.321E-02&  1.003E+08&  2.534E-05&  1.978E-06&  9.892E+07&  2.500E-05&  1.951E-06&   C+  \\      
23&    9&   17&  2.502684E+01&  E1&  5.034E-04&  1.520E+06&  4.283E-07&  3.529E-08&  1.406E+06&  3.961E-07&  3.263E-08&   D   \\      
23&   11&   17&  5.059110E+02&  E1&  7.195E-01&  2.173E+09&  2.502E-01&  4.166E-01&  2.191E+09&  2.522E-01&  4.200E-01&   AA  \\      
23&   12&   17&  6.577698E+02&  E1&  7.858E-03&  2.373E+07&  4.619E-03&  1.000E-02&  2.422E+07&  4.712E-03&  1.020E-02&   A+  \\      
23&   13&   17&  1.601405E+03&  E1&  2.109E-05&  6.371E+04&  7.348E-05&  3.874E-04&  6.382E+04&  7.361E-05&  3.881E-04&   B+  \\      
23&    1&   18&  1.982454E+01&  M1&  1.600E-05&  4.124E+04&  1.215E-08&  5.957E-05&           &           &           &       \\      
23&    1&   18&  1.982454E+01&  E2&  2.971E-02&  7.658E+07&  2.256E-05&  1.047E-03&  7.649E+07&  2.254E-05&  1.046E-03&   C+  \\      
23&    2&   18&  2.001876E+01&  E2&  1.085E-02&  2.796E+07&  8.399E-06&  4.013E-04&  2.792E+07&  8.388E-06&  4.008E-04&   C+  \\      
23&    3&   18&  2.002307E+01&  E2&  4.549E-03&  1.172E+07&  3.524E-06&  1.685E-04&  1.171E+07&  3.519E-06&  1.682E-04&   C+  \\      
23&    4&   18&  2.031256E+01&  E2&  1.200E-04&  3.092E+05&  9.563E-08&  4.773E-06&  3.089E+05&  9.555E-08&  4.769E-06&   C   \\      
23&    6&   18&  2.335008E+01&  E1&  9.405E-03&  2.424E+07&  9.908E-06&  7.617E-07&  2.271E+07&  9.280E-06&  7.134E-07&   C   \\      
23&    7&   18&  2.355414E+01&  E1&  6.729E-02&  1.735E+08&  7.213E-05&  5.594E-06&  1.721E+08&  7.158E-05&  5.551E-06&   C+  \\      
23&    9&   18&  2.500930E+01&  E1&  8.237E-03&  2.123E+07&  9.955E-06&  8.196E-07&  2.125E+07&  9.962E-06&  8.202E-07&   C   \\      
23&   11&   18&  4.988415E+02&  E1&  8.454E-01&  2.179E+09&  4.065E-01&  6.675E-01&  2.193E+09&  4.091E-01&  6.719E-01&   AA  \\      
23&   12&   18&  6.458691E+02&  E1&  2.430E-02&  6.262E+07&  1.958E-02&  4.164E-02&  6.386E+07&  1.997E-02&  4.246E-02&   A+  \\      
23&   13&   18&  1.532651E+03&  E1&  1.394E-05&  3.594E+04&  6.328E-05&  3.193E-04&  3.476E+04&  6.120E-05&  3.088E-04&   B+  \\      
23&   14&   18&  1.548138E+03&  E1&  6.420E-05&  1.655E+05&  2.973E-04&  1.515E-03&  1.643E+05&  2.951E-04&  1.504E-03&   B+  \\      
23&   15&   18&  2.022050E+03&  E1&  3.182E-05&  8.201E+04&  2.513E-04&  1.673E-03&  8.697E+04&  2.666E-04&  1.774E-03&   B+  \\      
23&    1&   19&  1.978556E+01&  E2&  5.551E-03&  1.640E+07&  6.737E-06&  3.108E-04&  1.639E+07&  6.732E-06&  3.106E-04&   C+  \\      
23&    2&   19&  1.997901E+01&  E2&  7.093E-04&  2.095E+06&  8.777E-07&  4.169E-05&  2.095E+06&  8.775E-07&  4.168E-05&   C+  \\      
23&    4&   19&  2.027164E+01&  E2&  1.102E-05&  3.256E+04&  1.404E-08&  6.966E-07&  3.235E+04&  1.395E-08&  6.923E-07&   D+  \\      
23&    6&   19&  2.329603E+01&  E1&  8.383E-02&  2.476E+08&  1.410E-04&  1.082E-05&  2.484E+08&  1.415E-04&  1.085E-05&   C+  \\      
23&   11&   19&  4.752823E+02&  E1&  9.099E-01&  2.688E+09&  6.372E-01&  9.970E-01&  2.695E+09&  6.389E-01&  9.996E-01&   AA  \\      
23&   15&   19&  1.683742E+03&  E1&  1.045E-05&  3.087E+04&  9.183E-05&  5.090E-04&  2.646E+04&  7.872E-05&  4.363E-04&   C+  \\      
23&    2&   20&  1.992838E+01&  E1&  1.000E+00&  5.984E+11&  3.563E-02&  2.338E-03&  5.982E+11&  3.562E-02&  2.337E-03&   B+  \\      
23&    1&   21&  1.971575E+01&  E1&  1.116E-01&  8.386E+10&  1.466E-02&  9.515E-04&  8.383E+10&  1.466E-02&  9.513E-04&   B+  \\      
23&    2&   21&  1.990784E+01&  E1&  1.420E-01&  1.067E+11&  1.902E-02&  1.247E-03&  1.067E+11&  1.902E-02&  1.247E-03&   B+  \\      
23&    3&   21&  1.991210E+01&  E1&  4.795E-01&  3.605E+11&  6.428E-02&  4.214E-03&  3.607E+11&  6.431E-02&  4.216E-03&   B+  \\      
23&    4&   21&  2.019837E+01&  E1&  2.374E-01&  1.784E+11&  3.274E-02&  2.177E-03&  1.783E+11&  3.271E-02&  2.175E-03&   B+  \\      
23&    5&   21&  2.068617E+01&  E1&  2.955E-02&  2.221E+10&  4.275E-03&  2.911E-04&  2.226E+10&  4.283E-03&  2.917E-04&   B+  \\      
23&    1&   22&  1.965823E+01&  E2&  1.819E-01&  8.159E+08&  1.418E-04&  6.416E-03&  8.147E+08&  1.416E-04&  6.407E-03&   C+  \\      
23&    2&   22&  1.984919E+01&  E2&  2.962E-02&  1.329E+08&  2.355E-05&  1.097E-03&  1.327E+08&  2.351E-05&  1.095E-03&   C+  \\      
23&    4&   22&  2.013800E+01&  E2&  1.217E-04&  5.459E+05&  9.956E-08&  4.843E-06&  5.448E+05&  9.936E-08&  4.833E-06&   C   \\      
23&    6&   22&  2.311971E+01&  E1&  2.952E-01&  1.325E+09&  3.184E-04&  2.424E-05&  1.300E+09&  3.125E-04&  2.378E-05&   C+  \\      
23&    7&   22&  2.331975E+01&  E1&  7.730E-03&  3.468E+07&  8.482E-06&  6.511E-07&  3.705E+07&  9.061E-06&  6.956E-07&   C   \\      
23&    8&   22&  2.345124E+01&  E1&  9.105E-03&  4.085E+07&  1.010E-05&  7.801E-07&  3.866E+07&  9.562E-06&  7.382E-07&   C   \\      
23&    9&   22&  2.474521E+01&  E1&  6.984E-03&  3.133E+07&  8.629E-06&  7.030E-07&  3.254E+07&  8.962E-06&  7.301E-07&   C   \\      
23&   11&   22&  4.112893E+02&  E1&  2.352E-02&  1.055E+08&  8.030E-03&  1.087E-02&  1.053E+08&  8.009E-03&  1.084E-02&   A+  \\      
23&   12&   22&  5.063202E+02&  E1&  4.406E-01&  1.977E+09&  2.279E-01&  3.799E-01&  1.987E+09&  2.291E-01&  3.818E-01&   AA  \\      
23&   13&   22&  9.266143E+02&  E1&  3.411E-03&  1.530E+07&  5.909E-03&  1.803E-02&  1.572E+07&  6.070E-03&  1.852E-02&   A   \\      
23&   14&   22&  9.322526E+02&  E1&  1.032E-03&  4.629E+06&  1.809E-03&  5.553E-03&  4.853E+06&  1.897E-03&  5.822E-03&   B+  \\      
23&   16&   22&  1.343723E+03&  E1&  7.211E-04&  3.235E+06&  2.627E-03&  1.162E-02&  3.341E+06&  2.713E-03&  1.200E-02&   B+  \\      
23&    1&   23&  1.962473E+01&  E2&  9.190E-02&  3.889E+08&  1.123E-04&  5.054E-03&  3.883E+08&  1.121E-04&  5.046E-03&   C+  \\      
23&    2&   23&  1.981504E+01&  E2&  7.014E-02&  2.968E+08&  8.735E-05&  4.048E-03&  2.963E+08&  8.722E-05&  4.041E-03&   C+  \\      
23&    3&   23&  1.981926E+01&  E2&  4.315E-02&  1.826E+08&  5.377E-05&  2.493E-03&  1.823E+08&  5.369E-05&  2.489E-03&   C+  \\      
23&    4&   23&  2.010285E+01&  E2&  1.231E-04&  5.208E+05&  1.578E-07&  7.634E-06&  5.190E+05&  1.572E-07&  7.607E-06&   C   \\      
23&    5&   23&  2.058599E+01&  E2&  2.779E-05&  1.176E+05&  3.735E-08&  1.941E-06&  1.174E+05&  3.730E-08&  1.938E-06&   C   \\      
23&    6&   23&  2.307339E+01&  E1&  5.411E-02&  2.290E+08&  9.137E-05&  6.941E-06&  2.198E+08&  8.770E-05&  6.662E-06&   C+  \\      
23&    7&   23&  2.327262E+01&  E1&  1.332E-01&  5.634E+08&  2.288E-04&  1.753E-05&  5.550E+08&  2.253E-04&  1.727E-05&   C+  \\      
23&    9&   23&  2.469216E+01&  E1&  4.084E-02&  1.728E+08&  7.898E-05&  6.420E-06&  1.730E+08&  7.907E-05&  6.427E-06&   C+  \\      
23&   11&   23&  3.971070E+02&  E1&  7.045E-02&  2.981E+08&  3.524E-02&  4.607E-02&  2.968E+08&  3.508E-02&  4.586E-02&   A+  \\      
23&   12&   23&  4.849967E+02&  E1&  4.847E-01&  2.051E+09&  3.616E-01&  5.774E-01&  2.059E+09&  3.631E-01&  5.798E-01&   AA  \\      
23&   13&   23&  8.576091E+02&  E1&  4.364E-04&  1.847E+06&  1.018E-03&  2.875E-03&  1.871E+06&  1.031E-03&  2.912E-03&   B+  \\      
23&   14&   23&  8.624368E+02&  E1&  5.783E-03&  2.447E+07&  1.364E-02&  3.874E-02&  2.509E+07&  1.399E-02&  3.971E-02&   A   \\      
23&   15&   23&  9.919496E+02&  E1&  5.185E-03&  2.194E+07&  1.618E-02&  5.285E-02&  2.291E+07&  1.690E-02&  5.518E-02&   B+  \\      
23&   16&   23&  1.203318E+03&  E1&  1.181E-05&  4.998E+04&  5.425E-05&  2.149E-04&  5.554E+04&  6.029E-05&  2.388E-04&   C+  \\      
23&    1&   24&  1.961882E+01&  E1&  1.667E-01&  1.226E+11&  3.537E-02&  2.284E-03&  1.226E+11&  3.536E-02&  2.284E-03&   B+  \\      
23&    2&   24&  1.980901E+01&  E1&  4.421E-01&  3.250E+11&  9.560E-02&  6.234E-03&  3.252E+11&  9.566E-02&  6.238E-03&   B+  \\      
23&    4&   24&  2.009665E+01&  E1&  3.911E-01&  2.875E+11&  8.705E-02&  5.759E-03&  2.877E+11&  8.710E-02&  5.762E-03&   B+  \\      
23&    1&   25&  1.960977E+01&  E2&  2.793E-01&  1.079E+09&  6.220E-05&  2.794E-03&  1.077E+09&  6.211E-05&  2.789E-03&   C+  \\      
23&    2&   25&  1.979978E+01&  M1&  1.460E-05&  5.641E+04&  3.315E-09&  1.623E-05&           &           &           &       \\      
23&    4&   25&  2.008715E+01&  E2&  1.024E-02&  3.956E+07&  2.393E-06&  1.155E-04&  3.951E+07&  2.390E-06&  1.154E-04&   C+  \\      
23&    7&   25&  2.325158E+01&  E1&  1.821E-02&  7.034E+07&  5.701E-06&  4.364E-07&  6.340E+07&  5.139E-06&  3.934E-07&   C   \\      
23&    9&   25&  2.466847E+01&  E1&  6.951E-02&  2.685E+08&  2.450E-05&  1.990E-06&  2.672E+08&  2.438E-05&  1.980E-06&   C+  \\      
23&   12&   25&  4.760196E+02&  E1&  6.077E-01&  2.348E+09&  7.975E-02&  1.250E-01&  2.354E+09&  7.997E-02&  1.253E-01&   AA  \\      
23&   13&   25&  8.299328E+02&  E1&  1.503E-02&  5.809E+07&  5.998E-03&  1.639E-02&  5.985E+07&  6.180E-03&  1.688E-02&   A   \\      
23&   21&   25&  3.647922E+03&  E1&  4.548E-05&  1.757E+05&  3.506E-04&  4.210E-03&  1.997E+05&  3.984E-04&  4.784E-03&   C+  \\      
23&    1&   26&  1.956136E+01&  E1&  8.380E-03&  1.166E+10&  2.007E-03&  1.292E-04&  1.163E+10&  2.002E-03&  1.289E-04&   B+  \\      
23&    2&   26&  1.975043E+01&  E1&  4.388E-03&  6.105E+09&  1.071E-03&  6.965E-05&  6.133E+09&  1.076E-03&  6.996E-05&   C+  \\      
23&    3&   26&  1.975463E+01&  E1&  1.889E-02&  2.628E+10&  4.612E-03&  3.000E-04&  2.624E+10&  4.605E-03&  2.995E-04&   B+  \\      
23&    4&   26&  2.003635E+01&  E1&  4.440E-01&  6.178E+11&  1.115E-01&  7.357E-03&  6.182E+11&  1.116E-01&  7.362E-03&   B+  \\      
23&    5&   26&  2.051627E+01&  E1&  5.244E-01&  7.297E+11&  1.381E-01&  9.330E-03&  7.291E+11&  1.380E-01&  9.322E-03&   B+  \\      
23&    1&   27&  1.940181E+01&  E2&  6.313E-03&  3.853E+07&  6.523E-06&  2.837E-04&  3.847E+07&  6.513E-06&  2.833E-04&   C+  \\      
23&    2&   27&  1.958780E+01&  E2&  2.370E-02&  1.446E+08&  2.496E-05&  1.117E-03&  1.444E+08&  2.492E-05&  1.116E-03&   C+  \\      
23&    4&   27&  1.986900E+01&  E2&  4.661E-02&  2.845E+08&  5.051E-05&  2.360E-03&  2.840E+08&  5.042E-05&  2.356E-03&   C+  \\      
23&    6&   27&  2.276585E+01&  E1&  2.692E-01&  1.643E+09&  3.830E-04&  2.871E-05&  1.638E+09&  3.818E-04&  2.862E-05&   C+  \\      
23&    7&   27&  2.295978E+01&  E1&  1.690E-01&  1.031E+09&  2.445E-04&  1.848E-05&  1.018E+09&  2.414E-04&  1.824E-05&   C+  \\      
23&    8&   27&  2.308724E+01&  E1&  4.215E-02&  2.572E+08&  6.167E-05&  4.687E-06&  2.515E+08&  6.030E-05&  4.583E-06&   C+  \\      
23&    9&   27&  2.434028E+01&  E1&  2.200E-01&  1.343E+09&  3.577E-04&  2.867E-05&  1.310E+09&  3.490E-04&  2.796E-05&   C+  \\      
23&   12&   27&  3.777377E+02&  E1&  7.658E-03&  4.674E+07&  2.999E-03&  3.730E-03&  4.665E+07&  2.994E-03&  3.723E-03&   B+  \\      
23&   13&   27&  5.709382E+02&  E1&  7.997E-02&  4.880E+08&  7.155E-02&  1.345E-01&  4.923E+08&  7.217E-02&  1.356E-01&   AA  \\      
23&   14&   27&  5.730738E+02&  E1&  1.173E-01&  7.157E+08&  1.057E-01&  1.994E-01&  7.252E+08&  1.071E-01&  2.021E-01&   A+  \\      
23&   16&   27&  7.059623E+02&  E1&  1.733E-02&  1.057E+08&  2.370E-02&  5.508E-02&  1.071E+08&  2.400E-02&  5.578E-02&   A+  \\      
23&   20&   27&  1.146143E+03&  E1&  5.043E-04&  3.078E+06&  1.819E-03&  6.862E-03&  3.135E+06&  1.852E-03&  6.988E-03&   B+  \\      
23&   21&   27&  1.218450E+03&  E1&  1.583E-04&  9.662E+05&  6.452E-04&  2.588E-03&  9.993E+05&  6.673E-04&  2.677E-03&   B+  \\      
23&   24&   27&  1.754031E+03&  E1&  7.122E-05&  4.347E+05&  6.015E-04&  3.473E-03&  4.578E+05&  6.334E-04&  3.658E-03&   B+  \\      
23&   26&   27&  2.378792E+03&  E1&  6.673E-05&  4.073E+05&  1.037E-03&  8.117E-03&  4.239E+05&  1.079E-03&  8.449E-03&   B+  \\      
23&    1&   28&  1.933865E+01&  E2&  7.087E-02&  1.955E+08&  5.481E-05&  2.361E-03&  1.953E+08&  5.474E-05&  2.358E-03&   C+  \\      
23&    2&   28&  1.952342E+01&  E2&  7.661E-02&  2.113E+08&  6.038E-05&  2.676E-03&  2.111E+08&  6.030E-05&  2.673E-03&   C+  \\      
23&    3&   28&  1.952752E+01&  E2&  1.426E-04&  3.934E+05&  1.125E-07&  4.988E-06&  3.949E+05&  1.129E-07&  5.006E-06&   C   \\      
23&    4&   28&  1.980277E+01&  M1&  2.404E-05&  6.632E+04&  1.950E-08&  9.547E-05&           &           &           &       \\      
23&    4&   28&  1.980277E+01&  E2&  2.489E-05&  6.868E+04&  2.019E-08&  9.337E-07&  6.824E+04&  2.006E-08&  9.277E-07&   D+  \\      
23&    5&   28&  2.027142E+01&  E2&  1.205E-03&  3.323E+06&  1.024E-06&  5.078E-05&  3.321E+06&  1.023E-06&  5.075E-05&   C+  \\      
23&    6&   28&  2.267893E+01&  E1&  7.040E-05&  1.942E+05&  7.488E-08&  5.591E-09&  3.083E+05&  1.188E-07&  8.873E-09&   D+  \\      
23&    7&   28&  2.287139E+01&  E1&  6.160E-02&  1.699E+08&  6.664E-05&  5.018E-06&  1.644E+08&  6.447E-05&  4.854E-06&   C+  \\      
23&    9&   28&  2.424096E+01&  E1&  9.187E-02&  2.535E+08&  1.116E-04&  8.909E-06&  2.522E+08&  1.111E-04&  8.867E-06&   C+  \\      
23&   11&   28&  3.056217E+02&  E1&  4.848E-05&  1.338E+05&  9.365E-06&  9.422E-06&  1.222E+05&  8.555E-06&  8.607E-06&   C+  \\      
23&   12&   28&  3.551546E+02&  E1&  6.350E-03&  1.752E+07&  1.656E-03&  1.937E-03&  1.751E+07&  1.656E-03&  1.936E-03&   B+  \\      
23&   13&   28&  5.208773E+02&  E1&  9.288E-02&  2.562E+08&  5.211E-02&  8.936E-02&  2.596E+08&  5.280E-02&  9.055E-02&   A+  \\      
23&   14&   28&  5.226542E+02&  E1&  4.929E-01&  1.360E+09&  2.784E-01&  4.790E-01&  1.369E+09&  2.804E-01&  4.824E-01&   AA  \\      
23&   15&   28&  5.675622E+02&  E1&  9.259E-02&  2.554E+08&  6.168E-02&  1.152E-01&  2.591E+08&  6.257E-02&  1.169E-01&   A+  \\      
23&   16&   28&  6.309780E+02&  E1&  1.120E-02&  3.089E+07&  9.220E-03&  1.915E-02&  3.128E+07&  9.334E-03&  1.939E-02&   A+  \\      
23&   21&   28&  1.011071E+03&  E1&  1.609E-03&  4.439E+06&  3.402E-03&  1.132E-02&  4.494E+06&  3.444E-03&  1.146E-02&   A+  \\      
23&   26&   28&  1.698611E+03&  E1&  4.750E-05&  1.310E+05&  2.834E-04&  1.585E-03&  1.319E+05&  2.853E-04&  1.595E-03&   B+  \\      
23&    1&   29&  1.929111E+01&  E2&  1.456E-01&  3.935E+08&  1.537E-04&  6.571E-03&  3.930E+08&  1.535E-04&  6.562E-03&   C+  \\      
23&    2&   29&  1.947497E+01&  E2&  1.379E-02&  3.729E+07&  1.484E-05&  6.530E-04&  3.726E+07&  1.483E-05&  6.524E-04&   C+  \\      
23&    4&   29&  1.975291E+01&  E2&  5.058E-03&  1.368E+07&  5.600E-06&  2.570E-04&  1.366E+07&  5.594E-06&  2.568E-04&   C+  \\      
23&    6&   29&  2.261357E+01&  E1&  5.173E-02&  1.399E+08&  7.506E-05&  5.588E-06&  1.353E+08&  7.258E-05&  5.404E-06&   C+  \\      
23&   11&   29&  2.941638E+02&  E1&  1.288E-03&  3.481E+06&  3.161E-04&  3.061E-04&  3.477E+06&  3.157E-04&  3.058E-04&   B+  \\      
23&   14&   29&  4.900138E+02&  E1&  2.792E-01&  7.549E+08&  1.902E-01&  3.069E-01&  7.598E+08&  1.915E-01&  3.089E-01&   AA  \\      
23&   15&   29&  5.292772E+02&  E1&  4.981E-01&  1.347E+09&  3.959E-01&  6.898E-01&  1.357E+09&  3.989E-01&  6.951E-01&   AA  \\      
23&   16&   29&  5.840135E+02&  E1&  4.637E-03&  1.254E+07&  4.488E-03&  8.628E-03&  1.297E+07&  4.644E-03&  8.929E-03&   B+  \\      
23&   24&   29&  1.154870E+03&  E1&  6.210E-04&  1.679E+06&  2.350E-03&  8.935E-03&  1.659E+06&  2.322E-03&  8.830E-03&   B+  \\      
23&    1&   30&  1.928833E+01&  E2&  2.155E-04&  1.443E+06&  4.025E-07&  1.720E-05&  1.437E+06&  4.008E-07&  1.713E-05&   C+  \\      
23&    2&   30&  1.947213E+01&  E2&  2.317E-02&  1.552E+08&  4.411E-05&  1.940E-03&  1.550E+08&  4.406E-05&  1.938E-03&   C+  \\      
23&    3&   30&  1.947621E+01&  E2&  2.867E-02&  1.921E+08&  5.461E-05&  2.403E-03&  1.918E+08&  5.454E-05&  2.400E-03&   C+  \\      
23&    4&   30&  1.975000E+01&  E2&  7.662E-03&  5.132E+07&  1.500E-05&  6.885E-04&  5.126E+07&  1.499E-05&  6.877E-04&   C+  \\      
23&    5&   30&  2.021613E+01&  E2&  8.903E-04&  5.963E+06&  1.827E-06&  8.989E-05&  5.949E+06&  1.823E-06&  8.969E-05&   C+  \\      
23&    6&   30&  2.260975E+01&  E1&  2.752E-01&  1.844E+09&  7.064E-04&  5.258E-05&  1.825E+09&  6.994E-04&  5.206E-05&   C+  \\      
23&    7&   30&  2.280103E+01&  E1&  2.083E-01&  1.395E+09&  5.437E-04&  4.081E-05&  1.385E+09&  5.397E-04&  4.051E-05&   C+  \\      
23&    9&   30&  2.416194E+01&  E1&  6.908E-02&  4.627E+08&  2.025E-04&  1.611E-05&  4.615E+08&  2.020E-04&  1.607E-05&   C+  \\      
23&   11&   30&  2.935190E+02&  E1&  1.154E-04&  7.729E+05&  4.991E-05&  4.823E-05&  7.933E+05&  5.123E-05&  4.950E-05&   C+  \\      
23&   12&   30&  3.389152E+02&  E1&  1.240E-02&  8.303E+07&  7.149E-03&  7.977E-03&  8.301E+07&  7.147E-03&  7.975E-03&   B+  \\      
23&   13&   30&  4.866764E+02&  E1&  3.401E-01&  2.278E+09&  4.044E-01&  6.480E-01&  2.289E+09&  4.065E-01&  6.513E-01&   AA  \\      
23&   14&   30&  4.882273E+02&  E1&  2.307E-02&  1.545E+08&  2.761E-02&  4.437E-02&  1.540E+08&  2.752E-02&  4.424E-02&   A+  \\      
23&   15&   30&  5.271935E+02&  E1&  5.934E-03&  3.975E+07&  8.281E-03&  1.437E-02&  4.035E+07&  8.406E-03&  1.459E-02&   A+  \\      
23&   16&   30&  5.814775E+02&  E1&  4.642E-03&  3.109E+07&  7.880E-03&  1.508E-02&  3.140E+07&  7.959E-03&  1.524E-02&   A+  \\      
23&   21&   30&  8.897071E+02&  E1&  4.578E-04&  3.066E+06&  1.820E-03&  5.329E-03&  3.103E+06&  1.841E-03&  5.393E-03&   B+  \\      
23&   24&   30&  1.144995E+03&  E1&  4.050E-05&  2.712E+05&  2.666E-04&  1.005E-03&  2.682E+05&  2.636E-04&  9.936E-04&   B+  \\      
23&   26&   30&  1.381918E+03&  E1&  1.740E-05&  1.165E+05&  1.668E-04&  7.590E-04&  1.212E+05&  1.735E-04&  7.894E-04&   B+  \\      
23&    2&   31&  1.945836E+01&  E2&  1.625E-02&  1.377E+08&  2.345E-05&  1.029E-03&  1.375E+08&  2.341E-05&  1.027E-03&   C+  \\      
23&    4&   31&  1.973583E+01&  E2&  3.407E-02&  2.888E+08&  5.058E-05&  2.316E-03&  2.882E+08&  5.048E-05&  2.311E-03&   C+  \\      
23&    6&   31&  2.259119E+01&  E1&  1.986E-01&  1.683E+09&  3.863E-04&  2.873E-05&  1.674E+09&  3.842E-04&  2.857E-05&   C+  \\      
23&    7&   31&  2.278215E+01&  E1&  4.339E-02&  3.677E+08&  8.584E-05&  6.438E-06&  3.699E+08&  8.636E-05&  6.477E-06&   C+  \\      
23&    8&   31&  2.290764E+01&  E1&  5.337E-02&  4.522E+08&  1.067E-04&  8.049E-06&  4.415E+08&  1.042E-04&  7.859E-06&   C+  \\      
23&    9&   31&  2.414073E+01&  E1&  4.526E-01&  3.835E+09&  1.005E-03&  7.990E-05&  3.763E+09&  9.863E-04&  7.839E-05&   C+  \\      
23&   11&   31&  2.904204E+02&  E1&  6.016E-05&  5.098E+05&  1.934E-05&  1.849E-05&  5.071E+05&  1.924E-05&  1.839E-05&   C+  \\      
23&   12&   31&  3.347908E+02&  E1&  2.473E-04&  2.096E+06&  1.057E-04&  1.164E-04&  2.069E+06&  1.043E-04&  1.149E-04&   B+  \\      
23&   13&   31&  4.782165E+02&  E1&  9.333E-02&  7.909E+08&  8.135E-02&  1.281E-01&  7.936E+08&  8.163E-02&  1.285E-01&   AA  \\      
23&   14&   31&  4.797138E+02&  E1&  3.215E-05&  2.725E+05&  2.820E-05&  4.454E-05&  2.737E+05&  2.833E-05&  4.474E-05&   C+  \\      
23&   16&   31&  5.694415E+02&  E1&  1.038E-01&  8.793E+08&  1.282E-01&  2.404E-01&  8.871E+08&  1.294E-01&  2.425E-01&   AA  \\      
23&   20&   31&  8.250200E+02&  E1&  1.002E-03&  8.491E+06&  2.599E-03&  7.060E-03&  8.692E+06&  2.661E-03&  7.227E-03&   B+  \\      
23&   21&   31&  8.618349E+02&  E1&  2.629E-03&  2.227E+07&  7.441E-03&  2.111E-02&  2.270E+07&  7.583E-03&  2.152E-02&   A+  \\      
23&   24&   31&  1.099244E+03&  E1&  2.385E-05&  2.021E+05&  1.098E-04&  3.974E-04&  2.022E+05&  1.099E-04&  3.976E-04&   B+  \\      
23&   26&   31&  1.315821E+03&  E1&  6.126E-04&  5.191E+06&  4.042E-03&  1.751E-02&  5.257E+06&  4.094E-03&  1.773E-02&   A+  \\      
23&    1&   32&  1.924897E+01&  E2&  6.715E-03&  6.370E+07&  2.477E-05&  1.052E-03&  6.364E+07&  2.475E-05&  1.051E-03&   C+  \\      
23&    2&   32&  1.943202E+01&  E2&  1.047E-02&  9.934E+07&  3.937E-05&  1.720E-03&  9.921E+07&  3.931E-05&  1.718E-03&   C+  \\      
23&    4&   32&  1.970874E+01&  E2&  2.026E-02&  1.922E+08&  7.835E-05&  3.572E-03&  1.919E+08&  7.824E-05&  3.567E-03&   C+  \\      
23&    6&   32&  2.255569E+01&  E1&  6.721E-01&  6.376E+09&  3.404E-03&  2.528E-04&  6.344E+09&  3.387E-03&  2.515E-04&   B+  \\      
23&   11&   32&  2.846619E+02&  E1&  8.291E-04&  7.865E+06&  6.688E-04&  6.268E-04&  7.919E+06&  6.735E-04&  6.311E-04&   B+  \\      
23&   14&   32&  4.642026E+02&  E1&  2.205E-01&  2.092E+09&  4.731E-01&  7.229E-01&  2.098E+09&  4.745E-01&  7.252E-01&   AA  \\      
23&   15&   32&  4.992905E+02&  E1&  5.800E-02&  5.502E+08&  1.439E-01&  2.366E-01&  5.533E+08&  1.447E-01&  2.379E-01&   AA  \\      
23&   16&   32&  5.477165E+02&  E1&  1.078E-02&  1.023E+08&  3.220E-02&  5.806E-02&  1.036E+08&  3.260E-02&  5.879E-02&   A+  \\      
23&   24&   32&  1.021063E+03&  E1&  3.389E-04&  3.215E+06&  3.518E-03&  1.182E-02&  3.234E+06&  3.538E-03&  1.189E-02&   A+  \\      
23&    1&   33&  1.921400E+01&  E2&  1.414E-02&  4.345E+07&  1.683E-05&  7.112E-04&  4.338E+07&  1.681E-05&  7.100E-04&   C+  \\      
23&    2&   33&  1.939638E+01&  E2&  4.702E-02&  1.445E+08&  5.704E-05&  2.479E-03&  1.443E+08&  5.697E-05&  2.476E-03&   C+  \\      
23&    4&   33&  1.967208E+01&  E2&  2.125E-01&  6.529E+08&  2.652E-04&  1.202E-02&  6.520E+08&  2.648E-04&  1.201E-02&   C+  \\      
23&    6&   33&  2.250769E+01&  E1&  1.716E-02&  5.271E+07&  2.802E-05&  2.077E-06&  5.092E+07&  2.707E-05&  2.006E-06&   C+  \\      
23&   11&   33&  2.772004E+02&  E1&  6.434E-04&  1.977E+06&  1.594E-04&  1.455E-04&  1.978E+06&  1.595E-04&  1.456E-04&   B+  \\      
23&   14&   33&  4.446834E+02&  E1&  2.588E-02&  7.952E+07&  1.650E-02&  2.416E-02&  7.983E+07&  1.657E-02&  2.425E-02&   A+  \\      
23&   15&   33&  4.767804E+02&  E1&  3.019E-02&  9.276E+07&  2.213E-02&  3.473E-02&  9.228E+07&  2.201E-02&  3.455E-02&   A+  \\      
23&   16&   33&  5.207462E+02&  E1&  6.524E-01&  2.005E+09&  5.705E-01&  9.781E-01&  2.022E+09&  5.753E-01&  9.863E-01&   AA  \\      
23&   24&   33&  9.311588E+02&  E1&  5.025E-05&  1.544E+05&  1.405E-04&  4.307E-04&  1.379E+05&  1.255E-04&  3.847E-04&   C+  \\      
23&    1&   34&  1.920536E+01&  E2&  1.477E-01&  5.128E+08&  2.552E-04&  1.077E-02&  5.122E+08&  2.549E-04&  1.075E-02&   C+  \\      
23&    4&   34&  1.966302E+01&  E2&  8.796E-03&  3.055E+07&  1.594E-05&  7.215E-04&  3.052E+07&  1.592E-05&  7.208E-04&   C+  \\      
23&   15&   34&  4.715165E+02&  E1&  8.435E-01&  2.929E+09&  8.788E-01&  1.364E+00&  2.944E+09&  8.832E-01&  1.371E+00&   AA  \\      
23&    1&   35&  1.908303E+01&  E2&  5.641E-03&  2.526E+08&  1.379E-05&  5.707E-04&  2.525E+08&  1.378E-05&  5.705E-04&   C+  \\      
23&    4&   35&  1.953481E+01&  E2&  7.401E-05&  3.314E+06&  1.896E-07&  8.417E-06&  3.310E+06&  1.893E-07&  8.406E-06&   C   \\      
23&    7&   35&  2.251470E+01&  E1&  8.278E-01&  3.707E+10&  2.817E-03&  2.088E-04&  3.696E+10&  2.809E-03&  2.082E-04&   B+  \\      
23&    9&   35&  2.384065E+01&  E1&  1.520E-02&  6.807E+08&  5.800E-05&  4.553E-06&  6.872E+08&  5.855E-05&  4.596E-06&   C+  \\      
23&   12&   35&  2.850340E+02&  E1&  4.319E-02&  1.934E+09&  2.355E-02&  2.210E-02&  1.910E+09&  2.327E-02&  2.183E-02&   A+  \\      
23&   13&   35&  3.827727E+02&  E1&  1.065E-01&  4.769E+09&  1.047E-01&  1.320E-01&  4.752E+09&  1.044E-01&  1.315E-01&   AA  \\      
23&   21&   35&  5.946263E+02&  E1&  1.546E-03&  6.920E+07&  3.668E-03&  7.181E-03&  7.092E+07&  3.759E-03&  7.359E-03&   B+  \\      
23&    1&   36&  1.907146E+01&  E2&  3.701E-03&  1.780E+08&  2.913E-05&  1.203E-03&  1.780E+08&  2.911E-05&  1.203E-03&   C+  \\      
23&    2&   36&  1.925114E+01&  E2&  1.422E-03&  6.842E+07&  1.140E-05&  4.846E-04&  6.837E+07&  1.140E-05&  4.843E-04&   C+  \\      
23&    4&   36&  1.952269E+01&  E2&  3.716E-03&  1.788E+08&  3.065E-05&  1.358E-03&  1.785E+08&  3.060E-05&  1.356E-03&   C+  \\      
23&    6&   36&  2.231235E+01&  E1&  8.285E-01&  3.986E+10&  8.924E-03&  6.555E-04&  3.969E+10&  8.887E-03&  6.528E-04&   B+  \\      
23&    7&   36&  2.249860E+01&  E1&  1.158E-02&  5.570E+08&  1.268E-04&  9.392E-06&  5.592E+08&  1.273E-04&  9.430E-06&   C+  \\      
23&    8&   36&  2.262098E+01&  E1&  3.976E-02&  1.913E+09&  4.402E-04&  3.279E-05&  1.914E+09&  4.404E-04&  3.280E-05&   C+  \\      
23&    9&   36&  2.382260E+01&  E1&  4.314E-04&  2.075E+07&  5.297E-06&  4.154E-07&  1.848E+07&  4.716E-06&  3.699E-07&   C   \\      
23&   12&   36&  2.824757E+02&  E1&  2.167E-02&  1.042E+09&  3.741E-02&  3.479E-02&  1.031E+09&  3.699E-02&  3.440E-02&   A+  \\      
23&   13&   36&  3.781732E+02&  E1&  2.916E-02&  1.403E+09&  9.023E-02&  1.123E-01&  1.394E+09&  8.970E-02&  1.117E-01&   AA  \\      
23&   14&   36&  3.791090E+02&  E1&  5.112E-02&  2.459E+09&  1.590E-01&  1.984E-01&  2.451E+09&  1.584E-01&  1.977E-01&   AA  \\      
23&   16&   36&  4.330327E+02&  E1&  5.171E-03&  2.488E+08&  2.098E-02&  2.991E-02&  2.467E+08&  2.080E-02&  2.966E-02&   A+  \\      
23&   20&   36&  5.664825E+02&  E1&  1.745E-04&  8.393E+06&  1.211E-03&  2.259E-03&  8.285E+06&  1.196E-03&  2.230E-03&   B+  \\      
23&   24&   36&  6.835720E+02&  E1&  3.181E-03&  1.530E+08&  3.216E-02&  7.238E-02&  1.564E+08&  3.287E-02&  7.397E-02&   A   \\      
23&   26&   36&  7.615164E+02&  E1&  4.024E-04&  1.936E+07&  5.048E-03&  1.266E-02&  1.963E+07&  5.120E-03&  1.284E-02&   A+  \\      
23&    1&   37&  1.901532E+01&  E2&  7.663E-04&  5.817E+07&  1.577E-05&  6.456E-04&  5.816E+07&  1.576E-05&  6.455E-04&   C+  \\      
23&    2&   37&  1.919394E+01&  E2&  1.146E-03&  8.697E+07&  2.402E-05&  1.012E-03&  8.693E+07&  2.401E-05&  1.011E-03&   C+  \\      
23&    3&   37&  1.919790E+01&  E2&  1.882E-04&  1.428E+07&  3.946E-06&  1.663E-04&  1.428E+07&  3.945E-06&  1.663E-04&   C+  \\      
23&    4&   37&  1.946387E+01&  E2&  4.779E-05&  3.628E+06&  1.030E-06&  4.525E-05&  3.625E+06&  1.029E-06&  4.521E-05&   C+  \\      
23&    5&   37&  1.991644E+01&  E2&  9.721E-05&  7.379E+06&  2.194E-06&  1.032E-04&  7.367E+06&  2.191E-06&  1.031E-04&   C+  \\      
23&    6&   37&  2.223554E+01&  E1&  6.923E-01&  5.255E+10&  1.948E-02&  1.426E-03&  5.241E+10&  1.942E-02&  1.422E-03&   B+  \\      
23&    7&   37&  2.242051E+01&  E1&  1.915E-01&  1.453E+10&  5.476E-03&  4.042E-04&  1.450E+10&  5.463E-03&  4.032E-04&   B+  \\      
23&    9&   37&  2.373507E+01&  E1&  2.165E-03&  1.643E+08&  6.938E-05&  5.422E-06&  1.613E+08&  6.810E-05&  5.321E-06&   C+  \\      
23&   11&   37&  2.408895E+02&  E1&  2.297E-04&  1.743E+07&  7.583E-04&  6.013E-04&  1.684E+07&  7.324E-04&  5.808E-04&   B+  \\      
23&   12&   37&  2.706406E+02&  E1&  4.517E-02&  3.429E+09&  1.882E-01&  1.677E-01&  3.400E+09&  1.867E-01&  1.663E-01&   AA  \\      
23&   13&   37&  3.572577E+02&  E1&  6.584E-05&  4.998E+06&  4.782E-04&  5.624E-04&  5.286E+06&  5.057E-04&  5.948E-04&   B+  \\      
23&   14&   37&  3.580927E+02&  E1&  1.422E-02&  1.080E+09&  1.038E-01&  1.224E-01&  1.071E+09&  1.029E-01&  1.213E-01&   AA  \\      
23&   15&   37&  3.786181E+02&  E1&  5.182E-02&  3.934E+09&  4.227E-01&  5.269E-01&  3.916E+09&  4.207E-01&  5.244E-01&   AA  \\      
23&   16&   37&  4.058271E+02&  E1&  1.905E-05&  1.446E+06&  1.785E-04&  2.385E-04&  1.303E+06&  1.608E-04&  2.149E-04&   B   \\      
23&   21&   37&  5.352425E+02&  E1&  1.489E-04&  1.130E+07&  2.427E-03&  4.277E-03&  1.107E+07&  2.377E-03&  4.189E-03&   B+  \\      
23&   26&   37&  6.812088E+02&  E1&  1.640E-04&  1.245E+07&  4.330E-03&  9.710E-03&  1.242E+07&  4.320E-03&  9.689E-03&   B+  \\      
23&    1&   38&  1.898201E+01&  E2&  1.065E-03&  1.986E+07&  3.218E-06&  1.311E-04&  1.984E+07&  3.215E-06&  1.310E-04&   C+  \\      
23&    2&   38&  1.915999E+01&  E2&  9.461E-03&  1.764E+08&  2.912E-05&  1.220E-03&  1.762E+08&  2.909E-05&  1.219E-03&   C+  \\      
23&    4&   38&  1.942896E+01&  E2&  2.940E-03&  5.482E+07&  9.306E-06&  4.065E-04&  5.474E+07&  9.294E-06&  4.060E-04&   C+  \\      
23&    6&   38&  2.219000E+01&  E1&  9.192E-03&  1.714E+08&  3.795E-05&  2.773E-06&  1.698E+08&  3.761E-05&  2.748E-06&   C+  \\      
23&    7&   38&  2.237421E+01&  E1&  2.800E-01&  5.221E+09&  1.175E-03&  8.658E-05&  5.212E+09&  1.173E-03&  8.643E-05&   C+  \\      
23&    8&   38&  2.249524E+01&  E1&  3.326E-01&  6.202E+09&  1.411E-03&  1.045E-04&  6.196E+09&  1.410E-03&  1.044E-04&   B+  \\      
23&    9&   38&  2.368318E+01&  E1&  2.231E-01&  4.160E+09&  1.049E-03&  8.182E-05&  4.148E+09&  1.046E-03&  8.159E-05&   C+  \\      
23&   12&   38&  2.640451E+02&  E1&  5.474E-04&  1.021E+07&  3.200E-04&  2.782E-04&  1.006E+07&  3.154E-04&  2.741E-04&   B+  \\      
23&   13&   38&  3.458539E+02&  E1&  5.239E-03&  9.768E+07&  5.255E-03&  5.983E-03&  9.787E+07&  5.265E-03&  5.995E-03&   B+  \\      
23&   14&   38&  3.466364E+02&  E1&  1.771E-03&  3.302E+07&  1.785E-03&  2.037E-03&  3.295E+07&  1.781E-03&  2.032E-03&   B+  \\      
23&   16&   38&  3.911754E+02&  E1&  2.072E-02&  3.864E+08&  2.659E-02&  3.424E-02&  3.866E+08&  2.661E-02&  3.427E-02&   A+  \\      
23&   20&   38&  4.969233E+02&  E1&  4.906E-02&  9.147E+08&  1.016E-01&  1.662E-01&  9.223E+08&  1.024E-01&  1.676E-01&   AA  \\      
23&   21&   38&  5.100463E+02&  E1&  6.318E-02&  1.178E+09&  1.378E-01&  2.314E-01&  1.189E+09&  1.391E-01&  2.336E-01&   AA  \\      
23&   26&   38&  6.409135E+02&  E1&  1.002E-03&  1.867E+07&  3.450E-03&  7.279E-03&  1.896E+07&  3.504E-03&  7.393E-03&   B+  \\      
23&    1&   39&  1.894430E+01&  E2&  5.269E-03&  1.071E+08&  2.880E-05&  1.166E-03&  1.070E+08&  2.878E-05&  1.165E-03&   C+  \\      
23&    2&   39&  1.912157E+01&  E2&  3.456E-04&  7.022E+06&  1.925E-06&  8.014E-05&  7.016E+06&  1.923E-06&  8.008E-05&   C+  \\      
23&    3&   39&  1.912551E+01&  E2&  2.794E-03&  5.677E+07&  1.557E-05&  6.486E-04&  5.671E+07&  1.555E-05&  6.479E-04&   C+  \\      
23&    4&   39&  1.938946E+01&  E2&  2.279E-02&  4.630E+08&  1.305E-04&  5.665E-03&  4.625E+08&  1.303E-04&  5.659E-03&   C+  \\      
23&    5&   39&  1.983853E+01&  E2&  4.850E-03&  9.856E+07&  2.908E-05&  1.352E-03&  9.843E+07&  2.904E-05&  1.350E-03&   C+  \\      
23&    6&   39&  2.213848E+01&  E1&  6.783E-02&  1.378E+09&  5.064E-04&  3.691E-05&  1.373E+09&  5.043E-04&  3.675E-05&   C+  \\      
23&    7&   39&  2.232184E+01&  E1&  2.933E-01&  5.960E+09&  2.226E-03&  1.636E-04&  5.953E+09&  2.223E-03&  1.634E-04&   B+  \\      
23&    9&   39&  2.362451E+01&  E1&  3.679E-01&  7.475E+09&  3.127E-03&  2.432E-04&  7.470E+09&  3.125E-03&  2.431E-04&   B+  \\      
23&   11&   39&  2.299672E+02&  E1&  8.239E-04&  1.674E+07&  6.637E-04&  5.025E-04&  1.642E+07&  6.510E-04&  4.929E-04&   B+  \\      
23&   12&   39&  2.569305E+02&  E1&  4.082E-03&  8.294E+07&  4.104E-03&  3.472E-03&  8.230E+07&  4.072E-03&  3.445E-03&   B+  \\      
23&   13&   39&  3.337487E+02&  E1&  5.203E-04&  1.057E+07&  8.828E-04&  9.700E-04&  1.035E+07&  8.638E-04&  9.491E-04&   B+  \\      
23&   14&   39&  3.344774E+02&  E1&  7.511E-03&  1.526E+08&  1.280E-02&  1.409E-02&  1.508E+08&  1.265E-02&  1.392E-02&   A+  \\      
23&   15&   39&  3.523174E+02&  E1&  1.594E-04&  3.239E+06&  3.014E-04&  3.495E-04&  3.315E+06&  3.085E-04&  3.578E-04&   B+  \\      
23&   16&   39&  3.757605E+02&  E1&  1.918E-01&  3.897E+09&  4.125E-01&  5.103E-01&  3.883E+09&  4.110E-01&  5.084E-01&   AA  \\      
23&   21&   39&  4.841495E+02&  E1&  6.992E-03&  1.421E+08&  2.497E-02&  3.979E-02&  1.429E+08&  2.511E-02&  4.003E-02&   A+  \\      
23&   24&   39&  5.510010E+02&  E1&  1.048E-02&  2.130E+08&  4.847E-02&  8.792E-02&  2.159E+08&  4.914E-02&  8.914E-02&   A+  \\      
23&   26&   39&  6.005485E+02&  E1&  1.259E-02&  2.559E+08&  6.918E-02&  1.368E-01&  2.601E+08&  7.031E-02&  1.390E-01&   A+  \\      
23&    1&   40&  1.892470E+01&  E2&  7.383E-04&  2.639E+07&  4.251E-06&  1.716E-04&  2.638E+07&  4.250E-06&  1.715E-04&   C+  \\      
23&    2&   40&  1.910161E+01&  E2&  1.928E-03&  6.891E+07&  1.131E-05&  4.694E-04&  6.885E+07&  1.130E-05&  4.690E-04&   C+  \\      
23&    4&   40&  1.936893E+01&  E2&  5.660E-04&  2.023E+07&  3.414E-06&  1.478E-04&  2.023E+07&  3.413E-06&  1.477E-04&   C+  \\      
23&    6&   40&  2.211173E+01&  E1&  1.591E-01&  5.687E+09&  1.251E-03&  9.104E-05&  5.645E+09&  1.241E-03&  9.036E-05&   C+  \\      
23&    7&   40&  2.229464E+01&  E1&  3.000E-01&  1.072E+10&  2.397E-03&  1.760E-04&  1.068E+10&  2.387E-03&  1.752E-04&   B+  \\      
23&    8&   40&  2.241480E+01&  E1&  3.734E-01&  1.335E+10&  3.016E-03&  2.226E-04&  1.331E+10&  3.008E-03&  2.220E-04&   B+  \\      
23&    9&   40&  2.359405E+01&  E1&  7.117E-02&  2.544E+09&  6.370E-04&  4.948E-05&  2.535E+09&  6.347E-04&  4.930E-05&   C+  \\      
23&   11&   40&  2.271129E+02&  E1&  5.623E-04&  2.010E+07&  4.664E-04&  3.487E-04&  1.987E+07&  4.611E-04&  3.447E-04&   B+  \\      
23&   12&   40&  2.533728E+02&  E1&  1.371E-03&  4.900E+07&  1.415E-03&  1.180E-03&  4.805E+07&  1.387E-03&  1.157E-03&   B+  \\      
23&   13&   40&  3.277704E+02&  E1&  3.670E-03&  1.312E+08&  6.339E-03&  6.840E-03&  1.300E+08&  6.281E-03&  6.778E-03&   B+  \\      
23&   14&   40&  3.284732E+02&  E1&  1.872E-02&  6.693E+08&  3.248E-02&  3.512E-02&  6.664E+08&  3.234E-02&  3.497E-02&   A+  \\      
23&   16&   40&  3.681995E+02&  E1&  7.778E-05&  2.781E+06&  1.695E-04&  2.055E-04&  2.712E+06&  1.654E-04&  2.005E-04&   B+  \\      
23&   20&   40&  4.604254E+02&  E1&  3.650E-02&  1.305E+09&  1.244E-01&  1.886E-01&  1.307E+09&  1.246E-01&  1.889E-01&   AA  \\      
23&   21&   40&  4.716697E+02&  E1&  2.280E-02&  8.150E+08&  8.155E-02&  1.266E-01&  8.166E+08&  8.170E-02&  1.269E-01&   AA  \\      
23&   24&   40&  5.348943E+02&  E1&  9.279E-03&  3.317E+08&  4.268E-02&  7.516E-02&  3.352E+08&  4.313E-02&  7.595E-02&   A+  \\      
23&   26&   40&  5.814649E+02&  E1&  1.651E-04&  5.903E+06&  8.977E-04&  1.718E-03&  6.007E+06&  9.135E-04&  1.749E-03&   B+  \\      
23&    1&   41&  1.892033E+01&  E2&  9.850E-05&  1.559E+06&  4.184E-07&  1.688E-05&  1.556E+06&  4.176E-07&  1.685E-05&   C+  \\      
23&    2&   41&  1.909716E+01&  E2&  3.975E-03&  6.292E+07&  1.720E-05&  7.136E-04&  6.286E+07&  1.718E-05&  7.128E-04&   C+  \\      
23&    3&   41&  1.910108E+01&  E2&  1.434E-02&  2.270E+08&  6.209E-05&  2.577E-03&  2.267E+08&  6.201E-05&  2.574E-03&   C+  \\      
23&    4&   41&  1.936435E+01&  E2&  1.800E-02&  2.849E+08&  8.007E-05&  3.463E-03&  2.846E+08&  7.999E-05&  3.459E-03&   C+  \\      
23&    5&   41&  1.981226E+01&  E2&  1.050E-03&  1.662E+07&  4.889E-06&  2.265E-04&  1.658E+07&  4.879E-06&  2.260E-04&   C+  \\      
23&    6&   41&  2.210577E+01&  E1&  7.258E-02&  1.149E+09&  4.209E-04&  3.063E-05&  1.146E+09&  4.198E-04&  3.055E-05&   C+  \\      
23&    7&   41&  2.228857E+01&  E1&  3.388E-01&  5.363E+09&  1.997E-03&  1.465E-04&  5.368E+09&  1.999E-03&  1.467E-04&   B+  \\      
23&    9&   41&  2.358725E+01&  E1&  3.176E-01&  5.028E+09&  2.097E-03&  1.628E-04&  5.024E+09&  2.095E-03&  1.627E-04&   B+  \\      
23&   11&   41&  2.264850E+02&  E1&  4.878E-04&  7.721E+06&  2.969E-04&  2.214E-04&  7.527E+06&  2.894E-04&  2.158E-04&   B+  \\      
23&   12&   41&  2.525916E+02&  E1&  2.802E-03&  4.435E+07&  2.121E-03&  1.764E-03&  4.439E+07&  2.123E-03&  1.766E-03&   B+  \\      
23&   13&   41&  3.264643E+02&  E1&  2.507E-03&  3.969E+07&  3.171E-03&  3.408E-03&  3.937E+07&  3.145E-03&  3.381E-03&   B+  \\      
23&   14&   41&  3.271614E+02&  E1&  1.464E-02&  2.318E+08&  1.859E-02&  2.003E-02&  2.306E+08&  1.850E-02&  1.993E-02&   A+  \\      
23&   15&   41&  3.442098E+02&  E1&  1.550E-02&  2.453E+08&  2.178E-02&  2.469E-02&  2.449E+08&  2.175E-02&  2.464E-02&   A+  \\      
23&   16&   41&  3.665521E+02&  E1&  3.773E-02&  5.973E+08&  6.016E-02&  7.259E-02&  5.936E+08&  5.978E-02&  7.214E-02&   A+  \\      
23&   21&   41&  4.689697E+02&  E1&  1.581E-01&  2.503E+09&  4.127E-01&  6.372E-01&  2.511E+09&  4.140E-01&  6.392E-01&   AA  \\      
23&   24&   41&  5.314246E+02&  E1&  1.674E-03&  2.650E+07&  5.610E-03&  9.815E-03&  2.697E+07&  5.710E-03&  9.989E-03&   B+  \\      
23&   26&   41&  5.773671E+02&  E1&  1.889E-05&  2.990E+05&  7.471E-05&  1.420E-04&  3.149E+05&  7.868E-05&  1.495E-04&   B+  \\      
23&    1&   42&  1.888008E+01&  E1&  6.482E-01&  9.055E+09&  3.387E-03&  2.105E-04&  8.942E+09&  3.345E-03&  2.079E-04&   B+  \\      
23&    2&   42&  1.905615E+01&  M2&  3.479E-05&  4.860E+05&  1.852E-07&  5.734E-01&           &           &           &       \\      
23&    4&   42&  1.932219E+01&  E1&  5.864E-02&  8.191E+08&  3.209E-04&  2.042E-05&  8.242E+08&  3.229E-04&  2.054E-05&   C+  \\      
23&   18&   42&  3.962999E+02&  E1&  2.026E-01&  2.830E+09&  4.664E-01&  6.085E-01&  2.833E+09&  4.669E-01&  6.091E-01&   AA  \\      
23&   19&   42&  4.125457E+02&  E1&  8.918E-02&  1.246E+09&  2.225E-01&  3.022E-01&  1.250E+09&  2.232E-01&  3.032E-01&   AA  \\      
23&   23&   42&  4.975685E+02&  E1&  1.321E-03&  1.845E+07&  4.793E-03&  7.851E-03&  1.835E+07&  4.768E-03&  7.810E-03&   B+  \\      
23&   32&   42&  9.851759E+02&  E1&  1.472E-05&  2.057E+05&  2.095E-04&  6.794E-04&  2.169E+05&  2.209E-04&  7.165E-04&   B+  \\      
23&    2&   43&  1.905587E+01&  E1&  9.314E-01&  5.947E+10&  3.238E-03&  2.031E-04&  5.980E+10&  3.256E-03&  2.042E-04&   B+  \\      
23&    6&   43&  2.205046E+01&  E2&  1.246E-05&  7.955E+05&  5.799E-08&  3.703E-06&  7.944E+05&  5.791E-08&  3.698E-06&   C   \\      
23&   17&   43&  3.918291E+02&  E1&  6.769E-02&  4.323E+09&  9.950E-02&  1.283E-01&  4.333E+09&  9.974E-02&  1.287E-01&   AA  \\      
23&   22&   43&  4.767837E+02&  E1&  9.235E-04&  5.897E+07&  2.010E-03&  3.155E-03&  5.959E+07&  2.031E-03&  3.187E-03&   B+  \\      
23&    1&   44&  1.887975E+01&  E1&  8.752E-01&  6.363E+10&  1.700E-02&  1.057E-03&  6.377E+10&  1.704E-02&  1.059E-03&   B+  \\      
23&    2&   44&  1.905582E+01&  E1&  6.476E-02&  4.708E+09&  1.282E-03&  8.040E-05&  4.792E+09&  1.304E-03&  8.183E-05&   C+  \\      
23&    4&   44&  1.932185E+01&  E1&  1.535E-03&  1.116E+08&  3.124E-05&  1.987E-06&  1.122E+08&  3.141E-05&  1.998E-06&   C+  \\      
23&   17&   44&  3.918074E+02&  E1&  2.155E-02&  1.567E+09&  1.803E-01&  2.326E-01&  1.569E+09&  1.805E-01&  2.329E-01&   AA  \\      
23&   18&   44&  3.961555E+02&  E1&  3.280E-02&  2.385E+09&  2.805E-01&  3.659E-01&  2.391E+09&  2.812E-01&  3.668E-01&   AA  \\      
23&   19&   44&  4.123892E+02&  E1&  3.483E-03&  2.533E+08&  3.228E-02&  4.383E-02&  2.541E+08&  3.239E-02&  4.398E-02&   A+  \\      
23&   23&   44&  4.973408E+02&  E1&  6.432E-04&  4.676E+07&  8.670E-03&  1.420E-02&  4.697E+07&  8.709E-03&  1.426E-02&   A+  \\      
23&    1&   45&  1.887946E+01&  E1&  6.322E-01&  5.779E+10&  9.264E-03&  5.758E-04&  5.801E+10&  9.300E-03&  5.780E-04&   B+  \\      
23&    2&   45&  1.905552E+01&  E1&  1.833E-01&  1.676E+10&  2.736E-03&  1.717E-04&  1.679E+10&  2.741E-03&  1.720E-04&   B+  \\      
23&    3&   45&  1.905942E+01&  E1&  1.335E-01&  1.220E+10&  1.993E-03&  1.251E-04&  1.232E+10&  2.013E-03&  1.263E-04&   B+  \\      
23&    4&   45&  1.932154E+01&  E1&  3.295E-03&  3.012E+08&  5.058E-05&  3.217E-06&  3.000E+08&  5.037E-05&  3.204E-06&   C+  \\      
23&    5&   45&  1.976744E+01&  E1&  2.536E-04&  2.318E+07&  4.074E-06&  2.651E-07&  2.285E+07&  4.015E-06&  2.613E-07&   C   \\      
23&   17&   45&  3.916807E+02&  E1&  3.570E-02&  3.263E+09&  2.252E-01&  2.903E-01&  3.270E+09&  2.257E-01&  2.910E-01&   AA  \\      
23&   18&   45&  3.960259E+02&  E1&  1.107E-02&  1.012E+09&  7.135E-02&  9.302E-02&  1.014E+09&  7.154E-02&  9.327E-02&   A+  \\      
23&   22&   45&  4.765640E+02&  E1&  3.522E-04&  3.220E+07&  3.289E-03&  5.160E-03&  3.224E+07&  3.294E-03&  5.167E-03&   B+  \\      
23&   23&   45&  4.971367E+02&  E1&  3.327E-04&  3.041E+07&  3.381E-03&  5.533E-03&  3.078E+07&  3.421E-03&  5.600E-03&   B+  \\      
23&   25&   45&  5.069362E+02&  E1&  1.640E-05&  1.499E+06&  1.732E-04&  2.891E-04&  1.535E+06&  1.774E-04&  2.961E-04&   B+  \\      
23&    1&   46&  1.887554E+01&  M2&  4.952E-04&  1.910E+06&  9.183E-07&  2.763E+00&           &           &           &       \\      
23&    6&   46&  2.204464E+01&  E2&  7.757E-05&  2.992E+05&  1.962E-07&  1.252E-05&  2.987E+05&  1.959E-07&  1.250E-05&   C+  \\      
23&   11&   46&  2.202288E+02&  E2&  2.542E-05&  9.803E+04&  6.415E-06&  4.081E-01&  9.867E+04&  6.457E-06&  4.108E-01&   B   \\      
23&   19&   46&  4.103878E+02&  E1&  9.994E-01&  3.855E+09&  8.760E-01&  1.183E+00&  3.857E+09&  8.765E-01&  1.184E+00&   AA  \\      
23&    1&   47&  1.885527E+01&  E2&  3.556E-03&  5.180E+07&  1.932E-05&  7.715E-04&  5.173E+07&  1.930E-05&  7.706E-04&   C+  \\      
23&    2&   47&  1.903088E+01&  E2&  1.767E-02&  2.573E+08&  9.780E-05&  4.015E-03&  2.570E+08&  9.768E-05&  4.010E-03&   C+  \\      
23&    4&   47&  1.929621E+01&  E2&  1.018E-02&  1.482E+08&  5.792E-05&  2.479E-03&  1.480E+08&  5.785E-05&  2.475E-03&   C+  \\      
23&    6&   47&  2.201700E+01&  E1&  7.738E-01&  1.127E+10&  5.733E-03&  4.155E-04&  1.127E+10&  5.734E-03&  4.157E-04&   B+  \\      
23&   11&   47&  2.175009E+02&  E1&  2.089E-04&  3.042E+06&  1.510E-04&  1.082E-04&  3.062E+06&  1.520E-04&  1.088E-04&   B+  \\      
23&   14&   47&  3.087396E+02&  E1&  1.371E-03&  1.997E+07&  1.997E-03&  2.030E-03&  1.987E+07&  1.988E-03&  2.020E-03&   B+  \\      
23&   15&   47&  3.238776E+02&  E1&  1.622E-02&  2.362E+08&  2.600E-02&  2.773E-02&  2.363E+08&  2.601E-02&  2.773E-02&   A+  \\      
23&   16&   47&  3.435829E+02&  E1&  3.916E-05&  5.704E+05&  7.066E-05&  7.992E-05&  5.565E+05&  6.894E-05&  7.798E-05&   C+  \\      
23&   24&   47&  4.844691E+02&  E1&  1.770E-01&  2.578E+09&  6.349E-01&  1.013E+00&  2.587E+09&  6.372E-01&  1.016E+00&   AA  \\      
23&    1&   48&  1.884310E+01&  E2&  4.567E-04&  1.946E+07&  3.108E-06&  1.238E-04&  1.948E+07&  3.110E-06&  1.239E-04&   C+  \\      
23&    2&   48&  1.901848E+01&  E2&  1.931E-04&  8.230E+06&  1.339E-06&  5.486E-05&  8.212E+06&  1.336E-06&  5.473E-05&   C+  \\      
23&    4&   48&  1.928346E+01&  E2&  4.041E-03&  1.722E+08&  2.880E-05&  1.230E-03&  1.719E+08&  2.874E-05&  1.228E-03&   C+  \\      
23&    6&   48&  2.200041E+01&  E1&  9.756E-02&  4.157E+09&  9.050E-04&  6.555E-05&  4.143E+09&  9.018E-04&  6.532E-05&   C+  \\      
23&    7&   48&  2.218147E+01&  E1&  5.863E-01&  2.498E+10&  5.528E-03&  4.037E-04&  2.489E+10&  5.508E-03&  4.022E-04&   B+  \\      
23&    8&   48&  2.230042E+01&  E1&  1.455E-01&  6.202E+09&  1.387E-03&  1.018E-04&  6.171E+09&  1.380E-03&  1.013E-04&   B+  \\      
23&    9&   48&  2.346734E+01&  E1&  5.629E-02&  2.399E+09&  5.941E-04&  4.590E-05&  2.409E+09&  5.967E-04&  4.610E-05&   C+  \\      
23&   12&   48&  2.394872E+02&  E1&  2.679E-02&  1.142E+09&  2.945E-02&  2.322E-02&  1.129E+09&  2.913E-02&  2.297E-02&   A+  \\      
23&   13&   48&  3.049011E+02&  E1&  1.224E-02&  5.217E+08&  2.181E-02&  2.190E-02&  5.154E+08&  2.155E-02&  2.163E-02&   A+  \\      
23&   14&   48&  3.055091E+02&  E1&  2.764E-03&  1.178E+08&  4.945E-03&  4.973E-03&  1.153E+08&  4.841E-03&  4.869E-03&   B+  \\      
23&   16&   48&  3.395868E+02&  E1&  1.956E-02&  8.335E+08&  4.323E-02&  4.833E-02&  8.278E+08&  4.293E-02&  4.800E-02&   A+  \\      
23&   20&   48&  4.165381E+02&  E1&  9.445E-03&  4.025E+08&  3.141E-02&  4.307E-02&  4.007E+08&  3.127E-02&  4.288E-02&   A+  \\      
23&   21&   48&  4.257196E+02&  E1&  1.201E-04&  5.118E+06&  4.172E-04&  5.847E-04&  4.953E+06&  4.037E-04&  5.659E-04&   B+  \\      
23&   24&   48&  4.765616E+02&  E1&  1.198E-02&  5.105E+08&  5.215E-02&  8.182E-02&  5.101E+08&  5.210E-02&  8.174E-02&   A+  \\      
23&   26&   48&  5.131809E+02&  E1&  2.676E-02&  1.140E+09&  1.350E-01&  2.282E-01&  1.145E+09&  1.356E-01&  2.291E-01&   AA  \\      
23&    1&   49&  1.879675E+01&  E2&  2.460E-05&  9.561E+05&  5.064E-08&  2.003E-06&  9.677E+05&  5.126E-08&  2.027E-06&   C   \\      
23&    4&   49&  1.923492E+01&  E2&  1.843E-03&  7.163E+07&  3.973E-06&  1.684E-04&  7.155E+07&  3.969E-06&  1.682E-04&   C+  \\      
23&    7&   49&  2.211727E+01&  E1&  7.280E-01&  2.830E+10&  2.075E-03&  1.511E-04&  2.821E+10&  2.069E-03&  1.506E-04&   B+  \\      
23&    9&   49&  2.339550E+01&  E1&  8.514E-02&  3.309E+09&  2.716E-04&  2.092E-05&  3.327E+09&  2.730E-04&  2.102E-05&   C+  \\      
23&   12&   49&  2.322098E+02&  E1&  6.569E-02&  2.553E+09&  2.064E-02&  1.578E-02&  2.522E+09&  2.039E-02&  1.558E-02&   A+  \\      
23&   13&   49&  2.932024E+02&  E1&  4.975E-03&  1.934E+08&  2.492E-03&  2.405E-03&  1.884E+08&  2.428E-03&  2.344E-03&   B+  \\      
23&   21&   49&  4.032542E+02&  E1&  1.125E-01&  4.373E+09&  1.066E-01&  1.415E-01&  4.364E+09&  1.064E-01&  1.413E-01&   AA  \\      
23&   26&   49&  4.808866E+02&  E1&  1.860E-03&  7.230E+07&  2.507E-03&  3.968E-03&  7.091E+07&  2.458E-03&  3.892E-03&   B+  \\      
23&    1&   50&  1.876826E+01&  E2&  2.910E-04&  6.539E+06&  1.036E-06&  4.079E-05&  6.516E+06&  1.032E-06&  4.064E-05&   C+  \\      
23&    2&   50&  1.894224E+01&  E2&  3.355E-05&  7.539E+05&  1.217E-07&  4.925E-06&  7.559E+05&  1.220E-07&  4.938E-06&   C   \\      
23&    4&   50&  1.920509E+01&  E2&  1.315E-03&  2.955E+07&  4.903E-06&  2.068E-04&  2.952E+07&  4.896E-06&  2.066E-04&   C+  \\      
23&    6&   50&  2.189845E+01&  E1&  1.608E-01&  3.613E+09&  7.792E-04&  5.618E-05&  3.602E+09&  7.770E-04&  5.601E-05&   C+  \\      
23&    7&   50&  2.207784E+01&  E1&  2.109E-02&  4.739E+08&  1.039E-04&  7.552E-06&  4.729E+08&  1.037E-04&  7.536E-06&   C+  \\      
23&    8&   50&  2.219566E+01&  E1&  4.363E-01&  9.805E+09&  2.173E-03&  1.588E-04&  9.771E+09&  2.165E-03&  1.582E-04&   B+  \\      
23&    9&   50&  2.335137E+01&  E1&  1.525E-01&  3.427E+09&  8.405E-04&  6.462E-05&  3.425E+09&  8.400E-04&  6.457E-05&   C+  \\      
23&   11&   50&  2.064597E+02&  E1&  4.923E-04&  1.106E+07&  2.121E-04&  1.442E-04&  1.076E+07&  2.062E-04&  1.402E-04&   B+  \\      
23&   12&   50&  2.279349E+02&  E1&  4.537E-02&  1.020E+09&  2.382E-02&  1.788E-02&  1.010E+09&  2.359E-02&  1.770E-02&   A+  \\      
23&   13&   50&  2.864197E+02&  E1&  1.388E-02&  3.118E+08&  1.151E-02&  1.085E-02&  3.069E+08&  1.132E-02&  1.068E-02&   A+  \\      
23&   14&   50&  2.869561E+02&  E1&  2.552E-03&  5.735E+07&  2.124E-03&  2.006E-03&  5.615E+07&  2.080E-03&  1.965E-03&   B+  \\      
23&   16&   50&  3.168183E+02&  E1&  7.333E-05&  1.648E+06&  7.439E-05&  7.759E-05&  1.474E+06&  6.655E-05&  6.941E-05&   C+  \\      
23&   20&   50&  3.827943E+02&  E1&  1.688E-02&  3.793E+08&  2.499E-02&  3.150E-02&  3.761E+08&  2.478E-02&  3.123E-02&   A+  \\      
23&   21&   50&  3.905347E+02&  E1&  2.789E-02&  6.266E+08&  4.299E-02&  5.527E-02&  6.244E+08&  4.283E-02&  5.507E-02&   A+  \\      
23&   24&   50&  4.329018E+02&  E1&  7.090E-02&  1.593E+09&  1.343E-01&  1.914E-01&  1.597E+09&  1.346E-01&  1.918E-01&   AA  \\      
23&   26&   50&  4.629075E+02&  E1&  4.961E-02&  1.115E+09&  1.074E-01&  1.637E-01&  1.122E+09&  1.082E-01&  1.648E-01&   AA  \\      
23&    1&   51&  1.875844E+01&  E2&  1.956E-03&  2.148E+07&  5.664E-06&  2.227E-04&  2.146E+07&  5.660E-06&  2.225E-04&   C+  \\      
23&    2&   51&  1.893224E+01&  E2&  5.290E-03&  5.808E+07&  1.560E-05&  6.306E-04&  5.801E+07&  1.559E-05&  6.299E-04&   C+  \\      
23&    3&   51&  1.893610E+01&  E2&  1.259E-03&  1.382E+07&  3.715E-06&  1.502E-04&  1.381E+07&  3.711E-06&  1.501E-04&   C+  \\      
23&    4&   51&  1.919481E+01&  E2&  2.889E-02&  3.172E+08&  8.761E-05&  3.690E-03&  3.168E+08&  8.751E-05&  3.686E-03&   C+  \\      
23&    5&   51&  1.963482E+01&  E2&  2.347E-02&  2.577E+08&  7.446E-05&  3.357E-03&  2.573E+08&  7.436E-05&  3.353E-03&   C+  \\      
23&    6&   51&  2.188510E+01&  E1&  1.058E-01&  1.162E+09&  4.170E-04&  3.005E-05&  1.164E+09&  4.180E-04&  3.012E-05&   C+  \\      
23&    7&   51&  2.206426E+01&  E1&  1.637E-02&  1.797E+08&  6.559E-05&  4.765E-06&  1.768E+08&  6.452E-05&  4.686E-06&   C+  \\      
23&    9&   51&  2.333618E+01&  E1&  4.540E-01&  4.984E+09&  2.035E-03&  1.563E-04&  4.972E+09&  2.029E-03&  1.559E-04&   B+  \\      
23&   11&   51&  2.052784E+02&  E1&  1.495E-03&  1.641E+07&  5.184E-04&  3.504E-04&  1.605E+07&  5.070E-04&  3.426E-04&   B+  \\      
23&   12&   51&  2.264960E+02&  E1&  6.038E-03&  6.629E+07&  2.549E-03&  1.901E-03&  6.655E+07&  2.559E-03&  1.908E-03&   B+  \\      
23&   13&   51&  2.841513E+02&  E1&  4.666E-05&  5.122E+05&  3.100E-05&  2.900E-05&  5.642E+05&  3.415E-05&  3.194E-05&   C+  \\      
23&   15&   51&  2.975008E+02&  E1&  2.378E-02&  2.611E+08&  1.732E-02&  1.697E-02&  2.589E+08&  1.718E-02&  1.683E-02&   A+  \\      
23&   16&   51&  3.140451E+02&  E1&  1.044E-03&  1.146E+07&  8.473E-04&  8.760E-04&  1.158E+07&  8.558E-04&  8.848E-04&   B+  \\      
23&   21&   51&  3.863295E+02&  E1&  1.853E-03&  2.035E+07&  2.276E-03&  2.895E-03&  2.009E+07&  2.247E-03&  2.858E-03&   B+  \\      
23&   24&   51&  4.277407E+02&  E1&  2.059E-01&  2.261E+09&  3.100E-01&  4.366E-01&  2.260E+09&  3.099E-01&  4.364E-01&   AA  \\      
23&   26&   51&  4.570111E+02&  E1&  1.228E-01&  1.348E+09&  2.111E-01&  3.176E-01&  1.349E+09&  2.112E-01&  3.178E-01&   AA  \\      
23&    1&   52&  1.871990E+01&  E1&  4.222E-01&  9.041E+11&  2.375E-01&  1.464E-02&  9.045E+11&  2.376E-01&  1.464E-02&   A+  \\      
23&    2&   52&  1.889298E+01&  E1&  5.605E-01&  1.200E+12&  3.211E-01&  1.997E-02&  1.202E+12&  3.216E-01&  2.001E-02&   A+  \\      
23&    4&   52&  1.915445E+01&  E1&  1.534E-02&  3.285E+10&  9.033E-03&  5.696E-04&  3.292E+10&  9.053E-03&  5.709E-04&   B+  \\      
23&   17&   52&  3.328259E+02&  E1&  1.730E-05&  3.705E+07&  3.077E-03&  3.371E-03&  3.702E+07&  3.074E-03&  3.368E-03&   B+  \\      
23&   22&   52&  3.921834E+02&  E1&  1.461E-03&  3.129E+09&  3.608E-01&  4.658E-01&  3.115E+09&  3.592E-01&  4.637E-01&   AA  \\      
23&   23&   52&  4.060101E+02&  E1&  4.139E-04&  8.863E+08&  1.095E-01&  1.464E-01&  8.835E+08&  1.092E-01&  1.459E-01&   AA  \\      
23&   30&   52&  6.352144E+02&  E1&  1.751E-05&  3.750E+07&  1.134E-02&  2.372E-02&  3.884E+07&  1.175E-02&  2.457E-02&   B+  \\      
23&    1&   53&  1.868451E+01&  E1&  4.086E-02&  1.197E+11&  1.880E-02&  1.156E-03&  1.198E+11&  1.881E-02&  1.157E-03&   B+  \\      
23&    2&   53&  1.885693E+01&  E1&  3.704E-01&  1.085E+12&  1.736E-01&  1.077E-02&  1.086E+12&  1.737E-01&  1.078E-02&   A+  \\      
23&    3&   53&  1.886076E+01&  E1&  5.813E-01&  1.703E+12&  2.725E-01&  1.692E-02&  1.705E+12&  2.728E-01&  1.694E-02&   A+  \\      
23&    4&   53&  1.911740E+01&  E1&  5.814E-03&  1.704E+10&  2.800E-03&  1.762E-04&  1.698E+10&  2.792E-03&  1.757E-04&   B+  \\      
23&    5&   53&  1.955382E+01&  E1&  1.246E-04&  3.651E+08&  6.278E-05&  4.042E-06&  3.673E+08&  6.316E-05&  4.066E-06&   C+  \\      
23&   22&   53&  3.772147E+02&  E1&  6.089E-04&  1.784E+09&  1.142E-01&  1.418E-01&  1.772E+09&  1.134E-01&  1.408E-01&   AA  \\      
23&   23&   53&  3.899889E+02&  E1&  3.440E-05&  1.008E+08&  6.895E-03&  8.852E-03&  9.998E+07&  6.839E-03&  8.780E-03&   B+  \\      
23&   25&   53&  3.959940E+02&  E1&  7.601E-04&  2.227E+09&  1.571E-01&  2.047E-01&  2.213E+09&  1.561E-01&  2.035E-01&   AA  \\      
23&   27&   53&  5.053811E+02&  E1&  3.034E-05&  8.890E+07&  1.021E-02&  1.699E-02&  8.988E+07&  1.032E-02&  1.718E-02&   A+  \\      
23&   28&   53&  5.523733E+02&  E1&  1.008E-05&  2.952E+07&  4.051E-03&  7.366E-03&  3.049E+07&  4.184E-03&  7.609E-03&   B+  \\      
23&    1&   54&  1.868073E+01&  E1&  9.866E-01&  2.922E+12&  1.070E+00&  6.582E-02&  2.928E+12&  1.072E+00&  6.595E-02&   A+  \\      
23&    4&   54&  1.911345E+01&  E1&  1.195E-02&  3.540E+10&  1.357E-02&  8.541E-04&  3.552E+10&  1.362E-02&  8.569E-04&   B+  \\      
23&   18&   54&  3.237756E+02&  E1&  5.724E-05&  1.695E+08&  1.865E-02&  1.988E-02&  1.688E+08&  1.857E-02&  1.979E-02&   A+  \\      
23&   19&   54&  3.345387E+02&  E1&  1.515E-05&  4.488E+07&  5.271E-03&  5.806E-03&  4.391E+07&  5.157E-03&  5.680E-03&   B+  \\      
23&   23&   54&  3.883509E+02&  E1&  1.372E-03&  4.064E+09&  6.433E-01&  8.225E-01&  4.039E+09&  6.393E-01&  8.174E-01&   AA  \\      
23&   32&   54&  6.328055E+02&  E1&  1.890E-05&  5.599E+07&  2.353E-02&  4.902E-02&  5.813E+07&  2.443E-02&  5.089E-02&   B+  \\      
23&    1&   55&  1.866297E+01&  E2&  1.602E-04&  2.029E+06&  5.298E-07&  2.051E-05&  2.035E+06&  5.312E-07&  2.057E-05&   C+  \\      
23&    2&   55&  1.883500E+01&  E2&  1.342E-04&  1.700E+06&  4.521E-07&  1.799E-05&  1.696E+06&  4.511E-07&  1.795E-05&   C+  \\      
23&    3&   55&  1.883882E+01&  E2&  2.289E-04&  2.900E+06&  7.714E-07&  3.072E-05&  2.897E+06&  7.707E-07&  3.069E-05&   C+  \\      
23&    4&   55&  1.909486E+01&  E2&  5.526E-03&  7.000E+07&  1.913E-05&  7.933E-04&  6.996E+07&  1.912E-05&  7.929E-04&   C+  \\      
23&    5&   55&  1.953024E+01&  E2&  2.321E-02&  2.939E+08&  8.404E-05&  3.729E-03&  2.935E+08&  8.393E-05&  3.724E-03&   C+  \\      
23&    6&   55&  2.175526E+01&  E1&  1.242E-01&  1.573E+09&  5.582E-04&  3.998E-05&  1.567E+09&  5.559E-04&  3.981E-05&   C+  \\      
23&    7&   55&  2.193229E+01&  E1&  1.119E-01&  1.418E+09&  5.111E-04&  3.691E-05&  1.414E+09&  5.097E-04&  3.680E-05&   C+  \\      
23&    9&   55&  2.318861E+01&  E1&  6.719E-02&  8.511E+08&  3.431E-04&  2.619E-05&  8.596E+08&  3.465E-04&  2.645E-05&   C+  \\      
23&   12&   55&  2.133198E+02&  E1&  8.333E-03&  1.056E+08&  3.600E-03&  2.528E-03&  1.051E+08&  3.584E-03&  2.517E-03&   B+  \\      
23&   13&   55&  2.637158E+02&  E1&  8.376E-03&  1.061E+08&  5.531E-03&  4.802E-03&  1.048E+08&  5.461E-03&  4.742E-03&   B+  \\      
23&   14&   55&  2.641705E+02&  E1&  1.626E-02&  2.059E+08&  1.077E-02&  9.369E-03&  2.043E+08&  1.069E-02&  9.296E-03&   B+  \\      
23&   15&   55&  2.751755E+02&  E1&  5.687E-03&  7.204E+07&  4.089E-03&  3.704E-03&  7.037E+07&  3.995E-03&  3.619E-03&   B+  \\      
23&   16&   55&  2.892711E+02&  E1&  3.048E-01&  3.861E+09&  2.422E-01&  2.306E-01&  3.817E+09&  2.394E-01&  2.280E-01&   A+  \\      
23&   21&   55&  3.495070E+02&  E1&  3.884E-02&  4.920E+08&  4.505E-02&  5.183E-02&  4.874E+08&  4.463E-02&  5.135E-02&   A+  \\      
23&   24&   55&  3.830576E+02&  E1&  1.360E-01&  1.723E+09&  1.896E-01&  2.390E-01&  1.721E+09&  1.893E-01&  2.387E-01&   AA  \\      
23&   26&   55&  4.063654E+02&  E1&  1.491E-01&  1.888E+09&  2.338E-01&  3.127E-01&  1.890E+09&  2.340E-01&  3.130E-01&   AA  \\      
23&    1&   56&  1.846741E+01&  E1&  5.418E-01&  2.616E+11&  6.687E-02&  4.065E-03&  2.621E+11&  6.701E-02&  4.074E-03&   B+  \\      
23&    2&   56&  1.863584E+01&  E1&  4.315E-01&  2.083E+11&  5.422E-02&  3.327E-03&  2.088E+11&  5.435E-02&  3.335E-03&   B+  \\      
23&    4&   56&  1.889019E+01&  E1&  1.848E-02&  8.920E+09&  2.386E-03&  1.484E-04&  9.033E+09&  2.416E-03&  1.503E-04&   B+  \\      
23&   22&   56&  3.048628E+02&  E1&  3.323E-05&  1.604E+07&  1.118E-03&  1.122E-03&  1.531E+07&  1.067E-03&  1.071E-03&   B+  \\      
23&   27&   56&  3.834564E+02&  E1&  3.715E-03&  1.793E+09&  1.976E-01&  2.495E-01&  1.797E+09&  1.981E-01&  2.500E-01&   AA  \\      
23&   28&   56&  4.099161E+02&  E1&  3.065E-03&  1.480E+09&  1.864E-01&  2.515E-01&  1.489E+09&  1.876E-01&  2.532E-01&   AA  \\      
23&   29&   56&  4.325118E+02&  E1&  3.299E-04&  1.593E+08&  2.233E-02&  3.180E-02&  1.598E+08&  2.241E-02&  3.191E-02&   A+  \\      
23&   30&   56&  4.339133E+02&  E1&  8.481E-05&  4.094E+07&  5.778E-03&  8.254E-03&  4.107E+07&  5.796E-03&  8.280E-03&   B+  \\      
23&   31&   56&  4.408669E+02&  E1&  9.299E-04&  4.489E+08&  6.540E-02&  9.492E-02&  4.527E+08&  6.596E-02&  9.573E-02&   A+  \\      
23&   32&   56&  4.548343E+02&  E1&  2.993E-05&  1.445E+07&  2.241E-03&  3.355E-03&  1.457E+07&  2.259E-03&  3.383E-03&   B+  \\      
23&    1&   57&  1.843910E+01&  E1&  9.570E-01&  5.679E+11&  2.026E-01&  1.230E-02&  5.686E+11&  2.029E-01&  1.232E-02&   A+  \\      
23&    4&   57&  1.886057E+01&  E1&  3.645E-02&  2.163E+10&  8.075E-03&  5.014E-04&  2.144E+10&  8.004E-03&  4.970E-04&   B+  \\      
23&   18&   57&  2.638482E+02&  E1&  1.398E-05&  8.295E+06&  6.060E-04&  5.264E-04&  8.093E+06&  5.913E-04&  5.136E-04&   B+  \\      
23&   23&   57&  3.052047E+02&  E1&  4.639E-05&  2.753E+07&  2.691E-03&  2.704E-03&  2.651E+07&  2.591E-03&  2.603E-03&   B+  \\      
23&   28&   57&  3.964031E+02&  E1&  3.579E-03&  2.124E+09&  3.502E-01&  4.570E-01&  2.130E+09&  3.513E-01&  4.584E-01&   AA  \\      
23&   29&   57&  4.174953E+02&  E1&  2.135E-03&  1.267E+09&  2.317E-01&  3.185E-01&  1.277E+09&  2.335E-01&  3.209E-01&   AA  \\      
23&   30&   57&  4.188010E+02&  E1&  4.948E-04&  2.936E+08&  5.405E-02&  7.452E-02&  2.938E+08&  5.409E-02&  7.457E-02&   A+  \\      
23&   32&   57&  4.382575E+02&  E1&  1.194E-04&  7.086E+07&  1.428E-02&  2.061E-02&  7.067E+07&  1.425E-02&  2.055E-02&   A+  \\      
23&   33&   57&  4.572047E+02&  E1&  2.686E-05&  1.594E+07&  3.497E-03&  5.263E-03&  1.611E+07&  3.534E-03&  5.319E-03&   B+  \\      
23&   34&   57&  4.621522E+02&  E1&  1.334E-04&  7.918E+07&  1.775E-02&  2.700E-02&  7.889E+07&  1.768E-02&  2.690E-02&   A+  \\      
23&    1&   58&  1.842858E+01&  M2&  5.308E-05&  9.734E+05&  4.956E-08&  1.388E-01&           &           &           &       \\      
23&    2&   58&  1.859629E+01&  E1&  7.643E-01&  1.402E+10&  7.266E-04&  4.448E-05&  1.385E+10&  7.180E-04&  4.395E-05&   C+  \\      
23&    4&   58&  1.884956E+01&  M2&  9.862E-05&  1.808E+06&  9.633E-08&  2.886E-01&           &           &           &       \\      
23&    6&   58&  2.143741E+01&  E2&  1.126E-04&  2.065E+06&  1.423E-07&  8.348E-06&  2.057E+06&  1.417E-07&  8.314E-06&   C   \\      
23&   17&   58&  2.598061E+02&  E1&  2.083E-04&  3.820E+06&  3.865E-05&  3.306E-05&  3.646E+06&  3.690E-05&  3.156E-05&   C+  \\      
23&   22&   58&  2.946135E+02&  E1&  4.548E-03&  8.340E+07&  1.085E-03&  1.053E-03&  8.051E+07&  1.048E-03&  1.016E-03&   B+  \\      
23&   27&   58&  3.673806E+02&  E1&  1.395E-01&  2.557E+09&  5.175E-02&  6.258E-02&  2.542E+09&  5.143E-02&  6.220E-02&   A+  \\      
23&   31&   58&  4.197497E+02&  E1&  8.754E-02&  1.605E+09&  4.240E-02&  5.859E-02&  1.607E+09&  4.244E-02&  5.865E-02&   A+  \\      
23&   36&   58&  5.466917E+02&  E1&  1.992E-04&  3.652E+06&  1.636E-04&  2.945E-04&  3.992E+06&  1.789E-04&  3.219E-04&   B   \\      
23&   38&   58&  6.320788E+02&  E1&  1.814E-03&  3.326E+07&  1.992E-03&  4.145E-03&  3.577E+07&  2.142E-03&  4.458E-03&   B   \\      
23&   40&   58&  7.029581E+02&  E1&  8.943E-04&  1.640E+07&  1.215E-03&  2.812E-03&  1.717E+07&  1.272E-03&  2.944E-03&   B+  \\      
23&   48&   58&  8.377149E+02&  E1&  6.879E-04&  1.261E+07&  1.327E-03&  3.660E-03&  1.398E+07&  1.470E-03&  4.055E-03&   B   \\      
23&   50&   58&  1.018231E+03&  E1&  6.809E-05&  1.249E+06&  1.941E-04&  6.506E-04&  1.524E+06&  2.369E-04&  7.941E-04&   C   \\      
23&    4&   59&  1.883072E+01&  M2&  4.730E-04&  1.810E+06&  8.659E-07&  2.587E+00&           &           &           &       \\      
23&    6&   59&  2.141305E+01&  E2&  1.355E-04&  5.186E+05&  3.208E-07&  1.876E-05&  5.213E+05&  3.225E-07&  1.886E-05&   C+  \\      
23&   14&   59&  2.212376E+02&  E2&  1.057E-05&  4.045E+04&  2.671E-06&  1.723E-01&  4.057E+04&  2.679E-06&  1.728E-01&   B   \\      
23&   15&   59&  2.289043E+02&  E2&  1.052E-05&  4.025E+04&  2.846E-06&  2.033E-01&  4.054E+04&  2.866E-06&  2.047E-01&   B   \\      
23&   19&   59&  2.649201E+02&  E1&  1.513E-04&  5.790E+05&  5.482E-05&  4.781E-05&  5.548E+05&  5.254E-05&  4.582E-05&   C+  \\      
23&   29&   59&  4.033447E+02&  E1&  6.936E-01&  2.653E+09&  5.825E-01&  7.734E-01&  2.659E+09&  5.836E-01&  7.750E-01&   AA  \\      
23&   32&   59&  4.226907E+02&  E1&  1.000E-01&  3.826E+08&  9.223E-02&  1.283E-01&  3.822E+08&  9.214E-02&  1.282E-01&   AA  \\      
23&   33&   59&  4.402887E+02&  E1&  6.400E-02&  2.449E+08&  6.404E-02&  9.283E-02&  2.453E+08&  6.416E-02&  9.300E-02&   A+  \\      
23&   34&   59&  4.448751E+02&  E1&  1.415E-01&  5.413E+08&  1.445E-01&  2.117E-01&  5.457E+08&  1.457E-01&  2.134E-01&   AA  \\      
23&   47&   59&  7.806082E+02&  E1&  1.647E-04&  6.301E+05&  5.181E-04&  1.331E-03&  7.091E+05&  5.830E-04&  1.498E-03&   C+  \\      
23&    1&   60&  1.840025E+01&  E1&  6.907E-01&  2.759E+11&  9.804E-02&  5.939E-03&  2.762E+11&  9.814E-02&  5.945E-03&   B+  \\      
23&    4&   60&  1.881993E+01&  E1&  2.981E-01&  1.191E+11&  4.427E-02&  2.743E-03&  1.192E+11&  4.432E-02&  2.746E-03&   B+  \\      
23&   23&   60&  2.948997E+02&  E1&  6.656E-05&  2.659E+07&  2.427E-03&  2.356E-03&  2.598E+07&  2.371E-03&  2.302E-03&   B+  \\      
23&   28&   60&  3.791933E+02&  E1&  1.604E-03&  6.408E+08&  9.669E-02&  1.207E-01&  6.414E+08&  9.678E-02&  1.208E-01&   AA  \\      
23&   29&   60&  3.984493E+02&  E1&  2.579E-05&  1.030E+07&  1.717E-03&  2.252E-03&  1.027E+07&  1.710E-03&  2.244E-03&   B+  \\      
23&   30&   60&  3.996384E+02&  E1&  9.461E-03&  3.780E+09&  6.335E-01&  8.335E-01&  3.779E+09&  6.334E-01&  8.334E-01&   AA  \\      
23&    1&   61&  1.839568E+01&  E2&  3.117E-05&  2.826E+06&  1.434E-07&  5.315E-06&  2.818E+06&  1.430E-07&  5.301E-06&   C   \\      
23&    4&   61&  1.881515E+01&  E2&  8.709E-03&  7.895E+08&  4.190E-05&  1.662E-03&  7.892E+08&  4.188E-05&  1.662E-03&   C+  \\      
23&    7&   61&  2.156407E+01&  E1&  1.018E-01&  9.234E+09&  6.437E-04&  4.570E-05&  9.183E+09&  6.402E-04&  4.545E-05&   C+  \\      
23&    9&   61&  2.277740E+01&  E1&  7.508E-01&  6.807E+10&  5.294E-03&  3.970E-04&  6.805E+10&  5.293E-03&  3.969E-04&   B+  \\      
23&   12&   61&  1.829374E+02&  E1&  5.160E-04&  4.678E+07&  2.347E-04&  1.414E-04&  4.675E+07&  2.345E-04&  1.413E-04&   B+  \\      
23&   13&   61&  2.187939E+02&  E1&  3.144E-03&  2.850E+08&  2.046E-03&  1.473E-03&  2.812E+08&  2.018E-03&  1.454E-03&   B+  \\      
23&   21&   61&  2.747461E+02&  E1&  6.638E-03&  6.018E+08&  6.811E-03&  6.160E-03&  5.960E+08&  6.745E-03&  6.101E-03&   B+  \\      
23&   26&   61&  3.087000E+02&  E1&  1.283E-01&  1.164E+10&  1.662E-01&  1.689E-01&  1.150E+10&  1.643E-01&  1.670E-01&   A+  \\      
23&    1&   62&  1.837623E+01&  E1&  1.394E-01&  5.575E+11&  8.467E-02&  5.122E-03&  5.586E+11&  8.484E-02&  5.133E-03&   B+  \\      
23&    2&   62&  1.854299E+01&  E1&  1.770E-02&  7.078E+10&  1.095E-02&  6.682E-04&  7.110E+10&  1.099E-02&  6.712E-04&   B+  \\      
23&    3&   62&  1.854669E+01&  E1&  4.725E-01&  1.890E+12&  2.923E-01&  1.785E-02&  1.893E+12&  2.928E-01&  1.788E-02&   A+  \\      
23&    4&   62&  1.879480E+01&  E1&  2.896E-01&  1.158E+12&  1.840E-01&  1.138E-02&  1.160E+12&  1.842E-01&  1.140E-02&   A+  \\      
23&    5&   62&  1.921645E+01&  E1&  7.961E-02&  3.184E+11&  5.288E-02&  3.345E-03&  3.188E+11&  5.294E-02&  3.349E-03&   B+  \\      
23&   22&   62&  2.817809E+02&  E1&  8.152E-05&  3.260E+08&  1.164E-02&  1.080E-02&  3.217E+08&  1.149E-02&  1.066E-02&   A+  \\      
23&   23&   62&  2.888486E+02&  E1&  3.487E-05&  1.394E+08&  5.232E-03&  4.976E-03&  1.363E+08&  5.115E-03&  4.864E-03&   B+  \\      
23&   27&   62&  3.476386E+02&  E1&  8.656E-04&  3.462E+09&  1.882E-01&  2.153E-01&  3.457E+09&  1.879E-01&  2.150E-01&   AA  \\      
23&   28&   62&  3.692468E+02&  E1&  1.485E-04&  5.940E+08&  3.643E-02&  4.428E-02&  5.860E+08&  3.593E-02&  4.368E-02&   A+  \\      
23&   35&   62&  4.961457E+02&  E1&  8.558E-05&  3.423E+08&  3.789E-02&  6.189E-02&  3.421E+08&  3.787E-02&  6.186E-02&   A+  \\      
23&   36&   62&  5.040925E+02&  E1&  2.051E-05&  8.204E+07&  9.376E-03&  1.556E-02&  8.175E+07&  9.343E-03&  1.550E-02&   A+  \\      
23&   39&   62&  6.128248E+02&  E1&  1.366E-05&  5.465E+07&  9.231E-03&  1.862E-02&  5.428E+07&  9.169E-03&  1.850E-02&   A+  \\      
23&    1&   63&  1.837221E+01&  M2&  2.451E-05&  9.998E+04&  4.553E-08&  1.263E-01&           &           &           &       \\      
23&    4&   63&  1.879059E+01&  M2&  2.215E-04&  9.032E+05&  4.303E-07&  1.277E+00&           &           &           &       \\      
23&    6&   63&  2.136117E+01&  E2&  7.751E-04&  3.161E+06&  1.946E-06&  1.130E-04&  3.144E+06&  1.936E-06&  1.124E-04&   C+  \\      
23&   14&   63&  2.158221E+02&  E2&  1.444E-05&  5.891E+04&  3.702E-06&  2.217E-01&  5.910E+04&  3.714E-06&  2.224E-01&   B   \\      
23&   19&   63&  2.571923E+02&  E1&  1.358E-03&  5.538E+06&  4.943E-04&  4.185E-04&  5.373E+06&  4.795E-04&  4.060E-04&   B+  \\      
23&   29&   63&  3.857002E+02&  E1&  1.432E-03&  5.839E+06&  1.172E-03&  1.488E-03&  6.169E+06&  1.238E-03&  1.572E-03&   B+  \\      
23&   32&   63&  4.033535E+02&  E1&  8.052E-01&  3.284E+09&  7.209E-01&  9.572E-01&  3.279E+09&  7.199E-01&  9.560E-01&   AA  \\      
23&   33&   63&  4.193478E+02&  E1&  5.997E-02&  2.446E+08&  5.803E-02&  8.012E-02&  2.452E+08&  5.819E-02&  8.034E-02&   A+  \\      
23&   34&   63&  4.235062E+02&  E1&  1.303E-01&  5.316E+08&  1.286E-01&  1.794E-01&  5.306E+08&  1.284E-01&  1.790E-01&   AA  \\      
23&   47&   63&  7.171179E+02&  E1&  6.263E-04&  2.554E+06&  1.772E-03&  4.184E-03&  2.821E+06&  1.957E-03&  4.621E-03&   B   \\      
23&   15&   64&  2.192867E+02&  E2&  2.480E-05&  1.004E+05&  7.964E-06&  5.002E-01&  1.008E+05&  7.992E-06&  5.019E-01&   B   \\      
23&   34&   64&  4.099330E+02&  E1&  1.000E+00&  4.049E+09&  1.122E+00&  1.514E+00&  4.059E+09&  1.125E+00&  1.518E+00&   AA  \\      
23&    4&   65&  1.875663E+01&  M2&  1.286E-04&  5.661E+05&  2.687E-07&  7.933E-01&           &           &           &       \\      
23&    6&   65&  2.131730E+01&  E2&  2.680E-05&  1.180E+05&  7.234E-08&  4.174E-06&  1.178E+05&  7.222E-08&  4.167E-06&   C   \\      
23&   16&   65&  2.272048E+02&  E2&  1.746E-05&  7.686E+04&  5.353E-06&  3.740E-01&  7.719E+04&  5.377E-06&  3.756E-01&   B   \\      
23&   29&   65&  3.718818E+02&  E1&  1.268E-01&  5.581E+08&  1.041E-01&  1.275E-01&  5.599E+08&  1.045E-01&  1.279E-01&   AA  \\      
23&   32&   65&  3.882660E+02&  E1&  4.093E-02&  1.802E+08&  3.665E-02&  4.685E-02&  1.801E+08&  3.663E-02&  4.682E-02&   A+  \\      
23&   33&   65&  4.030642E+02&  E1&  8.128E-01&  3.578E+09&  7.844E-01&  1.041E+00&  3.584E+09&  7.857E-01&  1.043E+00&   AA  \\      
23&   34&   65&  4.069045E+02&  E1&  1.922E-02&  8.463E+07&  1.891E-02&  2.533E-02&  8.499E+07&  1.899E-02&  2.544E-02&   A+  \\      
23&   47&   65&  6.707764E+02&  E1&  3.431E-05&  1.510E+05&  9.169E-05&  2.025E-04&  1.486E+05&  9.019E-05&  1.992E-04&   B+  \\      
23&    1&   66&  1.829847E+01&  E1&  1.482E-01&  1.019E+12&  2.559E-01&  1.541E-02&  1.020E+12&  2.560E-01&  1.542E-02&   A+  \\      
23&    2&   66&  1.846382E+01&  E1&  8.395E-01&  5.774E+12&  1.476E+00&  8.970E-02&  5.781E+12&  1.477E+00&  8.980E-02&   A+  \\      
23&    4&   66&  1.871347E+01&  E1&  1.161E-02&  7.986E+10&  2.096E-02&  1.292E-03&  7.996E+10&  2.099E-02&  1.293E-03&   B+  \\      
23&   23&   66&  2.707636E+02&  E1&  1.128E-04&  7.759E+08&  4.264E-02&  3.801E-02&  7.644E+08&  4.201E-02&  3.745E-02&   A+  \\      
23&   28&   66&  3.401993E+02&  E1&  9.936E-05&  6.835E+08&  5.930E-02&  6.641E-02&  6.817E+08&  5.915E-02&  6.624E-02&   A+  \\      
23&   29&   66&  3.556180E+02&  E1&  1.868E-05&  1.285E+08&  1.218E-02&  1.426E-02&  1.236E+08&  1.171E-02&  1.372E-02&   B+  \\      
23&   30&   66&  3.565650E+02&  E1&  1.744E-04&  1.200E+09&  1.144E-01&  1.342E-01&  1.192E+09&  1.136E-01&  1.333E-01&   AA  \\      
23&   31&   66&  3.612471E+02&  E1&  9.224E-05&  6.345E+08&  6.207E-02&  7.381E-02&  6.287E+08&  6.150E-02&  7.314E-02&   A+  \\      
23&   32&   66&  3.705717E+02&  E1&  1.713E-05&  1.179E+08&  1.213E-02&  1.480E-02&  1.139E+08&  1.173E-02&  1.431E-02&   B+  \\      
23&   36&   66&  4.514671E+02&  E1&  1.759E-04&  1.210E+09&  1.849E-01&  2.748E-01&  1.201E+09&  1.835E-01&  2.728E-01&   AA  \\      
23&    1&   67&  1.827855E+01&  E1&  2.675E-01&  1.126E+12&  1.692E-01&  1.018E-02&  1.128E+12&  1.695E-01&  1.020E-02&   A+  \\      
23&    2&   67&  1.844353E+01&  E1&  6.845E-02&  2.882E+11&  4.410E-02&  2.678E-03&  2.886E+11&  4.416E-02&  2.681E-03&   B+  \\      
23&    3&   67&  1.844719E+01&  E1&  1.693E-01&  7.129E+11&  1.091E-01&  6.626E-03&  7.137E+11&  1.092E-01&  6.634E-03&   B+  \\      
23&    4&   67&  1.869263E+01&  E1&  4.502E-01&  1.896E+12&  2.979E-01&  1.833E-02&  1.896E+12&  2.980E-01&  1.834E-02&   A+  \\      
23&    5&   67&  1.910966E+01&  E1&  4.339E-02&  1.827E+11&  3.001E-02&  1.888E-03&  1.829E+11&  3.004E-02&  1.890E-03&   B+  \\      
23&   10&   67&  2.701650E+01&  E1&  1.016E-05&  4.277E+07&  1.404E-05&  1.249E-06&  4.303E+07&  1.413E-05&  1.256E-06&   C+  \\      
23&   22&   67&  2.604398E+02&  E1&  4.463E-05&  1.879E+08&  5.733E-03&  4.916E-03&  1.804E+08&  5.502E-03&  4.717E-03&   B+  \\      
23&   28&   67&  3.334424E+02&  E1&  6.840E-05&  2.880E+08&  1.440E-02&  1.581E-02&  2.856E+08&  1.428E-02&  1.568E-02&   A+  \\      
23&   31&   67&  3.536376E+02&  E1&  7.964E-04&  3.354E+09&  1.886E-01&  2.196E-01&  3.331E+09&  1.874E-01&  2.182E-01&   AA  \\      
23&   35&   67&  4.335875E+02&  E1&  1.418E-04&  5.969E+08&  5.047E-02&  7.204E-02&  5.945E+08&  5.027E-02&  7.175E-02&   A+  \\      
23&   37&   67&  4.717523E+02&  E1&  1.230E-05&  5.178E+07&  5.183E-03&  8.050E-03&  5.200E+07&  5.205E-03&  8.084E-03&   B+  \\      
23&   38&   67&  4.932274E+02&  E1&  1.110E-05&  4.672E+07&  5.112E-03&  8.301E-03&  4.609E+07&  5.043E-03&  8.188E-03&   B+  \\      
23&   39&   67&  5.201315E+02&  E1&  4.970E-05&  2.093E+08&  2.546E-02&  4.360E-02&  2.073E+08&  2.522E-02&  4.318E-02&   A+  \\      
23&   41&   67&  5.388701E+02&  E1&  1.008E-05&  4.244E+07&  5.543E-03&  9.833E-03&  4.013E+07&  5.241E-03&  9.297E-03&   B+  \\      
23&    1&   68&  1.826730E+01&  E1&  9.857E-01&  9.409E+12&  3.295E+00&  1.982E-01&  9.423E+12&  3.300E+00&  1.985E-01&   AA  \\      
23&    4&   68&  1.868086E+01&  E1&  1.380E-02&  1.317E+11&  4.823E-02&  2.966E-03&  1.316E+11&  4.819E-02&  2.963E-03&   B+  \\      
23&   23&   68&  2.640936E+02&  E1&  3.212E-05&  3.066E+08&  2.244E-02&  1.951E-02&  2.922E+08&  2.138E-02&  1.859E-02&   B+  \\      
23&   28&   68&  3.297358E+02&  E1&  3.036E-05&  2.899E+08&  3.307E-02&  3.590E-02&  2.835E+08&  3.235E-02&  3.512E-02&   A   \\      
23&   29&   68&  3.442006E+02&  E1&  1.132E-04&  1.080E+09&  1.343E-01&  1.522E-01&  1.067E+09&  1.327E-01&  1.504E-01&   A+  \\      
23&   32&   68&  3.581906E+02&  E1&  1.647E-04&  1.572E+09&  2.116E-01&  2.496E-01&  1.564E+09&  2.106E-01&  2.484E-01&   AA  \\      
23&   33&   68&  3.707479E+02&  E1&  3.395E-05&  3.240E+08&  4.674E-02&  5.705E-02&  3.206E+08&  4.625E-02&  5.645E-02&   A+  \\      
23&   34&   68&  3.739946E+02&  E1&  2.343E-05&  2.237E+08&  3.283E-02&  4.043E-02&  2.238E+08&  3.286E-02&  4.045E-02&   A+  \\      
23&   37&   68&  4.643672E+02&  E1&  1.128E-04&  1.077E+09&  2.437E-01&  3.725E-01&  1.064E+09&  2.407E-01&  3.680E-01&   A+  \\      
23&    1&   69&  1.824630E+01&  E1&  9.763E-01&  9.234E+12&  2.305E+00&  1.384E-01&  9.248E+12&  2.308E+00&  1.386E-01&   AA  \\      
23&    2&   69&  1.841070E+01&  E1&  1.853E-02&  1.753E+11&  4.453E-02&  2.699E-03&  1.761E+11&  4.475E-02&  2.712E-03&   B+  \\      
23&    4&   69&  1.865890E+01&  E1&  4.655E-03&  4.403E+10&  1.149E-02&  7.059E-04&  4.413E+10&  1.152E-02&  7.074E-04&   B+  \\      
23&   22&   69&  2.540412E+02&  E1&  3.732E-05&  3.530E+08&  1.708E-02&  1.428E-02&  3.431E+08&  1.660E-02&  1.388E-02&   A   \\      
23&   23&   69&  2.597717E+02&  E1&  2.712E-05&  2.565E+08&  1.297E-02&  1.110E-02&  2.600E+08&  1.315E-02&  1.125E-02&   A+  \\      
23&   27&   69&  3.063666E+02&  E1&  8.812E-05&  8.335E+08&  5.864E-02&  5.914E-02&  8.209E+08&  5.776E-02&  5.826E-02&   A+  \\      
23&   28&   69&  3.230257E+02&  E1&  3.750E-05&  3.547E+08&  2.774E-02&  2.950E-02&  3.490E+08&  2.730E-02&  2.903E-02&   A+  \\      
23&   29&   69&  3.368953E+02&  E1&  9.051E-05&  8.561E+08&  7.283E-02&  8.078E-02&  8.552E+08&  7.276E-02&  8.070E-02&   A+  \\      
23&   30&   69&  3.377450E+02&  E1&  1.897E-05&  1.794E+08&  1.534E-02&  1.706E-02&  1.783E+08&  1.525E-02&  1.696E-02&   A+  \\      
23&   31&   69&  3.419431E+02&  E1&  2.218E-05&  2.098E+08&  1.839E-02&  2.070E-02&  2.101E+08&  1.842E-02&  2.073E-02&   A+  \\      
23&   32&   69&  3.502862E+02&  E1&  6.568E-05&  6.213E+08&  5.714E-02&  6.590E-02&  6.170E+08&  5.675E-02&  6.545E-02&   A+  \\      
23&   37&   69&  4.511686E+02&  E1&  1.215E-04&  1.150E+09&  1.754E-01&  2.605E-01&  1.141E+09&  1.742E-01&  2.587E-01&   AA  \\      
23&    2&   70&  1.840214E+01&  E1&  9.987E-01&  4.207E+12&  2.136E-01&  1.294E-02&  4.212E+12&  2.139E-01&  1.296E-02&   A+  \\      
23&   22&   70&  2.524222E+02&  E1&  1.517E-04&  6.390E+08&  6.104E-03&  5.073E-03&  6.318E+08&  6.035E-03&  5.015E-03&   B+  \\      
23&   27&   70&  3.040150E+02&  E1&  3.837E-04&  1.616E+09&  2.239E-02&  2.241E-02&  1.603E+09&  2.221E-02&  2.223E-02&   A+  \\      
23&   31&   70&  3.390162E+02&  E1&  2.236E-04&  9.420E+08&  1.623E-02&  1.811E-02&  9.354E+08&  1.612E-02&  1.799E-02&   A+  \\      
23&   36&   70&  4.172711E+02&  E1&  4.924E-04&  2.074E+09&  5.414E-02&  7.437E-02&  2.062E+09&  5.381E-02&  7.392E-02&   A+  \\      
23&   38&   70&  4.652418E+02&  E1&  4.706E-05&  1.982E+08&  6.433E-03&  9.853E-03&  1.888E+08&  6.128E-03&  9.386E-03&   B+  \\      
23&   40&   70&  5.025381E+02&  E1&  3.482E-05&  1.467E+08&  5.553E-03&  9.187E-03&  1.396E+08&  5.284E-03&  8.742E-03&   B+  \\      
23&    1&   71&  1.822933E+01&  E1&  6.447E-02&  3.940E+11&  5.888E-02&  3.534E-03&  3.948E+11&  5.900E-02&  3.541E-03&   B+  \\      
23&    2&   71&  1.839342E+01&  E1&  7.186E-01&  4.391E+12&  6.682E-01&  4.046E-02&  4.396E+12&  6.689E-01&  4.051E-02&   A+  \\      
23&    3&   71&  1.839706E+01&  E1&  2.000E-01&  1.222E+12&  1.860E-01&  1.127E-02&  1.223E+12&  1.861E-01&  1.127E-02&   A+  \\      
23&    4&   71&  1.864116E+01&  E1&  2.534E-04&  1.548E+09&  2.420E-04&  1.485E-05&  1.515E+09&  2.367E-04&  1.453E-05&   C+  \\      
23&    5&   71&  1.905587E+01&  E1&  1.581E-02&  9.662E+10&  1.578E-02&  9.900E-04&  9.664E+10&  1.578E-02&  9.901E-04&   B+  \\      
23&   22&   71&  2.507915E+02&  E1&  8.886E-05&  5.430E+08&  1.536E-02&  1.268E-02&  5.394E+08&  1.526E-02&  1.260E-02&   A+  \\      
23&   25&   71&  2.589563E+02&  E1&  1.097E-04&  6.705E+08&  2.022E-02&  1.724E-02&  6.606E+08&  1.992E-02&  1.699E-02&   A+  \\      
23&   28&   71&  3.177897E+02&  E1&  1.835E-04&  1.122E+09&  5.094E-02&  5.330E-02&  1.113E+09&  5.057E-02&  5.290E-02&   A+  \\      
23&   30&   71&  3.320252E+02&  E1&  9.481E-05&  5.794E+08&  2.873E-02&  3.140E-02&  5.684E+08&  2.818E-02&  3.081E-02&   A+  \\      
23&   35&   71&  4.074886E+02&  E1&  1.452E-04&  8.872E+08&  6.626E-02&  8.889E-02&  8.761E+08&  6.542E-02&  8.777E-02&   A+  \\      
23&   36&   71&  4.128338E+02&  E1&  2.453E-04&  1.499E+09&  1.149E-01&  1.562E-01&  1.488E+09&  1.141E-01&  1.550E-01&   AA  \\      
23&   37&   71&  4.410196E+02&  E1&  2.016E-05&  1.232E+08&  1.077E-02&  1.564E-02&  1.249E+08&  1.092E-02&  1.586E-02&   A+  \\      
23&   40&   71&  4.961161E+02&  E1&  1.023E-05&  6.249E+07&  6.917E-03&  1.130E-02&  6.196E+07&  6.859E-03&  1.120E-02&   A+  \\      
23&    1&   72&  1.822048E+01&  E1&  1.436E-01&  5.149E+11&  1.281E-01&  7.686E-03&  5.152E+11&  1.282E-01&  7.690E-03&   B+  \\      
23&    2&   72&  1.838441E+01&  E1&  6.739E-02&  2.416E+11&  6.122E-02&  3.705E-03&  2.420E+11&  6.131E-02&  3.711E-03&   B+  \\      
23&    4&   72&  1.863190E+01&  E1&  7.877E-01&  2.824E+12&  7.349E-01&  4.508E-02&  2.826E+12&  7.355E-01&  4.511E-02&   A+  \\      
23&   22&   72&  2.491261E+02&  E1&  2.706E-05&  9.703E+07&  4.514E-03&  3.702E-03&  9.601E+07&  4.467E-03&  3.663E-03&   B+  \\      
23&   23&   72&  2.546346E+02&  E1&  5.311E-05&  1.904E+08&  9.255E-03&  7.758E-03&  1.883E+08&  9.152E-03&  7.672E-03&   B+  \\      
23&   27&   72&  2.992466E+02&  E1&  1.113E-04&  3.989E+08&  2.678E-02&  2.638E-02&  3.959E+08&  2.658E-02&  2.618E-02&   A+  \\      
23&   29&   72&  3.283056E+02&  E1&  7.827E-05&  2.806E+08&  2.267E-02&  2.451E-02&  2.787E+08&  2.252E-02&  2.434E-02&   A+  \\      
23&   31&   72&  3.330974E+02&  E1&  4.677E-04&  1.677E+09&  1.395E-01&  1.529E-01&  1.667E+09&  1.387E-01&  1.521E-01&   AA  \\      
23&   32&   72&  3.410095E+02&  E1&  2.312E-05&  8.290E+07&  7.226E-03&  8.113E-03&  7.934E+07&  6.916E-03&  7.764E-03&   B+  \\      
23&   33&   72&  3.523720E+02&  E1&  7.472E-05&  2.679E+08&  2.493E-02&  2.892E-02&  2.723E+08&  2.535E-02&  2.940E-02&   A+  \\      
23&   36&   72&  4.083404E+02&  E1&  5.649E-05&  2.025E+08&  2.531E-02&  3.403E-02&  2.003E+08&  2.504E-02&  3.366E-02&   A+  \\      
23&   37&   72&  4.358954E+02&  E1&  1.030E-04&  3.694E+08&  5.262E-02&  7.551E-02&  3.689E+08&  5.255E-02&  7.540E-02&   A+  \\      
23&   38&   72&  4.541668E+02&  E1&  4.059E-05&  1.455E+08&  2.250E-02&  3.365E-02&  1.469E+08&  2.272E-02&  3.396E-02&   A+  \\      
23&   39&   72&  4.768803E+02&  E1&  1.398E-04&  5.011E+08&  8.542E-02&  1.341E-01&  4.954E+08&  8.445E-02&  1.326E-01&   A+  \\      
23&   41&   72&  4.925850E+02&  E1&  8.431E-05&  3.023E+08&  5.498E-02&  8.916E-02&  3.054E+08&  5.556E-02&  9.009E-02&   A+  \\      
23&   48&   72&  5.514271E+02&  E1&  1.011E-05&  3.624E+07&  8.260E-03&  1.500E-02&  3.678E+07&  8.384E-03&  1.522E-02&   A+  \\      
23&    6&   73&  2.115453E+01&  E1&  3.669E-01&  8.386E+09&  3.938E-03&  2.743E-04&  8.347E+09&  3.920E-03&  2.730E-04&   B+  \\      
23&   11&   73&  1.550524E+02&  E1&  6.179E-01&  1.412E+10&  3.563E-01&  1.819E-01&  1.419E+10&  3.581E-01&  1.828E-01&   AA  \\      
23&   14&   73&  1.964357E+02&  E1&  7.843E-03&  1.793E+08&  7.259E-03&  4.694E-03&  1.868E+08&  7.563E-03&  4.891E-03&   B+  \\      
23&   15&   73&  2.024564E+02&  E1&  5.769E-03&  1.319E+08&  5.672E-03&  3.780E-03&  1.400E+08&  6.024E-03&  4.015E-03&   B+  \\      
23&   16&   73&  2.099846E+02&  E1&  1.268E-04&  2.899E+06&  1.342E-04&  9.274E-05&  2.978E+06&  1.378E-04&  9.526E-05&   C+  \\      
23&   24&   73&  2.553715E+02&  E1&  1.429E-03&  3.266E+07&  2.235E-03&  1.879E-03&  3.458E+07&  2.367E-03&  1.990E-03&   B+  \\      
23&   46&   73&  5.239168E+02&  E1&  2.962E-05&  6.771E+05&  1.950E-04&  3.364E-04&  5.946E+05&  1.713E-04&  2.954E-04&   C+  \\      
23&    1&   74&  1.818568E+01&  E1&  8.101E-01&  8.675E+12&  1.290E+00&  7.726E-02&  8.687E+12&  1.292E+00&  7.736E-02&   A+  \\      
23&    2&   74&  1.834898E+01&  E1&  3.309E-02&  3.544E+11&  5.366E-02&  3.242E-03&  3.544E+11&  5.367E-02&  3.242E-03&   B+  \\      
23&    3&   74&  1.835261E+01&  E1&  2.553E-05&  2.734E+08&  4.142E-05&  2.502E-06&  2.736E+08&  4.145E-05&  2.504E-06&   C+  \\      
23&    4&   74&  1.859552E+01&  E1&  1.442E-01&  1.544E+12&  2.401E-01&  1.470E-02&  1.546E+12&  2.404E-01&  1.472E-02&   A+  \\      
23&    5&   74&  1.900818E+01&  E1&  1.201E-02&  1.286E+11&  2.090E-02&  1.308E-03&  1.286E+11&  2.090E-02&  1.308E-03&   B+  \\      
23&   18&   74&  2.199842E+02&  E1&  1.261E-05&  1.350E+08&  2.939E-03&  2.128E-03&  1.315E+08&  2.863E-03&  2.073E-03&   B+  \\      
23&   22&   74&  2.427746E+02&  E1&  2.804E-05&  3.003E+08&  7.959E-03&  6.362E-03&  2.928E+08&  7.762E-03&  6.204E-03&   B+  \\      
23&   23&   74&  2.480028E+02&  E1&  1.955E-04&  2.093E+09&  5.790E-02&  4.727E-02&  2.068E+09&  5.720E-02&  4.670E-02&   A+  \\      
23&   28&   74&  3.050262E+02&  E1&  3.780E-05&  4.048E+08&  1.694E-02&  1.701E-02&  4.056E+08&  1.697E-02&  1.704E-02&   A+  \\      
23&   31&   74&  3.218392E+02&  E1&  1.503E-05&  1.610E+08&  7.499E-03&  7.946E-03&  1.600E+08&  7.455E-03&  7.899E-03&   B+  \\      
23&   36&   74&  3.915498E+02&  E1&  4.836E-05&  5.178E+08&  3.571E-02&  4.603E-02&  5.168E+08&  3.564E-02&  4.594E-02&   A+  \\      
23&   37&   74&  4.168153E+02&  E1&  2.035E-04&  2.180E+09&  1.703E-01&  2.337E-01&  2.157E+09&  1.685E-01&  2.312E-01&   A+  \\      
23&   41&   74&  4.683572E+02&  E1&  1.069E-05&  1.144E+08&  1.129E-02&  1.741E-02&  1.120E+08&  1.105E-02&  1.704E-02&   A   \\      
23&    1&   75&  1.812145E+01&  E1&  3.110E-01&  2.173E+12&  7.489E-01&  4.468E-02&  2.176E+12&  7.500E-01&  4.475E-02&   A+  \\      
23&    4&   75&  1.852836E+01&  E1&  6.882E-01&  4.809E+12&  1.732E+00&  1.057E-01&  4.817E+12&  1.735E+00&  1.058E-01&   AA  \\      
23&   32&   75&  3.093675E+02&  E1&  7.193E-05&  5.026E+08&  5.048E-02&  5.141E-02&  4.943E+08&  4.965E-02&  5.056E-02&   A+  \\      
23&   33&   75&  3.186903E+02&  E1&  3.101E-04&  2.167E+09&  2.310E-01&  2.423E-01&  2.133E+09&  2.273E-01&  2.385E-01&   A+  \\      
23&   39&   75&  4.172065E+02&  E1&  3.270E-04&  2.285E+09&  4.173E-01&  5.732E-01&  2.268E+09&  4.142E-01&  5.689E-01&   AA  \\      
23&   41&   75&  4.291775E+02&  E1&  3.836E-05&  2.681E+08&  5.181E-02&  7.321E-02&  2.643E+08&  5.110E-02&  7.219E-02&   A+  \\      
23&    6&   76&  2.101809E+01&  E1&  7.871E-01&  9.535E+10&  3.157E-02&  2.185E-03&  9.522E+10&  3.153E-02&  2.182E-03&   B+  \\      
23&    7&   76&  2.118329E+01&  E1&  8.113E-02&  9.827E+09&  3.306E-03&  2.305E-04&  9.822E+09&  3.304E-03&  2.304E-04&   B+  \\      
23&    9&   76&  2.235298E+01&  E1&  3.747E-05&  4.539E+06&  1.700E-06&  1.251E-07&  4.499E+06&  1.685E-06&  1.240E-07&   C   \\      
23&   11&   76&  1.480101E+02&  E1&  1.259E-01&  1.525E+10&  2.504E-01&  1.220E-01&  1.522E+10&  2.499E-01&  1.218E-01&   AA  \\      
23&   12&   76&  1.587314E+02&  E1&  3.461E-03&  4.193E+08&  7.919E-03&  4.138E-03&  4.306E+08&  8.132E-03&  4.249E-03&   B+  \\      
23&   13&   76&  1.850442E+02&  E1&  5.450E-04&  6.602E+07&  1.694E-03&  1.032E-03&  6.892E+07&  1.769E-03&  1.078E-03&   B+  \\      
23&   14&   76&  1.852679E+02&  E1&  1.095E-04&  1.326E+07&  3.412E-04&  2.081E-04&  1.376E+07&  3.540E-04&  2.159E-04&   B+  \\      
23&   15&   76&  1.906142E+02&  E1&  7.195E-04&  8.715E+07&  2.374E-03&  1.490E-03&  8.830E+07&  2.405E-03&  1.509E-03&   B+  \\      
23&   16&   76&  1.972730E+02&  E1&  6.868E-04&  8.320E+07&  2.427E-03&  1.576E-03&  8.754E+07&  2.554E-03&  1.658E-03&   B+  \\      
23&   21&   76&  2.235473E+02&  E1&  1.862E-05&  2.255E+06&  8.447E-05&  6.217E-05&  2.207E+06&  8.268E-05&  6.085E-05&   C+  \\      
23&   24&   76&  2.368138E+02&  E1&  2.497E-04&  3.025E+07&  1.272E-03&  9.914E-04&  3.332E+07&  1.401E-03&  1.092E-03&   B   \\      
23&    1&   77&  1.808240E+01&  E1&  7.250E-03&  7.741E+09&  1.897E-03&  1.129E-04&  7.772E+09&  1.905E-03&  1.134E-04&   B+  \\      
23&    2&   77&  1.824384E+01&  E1&  3.584E-01&  3.827E+11&  9.548E-02&  5.734E-03&  3.832E+11&  9.561E-02&  5.742E-03&   B+  \\      
23&    4&   77&  1.848754E+01&  E1&  6.296E-01&  6.722E+11&  1.722E-01&  1.048E-02&  6.734E+11&  1.725E-01&  1.050E-02&   A+  \\      
23&    8&   77&  2.124279E+01&  E2&  1.078E-05&  1.151E+07&  3.894E-06&  2.223E-04&  1.150E+07&  3.891E-06&  2.222E-04&   C+  \\      
23&   28&   77&  2.783585E+02&  E1&  1.187E-04&  1.267E+08&  7.358E-03&  6.743E-03&  1.244E+08&  7.224E-03&  6.620E-03&   B+  \\      
23&   30&   77&  2.892201E+02&  E1&  2.530E-05&  2.701E+07&  1.693E-03&  1.612E-03&  2.588E+07&  1.623E-03&  1.545E-03&   B+  \\      
23&   31&   77&  2.922930E+02&  E1&  2.271E-05&  2.425E+07&  1.553E-03&  1.494E-03&  2.315E+07&  1.483E-03&  1.427E-03&   B+  \\      
23&   33&   77&  3.070301E+02&  E1&  1.091E-04&  1.165E+08&  8.234E-03&  8.323E-03&  1.120E+08&  7.912E-03&  7.997E-03&   B+  \\      
23&   36&   77&  3.486706E+02&  E1&  3.385E-05&  3.614E+07&  3.294E-03&  3.781E-03&  3.610E+07&  3.290E-03&  3.776E-03&   B+  \\      
23&   37&   77&  3.685648E+02&  E1&  3.471E-05&  3.706E+07&  3.773E-03&  4.579E-03&  3.667E+07&  3.734E-03&  4.530E-03&   B+  \\      
23&   38&   77&  3.815435E+02&  E1&  3.165E-03&  3.379E+09&  3.687E-01&  4.631E-01&  3.373E+09&  3.681E-01&  4.624E-01&   AA  \\      
23&   39&   77&  3.974466E+02&  E1&  3.000E-04&  3.203E+08&  3.793E-02&  4.962E-02&  3.181E+08&  3.767E-02&  4.929E-02&   A+  \\      
23&   40&   77&  4.062709E+02&  E1&  6.312E-04&  6.739E+08&  8.338E-02&  1.115E-01&  6.732E+08&  8.329E-02&  1.114E-01&   AA  \\      
23&   41&   77&  4.082957E+02&  E1&  7.907E-05&  8.441E+07&  1.055E-02&  1.418E-02&  8.500E+07&  1.062E-02&  1.428E-02&   A+  \\      
23&   48&   77&  4.479132E+02&  E1&  1.260E-04&  1.346E+08&  2.024E-02&  2.984E-02&  1.346E+08&  2.024E-02&  2.984E-02&   A+  \\      
23&   51&   77&  5.017373E+02&  E1&  1.092E-05&  1.166E+07&  2.201E-03&  3.635E-03&  1.158E+07&  2.184E-03&  3.608E-03&   B+  \\      
23&    1&   78&  1.807432E+01&  E1&  8.952E-01&  6.455E+11&  2.213E-01&  1.317E-02&  6.463E+11&  2.216E-01&  1.318E-02&   A+  \\      
23&    4&   78&  1.847909E+01&  E1&  9.858E-02&  7.108E+10&  2.547E-02&  1.550E-03&  7.108E+10&  2.547E-02&  1.550E-03&   B+  \\      
23&    7&   78&  2.112380E+01&  E2&  1.486E-05&  1.072E+07&  5.018E-06&  2.817E-04&  1.072E+07&  5.020E-06&  2.818E-04&   C+  \\      
23&   29&   78&  2.865522E+02&  E1&  2.924E-04&  2.108E+08&  1.817E-02&  1.714E-02&  2.083E+08&  1.795E-02&  1.693E-02&   A+  \\      
23&   32&   78&  2.961828E+02&  E1&  2.116E-05&  1.526E+07&  1.405E-03&  1.370E-03&  1.443E+07&  1.328E-03&  1.295E-03&   B+  \\      
23&   34&   78&  3.069067E+02&  E1&  9.381E-05&  6.764E+07&  6.686E-03&  6.756E-03&  6.265E+07&  6.193E-03&  6.257E-03&   B   \\      
23&   37&   78&  3.652365E+02&  E1&  6.562E-05&  4.732E+07&  6.624E-03&  7.965E-03&  4.679E+07&  6.550E-03&  7.875E-03&   B+  \\      
23&   39&   78&  3.935790E+02&  E1&  6.346E-04&  4.576E+08&  7.439E-02&  9.638E-02&  4.593E+08&  7.466E-02&  9.674E-02&   A+  \\      
23&   41&   78&  4.042152E+02&  E1&  5.039E-03&  3.633E+09&  6.230E-01&  8.290E-01&  3.626E+09&  6.218E-01&  8.274E-01&   AA  \\      
23&   47&   78&  4.363860E+02&  E1&  5.778E-05&  4.166E+07&  8.326E-03&  1.196E-02&  4.213E+07&  8.419E-03&  1.209E-02&   A+  \\      
23&   51&   78&  4.955894E+02&  E1&  1.647E-05&  1.188E+07&  3.061E-03&  4.995E-03&  1.198E+07&  3.089E-03&  5.039E-03&   B+  \\      
23&    6&   79&  2.093315E+01&  E1&  4.123E-03&  1.738E+08&  3.425E-05&  2.360E-06&  1.784E+08&  3.516E-05&  2.423E-06&   C+  \\      
23&    7&   79&  2.109701E+01&  E1&  4.178E-01&  1.761E+10&  3.525E-03&  2.448E-04&  1.754E+10&  3.511E-03&  2.438E-04&   B+  \\      
23&    8&   79&  2.120457E+01&  E1&  1.567E-01&  6.605E+09&  1.336E-03&  9.324E-05&  6.582E+09&  1.331E-03&  9.291E-05&   C+  \\      
23&    9&   79&  2.225693E+01&  E1&  4.372E-05&  1.842E+06&  4.105E-07&  3.008E-08&  1.845E+06&  4.110E-07&  3.011E-08&   D   \\      
23&   11&   79&  1.438983E+02&  E1&  4.156E-01&  1.751E+10&  1.631E-01&  7.727E-02&  1.742E+10&  1.622E-01&  7.686E-02&   A+  \\      
23&   12&   79&  1.540117E+02&  E1&  1.531E-03&  6.451E+07&  6.882E-04&  3.489E-04&  6.563E+07&  7.001E-04&  3.550E-04&   B+  \\      
23&   13&   79&  1.786616E+02&  E1&  3.418E-04&  1.440E+07&  2.068E-04&  1.216E-04&  1.462E+07&  2.099E-04&  1.234E-04&   B+  \\      
23&   14&   79&  1.788702E+02&  E1&  2.137E-03&  9.005E+07&  1.296E-03&  7.631E-04&  9.011E+07&  1.297E-03&  7.635E-04&   B+  \\      
23&   16&   79&  1.900354E+02&  E1&  4.686E-05&  1.975E+06&  3.208E-05&  2.007E-05&  2.285E+06&  3.711E-05&  2.322E-05&   C+  \\      
23&   20&   79&  2.119469E+02&  E1&  3.514E-04&  1.481E+07&  2.992E-04&  2.088E-04&  1.636E+07&  3.304E-04&  2.306E-04&   B   \\      
23&   21&   79&  2.142986E+02&  E1&  1.014E-03&  4.275E+07&  8.829E-04&  6.229E-04&  4.717E+07&  9.742E-04&  6.873E-04&   B   \\      
23&   26&   79&  2.344087E+02&  E1&  2.821E-04&  1.189E+07&  2.938E-04&  2.267E-04&  1.297E+07&  3.206E-04&  2.474E-04&   B   \\      
23&    1&   80&  1.803069E+01&  E1&  6.003E-02&  3.137E+11&  7.646E-02&  4.539E-03&  3.146E+11&  7.666E-02&  4.551E-03&   B+  \\      
23&    2&   80&  1.819121E+01&  E1&  5.914E-01&  3.091E+12&  7.666E-01&  4.591E-02&  3.095E+12&  7.676E-01&  4.597E-02&   A+  \\      
23&    4&   80&  1.843350E+01&  E1&  3.476E-01&  1.817E+12&  4.628E-01&  2.808E-02&  1.819E+12&  4.634E-01&  2.812E-02&   A+  \\      
23&   31&   80&  2.793447E+02&  E1&  1.777E-05&  9.288E+07&  5.433E-03&  4.996E-03&  9.093E+07&  5.319E-03&  4.891E-03&   B+  \\      
23&   32&   80&  2.848880E+02&  E1&  4.637E-05&  2.423E+08&  1.474E-02&  1.383E-02&  2.294E+08&  1.396E-02&  1.309E-02&   B+  \\      
23&   37&   80&  3.482124E+02&  E1&  1.217E-05&  6.361E+07&  5.781E-03&  6.627E-03&  6.215E+07&  5.649E-03&  6.476E-03&   B+  \\      
23&   38&   80&  3.597749E+02&  E1&  7.277E-05&  3.803E+08&  3.690E-02&  4.370E-02&  3.787E+08&  3.674E-02&  4.351E-02&   A+  \\      
23&   39&   80&  3.738815E+02&  E1&  9.560E-05&  4.996E+08&  5.235E-02&  6.444E-02&  4.932E+08&  5.168E-02&  6.361E-02&   A+  \\      
23&   40&   80&  3.816802E+02&  E1&  4.832E-04&  2.525E+09&  2.758E-01&  3.465E-01&  2.511E+09&  2.742E-01&  3.445E-01&   AA  \\      
23&   41&   80&  3.834667E+02&  E1&  8.149E-05&  4.259E+08&  4.695E-02&  5.926E-02&  4.231E+08&  4.664E-02&  5.888E-02&   A+  \\      
23&   48&   80&  4.182073E+02&  E1&  1.624E-05&  8.485E+07&  1.112E-02&  1.532E-02&  8.306E+07&  1.089E-02&  1.499E-02&   A   \\      
23&   50&   80&  4.588145E+02&  E1&  8.063E-05&  4.214E+08&  6.649E-02&  1.004E-01&  4.193E+08&  6.616E-02&  9.994E-02&   AA  \\      
23&   55&   80&  5.322123E+02&  E1&  1.382E-05&  7.221E+07&  1.533E-02&  2.686E-02&  7.045E+07&  1.496E-02&  2.621E-02&   A   \\      
23&    1&   81&  1.802968E+01&  M2&  2.719E-05&  1.133E+05&  4.971E-08&  1.303E-01&           &           &           &       \\      
23&    4&   81&  1.843244E+01&  M2&  3.955E-05&  1.648E+05&  7.556E-08&  2.117E-01&           &           &           &       \\      
23&    6&   81&  2.089953E+01&  E2&  3.050E-03&  1.271E+07&  7.493E-06&  4.074E-04&  1.270E+07&  7.486E-06&  4.070E-04&   C+  \\      
23&   19&   81&  2.031612E+02&  E1&  4.564E-04&  1.902E+06&  1.059E-04&  7.085E-05&  1.891E+06&  1.053E-04&  7.045E-05&   C+  \\      
23&   24&   81&  2.225861E+02&  E2&  2.112E-05&  8.802E+04&  5.884E-06&  3.865E-01&  8.842E+04&  5.911E-06&  3.882E-01&   B   \\      
23&   29&   81&  2.757293E+02&  E1&  1.443E-05&  6.016E+04&  6.171E-06&  5.602E-06&  5.879E+04&  6.030E-06&  5.474E-06&   C+  \\      
23&   32&   81&  2.846349E+02&  E1&  4.295E-03&  1.790E+07&  1.957E-03&  1.834E-03&  1.727E+07&  1.888E-03&  1.769E-03&   B+  \\      
23&   33&   81&  2.925077E+02&  E1&  9.465E-04&  3.945E+06&  4.554E-04&  4.386E-04&  3.725E+06&  4.301E-04&  4.141E-04&   B+  \\      
23&   34&   81&  2.945250E+02&  E1&  5.390E-02&  2.247E+08&  2.629E-02&  2.550E-02&  2.184E+08&  2.556E-02&  2.478E-02&   A   \\      
23&   47&   81&  4.117720E+02&  E1&  9.372E-01&  3.906E+09&  8.937E-01&  1.211E+00&  3.908E+09&  8.941E-01&  1.212E+00&   AA  \\      
23&    2&   82&  1.817795E+01&  E1&  9.994E-01&  7.293E+12&  3.613E-01&  2.162E-02&  7.303E+12&  3.618E-01&  2.165E-02&   A+  \\      
23&   22&   82&  2.158982E+02&  E1&  3.503E-05&  2.556E+08&  1.786E-03&  1.270E-03&  2.538E+08&  1.773E-03&  1.260E-03&   B+  \\      
23&   36&   82&  3.260813E+02&  E1&  1.488E-04&  1.086E+09&  1.731E-02&  1.858E-02&  1.087E+09&  1.733E-02&  1.860E-02&   A+  \\      
23&   40&   82&  3.759264E+02&  E1&  1.616E-04&  1.179E+09&  2.499E-02&  3.092E-02&  1.171E+09&  2.480E-02&  3.070E-02&   A+  \\      
23&   48&   82&  4.113096E+02&  E1&  1.087E-04&  7.935E+08&  2.013E-02&  2.725E-02&  7.927E+08&  2.011E-02&  2.722E-02&   A+  \\      
23&   50&   82&  4.505254E+02&  E1&  1.432E-04&  1.045E+09&  3.180E-02&  4.716E-02&  1.054E+09&  3.206E-02&  4.756E-02&   A+  \\      
23&    1&   83&  1.800884E+01&  E1&  5.518E-03&  3.596E+10&  5.246E-03&  3.110E-04&  3.603E+10&  5.256E-03&  3.116E-04&   B+  \\      
23&    2&   83&  1.816897E+01&  E1&  1.447E-01&  9.429E+11&  1.400E-01&  8.373E-03&  9.433E+11&  1.400E-01&  8.377E-03&   B+  \\      
23&    3&   83&  1.817252E+01&  E1&  7.762E-01&  5.059E+12&  7.514E-01&  4.495E-02&  5.065E+12&  7.523E-01&  4.500E-02&   A+  \\      
23&    4&   83&  1.841066E+01&  E1&  5.430E-02&  3.539E+11&  5.395E-02&  3.270E-03&  3.543E+11&  5.401E-02&  3.273E-03&   B+  \\      
23&    5&   83&  1.881507E+01&  E1&  1.852E-02&  1.207E+11&  1.921E-02&  1.190E-03&  1.203E+11&  1.915E-02&  1.186E-03&   B+  \\      
23&   22&   83&  2.146379E+02&  E1&  5.049E-05&  3.291E+08&  6.818E-03&  4.818E-03&  3.200E+08&  6.630E-03&  4.685E-03&   B+  \\      
23&   23&   83&  2.187143E+02&  E1&  1.064E-05&  6.932E+07&  1.491E-03&  1.074E-03&  6.730E+07&  1.448E-03&  1.043E-03&   B+  \\      
23&   25&   83&  2.205904E+02&  E1&  2.266E-05&  1.477E+08&  3.231E-03&  2.347E-03&  1.479E+08&  3.237E-03&  2.351E-03&   B+  \\      
23&   27&   83&  2.508338E+02&  E1&  1.141E-05&  7.439E+07&  2.105E-03&  1.738E-03&  7.321E+07&  2.072E-03&  1.711E-03&   B+  \\      
23&   36&   83&  3.232151E+02&  E1&  4.817E-05&  3.139E+08&  1.475E-02&  1.570E-02&  3.143E+08&  1.477E-02&  1.571E-02&   A+  \\      
23&   37&   83&  3.402395E+02&  E1&  2.720E-05&  1.773E+08&  9.231E-03&  1.034E-02&  1.730E+08&  9.006E-03&  1.009E-02&   A   \\      
23&   38&   83&  3.512701E+02&  E1&  1.111E-04&  7.241E+08&  4.019E-02&  4.647E-02&  7.147E+08&  3.966E-02&  4.587E-02&   A+  \\      
23&   40&   83&  3.721220E+02&  E1&  2.216E-04&  1.444E+09&  8.993E-02&  1.102E-01&  1.439E+09&  8.960E-02&  1.098E-01&   AA  \\      
23&   48&   83&  4.067597E+02&  E1&  6.700E-05&  4.366E+08&  3.249E-02&  4.351E-02&  4.364E+08&  3.248E-02&  4.349E-02&   A+  \\      
23&   49&   83&  4.296285E+02&  E1&  1.420E-04&  9.253E+08&  7.681E-02&  1.086E-01&  9.181E+08&  7.622E-02&  1.078E-01&   AA  \\      
23&   51&   83&  4.506628E+02&  E1&  3.665E-05&  2.389E+08&  2.182E-02&  3.237E-02&  2.417E+08&  2.208E-02&  3.276E-02&   A+  \\      
23&    1&   84&  1.798164E+01&  E1&  1.516E-01&  5.318E+11&  1.289E-01&  7.630E-03&  5.325E+11&  1.291E-01&  7.641E-03&   B+  \\      
23&    2&   84&  1.814128E+01&  E1&  6.794E-01&  2.383E+12&  5.879E-01&  3.511E-02&  2.387E+12&  5.887E-01&  3.516E-02&   A+  \\      
23&    4&   84&  1.838223E+01&  E1&  1.677E-01&  5.881E+11&  1.490E-01&  9.014E-03&  5.888E+11&  1.491E-01&  9.025E-03&   B+  \\      
23&   23&   84&  2.147687E+02&  E1&  1.668E-05&  5.850E+07&  2.023E-03&  1.430E-03&  5.574E+07&  1.927E-03&  1.363E-03&   B+  \\      
23&   29&   84&  2.649063E+02&  E1&  4.084E-05&  1.432E+08&  7.535E-03&  6.572E-03&  1.370E+08&  7.206E-03&  6.285E-03&   B+  \\      
23&   30&   84&  2.654314E+02&  E1&  1.902E-05&  6.673E+07&  3.524E-03&  3.079E-03&  6.582E+07&  3.476E-03&  3.038E-03&   B+  \\      
23&   33&   84&  2.803565E+02&  E1&  5.086E-05&  1.784E+08&  1.051E-02&  9.701E-03&  1.721E+08&  1.014E-02&  9.359E-03&   B+  \\      
23&   36&   84&  3.146718E+02&  E1&  4.336E-05&  1.521E+08&  1.129E-02&  1.169E-02&  1.544E+08&  1.146E-02&  1.188E-02&   A+  \\      
23&   39&   84&  3.538647E+02&  E1&  9.593E-05&  3.365E+08&  3.158E-02&  3.679E-02&  3.292E+08&  3.090E-02&  3.600E-02&   A   \\      
23&   40&   84&  3.608429E+02&  E1&  1.670E-05&  5.856E+07&  5.716E-03&  6.790E-03&  5.846E+07&  5.706E-03&  6.779E-03&   B+  \\      
23&   47&   84&  3.880930E+02&  E1&  1.099E-05&  3.856E+07&  4.353E-03&  5.562E-03&  4.260E+07&  4.810E-03&  6.145E-03&   B   \\      
23&   48&   84&  3.933210E+02&  E1&  6.316E-04&  2.216E+09&  2.569E-01&  3.327E-01&  2.203E+09&  2.555E-01&  3.308E-01&   AA  \\      
23&   51&   84&  4.342252E+02&  E1&  3.855E-04&  1.352E+09&  1.911E-01&  2.732E-01&  1.342E+09&  1.897E-01&  2.712E-01&   AA  \\      
23&    6&   85&  2.081678E+01&  E1&  7.789E-01&  8.938E+11&  2.903E-01&  1.990E-02&  8.940E+11&  2.904E-01&  1.990E-02&   A+  \\      
23&    7&   85&  2.097881E+01&  E1&  2.119E-01&  2.432E+11&  8.022E-02&  5.540E-03&  2.430E+11&  8.018E-02&  5.538E-03&   B+  \\      
23&    9&   85&  2.212542E+01&  E1&  1.148E-04&  1.318E+08&  4.836E-05&  3.522E-06&  1.313E+08&  4.817E-05&  3.508E-06&   C+  \\      
23&   11&   85&  1.385731E+02&  E1&  9.189E-04&  1.054E+09&  1.518E-02&  6.924E-03&  1.048E+09&  1.508E-02&  6.880E-03&   B+  \\      
23&   12&   85&  1.479276E+02&  E1&  6.234E-03&  7.154E+09&  1.174E-01&  5.715E-02&  7.239E+09&  1.187E-01&  5.782E-02&   A+  \\      
23&   13&   85&  1.705254E+02&  E1&  3.284E-04&  3.769E+08&  8.215E-03&  4.612E-03&  3.837E+08&  8.364E-03&  4.696E-03&   B+  \\      
23&   14&   85&  1.707154E+02&  E1&  5.410E-04&  6.209E+08&  1.356E-02&  7.623E-03&  6.100E+08&  1.333E-02&  7.489E-03&   B+  \\      
23&   15&   85&  1.752445E+02&  E1&  4.957E-04&  5.689E+08&  1.310E-02&  7.555E-03&  5.484E+08&  1.262E-02&  7.283E-03&   B+  \\      
23&   16&   85&  1.808569E+02&  E1&  7.019E-05&  8.055E+07&  1.975E-03&  1.176E-03&  8.588E+07&  2.106E-03&  1.254E-03&   B+  \\      
23&   21&   85&  2.026983E+02&  E1&  1.176E-04&  1.350E+08&  4.156E-03&  2.774E-03&  1.343E+08&  4.137E-03&  2.760E-03&   B+  \\      
23&   24&   85&  2.135456E+02&  E1&  3.277E-04&  3.761E+08&  1.286E-02&  9.038E-03&  3.774E+08&  1.290E-02&  9.069E-03&   B+  \\      
23&   26&   85&  2.205992E+02&  E1&  4.365E-05&  5.009E+07&  1.827E-03&  1.327E-03&  5.265E+07&  1.920E-03&  1.395E-03&   B+  \\      
23&    1&   86&  1.795719E+01&  E1&  8.612E-03&  9.021E+10&  1.308E-02&  7.735E-04&  9.045E+10&  1.312E-02&  7.755E-04&   B+  \\      
23&    2&   86&  1.811640E+01&  E1&  6.002E-01&  6.287E+12&  9.280E-01&  5.535E-02&  6.298E+12&  9.296E-01&  5.544E-02&   A+  \\      
23&    3&   86&  1.811993E+01&  E1&  3.659E-01&  3.832E+12&  5.659E-01&  3.376E-02&  3.840E+12&  5.670E-01&  3.382E-02&   A+  \\      
23&    4&   86&  1.835668E+01&  E1&  3.755E-03&  3.933E+10&  5.961E-03&  3.602E-04&  3.933E+10&  5.960E-03&  3.602E-04&   B+  \\      
23&    5&   86&  1.875869E+01&  E1&  2.111E-02&  2.211E+11&  3.500E-02&  2.161E-03&  2.210E+11&  3.498E-02&  2.160E-03&   B+  \\      
23&   25&   86&  2.130827E+02&  E1&  1.030E-05&  1.079E+08&  2.203E-03&  1.545E-03&  1.002E+08&  2.047E-03&  1.436E-03&   B   \\      
23&   35&   86&  3.043757E+02&  E1&  1.392E-05&  1.458E+08&  6.075E-03&  6.088E-03&  1.462E+08&  6.091E-03&  6.104E-03&   B+  \\      
23&   36&   86&  3.073482E+02&  E1&  3.308E-05&  3.465E+08&  1.472E-02&  1.490E-02&  3.480E+08&  1.479E-02&  1.496E-02&   A+  \\      
23&   38&   86&  3.326087E+02&  E1&  8.608E-05&  9.016E+08&  4.486E-02&  4.912E-02&  8.929E+08&  4.443E-02&  4.865E-02&   A+  \\      
23&   39&   86&  3.446298E+02&  E1&  2.524E-05&  2.644E+08&  1.412E-02&  1.603E-02&  2.664E+08&  1.423E-02&  1.615E-02&   A+  \\      
23&   48&   86&  3.819450E+02&  E1&  5.491E-05&  5.752E+08&  3.774E-02&  4.745E-02&  5.695E+08&  3.737E-02&  4.699E-02&   A+  \\      
23&   49&   86&  4.020397E+02&  E1&  9.494E-05&  9.945E+08&  7.230E-02&  9.569E-02&  9.840E+08&  7.153E-02&  9.467E-02&   A+  \\      
23&   50&   86&  4.155326E+02&  E1&  1.141E-04&  1.195E+09&  9.282E-02&  1.270E-01&  1.184E+09&  9.193E-02&  1.258E-01&   AA  \\      
23&   51&   86&  4.204016E+02&  E1&  2.649E-05&  2.775E+08&  2.205E-02&  3.052E-02&  2.763E+08&  2.196E-02&  3.040E-02&   A+  \\      
23&    1&   87&  1.793046E+01&  E1&  9.677E-01&  1.075E+12&  3.626E-01&  2.140E-02&  1.076E+12&  3.631E-01&  2.143E-02&   A+  \\      
23&    4&   87&  1.832875E+01&  E1&  2.791E-02&  3.100E+10&  1.093E-02&  6.595E-04&  3.110E+10&  1.096E-02&  6.616E-04&   B+  \\      
23&   29&   87&  2.542167E+02&  E1&  2.242E-05&  2.490E+07&  1.689E-03&  1.413E-03&  2.605E+07&  1.767E-03&  1.479E-03&   B+  \\      
23&   32&   87&  2.617678E+02&  E1&  5.242E-05&  5.821E+07&  4.186E-03&  3.607E-03&  5.702E+07&  4.101E-03&  3.534E-03&   B+  \\      
23&   34&   87&  2.701093E+02&  E1&  3.704E-05&  4.114E+07&  3.150E-03&  2.801E-03&  3.613E+07&  2.766E-03&  2.460E-03&   C+  \\      
23&   37&   87&  3.142838E+02&  E1&  5.532E-05&  6.144E+07&  6.368E-03&  6.589E-03&  6.015E+07&  6.235E-03&  6.451E-03&   B+  \\      
23&   39&   87&  3.350452E+02&  E1&  1.669E-05&  1.854E+07&  2.184E-03&  2.409E-03&  1.812E+07&  2.134E-03&  2.354E-03&   B+  \\      
23&   41&   87&  3.427221E+02&  E1&  1.757E-05&  1.952E+07&  2.406E-03&  2.714E-03&  1.939E+07&  2.390E-03&  2.697E-03&   B+  \\      
23&   47&   87&  3.655725E+02&  E1&  1.193E-03&  1.325E+09&  1.858E-01&  2.236E-01&  1.308E+09&  1.835E-01&  2.208E-01&   A+  \\      
23&   51&   87&  4.062257E+02&  E1&  2.911E-03&  3.232E+09&  5.598E-01&  7.486E-01&  3.220E+09&  5.576E-01&  7.457E-01&   AA  \\      
23&    1&   88&  1.787285E+01&  E1&  7.790E-03&  1.080E+11&  3.619E-02&  2.129E-03&  1.081E+11&  3.623E-02&  2.132E-03&   B+  \\      
23&    4&   88&  1.826855E+01&  E1&  9.919E-01&  1.375E+13&  4.814E+00&  2.895E-01&  1.377E+13&  4.823E+00&  2.900E-01&   AA  \\      
23&   33&   88&  2.560556E+02&  E1&  2.507E-05&  3.474E+08&  2.390E-02&  2.015E-02&  3.407E+08&  2.344E-02&  1.976E-02&   A+  \\      
23&   39&   88&  3.160103E+02&  E1&  3.402E-05&  4.715E+08&  4.941E-02&  5.141E-02&  4.777E+08&  5.006E-02&  5.208E-02&   A+  \\      
23&   47&   88&  3.430276E+02&  E1&  4.169E-05&  5.778E+08&  7.134E-02&  8.057E-02&  5.730E+08&  7.076E-02&  7.991E-02&   A+  \\      
23&   51&   88&  3.785774E+02&  E1&  1.212E-05&  1.679E+08&  2.526E-02&  3.148E-02&  1.668E+08&  2.509E-02&  3.127E-02&   A+  \\      
23&   55&   88&  4.221620E+02&  E1&  2.073E-04&  2.873E+09&  5.373E-01&  7.468E-01&  2.831E+09&  5.295E-01&  7.359E-01&   A+  \\      
23&    1&   89&  1.787224E+01&  E1&  1.100E-02&  9.872E+10&  2.364E-02&  1.391E-03&  9.899E+10&  2.370E-02&  1.394E-03&   B+  \\      
23&    2&   89&  1.802993E+01&  E1&  2.383E-01&  2.138E+12&  5.210E-01&  3.092E-02&  2.142E+12&  5.219E-01&  3.098E-02&   A+  \\      
23&    4&   89&  1.826791E+01&  E1&  7.501E-01&  6.731E+12&  1.684E+00&  1.013E-01&  6.741E+12&  1.686E+00&  1.014E-01&   AA  \\      
23&   31&   89&  2.456078E+02&  E1&  2.157E-05&  1.935E+08&  8.751E-03&  7.076E-03&  1.853E+08&  8.378E-03&  6.774E-03&   B+  \\      
23&   33&   89&  2.559300E+02&  E1&  3.608E-05&  3.238E+08&  1.590E-02&  1.339E-02&  3.041E+08&  1.493E-02&  1.258E-02&   B+  \\      
23&   38&   89&  3.056943E+02&  E1&  2.953E-05&  2.650E+08&  1.856E-02&  1.868E-02&  2.609E+08&  1.827E-02&  1.839E-02&   A+  \\      
23&   39&   89&  3.158191E+02&  E1&  3.313E-05&  2.973E+08&  2.223E-02&  2.311E-02&  2.959E+08&  2.213E-02&  2.300E-02&   A+  \\      
23&   40&   89&  3.213657E+02&  E1&  2.355E-05&  2.113E+08&  1.636E-02&  1.731E-02&  2.090E+08&  1.618E-02&  1.712E-02&   A+  \\      
23&   41&   89&  3.226312E+02&  E1&  1.994E-05&  1.789E+08&  1.396E-02&  1.483E-02&  1.765E+08&  1.377E-02&  1.463E-02&   A+  \\      
23&   47&   89&  3.428023E+02&  E1&  2.778E-05&  2.493E+08&  2.196E-02&  2.478E-02&  2.474E+08&  2.180E-02&  2.460E-02&   A+  \\      
23&   48&   89&  3.468749E+02&  E1&  3.329E-05&  2.987E+08&  2.694E-02&  3.077E-02&  2.984E+08&  2.691E-02&  3.073E-02&   A+  \\      
23&   50&   89&  3.743558E+02&  E1&  2.444E-04&  2.193E+09&  2.304E-01&  2.840E-01&  2.176E+09&  2.286E-01&  2.817E-01&   AA  \\      
23&   51&   89&  3.783030E+02&  E1&  2.346E-05&  2.105E+08&  2.258E-02&  2.813E-02&  2.114E+08&  2.268E-02&  2.824E-02&   A+  \\      
23&   55&   89&  4.218208E+02&  E1&  1.438E-04&  1.290E+09&  1.721E-01&  2.389E-01&  1.267E+09&  1.690E-01&  2.347E-01&   A+  \\      
23&    6&   90&  2.067430E+01&  E1&  4.801E-01&  6.273E+11&  1.206E-01&  8.207E-03&  6.276E+11&  1.207E-01&  8.212E-03&   B+  \\      
23&    7&   90&  2.083411E+01&  E1&  2.559E-01&  3.343E+11&  6.527E-02&  4.476E-03&  3.344E+11&  6.528E-02&  4.477E-03&   B+  \\      
23&    8&   90&  2.093900E+01&  E1&  2.538E-01&  3.316E+11&  6.540E-02&  4.508E-03&  3.316E+11&  6.539E-02&  4.508E-03&   B+  \\      
23&    9&   90&  2.196453E+01&  E1&  4.731E-05&  6.181E+07&  1.341E-05&  9.699E-07&  6.206E+07&  1.347E-05&  9.737E-07&   C   \\      
23&   11&   90&  1.324946E+02&  E1&  1.348E-04&  1.761E+08&  1.390E-03&  6.064E-04&  1.743E+08&  1.376E-03&  6.001E-04&   B+  \\      
23&   12&   90&  1.410211E+02&  E1&  8.503E-03&  1.111E+10&  9.937E-02&  4.613E-02&  1.112E+10&  9.944E-02&  4.617E-02&   A+  \\      
23&   13&   90&  1.614127E+02&  E1&  3.187E-04&  4.164E+08&  4.880E-03&  2.593E-03&  4.113E+08&  4.819E-03&  2.561E-03&   B+  \\      
23&   14&   90&  1.615829E+02&  E1&  2.340E-04&  3.058E+08&  3.591E-03&  1.910E-03&  3.008E+08&  3.533E-03&  1.879E-03&   B+  \\      
23&   16&   90&  1.706397E+02&  E1&  3.023E-04&  3.950E+08&  5.173E-03&  2.906E-03&  3.976E+08&  5.207E-03&  2.925E-03&   B+  \\      
23&   20&   90&  1.881012E+02&  E1&  2.219E-04&  2.899E+08&  4.613E-03&  2.856E-03&  2.891E+08&  4.601E-03&  2.849E-03&   B+  \\      
23&   21&   90&  1.899512E+02&  E1&  1.365E-04&  1.784E+08&  2.895E-03&  1.810E-03&  1.787E+08&  2.900E-03&  1.814E-03&   B+  \\      
23&   24&   90&  1.994451E+02&  E1&  2.096E-04&  2.738E+08&  4.899E-03&  3.217E-03&  2.604E+08&  4.660E-03&  3.059E-03&   B+  \\      
23&   26&   90&  2.055846E+02&  E1&  5.868E-05&  7.667E+07&  1.457E-03&  9.863E-04&  8.071E+07&  1.534E-03&  1.038E-03&   B+  \\      
23&    7&   91&  2.077806E+01&  E1&  9.892E-01&  1.282E+12&  8.295E-02&  5.674E-03&  1.282E+12&  8.298E-02&  5.676E-03&   B+  \\      
23&    9&   91&  2.190224E+01&  E1&  4.643E-04&  6.015E+08&  4.326E-05&  3.119E-06&  6.035E+08&  4.340E-05&  3.129E-06&   C+  \\      
23&   12&   91&  1.384924E+02&  E1&  8.328E-03&  1.079E+10&  3.102E-02&  1.415E-02&  1.078E+10&  3.100E-02&  1.413E-02&   A+  \\      
23&   13&   91&  1.581084E+02&  E1&  1.137E-03&  1.473E+09&  5.521E-03&  2.874E-03&  1.460E+09&  5.471E-03&  2.848E-03&   B+  \\      
23&   21&   91&  1.853916E+02&  E1&  3.130E-04&  4.056E+08&  2.090E-03&  1.275E-03&  3.840E+08&  1.979E-03&  1.208E-03&   B+  \\      
23&   26&   91&  2.002542E+02&  E1&  4.958E-04&  6.424E+08&  3.862E-03&  2.546E-03&  6.520E+08&  3.920E-03&  2.584E-03&   B+  \\      
23&   53&   91&  3.854208E+02&  E1&  1.388E-05&  1.799E+07&  4.006E-04&  5.083E-04&  1.822E+07&  4.057E-04&  5.147E-04&   B+  \\      
23&    1&   92&  1.771916E+01&  E1&  1.961E-05&  2.782E+08&  3.929E-05&  2.292E-06&  2.758E+08&  3.895E-05&  2.272E-06&   C+  \\      
23&    2&   92&  1.787416E+01&  E1&  1.192E-02&  1.691E+11&  2.429E-02&  1.429E-03&  1.695E+11&  2.435E-02&  1.433E-03&   B+  \\      
23&    3&   92&  1.787759E+01&  E1&  3.622E-03&  5.139E+10&  7.388E-03&  4.348E-04&  5.144E+10&  7.394E-03&  4.352E-04&   B+  \\      
23&    4&   92&  1.810802E+01&  E1&  4.938E-02&  7.006E+11&  1.033E-01&  6.160E-03&  7.016E+11&  1.035E-01&  6.168E-03&   B+  \\      
23&    5&   92&  1.849910E+01&  E1&  9.346E-01&  1.326E+13&  2.041E+00&  1.243E-01&  1.328E+13&  2.044E+00&  1.245E-01&   AA  \\      
23&   38&   92&  2.663390E+02&  E1&  4.387E-05&  6.224E+08&  1.986E-02&  1.741E-02&  6.081E+08&  1.940E-02&  1.701E-02&   A   \\      
23&   40&   92&  2.781570E+02&  E1&  2.635E-05&  3.738E+08&  1.301E-02&  1.191E-02&  3.669E+08&  1.277E-02&  1.169E-02&   A+  \\      
23&   48&   92&  2.970660E+02&  E1&  1.603E-04&  2.274E+09&  9.025E-02&  8.826E-02&  2.227E+09&  8.837E-02&  8.642E-02&   A   \\      
23&   50&   92&  3.169947E+02&  E1&  1.384E-04&  1.964E+09&  8.876E-02&  9.263E-02&  1.927E+09&  8.710E-02&  9.090E-02&   A+  \\      
23&   55&   92&  3.503797E+02&  E1&  1.219E-05&  1.730E+08&  9.550E-03&  1.102E-02&  1.683E+08&  9.295E-03&  1.072E-02&   A   \\      
23&   61&   92&  4.818127E+02&  E1&  8.755E-05&  1.242E+09&  1.297E-01&  2.057E-01&  1.217E+09&  1.271E-01&  2.015E-01&   A   \\      
23&    1&   93&  1.760587E+01&  E1&  3.481E-01&  8.230E+09&  2.677E-03&  1.552E-04&  8.236E+09&  2.679E-03&  1.553E-04&   B+  \\      
23&    4&   93&  1.798971E+01&  E1&  1.045E-04&  2.471E+06&  8.393E-07&  4.971E-08&  2.482E+06&  8.429E-07&  4.992E-08&   D   \\      
23&    6&   93&  2.033218E+01&  E2&  4.343E-04&  1.027E+07&  4.454E-06&  2.230E-04&  1.025E+07&  4.449E-06&  2.227E-04&   C+  \\      
23&    7&   93&  2.048673E+01&  E2&  7.567E-05&  1.789E+06&  7.879E-07&  4.035E-05&  1.787E+06&  7.869E-07&  4.030E-05&   C+  \\      
23&   18&   93&  1.573141E+02&  E1&  3.664E-01&  8.662E+09&  2.250E-01&  1.165E-01&  8.741E+09&  2.270E-01&  1.176E-01&   AA  \\      
23&   19&   93&  1.598123E+02&  E1&  1.676E-01&  3.961E+09&  1.062E-01&  5.586E-02&  3.985E+09&  1.068E-01&  5.619E-02&   A+  \\      
23&   23&   93&  1.711409E+02&  E1&  1.387E-02&  3.278E+08&  1.008E-02&  5.678E-03&  3.368E+08&  1.035E-02&  5.832E-03&   B+  \\      
23&   28&   93&  1.964894E+02&  E1&  2.804E-03&  6.628E+07&  2.685E-03&  1.737E-03&  6.925E+07&  2.806E-03&  1.815E-03&   B+  \\      
23&   29&   93&  2.015363E+02&  E1&  4.981E-03&  1.178E+08&  5.020E-03&  3.330E-03&  1.252E+08&  5.338E-03&  3.542E-03&   B+  \\      
23&   30&   93&  2.018400E+02&  E1&  2.689E-04&  6.357E+06&  2.718E-04&  1.806E-04&  6.664E+06&  2.849E-04&  1.893E-04&   B+  \\      
23&   32&   93&  2.062531E+02&  E1&  3.159E-05&  7.468E+05&  3.334E-05&  2.264E-05&  5.802E+05&  2.590E-05&  1.759E-05&   C   \\      
23&   33&   93&  2.103557E+02&  E1&  1.008E-04&  2.384E+06&  1.107E-04&  7.666E-05&  2.571E+06&  1.194E-04&  8.269E-05&   C+  \\      
23&   34&   93&  2.113969E+02&  E1&  1.793E-04&  4.239E+06&  1.988E-04&  1.384E-04&  4.462E+06&  2.092E-04&  1.456E-04&   B+  \\      
23&   37&   93&  2.375257E+02&  E1&  2.070E-03&  4.893E+07&  2.897E-03&  2.265E-03&  5.154E+07&  3.051E-03&  2.386E-03&   B+  \\      
23&   39&   93&  2.491960E+02&  E1&  6.776E-04&  1.602E+07&  1.044E-03&  8.564E-04&  1.691E+07&  1.102E-03&  9.042E-04&   B+  \\      
23&   47&   93&  2.656982E+02&  E1&  4.955E-04&  1.171E+07&  8.678E-04&  7.591E-04&  1.217E+07&  9.018E-04&  7.888E-04&   B+  \\      
23&   51&   93&  2.865396E+02&  E1&  2.813E-04&  6.651E+06&  5.730E-04&  5.406E-04&  7.100E+06&  6.118E-04&  5.771E-04&   B+  \\      
23&   55&   93&  3.108282E+02&  E1&  1.437E-04&  3.398E+06&  3.445E-04&  3.525E-04&  3.628E+06&  3.678E-04&  3.764E-04&   B+  \\      
23&   73&   93&  5.230344E+02&  E1&  9.054E-02&  2.141E+09&  6.145E-01&  1.058E+00&  2.152E+09&  6.177E-01&  1.064E+00&   AA  \\      
23&   76&   93&  6.230309E+02&  E1&  5.867E-04&  1.387E+07&  5.650E-03&  1.159E-02&  1.354E+07&  5.518E-03&  1.132E-02&   A   \\      
23&   85&   93&  8.734058E+02&  E1&  2.475E-04&  5.851E+06&  4.684E-03&  1.347E-02&  5.952E+06&  4.765E-03&  1.370E-02&   A+  \\      
23&    1&   94&  1.759707E+01&  E1&  7.082E-01&  4.522E+10&  1.050E-02&  6.080E-04&  4.533E+10&  1.052E-02&  6.095E-04&   B+  \\      
23&    2&   94&  1.774993E+01&  E1&  2.947E-02&  1.882E+09&  4.444E-04&  2.597E-05&  1.890E+09&  4.464E-04&  2.609E-05&   C+  \\      
23&    4&   94&  1.798053E+01&  E1&  9.548E-03&  6.096E+08&  1.477E-04&  8.746E-06&  6.113E+08&  1.481E-04&  8.769E-06&   C+  \\      
23&    6&   94&  2.032045E+01&  E2&  3.522E-04&  2.249E+07&  6.960E-06&  3.478E-04&  2.247E+07&  6.956E-06&  3.476E-04&   C+  \\      
23&    7&   94&  2.047482E+01&  E2&  5.893E-05&  3.763E+06&  1.182E-06&  6.044E-05&  3.764E+06&  1.183E-06&  6.046E-05&   C+  \\      
23&   17&   94&  1.559305E+02&  E1&  1.692E-01&  1.080E+10&  1.969E-01&  1.011E-01&  1.089E+10&  1.984E-01&  1.019E-01&   AA  \\      
23&   18&   94&  1.566146E+02&  E1&  1.446E-02&  9.232E+08&  1.697E-02&  8.752E-03&  9.307E+08&  1.711E-02&  8.822E-03&   B+  \\      
23&   19&   94&  1.590905E+02&  E1&  2.943E-02&  1.879E+09&  3.565E-02&  1.867E-02&  1.884E+09&  3.575E-02&  1.872E-02&   A+  \\      
23&   22&   94&  1.678312E+02&  E1&  3.589E-05&  2.292E+06&  4.839E-05&  2.674E-05&  2.283E+06&  4.821E-05&  2.664E-05&   C+  \\      
23&   23&   94&  1.703133E+02&  E1&  3.764E-04&  2.403E+07&  5.226E-04&  2.930E-04&  2.542E+07&  5.526E-04&  3.099E-04&   B+  \\      
23&   27&   94&  1.891768E+02&  E1&  1.949E-03&  1.244E+08&  3.338E-03&  2.079E-03&  1.297E+08&  3.479E-03&  2.167E-03&   B+  \\      
23&   28&   94&  1.953993E+02&  E1&  1.262E-03&  8.056E+07&  2.306E-03&  1.483E-03&  8.564E+07&  2.451E-03&  1.577E-03&   B+  \\      
23&   29&   94&  2.003896E+02&  E1&  1.057E-04&  6.749E+06&  2.032E-04&  1.340E-04&  7.388E+06&  2.224E-04&  1.467E-04&   B   \\      
23&   30&   94&  2.006899E+02&  E1&  2.554E-05&  1.631E+06&  4.924E-05&  3.253E-05&  1.833E+06&  5.533E-05&  3.656E-05&   C+  \\      
23&   31&   94&  2.021647E+02&  E1&  1.070E-05&  6.834E+05&  2.094E-05&  1.394E-05&  7.049E+05&  2.159E-05&  1.437E-05&   C+  \\      
23&   32&   94&  2.050523E+02&  E1&  3.450E-04&  2.203E+07&  6.942E-04&  4.686E-04&  2.277E+07&  7.178E-04&  4.845E-04&   B+  \\      
23&   36&   94&  2.276207E+02&  E1&  3.764E-04&  2.404E+07&  9.335E-04&  6.995E-04&  2.556E+07&  9.926E-04&  7.438E-04&   B+  \\      
23&   37&   94&  2.359345E+02&  E1&  1.405E-03&  8.974E+07&  3.744E-03&  2.908E-03&  9.326E+07&  3.891E-03&  3.023E-03&   B+  \\      
23&   39&   94&  2.474452E+02&  E1&  1.336E-05&  8.530E+05&  3.915E-05&  3.189E-05&  8.964E+05&  4.114E-05&  3.352E-05&   C+  \\      
23&   40&   94&  2.508373E+02&  E1&  5.472E-05&  3.494E+06&  1.648E-04&  1.361E-04&  3.846E+06&  1.814E-04&  1.498E-04&   B   \\      
23&   41&   94&  2.516076E+02&  E1&  1.695E-05&  1.082E+06&  5.136E-05&  4.255E-05&  1.136E+06&  5.389E-05&  4.464E-05&   C+  \\      
23&   47&   94&  2.637088E+02&  E1&  7.775E-05&  4.964E+06&  2.588E-04&  2.247E-04&  5.041E+06&  2.628E-04&  2.281E-04&   B+  \\      
23&   48&   94&  2.661123E+02&  E1&  3.688E-05&  2.355E+06&  1.250E-04&  1.095E-04&  2.567E+06&  1.363E-04&  1.194E-04&   B   \\      
23&   50&   94&  2.819933E+02&  E1&  8.259E-05&  5.273E+06&  3.143E-04&  2.918E-04&  5.645E+06&  3.365E-04&  3.124E-04&   B+  \\      
23&   51&   94&  2.842272E+02&  E1&  1.344E-05&  8.581E+05&  5.196E-05&  4.862E-05&  8.983E+05&  5.440E-05&  5.090E-05&   C+  \\      
23&   55&   94&  3.081091E+02&  E1&  1.390E-05&  8.876E+05&  6.316E-05&  6.407E-05&  8.728E+05&  6.211E-05&  6.300E-05&   C+  \\      
23&   73&   94&  5.153808E+02&  E1&  2.992E-02&  1.910E+09&  3.804E-01&  6.454E-01&  1.920E+09&  3.823E-01&  6.487E-01&   AA  \\      
23&   76&   94&  6.122014E+02&  E1&  2.280E-03&  1.456E+08&  4.090E-02&  8.243E-02&  1.469E+08&  4.127E-02&  8.318E-02&   A+  \\      
23&   79&   94&  6.942564E+02&  E1&  8.530E-04&  5.446E+07&  1.968E-02&  4.497E-02&  5.441E+07&  1.966E-02&  4.493E-02&   A+  \\      
23&   85&   94&  8.522710E+02&  E1&  4.184E-05&  2.672E+06&  1.455E-03&  4.081E-03&  2.730E+06&  1.486E-03&  4.170E-03&   B+  \\      
23&    1&   95&  1.753189E+01&  M2&  3.300E-05&  4.025E+05&  1.669E-07&  4.024E-01&           &           &           &       \\      
23&    6&   95&  2.023358E+01&  E2&  5.855E-04&  7.142E+06&  3.945E-06&  1.946E-04&  7.135E+06&  3.942E-06&  1.945E-04&   C+  \\      
23&   19&   95&  1.539166E+02&  E1&  6.996E-01&  8.533E+09&  2.727E-01&  1.382E-01&  8.622E+09&  2.756E-01&  1.397E-01&   A+  \\      
23&   29&   95&  1.922496E+02&  E1&  2.975E-03&  3.628E+07&  1.809E-03&  1.145E-03&  3.763E+07&  1.876E-03&  1.188E-03&   B+  \\      
23&   32&   95&  1.965371E+02&  E1&  3.636E-03&  4.436E+07&  2.312E-03&  1.496E-03&  4.808E+07&  2.506E-03&  1.621E-03&   B   \\      
23&   33&   95&  2.002588E+02&  E1&  1.733E-05&  2.114E+05&  1.144E-05&  7.541E-06&  1.841E+05&  9.960E-06&  6.566E-06&   C+  \\      
23&   34&   95&  2.012022E+02&  E1&  8.984E-03&  1.096E+08&  5.986E-03&  3.965E-03&  1.174E+08&  6.414E-03&  4.248E-03&   B+  \\      
23&   47&   95&  2.497905E+02&  E1&  8.560E-04&  1.044E+07&  8.790E-04&  7.229E-04&  1.170E+07&  9.853E-04&  8.102E-04&   C+  \\      
23&   73&   95&  4.647692E+02&  E1&  2.833E-01&  3.456E+09&  1.007E+00&  1.541E+00&  3.477E+09&  1.014E+00&  1.551E+00&   AA  \\      
23&    1&   96&  1.752818E+01&  E1&  7.444E-01&  6.469E+10&  8.939E-03&  5.158E-04&  6.487E+10&  8.964E-03&  5.173E-04&   B+  \\      
23&    2&   96&  1.767984E+01&  E1&  2.386E-02&  2.073E+09&  2.915E-04&  1.696E-05&  2.079E+09&  2.923E-04&  1.701E-05&   C+  \\      
23&    3&   96&  1.768320E+01&  E1&  1.212E-02&  1.053E+09&  1.481E-04&  8.622E-06&  1.058E+09&  1.487E-04&  8.658E-06&   C+  \\      
23&    4&   96&  1.790861E+01&  E1&  1.520E-02&  1.321E+09&  1.906E-04&  1.123E-05&  1.324E+09&  1.910E-04&  1.126E-05&   C+  \\      
23&    5&   96&  1.829103E+01&  E1&  5.756E-04&  5.003E+07&  7.527E-06&  4.533E-07&  5.044E+07&  7.590E-06&  4.570E-07&   C   \\      
23&    6&   96&  2.022864E+01&  E2&  2.933E-04&  2.549E+07&  4.692E-06&  2.313E-04&  2.548E+07&  4.690E-06&  2.312E-04&   C+  \\      
23&   10&   96&  2.540878E+01&  E1&  3.093E-05&  2.688E+06&  7.806E-07&  6.530E-08&  2.634E+06&  7.648E-07&  6.398E-08&   D   \\      
23&   17&   96&  1.506828E+02&  E1&  7.190E-02&  6.248E+09&  6.381E-02&  3.165E-02&  6.259E+09&  6.392E-02&  3.171E-02&   A+  \\      
23&   18&   96&  1.513215E+02&  E1&  9.223E-02&  8.015E+09&  8.254E-02&  4.112E-02&  8.021E+09&  8.260E-02&  4.115E-02&   A+  \\      
23&   22&   96&  1.617675E+02&  E1&  6.921E-03&  6.015E+08&  7.079E-03&  3.770E-03&  6.116E+08&  7.198E-03&  3.833E-03&   B+  \\      
23&   23&   96&  1.640722E+02&  E1&  4.115E-03&  3.576E+08&  4.330E-03&  2.339E-03&  3.611E+08&  4.373E-03&  2.362E-03&   B+  \\      
23&   25&   96&  1.651257E+02&  E1&  4.008E-03&  3.484E+08&  4.272E-03&  2.322E-03&  3.554E+08&  4.358E-03&  2.369E-03&   B+  \\      
23&   27&   96&  1.815077E+02&  E1&  2.102E-05&  1.827E+06&  2.707E-05&  1.618E-05&  2.087E+06&  3.092E-05&  1.848E-05&   C+  \\      
23&   28&   96&  1.872283E+02&  E1&  1.677E-05&  1.457E+06&  2.297E-05&  1.416E-05&  1.784E+06&  2.812E-05&  1.733E-05&   C   \\      
23&   30&   96&  1.920803E+02&  E1&  3.231E-05&  2.808E+06&  4.660E-05&  2.947E-05&  2.966E+06&  4.921E-05&  3.112E-05&   C+  \\      
23&   31&   96&  1.934308E+02&  E1&  6.624E-04&  5.757E+07&  9.688E-04&  6.169E-04&  6.110E+07&  1.028E-03&  6.547E-04&   B+  \\      
23&   35&   96&  2.151281E+02&  E1&  2.184E-05&  1.898E+06&  3.950E-05&  2.797E-05&  2.052E+06&  4.271E-05&  3.025E-05&   C+  \\      
23&   36&   96&  2.166087E+02&  E1&  1.700E-04&  1.477E+07&  3.117E-04&  2.223E-04&  1.540E+07&  3.251E-04&  2.318E-04&   B+  \\      
23&   37&   96&  2.241243E+02&  E1&  5.883E-04&  5.112E+07&  1.155E-03&  8.522E-04&  4.980E+07&  1.125E-03&  8.302E-04&   B+  \\      
23&   39&   96&  2.344861E+02&  E1&  6.816E-05&  5.924E+06&  1.465E-04&  1.131E-04&  6.377E+06&  1.577E-04&  1.217E-04&   B   \\      
23&   40&   96&  2.375300E+02&  E1&  7.504E-05&  6.522E+06&  1.655E-04&  1.294E-04&  7.087E+06&  1.798E-04&  1.406E-04&   B   \\      
23&   48&   96&  2.511832E+02&  E1&  2.381E-04&  2.069E+07&  5.872E-04&  4.855E-04&  2.217E+07&  6.292E-04&  5.203E-04&   B+  \\      
23&   50&   96&  2.652851E+02&  E1&  1.957E-04&  1.701E+07&  5.384E-04&  4.702E-04&  1.818E+07&  5.753E-04&  5.024E-04&   B+  \\      
23&   51&   96&  2.672612E+02&  E1&  4.364E-05&  3.793E+06&  1.219E-04&  1.072E-04&  4.087E+06&  1.313E-04&  1.155E-04&   B   \\      
23&   76&   96&  5.385623E+02&  E1&  2.133E-02&  1.854E+09&  2.419E-01&  4.288E-01&  1.865E+09&  2.433E-01&  4.314E-01&   AA  \\      
23&   79&   96&  6.010568E+02&  E1&  8.339E-04&  7.247E+07&  1.178E-02&  2.330E-02&  7.270E+07&  1.181E-02&  2.337E-02&   A+  \\      
23&   85&   96&  7.159827E+02&  E1&  4.487E-05&  3.900E+06&  8.991E-04&  2.119E-03&  4.013E+06&  9.252E-04&  2.181E-03&   B+  \\      
23&   90&   96&  9.384287E+02&  E1&  2.204E-05&  1.915E+06&  7.586E-04&  2.344E-03&  1.941E+06&  7.687E-04&  2.375E-03&   B+  \\      
23&    1&   97&  1.749497E+01&  E1&  9.701E-01&  8.485E+11&  2.725E-01&  1.570E-02&  8.507E+11&  2.733E-01&  1.574E-02&   A+  \\      
23&    4&   97&  1.787394E+01&  E1&  1.325E-02&  1.159E+10&  3.886E-03&  2.287E-04&  1.162E+10&  3.894E-03&  2.291E-04&   B+  \\      
23&    6&   97&  2.018442E+01&  E2&  3.577E-04&  3.129E+08&  1.338E-04&  6.551E-03&  3.127E+08&  1.337E-04&  6.548E-03&   C+  \\      
23&    7&   97&  2.033673E+01&  E2&  1.150E-04&  1.006E+08&  4.365E-05&  2.186E-03&  1.005E+08&  4.362E-05&  2.185E-03&   C+  \\      
23&   18&   97&  1.488817E+02&  E1&  1.702E-03&  1.488E+09&  3.462E-02&  1.697E-02&  1.499E+09&  3.488E-02&  1.709E-02&   A+  \\      
23&   19&   97&  1.511173E+02&  E1&  5.926E-03&  5.183E+09&  1.242E-01&  6.180E-02&  5.200E+09&  1.246E-01&  6.199E-02&   A+  \\      
23&   23&   97&  1.612078E+02&  E1&  3.989E-03&  3.489E+09&  9.515E-02&  5.050E-02&  3.523E+09&  9.607E-02&  5.099E-02&   A+  \\      
23&   28&   97&  1.835075E+02&  E1&  1.186E-04&  1.037E+08&  3.666E-03&  2.215E-03&  1.050E+08&  3.711E-03&  2.242E-03&   B+  \\      
23&   30&   97&  1.881661E+02&  E1&  1.126E-05&  9.848E+06&  3.659E-04&  2.267E-04&  1.148E+07&  4.265E-04&  2.642E-04&   C+  \\      
23&   33&   97&  1.955459E+02&  E1&  1.405E-04&  1.229E+08&  4.931E-03&  3.174E-03&  1.311E+08&  5.262E-03&  3.387E-03&   B+  \\      
23&   37&   97&  2.188133E+02&  E1&  1.581E-03&  1.383E+09&  6.949E-02&  5.006E-02&  1.391E+09&  6.989E-02&  5.035E-02&   A+  \\      
23&   39&   97&  2.286791E+02&  E1&  1.412E-04&  1.235E+08&  6.778E-03&  5.103E-03&  1.274E+08&  6.990E-03&  5.262E-03&   B+  \\      
23&   41&   97&  2.322295E+02&  E1&  2.990E-05&  2.615E+07&  1.480E-03&  1.132E-03&  2.601E+07&  1.472E-03&  1.125E-03&   B+  \\      
23&   47&   97&  2.425004E+02&  E1&  2.320E-05&  2.029E+07&  1.252E-03&  9.999E-04&  2.154E+07&  1.329E-03&  1.061E-03&   B+  \\      
23&   51&   97&  2.597433E+02&  E1&  2.995E-05&  2.620E+07&  1.855E-03&  1.586E-03&  2.606E+07&  1.845E-03&  1.578E-03&   B+  \\      
23&   55&   97&  2.795446E+02&  E1&  7.085E-05&  6.198E+07&  5.082E-03&  4.677E-03&  6.314E+07&  5.178E-03&  4.765E-03&   B+  \\      
23&   73&   97&  4.401495E+02&  E1&  2.024E-05&  1.770E+07&  3.599E-03&  5.214E-03&  1.830E+07&  3.720E-03&  5.391E-03&   B+  \\      
23&   76&   97&  5.088820E+02&  E1&  2.147E-03&  1.878E+09&  5.105E-01&  8.552E-01&  1.890E+09&  5.137E-01&  8.606E-01&   AA  \\      
23&   85&   97&  6.644613E+02&  E1&  2.804E-04&  2.453E+08&  1.136E-01&  2.486E-01&  2.488E+08&  1.153E-01&  2.521E-01&   A+  \\      
23&    1&   98&  1.744407E+01&  E1&  3.370E-01&  8.391E+10&  1.914E-02&  1.099E-03&  8.419E+10&  1.920E-02&  1.103E-03&   B+  \\      
23&    2&   98&  1.759427E+01&  E1&  6.015E-01&  1.498E+11&  3.476E-02&  2.013E-03&  1.501E+11&  3.483E-02&  2.017E-03&   B+  \\      
23&    4&   98&  1.782081E+01&  E1&  1.827E-03&  4.549E+08&  1.083E-04&  6.353E-06&  4.567E+08&  1.087E-04&  6.378E-06&   C+  \\      
23&    6&   98&  2.011670E+01&  E2&  3.710E-04&  9.239E+07&  2.803E-05&  1.359E-03&  9.233E+07&  2.801E-05&  1.358E-03&   C+  \\      
23&    7&   98&  2.026798E+01&  E2&  7.581E-05&  1.888E+07&  5.813E-06&  2.883E-04&  1.886E+07&  5.809E-06&  2.880E-04&   C+  \\      
23&    8&   98&  2.036724E+01&  E2&  1.436E-04&  3.577E+07&  1.112E-05&  5.597E-04&  3.574E+07&  1.111E-05&  5.593E-04&   C+  \\      
23&   17&   98&  1.446853E+02&  E1&  2.220E-03&  5.528E+08&  8.675E-03&  4.132E-03&  5.528E+08&  8.674E-03&  4.132E-03&   B+  \\      
23&   18&   98&  1.452741E+02&  E1&  3.515E-02&  8.752E+09&  1.385E-01&  6.622E-02&  8.747E+09&  1.384E-01&  6.618E-02&   A+  \\      
23&   19&   98&  1.474020E+02&  E1&  3.171E-03&  7.895E+08&  1.286E-02&  6.240E-03&  7.869E+08&  1.282E-02&  6.219E-03&   B+  \\      
23&   22&   98&  1.548754E+02&  E1&  3.761E-03&  9.366E+08&  1.684E-02&  8.587E-03&  9.404E+08&  1.691E-02&  8.621E-03&   B+  \\      
23&   23&   98&  1.569866E+02&  E1&  1.982E-04&  4.936E+07&  9.119E-04&  4.713E-04&  5.014E+07&  9.264E-04&  4.788E-04&   B+  \\      
23&   27&   98&  1.728758E+02&  E1&  2.317E-04&  5.770E+07&  1.293E-03&  7.357E-04&  5.815E+07&  1.303E-03&  7.414E-04&   B+  \\      
23&   28&   98&  1.780575E+02&  E1&  1.886E-05&  4.695E+06&  1.116E-04&  6.541E-05&  4.564E+06&  1.085E-04&  6.359E-05&   C+  \\      
23&   29&   98&  1.821920E+02&  E1&  3.478E-05&  8.662E+06&  2.155E-04&  1.293E-04&  9.132E+06&  2.272E-04&  1.363E-04&   B+  \\      
23&   30&   98&  1.824402E+02&  E1&  1.711E-04&  4.259E+07&  1.063E-03&  6.383E-04&  4.426E+07&  1.104E-03&  6.632E-04&   B+  \\      
23&   32&   98&  1.860381E+02&  E1&  1.848E-05&  4.603E+06&  1.194E-04&  7.313E-05&  4.404E+06&  1.143E-04&  6.998E-05&   C+  \\      
23&   33&   98&  1.893694E+02&  E1&  7.939E-05&  1.977E+07&  5.314E-04&  3.313E-04&  2.127E+07&  5.717E-04&  3.564E-04&   B   \\      
23&   36&   98&  2.044275E+02&  E1&  6.134E-04&  1.528E+08&  4.785E-03&  3.220E-03&  1.563E+08&  4.897E-03&  3.296E-03&   B+  \\      
23&   37&   98&  2.111085E+02&  E1&  4.472E-04&  1.114E+08&  3.720E-03&  2.585E-03&  1.085E+08&  3.625E-03&  2.519E-03&   B+  \\      
23&   39&   98&  2.202772E+02&  E1&  3.108E-04&  7.738E+07&  2.815E-03&  2.041E-03&  8.124E+07&  2.955E-03&  2.143E-03&   B+  \\      
23&   48&   98&  2.349486E+02&  E1&  3.812E-04&  9.491E+07&  3.927E-03&  3.038E-03&  9.584E+07&  3.966E-03&  3.067E-03&   B+  \\      
23&   50&   98&  2.472419E+02&  E1&  6.925E-04&  1.725E+08&  7.902E-03&  6.432E-03&  1.773E+08&  8.123E-03&  6.612E-03&   B+  \\      
23&   51&   98&  2.489575E+02&  E1&  3.564E-05&  8.874E+06&  4.123E-04&  3.379E-04&  9.037E+06&  4.199E-04&  3.441E-04&   B+  \\      
23&   55&   98&  2.670911E+02&  E1&  6.698E-05&  1.668E+07&  8.919E-04&  7.843E-04&  1.710E+07&  9.142E-04&  8.038E-04&   B+  \\      
23&   73&   98&  4.100461E+02&  E1&  2.231E-04&  5.556E+07&  7.002E-03&  9.452E-03&  5.515E+07&  6.951E-03&  9.383E-03&   B+  \\      
23&   76&   98&  4.690681E+02&  E1&  7.593E-03&  1.891E+09&  3.118E-01&  4.816E-01&  1.901E+09&  3.135E-01&  4.841E-01&   AA  \\      
23&   79&   98&  5.157757E+02&  E1&  3.444E-03&  8.577E+08&  1.710E-01&  2.904E-01&  8.630E+08&  1.721E-01&  2.922E-01&   AA  \\      
23&   90&   98&  7.458777E+02&  E1&  1.951E-04&  4.858E+07&  2.026E-02&  4.975E-02&  4.953E+07&  2.066E-02&  5.072E-02&   A+  \\      
23&    6&   99&  2.009039E+01&  E1&  1.247E-02&  1.009E+10&  1.832E-03&  1.212E-04&  1.006E+10&  1.826E-03&  1.208E-04&   B+  \\      
23&    7&   99&  2.024128E+01&  E1&  3.612E-01&  2.923E+11&  5.386E-02&  3.589E-03&  2.921E+11&  5.382E-02&  3.587E-03&   B+  \\      
23&    8&   99&  2.034027E+01&  E1&  5.683E-01&  4.600E+11&  8.559E-02&  5.731E-03&  4.598E+11&  8.556E-02&  5.729E-03&   B+  \\      
23&    9&   99&  2.130663E+01&  E1&  9.308E-03&  7.534E+09&  1.538E-03&  1.079E-04&  7.508E+09&  1.533E-03&  1.075E-04&   B+  \\      
23&   11&   99&  1.116911E+02&  E1&  4.588E-05&  3.713E+07&  2.083E-04&  7.660E-05&  3.658E+07&  2.053E-04&  7.547E-05&   C+  \\      
23&   12&   99&  1.176897E+02&  E1&  6.206E-04&  5.023E+08&  3.129E-03&  1.212E-03&  4.959E+08&  3.089E-03&  1.197E-03&   B+  \\      
23&   13&   99&  1.315601E+02&  E1&  3.543E-02&  2.868E+10&  2.232E-01&  9.668E-02&  2.863E+10&  2.228E-01&  9.651E-02&   A+  \\      
23&   14&   99&  1.316732E+02&  E1&  8.332E-03&  6.744E+09&  5.259E-02&  2.279E-02&  6.699E+09&  5.224E-02&  2.264E-02&   A+  \\      
23&   16&   99&  1.376256E+02&  E1&  1.300E-05&  1.052E+07&  8.961E-05&  4.060E-05&  7.807E+06&  6.651E-05&  3.013E-05&   D+  \\      
23&   20&   99&  1.487636E+02&  E1&  3.105E-03&  2.513E+09&  2.502E-02&  1.225E-02&  2.510E+09&  2.498E-02&  1.224E-02&   A+  \\      
23&   21&   99&  1.499183E+02&  E1&  5.433E-04&  4.398E+08&  4.445E-03&  2.194E-03&  4.386E+08&  4.434E-03&  2.188E-03&   B+  \\      
23&   24&   99&  1.557705E+02&  E1&  1.830E-04&  1.481E+08&  1.616E-03&  8.289E-04&  1.495E+08&  1.631E-03&  8.366E-04&   B+  \\      
23&   26&   99&  1.594905E+02&  E1&  4.976E-04&  4.027E+08&  4.607E-03&  2.419E-03&  4.082E+08&  4.670E-03&  2.452E-03&   B+  \\      
23&    6&  100&  2.008346E+01&  E1&  2.300E-01&  1.843E+11&  5.572E-02&  3.684E-03&  1.842E+11&  5.569E-02&  3.682E-03&   B+  \\      
23&    7&  100&  2.023424E+01&  E1&  7.208E-01&  5.775E+11&  1.772E-01&  1.181E-02&  5.775E+11&  1.772E-01&  1.181E-02&   A+  \\      
23&    9&  100&  2.129884E+01&  E1&  1.576E-03&  1.263E+09&  4.295E-04&  3.012E-05&  1.252E+09&  4.259E-04&  2.986E-05&   C+  \\      
23&   11&  100&  1.114772E+02&  E1&  1.548E-04&  1.240E+08&  1.155E-03&  4.240E-04&  1.224E+08&  1.140E-03&  4.184E-04&   B+  \\      
23&   12&  100&  1.174522E+02&  E1&  4.664E-05&  3.737E+07&  3.864E-04&  1.494E-04&  3.748E+07&  3.876E-04&  1.499E-04&   B+  \\      
23&   13&  100&  1.312635E+02&  E1&  3.194E-03&  2.559E+09&  3.305E-02&  1.428E-02&  2.566E+09&  3.314E-02&  1.432E-02&   A+  \\      
23&   14&  100&  1.313761E+02&  E1&  3.347E-02&  2.682E+10&  3.470E-01&  1.501E-01&  2.677E+10&  3.464E-01&  1.498E-01&   AA  \\      
23&   15&  100&  1.340420E+02&  E1&  2.771E-03&  2.220E+09&  2.990E-02&  1.319E-02&  2.177E+09&  2.932E-02&  1.294E-02&   A+  \\      
23&   16&  100&  1.373010E+02&  E1&  1.967E-03&  1.576E+09&  2.227E-02&  1.007E-02&  1.581E+09&  2.235E-02&  1.010E-02&   A+  \\      
23&   21&  100&  1.495333E+02&  E1&  4.656E-03&  3.731E+09&  6.254E-02&  3.078E-02&  3.741E+09&  6.270E-02&  3.087E-02&   A+  \\      
23&   24&  100&  1.553549E+02&  E1&  1.749E-05&  1.402E+07&  2.536E-04&  1.297E-04&  1.399E+07&  2.531E-04&  1.294E-04&   B+  \\      
23&   26&  100&  1.590548E+02&  E1&  1.359E-03&  1.089E+09&  2.065E-02&  1.081E-02&  1.110E+09&  2.106E-02&  1.103E-02&   A+  \\      
23&    1&  101&  1.741826E+01&  E1&  1.098E-01&  7.768E+09&  1.060E-03&  6.078E-05&  7.772E+09&  1.061E-03&  6.082E-05&   C+  \\      
23&    2&  101&  1.756801E+01&  E1&  1.118E-01&  7.908E+09&  1.098E-03&  6.348E-05&  7.935E+09&  1.101E-03&  6.370E-05&   C+  \\      
23&    3&  101&  1.757133E+01&  E1&  5.551E-01&  3.927E+10&  5.453E-03&  3.155E-04&  3.933E+10&  5.461E-03&  3.159E-04&   B+  \\      
23&    5&  101&  1.817136E+01&  E1&  8.012E-03&  5.668E+08&  8.418E-05&  5.036E-06&  5.675E+08&  8.428E-05&  5.042E-06&   C+  \\      
23&    7&  101&  2.023314E+01&  E2&  5.816E-04&  4.115E+07&  7.576E-06&  3.737E-04&  4.111E+07&  7.570E-06&  3.734E-04&   C+  \\      
23&   10&  101&  2.517844E+01&  E1&  3.020E-05&  2.136E+06&  6.092E-07&  5.049E-08&  2.178E+06&  6.210E-07&  5.147E-08&   D   \\      
23&   17&  101&  1.429285E+02&  E1&  7.619E-02&  5.390E+09&  4.952E-02&  2.330E-02&  5.376E+09&  4.939E-02&  2.324E-02&   A+  \\      
23&   18&  101&  1.435031E+02&  E1&  9.226E-02&  6.527E+09&  6.045E-02&  2.856E-02&  6.503E+09&  6.023E-02&  2.845E-02&   A+  \\      
23&   22&  101&  1.528641E+02&  E1&  7.624E-04&  5.393E+07&  5.668E-04&  2.853E-04&  5.434E+07&  5.711E-04&  2.874E-04&   B+  \\      
23&   23&  101&  1.549205E+02&  E1&  2.329E-03&  1.648E+08&  1.779E-03&  9.073E-04&  1.648E+08&  1.779E-03&  9.073E-04&   B+  \\      
23&   25&  101&  1.558594E+02&  E1&  2.709E-04&  1.917E+07&  2.094E-04&  1.074E-04&  1.875E+07&  2.049E-04&  1.051E-04&   B+  \\      
23&   27&  101&  1.703736E+02&  E1&  3.542E-04&  2.506E+07&  3.271E-04&  1.835E-04&  2.489E+07&  3.249E-04&  1.823E-04&   B+  \\      
23&   28&  101&  1.754042E+02&  E1&  2.594E-04&  1.835E+07&  2.539E-04&  1.466E-04&  1.884E+07&  2.607E-04&  1.505E-04&   B+  \\      
23&   30&  101&  1.796557E+02&  E1&  3.568E-05&  2.524E+06&  3.664E-05&  2.167E-05&  2.577E+06&  3.741E-05&  2.213E-05&   C+  \\      
23&   31&  101&  1.808366E+02&  E1&  4.164E-05&  2.946E+06&  4.333E-05&  2.580E-05&  3.236E+06&  4.760E-05&  2.834E-05&   C+  \\      
23&   35&  101&  1.996630E+02&  E1&  1.224E-04&  8.657E+06&  1.552E-04&  1.020E-04&  8.521E+06&  1.528E-04&  1.004E-04&   B+  \\      
23&   38&  101&  2.114361E+02&  E1&  4.280E-04&  3.028E+07&  6.088E-04&  4.238E-04&  3.299E+07&  6.633E-04&  4.617E-04&   B   \\      
23&   39&  101&  2.162307E+02&  E1&  1.580E-04&  1.118E+07&  2.351E-04&  1.674E-04&  1.286E+07&  2.705E-04&  1.925E-04&   C+  \\      
23&   40&  101&  2.188164E+02&  E1&  1.659E-04&  1.173E+07&  2.527E-04&  1.820E-04&  1.195E+07&  2.573E-04&  1.853E-04&   B+  \\      
23&   41&  101&  2.194024E+02&  E1&  1.082E-04&  7.657E+06&  1.658E-04&  1.197E-04&  8.492E+06&  1.839E-04&  1.328E-04&   B   \\      
23&   48&  101&  2.303508E+02&  E1&  5.632E-05&  3.984E+06&  9.509E-05&  7.211E-05&  3.600E+06&  8.590E-05&  6.515E-05&   C+  \\      
23&   49&  101&  2.375104E+02&  E1&  1.195E-03&  8.455E+07&  2.145E-03&  1.677E-03&  8.836E+07&  2.242E-03&  1.753E-03&   B+  \\      
23&   50&  101&  2.421556E+02&  E1&  2.654E-04&  1.877E+07&  4.951E-04&  3.947E-04&  1.897E+07&  5.002E-04&  3.988E-04&   B+  \\      
23&   55&  101&  2.611651E+02&  E1&  1.569E-05&  1.110E+06&  3.404E-05&  2.927E-05&  1.308E+06&  4.013E-05&  3.450E-05&   C+  \\      
23&   61&  101&  3.278211E+02&  E1&  4.549E-05&  3.218E+06&  1.555E-04&  1.679E-04&  3.328E+06&  1.609E-04&  1.736E-04&   B+  \\      
23&   76&  101&  4.510923E+02&  E1&  3.167E-03&  2.241E+08&  2.051E-02&  3.045E-02&  2.257E+08&  2.065E-02&  3.067E-02&   A+  \\      
23&   79&  101&  4.941243E+02&  E1&  3.589E-02&  2.539E+09&  2.788E-01&  4.535E-01&  2.555E+09&  2.805E-01&  4.563E-01&   AA  \\      
23&   85&  101&  5.692402E+02&  E1&  3.375E-04&  2.388E+07&  3.480E-03&  6.521E-03&  2.417E+07&  3.523E-03&  6.602E-03&   B+  \\      
23&   91&  101&  7.714967E+02&  E1&  2.230E-04&  1.578E+07&  4.224E-03&  1.073E-02&  1.607E+07&  4.303E-03&  1.093E-02&   A+  \\      
23&    2&  102&  1.756258E+01&  E1&  2.526E-01&  5.038E+09&  2.330E-04&  1.347E-05&  5.029E+09&  2.325E-04&  1.344E-05&   C+  \\      
23&    6&  102&  2.007528E+01&  E2&  4.319E-04&  8.615E+06&  5.205E-07&  2.508E-05&  8.602E+06&  5.197E-07&  2.504E-05&   C+  \\      
23&   17&  102&  1.425699E+02&  E1&  5.921E-01&  1.181E+10&  3.599E-02&  1.689E-02&  1.177E+10&  3.585E-02&  1.683E-02&   A+  \\      
23&   22&  102&  1.524540E+02&  E1&  3.838E-03&  7.655E+07&  2.667E-04&  1.339E-04&  7.629E+07&  2.658E-04&  1.334E-04&   B+  \\      
23&   27&  102&  1.698643E+02&  E1&  1.538E-03&  3.067E+07&  1.327E-04&  7.420E-05&  3.085E+07&  1.334E-04&  7.462E-05&   C+  \\      
23&   31&  102&  1.802629E+02&  E1&  3.327E-04&  6.636E+06&  3.233E-05&  1.918E-05&  6.624E+06&  3.227E-05&  1.915E-05&   C+  \\      
23&   36&  102&  2.002297E+02&  E1&  3.800E-04&  7.579E+06&  4.556E-05&  3.003E-05&  7.306E+06&  4.391E-05&  2.895E-05&   C+  \\      
23&   38&  102&  2.106522E+02&  E1&  3.597E-03&  7.174E+07&  4.773E-04&  3.310E-04&  7.866E+07&  5.233E-04&  3.629E-04&   B   \\      
23&   40&  102&  2.179770E+02&  E1&  2.094E-04&  4.178E+06&  2.976E-05&  2.135E-05&  4.060E+06&  2.892E-05&  2.075E-05&   C+  \\      
23&   48&  102&  2.294208E+02&  E1&  1.789E-04&  3.569E+06&  2.816E-05&  2.127E-05&  3.680E+06&  2.904E-05&  2.193E-05&   C+  \\      
23&   50&  102&  2.411280E+02&  E1&  8.479E-04&  1.691E+07&  1.474E-04&  1.170E-04&  1.922E+07&  1.675E-04&  1.330E-04&   C+  \\      
23&   79&  102&  4.898644E+02&  E1&  1.430E-01&  2.853E+09&  1.026E-01&  1.655E-01&  2.874E+09&  1.034E-01&  1.668E-01&   AA  \\      
23&   90&  102&  6.928778E+02&  E1&  9.543E-04&  1.904E+07&  1.370E-03&  3.125E-03&  1.943E+07&  1.398E-03&  3.190E-03&   B+  \\      
23&    6&  103&  2.007059E+01&  E1&  9.573E-01&  7.996E+11&  3.380E-01&  2.234E-02&  8.000E+11&  3.382E-01&  2.235E-02&   A+  \\      
23&   11&  103&  1.110818E+02&  E1&  1.062E-05&  8.872E+06&  1.149E-04&  4.201E-05&  8.687E+06&  1.125E-04&  4.114E-05&   C+  \\      
23&   14&  103&  1.308273E+02&  E1&  3.002E-04&  2.507E+08&  4.504E-03&  1.940E-03&  2.556E+08&  4.591E-03&  1.978E-03&   B+  \\      
23&   15&  103&  1.334708E+02&  E1&  3.342E-02&  2.792E+10&  5.219E-01&  2.293E-01&  2.787E+10&  5.210E-01&  2.289E-01&   AA  \\      
23&   16&  103&  1.367017E+02&  E1&  1.856E-03&  1.550E+09&  3.040E-02&  1.368E-02&  1.547E+09&  3.034E-02&  1.366E-02&   A+  \\      
23&   24&  103&  1.545880E+02&  E1&  7.101E-03&  5.931E+09&  1.487E-01&  7.570E-02&  6.022E+09&  1.510E-01&  7.685E-02&   A+  \\      
23&    1&  104&  1.740364E+01&  E1&  9.710E-01&  9.979E+11&  3.172E-01&  1.817E-02&  1.001E+12&  3.181E-01&  1.823E-02&   A+  \\      
23&    4&  104&  1.777863E+01&  E1&  1.369E-02&  1.407E+10&  4.667E-03&  2.731E-04&  1.410E+10&  4.679E-03&  2.738E-04&   B+  \\      
23&    6&  104&  2.006296E+01&  E2&  2.386E-04&  2.452E+08&  1.036E-04&  4.981E-03&  2.451E+08&  1.035E-04&  4.980E-03&   C+  \\      
23&    7&  104&  2.021342E+01&  E2&  1.273E-04&  1.308E+08&  5.609E-05&  2.759E-03&  1.308E+08&  5.607E-05&  2.758E-03&   C+  \\      
23&   18&  104&  1.425173E+02&  E1&  2.481E-04&  2.550E+08&  5.435E-03&  2.550E-03&  2.549E+08&  5.434E-03&  2.549E-03&   B+  \\      
23&   19&  104&  1.445645E+02&  E1&  4.631E-03&  4.759E+09&  1.044E-01&  4.967E-02&  4.747E+09&  1.041E-01&  4.955E-02&   A+  \\      
23&   23&  104&  1.537722E+02&  E1&  5.818E-03&  5.979E+09&  1.484E-01&  7.511E-02&  6.006E+09&  1.490E-01&  7.545E-02&   A+  \\      
23&   28&  104&  1.739336E+02&  E1&  6.582E-05&  6.764E+07&  2.147E-03&  1.230E-03&  6.787E+07&  2.155E-03&  1.234E-03&   B+  \\      
23&   29&  104&  1.778767E+02&  E1&  1.396E-05&  1.434E+07&  4.762E-04&  2.789E-04&  1.400E+07&  4.650E-04&  2.723E-04&   B+  \\      
23&   33&  104&  1.847118E+02&  E1&  1.129E-05&  1.160E+07&  4.154E-04&  2.526E-04&  1.239E+07&  4.438E-04&  2.699E-04&   B+  \\      
23&   34&  104&  1.855142E+02&  E1&  1.092E-05&  1.122E+07&  4.052E-04&  2.475E-04&  1.333E+07&  4.814E-04&  2.940E-04&   C+  \\      
23&   37&  104&  2.053364E+02&  E1&  1.444E-03&  1.483E+09&  6.564E-02&  4.437E-02&  1.485E+09&  6.570E-02&  4.441E-02&   A+  \\      
23&   39&  104&  2.140003E+02&  E1&  1.325E-04&  1.361E+08&  6.543E-03&  4.610E-03&  1.379E+08&  6.625E-03&  4.668E-03&   B+  \\      
23&   41&  104&  2.171065E+02&  E1&  2.158E-05&  2.218E+07&  1.097E-03&  7.841E-04&  2.189E+07&  1.083E-03&  7.738E-04&   B+  \\      
23&   47&  104&  2.260574E+02&  E1&  4.268E-05&  4.386E+07&  2.352E-03&  1.750E-03&  4.704E+07&  2.523E-03&  1.878E-03&   B+  \\      
23&   51&  104&  2.409694E+02&  E1&  1.830E-05&  1.881E+07&  1.146E-03&  9.093E-04&  1.734E+07&  1.057E-03&  8.382E-04&   B   \\      
23&   55&  104&  2.579183E+02&  E1&  5.460E-05&  5.611E+07&  3.917E-03&  3.326E-03&  5.657E+07&  3.950E-03&  3.354E-03&   B+  \\      
23&   73&  104&  3.888168E+02&  E1&  1.849E-04&  1.900E+08&  3.015E-02&  3.859E-02&  1.901E+08&  3.017E-02&  3.861E-02&   A+  \\      
23&   76&  104&  4.414929E+02&  E1&  8.991E-04&  9.240E+08&  1.890E-01&  2.747E-01&  9.263E+08&  1.895E-01&  2.754E-01&   AA  \\      
23&   85&  104&  5.540385E+02&  E1&  1.340E-03&  1.377E+09&  4.437E-01&  8.093E-01&  1.387E+09&  4.469E-01&  8.150E-01&   AA  \\      
23&    1&  105&  1.738326E+01&  E1&  9.450E-01&  2.233E+12&  3.035E-01&  1.737E-02&  2.238E+12&  3.042E-01&  1.741E-02&   A+  \\      
23&    2&  105&  1.753241E+01&  E1&  2.290E-02&  5.410E+10&  7.479E-03&  4.317E-04&  5.411E+10&  7.481E-03&  4.318E-04&   B+  \\      
23&    3&  105&  1.753572E+01&  E1&  9.626E-03&  2.274E+10&  3.145E-03&  1.816E-04&  2.276E+10&  3.148E-03&  1.818E-04&   B+  \\      
23&    4&  105&  1.775736E+01&  E1&  1.342E-02&  3.172E+10&  4.498E-03&  2.629E-04&  3.178E+10&  4.507E-03&  2.635E-04&   B+  \\      
23&    5&  105&  1.813328E+01&  E1&  1.438E-03&  3.397E+09&  5.024E-04&  2.999E-05&  3.399E+09&  5.026E-04&  3.000E-05&   C+  \\      
23&    6&  105&  2.003588E+01&  E2&  6.404E-05&  1.513E+08&  2.732E-05&  1.309E-03&  1.512E+08&  2.731E-05&  1.308E-03&   C+  \\      
23&   10&  105&  2.510538E+01&  E1&  1.540E-04&  3.638E+08&  1.031E-04&  8.524E-06&  3.613E+08&  1.024E-04&  8.464E-06&   C+  \\      
23&   17&  105&  1.406059E+02&  E1&  3.025E-04&  7.148E+08&  6.356E-03&  2.942E-03&  7.115E+08&  6.326E-03&  2.928E-03&   B+  \\      
23&   18&  105&  1.411619E+02&  E1&  2.796E-04&  6.606E+08&  5.920E-03&  2.751E-03&  6.567E+08&  5.886E-03&  2.735E-03&   B+  \\      
23&   22&  105&  1.502104E+02&  E1&  1.843E-03&  4.355E+09&  4.419E-02&  2.185E-02&  4.382E+09&  4.447E-02&  2.199E-02&   A+  \\      
23&   23&  105&  1.521955E+02&  E1&  1.053E-04&  2.488E+08&  2.592E-03&  1.299E-03&  2.464E+08&  2.566E-03&  1.286E-03&   B+  \\      
23&   25&  105&  1.531016E+02&  E1&  2.510E-03&  5.930E+09&  6.251E-02&  3.151E-02&  5.971E+09&  6.295E-02&  3.173E-02&   A+  \\      
23&   27&  105&  1.670837E+02&  E1&  5.005E-05&  1.183E+08&  1.485E-03&  8.167E-04&  1.179E+08&  1.480E-03&  8.143E-04&   B+  \\      
23&   28&  105&  1.719191E+02&  E1&  5.087E-05&  1.202E+08&  1.598E-03&  9.043E-04&  1.190E+08&  1.582E-03&  8.955E-04&   B+  \\      
23&   30&  105&  1.760014E+02&  E1&  3.044E-05&  7.191E+07&  1.002E-03&  5.805E-04&  7.203E+07&  1.004E-03&  5.815E-04&   B+  \\      
23&   31&  105&  1.771346E+02&  E1&  9.468E-05&  2.237E+08&  3.157E-03&  1.841E-03&  2.325E+08&  3.281E-03&  1.914E-03&   B+  \\      
23&   37&  105&  2.025346E+02&  E1&  1.058E-03&  2.500E+09&  4.611E-02&  3.075E-02&  2.509E+09&  4.629E-02&  3.087E-02&   A+  \\      
23&   39&  105&  2.109588E+02&  E1&  3.672E-05&  8.675E+07&  1.736E-03&  1.206E-03&  8.430E+07&  1.687E-03&  1.172E-03&   B+  \\      
23&   49&  105&  2.311650E+02&  E1&  3.281E-05&  7.752E+07&  1.863E-03&  1.418E-03&  7.924E+07&  1.904E-03&  1.449E-03&   B+  \\      
23&   50&  105&  2.355631E+02&  E1&  3.973E-05&  9.388E+07&  2.343E-03&  1.817E-03&  9.773E+07&  2.439E-03&  1.891E-03&   B+  \\      
23&   51&  105&  2.371199E+02&  E1&  4.371E-05&  1.033E+08&  2.611E-03&  2.039E-03&  1.028E+08&  2.600E-03&  2.030E-03&   B+  \\      
23&   55&  105&  2.535133E+02&  E1&  5.107E-05&  1.207E+08&  3.488E-03&  2.911E-03&  1.221E+08&  3.529E-03&  2.945E-03&   B+  \\      
23&   76&  105&  4.287406E+02&  E1&  1.430E-05&  3.380E+07&  2.794E-03&  3.944E-03&  3.322E+07&  2.747E-03&  3.877E-03&   B+  \\      
23&   85&  105&  5.341027E+02&  E1&  7.982E-04&  1.886E+09&  2.420E-01&  4.254E-01&  1.893E+09&  2.429E-01&  4.270E-01&   AA  \\      
23&    1&  106&  1.737109E+01&  E1&  9.093E-01&  1.626E+12&  3.678E-01&  2.103E-02&  1.631E+12&  3.689E-01&  2.110E-02&   A+  \\      
23&    2&  106&  1.752003E+01&  E1&  6.874E-02&  1.229E+11&  2.828E-02&  1.631E-03&  1.233E+11&  2.837E-02&  1.636E-03&   B+  \\      
23&    4&  106&  1.774465E+01&  E1&  1.186E-02&  2.120E+10&  5.005E-03&  2.924E-04&  2.127E+10&  5.021E-03&  2.933E-04&   B+  \\      
23&    6&  106&  2.001970E+01&  E2&  3.136E-04&  5.608E+08&  1.685E-04&  8.052E-03&  5.606E+08&  1.684E-04&  8.049E-03&   C+  \\      
23&    8&  106&  2.026781E+01&  E2&  1.263E-05&  2.258E+07&  6.954E-06&  3.448E-04&  2.257E+07&  6.949E-06&  3.446E-04&   C+  \\      
23&   17&  106&  1.398132E+02&  E1&  8.184E-05&  1.463E+08&  2.144E-03&  9.870E-04&  1.452E+08&  2.127E-03&  9.790E-04&   B+  \\      
23&   18&  106&  1.403630E+02&  E1&  8.310E-04&  1.486E+09&  2.195E-02&  1.014E-02&  1.480E+09&  2.185E-02&  1.010E-02&   A+  \\      
23&   19&  106&  1.423484E+02&  E1&  3.606E-05&  6.448E+07&  9.793E-04&  4.589E-04&  6.427E+07&  9.762E-04&  4.575E-04&   B+  \\      
23&   22&  106&  1.493061E+02&  E1&  5.485E-03&  9.807E+09&  1.639E-01&  8.055E-02&  9.840E+09&  1.644E-01&  8.083E-02&   A+  \\      
23&   23&  106&  1.512672E+02&  E1&  2.177E-04&  3.893E+08&  6.678E-03&  3.325E-03&  4.005E+08&  6.869E-03&  3.421E-03&   B+  \\      
23&   27&  106&  1.659655E+02&  E1&  2.318E-04&  4.145E+08&  8.558E-03&  4.676E-03&  4.214E+08&  8.702E-03&  4.754E-03&   B+  \\      
23&   28&  106&  1.707355E+02&  E1&  2.373E-05&  4.243E+07&  9.272E-04&  5.211E-04&  4.314E+07&  9.426E-04&  5.298E-04&   B+  \\      
23&   30&  106&  1.747611E+02&  E1&  2.896E-05&  5.178E+07&  1.185E-03&  6.821E-04&  5.261E+07&  1.204E-03&  6.929E-04&   B+  \\      
23&   36&  106&  1.948346E+02&  E1&  3.154E-04&  5.640E+08&  1.605E-02&  1.029E-02&  5.776E+08&  1.644E-02&  1.054E-02&   A   \\      
23&   37&  106&  2.008940E+02&  E1&  9.398E-04&  1.681E+09&  5.084E-02&  3.362E-02&  1.676E+09&  5.070E-02&  3.353E-02&   A+  \\      
23&   39&  106&  2.091795E+02&  E1&  4.757E-05&  8.506E+07&  2.790E-03&  1.921E-03&  8.634E+07&  2.832E-03&  1.950E-03&   B+  \\      
23&   41&  106&  2.121463E+02&  E1&  7.012E-05&  1.254E+08&  4.230E-03&  2.954E-03&  1.290E+08&  4.353E-03&  3.041E-03&   B+  \\      
23&   47&  106&  2.206849E+02&  E1&  1.777E-05&  3.178E+07&  1.160E-03&  8.429E-04&  3.332E+07&  1.216E-03&  8.836E-04&   B+  \\      
23&   48&  106&  2.223656E+02&  E1&  2.175E-05&  3.889E+07&  1.442E-03&  1.055E-03&  3.685E+07&  1.366E-03&  9.999E-04&   B+  \\      
23&   50&  106&  2.333467E+02&  E1&  1.255E-04&  2.244E+08&  9.157E-03&  7.035E-03&  2.256E+08&  9.209E-03&  7.074E-03&   B+  \\      
23&   51&  106&  2.348742E+02&  E1&  4.143E-05&  7.409E+07&  3.064E-03&  2.369E-03&  7.450E+07&  3.081E-03&  2.382E-03&   B+  \\      
23&   55&  106&  2.509480E+02&  E1&  1.594E-05&  2.850E+07&  1.345E-03&  1.111E-03&  2.729E+07&  1.288E-03&  1.064E-03&   B+  \\      
23&   73&  106&  3.731903E+02&  E1&  5.846E-05&  1.045E+08&  1.091E-02&  1.341E-02&  1.037E+08&  1.082E-02&  1.330E-02&   A+  \\      
23&   79&  106&  4.587838E+02&  E1&  5.753E-05&  1.029E+08&  1.623E-02&  2.452E-02&  1.034E+08&  1.632E-02&  2.465E-02&   A+  \\      
23&   85&  106&  5.228427E+02&  E1&  9.828E-04&  1.757E+09&  3.601E-01&  6.199E-01&  1.761E+09&  3.609E-01&  6.211E-01&   AA  \\      
23&   90&  106&  6.322908E+02&  E1&  7.447E-05&  1.332E+08&  3.991E-02&  8.307E-02&  1.346E+08&  4.034E-02&  8.398E-02&   A+  \\      
23&    1&  107&  1.734014E+01&  E1&  3.572E-02&  1.262E+09&  2.845E-04&  1.624E-05&  1.266E+09&  2.854E-04&  1.629E-05&   C+  \\      
23&    2&  107&  1.748855E+01&  E1&  3.650E-01&  1.289E+10&  2.956E-03&  1.702E-04&  1.293E+10&  2.964E-03&  1.706E-04&   B+  \\      
23&    4&  107&  1.771236E+01&  E1&  1.559E-05&  5.509E+05&  1.296E-07&  7.555E-09&  5.414E+05&  1.273E-07&  7.424E-09&   D+  \\      
23&    7&  107&  2.012781E+01&  E2&  1.690E-04&  5.971E+06&  1.813E-06&  8.806E-05&  5.966E+06&  1.812E-06&  8.799E-05&   C+  \\      
23&    8&  107&  2.022570E+01&  E2&  1.322E-04&  4.671E+06&  1.432E-06&  7.058E-05&  4.668E+06&  1.431E-06&  7.054E-05&   C+  \\      
23&   17&  107&  1.378333E+02&  E1&  1.557E-02&  5.499E+08&  7.831E-03&  3.553E-03&  5.510E+08&  7.847E-03&  3.560E-03&   B+  \\      
23&   18&  107&  1.383676E+02&  E1&  4.230E-02&  1.495E+09&  2.145E-02&  9.770E-03&  1.492E+09&  2.141E-02&  9.755E-03&   B+  \\      
23&   19&  107&  1.402966E+02&  E1&  3.795E-01&  1.341E+10&  1.978E-01&  9.137E-02&  1.334E+10&  1.969E-01&  9.094E-02&   A+  \\      
23&   22&  107&  1.470503E+02&  E1&  1.810E-04&  6.395E+06&  1.037E-04&  5.018E-05&  6.334E+06&  1.027E-04&  4.970E-05&   C+  \\      
23&   23&  107&  1.489523E+02&  E1&  8.122E-03&  2.869E+08&  4.772E-03&  2.340E-03&  2.875E+08&  4.782E-03&  2.345E-03&   B+  \\      
23&   27&  107&  1.631831E+02&  E1&  1.247E-04&  4.407E+06&  8.796E-05&  4.726E-05&  4.441E+06&  8.865E-05&  4.762E-05&   C+  \\      
23&   28&  107&  1.677922E+02&  E1&  4.934E-05&  1.743E+06&  3.679E-05&  2.032E-05&  1.722E+06&  3.634E-05&  2.007E-05&   C+  \\      
23&   29&  107&  1.714588E+02&  E1&  6.910E-04&  2.441E+07&  5.380E-04&  3.037E-04&  2.399E+07&  5.286E-04&  2.984E-04&   B+  \\      
23&   32&  107&  1.748609E+02&  E1&  7.677E-05&  2.712E+06&  6.216E-05&  3.579E-05&  2.732E+06&  6.262E-05&  3.605E-05&   C+  \\      
23&   33&  107&  1.778008E+02&  E1&  5.277E-05&  1.864E+06&  4.418E-05&  2.586E-05&  1.710E+06&  4.053E-05&  2.372E-05&   C+  \\      
23&   37&  107&  1.968314E+02&  E1&  4.967E-04&  1.755E+07&  5.096E-04&  3.302E-04&  1.888E+07&  5.484E-04&  3.553E-04&   B   \\      
23&   40&  107&  2.070962E+02&  E1&  3.624E-04&  1.280E+07&  4.117E-04&  2.807E-04&  1.434E+07&  4.610E-04&  3.143E-04&   C+  \\      
23&   41&  107&  2.076210E+02&  E1&  5.055E-04&  1.786E+07&  5.771E-04&  3.944E-04&  1.982E+07&  6.404E-04&  4.377E-04&   B   \\      
23&   47&  107&  2.157922E+02&  E1&  5.560E-05&  1.964E+06&  6.856E-05&  4.871E-05&  1.888E+06&  6.590E-05&  4.682E-05&   C+  \\      
23&   48&  107&  2.173990E+02&  E1&  9.084E-05&  3.209E+06&  1.137E-04&  8.137E-05&  2.991E+06&  1.060E-04&  7.583E-05&   C+  \\      
23&   50&  107&  2.278834E+02&  E1&  5.288E-04&  1.868E+07&  7.271E-04&  5.455E-04&  1.948E+07&  7.582E-04&  5.688E-04&   B+  \\      
23&   51&  107&  2.293400E+02&  E1&  3.903E-04&  1.379E+07&  5.436E-04&  4.104E-04&  1.573E+07&  6.202E-04&  4.683E-04&   C+  \\      
23&   73&  107&  3.594099E+02&  E1&  4.128E-02&  1.458E+09&  1.412E-01&  1.671E-01&  1.455E+09&  1.409E-01&  1.667E-01&   AA  \\      
23&   76&  107&  4.039628E+02&  E1&  4.549E-02&  1.607E+09&  1.966E-01&  2.614E-01&  1.607E+09&  1.966E-01&  2.614E-01&   AA  \\      
23&   79&  107&  4.381322E+02&  E1&  6.106E-02&  2.157E+09&  3.104E-01&  4.477E-01&  2.161E+09&  3.109E-01&  4.484E-01&   AA  \\      
23&   85&  107&  4.961888E+02&  E1&  1.944E-03&  6.866E+07&  1.267E-02&  2.070E-02&  6.938E+07&  1.280E-02&  2.092E-02&   A+  \\      
23&   90&  107&  5.937216E+02&  E1&  1.695E-05&  5.987E+05&  1.582E-04&  3.092E-04&  5.865E+05&  1.550E-04&  3.029E-04&   B+  \\      
23&    2&  108&  1.744695E+01&  E1&  8.168E-01&  1.509E+12&  2.065E-01&  1.186E-02&  1.513E+12&  2.071E-01&  1.190E-02&   A+  \\      
23&    3&  108&  1.745022E+01&  E1&  1.710E-01&  3.159E+11&  4.326E-02&  2.485E-03&  3.169E+11&  4.341E-02&  2.494E-03&   B+  \\      
23&    4&  108&  1.766969E+01&  E1&  1.320E-04&  2.438E+08&  3.424E-05&  1.992E-06&  2.460E+08&  3.454E-05&  2.009E-06&   C+  \\      
23&    5&  108&  1.804187E+01&  E1&  2.090E-03&  3.861E+09&  5.653E-04&  3.358E-05&  3.875E+09&  5.673E-04&  3.370E-05&   C+  \\      
23&    6&  108&  1.992433E+01&  E2&  1.845E-04&  3.408E+08&  6.085E-05&  2.867E-03&  3.407E+08&  6.083E-05&  2.866E-03&   C+  \\      
23&    7&  108&  2.007272E+01&  E2&  2.210E-04&  4.083E+08&  7.399E-05&  3.564E-03&  4.081E+08&  7.396E-05&  3.563E-03&   C+  \\      
23&   10&  108&  2.493050E+01&  E1&  3.323E-05&  6.139E+07&  1.716E-05&  1.408E-06&  6.194E+07&  1.731E-05&  1.421E-06&   C+  \\      
23&   18&  108&  1.358055E+02&  E1&  1.512E-04&  2.793E+08&  2.317E-03&  1.036E-03&  2.773E+08&  2.301E-03&  1.029E-03&   B+  \\      
23&   22&  108&  1.441599E+02&  E1&  2.812E-03&  5.194E+09&  4.854E-02&  2.304E-02&  5.172E+09&  4.834E-02&  2.294E-02&   A+  \\      
23&   23&  108&  1.459874E+02&  E1&  3.502E-04&  6.468E+08&  6.200E-03&  2.980E-03&  6.486E+08&  6.217E-03&  2.988E-03&   B+  \\      
23&   25&  108&  1.468209E+02&  E1&  3.206E-03&  5.922E+09&  5.741E-02&  2.775E-02&  5.908E+09&  5.728E-02&  2.769E-02&   A+  \\      
23&   27&  108&  1.596313E+02&  E1&  2.583E-05&  4.770E+07&  5.467E-04&  2.873E-04&  4.706E+07&  5.393E-04&  2.834E-04&   B+  \\      
23&   35&  108&  1.850680E+02&  E1&  1.089E-04&  2.012E+08&  3.100E-03&  1.889E-03&  2.026E+08&  3.122E-03&  1.902E-03&   B+  \\      
23&   36&  108&  1.861627E+02&  E1&  4.607E-04&  8.510E+08&  1.326E-02&  8.129E-03&  8.458E+08&  1.318E-02&  8.080E-03&   B+  \\      
23&   41&  108&  2.019054E+02&  E1&  1.562E-05&  2.886E+07&  5.292E-04&  3.517E-04&  3.123E+07&  5.725E-04&  3.806E-04&   B   \\      
23&   48&  108&  2.111404E+02&  E1&  4.134E-04&  7.635E+08&  1.531E-02&  1.064E-02&  7.663E+08&  1.537E-02&  1.068E-02&   A+  \\      
23&   49&  108&  2.171400E+02&  E1&  3.111E-04&  5.746E+08&  1.219E-02&  8.711E-03&  5.726E+08&  1.214E-02&  8.681E-03&   B+  \\      
23&   50&  108&  2.210161E+02&  E1&  6.318E-04&  1.167E+09&  2.564E-02&  1.866E-02&  1.170E+09&  2.571E-02&  1.870E-02&   A+  \\      
23&   51&  108&  2.223860E+02&  E1&  2.099E-05&  3.877E+07&  8.623E-04&  6.313E-04&  4.242E+07&  9.436E-04&  6.909E-04&   B   \\      
23&   61&  108&  2.902399E+02&  E1&  2.756E-05&  5.090E+07&  1.928E-03&  1.843E-03&  5.145E+07&  1.949E-03&  1.863E-03&   B+  \\      
23&   76&  108&  3.828744E+02&  E1&  1.594E-05&  2.944E+07&  1.941E-03&  2.446E-03&  2.926E+07&  1.929E-03&  2.432E-03&   B+  \\      
23&   90&  108&  5.492580E+02&  E1&  7.839E-04&  1.448E+09&  1.965E-01&  3.553E-01&  1.455E+09&  1.974E-01&  3.569E-01&   AA  \\      
23&   91&  108&  5.913091E+02&  E1&  1.673E-04&  3.090E+08&  4.859E-02&  9.458E-02&  3.106E+08&  4.884E-02&  9.508E-02&   A+  \\      
23&    1&  109&  1.728973E+01&  E1&  1.703E-01&  3.319E+11&  7.436E-02&  4.233E-03&  3.328E+11&  7.456E-02&  4.244E-03&   B+  \\      
23&    2&  109&  1.743727E+01&  E1&  8.159E-01&  1.590E+12&  3.624E-01&  2.081E-02&  1.595E+12&  3.635E-01&  2.087E-02&   A+  \\      
23&    4&  109&  1.765976E+01&  E1&  3.709E-03&  7.230E+09&  1.690E-03&  9.826E-05&  7.251E+09&  1.695E-03&  9.854E-05&   C+  \\      
23&    7&  109&  2.005991E+01&  E2&  1.312E-04&  2.556E+08&  7.711E-05&  3.707E-03&  2.555E+08&  7.708E-05&  3.706E-03&   C+  \\      
23&    8&  109&  2.015714E+01&  E2&  1.285E-04&  2.505E+08&  7.629E-05&  3.721E-03&  2.504E+08&  7.626E-05&  3.720E-03&   C+  \\      
23&   18&  109&  1.352214E+02&  E1&  9.236E-05&  1.800E+08&  2.467E-03&  1.098E-03&  1.793E+08&  2.457E-03&  1.094E-03&   B+  \\      
23&   19&  109&  1.370630E+02&  E1&  2.367E-04&  4.613E+08&  6.496E-03&  2.931E-03&  4.567E+08&  6.432E-03&  2.902E-03&   B+  \\      
23&   22&  109&  1.435019E+02&  E1&  2.031E-05&  3.958E+07&  6.110E-04&  2.887E-04&  3.789E+07&  5.848E-04&  2.763E-04&   B+  \\      
23&   23&  109&  1.453126E+02&  E1&  7.221E-03&  1.407E+10&  2.228E-01&  1.066E-01&  1.409E+10&  2.230E-01&  1.067E-01&   AA  \\      
23&   28&  109&  1.631878E+02&  E1&  6.035E-05&  1.176E+08&  2.348E-03&  1.261E-03&  1.195E+08&  2.386E-03&  1.282E-03&   B+  \\      
23&   29&  109&  1.666539E+02&  E1&  1.233E-05&  2.403E+07&  5.003E-04&  2.745E-04&  2.327E+07&  4.844E-04&  2.658E-04&   B+  \\      
23&   33&  109&  1.726392E+02&  E1&  1.329E-05&  2.590E+07&  5.785E-04&  3.288E-04&  2.634E+07&  5.884E-04&  3.344E-04&   B+  \\      
23&   36&  109&  1.850668E+02&  E1&  1.849E-04&  3.603E+08&  9.251E-03&  5.636E-03&  3.519E+08&  9.034E-03&  5.504E-03&   B+  \\      
23&   37&  109&  1.905253E+02&  E1&  6.016E-05&  1.173E+08&  3.191E-03&  2.001E-03&  1.164E+08&  3.169E-03&  1.987E-03&   B+  \\      
23&   40&  109&  2.001269E+02&  E1&  2.383E-05&  4.645E+07&  1.395E-03&  9.188E-04&  4.932E+07&  1.481E-03&  9.756E-04&   B+  \\      
23&   48&  109&  2.097318E+02&  E1&  3.557E-04&  6.933E+08&  2.286E-02&  1.578E-02&  6.913E+08&  2.279E-02&  1.574E-02&   A+  \\      
23&   50&  109&  2.194732E+02&  E1&  4.667E-04&  9.097E+08&  3.285E-02&  2.373E-02&  9.108E+08&  3.289E-02&  2.376E-02&   A+  \\      
23&   51&  109&  2.208240E+02&  E1&  1.851E-05&  3.607E+07&  1.318E-03&  9.585E-04&  3.764E+07&  1.376E-03&  1.000E-03&   B+  \\      
23&   73&  109&  3.389263E+02&  E1&  1.120E-05&  2.183E+07&  1.879E-03&  2.097E-03&  2.151E+07&  1.852E-03&  2.066E-03&   B+  \\      
23&   76&  109&  3.782676E+02&  E1&  1.081E-04&  2.107E+08&  2.260E-02&  2.815E-02&  2.091E+08&  2.242E-02&  2.792E-02&   A+  \\      
23&   79&  109&  4.080680E+02&  E1&  4.387E-05&  8.551E+07&  1.067E-02&  1.434E-02&  8.516E+07&  1.063E-02&  1.428E-02&   A+  \\      
23&   85&  109&  4.579767E+02&  E1&  1.338E-04&  2.608E+08&  4.100E-02&  6.181E-02&  2.603E+08&  4.092E-02&  6.170E-02&   A+  \\      
23&   90&  109&  5.398266E+02&  E1&  7.930E-04&  1.546E+09&  3.376E-01&  6.000E-01&  1.553E+09&  3.392E-01&  6.028E-01&   AA  \\      
23&    2&  110&  1.743339E+01&  E1&  9.869E-01&  1.741E+12&  7.932E-02&  4.553E-03&  1.746E+12&  7.955E-02&  4.566E-03&   B+  \\      
23&    6&  110&  1.990665E+01&  E2&  3.072E-04&  5.418E+08&  3.219E-05&  1.512E-03&  5.416E+08&  3.217E-05&  1.512E-03&   C+  \\      
23&   17&  110&  1.344797E+02&  E1&  2.257E-04&  3.982E+08&  1.080E-03&  4.779E-04&  3.950E+08&  1.071E-03&  4.742E-04&   B+  \\      
23&   22&  110&  1.432394E+02&  E1&  1.013E-02&  1.788E+10&  5.498E-02&  2.593E-02&  1.787E+10&  5.498E-02&  2.593E-02&   A+  \\      
23&   27&  110&  1.585034E+02&  E1&  3.226E-05&  5.691E+07&  2.144E-04&  1.119E-04&  5.796E+07&  2.183E-04&  1.139E-04&   B+  \\      
23&   31&  110&  1.675206E+02&  E1&  2.890E-04&  5.098E+08&  2.145E-03&  1.183E-03&  5.304E+08&  2.232E-03&  1.231E-03&   B+  \\      
23&   36&  110&  1.846304E+02&  E1&  5.749E-05&  1.014E+08&  5.183E-04&  3.150E-04&  9.584E+07&  4.898E-04&  2.977E-04&   B+  \\      
23&   38&  110&  1.934564E+02&  E1&  2.444E-05&  4.311E+07&  2.419E-04&  1.541E-04&  4.236E+07&  2.377E-04&  1.514E-04&   B+  \\      
23&   40&  110&  1.996167E+02&  E1&  1.391E-05&  2.454E+07&  1.466E-04&  9.634E-05&  2.480E+07&  1.481E-04&  9.736E-05&   C+  \\      
23&   48&  110&  2.091716E+02&  E1&  7.061E-04&  1.246E+09&  8.170E-03&  5.626E-03&  1.263E+09&  8.282E-03&  5.703E-03&   B+  \\      
23&   50&  110&  2.188597E+02&  E1&  2.786E-04&  4.914E+08&  3.529E-03&  2.542E-03&  4.884E+08&  3.507E-03&  2.527E-03&   B+  \\      
23&   79&  110&  4.059525E+02&  E1&  5.272E-05&  9.300E+07&  2.298E-03&  3.071E-03&  9.212E+07&  2.276E-03&  3.042E-03&   B+  \\      
23&   90&  110&  5.361305E+02&  E1&  9.692E-04&  1.710E+09&  7.367E-02&  1.300E-01&  1.712E+09&  7.377E-02&  1.302E-01&   AA  \\      
23&    6&  111&  1.989592E+01&  E1&  4.565E-02&  2.181E+10&  6.471E-03&  4.238E-04&  2.189E+10&  6.494E-03&  4.254E-04&   B+  \\      
23&    7&  111&  2.004388E+01&  E1&  1.325E-02&  6.330E+09&  1.906E-03&  1.258E-04&  6.315E+09&  1.902E-03&  1.255E-04&   B+  \\      
23&    9&  111&  2.108803E+01&  E1&  8.933E-01&  4.267E+11&  1.423E-01&  9.876E-03&  4.265E+11&  1.422E-01&  9.870E-03&   B+  \\      
23&   11&  111&  1.059345E+02&  E1&  1.619E-04&  7.734E+07&  6.506E-04&  2.269E-04&  7.618E+07&  6.409E-04&  2.235E-04&   B+  \\      
23&   13&  111&  1.236458E+02&  E1&  1.004E-03&  4.795E+08&  5.495E-03&  2.237E-03&  4.751E+08&  5.445E-03&  2.216E-03&   B+  \\      
23&   14&  111&  1.237457E+02&  E1&  4.678E-03&  2.234E+09&  2.565E-02&  1.045E-02&  2.245E+09&  2.577E-02&  1.050E-02&   A+  \\      
23&   15&  111&  1.261082E+02&  E1&  2.750E-03&  1.314E+09&  1.566E-02&  6.502E-03&  1.327E+09&  1.582E-02&  6.568E-03&   B+  \\      
23&   16&  111&  1.289887E+02&  E1&  3.278E-02&  1.566E+10&  1.953E-01&  8.292E-02&  1.572E+10&  1.961E-01&  8.327E-02&   A+  \\      
23&   21&  111&  1.397267E+02&  E1&  5.424E-05&  2.591E+07&  3.792E-04&  1.744E-04&  2.596E+07&  3.799E-04&  1.748E-04&   B+  \\      
23&   24&  111&  1.447968E+02&  E1&  1.477E-03&  7.054E+08&  1.109E-02&  5.285E-03&  7.245E+08&  1.139E-02&  5.427E-03&   B+  \\      
23&   26&  111&  1.480058E+02&  E1&  4.490E-03&  2.145E+09&  3.522E-02&  1.716E-02&  2.205E+09&  3.620E-02&  1.764E-02&   A   \\      
23&   62&  111&  2.890540E+02&  E1&  2.026E-05&  9.676E+06&  6.060E-04&  5.767E-04&  9.524E+06&  5.965E-04&  5.676E-04&   B+  \\      
23&   67&  111&  3.155810E+02&  E1&  2.445E-05&  1.168E+07&  8.719E-04&  9.058E-04&  1.158E+07&  8.641E-04&  8.978E-04&   B+  \\      
23&   72&  111&  3.339582E+02&  E1&  3.206E-05&  1.532E+07&  1.280E-03&  1.408E-03&  1.531E+07&  1.280E-03&  1.407E-03&   B+  \\      
23&   75&  111&  3.711326E+02&  E1&  8.909E-05&  4.256E+07&  4.394E-03&  5.369E-03&  4.203E+07&  4.340E-03&  5.302E-03&   B+  \\      
23&   80&  111&  4.137866E+02&  E1&  1.787E-05&  8.536E+06&  1.096E-03&  1.492E-03&  8.509E+06&  1.092E-03&  1.488E-03&   B+  \\      
23&   88&  111&  5.189696E+02&  E1&  9.531E-05&  4.553E+07&  9.192E-03&  1.570E-02&  4.488E+07&  9.061E-03&  1.548E-02&   A+  \\      
23&   89&  111&  5.194861E+02&  E1&  3.046E-05&  1.455E+07&  2.944E-03&  5.034E-03&  1.451E+07&  2.935E-03&  5.019E-03&   B+  \\      
23&    1&  112&  1.725222E+01&  E1&  1.081E-03&  2.313E+09&  3.097E-04&  1.759E-05&  2.337E+09&  3.128E-04&  1.777E-05&   C+  \\      
23&    2&  112&  1.739912E+01&  E1&  2.339E-01&  5.006E+11&  6.816E-02&  3.904E-03&  5.018E+11&  6.833E-02&  3.914E-03&   B+  \\      
23&    3&  112&  1.740238E+01&  E1&  7.301E-01&  1.562E+12&  2.128E-01&  1.219E-02&  1.567E+12&  2.134E-01&  1.223E-02&   A+  \\      
23&    4&  112&  1.762064E+01&  E1&  4.029E-04&  8.623E+08&  1.204E-04&  6.985E-06&  8.649E+08&  1.208E-04&  7.007E-06&   C+  \\      
23&    5&  112&  1.799073E+01&  E1&  2.434E-02&  5.210E+10&  7.584E-03&  4.492E-04&  5.221E+10&  7.600E-03&  4.502E-04&   B+  \\      
23&    6&  112&  1.986199E+01&  E2&  5.444E-05&  1.165E+08&  2.067E-05&  9.647E-04&  1.165E+08&  2.066E-05&  9.642E-04&   C+  \\      
23&    7&  112&  2.000944E+01&  E2&  1.356E-04&  2.902E+08&  5.225E-05&  2.493E-03&  2.901E+08&  5.223E-05&  2.492E-03&   C+  \\      
23&   10&  112&  2.483297E+01&  E1&  6.426E-05&  1.375E+08&  3.814E-05&  3.118E-06&  1.376E+08&  3.815E-05&  3.119E-06&   C+  \\      
23&   17&  112&  1.324673E+02&  E1&  2.454E-05&  5.252E+07&  4.145E-04&  1.808E-04&  5.197E+07&  4.102E-04&  1.789E-04&   B+  \\      
23&   18&  112&  1.329607E+02&  E1&  1.572E-04&  3.365E+08&  2.675E-03&  1.171E-03&  3.344E+08&  2.659E-03&  1.164E-03&   B+  \\      
23&   22&  112&  1.409585E+02&  E1&  9.335E-04&  1.998E+09&  1.785E-02&  8.285E-03&  1.995E+09&  1.783E-02&  8.272E-03&   B+  \\      
23&   23&  112&  1.427052E+02&  E1&  6.440E-03&  1.378E+10&  1.262E-01&  5.930E-02&  1.375E+10&  1.259E-01&  5.917E-02&   A+  \\      
23&   25&  112&  1.435015E+02&  E1&  6.545E-05&  1.401E+08&  1.297E-03&  6.129E-04&  1.436E+08&  1.330E-03&  6.284E-04&   B+  \\      
23&   27&  112&  1.557152E+02&  E1&  6.855E-05&  1.467E+08&  1.600E-03&  8.202E-04&  1.473E+08&  1.606E-03&  8.233E-04&   B+  \\      
23&   30&  112&  1.634326E+02&  E1&  7.789E-05&  1.667E+08&  2.003E-03&  1.077E-03&  1.673E+08&  2.010E-03&  1.081E-03&   B+  \\      
23&   31&  112&  1.644093E+02&  E1&  5.202E-05&  1.113E+08&  1.353E-03&  7.326E-04&  1.152E+08&  1.400E-03&  7.578E-04&   B+  \\      
23&   35&  112&  1.798248E+02&  E1&  2.034E-04&  4.353E+08&  6.330E-03&  3.748E-03&  4.314E+08&  6.274E-03&  3.715E-03&   B+  \\      
23&   36&  112&  1.808582E+02&  E1&  5.256E-05&  1.125E+08&  1.655E-03&  9.853E-04&  1.129E+08&  1.661E-03&  9.892E-04&   B+  \\      
23&   37&  112&  1.860678E+02&  E1&  1.576E-05&  3.374E+07&  5.253E-04&  3.218E-04&  3.417E+07&  5.320E-04&  3.259E-04&   B+  \\      
23&   48&  112&  2.043430E+02&  E1&  3.783E-05&  8.095E+07&  1.520E-03&  1.023E-03&  7.688E+07&  1.444E-03&  9.713E-04&   B+  \\      
23&   49&  112&  2.099574E+02&  E1&  7.149E-04&  1.530E+09&  3.033E-02&  2.097E-02&  1.533E+09&  3.040E-02&  2.101E-02&   A+  \\      
23&   50&  112&  2.135792E+02&  E1&  1.044E-04&  2.235E+08&  4.585E-03&  3.224E-03&  2.285E+08&  4.689E-03&  3.297E-03&   B+  \\      
23&   61&  112&  2.775486E+02&  E1&  2.581E-05&  5.523E+07&  1.913E-03&  1.748E-03&  5.362E+07&  1.858E-03&  1.698E-03&   B+  \\      
23&   79&  112&  3.881520E+02&  E1&  7.262E-05&  1.554E+08&  1.053E-02&  1.346E-02&  1.540E+08&  1.044E-02&  1.333E-02&   A+  \\      
23&   90&  112&  5.055138E+02&  E1&  1.856E-04&  3.973E+08&  4.566E-02&  7.599E-02&  3.991E+08&  4.587E-02&  7.633E-02&   A+  \\      
23&   91&  112&  5.409177E+02&  E1&  6.419E-04&  1.374E+09&  1.808E-01&  3.219E-01&  1.379E+09&  1.815E-01&  3.232E-01&   AA  \\      
23&    6&  113&  1.956346E+01&  E1&  5.798E-01&  4.715E+11&  8.116E-02&  5.227E-03&  4.716E+11&  8.117E-02&  5.228E-03&   B+  \\      
23&    7&  113&  1.970650E+01&  E1&  2.364E-01&  1.923E+11&  3.358E-02&  2.179E-03&  1.925E+11&  3.362E-02&  2.181E-03&   B+  \\      
23&    8&  113&  1.980032E+01&  E1&  4.496E-02&  3.656E+10&  6.447E-03&  4.202E-04&  3.661E+10&  6.455E-03&  4.208E-04&   B+  \\      
23&    9&  113&  2.071490E+01&  E1&  5.352E-02&  4.352E+10&  8.400E-03&  5.728E-04&  4.349E+10&  8.394E-03&  5.725E-04&   B+  \\      
23&   11&  113&  9.714443E+01&  E1&  4.419E-04&  3.593E+08&  1.525E-03&  4.877E-04&  3.591E+08&  1.524E-03&  4.874E-04&   B+  \\      
23&   12&  113&  1.016507E+02&  E1&  5.265E-04&  4.282E+08&  1.990E-03&  6.659E-04&  4.233E+08&  1.967E-03&  6.583E-04&   B+  \\      
23&   13&  113&  1.118347E+02&  E1&  6.986E-03&  5.681E+09&  3.196E-02&  1.177E-02&  5.661E+09&  3.184E-02&  1.172E-02&   A+  \\      
23&   14&  113&  1.119164E+02&  E1&  2.748E-02&  2.235E+10&  1.259E-01&  4.639E-02&  2.222E+10&  1.252E-01&  4.613E-02&   A+  \\      
23&   16&  113&  1.161876E+02&  E1&  2.632E-03&  2.141E+09&  1.300E-02&  4.971E-03&  2.121E+09&  1.288E-02&  4.926E-03&   B+  \\      
23&   20&  113&  1.240270E+02&  E1&  1.326E-02&  1.079E+10&  7.463E-02&  3.047E-02&  1.080E+10&  7.475E-02&  3.052E-02&   A+  \\      
23&   21&  113&  1.248286E+02&  E1&  2.595E-02&  2.110E+10&  1.479E-01&  6.078E-02&  2.113E+10&  1.481E-01&  6.085E-02&   A+  \\      
23&   24&  113&  1.288596E+02&  E1&  7.933E-03&  6.451E+09&  4.818E-02&  2.044E-02&  6.358E+09&  4.748E-02&  2.014E-02&   A+  \\      
23&   26&  113&  1.313948E+02&  E1&  5.031E-05&  4.091E+07&  3.177E-04&  1.374E-04&  3.788E+07&  2.942E-04&  1.272E-04&   B   \\      
23&    4&  114&  1.729365E+01&  E2&  3.102E-05&  1.982E+07&  8.885E-07&  2.737E-05&  1.982E+07&  8.887E-07&  2.738E-05&   C+  \\      
23&    7&  114&  1.958884E+01&  E1&  2.773E-01&  1.772E+11&  1.019E-02&  6.573E-04&  1.774E+11&  1.021E-02&  6.582E-04&   B+  \\      
23&    9&  114&  2.058494E+01&  E1&  6.140E-01&  3.923E+11&  2.492E-02&  1.689E-03&  3.920E+11&  2.490E-02&  1.688E-03&   B+  \\      
23&   12&  114&  9.859615E+01&  E1&  4.326E-04&  2.764E+08&  4.028E-04&  1.307E-04&  2.824E+08&  4.115E-04&  1.336E-04&   B+  \\      
23&   13&  114&  1.081485E+02&  E1&  5.887E-02&  3.761E+10&  6.595E-02&  2.348E-02&  3.743E+10&  6.564E-02&  2.337E-02&   A+  \\      
23&   21&  114&  1.202536E+02&  E1&  4.440E-02&  2.837E+10&  6.151E-02&  2.435E-02&  2.854E+10&  6.187E-02&  2.449E-02&   A+  \\      
23&   26&  114&  1.263356E+02&  E1&  4.550E-03&  2.907E+09&  6.956E-03&  2.893E-03&  2.891E+09&  6.917E-03&  2.877E-03&   B+  \\      
23&   53&  114&  1.812796E+02&  E1&  6.487E-05&  4.145E+07&  2.042E-04&  1.219E-04&  4.014E+07&  1.978E-04&  1.180E-04&   B+  \\      
23&   62&  114&  2.165208E+02&  E1&  9.164E-05&  5.855E+07&  4.115E-04&  2.933E-04&  5.784E+07&  4.066E-04&  2.898E-04&   B+  \\      
23&   71&  114&  2.392359E+02&  E1&  2.485E-05&  1.588E+07&  1.363E-04&  1.073E-04&  1.581E+07&  1.357E-04&  1.069E-04&   B+  \\      
23&   83&  114&  2.850350E+02&  E1&  1.179E-05&  7.531E+06&  9.172E-05&  8.607E-05&  7.557E+06&  9.204E-05&  8.637E-05&   C+  \\      
23&   86&  114&  2.986308E+02&  E1&  5.168E-05&  3.302E+07&  4.415E-04&  4.340E-04&  3.277E+07&  4.382E-04&  4.308E-04&   B+  \\      
23&   92&  114&  3.845356E+02&  E1&  1.337E-04&  8.543E+07&  1.894E-03&  2.397E-03&  8.466E+07&  1.877E-03&  2.376E-03&   B+  \\      
23&    6&  115&  1.941094E+01&  E1&  4.599E-01&  2.424E+11&  6.847E-02&  4.376E-03&  2.426E+11&  6.851E-02&  4.378E-03&   B+  \\      
23&    7&  115&  1.955175E+01&  E1&  3.248E-01&  1.712E+11&  4.906E-02&  3.158E-03&  1.714E+11&  4.912E-02&  3.162E-03&   B+  \\      
23&    9&  115&  2.054398E+01&  E1&  4.751E-03&  2.505E+09&  7.924E-04&  5.359E-05&  2.525E+09&  7.989E-04&  5.403E-05&   C+  \\      
23&   11&  115&  9.349656E+01&  E1&  2.293E-03&  1.209E+09&  7.919E-03&  2.438E-03&  1.184E+09&  7.757E-03&  2.388E-03&   B+  \\      
23&   12&  115&  9.766352E+01&  E1&  4.608E-05&  2.429E+07&  1.737E-04&  5.584E-05&  2.513E+07&  1.797E-04&  5.777E-05&   C+  \\      
23&   13&  115&  1.070274E+02&  E1&  3.170E-03&  1.671E+09&  1.435E-02&  5.056E-03&  1.667E+09&  1.431E-02&  5.043E-03&   B+  \\      
23&   14&  115&  1.071022E+02&  E1&  3.350E-02&  1.766E+10&  1.518E-01&  5.354E-02&  1.764E+10&  1.517E-01&  5.348E-02&   A+  \\      
23&   15&  115&  1.088674E+02&  E1&  1.407E-01&  7.417E+10&  6.589E-01&  2.362E-01&  7.394E+10&  6.570E-01&  2.355E-01&   AA  \\      
23&   16&  115&  1.110075E+02&  E1&  1.348E-03&  7.106E+08&  6.564E-03&  2.399E-03&  7.094E+08&  6.553E-03&  2.395E-03&   B+  \\      
23&   21&  115&  1.188691E+02&  E1&  1.301E-02&  6.859E+09&  7.265E-02&  2.843E-02&  6.861E+09&  7.267E-02&  2.844E-02&   A+  \\      
23&   24&  115&  1.225188E+02&  E1&  1.588E-02&  8.370E+09&  9.418E-02&  3.799E-02&  8.451E+09&  9.509E-02&  3.836E-02&   A+  \\      
23&   26&  115&  1.248084E+02&  E1&  3.038E-04&  1.602E+08&  1.870E-03&  7.684E-04&  1.616E+08&  1.887E-03&  7.755E-04&   B+  \\      
23&   52&  115&  1.749973E+02&  E1&  1.506E-05&  7.937E+06&  1.822E-04&  1.050E-04&  7.621E+06&  1.749E-04&  1.008E-04&   B+  \\      
23&   54&  115&  1.784957E+02&  E1&  7.735E-05&  4.077E+07&  9.737E-04&  5.722E-04&  3.936E+07&  9.401E-04&  5.524E-04&   B+  \\      
23&   68&  115&  2.277473E+02&  E1&  4.347E-05&  2.292E+07&  8.910E-04&  6.680E-04&  2.310E+07&  8.981E-04&  6.734E-04&   B+  \\      
23&   69&  115&  2.310625E+02&  E1&  1.899E-05&  1.001E+07&  4.006E-04&  3.047E-04&  9.877E+06&  3.953E-04&  3.007E-04&   B+  \\      
23&   74&  115&  2.412455E+02&  E1&  2.578E-05&  1.359E+07&  5.928E-04&  4.708E-04&  1.381E+07&  6.025E-04&  4.785E-04&   B+  \\      
23&   88&  115&  3.142006E+02&  E1&  2.005E-05&  1.057E+07&  7.821E-04&  8.090E-04&  1.047E+07&  7.748E-04&  8.014E-04&   B+  \\      
23&    1&  116&  1.690295E+01&  E2&  4.416E-04&  5.848E+06&  2.255E-06&  6.485E-05&  5.831E+06&  2.248E-06&  6.465E-05&   C+  \\      
23&    4&  116&  1.725645E+01&  E2&  1.004E-05&  1.329E+05&  5.341E-08&  1.635E-06&  1.325E+05&  5.325E-08&  1.630E-06&   C   \\      
23&    6&  116&  1.940047E+01&  M2&  1.619E-04&  2.144E+06&  1.089E-06&  3.556E+00&           &           &           &       \\      
23&   15&  116&  1.085389E+02&  E1&  1.657E-05&  2.194E+05&  3.488E-06&  1.246E-06&  2.073E+05&  3.296E-06&  1.178E-06&   C+  \\      
23&   42&  116&  1.614102E+02&  E1&  2.757E-01&  3.651E+09&  1.283E-01&  6.820E-02&  3.734E+09&  1.313E-01&  6.975E-02&   A   \\      
23&   46&  116&  1.617430E+02&  E1&  4.483E-01&  5.936E+09&  2.095E-01&  1.116E-01&  5.843E+09&  2.062E-01&  1.098E-01&   A+  \\      
23&   54&  116&  1.776143E+02&  E1&  1.178E-02&  1.560E+08&  6.642E-03&  3.884E-03&  1.666E+08&  7.093E-03&  4.147E-03&   B+  \\      
23&   57&  116&  2.028942E+02&  E1&  1.637E-03&  2.168E+07&  1.204E-03&  8.045E-04&  2.284E+07&  1.269E-03&  8.475E-04&   B+  \\      
23&   59&  116&  2.064135E+02&  E1&  7.798E-03&  1.033E+08&  5.937E-03&  4.034E-03&  1.077E+08&  6.194E-03&  4.209E-03&   B+  \\      
23&   60&  116&  2.077195E+02&  E1&  2.269E-05&  3.004E+05&  1.749E-05&  1.196E-05&  3.818E+05&  2.223E-05&  1.520E-05&   C   \\      
23&   63&  116&  2.113617E+02&  E1&  1.121E-04&  1.485E+06&  8.952E-05&  6.229E-05&  2.068E+06&  1.246E-04&  8.673E-05&   D+  \\      
23&   64&  116&  2.149131E+02&  E1&  4.757E-04&  6.300E+06&  3.926E-04&  2.778E-04&  6.186E+06&  3.855E-04&  2.728E-04&   B+  \\      
23&   68&  116&  2.263144E+02&  E1&  6.276E-05&  8.311E+05&  5.744E-05&  4.279E-05&  1.441E+06&  9.957E-05&  7.418E-05&   D   \\      
23&   75&  116&  2.513801E+02&  E1&  1.155E-04&  1.530E+06&  1.304E-04&  1.079E-04&  1.679E+06&  1.432E-04&  1.185E-04&   B   \\      
23&   81&  116&  2.704772E+02&  E1&  1.056E-03&  1.398E+07&  1.380E-03&  1.229E-03&  1.433E+07&  1.414E-03&  1.260E-03&   B+  \\      
23&   87&  116&  2.949624E+02&  E1&  1.080E-04&  1.430E+06&  1.678E-04&  1.630E-04&  1.629E+06&  1.913E-04&  1.857E-04&   C+  \\      
23&   93&  116&  4.233649E+02&  E1&  1.785E-01&  2.364E+09&  5.717E-01&  7.968E-01&  2.378E+09&  5.751E-01&  8.015E-01&   AA  \\      
23&   95&  116&  4.711774E+02&  E1&  6.488E-02&  8.592E+08&  2.574E-01&  3.993E-01&  8.720E+08&  2.612E-01&  4.052E-01&   A+  \\      
23&   97&  116&  4.995022E+02&  E1&  8.574E-03&  1.136E+08&  3.823E-02&  6.286E-02&  1.148E+08&  3.865E-02&  6.355E-02&   A+  \\      
23&  104&  116&  5.875292E+02&  E1&  2.945E-04&  3.900E+06&  1.817E-03&  3.514E-03&  4.122E+06&  1.920E-03&  3.713E-03&   B+  \\      
23&    1&  117&  1.689984E+01&  E2&  5.409E-04&  7.699E+06&  2.307E-06&  6.633E-05&  7.730E+06&  2.317E-06&  6.660E-05&   C+  \\      
23&    2&  117&  1.704078E+01&  E2&  1.720E-04&  2.448E+06&  7.461E-07&  2.199E-05&  2.450E+06&  7.466E-07&  2.200E-05&   C+  \\      
23&    4&  117&  1.725321E+01&  E2&  1.204E-05&  1.713E+05&  5.352E-08&  1.637E-06&  1.718E+05&  5.368E-08&  1.642E-06&   C   \\      
23&    6&  117&  1.939638E+01&  E1&  8.381E-03&  1.193E+08&  4.710E-05&  3.007E-06&  1.087E+08&  4.290E-05&  2.739E-06&   C+  \\      
23&    7&  117&  1.953698E+01&  M2&  3.979E-05&  5.664E+05&  2.269E-07&  7.569E-01&           &           &           &       \\      
23&   11&  117&  9.315968E+01&  E1&  2.415E-05&  3.437E+05&  3.131E-06&  9.602E-07&  3.755E+05&  3.420E-06&  1.049E-06&   C   \\      
23&   42&  117&  1.611273E+02&  E1&  3.398E-01&  4.837E+09&  1.318E-01&  6.990E-02&  4.742E+09&  1.292E-01&  6.854E-02&   A+  \\      
23&   44&  117&  1.611512E+02&  E1&  3.575E-01&  5.089E+09&  1.387E-01&  7.358E-02&  5.141E+09&  1.401E-01&  7.434E-02&   A+  \\      
23&   46&  117&  1.614589E+02&  E1&  2.735E-02&  3.892E+08&  1.065E-02&  5.660E-03&  3.918E+08&  1.072E-02&  5.697E-03&   B+  \\      
23&   52&  117&  1.738208E+02&  E1&  2.582E-03&  3.675E+07&  1.165E-03&  6.667E-04&  3.813E+07&  1.209E-03&  6.918E-04&   B+  \\      
23&   54&  117&  1.772718E+02&  E1&  1.327E-03&  1.888E+07&  6.227E-04&  3.634E-04&  1.773E+07&  5.846E-04&  3.412E-04&   B+  \\      
23&   56&  117&  1.990955E+02&  E1&  1.538E-03&  2.189E+07&  9.108E-04&  5.970E-04&  2.277E+07&  9.470E-04&  6.207E-04&   B+  \\      
23&   57&  117&  2.024474E+02&  E1&  6.511E-03&  9.268E+07&  3.986E-03&  2.657E-03&  9.615E+07&  4.135E-03&  2.756E-03&   B+  \\      
23&   59&  117&  2.059511E+02&  E1&  5.298E-04&  7.542E+06&  3.357E-04&  2.276E-04&  7.523E+06&  3.349E-04&  2.270E-04&   B+  \\      
23&   63&  117&  2.108769E+02&  E1&  8.398E-04&  1.195E+07&  5.578E-04&  3.873E-04&  1.218E+07&  5.682E-04&  3.945E-04&   B+  \\      
23&   65&  117&  2.152498E+02&  E1&  1.027E-04&  1.462E+06&  7.110E-05&  5.038E-05&  1.417E+06&  6.889E-05&  4.882E-05&   C+  \\      
23&   66&  117&  2.211027E+02&  E1&  1.280E-03&  1.822E+07&  9.346E-04&  6.803E-04&  1.944E+07&  9.974E-04&  7.260E-04&   B+  \\      
23&   69&  117&  2.290158E+02&  E1&  6.495E-04&  9.246E+06&  5.089E-04&  3.837E-04&  1.117E+07&  6.147E-04&  4.634E-04&   C+  \\      
23&   72&  117&  2.331628E+02&  E1&  4.993E-05&  7.107E+05&  4.055E-05&  3.113E-05&  9.031E+05&  5.152E-05&  3.955E-05&   C   \\      
23&   75&  117&  2.506946E+02&  E1&  2.140E-04&  3.046E+06&  2.009E-04&  1.658E-04&  2.962E+06&  1.954E-04&  1.613E-04&   B+  \\      
23&   77&  117&  2.584146E+02&  E1&  1.193E-05&  1.699E+05&  1.190E-05&  1.013E-05&  1.979E+05&  1.387E-05&  1.180E-05&   C+  \\      
23&   78&  117&  2.600763E+02&  E1&  4.410E-05&  6.277E+05&  4.455E-05&  3.815E-05&  6.826E+05&  4.845E-05&  4.149E-05&   C+  \\      
23&   81&  117&  2.696838E+02&  E1&  7.506E-05&  1.068E+06&  8.155E-05&  7.240E-05&  1.039E+06&  7.933E-05&  7.043E-05&   C+  \\      
23&   84&  117&  2.809090E+02&  E1&  1.057E-04&  1.505E+06&  1.246E-04&  1.153E-04&  1.741E+06&  1.441E-04&  1.333E-04&   C+  \\      
23&   87&  117&  2.940192E+02&  E1&  1.419E-04&  2.020E+06&  1.832E-04&  1.774E-04&  1.971E+06&  1.788E-04&  1.730E-04&   B+  \\      
23&   88&  117&  3.104282E+02&  E1&  8.790E-05&  1.251E+06&  1.265E-04&  1.293E-04&  1.263E+06&  1.278E-04&  1.306E-04&   B+  \\      
23&   89&  117&  3.106129E+02&  E1&  5.055E-05&  7.195E+05&  7.285E-05&  7.450E-05&  8.239E+05&  8.342E-05&  8.530E-05&   C+  \\      
23&   93&  117&  4.214243E+02&  E1&  1.437E-01&  2.045E+09&  3.812E-01&  5.288E-01&  2.061E+09&  3.841E-01&  5.329E-01&   AA  \\      
23&   94&  117&  4.265278E+02&  E1&  8.416E-02&  1.198E+09&  2.287E-01&  3.211E-01&  1.204E+09&  2.299E-01&  3.228E-01&   AA  \\      
23&   95&  117&  4.687750E+02&  E1&  1.645E-02&  2.341E+08&  5.398E-02&  8.331E-02&  2.340E+08&  5.397E-02&  8.329E-02&   A+  \\      
23&   97&  117&  4.968030E+02&  E1&  7.884E-04&  1.122E+07&  2.907E-03&  4.754E-03&  1.191E+07&  3.085E-03&  5.046E-03&   B+  \\      
23&   98&  117&  5.416896E+02&  E1&  3.327E-03&  4.736E+07&  1.458E-02&  2.601E-02&  4.864E+07&  1.498E-02&  2.671E-02&   A   \\      
23&  104&  117&  5.837985E+02&  E1&  1.505E-03&  2.142E+07&  7.661E-03&  1.472E-02&  2.242E+07&  8.019E-03&  1.541E-02&   B+  \\      
23&  107&  117&  6.655632E+02&  E1&  4.559E-05&  6.490E+05&  3.017E-04&  6.610E-04&  7.369E+05&  3.426E-04&  7.506E-04&   C+  \\      
23&  109&  117&  7.494391E+02&  E1&  8.262E-05&  1.176E+06&  6.932E-04&  1.710E-03&  1.218E+06&  7.181E-04&  1.772E-03&   B+  \\      
23&    1&  118&  1.688477E+01&  E2&  1.416E-03&  2.388E+07&  5.103E-06&  1.463E-04&  2.391E+07&  5.111E-06&  1.465E-04&   C+  \\      
23&    3&  118&  1.702857E+01&  E2&  1.925E-05&  3.247E+05&  7.058E-08&  2.076E-06&  3.265E+05&  7.097E-08&  2.087E-06&   C   \\      
23&    4&  118&  1.723750E+01&  E2&  2.982E-05&  5.029E+05&  1.120E-07&  3.417E-06&  5.034E+05&  1.121E-07&  3.420E-06&   C   \\      
23&    6&  118&  1.937652E+01&  E1&  1.630E-02&  2.749E+08&  7.736E-05&  4.935E-06&  2.762E+08&  7.772E-05&  4.958E-06&   C+  \\      
23&    7&  118&  1.951684E+01&  E1&  9.537E-02&  1.609E+09&  4.593E-04&  2.951E-05&  1.649E+09&  4.708E-04&  3.025E-05&   C+  \\      
23&    9&  118&  2.050544E+01&  E1&  1.056E-03&  1.781E+07&  5.613E-06&  3.789E-07&  1.798E+07&  5.668E-06&  3.826E-07&   C   \\      
23&   11&  118&  9.270350E+01&  E1&  5.983E-05&  1.009E+06&  6.501E-06&  1.984E-06&  1.101E+06&  7.096E-06&  2.166E-06&   C+  \\      
23&   12&  118&  9.679852E+01&  E1&  3.840E-05&  6.477E+05&  4.549E-06&  1.450E-06&  6.505E+05&  4.569E-06&  1.456E-06&   C+  \\      
23&   13&  118&  1.059895E+02&  E1&  1.062E-05&  1.792E+05&  1.509E-06&  5.264E-07&  1.854E+05&  1.561E-06&  5.447E-07&   C   \\      
23&   14&  118&  1.060628E+02&  E1&  6.208E-05&  1.047E+06&  8.829E-06&  3.083E-06&  1.029E+06&  8.676E-06&  3.029E-06&   C+  \\      
23&   15&  118&  1.077937E+02&  E1&  8.216E-04&  1.386E+07&  1.207E-04&  4.283E-05&  1.386E+07&  1.207E-04&  4.284E-05&   C+  \\      
23&   16&  118&  1.098913E+02&  E1&  2.396E-05&  4.041E+05&  3.658E-06&  1.323E-06&  4.034E+05&  3.651E-06&  1.321E-06&   C+  \\      
23&   21&  118&  1.175902E+02&  E1&  5.731E-05&  9.667E+05&  1.002E-05&  3.879E-06&  1.006E+06&  1.043E-05&  4.036E-06&   C+  \\      
23&   24&  118&  1.211605E+02&  E1&  1.081E-05&  1.823E+05&  2.006E-06&  8.003E-07&  1.866E+05&  2.054E-06&  8.191E-07&   C   \\      
23&   42&  118&  1.597676E+02&  E1&  5.671E-02&  9.566E+08&  1.830E-02&  9.627E-03&  9.586E+08&  1.834E-02&  9.647E-03&   B+  \\      
23&   44&  118&  1.597910E+02&  E1&  2.284E-01&  3.852E+09&  7.372E-02&  3.878E-02&  3.765E+09&  7.207E-02&  3.791E-02&   A   \\      
23&   45&  118&  1.598121E+02&  E1&  3.653E-01&  6.161E+09&  1.179E-01&  6.206E-02&  6.164E+09&  1.180E-01&  6.209E-02&   A+  \\      
23&   52&  118&  1.722394E+02&  E1&  2.053E-04&  3.463E+06&  7.702E-05&  4.367E-05&  3.833E+06&  8.524E-05&  4.833E-05&   C+  \\      
23&   53&  118&  1.752943E+02&  E1&  1.508E-04&  2.544E+06&  5.859E-05&  3.381E-05&  2.578E+06&  5.939E-05&  3.427E-05&   C+  \\      
23&   54&  118&  1.756273E+02&  E1&  3.233E-03&  5.454E+07&  1.261E-03&  7.291E-04&  5.448E+07&  1.260E-03&  7.283E-04&   B+  \\      
23&   56&  118&  1.970235E+02&  E1&  3.975E-03&  6.705E+07&  1.951E-03&  1.265E-03&  6.889E+07&  2.005E-03&  1.300E-03&   B+  \\      
23&   57&  118&  2.003054E+02&  E1&  9.305E-04&  1.570E+07&  4.720E-04&  3.113E-04&  1.603E+07&  4.822E-04&  3.180E-04&   B+  \\      
23&   62&  118&  2.080367E+02&  E1&  1.681E-03&  2.835E+07&  9.196E-04&  6.298E-04&  2.961E+07&  9.606E-04&  6.579E-04&   B+  \\      
23&   66&  118&  2.185502E+02&  E1&  3.456E-04&  5.829E+06&  2.087E-04&  1.502E-04&  5.914E+06&  2.117E-04&  1.523E-04&   B+  \\      
23&   67&  118&  2.214328E+02&  E1&  1.528E-04&  2.578E+06&  9.476E-05&  6.908E-05&  2.906E+06&  1.068E-04&  7.787E-05&   C+  \\      
23&   68&  118&  2.230982E+02&  E1&  7.884E-04&  1.330E+07&  4.962E-04&  3.644E-04&  1.400E+07&  5.223E-04&  3.836E-04&   B+  \\      
23&   69&  118&  2.262785E+02&  E1&  1.635E-05&  2.759E+05&  1.059E-05&  7.887E-06&  4.626E+05&  1.775E-05&  1.323E-05&   D   \\      
23&   71&  118&  2.289206E+02&  E1&  5.276E-05&  8.899E+05&  3.496E-05&  2.634E-05&  7.555E+05&  2.968E-05&  2.237E-05&   C+  \\      
23&   72&  118&  2.303261E+02&  E1&  5.990E-05&  1.010E+06&  4.018E-05&  3.047E-05&  1.069E+06&  4.253E-05&  3.225E-05&   C+  \\      
23&   74&  118&  2.360353E+02&  E1&  1.001E-03&  1.688E+07&  7.050E-04&  5.478E-04&  1.864E+07&  7.785E-04&  6.049E-04&   B   \\      
23&   75&  118&  2.474183E+02&  E1&  1.286E-04&  2.170E+06&  9.956E-05&  8.110E-05&  2.195E+06&  1.007E-04&  8.205E-05&   C+  \\      
23&   77&  118&  2.549348E+02&  E1&  3.252E-05&  5.484E+05&  2.672E-05&  2.242E-05&  5.747E+05&  2.800E-05&  2.350E-05&   C+  \\      
23&   83&  118&  2.705121E+02&  E1&  1.190E-04&  2.008E+06&  1.101E-04&  9.807E-05&  2.401E+06&  1.317E-04&  1.173E-04&   C+  \\      
23&   84&  118&  2.768017E+02&  E1&  1.376E-04&  2.322E+06&  1.333E-04&  1.215E-04&  2.211E+06&  1.270E-04&  1.157E-04&   B+  \\      
23&   86&  118&  2.827280E+02&  E1&  1.416E-04&  2.389E+06&  1.431E-04&  1.332E-04&  2.639E+06&  1.581E-04&  1.472E-04&   B   \\      
23&   87&  118&  2.895227E+02&  E1&  7.655E-05&  1.291E+06&  8.113E-05&  7.733E-05&  1.310E+06&  8.231E-05&  7.845E-05&   C+  \\      
23&   88&  118&  3.054201E+02&  E1&  2.071E-05&  3.493E+05&  2.442E-05&  2.456E-05&  3.466E+05&  2.424E-05&  2.437E-05&   C+  \\      
23&   89&  118&  3.055989E+02&  E1&  7.988E-05&  1.347E+06&  9.432E-05&  9.489E-05&  1.316E+06&  9.213E-05&  9.269E-05&   C+  \\      
23&   93&  118&  4.122475E+02&  E1&  5.774E-02&  9.739E+08&  1.241E-01&  1.684E-01&  9.758E+08&  1.243E-01&  1.687E-01&   AA  \\      
23&   94&  118&  4.171299E+02&  E1&  1.417E-01&  2.390E+09&  3.118E-01&  4.282E-01&  2.406E+09&  3.138E-01&  4.310E-01&   AA  \\      
23&   96&  118&  4.599840E+02&  E1&  1.476E-02&  2.489E+08&  3.948E-02&  5.978E-02&  2.508E+08&  3.978E-02&  6.024E-02&   A+  \\      
23&   97&  118&  4.840993E+02&  E1&  1.986E-03&  3.350E+07&  5.885E-03&  9.379E-03&  3.320E+07&  5.833E-03&  9.296E-03&   B+  \\      
23&   98&  118&  5.266214E+02&  E1&  1.990E-04&  3.356E+06&  6.977E-04&  1.210E-03&  3.933E+06&  8.177E-04&  1.418E-03&   C+  \\      
23&  101&  118&  5.512853E+02&  E1&  2.319E-03&  3.912E+07&  8.912E-03&  1.617E-02&  4.099E+07&  9.338E-03&  1.695E-02&   B+  \\      
23&  104&  118&  5.663342E+02&  E1&  1.746E-03&  2.945E+07&  7.081E-03&  1.320E-02&  2.970E+07&  7.141E-03&  1.331E-02&   A+  \\      
23&  106&  118&  6.031184E+02&  E1&  4.575E-04&  7.718E+06&  2.104E-03&  4.178E-03&  8.113E+06&  2.212E-03&  4.392E-03&   B+  \\      
23&  107&  118&  6.429591E+02&  E1&  6.097E-05&  1.028E+06&  3.187E-04&  6.745E-04&  9.813E+05&  3.041E-04&  6.436E-04&   B+  \\      
23&  112&  118&  7.927608E+02&  E1&  3.595E-05&  6.063E+05&  2.856E-04&  7.455E-04&  6.196E+05&  2.919E-04&  7.618E-04&   B+  \\      
23&    6&  119&  1.937066E+01&  E1&  1.827E-02&  2.420E+10&  4.083E-03&  2.604E-04&  2.416E+10&  4.077E-03&  2.600E-04&   B+  \\      
23&    7&  119&  1.951088E+01&  E1&  6.183E-02&  8.187E+10&  1.402E-02&  9.004E-04&  8.196E+10&  1.403E-02&  9.014E-04&   B+  \\      
23&    8&  119&  1.960285E+01&  E1&  8.549E-02&  1.132E+11&  1.957E-02&  1.263E-03&  1.132E+11&  1.957E-02&  1.263E-03&   B+  \\      
23&    9&  119&  2.049887E+01&  E1&  7.462E-01&  9.882E+11&  1.868E-01&  1.260E-02&  9.879E+11&  1.867E-01&  1.260E-02&   A+  \\      
23&   11&  119&  9.256938E+01&  E1&  2.100E-04&  2.781E+08&  1.072E-03&  3.266E-04&  2.719E+08&  1.048E-03&  3.194E-04&   B+  \\      
23&   12&  119&  9.665230E+01&  E1&  1.750E-03&  2.317E+09&  9.735E-03&  3.097E-03&  2.269E+09&  9.532E-03&  3.033E-03&   B+  \\      
23&   13&  119&  1.058142E+02&  E1&  9.333E-03&  1.236E+10&  6.224E-02&  2.168E-02&  1.235E+10&  6.219E-02&  2.166E-02&   A+  \\      
23&   14&  119&  1.058873E+02&  E1&  2.715E-03&  3.595E+09&  1.813E-02&  6.319E-03&  3.586E+09&  1.808E-02&  6.304E-03&   B+  \\      
23&   16&  119&  1.097029E+02&  E1&  6.187E-02&  8.193E+10&  4.435E-01&  1.602E-01&  8.172E+10&  4.423E-01&  1.597E-01&   AA  \\      
23&   20&  119&  1.166655E+02&  E1&  3.073E-03&  4.069E+09&  2.491E-02&  9.566E-03&  4.068E+09&  2.490E-02&  9.564E-03&   B+  \\      
23&   21&  119&  1.173745E+02&  E1&  6.781E-04&  8.979E+08&  5.564E-03&  2.150E-03&  8.854E+08&  5.486E-03&  2.120E-03&   B+  \\      
23&   24&  119&  1.209315E+02&  E1&  2.661E-03&  3.523E+09&  2.317E-02&  9.226E-03&  3.548E+09&  2.333E-02&  9.290E-03&   B+  \\      
23&   26&  119&  1.231617E+02&  E1&  5.807E-03&  7.690E+09&  5.246E-02&  2.127E-02&  7.744E+09&  5.283E-02&  2.142E-02&   A+  \\      
23&   52&  119&  1.717769E+02&  E1&  1.262E-05&  1.671E+07&  2.217E-04&  1.254E-04&  1.579E+07&  2.096E-04&  1.185E-04&   B+  \\      
23&    1&  120&  1.686863E+01&  E1&  1.927E-01&  1.803E+10&  3.846E-03&  2.136E-04&  1.807E+10&  3.854E-03&  2.140E-04&   B+  \\      
23&    2&  120&  1.700904E+01&  E1&  2.941E-01&  2.752E+10&  5.969E-03&  3.342E-04&  2.759E+10&  5.983E-03&  3.350E-04&   B+  \\      
23&    4&  120&  1.722067E+01&  E1&  1.510E-01&  1.413E+10&  3.141E-03&  1.781E-04&  1.414E+10&  3.143E-03&  1.782E-04&   B+  \\      
23&    6&  120&  1.935527E+01&  E2&  4.857E-04&  4.546E+07&  1.276E-05&  5.513E-04&  4.540E+07&  1.275E-05&  5.506E-04&   C+  \\      
23&    7&  120&  1.949527E+01&  E2&  2.644E-03&  2.474E+08&  7.049E-05&  3.111E-03&  2.472E+08&  7.043E-05&  3.108E-03&   C+  \\      
23&    8&  120&  1.958709E+01&  E2&  2.636E-03&  2.467E+08&  7.094E-05&  3.175E-03&  2.465E+08&  7.088E-05&  3.172E-03&   C+  \\      
23&    9&  120&  2.048163E+01&  E2&  5.049E-05&  4.725E+06&  1.486E-06&  7.603E-05&  4.720E+06&  1.484E-06&  7.596E-05&   C+  \\      
23&   17&  120&  1.127761E+02&  E1&  1.010E-04&  9.456E+06&  9.015E-05&  3.347E-05&  9.353E+06&  8.917E-05&  3.311E-05&   C+  \\      
23&   18&  120&  1.131335E+02&  E1&  1.095E-03&  1.025E+08&  9.831E-04&  3.662E-04&  1.011E+08&  9.704E-04&  3.614E-04&   B+  \\      
23&   19&  120&  1.144198E+02&  E1&  3.961E-05&  3.707E+06&  3.638E-05&  1.370E-05&  3.639E+06&  3.571E-05&  1.345E-05&   C+  \\      
23&   22&  120&  1.188724E+02&  E1&  5.541E-04&  5.186E+07&  5.493E-04&  2.149E-04&  5.162E+07&  5.468E-04&  2.140E-04&   B+  \\      
23&   23&  120&  1.201122E+02&  E1&  3.224E-03&  3.017E+08&  3.263E-03&  1.290E-03&  3.003E+08&  3.247E-03&  1.284E-03&   B+  \\      
23&   27&  120&  1.291977E+02&  E1&  1.963E-02&  1.837E+09&  2.299E-02&  9.778E-03&  1.834E+09&  2.295E-02&  9.761E-03&   B+  \\      
23&   28&  120&  1.320700E+02&  E1&  1.598E-01&  1.495E+10&  1.955E-01&  8.499E-02&  1.494E+10&  1.954E-01&  8.494E-02&   A+  \\      
23&   29&  120&  1.343311E+02&  E1&  4.031E-03&  3.772E+08&  5.102E-03&  2.256E-03&  3.672E+08&  4.967E-03&  2.197E-03&   B+  \\      
23&   30&  120&  1.344660E+02&  E1&  1.064E-01&  9.953E+09&  1.349E-01&  5.971E-02&  9.985E+09&  1.353E-01&  5.991E-02&   A+  \\      
23&   31&  120&  1.351264E+02&  E1&  8.776E-03&  8.213E+08&  1.124E-02&  5.000E-03&  8.211E+08&  1.124E-02&  4.999E-03&   B+  \\      
23&   32&  120&  1.364104E+02&  E1&  4.754E-03&  4.449E+08&  6.206E-03&  2.787E-03&  4.488E+08&  6.260E-03&  2.811E-03&   B+  \\      
23&   36&  120&  1.460432E+02&  E1&  2.461E-04&  2.303E+07&  3.682E-04&  1.770E-04&  2.336E+07&  3.734E-04&  1.795E-04&   B+  \\      
23&   37&  120&  1.494214E+02&  E1&  1.744E-03&  1.632E+08&  2.732E-03&  1.344E-03&  1.652E+08&  2.765E-03&  1.360E-03&   B+  \\      
23&   38&  120&  1.515109E+02&  E1&  1.455E-02&  1.361E+09&  2.343E-02&  1.168E-02&  1.368E+09&  2.354E-02&  1.174E-02&   A+  \\      
23&   39&  120&  1.539571E+02&  E1&  1.882E-03&  1.761E+08&  3.129E-03&  1.586E-03&  1.781E+08&  3.164E-03&  1.604E-03&   B+  \\      
23&   40&  120&  1.552635E+02&  E1&  3.412E-04&  3.193E+07&  5.771E-04&  2.950E-04&  3.235E+07&  5.845E-04&  2.988E-04&   B+  \\      
23&   41&  120&  1.555583E+02&  E1&  3.136E-04&  2.935E+07&  5.324E-04&  2.726E-04&  3.014E+07&  5.467E-04&  2.800E-04&   B+  \\      
23&   47&  120&  1.601005E+02&  E1&  4.720E-04&  4.417E+07&  8.487E-04&  4.473E-04&  4.480E+07&  8.608E-04&  4.537E-04&   B+  \\      
23&   48&  120&  1.609832E+02&  E1&  1.129E-05&  1.056E+06&  2.052E-05&  1.087E-05&  1.132E+06&  2.200E-05&  1.166E-05&   C+  \\      
23&   50&  120&  1.666611E+02&  E1&  1.274E-03&  1.193E+08&  2.483E-03&  1.362E-03&  1.213E+08&  2.525E-03&  1.385E-03&   B+  \\      
23&   51&  120&  1.674389E+02&  E1&  9.155E-04&  8.568E+07&  1.801E-03&  9.925E-04&  8.711E+07&  1.831E-03&  1.009E-03&   B+  \\      
23&   55&  120&  1.754503E+02&  E1&  2.589E-03&  2.423E+08&  5.590E-03&  3.229E-03&  2.487E+08&  5.738E-03&  3.314E-03&   B+  \\      
23&   90&  120&  3.033722E+02&  E1&  9.703E-05&  9.080E+06&  6.265E-04&  6.257E-04&  9.117E+06&  6.290E-04&  6.282E-04&   B+  \\      
23&   99&  120&  5.289624E+02&  E1&  1.812E-02&  1.695E+09&  3.556E-01&  6.192E-01&  1.710E+09&  3.587E-01&  6.246E-01&   AA  \\      
23&  100&  120&  5.338123E+02&  E1&  5.088E-03&  4.761E+08&  1.017E-01&  1.787E-01&  4.807E+08&  1.027E-01&  1.804E-01&   AA  \\      
23&  103&  120&  5.430691E+02&  E1&  3.890E-04&  3.640E+07&  8.047E-03&  1.439E-02&  3.665E+07&  8.103E-03&  1.449E-02&   A+  \\      
23&  111&  120&  7.122685E+02&  E1&  3.682E-05&  3.446E+06&  1.310E-03&  3.073E-03&  3.564E+06&  1.355E-03&  3.178E-03&   B+  \\      
23&    1&  121&  1.686264E+01&  E2&  1.368E-03&  3.927E+07&  5.022E-06&  1.434E-04&  3.926E+07&  5.021E-06&  1.434E-04&   C+  \\      
23&    4&  121&  1.721443E+01&  E2&  3.062E-05&  8.792E+05&  1.172E-07&  3.560E-06&  8.797E+05&  1.173E-07&  3.562E-06&   C   \\      
23&    6&  121&  1.934738E+01&  E1&  8.634E-03&  2.479E+08&  4.174E-05&  2.658E-06&  2.599E+08&  4.376E-05&  2.787E-06&   C+  \\      
23&    7&  121&  1.948727E+01&  E1&  4.342E-01&  1.247E+10&  2.129E-03&  1.366E-04&  1.251E+10&  2.136E-03&  1.370E-04&   B+  \\      
23&    9&  121&  2.047280E+01&  E1&  1.105E-02&  3.172E+08&  5.980E-05&  4.031E-06&  3.171E+08&  5.977E-05&  4.028E-06&   C+  \\      
23&   12&  121&  9.607558E+01&  E1&  1.641E-04&  4.713E+06&  1.957E-05&  6.189E-06&  4.627E+06&  1.921E-05&  6.076E-06&   C+  \\      
23&   13&  121&  1.051233E+02&  E1&  2.557E-05&  7.343E+05&  3.649E-06&  1.263E-06&  7.448E+05&  3.702E-06&  1.281E-06&   C+  \\      
23&   14&  121&  1.051955E+02&  E1&  9.056E-05&  2.600E+06&  1.294E-05&  4.482E-06&  2.589E+06&  1.288E-05&  4.462E-06&   C+  \\      
23&   16&  121&  1.089605E+02&  E1&  8.009E-04&  2.300E+07&  1.228E-04&  4.405E-05&  2.289E+07&  1.222E-04&  4.384E-05&   C+  \\      
23&   21&  121&  1.165250E+02&  E1&  2.619E-05&  7.520E+05&  4.592E-06&  1.762E-06&  7.475E+05&  4.565E-06&  1.751E-06&   C+  \\      
23&   24&  121&  1.200300E+02&  E1&  4.678E-05&  1.343E+06&  8.702E-06&  3.439E-06&  1.324E+06&  8.577E-06&  3.389E-06&   C+  \\      
23&   26&  121&  1.222268E+02&  E1&  1.111E-04&  3.189E+06&  2.143E-05&  8.622E-06&  3.216E+06&  2.161E-05&  8.696E-06&   C+  \\      
23&   43&  121&  1.578270E+02&  E1&  2.270E-01&  6.518E+09&  7.302E-02&  3.794E-02&  6.468E+09&  7.246E-02&  3.765E-02&   A+  \\      
23&   44&  121&  1.578305E+02&  E1&  8.210E-02&  2.357E+09&  2.641E-02&  1.372E-02&  2.350E+09&  2.633E-02&  1.368E-02&   A+  \\      
23&   45&  121&  1.578511E+02&  E1&  8.827E-02&  2.535E+09&  2.840E-02&  1.476E-02&  2.469E+09&  2.767E-02&  1.438E-02&   A   \\      
23&   52&  121&  1.699637E+02&  E1&  5.320E-03&  1.527E+08&  1.984E-03&  1.110E-03&  1.516E+08&  1.970E-03&  1.102E-03&   B+  \\      
23&   53&  121&  1.729378E+02&  E1&  4.204E-03&  1.207E+08&  1.624E-03&  9.244E-04&  1.216E+08&  1.636E-03&  9.312E-04&   B+  \\      
23&   56&  121&  1.940514E+02&  E1&  6.850E-04&  1.967E+07&  3.331E-04&  2.128E-04&  2.020E+07&  3.422E-04&  2.186E-04&   B+  \\      
23&   58&  121&  1.984458E+02&  E1&  8.627E-04&  2.477E+07&  4.387E-04&  2.866E-04&  2.563E+07&  4.539E-04&  2.966E-04&   B+  \\      
23&   62&  121&  2.047259E+02&  E1&  6.619E-04&  1.900E+07&  3.582E-04&  2.415E-04&  1.938E+07&  3.653E-04&  2.462E-04&   B+  \\      
23&   66&  121&  2.148993E+02&  E1&  5.029E-05&  1.444E+06&  2.999E-05&  2.122E-05&  1.380E+06&  2.867E-05&  2.028E-05&   C+  \\      
23&   67&  121&  2.176857E+02&  E1&  4.726E-05&  1.357E+06&  2.892E-05&  2.072E-05&  1.602E+06&  3.415E-05&  2.447E-05&   C+  \\      
23&   69&  121&  2.223671E+02&  E1&  7.364E-04&  2.114E+07&  4.702E-04&  3.442E-04&  2.276E+07&  5.061E-04&  3.705E-04&   B   \\      
23&   70&  121&  2.236226E+02&  E1&  1.870E-04&  5.369E+06&  1.208E-04&  8.890E-05&  5.175E+06&  1.164E-04&  8.568E-05&   C+  \\      
23&   71&  121&  2.249182E+02&  E1&  1.211E-04&  3.476E+06&  7.910E-05&  5.857E-05&  3.691E+06&  8.397E-05&  6.218E-05&   C+  \\      
23&   74&  121&  2.317825E+02&  E1&  2.561E-04&  7.354E+06&  1.777E-04&  1.356E-04&  7.913E+06&  1.912E-04&  1.459E-04&   B   \\      
23&   77&  121&  2.499808E+02&  E1&  1.627E-05&  4.671E+05&  1.313E-05&  1.080E-05&  4.507E+05&  1.267E-05&  1.043E-05&   C+  \\      
23&   82&  121&  2.630455E+02&  E1&  4.830E-04&  1.387E+07&  4.316E-04&  3.737E-04&  1.532E+07&  4.768E-04&  4.129E-04&   B   \\      
23&   83&  121&  2.649408E+02&  E1&  1.595E-04&  4.579E+06&  1.446E-04&  1.261E-04&  4.656E+06&  1.470E-04&  1.282E-04&   B+  \\      
23&   84&  121&  2.709711E+02&  E1&  1.851E-04&  5.316E+06&  1.756E-04&  1.566E-04&  5.572E+06&  1.840E-04&  1.641E-04&   B+  \\      
23&   86&  121&  2.766478E+02&  E1&  5.830E-05&  1.674E+06&  5.762E-05&  5.248E-05&  1.539E+06&  5.298E-05&  4.825E-05&   C+  \\      
23&   89&  121&  2.985076E+02&  E1&  5.797E-05&  1.664E+06&  6.671E-05&  6.555E-05&  1.733E+06&  6.946E-05&  6.826E-05&   C+  \\      
23&   94&  121&  4.040289E+02&  E1&  8.835E-02&  2.537E+09&  1.862E-01&  2.477E-01&  2.542E+09&  1.867E-01&  2.483E-01&   AA  \\      
23&   96&  121&  4.441041E+02&  E1&  3.979E-02&  1.143E+09&  1.014E-01&  1.482E-01&  1.155E+09&  1.024E-01&  1.498E-01&   A+  \\      
23&   98&  121&  5.059107E+02&  E1&  1.799E-03&  5.165E+07&  5.946E-03&  9.903E-03&  5.178E+07&  5.961E-03&  9.928E-03&   B+  \\      
23&  102&  121&  5.335953E+02&  E1&  9.347E-04&  2.684E+07&  3.437E-03&  6.037E-03&  2.867E+07&  3.672E-03&  6.450E-03&   B+  \\      
23&  106&  121&  5.761082E+02&  E1&  6.717E-04&  1.929E+07&  2.879E-03&  5.460E-03&  1.991E+07&  2.972E-03&  5.637E-03&   B+  \\      
23&  107&  121&  6.123532E+02&  E1&  3.364E-04&  9.658E+06&  1.629E-03&  3.283E-03&  9.488E+06&  1.600E-03&  3.226E-03&   B+  \\      
23&  108&  121&  6.681377E+02&  E1&  2.965E-05&  8.512E+05&  1.709E-04&  3.759E-04&  8.530E+05&  1.713E-04&  3.767E-04&   B+  \\      
23&  112&  121&  7.467422E+02&  E1&  2.123E-05&  6.096E+05&  1.529E-04&  3.758E-04&  6.287E+05&  1.577E-04&  3.876E-04&   B+  \\      
23&    1&  122&  1.684929E+01&  E1&  9.837E-02&  1.362E+10&  4.058E-03&  2.251E-04&  1.366E+10&  4.070E-03&  2.258E-04&   B+  \\      
23&    4&  122&  1.720052E+01&  E1&  6.721E-01&  9.304E+10&  2.889E-02&  1.636E-03&  9.315E+10&  2.892E-02&  1.638E-03&   B+  \\      
23&    6&  122&  1.932981E+01&  E2&  1.361E-03&  1.884E+08&  7.387E-05&  3.178E-03&  1.882E+08&  7.380E-05&  3.175E-03&   C+  \\      
23&    7&  122&  1.946944E+01&  E2&  2.279E-03&  3.155E+08&  1.255E-04&  5.516E-03&  3.153E+08&  1.254E-04&  5.512E-03&   C+  \\      
23&    9&  122&  2.045313E+01&  E2&  1.878E-04&  2.600E+07&  1.141E-05&  5.816E-04&  2.598E+07&  1.140E-05&  5.811E-04&   C+  \\      
23&   19&  122&  1.135359E+02&  E1&  4.163E-04&  5.764E+07&  7.797E-04&  2.914E-04&  5.697E+07&  7.706E-04&  2.880E-04&   B+  \\      
23&   23&  122&  1.191386E+02&  E1&  7.416E-05&  1.027E+07&  1.529E-04&  5.998E-05&  1.011E+07&  1.505E-04&  5.904E-05&   C+  \\      
23&   28&  122&  1.308938E+02&  E1&  3.510E-03&  4.860E+08&  8.738E-03&  3.765E-03&  4.835E+08&  8.694E-03&  3.746E-03&   B+  \\      
23&   29&  122&  1.331144E+02&  E1&  1.152E-01&  1.595E+10&  2.967E-01&  1.300E-01&  1.595E+10&  2.967E-01&  1.300E-01&   AA  \\      
23&   30&  122&  1.332469E+02&  E1&  1.389E-02&  1.922E+09&  3.582E-02&  1.571E-02&  1.939E+09&  3.612E-02&  1.585E-02&   A+  \\      
23&   32&  122&  1.351559E+02&  E1&  1.514E-02&  2.096E+09&  4.018E-02&  1.788E-02&  2.105E+09&  4.036E-02&  1.796E-02&   A+  \\      
23&   33&  122&  1.369056E+02&  E1&  3.429E-02&  4.748E+09&  9.339E-02&  4.209E-02&  4.770E+09&  9.382E-02&  4.229E-02&   A+  \\      
23&   34&  122&  1.373459E+02&  E1&  2.269E-03&  3.141E+08&  6.218E-03&  2.812E-03&  3.062E+08&  6.062E-03&  2.741E-03&   B+  \\      
23&   37&  122&  1.479176E+02&  E1&  5.271E-04&  7.297E+07&  1.675E-03&  8.159E-04&  7.523E+07&  1.727E-03&  8.411E-04&   B+  \\      
23&   39&  122&  1.523611E+02&  E1&  9.978E-03&  1.381E+09&  3.365E-02&  1.688E-02&  1.408E+09&  3.431E-02&  1.721E-02&   A+  \\      
23&   41&  122&  1.539291E+02&  E1&  6.597E-03&  9.134E+08&  2.271E-02&  1.151E-02&  9.262E+08&  2.303E-02&  1.167E-02&   A+  \\      
23&   47&  122&  1.583753E+02&  E1&  1.334E-03&  1.847E+08&  4.862E-03&  2.535E-03&  1.866E+08&  4.912E-03&  2.561E-03&   B+  \\      
23&   51&  122&  1.655529E+02&  E1&  1.105E-05&  1.529E+06&  4.399E-05&  2.397E-05&  1.401E+06&  4.031E-05&  2.197E-05&   C+  \\      
23&   55&  122&  1.733806E+02&  E1&  5.573E-03&  7.715E+08&  2.434E-02&  1.389E-02&  7.933E+08&  2.503E-02&  1.428E-02&   A   \\      
23&   85&  122&  2.706074E+02&  E1&  6.327E-05&  8.759E+06&  6.731E-04&  5.997E-04&  8.813E+06&  6.773E-04&  6.034E-04&   B+  \\      
23&  100&  122&  5.151037E+02&  E1&  1.300E-02&  1.800E+09&  5.011E-01&  8.498E-01&  1.815E+09&  5.055E-01&  8.572E-01&   AA  \\      
23&  103&  122&  5.237178E+02&  E1&  3.478E-03&  4.815E+08&  1.386E-01&  2.389E-01&  4.860E+08&  1.399E-01&  2.412E-01&   AA  \\      
23&  111&  122&  6.793460E+02&  E1&  3.571E-04&  4.944E+07&  2.394E-02&  5.355E-02&  5.061E+07&  2.451E-02&  5.482E-02&   A   \\      
23&    1&  123&  1.684875E+01&  E1&  7.619E-02&  1.775E+11&  2.267E-02&  1.257E-03&  1.780E+11&  2.272E-02&  1.260E-03&   B+  \\      
23&    2&  123&  1.698883E+01&  E1&  1.582E-02&  3.686E+10&  4.785E-03&  2.676E-04&  3.697E+10&  4.799E-03&  2.684E-04&   B+  \\      
23&    3&  123&  1.699193E+01&  E1&  4.525E-03&  1.054E+10&  1.369E-03&  7.658E-05&  1.057E+10&  1.373E-03&  7.681E-05&   C+  \\      
23&    4&  123&  1.719996E+01&  E1&  8.680E-01&  2.022E+12&  2.691E-01&  1.524E-02&  2.027E+12&  2.698E-01&  1.528E-02&   A+  \\      
23&    5&  123&  1.755242E+01&  E1&  9.650E-03&  2.248E+10&  3.116E-03&  1.800E-04&  2.252E+10&  3.120E-03&  1.803E-04&   B+  \\      
23&    9&  123&  2.045233E+01&  E2&  4.710E-05&  1.097E+08&  2.065E-05&  1.052E-03&  1.096E+08&  2.063E-05&  1.051E-03&   C+  \\      
23&   10&  123&  2.400552E+01&  E1&  7.622E-03&  1.776E+10&  4.603E-03&  3.638E-04&  1.758E+10&  4.556E-03&  3.600E-04&   B+  \\      
23&   17&  123&  1.118934E+02&  E1&  1.512E-04&  3.524E+08&  1.984E-03&  7.309E-04&  3.480E+08&  1.960E-03&  7.219E-04&   B+  \\      
23&   22&  123&  1.178921E+02&  E1&  3.877E-04&  9.032E+08&  5.646E-03&  2.191E-03&  8.972E+08&  5.609E-03&  2.177E-03&   B+  \\      
23&   27&  123&  1.280406E+02&  E1&  1.291E-02&  3.007E+10&  2.217E-01&  9.347E-02&  3.007E+10&  2.217E-01&  9.346E-02&   A+  \\      
23&   28&  123&  1.308611E+02&  E1&  8.159E-04&  1.901E+09&  1.464E-02&  6.308E-03&  1.929E+09&  1.486E-02&  6.401E-03&   B+  \\      
23&   30&  123&  1.332130E+02&  E1&  2.462E-04&  5.737E+08&  4.579E-03&  2.008E-03&  5.659E+08&  4.516E-03&  1.981E-03&   B+  \\      
23&   31&  123&  1.338612E+02&  E1&  2.328E-03&  5.424E+09&  4.371E-02&  1.926E-02&  5.443E+09&  4.387E-02&  1.933E-02&   A+  \\      
23&   35&  123&  1.439054E+02&  E1&  5.822E-05&  1.357E+08&  1.264E-03&  5.986E-04&  1.367E+08&  1.274E-03&  6.033E-04&   B+  \\      
23&   36&  123&  1.445664E+02&  E1&  6.760E-05&  1.575E+08&  1.480E-03&  7.046E-04&  1.592E+08&  1.497E-03&  7.122E-04&   B+  \\      
23&   38&  123&  1.499221E+02&  E1&  2.200E-04&  5.127E+08&  5.183E-03&  2.558E-03&  5.157E+08&  5.213E-03&  2.573E-03&   B+  \\      
23&   40&  123&  1.535954E+02&  E1&  1.038E-04&  2.418E+08&  2.566E-03&  1.297E-03&  2.455E+08&  2.604E-03&  1.317E-03&   B+  \\      
23&   48&  123&  1.591907E+02&  E1&  1.760E-05&  4.101E+07&  4.674E-04&  2.450E-04&  4.373E+07&  4.984E-04&  2.612E-04&   B+  \\      
23&   49&  123&  1.625775E+02&  E1&  5.401E-05&  1.258E+08&  1.496E-03&  8.007E-04&  1.254E+08&  1.491E-03&  7.979E-04&   B+  \\      
23&   51&  123&  1.655006E+02&  E1&  3.203E-05&  7.463E+07&  9.194E-04&  5.009E-04&  7.674E+07&  9.454E-04&  5.151E-04&   B+  \\      
23&   55&  123&  1.733233E+02&  E1&  1.267E-04&  2.951E+08&  3.987E-03&  2.275E-03&  2.940E+08&  3.972E-03&  2.267E-03&   B+  \\      
23&   61&  123&  2.003601E+02&  E1&  1.440E-05&  3.354E+07&  6.056E-04&  3.994E-04&  3.530E+07&  6.374E-04&  4.204E-04&   B+  \\      
23&   99&  123&  5.100895E+02&  E1&  1.022E-04&  2.380E+08&  2.786E-02&  4.678E-02&  2.410E+08&  2.820E-02&  4.736E-02&   A+  \\      
23&  100&  123&  5.145980E+02&  E1&  2.145E-04&  4.998E+08&  5.952E-02&  1.008E-01&  5.042E+08&  6.005E-02&  1.017E-01&   AA  \\      
23&  111&  123&  6.784666E+02&  E1&  2.350E-04&  5.476E+08&  1.134E-01&  2.532E-01&  5.501E+08&  1.139E-01&  2.544E-01&   AA  \\      
23&   46&  124&  1.562847E+02&  E1&  5.433E-01&  4.780E+09&  1.925E-01&  9.905E-02&  5.085E+09&  2.048E-01&  1.054E-01&   B+  \\      
23&   59&  124&  1.976060E+02&  E1&  2.973E-03&  2.615E+07&  1.684E-03&  1.095E-03&  2.829E+07&  1.822E-03&  1.185E-03&   B   \\      
23&   63&  124&  2.021363E+02&  E1&  8.650E-04&  7.609E+06&  5.127E-04&  3.412E-04&  1.021E+07&  6.877E-04&  4.576E-04&   D+  \\      
23&   64&  124&  2.053821E+02&  E1&  8.861E-03&  7.795E+07&  5.422E-03&  3.666E-03&  8.414E+07&  5.853E-03&  3.957E-03&   B   \\      
23&   73&  124&  2.227232E+02&  E2&  1.031E-05&  9.071E+04&  7.421E-06&  4.883E-01&  9.169E+04&  7.501E-06&  4.936E-01&   B   \\      
23&   81&  124&  2.555519E+02&  E1&  1.150E-04&  1.012E+06&  1.090E-04&  9.168E-05&  1.728E+06&  1.861E-04&  1.566E-04&   D   \\      
23&   95&  124&  4.276662E+02&  E1&  4.438E-01&  3.904E+09&  1.178E+00&  1.658E+00&  3.931E+09&  1.186E+00&  1.670E+00&   AA  \\      
23&    1&  125&  1.683839E+01&  E2&  1.346E-03&  6.360E+07&  2.704E-06&  7.687E-05&  6.354E+07&  2.701E-06&  7.679E-05&   C+  \\      
23&    4&  125&  1.718916E+01&  E2&  2.848E-05&  1.346E+06&  5.964E-08&  1.804E-06&  1.346E+06&  5.962E-08&  1.803E-06&   C   \\      
23&    7&  125&  1.945489E+01&  E1&  6.571E-01&  3.106E+10&  1.762E-03&  1.129E-04&  3.093E+10&  1.755E-03&  1.124E-04&   B+  \\      
23&    9&  125&  2.043707E+01&  E1&  5.842E-03&  2.762E+08&  1.729E-05&  1.163E-06&  2.768E+08&  1.733E-05&  1.166E-06&   C+  \\      
23&   12&  125&  9.529366E+01&  E1&  1.350E-04&  6.383E+06&  8.689E-06&  2.726E-06&  6.210E+06&  8.454E-06&  2.652E-06&   C+  \\      
23&   13&  125&  1.041879E+02&  E1&  1.434E-05&  6.776E+05&  1.103E-06&  3.782E-07&  6.625E+05&  1.078E-06&  3.698E-07&   C   \\      
23&   21&  125&  1.153768E+02&  E1&  2.526E-05&  1.194E+06&  2.382E-06&  9.049E-07&  1.152E+06&  2.300E-06&  8.736E-07&   C   \\      
23&   26&  125&  1.209640E+02&  E1&  6.485E-05&  3.065E+06&  6.725E-06&  2.678E-06&  3.084E+06&  6.765E-06&  2.694E-06&   C+  \\      
23&   45&  125&  1.557514E+02&  E1&  2.483E-01&  1.174E+10&  4.268E-02&  2.189E-02&  1.162E+10&  4.226E-02&  2.167E-02&   A+  \\      
23&   53&  125&  1.704207E+02&  E1&  1.146E-02&  5.418E+08&  2.359E-03&  1.323E-03&  5.382E+08&  2.343E-03&  1.315E-03&   B+  \\      
23&   62&  125&  2.012078E+02&  E1&  1.372E-04&  6.487E+06&  3.937E-05&  2.608E-05&  6.184E+06&  3.753E-05&  2.486E-05&   C+  \\      
23&   67&  125&  2.137125E+02&  E1&  5.710E-04&  2.699E+07&  1.848E-04&  1.300E-04&  2.924E+07&  2.002E-04&  1.409E-04&   B   \\      
23&   71&  125&  2.206790E+02&  E1&  2.666E-05&  1.260E+06&  9.201E-06&  6.685E-06&  9.670E+05&  7.060E-06&  5.129E-06&   C   \\      
23&   83&  125&  2.590785E+02&  E1&  4.785E-04&  2.262E+07&  2.276E-04&  1.941E-04&  2.366E+07&  2.381E-04&  2.031E-04&   B+  \\      
23&   86&  125&  2.702622E+02&  E1&  4.892E-04&  2.312E+07&  2.532E-04&  2.253E-04&  2.486E+07&  2.723E-04&  2.422E-04&   B+  \\      
23&   96&  125&  4.278751E+02&  E1&  7.164E-02&  3.386E+09&  9.294E-02&  1.309E-01&  3.411E+09&  9.362E-02&  1.319E-01&   AA  \\      
23&  101&  125&  5.057953E+02&  E1&  2.272E-03&  1.074E+08&  4.120E-03&  6.860E-03&  1.106E+08&  4.242E-03&  7.063E-03&   B+  \\      
23&  108&  125&  6.320699E+02&  E1&  7.574E-05&  3.580E+06&  2.144E-04&  4.462E-04&  4.007E+06&  2.400E-04&  4.994E-04&   C+  \\      
23&  112&  125&  7.019730E+02&  E1&  2.015E-05&  9.523E+05&  7.035E-05&  1.626E-04&  9.260E+05&  6.841E-05&  1.581E-04&   B+  \\      
23&    4&  126&  1.716946E+01&  M2&  1.221E-05&  3.718E+05&  1.479E-07&  3.348E-01&           &           &           &       \\      
23&    6&  126&  1.929059E+01&  E2&  1.815E-02&  5.524E+08&  2.774E-04&  1.186E-02&  5.520E+08&  2.772E-04&  1.185E-02&   C+  \\      
23&   19&  126&  1.121961E+02&  E1&  1.515E-04&  4.611E+06&  7.831E-05&  2.892E-05&  4.464E+06&  7.582E-05&  2.800E-05&   C+  \\      
23&   29&  126&  1.312765E+02&  E1&  8.795E-03&  2.677E+08&  6.225E-03&  2.690E-03&  2.679E+08&  6.229E-03&  2.692E-03&   B+  \\      
23&   32&  126&  1.332616E+02&  E1&  1.621E-02&  4.934E+08&  1.182E-02&  5.187E-03&  5.036E+08&  1.207E-02&  5.294E-03&   B+  \\      
23&   33&  126&  1.349623E+02&  E1&  4.987E-02&  1.518E+09&  3.730E-02&  1.657E-02&  1.524E+09&  3.747E-02&  1.665E-02&   A+  \\      
23&   34&  126&  1.353902E+02&  E1&  7.150E-01&  2.176E+10&  5.382E-01&  2.399E-01&  2.180E+10&  5.392E-01&  2.403E-01&   AA  \\      
23&   47&  126&  1.557804E+02&  E1&  1.020E-01&  3.105E+09&  1.017E-01&  5.214E-02&  3.187E+09&  1.043E-01&  5.351E-02&   A   \\      
23&   73&  126&  2.189361E+02&  E1&  1.080E-04&  3.287E+06&  2.126E-04&  1.532E-04&  3.293E+06&  2.130E-04&  1.535E-04&   B+  \\      
23&  103&  126&  4.963765E+02&  E1&  8.967E-02&  2.729E+09&  9.073E-01&  1.483E+00&  2.753E+09&  9.151E-01&  1.495E+00&   AA  \\      
23&    1&  127&  1.679177E+01&  E1&  5.629E-02&  1.272E+11&  3.765E-02&  2.081E-03&  1.277E+11&  3.780E-02&  2.090E-03&   B+  \\      
23&    4&  127&  1.714059E+01&  E1&  9.268E-01&  2.095E+12&  6.461E-01&  3.646E-02&  2.102E+12&  6.480E-01&  3.656E-02&   A+  \\      
23&    7&  127&  1.939269E+01&  E2&  1.394E-05&  3.152E+07&  1.244E-05&  5.404E-04&  3.151E+07&  1.244E-05&  5.403E-04&   C+  \\      
23&    9&  127&  2.036844E+01&  E2&  1.242E-04&  2.809E+08&  1.223E-04&  6.155E-03&  2.808E+08&  1.223E-04&  6.153E-03&   C+  \\      
23&   19&  127&  1.109746E+02&  E1&  4.703E-05&  1.063E+08&  1.374E-03&  5.021E-04&  1.047E+08&  1.353E-03&  4.944E-04&   B+  \\      
23&   28&  127&  1.275011E+02&  E1&  1.915E-05&  4.330E+07&  7.387E-04&  3.101E-04&  4.390E+07&  7.489E-04&  3.144E-04&   B+  \\      
23&   29&  127&  1.296072E+02&  E1&  2.083E-05&  4.708E+07&  8.300E-04&  3.541E-04&  4.653E+07&  8.203E-04&  3.500E-04&   B+  \\      
23&   30&  127&  1.297328E+02&  E1&  6.837E-04&  1.546E+09&  2.730E-02&  1.166E-02&  1.538E+09&  2.717E-02&  1.160E-02&   A+  \\      
23&   32&  127&  1.315418E+02&  E1&  7.221E-03&  1.632E+10&  2.964E-01&  1.284E-01&  1.635E+10&  2.970E-01&  1.286E-01&   AA  \\      
23&   33&  127&  1.331986E+02&  E1&  4.143E-03&  9.367E+09&  1.744E-01&  7.648E-02&  9.354E+09&  1.742E-01&  7.637E-02&   A+  \\      
23&   34&  127&  1.336153E+02&  E1&  1.433E-05&  3.240E+07&  6.069E-04&  2.670E-04&  2.802E+07&  5.250E-04&  2.309E-04&   C+  \\      
23&   37&  127&  1.435996E+02&  E1&  3.009E-04&  6.802E+08&  1.472E-02&  6.959E-03&  6.844E+08&  1.481E-02&  7.002E-03&   B+  \\      
23&   39&  127&  1.477838E+02&  E1&  9.286E-05&  2.099E+08&  4.812E-03&  2.341E-03&  2.017E+08&  4.622E-03&  2.249E-03&   B+  \\      
23&   41&  127&  1.492585E+02&  E1&  4.502E-05&  1.018E+08&  2.380E-03&  1.169E-03&  1.015E+08&  2.373E-03&  1.166E-03&   B+  \\      
23&   47&  127&  1.534353E+02&  E1&  1.340E-04&  3.030E+08&  7.486E-03&  3.781E-03&  3.086E+08&  7.624E-03&  3.851E-03&   B+  \\      
23&   51&  127&  1.601626E+02&  E1&  2.728E-05&  6.167E+07&  1.660E-03&  8.754E-04&  6.159E+07&  1.658E-03&  8.742E-04&   B+  \\      
23&   55&  127&  1.674777E+02&  E1&  3.182E-03&  7.193E+09&  2.117E-01&  1.167E-01&  7.232E+09&  2.129E-01&  1.174E-01&   AA  \\      
23&  100&  127&  4.662779E+02&  E1&  1.929E-04&  4.360E+08&  9.949E-02&  1.527E-01&  4.365E+08&  9.960E-02&  1.529E-01&   AA  \\      
23&  103&  127&  4.733252E+02&  E1&  8.534E-05&  1.929E+08&  4.536E-02&  7.068E-02&  1.952E+08&  4.589E-02&  7.150E-02&   A+  \\      
23&  111&  127&  5.969111E+02&  E1&  5.109E-04&  1.155E+09&  4.319E-01&  8.488E-01&  1.165E+09&  4.357E-01&  8.562E-01&   AA  \\      
23&    1&  128&  1.678412E+01&  E2&  4.999E-02&  5.453E+08&  2.073E-04&  5.837E-03&  5.457E+08&  2.074E-04&  5.841E-03&   C+  \\      
23&    4&  128&  1.713261E+01&  E2&  7.592E-04&  8.282E+06&  3.280E-06&  9.824E-05&  8.290E+06&  3.283E-06&  9.833E-05&   C+  \\      
23&    6&  128&  1.924409E+01&  M2&  5.641E-05&  6.154E+05&  3.075E-07&  9.805E-01&           &           &           &       \\      
23&   15&  128&  1.038191E+02&  E1&  1.833E-03&  2.000E+07&  2.909E-04&  9.941E-05&  2.007E+07&  2.919E-04&  9.976E-05&   C+  \\      
23&   42&  128&  1.511887E+02&  E1&  1.815E-01&  1.980E+09&  6.105E-02&  3.039E-02&  2.136E+09&  6.588E-02&  3.279E-02&   B   \\      
23&   46&  128&  1.514806E+02&  E1&  3.294E-01&  3.593E+09&  1.112E-01&  5.548E-02&  3.643E+09&  1.128E-01&  5.625E-02&   A+  \\      
23&   54&  128&  1.653157E+02&  E1&  3.203E-02&  3.495E+08&  1.289E-02&  7.013E-03&  3.719E+08&  1.371E-02&  7.463E-03&   B+  \\      
23&   57&  128&  1.870021E+02&  E1&  1.707E-03&  1.862E+07&  8.786E-04&  5.409E-04&  1.920E+07&  9.060E-04&  5.578E-04&   B+  \\      
23&   59&  128&  1.899876E+02&  E1&  2.032E-05&  2.216E+05&  1.079E-05&  6.751E-06&  2.451E+05&  1.194E-05&  7.465E-06&   C+  \\      
23&   60&  128&  1.910935E+02&  E1&  6.234E-04&  6.801E+06&  3.351E-04&  2.108E-04&  8.308E+06&  4.093E-04&  2.575E-04&   C   \\      
23&   63&  128&  1.941716E+02&  E1&  1.038E-03&  1.132E+07&  5.761E-04&  3.683E-04&  1.230E+07&  6.258E-04&  4.000E-04&   B   \\      
23&   64&  128&  1.971648E+02&  E1&  3.267E-04&  3.564E+06&  1.869E-04&  1.213E-04&  4.016E+06&  2.106E-04&  1.367E-04&   C+  \\      
23&   65&  128&  1.978731E+02&  E1&  5.250E-03&  5.727E+07&  3.026E-03&  1.971E-03&  6.130E+07&  3.238E-03&  2.109E-03&   B+  \\      
23&   68&  128&  2.067189E+02&  E1&  4.531E-03&  4.944E+07&  2.850E-03&  1.940E-03&  5.358E+07&  3.089E-03&  2.102E-03&   B   \\      
23&   75&  128&  2.274332E+02&  E1&  2.439E-04&  2.660E+06&  1.857E-04&  1.390E-04&  3.789E+06&  2.645E-04&  1.980E-04&   D+  \\      
23&   78&  128&  2.351279E+02&  E1&  5.360E-05&  5.847E+05&  4.362E-05&  3.376E-05&  4.800E+05&  3.580E-05&  2.771E-05&   C+  \\      
23&   81&  128&  2.429528E+02&  E1&  9.432E-04&  1.029E+07&  8.195E-04&  6.554E-04&  1.138E+07&  9.067E-04&  7.252E-04&   B   \\      
23&   87&  128&  2.625280E+02&  E1&  3.674E-05&  4.008E+05&  3.728E-05&  3.222E-05&  6.022E+05&  5.600E-05&  4.840E-05&   D+  \\      
23&   88&  128&  2.755325E+02&  E1&  2.832E-05&  3.090E+05&  3.165E-05&  2.871E-05&  4.916E+05&  5.036E-05&  4.568E-05&   D+  \\      
23&   93&  128&  3.595978E+02&  E1&  1.565E-02&  1.707E+08&  2.978E-02&  3.526E-02&  1.716E+08&  2.994E-02&  3.544E-02&   A+  \\      
23&   95&  128&  3.935150E+02&  E1&  1.966E-02&  2.145E+08&  4.482E-02&  5.806E-02&  2.144E+08&  4.479E-02&  5.803E-02&   A+  \\      
23&   97&  128&  4.130782E+02&  E1&  3.270E-01&  3.568E+09&  8.214E-01&  1.117E+00&  3.583E+09&  8.250E-01&  1.122E+00&   AA  \\      
23&  104&  128&  4.714981E+02&  E1&  2.734E-02&  2.983E+08&  8.948E-02&  1.389E-01&  3.024E+08&  9.071E-02&  1.408E-01&   A+  \\      
23&    1&  129&  1.676622E+01&  E1&  6.308E-01&  9.710E+10&  2.046E-02&  1.129E-03&  9.735E+10&  2.051E-02&  1.132E-03&   B+  \\      
23&    2&  129&  1.690493E+01&  E1&  1.043E-01&  1.605E+10&  3.439E-03&  1.914E-04&  1.619E+10&  3.469E-03&  1.930E-04&   B+  \\      
23&    4&  129&  1.711397E+01&  E1&  1.277E-02&  1.966E+09&  4.317E-04&  2.432E-05&  1.975E+09&  4.336E-04&  2.443E-05&   C+  \\      
23&    6&  129&  1.922057E+01&  E2&  5.820E-04&  8.958E+07&  2.481E-05&  1.049E-03&  8.949E+07&  2.478E-05&  1.048E-03&   C+  \\      
23&    7&  129&  1.935862E+01&  E2&  1.730E-05&  2.663E+06&  7.480E-07&  3.232E-05&  2.662E+06&  7.479E-07&  3.232E-05&   C+  \\      
23&    8&  129&  1.944916E+01&  E2&  5.147E-04&  7.923E+07&  2.246E-05&  9.843E-04&  7.916E+07&  2.244E-05&  9.835E-04&   C+  \\      
23&    9&  129&  2.033086E+01&  E2&  1.447E-05&  2.227E+06&  6.900E-07&  3.453E-05&  2.224E+06&  6.890E-07&  3.448E-05&   C+  \\      
23&   18&  129&  1.086816E+02&  E1&  6.267E-04&  9.646E+07&  8.540E-04&  3.056E-04&  9.512E+07&  8.422E-04&  3.013E-04&   B+  \\      
23&   19&  129&  1.098681E+02&  E1&  5.236E-04&  8.060E+07&  7.293E-04&  2.638E-04&  7.947E+07&  7.191E-04&  2.601E-04&   B+  \\      
23&   22&  129&  1.139672E+02&  E1&  2.541E-03&  3.912E+08&  3.809E-03&  1.429E-03&  3.902E+08&  3.799E-03&  1.426E-03&   B+  \\      
23&   23&  129&  1.151063E+02&  E1&  4.842E-05&  7.452E+06&  7.401E-05&  2.805E-05&  7.509E+06&  7.458E-05&  2.826E-05&   C+  \\      
23&   27&  129&  1.234241E+02&  E1&  1.580E-03&  2.432E+08&  2.777E-03&  1.128E-03&  2.450E+08&  2.797E-03&  1.137E-03&   B+  \\      
23&   28&  129&  1.260428E+02&  E1&  5.543E-02&  8.532E+09&  1.016E-01&  4.216E-02&  8.526E+09&  1.015E-01&  4.213E-02&   A+  \\      
23&   29&  129&  1.281006E+02&  E1&  2.825E-02&  4.348E+09&  5.348E-02&  2.256E-02&  4.368E+09&  5.373E-02&  2.266E-02&   A+  \\      
23&   30&  129&  1.282232E+02&  E1&  4.330E-02&  6.664E+09&  8.213E-02&  3.467E-02&  6.656E+09&  8.203E-02&  3.463E-02&   A+  \\      
23&   31&  129&  1.288237E+02&  E1&  1.189E-02&  1.830E+09&  2.276E-02&  9.652E-03&  1.829E+09&  2.276E-02&  9.651E-03&   B+  \\      
23&   32&  129&  1.299901E+02&  E1&  1.997E-02&  3.073E+09&  3.893E-02&  1.666E-02&  3.046E+09&  3.858E-02&  1.651E-02&   A+  \\      
23&   33&  129&  1.316078E+02&  E1&  1.406E-03&  2.165E+08&  2.811E-03&  1.218E-03&  2.076E+08&  2.695E-03&  1.168E-03&   B+  \\      
23&   36&  129&  1.387086E+02&  E1&  2.391E-02&  3.681E+09&  5.308E-02&  2.424E-02&  3.702E+09&  5.339E-02&  2.438E-02&   A+  \\      
23&   37&  129&  1.417525E+02&  E1&  2.857E-03&  4.398E+08&  6.624E-03&  3.091E-03&  4.400E+08&  6.628E-03&  3.093E-03&   B+  \\      
23&   38&  129&  1.436316E+02&  E1&  1.331E-03&  2.048E+08&  3.168E-03&  1.498E-03&  2.052E+08&  3.174E-03&  1.501E-03&   B+  \\      
23&   39&  129&  1.458282E+02&  E1&  4.289E-03&  6.601E+08&  1.052E-02&  5.052E-03&  6.696E+08&  1.067E-02&  5.125E-03&   B+  \\      
23&   40&  129&  1.469997E+02&  E1&  2.574E-03&  3.962E+08&  6.418E-03&  3.106E-03&  3.945E+08&  6.390E-03&  3.092E-03&   B+  \\      
23&   41&  129&  1.472639E+02&  E1&  1.689E-02&  2.600E+09&  4.227E-02&  2.049E-02&  2.605E+09&  4.235E-02&  2.053E-02&   A+  \\      
23&   48&  129&  1.521167E+02&  E1&  3.845E-04&  5.919E+07&  1.027E-03&  5.141E-04&  6.046E+07&  1.049E-03&  5.252E-04&   B+  \\      
23&   50&  129&  1.571766E+02&  E1&  7.411E-03&  1.141E+09&  2.112E-02&  1.093E-02&  1.168E+09&  2.164E-02&  1.120E-02&   A   \\      
23&   51&  129&  1.578682E+02&  E1&  4.591E-05&  7.066E+06&  1.320E-04&  6.861E-05&  7.038E+06&  1.315E-04&  6.833E-05&   C+  \\      
23&   55&  129&  1.649705E+02&  E1&  2.858E-04&  4.398E+07&  8.973E-04&  4.873E-04&  4.433E+07&  9.044E-04&  4.912E-04&   B+  \\      
23&   73&  129&  2.102430E+02&  E1&  3.456E-05&  5.320E+06&  1.763E-04&  1.220E-04&  5.211E+06&  1.727E-04&  1.195E-04&   B+  \\      
23&   85&  129&  2.506628E+02&  E1&  1.298E-05&  1.998E+06&  9.411E-05&  7.766E-05&  1.960E+06&  9.232E-05&  7.618E-05&   C+  \\      
23&   90&  129&  2.733471E+02&  E1&  3.712E-04&  5.713E+07&  3.200E-03&  2.879E-03&  5.639E+07&  3.158E-03&  2.842E-03&   B+  \\      
23&   99&  129&  4.439384E+02&  E1&  5.612E-03&  8.638E+08&  1.276E-01&  1.865E-01&  8.665E+08&  1.280E-01&  1.871E-01&   AA  \\      
23&  100&  129&  4.473495E+02&  E1&  1.287E-02&  1.981E+09&  2.972E-01&  4.377E-01&  1.989E+09&  2.983E-01&  4.393E-01&   AA  \\      
23&  103&  129&  4.538322E+02&  E1&  6.518E-03&  1.003E+09&  1.549E-01&  2.314E-01&  1.005E+09&  1.552E-01&  2.318E-01&   AA  \\      
23&    1&  130&  1.675829E+01&  E2&  1.099E-04&  2.362E+07&  2.984E-06&  8.363E-05&  2.360E+07&  2.980E-06&  8.354E-05&   C+  \\      
23&    6&  130&  1.921015E+01&  E1&  8.692E-01&  1.869E+11&  3.102E-02&  1.962E-03&  1.873E+11&  3.109E-02&  1.966E-03&   B+  \\      
23&    7&  130&  1.934805E+01&  E1&  3.255E-02&  6.999E+09&  1.178E-03&  7.506E-05&  6.952E+09&  1.171E-03&  7.456E-05&   C+  \\      
23&    8&  130&  1.943849E+01&  E1&  1.012E-02&  2.176E+09&  3.698E-04&  2.367E-05&  2.209E+09&  3.753E-04&  2.402E-05&   C+  \\      
23&    9&  130&  2.031920E+01&  E1&  2.369E-04&  5.093E+07&  9.457E-06&  6.326E-07&  5.108E+07&  9.485E-06&  6.345E-07&   C   \\      
23&   12&  130&  9.278408E+01&  E1&  2.232E-05&  4.800E+06&  1.858E-05&  5.677E-06&  4.659E+06&  1.804E-05&  5.511E-06&   C+  \\      
23&   13&  130&  1.011954E+02&  E1&  2.306E-05&  4.959E+06&  2.284E-05&  7.609E-06&  4.997E+06&  2.301E-05&  7.667E-06&   C+  \\      
23&   14&  130&  1.012623E+02&  E1&  1.092E-05&  2.347E+06&  1.083E-05&  3.609E-06&  2.408E+06&  1.111E-05&  3.702E-06&   C+  \\      
23&   16&  130&  1.047463E+02&  E1&  2.607E-05&  5.606E+06&  2.767E-05&  9.540E-06&  5.599E+06&  2.763E-05&  9.528E-06&   C+  \\      
23&   20&  130&  1.110758E+02&  E1&  1.732E-05&  3.724E+06&  2.066E-05&  7.556E-06&  3.687E+06&  2.046E-05&  7.482E-06&   C+  \\      
23&   21&  130&  1.117183E+02&  E1&  2.759E-05&  5.931E+06&  3.330E-05&  1.225E-05&  5.912E+06&  3.318E-05&  1.220E-05&   C+  \\      
23&   24&  130&  1.149361E+02&  E1&  2.491E-05&  5.356E+06&  3.182E-05&  1.204E-05&  5.324E+06&  3.163E-05&  1.197E-05&   C+  \\      
23&   26&  130&  1.169488E+02&  E1&  1.517E-05&  3.261E+06&  2.006E-05&  7.724E-06&  3.252E+06&  2.000E-05&  7.702E-06&   C+  \\      
23&   43&  130&  1.491360E+02&  E1&  1.600E-03&  3.440E+08&  3.441E-03&  1.689E-03&  3.171E+08&  3.172E-03&  1.557E-03&   B   \\      
23&   44&  130&  1.491391E+02&  E1&  3.968E-02&  8.531E+09&  8.534E-02&  4.190E-02&  8.297E+09&  8.300E-02&  4.075E-02&   A   \\      
23&   45&  130&  1.491575E+02&  E1&  2.103E-02&  4.522E+09&  4.525E-02&  2.222E-02&  4.405E+09&  4.408E-02&  2.165E-02&   A   \\      
23&   52&  130&  1.599271E+02&  E1&  7.144E-04&  1.536E+08&  1.767E-03&  9.303E-04&  1.493E+08&  1.718E-03&  9.045E-04&   B+  \\      
23&   53&  130&  1.625576E+02&  E1&  7.308E-04&  1.571E+08&  1.868E-03&  9.994E-04&  1.557E+08&  1.851E-03&  9.906E-04&   B+  \\      
23&   62&  130&  1.903377E+02&  E1&  1.078E-04&  2.319E+07&  3.778E-04&  2.368E-04&  2.304E+07&  3.753E-04&  2.352E-04&   B+  \\      
23&   66&  130&  1.991008E+02&  E1&  7.503E-05&  1.613E+07&  2.876E-04&  1.885E-04&  1.568E+07&  2.796E-04&  1.833E-04&   B+  \\      
23&   69&  130&  2.054946E+02&  E1&  2.531E-05&  5.442E+06&  1.034E-04&  6.992E-05&  5.159E+06&  9.798E-05&  6.628E-05&   C+  \\      
23&   70&  130&  2.065663E+02&  E1&  9.791E-05&  2.105E+07&  4.040E-04&  2.747E-04&  2.229E+07&  4.277E-04&  2.909E-04&   B+  \\      
23&   71&  130&  2.076713E+02&  E1&  2.016E-04&  4.335E+07&  8.408E-04&  5.748E-04&  4.497E+07&  8.723E-04&  5.964E-04&   B+  \\      
23&   72&  130&  2.088273E+02&  E1&  7.390E-05&  1.589E+07&  3.116E-04&  2.143E-04&  1.608E+07&  3.153E-04&  2.168E-04&   B+  \\      
23&   77&  130&  2.288567E+02&  E1&  1.170E-05&  2.516E+06&  5.927E-05&  4.466E-05&  2.518E+06&  5.932E-05&  4.469E-05&   C+  \\      
23&   84&  130&  2.463255E+02&  E1&  7.296E-05&  1.569E+07&  4.281E-04&  3.472E-04&  1.628E+07&  4.443E-04&  3.603E-04&   B+  \\      
23&   89&  130&  2.688723E+02&  E1&  1.467E-05&  3.155E+06&  1.026E-04&  9.080E-05&  3.314E+06&  1.078E-04&  9.539E-05&   C+  \\      
23&   94&  130&  3.515791E+02&  E1&  8.887E-03&  1.911E+09&  1.062E-01&  1.230E-01&  1.891E+09&  1.051E-01&  1.217E-01&   A+  \\      
23&   96&  130&  3.815390E+02&  E1&  9.309E-03&  2.002E+09&  1.311E-01&  1.646E-01&  1.995E+09&  1.306E-01&  1.640E-01&   AA  \\      
23&   98&  130&  4.262806E+02&  E1&  1.551E-03&  3.335E+08&  2.726E-02&  3.825E-02&  3.427E+08&  2.801E-02&  3.931E-02&   A   \\      
23&  101&  130&  4.422982E+02&  E1&  2.364E-04&  5.082E+07&  4.472E-03&  6.511E-03&  4.709E+07&  4.143E-03&  6.033E-03&   B   \\      
23&  102&  130&  4.457681E+02&  E1&  1.623E-04&  3.490E+07&  3.119E-03&  4.577E-03&  3.280E+07&  2.931E-03&  4.302E-03&   B+  \\      
23&  106&  130&  4.750539E+02&  E1&  5.126E-05&  1.102E+07&  1.119E-03&  1.749E-03&  9.948E+06&  1.010E-03&  1.579E-03&   B   \\      
23&  107&  130&  4.994297E+02&  E1&  2.892E-03&  6.218E+08&  6.976E-02&  1.147E-01&  6.203E+08&  6.958E-02&  1.144E-01&   AA  \\      
23&  108&  130&  5.359239E+02&  E1&  1.551E-05&  3.336E+06&  4.309E-04&  7.602E-04&  3.126E+06&  4.038E-04&  7.125E-04&   B+  \\      
23&  109&  130&  5.452181E+02&  E1&  3.965E-05&  8.525E+06&  1.140E-03&  2.046E-03&  8.897E+06&  1.190E-03&  2.135E-03&   B+  \\      
23&    1&  131&  1.675387E+01&  E1&  1.697E-02&  1.096E+10&  1.383E-03&  7.630E-05&  1.101E+10&  1.390E-03&  7.665E-05&   C+  \\      
23&    2&  131&  1.689237E+01&  E1&  2.253E-02&  1.454E+10&  1.866E-03&  1.038E-04&  1.454E+10&  1.867E-03&  1.038E-04&   B+  \\      
23&    3&  131&  1.689544E+01&  E1&  9.959E-03&  6.429E+09&  8.254E-04&  4.591E-05&  6.411E+09&  8.231E-04&  4.578E-05&   C+  \\      
23&    4&  131&  1.710109E+01&  E1&  8.791E-01&  5.675E+11&  7.465E-02&  4.203E-03&  5.693E+11&  7.488E-02&  4.216E-03&   B+  \\      
23&    5&  131&  1.744947E+01&  E1&  3.735E-03&  2.411E+09&  3.302E-04&  1.897E-05&  2.420E+09&  3.315E-04&  1.904E-05&   C+  \\      
23&    6&  131&  1.920433E+01&  E2&  3.672E-05&  2.371E+07&  3.932E-06&  1.659E-04&  2.367E+07&  3.926E-06&  1.656E-04&   C+  \\      
23&    7&  131&  1.934215E+01&  E2&  1.436E-04&  9.269E+07&  1.560E-05&  6.722E-04&  9.261E+07&  1.558E-05&  6.716E-04&   C+  \\      
23&    9&  131&  2.031269E+01&  E2&  3.447E-05&  2.225E+07&  4.129E-06&  2.061E-04&  2.223E+07&  4.126E-06&  2.059E-04&   C+  \\      
23&   10&  131&  2.381338E+01&  E1&  9.518E-03&  6.144E+09&  1.567E-03&  1.229E-04&  6.090E+09&  1.553E-03&  1.218E-04&   B+  \\      
23&   22&  131&  1.133987E+02&  E1&  1.993E-05&  1.287E+07&  7.442E-05&  2.778E-05&  1.255E+07&  7.259E-05&  2.710E-05&   C+  \\      
23&   23&  131&  1.145264E+02&  E1&  5.569E-05&  3.595E+07&  2.121E-04&  7.997E-05&  3.585E+07&  2.115E-04&  7.973E-05&   C+  \\      
23&   25&  131&  1.150387E+02&  E1&  1.028E-04&  6.635E+07&  3.949E-04&  1.496E-04&  6.604E+07&  3.930E-04&  1.489E-04&   B+  \\      
23&   27&  131&  1.227576E+02&  E1&  4.137E-04&  2.670E+08&  1.810E-03&  7.315E-04&  2.657E+08&  1.801E-03&  7.279E-04&   B+  \\      
23&   28&  131&  1.253478E+02&  E1&  2.176E-05&  1.405E+07&  9.929E-05&  4.097E-05&  1.473E+07&  1.041E-04&  4.295E-05&   C+  \\      
23&   30&  131&  1.275041E+02&  E1&  1.606E-02&  1.037E+10&  7.581E-02&  3.182E-02&  1.033E+10&  7.551E-02&  3.170E-02&   A+  \\      
23&   31&  131&  1.280978E+02&  E1&  1.790E-02&  1.155E+10&  8.526E-02&  3.596E-02&  1.153E+10&  8.510E-02&  3.589E-02&   A+  \\      
23&   35&  131&  1.372660E+02&  E1&  6.614E-03&  4.270E+09&  3.619E-02&  1.635E-02&  4.275E+09&  3.623E-02&  1.637E-02&   A+  \\      
23&   36&  131&  1.378673E+02&  E1&  1.853E-03&  1.196E+09&  1.023E-02&  4.642E-03&  1.197E+09&  1.023E-02&  4.645E-03&   B+  \\      
23&   37&  131&  1.408740E+02&  E1&  5.520E-05&  3.564E+07&  3.181E-04&  1.475E-04&  3.670E+07&  3.275E-04&  1.519E-04&   B+  \\      
23&   38&  131&  1.427298E+02&  E1&  3.194E-03&  2.062E+09&  1.889E-02&  8.877E-03&  2.061E+09&  1.888E-02&  8.872E-03&   B+  \\      
23&   39&  131&  1.448987E+02&  E1&  2.677E-04&  1.728E+08&  1.632E-03&  7.784E-04&  1.815E+08&  1.714E-03&  8.175E-04&   B+  \\      
23&   40&  131&  1.460552E+02&  E1&  1.700E-03&  1.097E+09&  1.053E-02&  5.062E-03&  1.096E+09&  1.052E-02&  5.057E-03&   B+  \\      
23&   41&  131&  1.463161E+02&  E1&  1.221E-03&  7.880E+08&  7.588E-03&  3.655E-03&  7.946E+08&  7.651E-03&  3.685E-03&   B+  \\      
23&   48&  131&  1.511056E+02&  E1&  1.677E-03&  1.083E+09&  1.112E-02&  5.532E-03&  1.103E+09&  1.133E-02&  5.635E-03&   B+  \\      
23&   49&  131&  1.541538E+02&  E1&  2.807E-04&  1.812E+08&  1.936E-03&  9.827E-04&  1.837E+08&  1.963E-03&  9.962E-04&   B+  \\      
23&   51&  131&  1.567794E+02&  E1&  4.823E-04&  3.114E+08&  3.442E-03&  1.777E-03&  3.193E+08&  3.530E-03&  1.822E-03&   B+  \\      
23&   55&  131&  1.637819E+02&  E1&  1.269E-04&  8.191E+07&  9.882E-04&  5.328E-04&  7.929E+07&  9.566E-04&  5.158E-04&   B+  \\      
23&   85&  131&  2.479290E+02&  E1&  3.895E-05&  2.514E+07&  6.951E-04&  5.674E-04&  2.472E+07&  6.835E-04&  5.579E-04&   B+  \\      
23&   90&  131&  2.700993E+02&  E1&  1.953E-04&  1.261E+08&  4.137E-03&  3.678E-03&  1.249E+08&  4.097E-03&  3.643E-03&   B+  \\      
23&   99&  131&  4.354350E+02&  E1&  4.468E-03&  2.884E+09&  2.460E-01&  3.526E-01&  2.889E+09&  2.464E-01&  3.532E-01&   AA  \\      
23&  100&  131&  4.387161E+02&  E1&  6.481E-04&  4.184E+08&  3.622E-02&  5.231E-02&  4.194E+08&  3.631E-02&  5.244E-02&   A+  \\      
23&  111&  131&  5.524784E+02&  E1&  5.130E-04&  3.312E+08&  4.547E-02&  8.270E-02&  3.298E+08&  4.528E-02&  8.235E-02&   A+  \\      
23&    1&  132&  1.674667E+01&  E2&  8.059E-04&  1.746E+08&  5.140E-05&  1.438E-03&  1.747E+08&  5.143E-05&  1.439E-03&   C+  \\      
23&    2&  132&  1.688505E+01&  E2&  3.772E-04&  8.173E+07&  2.445E-05&  7.011E-04&  8.180E+07&  2.448E-05&  7.017E-04&   C+  \\      
23&    4&  132&  1.709359E+01&  E2&  1.457E-05&  3.158E+06&  9.685E-07&  2.881E-05&  3.162E+06&  9.696E-07&  2.884E-05&   C+  \\      
23&    6&  132&  1.919488E+01&  E1&  9.477E-01&  2.054E+11&  7.941E-02&  5.018E-03&  2.056E+11&  7.951E-02&  5.025E-03&   B+  \\      
23&   14&  132&  1.008393E+02&  E1&  3.002E-05&  6.505E+06&  6.942E-05&  2.305E-05&  6.536E+06&  6.975E-05&  2.316E-05&   C+  \\      
23&   15&  132&  1.024026E+02&  E1&  2.596E-05&  5.626E+06&  6.192E-05&  2.087E-05&  5.585E+06&  6.146E-05&  2.072E-05&   C+  \\      
23&   42&  132&  1.482033E+02&  E1&  2.134E-02&  4.625E+09&  1.066E-01&  5.201E-02&  4.700E+09&  1.083E-01&  5.286E-02&   A+  \\      
23&   44&  132&  1.482235E+02&  E1&  7.200E-03&  1.560E+09&  3.597E-02&  1.755E-02&  1.687E+09&  3.890E-02&  1.898E-02&   B   \\      
23&   52&  132&  1.588746E+02&  E1&  1.006E-03&  2.179E+08&  5.773E-03&  3.019E-03&  2.252E+08&  5.965E-03&  3.120E-03&   B+  \\      
23&   54&  132&  1.617528E+02&  E1&  8.098E-04&  1.755E+08&  4.818E-03&  2.566E-03&  1.740E+08&  4.777E-03&  2.544E-03&   B+  \\      
23&   56&  132&  1.797289E+02&  E1&  8.862E-05&  1.920E+07&  6.510E-04&  3.852E-04&  2.007E+07&  6.804E-04&  4.026E-04&   B+  \\      
23&   60&  132&  1.863488E+02&  E1&  1.326E-04&  2.874E+07&  1.047E-03&  6.425E-04&  2.986E+07&  1.088E-03&  6.677E-04&   B+  \\      
23&   65&  132&  1.927903E+02&  E1&  9.446E-05&  2.047E+07&  7.984E-04&  5.068E-04&  2.089E+07&  8.148E-04&  5.172E-04&   B+  \\      
23&   66&  132&  1.974722E+02&  E1&  7.828E-05&  1.696E+07&  6.941E-04&  4.513E-04&  1.838E+07&  7.523E-04&  4.891E-04&   B   \\      
23&   68&  132&  2.011778E+02&  E1&  2.244E-05&  4.863E+06&  2.065E-04&  1.368E-04&  5.168E+06&  2.195E-04&  1.454E-04&   B+  \\      
23&   69&  132&  2.037602E+02&  E1&  6.891E-05&  1.493E+07&  6.506E-04&  4.364E-04&  1.598E+07&  6.962E-04&  4.670E-04&   B+  \\      
23&   75&  132&  2.207440E+02&  E1&  3.456E-05&  7.489E+06&  3.830E-04&  2.783E-04&  8.164E+06&  4.175E-04&  3.034E-04&   B   \\      
23&   78&  132&  2.279855E+02&  E1&  2.150E-05&  4.659E+06&  2.541E-04&  1.907E-04&  5.191E+06&  2.831E-04&  2.125E-04&   C+  \\      
23&   80&  132&  2.351621E+02&  E1&  1.637E-05&  3.546E+06&  2.058E-04&  1.593E-04&  4.443E+06&  2.579E-04&  1.996E-04&   C   \\      
23&   81&  132&  2.353348E+02&  E1&  2.573E-05&  5.576E+06&  3.241E-04&  2.511E-04&  5.809E+06&  3.376E-04&  2.616E-04&   B+  \\      
23&   94&  132&  3.465326E+02&  E1&  7.739E-04&  1.677E+08&  2.113E-02&  2.411E-02&  1.679E+08&  2.116E-02&  2.414E-02&   A+  \\      
23&   97&  132&  3.915291E+02&  E1&  4.735E-03&  1.026E+09&  1.651E-01&  2.128E-01&  1.023E+09&  1.646E-01&  2.122E-01&   AA  \\      
23&   98&  132&  4.188843E+02&  E1&  1.339E-02&  2.902E+09&  5.345E-01&  7.370E-01&  2.917E+09&  5.371E-01&  7.407E-01&   AA  \\      
23&  104&  132&  4.436285E+02&  E1&  9.854E-04&  2.135E+08&  4.410E-02&  6.441E-02&  2.144E+08&  4.427E-02&  6.466E-02&   A+  \\      
23&  106&  132&  4.658865E+02&  E1&  4.046E-05&  8.766E+06&  1.997E-03&  3.063E-03&  9.288E+06&  2.116E-03&  3.245E-03&   B+  \\      
23&  109&  132&  5.331770E+02&  E1&  7.311E-05&  1.584E+07&  4.727E-03&  8.297E-03&  1.570E+07&  4.684E-03&  8.222E-03&   B+  \\      
23&    6&  133&  1.919186E+01&  E1&  1.363E-03&  1.830E+09&  3.032E-04&  1.916E-05&  1.832E+09&  3.034E-04&  1.917E-05&   C+  \\      
23&    7&  133&  1.932950E+01&  E1&  8.233E-02&  1.105E+11&  1.858E-02&  1.182E-03&  1.106E+11&  1.858E-02&  1.183E-03&   B+  \\      
23&    8&  133&  1.941976E+01&  E1&  1.100E-01&  1.477E+11&  2.505E-02&  1.601E-03&  1.479E+11&  2.508E-02&  1.603E-03&   B+  \\      
23&    9&  133&  2.029874E+01&  E1&  7.222E-01&  9.697E+11&  1.797E-01&  1.201E-02&  9.702E+11&  1.798E-01&  1.201E-02&   A+  \\      
23&   11&  133&  8.862369E+01&  E1&  5.921E-05&  7.951E+07&  2.809E-04&  8.194E-05&  7.716E+07&  2.726E-04&  7.953E-05&   C+  \\      
23&   13&  133&  1.006899E+02&  E1&  2.899E-03&  3.892E+09&  1.775E-02&  5.883E-03&  3.876E+09&  1.767E-02&  5.859E-03&   B+  \\      
23&   14&  133&  1.007561E+02&  E1&  1.648E-02&  2.213E+10&  1.011E-01&  3.352E-02&  2.200E+10&  1.005E-01&  3.332E-02&   A+  \\      
23&   16&  133&  1.042048E+02&  E1&  6.210E-03&  8.338E+09&  4.072E-02&  1.397E-02&  8.284E+09&  4.046E-02&  1.388E-02&   A+  \\      
23&   20&  133&  1.104671E+02&  E1&  7.104E-04&  9.538E+08&  5.235E-03&  1.904E-03&  9.611E+08&  5.275E-03&  1.918E-03&   B+  \\      
23&   21&  133&  1.111025E+02&  E1&  7.333E-04&  9.846E+08&  5.466E-03&  1.999E-03&  9.905E+08&  5.499E-03&  2.011E-03&   B+  \\      
23&   24&  133&  1.142845E+02&  E1&  4.323E-02&  5.805E+10&  3.410E-01&  1.283E-01&  5.796E+10&  3.405E-01&  1.281E-01&   AA  \\      
23&   26&  133&  1.162742E+02&  E1&  1.372E-02&  1.842E+10&  1.120E-01&  4.287E-02&  1.841E+10&  1.120E-01&  4.285E-02&   A+  \\      
23&    1&  134&  1.674224E+01&  E1&  2.035E-02&  7.011E+09&  2.062E-03&  1.137E-04&  6.970E+09&  2.050E-03&  1.130E-04&   B+  \\      
23&    4&  134&  1.708898E+01&  E1&  8.776E-01&  3.024E+11&  9.268E-02&  5.214E-03&  3.035E+11&  9.301E-02&  5.233E-03&   B+  \\      
23&    6&  134&  1.918906E+01&  E2&  2.807E-04&  9.675E+07&  3.739E-05&  1.573E-03&  9.668E+07&  3.736E-05&  1.572E-03&   C+  \\      
23&    7&  134&  1.932665E+01&  E2&  1.898E-04&  6.542E+07&  2.564E-05&  1.102E-03&  6.536E+07&  2.562E-05&  1.101E-03&   C+  \\      
23&    9&  134&  2.029560E+01&  E2&  1.587E-04&  5.470E+07&  2.365E-05&  1.177E-03&  5.468E+07&  2.364E-05&  1.177E-03&   C+  \\      
23&   18&  134&  1.076817E+02&  E1&  3.159E-05&  1.089E+07&  1.325E-04&  4.696E-05&  1.082E+07&  1.316E-04&  4.667E-05&   C+  \\      
23&   23&  134&  1.139853E+02&  E1&  2.261E-05&  7.790E+06&  1.062E-04&  3.986E-05&  8.238E+06&  1.123E-04&  4.215E-05&   C+  \\      
23&   28&  134&  1.246998E+02&  E1&  6.669E-04&  2.298E+08&  3.750E-03&  1.540E-03&  2.315E+08&  3.779E-03&  1.551E-03&   B+  \\      
23&   29&  134&  1.267136E+02&  E1&  1.466E-02&  5.053E+09&  8.515E-02&  3.552E-02&  5.044E+09&  8.500E-02&  3.546E-02&   A+  \\      
23&   30&  134&  1.268337E+02&  E1&  6.656E-04&  2.294E+08&  3.872E-03&  1.617E-03&  2.331E+08&  3.935E-03&  1.643E-03&   B+  \\      
23&   32&  134&  1.285622E+02&  E1&  1.249E-02&  4.305E+09&  7.467E-02&  3.160E-02&  4.291E+09&  7.442E-02&  3.150E-02&   A+  \\      
23&   33&  134&  1.301443E+02&  E1&  1.711E-02&  5.898E+09&  1.048E-01&  4.492E-02&  5.900E+09&  1.049E-01&  4.493E-02&   A+  \\      
23&   34&  134&  1.305421E+02&  E1&  1.318E-02&  4.543E+09&  8.125E-02&  3.492E-02&  4.518E+09&  8.080E-02&  3.472E-02&   A+  \\      
23&   37&  134&  1.400561E+02&  E1&  2.867E-03&  9.880E+08&  2.034E-02&  9.377E-03&  9.954E+08&  2.049E-02&  9.448E-03&   B+  \\      
23&   39&  134&  1.440335E+02&  E1&  4.293E-03&  1.479E+09&  3.221E-02&  1.527E-02&  1.482E+09&  3.227E-02&  1.530E-02&   A+  \\      
23&   41&  134&  1.454339E+02&  E1&  9.489E-04&  3.270E+08&  7.258E-03&  3.475E-03&  3.284E+08&  7.290E-03&  3.490E-03&   B+  \\      
23&   47&  134&  1.493966E+02&  E1&  9.979E-03&  3.439E+09&  8.055E-02&  3.962E-02&  3.478E+09&  8.147E-02&  4.007E-02&   A+  \\      
23&   51&  134&  1.557670E+02&  E1&  1.177E-02&  4.054E+09&  1.032E-01&  5.294E-02&  4.141E+09&  1.054E-01&  5.407E-02&   A   \\      
23&   55&  134&  1.626774E+02&  E1&  1.199E-03&  4.131E+08&  1.147E-02&  6.144E-03&  4.074E+08&  1.131E-02&  6.059E-03&   B+  \\      
23&   73&  134&  2.065329E+02&  E1&  5.089E-05&  1.754E+07&  7.851E-04&  5.338E-04&  1.740E+07&  7.788E-04&  5.295E-04&   B+  \\      
23&   85&  134&  2.454068E+02&  E1&  6.934E-05&  2.389E+07&  1.510E-03&  1.220E-03&  2.372E+07&  1.499E-03&  1.211E-03&   B+  \\      
23&  100&  134&  4.308798E+02&  E1&  1.638E-03&  5.644E+08&  1.100E-01&  1.560E-01&  5.669E+08&  1.105E-01&  1.567E-01&   AA  \\      
23&  103&  134&  4.368908E+02&  E1&  8.999E-03&  3.101E+09&  6.212E-01&  8.935E-01&  3.108E+09&  6.226E-01&  8.954E-01&   AA  \\      
23&  111&  134&  5.401083E+02&  E1&  7.923E-04&  2.730E+08&  8.358E-02&  1.486E-01&  2.740E+08&  8.387E-02&  1.491E-01&   AA  \\      
23&    1&  135&  1.673088E+01&  E2&  2.002E-04&  6.258E+07&  1.313E-05&  3.662E-04&  6.259E+07&  1.313E-05&  3.663E-04&   C+  \\      
23&    2&  135&  1.686900E+01&  E2&  7.201E-05&  2.251E+07&  4.801E-06&  1.373E-04&  2.255E+07&  4.809E-06&  1.375E-04&   C+  \\      
23&    6&  135&  1.917414E+01&  E1&  7.528E-01&  2.353E+11&  6.485E-02&  4.094E-03&  2.355E+11&  6.491E-02&  4.097E-03&   B+  \\      
23&    7&  135&  1.931152E+01&  E1&  1.983E-01&  6.199E+10&  1.733E-02&  1.102E-03&  6.214E+10&  1.737E-02&  1.104E-03&   B+  \\      
23&    9&  135&  2.027892E+01&  E1&  2.887E-05&  9.025E+06&  2.782E-06&  1.857E-07&  8.824E+06&  2.720E-06&  1.816E-07&   C   \\      
23&   14&  135&  1.002696E+02&  E1&  4.260E-05&  1.332E+07&  1.004E-04&  3.313E-05&  1.324E+07&  9.980E-05&  3.294E-05&   C+  \\      
23&   15&  135&  1.018151E+02&  E1&  2.407E-05&  7.524E+06&  5.847E-05&  1.960E-05&  7.612E+06&  5.915E-05&  1.983E-05&   C+  \\      
23&   42&  135&  1.469760E+02&  E1&  1.131E-02&  3.534E+09&  5.723E-02&  2.769E-02&  3.381E+09&  5.474E-02&  2.649E-02&   B+  \\      
23&   44&  135&  1.469959E+02&  E1&  1.873E-02&  5.854E+09&  9.482E-02&  4.589E-02&  5.856E+09&  9.486E-02&  4.590E-02&   A+  \\      
23&   45&  135&  1.470137E+02&  E1&  1.461E-03&  4.566E+08&  7.397E-03&  3.580E-03&  5.110E+08&  8.278E-03&  4.006E-03&   C+  \\      
23&   52&  135&  1.574651E+02&  E1&  9.836E-04&  3.075E+08&  5.715E-03&  2.963E-03&  3.045E+08&  5.659E-03&  2.934E-03&   B+  \\      
23&   53&  135&  1.600146E+02&  E1&  4.140E-04&  1.294E+08&  2.484E-03&  1.308E-03&  1.317E+08&  2.529E-03&  1.332E-03&   B+  \\      
23&   54&  135&  1.602920E+02&  E1&  1.217E-04&  3.805E+07&  7.328E-04&  3.867E-04&  3.585E+07&  6.904E-04&  3.643E-04&   B+  \\      
23&   66&  135&  1.952993E+02&  E1&  1.617E-04&  5.055E+07&  1.445E-03&  9.292E-04&  5.082E+07&  1.453E-03&  9.343E-04&   B+  \\      
23&   67&  135&  1.975979E+02&  E1&  1.489E-05&  4.653E+06&  1.362E-04&  8.859E-05&  5.120E+06&  1.498E-04&  9.748E-05&   C+  \\      
23&   68&  135&  1.989230E+02&  E1&  2.320E-05&  7.253E+06&  2.151E-04&  1.409E-04&  6.905E+06&  2.048E-04&  1.341E-04&   B+  \\      
23&   69&  135&  2.014475E+02&  E1&  1.498E-05&  4.681E+06&  1.424E-04&  9.444E-05&  5.221E+06&  1.588E-04&  1.053E-04&   C+  \\      
23&   71&  135&  2.035389E+02&  E1&  3.022E-05&  9.446E+06&  2.934E-04&  1.966E-04&  1.003E+07&  3.115E-04&  2.088E-04&   B+  \\      
23&   75&  135&  2.180322E+02&  E1&  6.340E-05&  1.982E+07&  7.062E-04&  5.069E-04&  2.037E+07&  7.258E-04&  5.210E-04&   B+  \\      
23&   77&  135&  2.238483E+02&  E1&  1.425E-05&  4.455E+06&  1.673E-04&  1.233E-04&  4.773E+06&  1.793E-04&  1.321E-04&   B+  \\      
23&   78&  135&  2.250941E+02&  E1&  1.295E-05&  4.049E+06&  1.538E-04&  1.139E-04&  4.176E+06&  1.586E-04&  1.175E-04&   B+  \\      
23&   87&  135&  2.500812E+02&  E1&  2.277E-05&  7.119E+06&  3.337E-04&  2.748E-04&  7.367E+06&  3.454E-04&  2.844E-04&   B+  \\      
23&   93&  135&  3.366474E+02&  E1&  1.344E-03&  4.201E+08&  3.569E-02&  3.955E-02&  4.119E+08&  3.500E-02&  3.879E-02&   A+  \\      
23&   94&  135&  3.398962E+02&  E1&  4.216E-05&  1.318E+07&  1.141E-03&  1.277E-03&  1.324E+07&  1.147E-03&  1.283E-03&   B+  \\      
23&   96&  135&  3.678190E+02&  E1&  4.196E-03&  1.312E+09&  1.330E-01&  1.611E-01&  1.312E+09&  1.330E-01&  1.611E-01&   AA  \\      
23&   97&  135&  3.830784E+02&  E1&  4.721E-04&  1.476E+08&  1.623E-02&  2.047E-02&  1.512E+08&  1.664E-02&  2.098E-02&   A   \\      
23&   98&  135&  4.092261E+02&  E1&  5.928E-03&  1.853E+09&  2.326E-01&  3.134E-01&  1.839E+09&  2.309E-01&  3.111E-01&   AA  \\      
23&  101&  135&  4.239655E+02&  E1&  1.409E-03&  4.404E+08&  5.934E-02&  8.282E-02&  4.471E+08&  6.024E-02&  8.409E-02&   A+  \\      
23&  104&  135&  4.328102E+02&  E1&  5.580E-05&  1.744E+07&  2.449E-03&  3.490E-03&  1.936E+07&  2.718E-03&  3.873E-03&   B   \\      
23&  106&  135&  4.539700E+02&  E1&  5.942E-05&  1.857E+07&  2.869E-03&  4.289E-03&  1.864E+07&  2.879E-03&  4.303E-03&   B+  \\      
23&  107&  135&  4.761795E+02&  E1&  1.459E-03&  4.560E+08&  7.750E-02&  1.215E-01&  4.561E+08&  7.752E-02&  1.215E-01&   AA  \\      
23&  109&  135&  5.176271E+02&  E1&  1.028E-04&  3.214E+07&  6.455E-03&  1.100E-02&  3.154E+07&  6.335E-03&  1.079E-02&   A+  \\      
23&    1&  136&  1.672529E+01&  E2&  1.603E-05&  8.000E+06&  3.355E-07&  9.349E-06&  8.081E+06&  3.389E-07&  9.444E-06&   C   \\      
23&    4&  136&  1.707132E+01&  E2&  3.709E-05&  1.850E+07&  8.085E-07&  2.396E-05&  1.845E+07&  8.061E-07&  2.389E-05&   C+  \\      
23&    7&  136&  1.930407E+01&  E1&  4.586E-01&  2.289E+11&  1.279E-02&  8.125E-04&  2.288E+11&  1.278E-02&  8.123E-04&   B+  \\      
23&    9&  136&  2.027070E+01&  E1&  3.679E-01&  1.836E+11&  1.131E-02&  7.547E-04&  1.839E+11&  1.133E-02&  7.562E-04&   B+  \\      
23&   12&  136&  9.178137E+01&  E1&  7.801E-04&  3.892E+08&  4.916E-04&  1.485E-04&  3.772E+08&  4.764E-04&  1.439E-04&   B+  \\      
23&   13&  136&  1.000038E+02&  E1&  4.822E-02&  2.406E+10&  3.607E-02&  1.188E-02&  2.392E+10&  3.586E-02&  1.180E-02&   A+  \\      
23&   21&  136&  1.102678E+02&  E1&  2.275E-02&  1.135E+10&  2.069E-02&  7.512E-03&  1.135E+10&  2.069E-02&  7.509E-03&   B+  \\      
23&   26&  136&  1.153602E+02&  E1&  1.012E-01&  5.048E+10&  1.007E-01&  3.825E-02&  5.053E+10&  1.008E-01&  3.829E-02&   A+  \\      
23&   53&  136&  1.595046E+02&  E1&  1.287E-05&  6.423E+06&  2.450E-05&  1.287E-05&  6.039E+06&  2.303E-05&  1.210E-05&   C+  \\      
23&   62&  136&  1.861654E+02&  E1&  2.337E-05&  1.166E+07&  6.059E-05&  3.713E-05&  1.141E+07&  5.926E-05&  3.632E-05&   C+  \\      
23&   67&  136&  1.968208E+02&  E1&  5.391E-05&  2.690E+07&  1.562E-04&  1.012E-04&  2.671E+07&  1.551E-04&  1.005E-04&   B+  \\      
23&   83&  136&  2.346639E+02&  E1&  4.101E-05&  2.046E+07&  1.689E-04&  1.305E-04&  2.080E+07&  1.717E-04&  1.327E-04&   B+  \\      
23&   92&  136&  2.981859E+02&  E1&  3.150E-04&  1.572E+08&  2.095E-03&  2.057E-03&  1.555E+08&  2.073E-03&  2.035E-03&   B+  \\      
23&    1&  137&  1.672117E+01&  E1&  1.759E-01&  3.087E+11&  6.469E-02&  3.561E-03&  3.099E+11&  6.495E-02&  3.576E-03&   B+  \\      
23&    2&  137&  1.685913E+01&  E1&  2.352E-02&  4.127E+10&  8.793E-03&  4.880E-04&  4.143E+10&  8.827E-03&  4.899E-04&   B+  \\      
23&    4&  137&  1.706702E+01&  E1&  7.782E-01&  1.365E+12&  2.981E-01&  1.675E-02&  1.370E+12&  2.990E-01&  1.680E-02&   A+  \\      
23&    9&  137&  2.026465E+01&  E2&  2.353E-05&  4.129E+07&  1.271E-05&  6.300E-04&  4.128E+07&  1.271E-05&  6.298E-04&   C+  \\      
23&   18&  137&  1.068159E+02&  E1&  3.418E-05&  5.997E+07&  5.129E-04&  1.803E-04&  5.878E+07&  5.027E-04&  1.768E-04&   B+  \\      
23&   19&  137&  1.079618E+02&  E1&  3.672E-05&  6.442E+07&  5.629E-04&  2.001E-04&  6.353E+07&  5.551E-04&  1.973E-04&   B+  \\      
23&   27&  137&  1.210234E+02&  E1&  1.210E-04&  2.123E+08&  2.331E-03&  9.288E-04&  2.116E+08&  2.323E-03&  9.256E-04&   B+  \\      
23&   28&  137&  1.235402E+02&  E1&  1.540E-04&  2.703E+08&  3.092E-03&  1.258E-03&  2.718E+08&  3.110E-03&  1.265E-03&   B+  \\      
23&   29&  137&  1.255165E+02&  E1&  2.870E-03&  5.036E+09&  5.947E-02&  2.457E-02&  5.057E+09&  5.972E-02&  2.468E-02&   A+  \\      
23&   30&  137&  1.256342E+02&  E1&  1.227E-05&  2.153E+07&  2.547E-04&  1.053E-04&  2.083E+07&  2.465E-04&  1.020E-04&   B+  \\      
23&   31&  137&  1.262106E+02&  E1&  1.128E-03&  1.979E+09&  2.363E-02&  9.818E-03&  1.967E+09&  2.348E-02&  9.757E-03&   B+  \\      
23&   32&  137&  1.273300E+02&  E1&  1.091E-03&  1.915E+09&  2.327E-02&  9.753E-03&  1.911E+09&  2.323E-02&  9.736E-03&   B+  \\      
23&   33&  137&  1.288818E+02&  E1&  3.947E-03&  6.926E+09&  8.624E-02&  3.659E-02&  6.938E+09&  8.639E-02&  3.665E-02&   A+  \\      
23&   37&  137&  1.385950E+02&  E1&  9.066E-04&  1.591E+09&  2.290E-02&  1.045E-02&  1.600E+09&  2.304E-02&  1.051E-02&   A+  \\      
23&   38&  137&  1.403908E+02&  E1&  1.890E-04&  3.316E+08&  4.899E-03&  2.264E-03&  3.306E+08&  4.884E-03&  2.258E-03&   B+  \\      
23&   39&  137&  1.424887E+02&  E1&  3.349E-03&  5.876E+09&  8.943E-02&  4.195E-02&  5.897E+09&  8.975E-02&  4.210E-02&   A+  \\      
23&   40&  137&  1.436069E+02&  E1&  2.257E-04&  3.960E+08&  6.122E-03&  2.894E-03&  4.025E+08&  6.222E-03&  2.942E-03&   B+  \\      
23&   41&  137&  1.438591E+02&  E1&  3.695E-04&  6.483E+08&  1.006E-02&  4.763E-03&  6.494E+08&  1.007E-02&  4.771E-03&   B+  \\      
23&   47&  137&  1.477353E+02&  E1&  5.818E-05&  1.021E+08&  1.670E-03&  8.124E-04&  1.029E+08&  1.683E-03&  8.185E-04&   B+  \\      
23&   48&  137&  1.484866E+02&  E1&  2.379E-03&  4.175E+09&  6.900E-02&  3.373E-02&  4.245E+09&  7.015E-02&  3.429E-02&   A+  \\      
23&   50&  137&  1.533040E+02&  E1&  3.037E-04&  5.330E+08&  9.389E-03&  4.739E-03&  5.394E+08&  9.502E-03&  4.796E-03&   B+  \\      
23&   51&  137&  1.539619E+02&  E1&  5.611E-04&  9.845E+08&  1.749E-02&  8.867E-03&  1.007E+09&  1.790E-02&  9.072E-03&   B+  \\      
23&   55&  137&  1.607095E+02&  E1&  2.224E-03&  3.903E+09&  7.557E-02&  3.998E-02&  3.913E+09&  7.577E-02&  4.009E-02&   A+  \\      
23&   76&  137&  2.169079E+02&  E1&  5.120E-05&  8.984E+07&  3.168E-03&  2.263E-03&  8.875E+07&  3.130E-03&  2.235E-03&   B+  \\      
23&   85&  137&  2.409558E+02&  E1&  5.652E-04&  9.918E+08&  4.316E-02&  3.424E-02&  9.828E+08&  4.277E-02&  3.393E-02&   A+  \\      
23&   90&  137&  2.618440E+02&  E1&  1.530E-04&  2.685E+08&  1.380E-02&  1.190E-02&  2.677E+08&  1.376E-02&  1.186E-02&   A+  \\      
23&  100&  137&  4.173440E+02&  E1&  3.226E-04&  5.660E+08&  7.389E-02&  1.015E-01&  5.645E+08&  7.370E-02&  1.013E-01&   AA  \\      
23&  103&  137&  4.229808E+02&  E1&  5.140E-04&  9.019E+08&  1.210E-01&  1.684E-01&  8.970E+08&  1.203E-01&  1.675E-01&   AA  \\      
23&  111&  137&  5.190081E+02&  E1&  7.742E-04&  1.358E+09&  2.743E-01&  4.687E-01&  1.363E+09&  2.752E-01&  4.702E-01&   AA  \\      
23&    1&  138&  1.671011E+01&  E2&  8.480E-05&  4.644E+06&  9.721E-07&  2.701E-05&  4.639E+06&  9.710E-07&  2.698E-05&   C+  \\      
23&    2&  138&  1.684788E+01&  E2&  9.563E-05&  5.237E+06&  1.114E-06&  3.174E-05&  5.233E+06&  1.113E-06&  3.171E-05&   C+  \\      
23&    3&  138&  1.685094E+01&  E2&  2.864E-04&  1.569E+07&  3.339E-06&  9.516E-05&  1.572E+07&  3.346E-06&  9.535E-05&   C+  \\      
23&    6&  138&  1.914686E+01&  E1&  4.790E-01&  2.623E+10&  7.209E-03&  4.544E-04&  2.621E+10&  7.202E-03&  4.539E-04&   B+  \\      
23&    7&  138&  1.928385E+01&  E1&  2.353E-01&  1.289E+10&  3.592E-03&  2.280E-04&  1.287E+10&  3.589E-03&  2.278E-04&   B+  \\      
23&    9&  138&  2.024840E+01&  E1&  3.212E-04&  1.759E+07&  5.406E-06&  3.604E-07&  1.768E+07&  5.435E-06&  3.623E-07&   C   \\      
23&   11&  138&  8.767214E+01&  E1&  2.241E-05&  1.227E+06&  7.070E-06&  2.041E-06&  1.434E+06&  8.260E-06&  2.384E-06&   C+  \\      
23&   13&  138&  9.946338E+01&  E1&  1.905E-05&  1.043E+06&  7.737E-06&  2.534E-06&  1.054E+06&  7.815E-06&  2.559E-06&   C+  \\      
23&   14&  138&  9.952800E+01&  E1&  3.429E-05&  1.878E+06&  1.394E-05&  4.569E-06&  1.899E+06&  1.410E-05&  4.621E-06&   C+  \\      
23&   15&  138&  1.010506E+02&  E1&  1.493E-04&  8.178E+06&  6.260E-05&  2.083E-05&  8.201E+06&  6.278E-05&  2.088E-05&   C+  \\      
23&   24&  138&  1.127070E+02&  E1&  3.239E-05&  1.774E+06&  1.689E-05&  6.268E-06&  1.762E+06&  1.678E-05&  6.226E-06&   C+  \\      
23&   42&  138&  1.453880E+02&  E1&  1.719E-01&  9.415E+09&  1.492E-01&  7.140E-02&  9.225E+09&  1.462E-01&  6.996E-02&   A   \\      
23&   44&  138&  1.454075E+02&  E1&  3.787E-03&  2.074E+08&  3.287E-03&  1.573E-03&  2.440E+08&  3.867E-03&  1.851E-03&   C+  \\      
23&   45&  138&  1.454249E+02&  E1&  2.310E-02&  1.265E+09&  2.006E-02&  9.602E-03&  1.318E+09&  2.090E-02&  1.001E-02&   B+  \\      
23&   52&  138&  1.556438E+02&  E1&  6.750E-04&  3.696E+07&  6.712E-04&  3.439E-04&  3.573E+07&  6.489E-04&  3.325E-04&   B+  \\      
23&   54&  138&  1.584051E+02&  E1&  2.568E-03&  1.406E+08&  2.645E-03&  1.379E-03&  1.376E+08&  2.588E-03&  1.349E-03&   B+  \\      
23&   56&  138&  1.756053E+02&  E1&  7.595E-05&  4.160E+06&  9.615E-05&  5.559E-05&  4.555E+06&  1.053E-04&  6.087E-05&   C+  \\      
23&   57&  138&  1.782077E+02&  E1&  3.272E-04&  1.792E+07&  4.266E-04&  2.503E-04&  1.751E+07&  4.168E-04&  2.446E-04&   B+  \\      
23&   60&  138&  1.819195E+02&  E1&  5.919E-05&  3.241E+06&  8.041E-05&  4.816E-05&  3.263E+06&  8.095E-05&  4.848E-05&   C+  \\      
23&   62&  138&  1.843013E+02&  E1&  3.563E-05&  1.951E+06&  4.968E-05&  3.014E-05&  1.962E+06&  4.995E-05&  3.030E-05&   C+  \\      
23&   66&  138&  1.925054E+02&  E1&  1.404E-04&  7.688E+06&  2.136E-04&  1.354E-04&  7.591E+06&  2.109E-04&  1.336E-04&   B+  \\      
23&   68&  138&  1.960253E+02&  E1&  3.446E-05&  1.887E+06&  5.435E-05&  3.508E-05&  1.804E+06&  5.198E-05&  3.354E-05&   C+  \\      
23&   69&  138&  1.984763E+02&  E1&  6.417E-05&  3.514E+06&  1.038E-04&  6.780E-05&  3.677E+06&  1.086E-04&  7.095E-05&   C+  \\      
23&   71&  138&  2.005062E+02&  E1&  5.371E-05&  2.942E+06&  8.865E-05&  5.852E-05&  3.244E+06&  9.777E-05&  6.454E-05&   C+  \\      
23&   72&  138&  2.015835E+02&  E1&  7.152E-05&  3.917E+06&  1.193E-04&  7.918E-05&  4.480E+06&  1.365E-04&  9.056E-05&   C+  \\      
23&   74&  138&  2.059433E+02&  E1&  4.136E-05&  2.265E+06&  7.201E-05&  4.882E-05&  2.576E+06&  8.188E-05&  5.552E-05&   C+  \\      
23&   77&  138&  2.201856E+02&  E1&  1.833E-04&  1.004E+07&  3.648E-04&  2.644E-04&  1.076E+07&  3.909E-04&  2.834E-04&   B+  \\      
23&   78&  138&  2.213908E+02&  E1&  2.731E-04&  1.496E+07&  5.496E-04&  4.005E-04&  1.583E+07&  5.817E-04&  4.240E-04&   B+  \\      
23&   80&  138&  2.281521E+02&  E1&  2.892E-05&  1.584E+06&  6.180E-05&  4.642E-05&  1.624E+06&  6.336E-05&  4.759E-05&   C+  \\      
23&   83&  138&  2.317097E+02&  E1&  2.486E-05&  1.361E+06&  5.479E-05&  4.179E-05&  2.092E+06&  8.421E-05&  6.423E-05&   D+  \\      
23&   84&  138&  2.363091E+02&  E1&  4.172E-05&  2.285E+06&  9.563E-05&  7.440E-05&  2.771E+06&  1.160E-04&  9.025E-05&   C+  \\      
23&   86&  138&  2.406148E+02&  E1&  5.381E-05&  2.947E+06&  1.279E-04&  1.013E-04&  3.484E+06&  1.512E-04&  1.198E-04&   C+  \\      
23&   87&  138&  2.455185E+02&  E1&  4.736E-05&  2.593E+06&  1.172E-04&  9.472E-05&  2.485E+06&  1.123E-04&  9.075E-05&   C+  \\      
23&   89&  138&  2.569825E+02&  E1&  1.087E-05&  5.955E+05&  2.948E-05&  2.494E-05&  6.991E+05&  3.461E-05&  2.928E-05&   C+  \\      
23&   93&  138&  3.284310E+02&  E1&  7.619E-03&  4.173E+08&  3.374E-02&  3.648E-02&  4.090E+08&  3.307E-02&  3.576E-02&   A+  \\      
23&   94&  138&  3.315225E+02&  E1&  1.697E-03&  9.291E+07&  7.655E-03&  8.355E-03&  9.264E+07&  7.633E-03&  8.330E-03&   B+  \\      
23&   96&  138&  3.580327E+02&  E1&  8.010E-03&  4.387E+08&  4.215E-02&  4.968E-02&  4.382E+08&  4.211E-02&  4.963E-02&   A+  \\      
23&   98&  138&  3.971486E+02&  E1&  2.081E-03&  1.140E+08&  1.347E-02&  1.762E-02&  1.181E+08&  1.396E-02&  1.826E-02&   B+  \\      
23&  101&  138&  4.110161E+02&  E1&  4.560E-02&  2.497E+09&  3.162E-01&  4.279E-01&  2.499E+09&  3.165E-01&  4.282E-01&   AA  \\      
23&  104&  138&  4.193235E+02&  E1&  1.710E-04&  9.367E+06&  1.235E-03&  1.704E-03&  8.291E+06&  1.093E-03&  1.509E-03&   C+  \\      
23&  105&  138&  4.315138E+02&  E1&  2.507E-04&  1.373E+07&  1.916E-03&  2.722E-03&  1.388E+07&  1.938E-03&  2.753E-03&   B+  \\      
23&  106&  138&  4.391548E+02&  E1&  7.644E-04&  4.186E+07&  6.052E-03&  8.749E-03&  4.274E+07&  6.179E-03&  8.933E-03&   B+  \\      
23&  107&  138&  4.599053E+02&  E1&  1.456E-02&  7.972E+08&  1.264E-01&  1.914E-01&  7.984E+08&  1.266E-01&  1.917E-01&   AA  \\      
23&  108&  138&  4.906738E+02&  E1&  3.456E-05&  1.892E+06&  3.415E-04&  5.517E-04&  1.912E+06&  3.450E-04&  5.573E-04&   B+  \\      
23&  109&  138&  4.984535E+02&  E1&  6.115E-05&  3.349E+06&  6.237E-04&  1.023E-03&  3.611E+06&  6.726E-04&  1.104E-03&   B   \\      
23&  112&  138&  5.317829E+02&  E1&  1.549E-04&  8.484E+06&  1.799E-03&  3.149E-03&  8.363E+06&  1.773E-03&  3.104E-03&   B+  \\      
23&    2&  139&  1.684364E+01&  E2&  1.324E-05&  1.136E+06&  1.450E-07&  4.126E-06&  1.135E+06&  1.448E-07&  4.121E-06&   C   \\      
23&    6&  139&  1.914138E+01&  E1&  1.172E-02&  1.006E+09&  1.657E-04&  1.044E-05&  1.009E+09&  1.663E-04&  1.048E-05&   C+  \\      
23&    7&  139&  1.927829E+01&  E1&  4.534E-01&  3.889E+10&  6.501E-03&  4.126E-04&  3.899E+10&  6.517E-03&  4.136E-04&   B+  \\      
23&    8&  139&  1.936808E+01&  E1&  4.039E-01&  3.465E+10&  5.846E-03&  3.727E-04&  3.469E+10&  5.853E-03&  3.732E-04&   B+  \\      
23&    9&  139&  2.024228E+01&  E1&  2.921E-04&  2.505E+07&  4.617E-06&  3.077E-07&  2.505E+07&  4.617E-06&  3.077E-07&   C   \\      
23&   14&  139&  9.938021E+01&  E1&  1.239E-05&  1.062E+06&  4.719E-06&  1.544E-06&  1.045E+06&  4.642E-06&  1.519E-06&   C+  \\      
23&   43&  139&  1.450893E+02&  E1&  2.432E-02&  2.086E+09&  1.975E-02&  9.434E-03&  2.190E+09&  2.073E-02&  9.904E-03&   B+  \\      
23&   44&  139&  1.450922E+02&  E1&  2.030E-02&  1.742E+09&  1.649E-02&  7.876E-03&  1.756E+09&  1.663E-02&  7.942E-03&   B+  \\      
23&   45&  139&  1.451096E+02&  E1&  3.342E-02&  2.867E+09&  2.715E-02&  1.297E-02&  2.991E+09&  2.832E-02&  1.353E-02&   B+  \\      
23&   52&  139&  1.552827E+02&  E1&  4.662E-04&  3.999E+07&  4.337E-04&  2.217E-04&  4.004E+07&  4.342E-04&  2.220E-04&   B+  \\      
23&   53&  139&  1.577614E+02&  E1&  1.904E-04&  1.634E+07&  1.829E-04&  9.497E-05&  1.636E+07&  1.832E-04&  9.513E-05&   C+  \\      
23&   56&  139&  1.751457E+02&  E1&  3.902E-05&  3.347E+06&  4.618E-05&  2.663E-05&  3.384E+06&  4.669E-05&  2.692E-05&   C+  \\      
23&   58&  139&  1.787177E+02&  E1&  2.904E-05&  2.491E+06&  3.578E-05&  2.105E-05&  2.585E+06&  3.713E-05&  2.185E-05&   C+  \\      
23&   62&  139&  1.837952E+02&  E1&  4.527E-05&  3.884E+06&  5.901E-05&  3.570E-05&  4.090E+06&  6.213E-05&  3.759E-05&   C+  \\      
23&   66&  139&  1.919533E+02&  E1&  3.003E-05&  2.576E+06&  4.269E-05&  2.698E-05&  2.637E+06&  4.370E-05&  2.762E-05&   C+  \\      
23&   72&  139&  2.009782E+02&  E1&  1.112E-05&  9.537E+05&  1.733E-05&  1.146E-05&  9.766E+05&  1.774E-05&  1.174E-05&   C+  \\      
23&   74&  139&  2.053115E+02&  E1&  1.332E-05&  1.143E+06&  2.167E-05&  1.464E-05&  1.192E+06&  2.259E-05&  1.527E-05&   C+  \\      
23&   77&  139&  2.194635E+02&  E1&  4.519E-04&  3.877E+07&  8.398E-04&  6.068E-04&  4.094E+07&  8.869E-04&  6.408E-04&   B+  \\      
23&   80&  139&  2.273770E+02&  E1&  9.698E-05&  8.320E+06&  1.935E-04&  1.448E-04&  9.058E+06&  2.106E-04&  1.577E-04&   B   \\      
23&   82&  139&  2.294693E+02&  E1&  1.297E-05&  1.112E+06&  2.634E-05&  1.990E-05&  1.050E+06&  2.486E-05&  1.878E-05&   C+  \\      
23&   83&  139&  2.309103E+02&  E1&  7.357E-05&  6.311E+06&  1.513E-04&  1.150E-04&  6.670E+06&  1.599E-04&  1.216E-04&   B+  \\      
23&   84&  139&  2.354776E+02&  E1&  1.755E-05&  1.506E+06&  3.755E-05&  2.911E-05&  1.464E+06&  3.651E-05&  2.830E-05&   C+  \\      
23&   86&  139&  2.397528E+02&  E1&  6.032E-05&  5.175E+06&  1.338E-04&  1.056E-04&  6.054E+06&  1.565E-04&  1.235E-04&   C+  \\      
23&   89&  139&  2.559995E+02&  E1&  4.053E-05&  3.477E+06&  1.025E-04&  8.638E-05&  3.883E+06&  1.144E-04&  9.645E-05&   C+  \\      
23&   94&  139&  3.298884E+02&  E1&  3.049E-04&  2.616E+07&  1.280E-03&  1.390E-03&  2.582E+07&  1.264E-03&  1.372E-03&   B+  \\      
23&   96&  139&  3.561276E+02&  E1&  8.013E-05&  6.874E+06&  3.921E-04&  4.597E-04&  6.877E+06&  3.923E-04&  4.599E-04&   B+  \\      
23&   98&  139&  3.948057E+02&  E1&  1.706E-03&  1.463E+08&  1.026E-02&  1.333E-02&  1.458E+08&  1.022E-02&  1.328E-02&   A+  \\      
23&  101&  139&  4.085073E+02&  E1&  2.143E-02&  1.838E+09&  1.380E-01&  1.856E-01&  1.847E+09&  1.386E-01&  1.864E-01&   AA  \\      
23&  102&  139&  4.114655E+02&  E1&  2.649E-02&  2.273E+09&  1.731E-01&  2.344E-01&  2.280E+09&  1.736E-01&  2.352E-01&   AA  \\      
23&  105&  139&  4.287493E+02&  E1&  6.306E-05&  5.410E+06&  4.473E-04&  6.313E-04&  5.350E+06&  4.423E-04&  6.244E-04&   B+  \\      
23&  106&  139&  4.362920E+02&  E1&  1.812E-04&  1.554E+07&  1.331E-03&  1.911E-03&  1.561E+07&  1.337E-03&  1.920E-03&   B+  \\      
23&  107&  139&  4.567665E+02&  E1&  2.667E-04&  2.288E+07&  2.147E-03&  3.228E-03&  2.289E+07&  2.148E-03&  3.229E-03&   B+  \\      
23&  108&  139&  4.871026E+02&  E1&  1.707E-04&  1.464E+07&  1.562E-03&  2.505E-03&  1.501E+07&  1.602E-03&  2.568E-03&   B+  \\      
23&  109&  139&  4.947685E+02&  E1&  4.899E-05&  4.203E+06&  4.627E-04&  7.537E-04&  4.230E+06&  4.658E-04&  7.586E-04&   B+  \\      
23&  110&  139&  4.979147E+02&  E1&  1.083E-04&  9.294E+06&  1.036E-03&  1.699E-03&  9.163E+06&  1.022E-03&  1.675E-03&   B+  \\      
23&  112&  139&  5.275908E+02&  E1&  1.627E-04&  1.395E+07&  1.747E-03&  3.034E-03&  1.403E+07&  1.756E-03&  3.050E-03&   B+  \\      
23&    1&  140&  1.669909E+01&  E1&  2.851E-01&  2.624E+11&  3.292E-02&  1.810E-03&  2.636E+11&  3.307E-02&  1.818E-03&   B+  \\      
23&    2&  140&  1.683669E+01&  E1&  9.799E-02&  9.020E+10&  1.150E-02&  6.374E-04&  9.057E+10&  1.155E-02&  6.400E-04&   B+  \\      
23&    3&  140&  1.683974E+01&  E1&  2.181E-01&  2.008E+11&  2.561E-02&  1.420E-03&  2.016E+11&  2.572E-02&  1.426E-03&   B+  \\      
23&    4&  140&  1.704403E+01&  E1&  3.412E-01&  3.140E+11&  4.103E-02&  2.302E-03&  3.150E+11&  4.115E-02&  2.309E-03&   B+  \\      
23&    5&  140&  1.739006E+01&  E1&  2.041E-03&  1.879E+09&  2.556E-04&  1.463E-05&  1.885E+09&  2.564E-04&  1.468E-05&   C+  \\      
23&   10&  140&  2.370287E+01&  E1&  2.893E-03&  2.663E+09&  6.729E-04&  5.251E-05&  2.626E+09&  6.636E-04&  5.178E-05&   C+  \\      
23&   17&  140&  1.056082E+02&  E1&  1.930E-04&  1.776E+08&  8.910E-04&  3.098E-04&  1.740E+08&  8.729E-04&  3.035E-04&   B+  \\      
23&   18&  140&  1.059216E+02&  E1&  6.114E-05&  5.628E+07&  2.840E-04&  9.903E-05&  5.573E+07&  2.812E-04&  9.806E-05&   C+  \\      
23&   22&  140&  1.109359E+02&  E1&  1.274E-05&  1.172E+07&  6.489E-05&  2.370E-05&  1.155E+07&  6.395E-05&  2.335E-05&   C+  \\      
23&   23&  140&  1.120150E+02&  E1&  8.926E-05&  8.216E+07&  4.637E-04&  1.710E-04&  8.173E+07&  4.612E-04&  1.701E-04&   B+  \\      
23&   25&  140&  1.125050E+02&  E1&  3.646E-05&  3.356E+07&  1.910E-04&  7.075E-05&  3.244E+07&  1.847E-04&  6.840E-05&   C+  \\      
23&   27&  140&  1.198766E+02&  E1&  2.104E-03&  1.936E+09&  1.252E-02&  4.939E-03&  1.935E+09&  1.250E-02&  4.935E-03&   B+  \\      
23&   28&  140&  1.223455E+02&  E1&  1.248E-02&  1.149E+10&  7.735E-02&  3.115E-02&  1.150E+10&  7.740E-02&  3.117E-02&   A+  \\      
23&   30&  140&  1.243989E+02&  E1&  1.054E-02&  9.704E+09&  6.754E-02&  2.766E-02&  9.695E+09&  6.748E-02&  2.763E-02&   A+  \\      
23&   31&  140&  1.249639E+02&  E1&  4.845E-03&  4.460E+09&  3.133E-02&  1.289E-02&  4.481E+09&  3.147E-02&  1.295E-02&   A+  \\      
23&   35&  140&  1.336738E+02&  E1&  1.916E-03&  1.764E+09&  1.417E-02&  6.237E-03&  1.778E+09&  1.429E-02&  6.288E-03&   B+  \\      
23&   36&  140&  1.342440E+02&  E1&  8.639E-03&  7.952E+09&  6.446E-02&  2.849E-02&  7.997E+09&  6.482E-02&  2.865E-02&   A+  \\      
23&   37&  140&  1.370931E+02&  E1&  1.083E-03&  9.968E+08&  8.426E-03&  3.803E-03&  9.866E+08&  8.340E-03&  3.764E-03&   B+  \\      
23&   38&  140&  1.388500E+02&  E1&  5.866E-04&  5.400E+08&  4.682E-03&  2.140E-03&  5.427E+08&  4.706E-03&  2.151E-03&   B+  \\      
23&   39&  140&  1.409017E+02&  E1&  6.251E-05&  5.754E+07&  5.138E-04&  2.383E-04&  5.565E+07&  4.969E-04&  2.305E-04&   B+  \\      
23&   40&  140&  1.419951E+02&  E1&  1.275E-03&  1.174E+09&  1.064E-02&  4.976E-03&  1.181E+09&  1.071E-02&  5.004E-03&   B+  \\      
23&   48&  140&  1.467640E+02&  E1&  7.550E-05&  6.950E+07&  6.733E-04&  3.253E-04&  7.122E+07&  6.900E-04&  3.334E-04&   B+  \\      
23&   49&  140&  1.496379E+02&  E1&  3.337E-04&  3.072E+08&  3.093E-03&  1.524E-03&  3.138E+08&  3.161E-03&  1.557E-03&   B+  \\      
23&   50&  140&  1.514685E+02&  E1&  3.717E-04&  3.422E+08&  3.531E-03&  1.761E-03&  3.452E+08&  3.562E-03&  1.776E-03&   B+  \\      
23&   51&  140&  1.521107E+02&  E1&  1.260E-04&  1.159E+08&  1.207E-03&  6.042E-04&  1.156E+08&  1.203E-03&  6.023E-04&   B+  \\      
23&   55&  140&  1.586936E+02&  E1&  1.463E-04&  1.347E+08&  1.526E-03&  7.970E-04&  1.372E+08&  1.554E-03&  8.120E-04&   B+  \\      
23&   61&  140&  1.810643E+02&  E1&  2.537E-04&  2.336E+08&  3.444E-03&  2.053E-03&  2.452E+08&  3.615E-03&  2.155E-03&   B+  \\      
23&   76&  140&  2.132516E+02&  E1&  6.858E-05&  6.313E+07&  1.291E-03&  9.065E-04&  6.213E+07&  1.271E-03&  8.921E-04&   B+  \\      
23&   79&  140&  2.224082E+02&  E1&  2.276E-05&  2.095E+07&  4.660E-04&  3.412E-04&  2.050E+07&  4.560E-04&  3.339E-04&   B+  \\      
23&   85&  140&  2.364523E+02&  E1&  1.087E-03&  1.001E+09&  2.516E-02&  1.958E-02&  9.854E+08&  2.478E-02&  1.929E-02&   A+  \\      
23&   90&  140&  2.565344E+02&  E1&  8.955E-04&  8.243E+08&  2.440E-02&  2.060E-02&  8.171E+08&  2.418E-02&  2.042E-02&   A+  \\      
23&   91&  140&  2.653479E+02&  E1&  1.079E-03&  9.932E+08&  3.145E-02&  2.748E-02&  9.866E+08&  3.124E-02&  2.729E-02&   A+  \\      
23&   99&  140&  4.012317E+02&  E1&  1.004E-03&  9.246E+08&  6.694E-02&  8.843E-02&  9.202E+08&  6.662E-02&  8.800E-02&   A+  \\      
23&  100&  140&  4.040160E+02&  E1&  3.082E-03&  2.837E+09&  2.083E-01&  2.770E-01&  2.824E+09&  2.073E-01&  2.757E-01&   AA  \\      
23&  111&  140&  4.985550E+02&  E1&  2.037E-04&  1.875E+08&  2.096E-02&  3.441E-02&  1.862E+08&  2.081E-02&  3.416E-02&   A+  \\      
23&    1&  141&  1.669606E+01&  E1&  2.201E-02&  3.462E+10&  7.233E-03&  3.976E-04&  3.485E+10&  7.283E-03&  4.003E-04&   B+  \\      
23&    2&  141&  1.683361E+01&  E1&  5.074E-02&  7.979E+10&  1.695E-02&  9.393E-04&  8.011E+10&  1.702E-02&  9.431E-04&   B+  \\      
23&    4&  141&  1.704087E+01&  E1&  9.022E-01&  1.419E+12&  3.088E-01&  1.732E-02&  1.423E+12&  3.097E-01&  1.738E-02&   A+  \\      
23&    9&  141&  2.022779E+01&  E2&  1.030E-05&  1.620E+07&  4.969E-06&  2.449E-04&  1.620E+07&  4.970E-06&  2.450E-04&   C+  \\      
23&   23&  141&  1.118787E+02&  E1&  2.162E-05&  3.399E+07&  3.189E-04&  1.175E-04&  3.448E+07&  3.235E-04&  1.192E-04&   B+  \\      
23&   27&  141&  1.197206E+02&  E1&  1.018E-05&  1.601E+07&  1.720E-04&  6.779E-05&  1.683E+07&  1.808E-04&  7.128E-05&   C+  \\      
23&   28&  141&  1.221830E+02&  E1&  8.225E-05&  1.293E+08&  1.447E-03&  5.822E-04&  1.309E+08&  1.465E-03&  5.894E-04&   B+  \\      
23&   29&  141&  1.241157E+02&  E1&  1.311E-03&  2.062E+09&  2.381E-02&  9.730E-03&  2.050E+09&  2.367E-02&  9.671E-03&   B+  \\      
23&   30&  141&  1.242308E+02&  E1&  2.186E-04&  3.437E+08&  3.976E-03&  1.626E-03&  3.427E+08&  3.965E-03&  1.622E-03&   B+  \\      
23&   31&  141&  1.247944E+02&  E1&  1.244E-04&  1.956E+08&  2.283E-03&  9.381E-04&  1.945E+08&  2.270E-03&  9.327E-04&   B+  \\      
23&   32&  141&  1.258887E+02&  E1&  6.545E-03&  1.029E+10&  1.223E-01&  5.067E-02&  1.026E+10&  1.218E-01&  5.049E-02&   A+  \\      
23&   33&  141&  1.274053E+02&  E1&  4.717E-05&  7.418E+07&  9.025E-04&  3.786E-04&  7.552E+07&  9.190E-04&  3.854E-04&   B+  \\      
23&   36&  141&  1.340484E+02&  E1&  2.411E-05&  3.792E+07&  5.108E-04&  2.254E-04&  3.831E+07&  5.160E-04&  2.277E-04&   B+  \\      
23&   37&  141&  1.368891E+02&  E1&  3.438E-03&  5.407E+09&  7.595E-02&  3.423E-02&  5.436E+09&  7.636E-02&  3.441E-02&   A+  \\      
23&   38&  141&  1.386407E+02&  E1&  5.877E-04&  9.242E+08&  1.332E-02&  6.078E-03&  9.239E+08&  1.331E-02&  6.076E-03&   B+  \\      
23&   39&  141&  1.406862E+02&  E1&  2.862E-03&  4.501E+09&  6.677E-02&  3.093E-02&  4.491E+09&  6.664E-02&  3.086E-02&   A+  \\      
23&   40&  141&  1.417762E+02&  E1&  2.993E-03&  4.707E+09&  7.093E-02&  3.310E-02&  4.741E+09&  7.143E-02&  3.334E-02&   A+  \\      
23&   41&  141&  1.420220E+02&  E1&  7.137E-04&  1.122E+09&  1.697E-02&  7.934E-03&  1.119E+09&  1.692E-02&  7.913E-03&   B+  \\      
23&   47&  141&  1.457985E+02&  E1&  8.842E-05&  1.390E+08&  2.216E-03&  1.063E-03&  1.460E+08&  2.327E-03&  1.117E-03&   B+  \\      
23&   50&  141&  1.512195E+02&  E1&  8.802E-04&  1.384E+09&  2.372E-02&  1.181E-02&  1.415E+09&  2.426E-02&  1.208E-02&   A   \\      
23&   51&  141&  1.518596E+02&  E1&  1.907E-04&  2.998E+08&  5.183E-03&  2.591E-03&  3.059E+08&  5.288E-03&  2.643E-03&   B+  \\      
23&   55&  141&  1.584203E+02&  E1&  1.070E-03&  1.682E+09&  3.165E-02&  1.651E-02&  1.666E+09&  3.134E-02&  1.634E-02&   A+  \\      
23&   76&  141&  2.127583E+02&  E1&  1.014E-04&  1.594E+08&  5.409E-03&  3.789E-03&  1.575E+08&  5.344E-03&  3.743E-03&   B+  \\      
23&   85&  141&  2.358460E+02&  E1&  1.098E-03&  1.727E+09&  7.202E-02&  5.592E-02&  1.710E+09&  7.132E-02&  5.537E-02&   A+  \\      
23&   90&  141&  2.558209E+02&  E1&  3.742E-04&  5.885E+08&  2.887E-02&  2.431E-02&  5.853E+08&  2.871E-02&  2.418E-02&   A+  \\      
23&   99&  141&  3.994890E+02&  E1&  6.704E-05&  1.054E+08&  1.261E-02&  1.659E-02&  1.046E+08&  1.251E-02&  1.646E-02&   A+  \\      
23&  100&  141&  4.022491E+02&  E1&  4.270E-04&  6.715E+08&  8.145E-02&  1.079E-01&  6.698E+08&  8.124E-02&  1.076E-01&   AA  \\      
23&  103&  141&  4.074830E+02&  E1&  1.129E-03&  1.776E+09&  2.210E-01&  2.965E-01&  1.771E+09&  2.204E-01&  2.957E-01&   AA  \\      
23&  111&  141&  4.958672E+02&  E1&  6.473E-04&  1.018E+09&  1.876E-01&  3.063E-01&  1.023E+09&  1.886E-01&  3.079E-01&   AA  \\      
23&    1&  142&  1.669426E+01&  E2&  2.219E-01&  2.927E+09&  1.101E-03&  3.050E-02&  2.928E+09&  1.101E-03&  3.051E-02&   C+  \\      
23&    4&  142&  1.703900E+01&  E2&  2.481E-03&  3.274E+07&  1.282E-05&  3.779E-04&  3.276E+07&  1.283E-05&  3.781E-04&   C+  \\      
23&   15&  142&  1.004739E+02&  E1&  8.237E-03&  1.087E+08&  1.480E-03&  4.896E-04&  1.088E+08&  1.482E-03&  4.900E-04&   B+  \\      
23&   42&  142&  1.441973E+02&  E1&  5.711E-03&  7.534E+07&  2.114E-03&  1.003E-03&  8.285E+07&  2.324E-03&  1.103E-03&   B   \\      
23&   46&  142&  1.444628E+02&  E1&  9.727E-02&  1.283E+09&  3.614E-02&  1.719E-02&  1.286E+09&  3.620E-02&  1.722E-02&   A+  \\      
23&   54&  142&  1.569927E+02&  E1&  2.733E-01&  3.606E+09&  1.199E-01&  6.197E-02&  3.813E+09&  1.268E-01&  6.554E-02&   B+  \\      
23&   57&  142&  1.764221E+02&  E1&  2.484E-03&  3.277E+07&  1.376E-03&  7.993E-04&  3.352E+07&  1.408E-03&  8.176E-04&   B+  \\      
23&   60&  142&  1.800591E+02&  E1&  4.521E-04&  5.964E+06&  2.609E-04&  1.547E-04&  7.353E+06&  3.217E-04&  1.907E-04&   C   \\      
23&   63&  142&  1.827895E+02&  E1&  4.437E-04&  5.853E+06&  2.639E-04&  1.588E-04&  5.983E+06&  2.697E-04&  1.623E-04&   B+  \\      
23&   64&  142&  1.854396E+02&  E1&  1.360E-03&  1.795E+07&  8.327E-04&  5.083E-04&  1.873E+07&  8.691E-04&  5.305E-04&   B+  \\      
23&   65&  142&  1.860661E+02&  E1&  3.685E-03&  4.862E+07&  2.271E-03&  1.391E-03&  5.169E+07&  2.414E-03&  1.479E-03&   B+  \\      
23&   68&  142&  1.938669E+02&  E1&  1.647E-02&  2.173E+08&  1.102E-02&  7.033E-03&  2.296E+08&  1.164E-02&  7.430E-03&   B+  \\      
23&   75&  142&  2.119728E+02&  E1&  8.773E-04&  1.157E+07&  7.017E-04&  4.897E-04&  1.345E+07&  8.157E-04&  5.692E-04&   C+  \\      
23&   81&  142&  2.253919E+02&  E1&  2.244E-03&  2.960E+07&  2.029E-03&  1.506E-03&  3.178E+07&  2.179E-03&  1.617E-03&   B+  \\      
23&   87&  142&  2.421420E+02&  E1&  1.127E-04&  1.487E+06&  1.176E-04&  9.378E-05&  8.926E+05&  7.061E-05&  5.629E-05&   D+  \\      
23&   88&  142&  2.531628E+02&  E1&  4.556E-04&  6.011E+06&  5.198E-04&  4.332E-04&  6.579E+06&  5.689E-04&  4.742E-04&   B   \\      
23&   93&  142&  3.224168E+02&  E1&  2.704E-03&  3.567E+07&  5.003E-03&  5.310E-03&  3.579E+07&  5.020E-03&  5.328E-03&   B+  \\      
23&   95&  142&  3.494195E+02&  E1&  2.481E-03&  3.273E+07&  5.391E-03&  6.202E-03&  3.202E+07&  5.275E-03&  6.068E-03&   B+  \\      
23&   97&  142&  3.647585E+02&  E1&  5.979E-02&  7.888E+08&  1.416E-01&  1.700E-01&  7.833E+08&  1.406E-01&  1.689E-01&   AA  \\      
23&  104&  142&  4.095692E+02&  E1&  2.976E-01&  3.926E+09&  8.885E-01&  1.198E+00&  3.925E+09&  8.883E-01&  1.198E+00&   AA  \\      
23&    2&  143&  1.682775E+01&  E1&  9.453E-01&  8.982E+11&  3.813E-02&  2.112E-03&  9.019E+11&  3.829E-02&  2.121E-03&   B+  \\      
23&   17&  143&  1.052575E+02&  E1&  3.737E-05&  3.551E+07&  5.898E-05&  2.044E-05&  3.416E+07&  5.674E-05&  1.966E-05&   C+  \\      
23&   22&  143&  1.105490E+02&  E1&  1.012E-03&  9.613E+08&  1.761E-03&  6.410E-04&  9.511E+08&  1.743E-03&  6.342E-04&   B+  \\      
23&   27&  143&  1.194250E+02&  E1&  9.951E-03&  9.456E+09&  2.022E-02&  7.949E-03&  9.434E+09&  2.017E-02&  7.930E-03&   B+  \\      
23&   31&  143&  1.244732E+02&  E1&  2.418E-02&  2.298E+10&  5.337E-02&  2.187E-02&  2.307E+10&  5.359E-02&  2.196E-02&   A+  \\      
23&   36&  143&  1.336779E+02&  E1&  1.093E-02&  1.039E+10&  2.782E-02&  1.224E-02&  1.039E+10&  2.782E-02&  1.225E-02&   A+  \\      
23&   38&  143&  1.382444E+02&  E1&  8.679E-05&  8.248E+07&  2.363E-04&  1.075E-04&  8.211E+07&  2.353E-04&  1.071E-04&   B+  \\      
23&   40&  143&  1.413619E+02&  E1&  7.168E-04&  6.812E+08&  2.041E-03&  9.497E-04&  6.793E+08&  2.035E-03&  9.472E-04&   B+  \\      
23&   48&  143&  1.460876E+02&  E1&  5.258E-04&  4.997E+08&  1.599E-03&  7.689E-04&  4.983E+08&  1.594E-03&  7.668E-04&   B+  \\      
23&   79&  143&  2.208585E+02&  E1&  3.878E-05&  3.685E+07&  2.695E-04&  1.960E-04&  3.612E+07&  2.641E-04&  1.920E-04&   B+  \\      
23&   90&  143&  2.544749E+02&  E1&  2.543E-03&  2.416E+09&  2.346E-02&  1.965E-02&  2.386E+09&  2.317E-02&  1.941E-02&   A+  \\      
23&   99&  143&  3.962164E+02&  E1&  4.699E-03&  4.465E+09&  1.051E-01&  1.371E-01&  4.444E+09&  1.046E-01&  1.364E-01&   AA  \\      
23&    1&  144&  1.668072E+01&  E2&  6.403E-04&  2.164E+08&  6.318E-05&  1.746E-03&  2.165E+08&  6.321E-05&  1.747E-03&   C+  \\      
23&    6&  144&  1.910829E+01&  E1&  9.406E-01&  3.178E+11&  1.218E-01&  7.661E-03&  3.183E+11&  1.220E-01&  7.673E-03&   B+  \\      
23&   14&  144&  9.849468E+01&  E1&  1.117E-05&  3.776E+06&  3.844E-05&  1.246E-05&  3.740E+06&  3.807E-05&  1.234E-05&   C+  \\      
23&   15&  144&  9.998558E+01&  E1&  1.592E-05&  5.378E+06&  5.643E-05&  1.857E-05&  5.412E+06&  5.678E-05&  1.869E-05&   C+  \\      
23&   42&  144&  1.431936E+02&  E1&  3.933E-04&  1.329E+08&  2.860E-03&  1.348E-03&  1.165E+08&  2.507E-03&  1.182E-03&   C+  \\      
23&   44&  144&  1.432124E+02&  E1&  3.958E-04&  1.338E+08&  2.879E-03&  1.357E-03&  1.369E+08&  2.946E-03&  1.389E-03&   B+  \\      
23&   46&  144&  1.434554E+02&  E1&  4.181E-02&  1.413E+10&  3.052E-01&  1.441E-01&  1.368E+10&  2.955E-01&  1.396E-01&   B+  \\      
23&   52&  144&  1.531315E+02&  E1&  9.267E-04&  3.132E+08&  7.706E-03&  3.885E-03&  3.213E+08&  7.906E-03&  3.985E-03&   B+  \\      
23&   54&  144&  1.558036E+02&  E1&  1.143E-03&  3.864E+08&  9.843E-03&  5.049E-03&  3.780E+08&  9.629E-03&  4.939E-03&   B+  \\      
23&   56&  144&  1.724139E+02&  E1&  2.772E-05&  9.366E+06&  2.922E-04&  1.658E-04&  9.840E+06&  3.070E-04&  1.742E-04&   B+  \\      
23&   59&  144&  1.775315E+02&  E1&  1.171E-04&  3.957E+07&  1.309E-03&  7.649E-04&  3.827E+07&  1.266E-03&  7.398E-04&   B+  \\      
23&   66&  144&  1.886768E+02&  E1&  8.869E-05&  2.997E+07&  1.120E-03&  6.955E-04&  3.244E+07&  1.212E-03&  7.527E-04&   B   \\      
23&   68&  144&  1.920569E+02&  E1&  5.838E-05&  1.973E+07&  7.636E-04&  4.828E-04&  2.054E+07&  7.952E-04&  5.028E-04&   B+  \\      
23&   69&  144&  1.944091E+02&  E1&  2.471E-05&  8.351E+06&  3.312E-04&  2.120E-04&  9.008E+06&  3.573E-04&  2.287E-04&   B   \\      
23&   75&  144&  2.098108E+02&  E1&  1.236E-05&  4.176E+06&  1.929E-04&  1.333E-04&  4.741E+06&  2.190E-04&  1.513E-04&   C+  \\      
23&   78&  144&  2.163422E+02&  E1&  6.114E-05&  2.066E+07&  1.015E-03&  7.227E-04&  2.278E+07&  1.119E-03&  7.969E-04&   B   \\      
23&   87&  144&  2.393248E+02&  E1&  3.082E-05&  1.042E+07&  6.261E-04&  4.933E-04&  1.164E+07&  6.995E-04&  5.511E-04&   C+  \\      
23&   93&  144&  3.174414E+02&  E1&  1.624E-03&  5.489E+08&  5.805E-02&  6.066E-02&  5.479E+08&  5.794E-02&  6.055E-02&   A+  \\      
23&   94&  144&  3.203285E+02&  E1&  1.119E-03&  3.781E+08&  4.072E-02&  4.294E-02&  3.784E+08&  4.074E-02&  4.297E-02&   A+  \\      
23&   95&  144&  3.435834E+02&  E1&  4.464E-04&  1.509E+08&  1.869E-02&  2.114E-02&  1.383E+08&  1.713E-02&  1.938E-02&   B   \\      
23&   97&  144&  3.584034E+02&  E1&  1.351E-03&  4.567E+08&  6.156E-02&  7.263E-02&  4.487E+08&  6.049E-02&  7.137E-02&   A+  \\      
23&   98&  144&  3.811909E+02&  E1&  4.677E-04&  1.581E+08&  2.410E-02&  3.025E-02&  1.582E+08&  2.413E-02&  3.028E-02&   A+  \\      
23&  104&  144&  4.015738E+02&  E1&  1.427E-05&  4.822E+06&  8.161E-04&  1.079E-03&  4.395E+06&  7.437E-04&  9.832E-04&   B   \\      
23&  106&  144&  4.197255E+02&  E1&  9.509E-04&  3.213E+08&  5.941E-02&  8.209E-02&  3.188E+08&  5.894E-02&  8.144E-02&   A+  \\      
23&  107&  144&  4.386409E+02&  E1&  7.604E-03&  2.570E+09&  5.188E-01&  7.492E-01&  2.566E+09&  5.181E-01&  7.482E-01&   AA  \\      
23&  109&  144&  4.735715E+02&  E1&  3.402E-05&  1.150E+07&  2.706E-03&  4.219E-03&  1.190E+07&  2.801E-03&  4.367E-03&   B+  \\      
23&    1&  145&  1.665243E+01&  E2&  2.580E-03&  2.322E+09&  6.756E-04&  1.858E-02&  2.322E+09&  6.759E-04&  1.859E-02&   C+  \\      
23&    2&  145&  1.678925E+01&  E2&  7.981E-04&  7.180E+08&  2.124E-04&  5.987E-03&  7.180E+08&  2.124E-04&  5.986E-03&   C+  \\      
23&    4&  145&  1.699542E+01&  E2&  3.606E-05&  3.244E+07&  9.835E-06&  2.875E-04&  3.247E+07&  9.842E-06&  2.878E-04&   C+  \\      
23&    6&  145&  1.907117E+01&  E1&  9.827E-01&  8.841E+11&  3.375E-01&  2.119E-02&  8.857E+11&  3.381E-01&  2.123E-02&   A+  \\      
23&   14&  145&  9.751618E+01&  E1&  1.011E-04&  9.093E+07&  9.074E-04&  2.913E-04&  9.105E+07&  9.087E-04&  2.917E-04&   B+  \\      
23&   15&  145&  9.897738E+01&  E1&  4.240E-05&  3.815E+07&  3.922E-04&  1.278E-04&  3.812E+07&  3.919E-04&  1.277E-04&   B+  \\      
23&   42&  145&  1.411347E+02&  E1&  9.322E-04&  8.387E+08&  1.753E-02&  8.146E-03&  8.300E+08&  1.735E-02&  8.062E-03&   B+  \\      
23&   44&  145&  1.411530E+02&  E1&  2.713E-05&  2.441E+07&  5.103E-04&  2.372E-04&  2.684E+07&  5.611E-04&  2.608E-04&   B   \\      
23&   46&  145&  1.413890E+02&  E1&  1.051E-03&  9.460E+08&  1.985E-02&  9.238E-03&  9.073E+08&  1.904E-02&  8.860E-03&   B+  \\      
23&   52&  145&  1.507793E+02&  E1&  5.245E-03&  4.719E+09&  1.126E-01&  5.589E-02&  4.896E+09&  1.168E-01&  5.798E-02&   B+  \\      
23&   54&  145&  1.533692E+02&  E1&  2.921E-04&  2.628E+08&  6.487E-03&  3.275E-03&  2.489E+08&  6.143E-03&  3.102E-03&   B+  \\      
23&   56&  145&  1.694377E+02&  E1&  1.632E-04&  1.468E+08&  4.423E-03&  2.467E-03&  1.522E+08&  4.586E-03&  2.558E-03&   B+  \\      
23&   57&  145&  1.718593E+02&  E1&  1.472E-05&  1.325E+07&  4.106E-04&  2.323E-04&  1.252E+07&  3.882E-04&  2.196E-04&   B+  \\      
23&   60&  145&  1.753088E+02&  E1&  6.674E-05&  6.005E+07&  1.937E-03&  1.118E-03&  6.182E+07&  1.994E-03&  1.151E-03&   B+  \\      
23&   65&  145&  1.809980E+02&  E1&  3.194E-05&  2.874E+07&  9.881E-04&  5.888E-04&  2.857E+07&  9.823E-04&  5.853E-04&   B+  \\      
23&   66&  145&  1.851185E+02&  E1&  2.055E-04&  1.849E+08&  6.649E-03&  4.052E-03&  1.946E+08&  6.998E-03&  4.265E-03&   B+  \\      
23&   69&  145&  1.906335E+02&  E1&  1.607E-04&  1.446E+08&  5.514E-03&  3.460E-03&  1.539E+08&  5.870E-03&  3.684E-03&   B+  \\      
23&   78&  145&  2.116768E+02&  E1&  2.456E-05&  2.210E+07&  1.039E-03&  7.240E-04&  2.263E+07&  1.064E-03&  7.414E-04&   B+  \\      
23&   80&  145&  2.178495E+02&  E1&  4.023E-05&  3.619E+07&  1.803E-03&  1.293E-03&  3.857E+07&  1.921E-03&  1.378E-03&   B+  \\      
23&   81&  145&  2.179977E+02&  E1&  2.143E-05&  1.928E+07&  9.615E-04&  6.901E-04&  1.975E+07&  9.849E-04&  7.068E-04&   B+  \\      
23&   93&  145&  3.074971E+02&  E1&  7.417E-05&  6.672E+07&  6.621E-03&  6.703E-03&  6.719E+07&  6.667E-03&  6.749E-03&   B+  \\      
23&   97&  145&  3.457781E+02&  E1&  2.183E-04&  1.964E+08&  2.465E-02&  2.806E-02&  1.953E+08&  2.451E-02&  2.790E-02&   A+  \\      
23&   98&  145&  3.669410E+02&  E1&  1.212E-04&  1.091E+08&  1.541E-02&  1.862E-02&  1.073E+08&  1.516E-02&  1.832E-02&   A+  \\      
23&  104&  145&  3.857908E+02&  E1&  1.266E-03&  1.139E+09&  1.779E-01&  2.259E-01&  1.131E+09&  1.766E-01&  2.243E-01&   AA  \\      
23&  106&  145&  4.025140E+02&  E1&  3.239E-03&  2.914E+09&  4.954E-01&  6.565E-01&  2.898E+09&  4.928E-01&  6.530E-01&   AA  \\      
23&  107&  145&  4.198778E+02&  E1&  3.309E-04&  2.977E+08&  5.508E-02&  7.614E-02&  2.970E+08&  5.495E-02&  7.596E-02&   A+  \\      
23&  109&  145&  4.517753E+02&  E1&  1.792E-04&  1.613E+08&  3.454E-02&  5.137E-02&  1.629E+08&  3.489E-02&  5.190E-02&   A+  \\      
23&    1&  146&  1.662799E+01&  E2&  1.310E-03&  2.807E+09&  1.164E-04&  3.186E-03&  2.807E+09&  1.164E-04&  3.186E-03&   C+  \\      
23&    4&  146&  1.696997E+01&  E2&  1.765E-05&  3.782E+07&  1.633E-06&  4.753E-05&  3.784E+07&  1.633E-06&  4.754E-05&   C+  \\      
23&    7&  146&  1.917458E+01&  E1&  9.835E-01&  2.107E+12&  1.162E-01&  7.332E-03&  2.110E+12&  1.163E-01&  7.341E-03&   B+  \\      
23&    9&  146&  2.012796E+01&  E1&  5.598E-03&  1.199E+10&  7.284E-04&  4.827E-05&  1.198E+10&  7.275E-04&  4.821E-05&   C+  \\      
23&   12&  146&  8.892592E+01&  E1&  1.502E-04&  3.217E+08&  3.814E-04&  1.117E-04&  3.148E+08&  3.732E-04&  1.093E-04&   B+  \\      
23&   21&  146&  1.061719E+02&  E1&  4.396E-05&  9.419E+07&  1.592E-04&  5.564E-05&  9.386E+07&  1.586E-04&  5.544E-05&   C+  \\      
23&   26&  146&  1.108849E+02&  E1&  4.362E-05&  9.346E+07&  1.723E-04&  6.289E-05&  9.362E+07&  1.726E-04&  6.300E-05&   C+  \\      
23&   45&  146&  1.394325E+02&  E1&  3.458E-04&  7.408E+08&  2.159E-03&  9.911E-04&  7.262E+08&  2.117E-03&  9.716E-04&   B+  \\      
23&   53&  146&  1.510740E+02&  E1&  6.169E-03&  1.322E+10&  4.523E-02&  2.249E-02&  1.286E+10&  4.399E-02&  2.188E-02&   A   \\      
23&   62&  146&  1.747816E+02&  E1&  1.673E-05&  3.585E+07&  1.642E-04&  9.447E-05&  3.542E+07&  1.622E-04&  9.335E-05&   C+  \\      
23&   67&  146&  1.841410E+02&  E1&  1.099E-05&  2.355E+07&  1.197E-04&  7.256E-05&  2.750E+07&  1.398E-04&  8.473E-05&   C+  \\      
23&   74&  146&  1.941282E+02&  E1&  1.656E-04&  3.548E+08&  2.005E-03&  1.281E-03&  3.596E+08&  2.032E-03&  1.299E-03&   B+  \\      
23&   86&  146&  2.246409E+02&  E1&  1.488E-05&  3.189E+07&  2.412E-04&  1.784E-04&  2.931E+07&  2.217E-04&  1.640E-04&   B   \\      
23&   92&  146&  2.700170E+02&  E1&  1.535E-05&  3.288E+07&  3.594E-04&  3.195E-04&  3.293E+07&  3.600E-04&  3.200E-04&   B+  \\      
23&  101&  146&  3.664988E+02&  E1&  1.619E-05&  3.469E+07&  6.985E-04&  8.428E-04&  3.569E+07&  7.187E-04&  8.672E-04&   B+  \\      
23&  105&  146&  3.827091E+02&  E1&  2.507E-03&  5.373E+09&  1.180E-01&  1.486E-01&  5.302E+09&  1.164E-01&  1.467E-01&   A+  \\      
23&  108&  146&  4.285333E+02&  E1&  3.019E-05&  6.468E+07&  1.781E-03&  2.512E-03&  5.814E+07&  1.601E-03&  2.258E-03&   C+  \\      
23&    1&  147&  1.662095E+01&  E2&  8.962E-04&  2.635E+09&  5.457E-04&  1.492E-02&  2.636E+09&  5.459E-04&  1.493E-02&   C+  \\      
23&    2&  147&  1.675726E+01&  E2&  1.569E-04&  4.613E+08&  9.711E-05&  2.721E-03&  4.614E+08&  9.711E-05&  2.722E-03&   C+  \\      
23&    3&  147&  1.676028E+01&  E2&  7.185E-05&  2.113E+08&  4.448E-05&  1.247E-03&  2.112E+08&  4.447E-05&  1.247E-03&   C+  \\      
23&    4&  147&  1.696263E+01&  E2&  1.200E-05&  3.527E+07&  7.608E-06&  2.211E-04&  3.527E+07&  7.608E-06&  2.212E-04&   C+  \\      
23&    6&  147&  1.902990E+01&  E1&  6.570E-01&  1.932E+12&  5.244E-01&  3.285E-02&  1.934E+12&  5.250E-01&  3.289E-02&   A+  \\      
23&    7&  147&  1.916521E+01&  E1&  3.365E-01&  9.894E+11&  2.724E-01&  1.719E-02&  9.906E+11&  2.727E-01&  1.721E-02&   A+  \\      
23&    9&  147&  2.011765E+01&  E1&  2.838E-05&  8.343E+07&  2.531E-05&  1.676E-06&  8.095E+07&  2.456E-05&  1.626E-06&   C+  \\      
23&   12&  147&  8.872495E+01&  E1&  1.909E-05&  5.613E+07&  3.312E-04&  9.674E-05&  5.523E+07&  3.259E-04&  9.520E-05&   C+  \\      
23&   14&  147&  9.644669E+01&  E1&  3.122E-05&  9.179E+07&  6.401E-04&  2.032E-04&  9.190E+07&  6.408E-04&  2.035E-04&   B+  \\      
23&   42&  147&  1.389054E+02&  E1&  9.168E-05&  2.696E+08&  3.899E-03&  1.783E-03&  2.582E+08&  3.734E-03&  1.708E-03&   B+  \\      
23&   44&  147&  1.389232E+02&  E1&  1.044E-04&  3.069E+08&  4.440E-03&  2.031E-03&  3.036E+08&  4.392E-03&  2.009E-03&   B+  \\      
23&   45&  147&  1.389391E+02&  E1&  3.147E-05&  9.253E+07&  1.339E-03&  6.125E-04&  9.444E+07&  1.367E-03&  6.251E-04&   B+  \\      
23&   52&  147&  1.482377E+02&  E1&  1.008E-03&  2.965E+09&  4.884E-02&  2.384E-02&  2.887E+09&  4.755E-02&  2.320E-02&   A   \\      
23&   53&  147&  1.504949E+02&  E1&  1.913E-03&  5.626E+09&  9.552E-02&  4.732E-02&  5.744E+09&  9.751E-02&  4.831E-02&   A   \\      
23&   54&  147&  1.507403E+02&  E1&  5.348E-05&  1.572E+08&  2.678E-03&  1.329E-03&  1.473E+08&  2.509E-03&  1.245E-03&   B+  \\      
23&   56&  147&  1.662348E+02&  E1&  6.714E-05&  1.974E+08&  4.089E-03&  2.238E-03&  1.928E+08&  3.994E-03&  2.186E-03&   B+  \\      
23&   57&  147&  1.685651E+02&  E1&  4.197E-05&  1.234E+08&  2.628E-03&  1.458E-03&  1.168E+08&  2.487E-03&  1.380E-03&   B+  \\      
23&   66&  147&  1.813020E+02&  E1&  6.333E-05&  1.862E+08&  4.588E-03&  2.738E-03&  1.806E+08&  4.450E-03&  2.656E-03&   B+  \\      
23&   67&  147&  1.832813E+02&  E1&  2.882E-05&  8.473E+07&  2.133E-03&  1.287E-03&  8.940E+07&  2.251E-03&  1.358E-03&   B+  \\      
23&   71&  147&  1.883815E+02&  E1&  2.697E-05&  7.931E+07&  2.110E-03&  1.308E-03&  8.425E+07&  2.241E-03&  1.390E-03&   B+  \\      
23&   83&  147&  2.156686E+02&  E1&  2.239E-05&  6.583E+07&  2.295E-03&  1.630E-03&  6.849E+07&  2.388E-03&  1.696E-03&   B+  \\      
23&   94&  147&  2.996358E+02&  E1&  1.341E-05&  3.942E+07&  2.653E-03&  2.617E-03&  3.905E+07&  2.628E-03&  2.592E-03&   B+  \\      
23&   97&  147&  3.326965E+02&  E1&  5.765E-05&  1.695E+08&  1.407E-02&  1.541E-02&  1.634E+08&  1.355E-02&  1.485E-02&   B+  \\      
23&   98&  147&  3.522431E+02&  E1&  1.703E-05&  5.009E+07&  4.658E-03&  5.402E-03&  4.969E+07&  4.621E-03&  5.359E-03&   B+  \\      
23&  104&  147&  3.695775E+02&  E1&  8.619E-05&  2.534E+08&  2.595E-02&  3.157E-02&  2.486E+08&  2.545E-02&  3.097E-02&   A+  \\      
23&  105&  147&  3.790144E+02&  E1&  5.089E-04&  1.496E+09&  1.611E-01&  2.010E-01&  1.479E+09&  1.593E-01&  1.987E-01&   A+  \\      
23&  106&  147&  3.848967E+02&  E1&  7.876E-04&  2.316E+09&  2.572E-01&  3.259E-01&  2.300E+09&  2.554E-01&  3.236E-01&   AA  \\      
23&  107&  147&  4.007439E+02&  E1&  1.350E-05&  3.969E+07&  4.778E-03&  6.303E-03&  3.994E+07&  4.808E-03&  6.344E-03&   B+  \\      
23&  108&  147&  4.239062E+02&  E1&  2.637E-04&  7.753E+08&  1.044E-01&  1.457E-01&  7.710E+08&  1.039E-01&  1.449E-01&   AA  \\      
23&    1&  148&  1.661911E+01&  E2&  9.518E-04&  3.000E+09&  3.727E-04&  1.019E-02&  3.001E+09&  3.728E-04&  1.019E-02&   C+  \\      
23&    6&  148&  1.902747E+01&  E1&  4.314E-01&  1.360E+12&  2.214E-01&  1.387E-02&  1.361E+12&  2.216E-01&  1.388E-02&   A+  \\      
23&    7&  148&  1.916276E+01&  E1&  5.587E-01&  1.761E+12&  2.909E-01&  1.835E-02&  1.763E+12&  2.912E-01&  1.837E-02&   A+  \\      
23&    8&  148&  1.925146E+01&  E1&  1.472E-03&  4.642E+09&  7.737E-04&  4.904E-05&  4.608E+09&  7.681E-04&  4.868E-05&   C+  \\      
23&    9&  148&  2.011494E+01&  E1&  1.096E-03&  3.454E+09&  6.285E-04&  4.162E-05&  3.461E+09&  6.298E-04&  4.171E-05&   C+  \\      
23&   12&  148&  8.867233E+01&  E1&  7.592E-05&  2.393E+08&  8.463E-04&  2.471E-04&  2.346E+08&  8.295E-04&  2.421E-04&   B+  \\      
23&   24&  148&  1.086927E+02&  E1&  1.416E-05&  4.463E+07&  2.371E-04&  8.485E-05&  4.450E+07&  2.365E-04&  8.462E-05&   C+  \\      
23&   43&  148&  1.387915E+02&  E1&  4.695E-05&  1.480E+08&  1.282E-03&  5.858E-04&  1.470E+08&  1.274E-03&  5.819E-04&   B+  \\      
23&   44&  148&  1.387942E+02&  E1&  1.943E-04&  6.125E+08&  5.306E-03&  2.425E-03&  5.948E+08&  5.154E-03&  2.355E-03&   B+  \\      
23&   45&  148&  1.388101E+02&  E1&  1.019E-05&  3.211E+07&  2.782E-04&  1.272E-04&  3.148E+07&  2.728E-04&  1.247E-04&   B+  \\      
23&   52&  148&  1.480908E+02&  E1&  1.110E-03&  3.500E+09&  3.452E-02&  1.683E-02&  3.366E+09&  3.320E-02&  1.619E-02&   B+  \\      
23&   53&  148&  1.503436E+02&  E1&  2.856E-03&  9.002E+09&  9.152E-02&  4.530E-02&  8.849E+09&  8.995E-02&  4.452E-02&   A+  \\      
23&   56&  148&  1.660502E+02&  E1&  1.427E-04&  4.500E+08&  5.580E-03&  3.050E-03&  4.331E+08&  5.370E-03&  2.936E-03&   B+  \\      
23&   70&  148&  1.872370E+02&  E1&  1.428E-05&  4.501E+07&  7.097E-04&  4.374E-04&  4.826E+07&  7.610E-04&  4.691E-04&   B+  \\      
23&   71&  148&  1.881445E+02&  E1&  3.683E-05&  1.161E+08&  1.849E-03&  1.145E-03&  1.143E+08&  1.820E-03&  1.128E-03&   B+  \\      
23&   74&  148&  1.929238E+02&  E1&  7.068E-05&  2.228E+08&  3.730E-03&  2.369E-03&  2.242E+08&  3.753E-03&  2.384E-03&   B+  \\      
23&   89&  148&  2.370229E+02&  E1&  1.049E-05&  3.307E+07&  8.356E-04&  6.521E-04&  3.271E+07&  8.265E-04&  6.449E-04&   B+  \\      
23&   98&  148&  3.514152E+02&  E1&  1.572E-05&  4.956E+07&  2.753E-03&  3.185E-03&  4.608E+07&  2.559E-03&  2.961E-03&   B   \\      
23&  101&  148&  3.622294E+02&  E1&  1.202E-05&  3.790E+07&  2.237E-03&  2.667E-03&  3.714E+07&  2.192E-03&  2.614E-03&   B+  \\      
23&  105&  148&  3.780561E+02&  E1&  1.285E-03&  4.052E+09&  2.604E-01&  3.242E-01&  4.009E+09&  2.577E-01&  3.208E-01&   A+  \\      
23&  106&  148&  3.839084E+02&  E1&  3.996E-04&  1.260E+09&  8.351E-02&  1.055E-01&  1.230E+09&  8.155E-02&  1.031E-01&   A   \\      
23&  109&  148&  4.284688E+02&  E1&  2.525E-05&  7.959E+07&  6.572E-03&  9.270E-03&  8.207E+07&  6.776E-03&  9.558E-03&   B+  \\      
23&    1&  149&  1.656964E+01&  E2&  3.172E-04&  6.478E+08&  1.333E-04&  3.612E-03&  6.482E+08&  1.334E-04&  3.615E-03&   C+  \\      
23&    2&  149&  1.670510E+01&  E2&  8.493E-04&  1.734E+09&  3.628E-04&  1.007E-02&  1.735E+09&  3.629E-04&  1.008E-02&   C+  \\      
23&    3&  149&  1.670810E+01&  E2&  4.106E-04&  8.385E+08&  1.755E-04&  4.874E-03&  8.386E+08&  1.755E-04&  4.875E-03&   C+  \\      
23&    6&  149&  1.896266E+01&  E1&  9.072E-01&  1.853E+12&  4.994E-01&  3.118E-02&  1.855E+12&  4.999E-01&  3.121E-02&   A+  \\      
23&    7&  149&  1.909702E+01&  E1&  8.332E-02&  1.702E+11&  4.651E-02&  2.924E-03&  1.703E+11&  4.654E-02&  2.926E-03&   B+  \\      
23&    9&  149&  2.004252E+01&  E1&  2.137E-05&  4.364E+07&  1.314E-05&  8.671E-07&  4.517E+07&  1.360E-05&  8.974E-07&   C   \\      
23&   12&  149&  8.728211E+01&  E1&  2.601E-05&  5.312E+07&  3.034E-04&  8.717E-05&  5.183E+07&  2.960E-04&  8.505E-05&   C+  \\      
23&   13&  149&  9.468564E+01&  E1&  4.279E-05&  8.738E+07&  5.872E-04&  1.830E-04&  8.696E+07&  5.844E-04&  1.822E-04&   B+  \\      
23&   24&  149&  1.066112E+02&  E1&  1.807E-05&  3.690E+07&  3.144E-04&  1.104E-04&  3.683E+07&  3.138E-04&  1.101E-04&   B+  \\      
23&   42&  149&  1.354012E+02&  E1&  1.469E-04&  2.999E+08&  4.122E-03&  1.837E-03&  2.907E+08&  3.995E-03&  1.781E-03&   B+  \\      
23&   52&  149&  1.442535E+02&  E1&  3.541E-03&  7.230E+09&  1.128E-01&  5.356E-02&  7.205E+09&  1.124E-01&  5.337E-02&   A+  \\      
23&   53&  149&  1.463902E+02&  E1&  3.289E-04&  6.717E+08&  1.079E-02&  5.200E-03&  7.317E+08&  1.175E-02&  5.665E-03&   B   \\      
23&   54&  149&  1.466224E+02&  E1&  5.817E-04&  1.188E+09&  1.914E-02&  9.241E-03&  1.127E+09&  1.817E-02&  8.770E-03&   B+  \\      
23&   56&  149&  1.612408E+02&  E1&  1.763E-04&  3.600E+08&  7.015E-03&  3.724E-03&  3.630E+08&  7.075E-03&  3.756E-03&   B+  \\      
23&   57&  149&  1.634323E+02&  E1&  3.018E-05&  6.163E+07&  1.234E-03&  6.639E-04&  5.669E+07&  1.135E-03&  6.107E-04&   B   \\      
23&   62&  149&  1.685428E+02&  E1&  1.731E-05&  3.535E+07&  7.526E-04&  4.176E-04&  3.914E+07&  8.335E-04&  4.625E-04&   B   \\      
23&   66&  149&  1.753779E+02&  E1&  1.815E-04&  3.707E+08&  8.546E-03&  4.934E-03&  3.665E+08&  8.450E-03&  4.878E-03&   B+  \\      
23&   74&  149&  1.864621E+02&  E1&  1.703E-05&  3.479E+07&  9.066E-04&  5.565E-04&  3.452E+07&  8.996E-04&  5.522E-04&   B+  \\      
23&   77&  149&  1.980615E+02&  E1&  1.342E-05&  2.740E+07&  8.057E-04&  5.253E-04&  2.845E+07&  8.365E-04&  5.454E-04&   B+  \\      
23&   80&  149&  2.044842E+02&  E1&  1.878E-05&  3.836E+07&  1.202E-03&  8.094E-04&  3.744E+07&  1.174E-03&  7.901E-04&   B+  \\      
23&   86&  149&  2.144389E+02&  E1&  2.410E-05&  4.921E+07&  1.696E-03&  1.197E-03&  5.203E+07&  1.793E-03&  1.266E-03&   B+  \\      
23&   88&  149&  2.272446E+02&  E1&  1.193E-05&  2.437E+07&  9.433E-04&  7.057E-04&  2.419E+07&  9.365E-04&  7.006E-04&   B+  \\      
23&   97&  149&  3.132776E+02&  E1&  4.995E-05&  1.020E+08&  7.504E-03&  7.740E-03&  9.656E+07&  7.104E-03&  7.327E-03&   B+  \\      
23&  101&  149&  3.401005E+02&  E1&  1.828E-05&  3.734E+07&  3.237E-03&  3.625E-03&  3.709E+07&  3.216E-03&  3.601E-03&   B+  \\      
23&  104&  149&  3.457687E+02&  E1&  4.326E-05&  8.835E+07&  7.918E-03&  9.013E-03&  8.458E+07&  7.580E-03&  8.629E-03&   B+  \\      
23&  105&  149&  3.540154E+02&  E1&  2.835E-04&  5.790E+08&  5.440E-02&  6.340E-02&  5.702E+08&  5.357E-02&  6.243E-02&   A+  \\      
23&  106&  149&  3.591420E+02&  E1&  7.946E-05&  1.623E+08&  1.569E-02&  1.855E-02&  1.616E+08&  1.562E-02&  1.847E-02&   A+  \\      
23&  108&  149&  3.928769E+02&  E1&  1.504E-03&  3.072E+09&  3.554E-01&  4.597E-01&  3.056E+09&  3.536E-01&  4.573E-01&   AA  \\      
23&  109&  149&  3.978487E+02&  E1&  5.504E-04&  1.124E+09&  1.334E-01&  1.747E-01&  1.108E+09&  1.315E-01&  1.722E-01&   A+  \\      
23&  112&  149&  4.187992E+02&  E1&  5.022E-05&  1.026E+08&  1.348E-02&  1.859E-02&  1.026E+08&  1.348E-02&  1.859E-02&   A+  \\      
23&    1&  150&  1.653949E+01&  E2&  1.444E-04&  8.826E+08&  2.534E-04&  6.828E-03&  8.836E+08&  2.537E-04&  6.836E-03&   C+  \\      
23&    2&  150&  1.667446E+01&  E2&  4.042E-04&  2.471E+09&  7.209E-04&  1.991E-02&  2.473E+09&  7.214E-04&  1.992E-02&   C+  \\      
23&    6&  150&  1.892319E+01&  E1&  9.962E-01&  6.089E+12&  2.288E+00&  1.426E-01&  6.099E+12&  2.292E+00&  1.428E-01&   AA  \\      
23&   24&  150&  1.053753E+02&  E1&  2.054E-05&  1.256E+08&  1.463E-03&  5.076E-04&  1.263E+08&  1.471E-03&  5.104E-04&   B+  \\      
23&   42&  150&  1.334139E+02&  E1&  3.262E-05&  1.994E+08&  3.724E-03&  1.636E-03&  1.950E+08&  3.643E-03&  1.600E-03&   B+  \\      
23&   46&  150&  1.336411E+02&  E1&  6.380E-05&  3.899E+08&  7.309E-03&  3.216E-03&  3.764E+08&  7.056E-03&  3.104E-03&   B+  \\      
23&   54&  150&  1.442949E+02&  E1&  2.071E-03&  1.266E+10&  2.766E-01&  1.314E-01&  1.259E+10&  2.751E-01&  1.307E-01&   AA  \\      
23&   57&  150&  1.605457E+02&  E1&  4.136E-05&  2.528E+08&  6.837E-03&  3.614E-03&  2.542E+08&  6.875E-03&  3.634E-03&   B+  \\      
23&   68&  150&  1.748647E+02&  E1&  5.353E-05&  3.272E+08&  1.050E-02&  6.044E-03&  3.200E+08&  1.027E-02&  5.911E-03&   B+  \\      
23&   97&  150&  3.028403E+02&  E1&  4.072E-05&  2.489E+08&  2.395E-02&  2.388E-02&  2.457E+08&  2.365E-02&  2.358E-02&   A+  \\      
23&   98&  150&  3.189512E+02&  E1&  2.705E-05&  1.653E+08&  1.765E-02&  1.853E-02&  1.659E+08&  1.771E-02&  1.860E-02&   A+  \\      
23&  104&  150&  3.330980E+02&  E1&  4.873E-05&  2.978E+08&  3.468E-02&  3.803E-02&  2.961E+08&  3.448E-02&  3.781E-02&   A+  \\      
23&  109&  150&  3.811656E+02&  E1&  7.649E-04&  4.676E+09&  7.129E-01&  8.946E-01&  4.626E+09&  7.054E-01&  8.851E-01&   A+  \\      
23&    2&  151&  1.667344E+01&  E2&  6.250E-04&  2.827E+09&  3.534E-04&  9.757E-03&  2.828E+09&  3.536E-04&  9.762E-03&   C+  \\      
23&    6&  151&  1.892188E+01&  E1&  2.138E-03&  9.670E+09&  1.557E-03&  9.701E-05&  9.683E+09&  1.559E-03&  9.713E-05&   C+  \\      
23&    7&  151&  1.905566E+01&  E1&  2.773E-01&  1.254E+12&  2.048E-01&  1.285E-02&  1.255E+12&  2.049E-01&  1.286E-02&   A+  \\      
23&    8&  151&  1.914337E+01&  E1&  7.147E-01&  3.232E+12&  5.328E-01&  3.358E-02&  3.236E+12&  5.334E-01&  3.361E-02&   A+  \\      
23&    9&  151&  1.999696E+01&  E1&  2.661E-04&  1.204E+09&  2.165E-04&  1.425E-05&  1.209E+09&  2.175E-04&  1.432E-05&   C+  \\      
23&   13&  151&  9.367738E+01&  E1&  1.107E-05&  5.008E+07&  1.976E-04&  6.095E-05&  5.027E+07&  1.984E-04&  6.119E-05&   C+  \\      
23&   20&  151&  1.020833E+02&  E1&  2.212E-05&  1.001E+08&  4.689E-04&  1.576E-04&  1.002E+08&  4.698E-04&  1.579E-04&   B+  \\      
23&   44&  151&  1.333652E+02&  E1&  3.426E-05&  1.549E+08&  1.239E-03&  5.441E-04&  1.519E+08&  1.215E-03&  5.334E-04&   B+  \\      
23&   45&  151&  1.333799E+02&  E1&  1.247E-05&  5.638E+07&  4.511E-04&  1.981E-04&  5.570E+07&  4.457E-04&  1.957E-04&   B+  \\      
23&   52&  151&  1.419263E+02&  E1&  2.606E-03&  1.179E+10&  1.068E-01&  4.989E-02&  1.152E+10&  1.044E-01&  4.877E-02&   A   \\      
23&   53&  151&  1.439941E+02&  E1&  9.598E-04&  4.341E+09&  4.048E-02&  1.919E-02&  4.323E+09&  4.031E-02&  1.911E-02&   A+  \\      
23&   62&  151&  1.653745E+02&  E1&  1.408E-05&  6.369E+07&  7.835E-04&  4.265E-04&  6.226E+07&  7.658E-04&  4.169E-04&   B+  \\      
23&   67&  151&  1.737294E+02&  E1&  5.613E-05&  2.538E+08&  3.446E-03&  1.971E-03&  2.613E+08&  3.547E-03&  2.029E-03&   B+  \\      
23&   69&  151&  1.766981E+02&  E1&  3.140E-05&  1.420E+08&  1.994E-03&  1.160E-03&  1.380E+08&  1.938E-03&  1.128E-03&   B+  \\      
23&   72&  151&  1.791567E+02&  E1&  3.743E-05&  1.693E+08&  2.444E-03&  1.441E-03&  1.740E+08&  2.512E-03&  1.482E-03&   B+  \\      
23&  108&  151&  3.760815E+02&  E1&  3.771E-04&  1.706E+09&  1.085E-01&  1.343E-01&  1.685E+09&  1.072E-01&  1.327E-01&   A+  \\      
23&  109&  151&  3.806349E+02&  E1&  1.596E-05&  7.220E+07&  4.705E-03&  5.896E-03&  7.434E+07&  4.844E-03&  6.070E-03&   B+  \\      
23&  110&  151&  3.824942E+02&  E1&  6.292E-04&  2.846E+09&  1.872E-01&  2.358E-01&  2.815E+09&  1.852E-01&  2.332E-01&   A+  \\      
23&  112&  151&  3.997680E+02&  E1&  8.524E-05&  3.855E+08&  2.771E-02&  3.647E-02&  3.804E+08&  2.735E-02&  3.599E-02&   A+  \\      
23&    2&  152&  1.663495E+01&  E2&  2.271E-04&  8.711E+08&  1.807E-04&  4.954E-03&  8.716E+08&  1.808E-04&  4.957E-03&   C+  \\      
23&    3&  152&  1.663793E+01&  E2&  5.591E-04&  2.144E+09&  4.450E-04&  1.221E-02&  2.145E+09&  4.452E-04&  1.221E-02&   C+  \\      
23&    6&  152&  1.887232E+01&  E1&  7.763E-03&  2.977E+10&  7.949E-03&  4.939E-04&  2.986E+10&  7.972E-03&  4.953E-04&   B+  \\      
23&    7&  152&  1.900540E+01&  E1&  9.848E-01&  3.777E+12&  1.023E+00&  6.398E-02&  3.782E+12&  1.024E+00&  6.408E-02&   A+  \\      
23&    9&  152&  1.994163E+01&  E1&  6.770E-04&  2.597E+09&  7.740E-04&  5.081E-05&  2.596E+09&  7.740E-04&  5.081E-05&   C+  \\      
23&   12&  152&  8.540044E+01&  E1&  2.729E-05&  1.047E+08&  5.723E-04&  1.609E-04&  1.019E+08&  5.569E-04&  1.566E-04&   B+  \\      
23&   21&  152&  1.011847E+02&  E1&  3.305E-05&  1.268E+08&  9.729E-04&  3.241E-04&  1.268E+08&  9.734E-04&  3.243E-04&   B+  \\      
23&   42&  152&  1.309261E+02&  E1&  4.897E-05&  1.878E+08&  2.413E-03&  1.040E-03&  1.828E+08&  2.348E-03&  1.012E-03&   B+  \\      
23&   44&  152&  1.309418E+02&  E1&  1.445E-05&  5.543E+07&  7.124E-04&  3.071E-04&  5.483E+07&  7.047E-04&  3.038E-04&   B+  \\      
23&   52&  152&  1.391851E+02&  E1&  3.431E-04&  1.316E+09&  1.911E-02&  8.757E-03&  1.331E+09&  1.933E-02&  8.858E-03&   B+  \\      
23&   53&  152&  1.411732E+02&  E1&  1.394E-05&  5.345E+07&  7.985E-04&  3.711E-04&  4.970E+07&  7.425E-04&  3.451E-04&   B   \\      
23&   54&  152&  1.413891E+02&  E1&  3.798E-03&  1.457E+10&  2.183E-01&  1.016E-01&  1.416E+10&  2.122E-01&  9.876E-02&   A   \\      
23&   56&  152&  1.549344E+02&  E1&  3.908E-05&  1.499E+08&  2.697E-03&  1.376E-03&  1.509E+08&  2.715E-03&  1.385E-03&   B+  \\      
23&   60&  152&  1.598290E+02&  E1&  2.085E-05&  7.997E+07&  1.531E-03&  8.058E-04&  7.823E+07&  1.498E-03&  7.882E-04&   B+  \\      
23&   66&  152&  1.679427E+02&  E1&  1.999E-05&  7.665E+07&  1.621E-03&  8.960E-04&  8.050E+07&  1.702E-03&  9.410E-04&   B+  \\      
23&   68&  152&  1.706154E+02&  E1&  3.309E-05&  1.269E+08&  2.770E-03&  1.556E-03&  1.179E+08&  2.572E-03&  1.445E-03&   B   \\      
23&   69&  152&  1.724692E+02&  E1&  1.421E-05&  5.451E+07&  1.215E-03&  6.901E-04&  5.215E+07&  1.163E-03&  6.603E-04&   B+  \\      
23&   71&  152&  1.739999E+02&  E1&  3.200E-05&  1.227E+08&  2.785E-03&  1.595E-03&  1.216E+08&  2.760E-03&  1.581E-03&   B+  \\      
23&   74&  152&  1.780798E+02&  E1&  1.679E-05&  6.439E+07&  1.531E-03&  8.973E-04&  6.518E+07&  1.550E-03&  9.084E-04&   B+  \\      
23&   83&  152&  1.970250E+02&  E1&  2.105E-05&  8.072E+07&  2.349E-03&  1.524E-03&  8.274E+07&  2.408E-03&  1.562E-03&   B+  \\      
23&   98&  152&  3.050918E+02&  E1&  1.472E-05&  5.646E+07&  3.939E-03&  3.957E-03&  5.510E+07&  3.844E-03&  3.861E-03&   B+  \\      
23&  101&  152&  3.132098E+02&  E1&  1.734E-05&  6.651E+07&  4.891E-03&  5.043E-03&  6.662E+07&  4.899E-03&  5.052E-03&   B+  \\      
23&  105&  152&  3.249733E+02&  E1&  2.291E-05&  8.786E+07&  6.955E-03&  7.441E-03&  8.703E+07&  6.890E-03&  7.371E-03&   B+  \\      
23&  106&  152&  3.292881E+02&  E1&  1.761E-05&  6.754E+07&  5.490E-03&  5.951E-03&  6.544E+07&  5.319E-03&  5.766E-03&   B+  \\      
23&  109&  152&  3.615384E+02&  E1&  1.001E-04&  3.839E+08&  3.761E-02&  4.477E-02&  3.787E+08&  3.710E-02&  4.416E-02&   A+  \\      
23&  112&  152&  3.787564E+02&  E1&  1.264E-03&  4.849E+09&  5.214E-01&  6.502E-01&  4.795E+09&  5.157E-01&  6.430E-01&   A+  \\      
23&    2&  153&  1.661801E+01&  E1&  8.097E-01&  3.079E+11&  1.275E-02&  6.974E-04&  3.083E+11&  1.277E-02&  6.984E-04&   B+  \\      
23&    6&  153&  1.885052E+01&  E2&  8.984E-04&  3.416E+08&  1.820E-05&  7.261E-04&  3.412E+08&  1.818E-05&  7.252E-04&   C+  \\      
23&   17&  153&  9.755572E+01&  E1&  6.615E-04&  2.516E+08&  3.589E-04&  1.153E-04&  2.530E+08&  3.609E-04&  1.159E-04&   B+  \\      
23&   22&  153&  1.020845E+02&  E1&  3.822E-04&  1.453E+08&  2.270E-04&  7.630E-05&  1.440E+08&  2.250E-04&  7.563E-05&   C+  \\      
23&   27&  153&  1.096071E+02&  E1&  6.565E-02&  2.496E+10&  4.496E-02&  1.622E-02&  2.485E+10&  4.476E-02&  1.615E-02&   A+  \\      
23&   31&  153&  1.138446E+02&  E1&  1.510E-02&  5.740E+09&  1.115E-02&  4.180E-03&  5.753E+09&  1.118E-02&  4.189E-03&   B+  \\      
23&   36&  153&  1.214962E+02&  E1&  2.606E-02&  9.911E+09&  2.193E-02&  8.773E-03&  9.838E+09&  2.177E-02&  8.708E-03&   B+  \\      
23&   38&  153&  1.252566E+02&  E1&  6.882E-02&  2.617E+10&  6.155E-02&  2.538E-02&  2.627E+10&  6.179E-02&  2.548E-02&   A+  \\      
23&   40&  153&  1.278104E+02&  E1&  4.565E-04&  1.736E+08&  4.251E-04&  1.789E-04&  1.834E+08&  4.492E-04&  1.890E-04&   B+  \\      
23&   48&  153&  1.316612E+02&  E1&  2.357E-03&  8.962E+08&  2.329E-03&  1.009E-03&  8.989E+08&  2.336E-03&  1.013E-03&   B+  \\      
23&   50&  153&  1.354349E+02&  E1&  2.543E-03&  9.670E+08&  2.659E-03&  1.186E-03&  9.509E+08&  2.615E-03&  1.166E-03&   B+  \\      
23&   90&  153&  2.136887E+02&  E1&  2.763E-04&  1.051E+08&  7.192E-04&  5.060E-04&  1.039E+08&  7.113E-04&  5.004E-04&   B+  \\      
23&   99&  153&  3.054445E+02&  E1&  1.296E-03&  4.927E+08&  6.891E-03&  6.930E-03&  4.916E+08&  6.876E-03&  6.914E-03&   B+  \\      
23&  113&  153&  5.172683E+02&  E1&  5.795E-03&  2.203E+09&  8.839E-02&  1.505E-01&  2.221E+09&  8.910E-02&  1.517E-01&   AA  \\      
23&  119&  153&  7.020129E+02&  E1&  2.322E-05&  8.830E+06&  6.524E-04&  1.508E-03&  8.762E+06&  6.474E-04&  1.496E-03&   B+  \\      
23&    1&  154&  1.646562E+01&  E1&  1.450E-01&  8.495E+10&  1.036E-02&  5.615E-04&  8.511E+10&  1.038E-02&  5.625E-04&   B+  \\      
23&    2&  154&  1.659938E+01&  E1&  5.249E-01&  3.076E+11&  3.812E-02&  2.083E-03&  3.084E+11&  3.821E-02&  2.088E-03&   B+  \\      
23&    3&  154&  1.660235E+01&  E1&  6.503E-03&  3.811E+09&  4.725E-04&  2.582E-05&  3.839E+09&  4.759E-04&  2.601E-05&   C+  \\      
23&    4&  154&  1.680088E+01&  E1&  5.561E-05&  3.259E+07&  4.137E-06&  2.288E-07&  3.468E+07&  4.403E-06&  2.435E-07&   C   \\      
23&    5&  154&  1.713702E+01&  E1&  1.922E-01&  1.126E+11&  1.487E-02&  8.392E-04&  1.128E+11&  1.490E-02&  8.409E-04&   B+  \\      
23&    6&  154&  1.882655E+01&  E2&  4.677E-04&  2.741E+08&  4.369E-05&  1.736E-03&  2.737E+08&  4.363E-05&  1.734E-03&   C+  \\      
23&    7&  154&  1.895899E+01&  E2&  5.150E-05&  3.018E+07&  4.879E-06&  1.980E-04&  3.016E+07&  4.876E-06&  1.979E-04&   C+  \\      
23&    9&  154&  1.989053E+01&  E2&  3.043E-05&  1.783E+07&  3.173E-06&  1.487E-04&  1.781E+07&  3.169E-06&  1.486E-04&   C+  \\      
23&   10&  154&  2.323524E+01&  E1&  3.547E-03&  2.079E+09&  5.047E-04&  3.861E-05&  2.081E+09&  5.053E-04&  3.865E-05&   C+  \\      
23&   17&  154&  9.691737E+01&  E1&  5.768E-05&  3.380E+07&  1.428E-04&  4.557E-05&  3.232E+07&  1.365E-04&  4.356E-05&   C+  \\      
23&   18&  154&  9.718121E+01&  E1&  7.662E-04&  4.490E+08&  1.907E-03&  6.102E-04&  4.482E+08&  1.904E-03&  6.090E-04&   B+  \\      
23&   22&  154&  1.013857E+02&  E1&  6.548E-04&  3.837E+08&  1.774E-03&  5.921E-04&  3.816E+08&  1.764E-03&  5.889E-04&   B+  \\      
23&   23&  154&  1.022862E+02&  E1&  6.447E-04&  3.778E+08&  1.778E-03&  5.986E-04&  3.726E+08&  1.753E-03&  5.904E-04&   B+  \\      
23&   28&  154&  1.108318E+02&  E1&  5.715E-02&  3.349E+10&  1.850E-01&  6.751E-02&  3.340E+10&  1.845E-01&  6.733E-02&   A+  \\      
23&   30&  154&  1.125142E+02&  E1&  1.272E-03&  7.452E+08&  4.243E-03&  1.572E-03&  7.403E+08&  4.215E-03&  1.561E-03&   B+  \\      
23&   31&  154&  1.129763E+02&  E1&  4.190E-03&  2.455E+09&  1.409E-02&  5.242E-03&  2.447E+09&  1.405E-02&  5.225E-03&   B+  \\      
23&   35&  154&  1.200480E+02&  E1&  4.243E-03&  2.486E+09&  1.612E-02&  6.369E-03&  2.494E+09&  1.616E-02&  6.388E-03&   B+  \\      
23&   36&  154&  1.205077E+02&  E1&  2.531E-03&  1.483E+09&  9.689E-03&  3.844E-03&  1.461E+09&  9.544E-03&  3.786E-03&   B+  \\      
23&   37&  154&  1.227985E+02&  E1&  1.482E-03&  8.685E+08&  5.891E-03&  2.381E-03&  8.666E+08&  5.877E-03&  2.376E-03&   B+  \\      
23&   38&  154&  1.242062E+02&  E1&  3.138E-02&  1.839E+10&  1.276E-01&  5.218E-02&  1.846E+10&  1.281E-01&  5.236E-02&   A+  \\      
23&   39&  154&  1.258455E+02&  E1&  7.245E-03&  4.246E+09&  3.024E-02&  1.253E-02&  4.210E+09&  2.999E-02&  1.242E-02&   A+  \\      
23&   40&  154&  1.267170E+02&  E1&  1.911E-03&  1.120E+09&  8.086E-03&  3.373E-03&  1.135E+09&  8.197E-03&  3.420E-03&   B+  \\      
23&   41&  154&  1.269133E+02&  E1&  4.003E-03&  2.346E+09&  1.700E-02&  7.101E-03&  2.343E+09&  1.697E-02&  7.092E-03&   B+  \\      
23&   48&  154&  1.305012E+02&  E1&  5.462E-05&  3.201E+07&  2.452E-04&  1.053E-04&  3.165E+07&  2.424E-04&  1.041E-04&   B+  \\      
23&   49&  154&  1.327685E+02&  E1&  2.866E-03&  1.680E+09&  1.332E-02&  5.820E-03&  1.691E+09&  1.341E-02&  5.861E-03&   B+  \\      
23&   50&  154&  1.342077E+02&  E1&  2.309E-04&  1.353E+08&  1.096E-03&  4.844E-04&  1.389E+08&  1.125E-03&  4.971E-04&   B+  \\      
23&   51&  154&  1.347116E+02&  E1&  6.234E-04&  3.653E+08&  2.982E-03&  1.322E-03&  3.607E+08&  2.944E-03&  1.306E-03&   B+  \\      
23&   55&  154&  1.398492E+02&  E1&  6.056E-04&  3.549E+08&  3.122E-03&  1.437E-03&  3.479E+08&  3.060E-03&  1.409E-03&   B+  \\      
23&   61&  154&  1.569364E+02&  E1&  7.591E-04&  4.449E+08&  4.928E-03&  2.546E-03&  4.516E+08&  5.003E-03&  2.585E-03&   B+  \\      
23&   90&  154&  2.106496E+02&  E1&  6.710E-05&  3.932E+07&  7.848E-04&  5.442E-04&  3.927E+07&  7.837E-04&  5.435E-04&   B+  \\      
23&   99&  154&  2.992729E+02&  E1&  4.701E-05&  2.755E+07&  1.110E-03&  1.093E-03&  2.757E+07&  1.111E-03&  1.094E-03&   B+  \\      
23&  100&  154&  3.008191E+02&  E1&  3.461E-04&  2.028E+08&  8.254E-03&  8.174E-03&  2.023E+08&  8.235E-03&  8.155E-03&   B+  \\      
23&  111&  154&  3.502745E+02&  E1&  1.281E-04&  7.506E+07&  4.142E-03&  4.776E-03&  7.471E+07&  4.123E-03&  4.754E-03&   B+  \\      
23&  113&  154&  4.998129E+02&  E1&  3.735E-03&  2.189E+09&  2.459E-01&  4.047E-01&  2.202E+09&  2.474E-01&  4.071E-01&   AA  \\      
23&  114&  154&  5.896323E+02&  E1&  1.000E-04&  5.860E+07&  9.163E-03&  1.779E-02&  5.980E+07&  9.351E-03&  1.815E-02&   A   \\      
23&  115&  154&  6.253444E+02&  E1&  1.489E-04&  8.728E+07&  1.535E-02&  3.160E-02&  8.832E+07&  1.553E-02&  3.198E-02&   A+  \\      
23&  119&  154&  6.702453E+02&  E1&  3.714E-05&  2.176E+07&  4.397E-03&  9.703E-03&  2.208E+07&  4.462E-03&  9.845E-03&   B+  \\      
23&    1&  155&  1.642382E+01&  E1&  4.353E-01&  1.765E+11&  3.568E-02&  1.929E-03&  1.768E+11&  3.576E-02&  1.933E-03&   B+  \\      
23&    2&  155&  1.655690E+01&  E1&  2.603E-01&  1.055E+11&  2.169E-02&  1.182E-03&  1.060E+11&  2.178E-02&  1.187E-03&   B+  \\      
23&    4&  155&  1.675737E+01&  E1&  1.219E-01&  4.941E+10&  1.040E-02&  5.738E-04&  4.958E+10&  1.044E-02&  5.758E-04&   B+  \\      
23&    6&  155&  1.877193E+01&  E2&  4.234E-04&  1.717E+08&  4.534E-05&  1.786E-03&  1.714E+08&  4.529E-05&  1.784E-03&   C+  \\      
23&    7&  155&  1.890359E+01&  E2&  2.725E-04&  1.105E+08&  2.959E-05&  1.190E-03&  1.104E+08&  2.957E-05&  1.190E-03&   C+  \\      
23&    8&  155&  1.898991E+01&  E2&  4.078E-05&  1.653E+07&  4.468E-06&  1.823E-04&  1.652E+07&  4.467E-06&  1.822E-04&   C+  \\      
23&    9&  155&  1.982957E+01&  E2&  4.624E-05&  1.875E+07&  5.525E-06&  2.566E-04&  1.873E+07&  5.521E-06&  2.564E-04&   C+  \\      
23&   17&  155&  9.548697E+01&  E1&  1.894E-05&  7.677E+06&  5.247E-05&  1.649E-05&  7.435E+06&  5.082E-05&  1.597E-05&   C+  \\      
23&   18&  155&  9.574307E+01&  E1&  2.546E-04&  1.032E+08&  7.092E-04&  2.235E-04&  1.001E+08&  6.881E-04&  2.169E-04&   B+  \\      
23&   19&  155&  9.666269E+01&  E1&  1.328E-03&  5.385E+08&  3.771E-03&  1.200E-03&  5.359E+08&  3.753E-03&  1.194E-03&   B+  \\      
23&   22&  155&  9.982145E+01&  E1&  5.802E-05&  2.352E+07&  1.757E-04&  5.774E-05&  2.389E+07&  1.784E-04&  5.863E-05&   C+  \\      
23&   23&  155&  1.006943E+02&  E1&  4.180E-04&  1.695E+08&  1.288E-03&  4.270E-04&  1.701E+08&  1.293E-03&  4.285E-04&   B+  \\      
23&   28&  155&  1.089651E+02&  E1&  1.492E-03&  6.046E+08&  5.382E-03&  1.930E-03&  6.038E+08&  5.374E-03&  1.928E-03&   B+  \\      
23&   29&  155&  1.104997E+02&  E1&  6.386E-02&  2.589E+10&  2.370E-01&  8.620E-02&  2.580E+10&  2.362E-01&  8.591E-02&   A+  \\      
23&   30&  155&  1.105910E+02&  E1&  8.374E-03&  3.395E+09&  3.112E-02&  1.133E-02&  3.387E+09&  3.105E-02&  1.131E-02&   A+  \\      
23&   31&  155&  1.110373E+02&  E1&  4.773E-04&  1.935E+08&  1.788E-03&  6.537E-04&  1.926E+08&  1.780E-03&  6.506E-04&   B+  \\      
23&   32&  155&  1.119028E+02&  E1&  1.581E-02&  6.408E+09&  6.015E-02&  2.216E-02&  6.370E+09&  5.979E-02&  2.203E-02&   A+  \\      
23&   33&  155&  1.130996E+02&  E1&  7.013E-04&  2.843E+08&  2.726E-03&  1.015E-03&  2.814E+08&  2.698E-03&  1.005E-03&   B+  \\      
23&   36&  155&  1.183041E+02&  E1&  1.654E-04&  6.704E+07&  7.034E-04&  2.739E-04&  6.426E+07&  6.742E-04&  2.626E-04&   B+  \\      
23&   37&  155&  1.205112E+02&  E1&  7.218E-04&  2.926E+08&  3.186E-03&  1.264E-03&  2.914E+08&  3.172E-03&  1.258E-03&   B+  \\      
23&   38&  155&  1.218667E+02&  E1&  3.788E-03&  1.536E+09&  1.710E-02&  6.859E-03&  1.538E+09&  1.712E-02&  6.869E-03&   B+  \\      
23&   39&  155&  1.234443E+02&  E1&  8.139E-04&  3.299E+08&  3.769E-03&  1.532E-03&  3.327E+08&  3.801E-03&  1.545E-03&   B+  \\      
23&   40&  155&  1.242827E+02&  E1&  1.191E-02&  4.828E+09&  5.590E-02&  2.287E-02&  4.854E+09&  5.621E-02&  2.300E-02&   A+  \\      
23&   41&  155&  1.244716E+02&  E1&  4.362E-02&  1.769E+10&  2.054E-01&  8.416E-02&  1.776E+10&  2.062E-01&  8.450E-02&   A+  \\      
23&   47&  155&  1.273629E+02&  E1&  1.319E-02&  5.347E+09&  6.501E-02&  2.726E-02&  5.289E+09&  6.431E-02&  2.697E-02&   A+  \\      
23&   48&  155&  1.279209E+02&  E1&  1.806E-03&  7.319E+08&  8.978E-03&  3.781E-03&  7.429E+08&  9.113E-03&  3.838E-03&   B+  \\      
23&   50&  155&  1.314803E+02&  E1&  4.183E-03&  1.696E+09&  2.197E-02&  9.511E-03&  1.701E+09&  2.204E-02&  9.541E-03&   B+  \\      
23&   51&  155&  1.319639E+02&  E1&  2.560E-04&  1.038E+08&  1.355E-03&  5.885E-04&  9.811E+07&  1.281E-03&  5.564E-04&   B+  \\      
23&   73&  155&  1.666713E+02&  E1&  1.868E-05&  7.571E+06&  1.577E-04&  8.650E-05&  7.328E+06&  1.526E-04&  8.373E-05&   C+  \\      
23&   76&  155&  1.756552E+02&  E1&  1.570E-05&  6.366E+06&  1.472E-04&  8.515E-05&  6.293E+06&  1.455E-04&  8.417E-05&   C+  \\      
23&   85&  155&  1.911002E+02&  E1&  6.709E-05&  2.720E+07&  7.446E-04&  4.684E-04&  2.695E+07&  7.377E-04&  4.641E-04&   B+  \\      
23&   90&  155&  2.040073E+02&  E1&  3.302E-04&  1.339E+08&  4.177E-03&  2.805E-03&  1.343E+08&  4.190E-03&  2.814E-03&   B+  \\      
23&  100&  155&  2.874536E+02&  E1&  2.837E-05&  1.150E+07&  7.123E-04&  6.741E-04&  1.155E+07&  7.153E-04&  6.769E-04&   B+  \\      
23&  103&  155&  2.901165E+02&  E1&  2.598E-04&  1.053E+08&  6.645E-03&  6.346E-03&  1.052E+08&  6.636E-03&  6.338E-03&   B+  \\      
23&  111&  155&  3.322845E+02&  E1&  2.996E-05&  1.214E+07&  1.005E-03&  1.100E-03&  1.209E+07&  1.001E-03&  1.095E-03&   B+  \\      
23&  113&  155&  4.639695E+02&  E1&  7.132E-03&  2.891E+09&  4.665E-01&  7.126E-01&  2.899E+09&  4.678E-01&  7.145E-01&   AA  \\      
23&  115&  155&  5.702280E+02&  E1&  5.351E-04&  2.169E+08&  5.288E-02&  9.926E-02&  2.187E+08&  5.331E-02&  1.001E-01&   A+  \\      
23&    1&  156&  1.640354E+01&  E1&  1.704E-03&  3.372E+09&  4.081E-04&  2.204E-05&  3.422E+09&  4.141E-04&  2.236E-05&   C+  \\      
23&    2&  156&  1.653629E+01&  E1&  1.789E-05&  3.541E+07&  4.355E-06&  2.371E-07&  3.650E+07&  4.489E-06&  2.444E-07&   C   \\      
23&    3&  156&  1.653923E+01&  E1&  2.124E-01&  4.203E+11&  5.171E-02&  2.815E-03&  4.215E+11&  5.186E-02&  2.824E-03&   B+  \\      
23&    4&  156&  1.673625E+01&  E1&  2.791E-02&  5.522E+10&  6.957E-03&  3.833E-04&  5.541E+10&  6.980E-03&  3.846E-04&   B+  \\      
23&    5&  156&  1.706978E+01&  E1&  7.118E-01&  1.408E+12&  1.846E-01&  1.037E-02&  1.413E+12&  1.851E-01&  1.040E-02&   A+  \\      
23&    7&  156&  1.887672E+01&  E2&  4.420E-05&  8.745E+07&  1.402E-05&  5.615E-04&  8.740E+07&  1.401E-05&  5.611E-04&   C+  \\      
23&    9&  156&  1.980000E+01&  E2&  1.216E-04&  2.406E+08&  4.242E-05&  1.961E-03&  2.404E+08&  4.239E-05&  1.960E-03&   C+  \\      
23&   10&  156&  2.311179E+01&  E1&  9.609E-03&  1.901E+10&  4.568E-03&  3.475E-04&  1.903E+10&  4.572E-03&  3.479E-04&   B+  \\      
23&   17&  156&  9.480528E+01&  E1&  1.556E-05&  3.079E+07&  1.245E-04&  3.885E-05&  3.061E+07&  1.238E-04&  3.863E-05&   C+  \\      
23&   22&  156&  9.907671E+01&  E1&  8.150E-04&  1.613E+09&  7.119E-03&  2.322E-03&  1.603E+09&  7.075E-03&  2.308E-03&   B+  \\      
23&   23&  156&  9.993649E+01&  E1&  2.509E-05&  4.964E+07&  2.230E-04&  7.336E-05&  5.148E+07&  2.313E-04&  7.609E-05&   C+  \\      
23&   25&  156&  1.003264E+02&  E1&  9.225E-05&  1.825E+08&  8.263E-04&  2.729E-04&  1.814E+08&  8.212E-04&  2.712E-04&   B+  \\      
23&   27&  156&  1.061471E+02&  E1&  1.708E-03&  3.379E+09&  1.712E-02&  5.983E-03&  3.368E+09&  1.707E-02&  5.964E-03&   B+  \\      
23&   28&  156&  1.080783E+02&  E1&  6.197E-05&  1.226E+08&  6.442E-04&  2.292E-04&  1.204E+08&  6.328E-04&  2.252E-04&   B+  \\      
23&   30&  156&  1.096776E+02&  E1&  7.827E-03&  1.549E+10&  8.379E-02&  3.025E-02&  1.543E+10&  8.349E-02&  3.015E-02&   A+  \\      
23&   31&  156&  1.101166E+02&  E1&  5.050E-04&  9.991E+08&  5.449E-03&  1.975E-03&  9.931E+08&  5.416E-03&  1.963E-03&   B+  \\      
23&   35&  156&  1.168242E+02&  E1&  1.730E-03&  3.424E+09&  2.101E-02&  8.082E-03&  3.403E+09&  2.089E-02&  8.035E-03&   B+  \\      
23&   36&  156&  1.172595E+02&  E1&  2.366E-03&  4.681E+09&  2.895E-02&  1.118E-02&  4.662E+09&  2.883E-02&  1.113E-02&   A+  \\      
23&   37&  156&  1.194274E+02&  E1&  1.140E-04&  2.255E+08&  1.447E-03&  5.688E-04&  2.238E+08&  1.436E-03&  5.645E-04&   B+  \\      
23&   38&  156&  1.207585E+02&  E1&  1.728E-03&  3.419E+09&  2.243E-02&  8.916E-03&  3.436E+09&  2.253E-02&  8.958E-03&   B+  \\      
23&   40&  156&  1.231304E+02&  E1&  2.310E-03&  4.572E+09&  3.117E-02&  1.264E-02&  4.600E+09&  3.137E-02&  1.271E-02&   A+  \\      
23&   41&  156&  1.233157E+02&  E1&  7.924E-03&  1.568E+10&  1.072E-01&  4.353E-02&  1.577E+10&  1.079E-01&  4.379E-02&   A+  \\      
23&   48&  156&  1.267004E+02&  E1&  8.658E-04&  1.713E+09&  1.237E-02&  5.159E-03&  1.692E+09&  1.221E-02&  5.095E-03&   B+  \\      
23&   49&  156&  1.288365E+02&  E1&  1.474E-03&  2.916E+09&  2.177E-02&  9.234E-03&  2.923E+09&  2.182E-02&  9.256E-03&   B+  \\      
23&   50&  156&  1.301913E+02&  E1&  3.142E-04&  6.217E+08&  4.740E-03&  2.031E-03&  6.107E+08&  4.656E-03&  1.995E-03&   B+  \\      
23&   51&  156&  1.306654E+02&  E1&  1.457E-03&  2.882E+09&  2.213E-02&  9.520E-03&  2.864E+09&  2.199E-02&  9.459E-03&   B+  \\      
23&   55&  156&  1.354935E+02&  E1&  1.172E-03&  2.318E+09&  1.914E-02&  8.538E-03&  2.308E+09&  1.906E-02&  8.500E-03&   B+  \\      
23&   61&  156&  1.514721E+02&  E1&  2.208E-03&  4.369E+09&  4.508E-02&  2.248E-02&  4.347E+09&  4.486E-02&  2.237E-02&   A+  \\      
23&   85&  156&  1.883892E+02&  E1&  9.623E-05&  1.904E+08&  3.039E-03&  1.885E-03&  1.876E+08&  2.995E-03&  1.858E-03&   B+  \\      
23&   90&  156&  2.009207E+02&  E1&  5.267E-05&  1.042E+08&  1.892E-03&  1.251E-03&  1.030E+08&  1.870E-03&  1.237E-03&   B+  \\      
23&   91&  156&  2.062871E+02&  E1&  1.058E-04&  2.094E+08&  4.007E-03&  2.722E-03&  2.084E+08&  3.989E-03&  2.709E-03&   B+  \\      
23&   99&  156&  2.800100E+02&  E1&  2.434E-05&  4.815E+07&  1.698E-03&  1.565E-03&  4.770E+07&  1.682E-03&  1.550E-03&   B+  \\      
23&  100&  156&  2.813632E+02&  E1&  1.645E-04&  3.255E+08&  1.159E-02&  1.074E-02&  3.227E+08&  1.149E-02&  1.064E-02&   A+  \\      
23&  111&  156&  3.241730E+02&  E1&  9.855E-05&  1.950E+08&  9.216E-03&  9.836E-03&  1.955E+08&  9.240E-03&  9.861E-03&   B+  \\      
23&  113&  156&  4.483065E+02&  E1&  5.095E-05&  1.008E+08&  9.113E-03&  1.345E-02&  1.003E+08&  9.066E-03&  1.338E-02&   A+  \\      
23&  114&  156&  5.192538E+02&  E1&  1.009E-03&  1.997E+09&  2.422E-01&  4.140E-01&  2.004E+09&  2.430E-01&  4.154E-01&   AA  \\      
23&    1&  157&  1.637831E+01&  E1&  5.728E-01&  2.690E+11&  5.409E-02&  2.917E-03&  2.696E+11&  5.422E-02&  2.923E-03&   B+  \\      
23&    2&  157&  1.651065E+01&  E1&  1.268E-02&  5.956E+09&  1.217E-03&  6.615E-05&  5.966E+09&  1.219E-03&  6.626E-05&   C+  \\      
23&    4&  157&  1.670999E+01&  E1&  2.063E-01&  9.688E+10&  2.028E-02&  1.115E-03&  9.710E+10&  2.032E-02&  1.118E-03&   B+  \\      
23&    6&  157&  1.871249E+01&  E2&  7.851E-05&  3.687E+07&  9.678E-06&  3.777E-04&  3.682E+07&  9.664E-06&  3.771E-04&   C+  \\      
23&    9&  157&  1.976326E+01&  E2&  1.778E-04&  8.350E+07&  2.445E-05&  1.124E-03&  8.340E+07&  2.442E-05&  1.123E-03&   C+  \\      
23&   17&  157&  9.396870E+01&  E1&  1.532E-04&  7.193E+07&  4.761E-04&  1.473E-04&  7.015E+07&  4.643E-04&  1.436E-04&   B+  \\      
23&   18&  157&  9.421671E+01&  E1&  2.871E-03&  1.348E+09&  8.972E-03&  2.783E-03&  1.327E+09&  8.827E-03&  2.738E-03&   B+  \\      
23&   19&  157&  9.510711E+01&  E1&  1.835E-04&  8.618E+07&  5.843E-04&  1.830E-04&  8.397E+07&  5.693E-04&  1.783E-04&   B+  \\      
23&   22&  157&  9.816341E+01&  E1&  1.412E-03&  6.632E+08&  4.790E-03&  1.548E-03&  6.591E+08&  4.761E-03&  1.539E-03&   B+  \\      
23&   23&  157&  9.900734E+01&  E1&  4.510E-03&  2.118E+09&  1.557E-02&  5.073E-03&  2.115E+09&  1.554E-02&  5.064E-03&   B+  \\      
23&   27&  157&  1.050995E+02&  E1&  8.973E-04&  4.214E+08&  3.489E-03&  1.207E-03&  4.212E+08&  3.487E-03&  1.207E-03&   B+  \\      
23&   28&  157&  1.069924E+02&  E1&  8.692E-03&  4.082E+09&  3.503E-02&  1.234E-02&  4.081E+09&  3.502E-02&  1.234E-02&   A+  \\      
23&   29&  157&  1.084715E+02&  E1&  7.267E-02&  3.413E+10&  3.010E-01&  1.075E-01&  3.412E+10&  3.009E-01&  1.075E-01&   AA  \\      
23&   30&  157&  1.085595E+02&  E1&  1.170E-04&  5.495E+07&  4.854E-04&  1.735E-04&  5.444E+07&  4.810E-04&  1.719E-04&   B+  \\      
23&   31&  157&  1.089896E+02&  E1&  2.025E-03&  9.509E+08&  8.467E-03&  3.038E-03&  9.480E+08&  8.441E-03&  3.029E-03&   B+  \\      
23&   32&  157&  1.098233E+02&  E1&  3.227E-02&  1.516E+10&  1.370E-01&  4.955E-02&  1.513E+10&  1.368E-01&  4.947E-02&   A+  \\      
23&   33&  157&  1.109758E+02&  E1&  3.673E-03&  1.725E+09&  1.593E-02&  5.819E-03&  1.713E+09&  1.581E-02&  5.776E-03&   B+  \\      
23&   36&  157&  1.159823E+02&  E1&  6.993E-03&  3.284E+09&  3.312E-02&  1.264E-02&  3.305E+09&  3.333E-02&  1.273E-02&   A+  \\      
23&   37&  157&  1.181029E+02&  E1&  3.024E-02&  1.420E+10&  1.485E-01&  5.774E-02&  1.420E+10&  1.485E-01&  5.772E-02&   A+  \\      
23&   38&  157&  1.194044E+02&  E1&  4.807E-03&  2.258E+09&  2.413E-02&  9.485E-03&  2.261E+09&  2.416E-02&  9.498E-03&   B+  \\      
23&   39&  157&  1.209186E+02&  E1&  8.618E-03&  4.047E+09&  4.436E-02&  1.766E-02&  4.075E+09&  4.466E-02&  1.778E-02&   A+  \\      
23&   40&  157&  1.217230E+02&  E1&  5.584E-03&  2.623E+09&  2.913E-02&  1.167E-02&  2.639E+09&  2.931E-02&  1.175E-02&   A+  \\      
23&   41&  157&  1.219041E+02&  E1&  1.313E-04&  6.167E+07&  6.870E-04&  2.757E-04&  6.187E+07&  6.892E-04&  2.766E-04&   B+  \\      
23&   47&  157&  1.246760E+02&  E1&  9.888E-05&  4.644E+07&  5.411E-04&  2.221E-04&  4.363E+07&  5.083E-04&  2.086E-04&   B+  \\      
23&   48&  157&  1.252106E+02&  E1&  6.077E-04&  2.854E+08&  3.354E-03&  1.383E-03&  2.871E+08&  3.374E-03&  1.391E-03&   B+  \\      
23&   50&  157&  1.286188E+02&  E1&  1.459E-03&  6.851E+08&  8.496E-03&  3.597E-03&  6.891E+08&  8.545E-03&  3.618E-03&   B+  \\      
23&   51&  157&  1.290815E+02&  E1&  1.388E-03&  6.517E+08&  8.140E-03&  3.459E-03&  6.549E+08&  8.179E-03&  3.476E-03&   B+  \\      
23&   55&  157&  1.337912E+02&  E1&  6.003E-03&  2.819E+09&  3.783E-02&  1.666E-02&  2.857E+09&  3.833E-02&  1.688E-02&   A+  \\      
23&   73&  157&  1.620997E+02&  E1&  2.369E-05&  1.113E+07&  2.191E-04&  1.169E-04&  1.111E+07&  2.188E-04&  1.168E-04&   B+  \\      
23&   76&  157&  1.705851E+02&  E1&  4.073E-04&  1.913E+08&  4.172E-03&  2.343E-03&  1.896E+08&  4.136E-03&  2.323E-03&   B+  \\      
23&   85&  157&  1.851144E+02&  E1&  5.190E-03&  2.437E+09&  6.261E-02&  3.816E-02&  2.420E+09&  6.216E-02&  3.788E-02&   A+  \\      
23&   90&  157&  1.972000E+02&  E1&  1.289E-03&  6.055E+08&  1.765E-02&  1.146E-02&  6.016E+08&  1.754E-02&  1.139E-02&   A+  \\      
23&  100&  157&  2.741205E+02&  E1&  2.720E-05&  1.277E+07&  7.195E-04&  6.493E-04&  1.236E+07&  6.960E-04&  6.281E-04&   B+  \\      
23&  103&  157&  2.765411E+02&  E1&  9.070E-04&  4.260E+08&  2.442E-02&  2.223E-02&  4.195E+08&  2.405E-02&  2.189E-02&   A+  \\      
23&  111&  157&  3.145962E+02&  E1&  7.962E-05&  3.739E+07&  2.774E-03&  2.873E-03&  3.774E+07&  2.800E-03&  2.900E-03&   B+  \\      
23&  113&  157&  4.301958E+02&  E1&  1.132E-03&  5.316E+08&  7.375E-02&  1.044E-01&  5.299E+08&  7.351E-02&  1.041E-01&   AA  \\      
23&  115&  157&  5.200497E+02&  E1&  3.332E-03&  1.565E+09&  3.172E-01&  5.431E-01&  1.571E+09&  3.185E-01&  5.453E-01&   AA  \\      
23&  119&  157&  5.507321E+02&  E1&  1.893E-04&  8.893E+07&  2.022E-02&  3.666E-02&  9.111E+07&  2.071E-02&  3.756E-02&   A   \\      
23&  133&  157&  7.491706E+02&  E1&  1.385E-05&  6.506E+06&  2.737E-03&  6.750E-03&  6.496E+06&  2.733E-03&  6.741E-03&   B+  \\      
23&    1&  158&  1.634113E+01&  E1&  8.418E-03&  4.509E+09&  9.026E-04&  4.856E-05&  4.504E+09&  9.015E-04&  4.850E-05&   C+  \\      
23&    2&  158&  1.647286E+01&  E1&  7.772E-01&  4.164E+11&  8.469E-02&  4.593E-03&  4.176E+11&  8.494E-02&  4.606E-03&   B+  \\      
23&    4&  158&  1.667129E+01&  E1&  1.187E-04&  6.360E+07&  1.325E-05&  7.273E-07&  7.257E+07&  1.512E-05&  8.298E-07&   C   \\      
23&    7&  158&  1.879412E+01&  E2&  1.109E-04&  5.941E+07&  1.573E-05&  6.220E-04&  5.935E+07&  1.572E-05&  6.213E-04&   C+  \\      
23&    8&  158&  1.887944E+01&  E2&  1.616E-04&  8.659E+07&  2.314E-05&  9.272E-04&  8.648E+07&  2.311E-05&  9.261E-04&   C+  \\      
23&    9&  158&  1.970914E+01&  E2&  1.050E-03&  5.627E+08&  1.638E-04&  7.471E-03&  5.621E+08&  1.637E-04&  7.463E-03&   C+  \\      
23&   17&  158&  9.275783E+01&  E1&  4.373E-05&  2.343E+07&  1.511E-04&  4.614E-05&  2.305E+07&  1.487E-04&  4.540E-05&   C+  \\      
23&   18&  158&  9.299948E+01&  E1&  1.436E-05&  7.692E+06&  4.987E-05&  1.527E-05&  7.240E+06&  4.694E-05&  1.437E-05&   C+  \\      
23&   19&  158&  9.386692E+01&  E1&  7.481E-04&  4.008E+08&  2.647E-03&  8.180E-04&  3.927E+08&  2.593E-03&  8.014E-04&   B+  \\      
23&   22&  158&  9.684278E+01&  E1&  2.438E-03&  1.306E+09&  9.183E-03&  2.928E-03&  1.293E+09&  9.092E-03&  2.899E-03&   B+  \\      
23&   23&  158&  9.766407E+01&  E1&  2.106E-04&  1.128E+08&  8.068E-04&  2.594E-04&  1.081E+08&  7.729E-04&  2.485E-04&   B+  \\      
23&   27&  158&  1.035871E+02&  E1&  1.587E-03&  8.504E+08&  6.840E-03&  2.333E-03&  8.483E+08&  6.823E-03&  2.327E-03&   B+  \\      
23&   28&  158&  1.054255E+02&  E1&  2.391E-04&  1.281E+08&  1.067E-03&  3.705E-04&  1.273E+08&  1.061E-03&  3.682E-04&   B+  \\      
23&   29&  158&  1.068613E+02&  E1&  4.065E-04&  2.178E+08&  1.864E-03&  6.559E-04&  2.152E+08&  1.842E-03&  6.482E-04&   B+  \\      
23&   30&  158&  1.069466E+02&  E1&  2.323E-02&  1.244E+10&  1.067E-01&  3.756E-02&  1.244E+10&  1.067E-01&  3.755E-02&   A+  \\      
23&   31&  158&  1.073640E+02&  E1&  4.890E-05&  2.619E+07&  2.263E-04&  8.000E-05&  2.494E+07&  2.155E-04&  7.617E-05&   C+  \\      
23&   32&  158&  1.081730E+02&  E1&  1.461E-04&  7.827E+07&  6.865E-04&  2.445E-04&  7.881E+07&  6.913E-04&  2.462E-04&   B+  \\      
23&   33&  158&  1.092909E+02&  E1&  1.302E-01&  6.974E+10&  6.244E-01&  2.247E-01&  6.961E+10&  6.233E-01&  2.243E-01&   AA  \\      
23&   36&  158&  1.141432E+02&  E1&  4.919E-03&  2.635E+09&  2.574E-02&  9.671E-03&  2.639E+09&  2.577E-02&  9.685E-03&   B+  \\      
23&   37&  158&  1.161965E+02&  E1&  5.998E-03&  3.213E+09&  3.252E-02&  1.244E-02&  3.212E+09&  3.251E-02&  1.244E-02&   A+  \\      
23&   38&  158&  1.174561E+02&  E1&  2.463E-03&  1.319E+09&  1.364E-02&  5.275E-03&  1.322E+09&  1.367E-02&  5.287E-03&   B+  \\      
23&   39&  158&  1.189210E+02&  E1&  1.539E-02&  8.243E+09&  8.738E-02&  3.421E-02&  8.309E+09&  8.808E-02&  3.448E-02&   A+  \\      
23&   40&  158&  1.196989E+02&  E1&  1.816E-03&  9.729E+08&  1.045E-02&  4.118E-03&  9.753E+08&  1.047E-02&  4.128E-03&   B+  \\      
23&   41&  158&  1.198740E+02&  E1&  3.105E-03&  1.664E+09&  1.792E-02&  7.072E-03&  1.661E+09&  1.789E-02&  7.061E-03&   B+  \\      
23&   47&  158&  1.225534E+02&  E1&  6.581E-03&  3.525E+09&  3.969E-02&  1.601E-02&  3.549E+09&  3.996E-02&  1.612E-02&   A+  \\      
23&   48&  158&  1.230700E+02&  E1&  6.972E-04&  3.735E+08&  4.240E-03&  1.718E-03&  3.665E+08&  4.161E-03&  1.686E-03&   B+  \\      
23&   50&  158&  1.263610E+02&  E1&  4.638E-03&  2.484E+09&  2.974E-02&  1.237E-02&  2.503E+09&  2.996E-02&  1.246E-02&   A+  \\      
23&   51&  158&  1.268076E+02&  E1&  1.803E-03&  9.661E+08&  1.164E-02&  4.861E-03&  9.807E+08&  1.182E-02&  4.935E-03&   B+  \\      
23&   55&  158&  1.313499E+02&  E1&  1.841E-04&  9.860E+07&  1.275E-03&  5.514E-04&  1.003E+08&  1.297E-03&  5.608E-04&   B+  \\      
23&   76&  158&  1.666362E+02&  E1&  5.346E-05&  2.864E+07&  5.961E-04&  3.270E-04&  2.873E+07&  5.981E-04&  3.281E-04&   B+  \\      
23&   85&  158&  1.804734E+02&  E1&  6.805E-04&  3.646E+08&  8.900E-03&  5.288E-03&  3.614E+08&  8.823E-03&  5.242E-03&   B+  \\      
23&   90&  158&  1.919418E+02&  E1&  6.590E-04&  3.531E+08&  9.750E-03&  6.161E-03&  3.521E+08&  9.722E-03&  6.144E-03&   B+  \\      
23&  103&  158&  2.663103E+02&  E1&  2.739E-04&  1.468E+08&  7.802E-03&  6.840E-03&  1.448E+08&  7.697E-03&  6.748E-03&   B+  \\      
23&  111&  158&  3.014230E+02&  E1&  4.932E-05&  2.642E+07&  1.800E-03&  1.786E-03&  2.592E+07&  1.766E-03&  1.752E-03&   B+  \\      
23&  115&  158&  4.850102E+02&  E1&  1.132E-04&  6.066E+07&  1.070E-02&  1.708E-02&  5.959E+07&  1.051E-02&  1.678E-02&   A+  \\      
23&  119&  158&  5.115916E+02&  E1&  4.205E-03&  2.252E+09&  4.419E-01&  7.443E-01&  2.266E+09&  4.445E-01&  7.487E-01&   AA  \\      
23&    1&  159&  1.633774E+01&  E1&  7.368E-01&  7.587E+11&  2.125E-01&  1.143E-02&  7.612E+11&  2.132E-01&  1.147E-02&   A+  \\      
23&    4&  159&  1.666776E+01&  E1&  1.492E-01&  1.536E+11&  4.479E-02&  2.458E-03&  1.542E+11&  4.496E-02&  2.467E-03&   B+  \\      
23&    6&  159&  1.865956E+01&  E2&  1.132E-04&  1.166E+08&  4.259E-05&  1.648E-03&  1.164E+08&  4.253E-05&  1.646E-03&   C+  \\      
23&    7&  159&  1.878964E+01&  E2&  1.143E-04&  1.177E+08&  4.360E-05&  1.723E-03&  1.176E+08&  4.356E-05&  1.721E-03&   C+  \\      
23&   18&  159&  9.288990E+01&  E1&  6.770E-05&  6.971E+07&  6.312E-04&  1.930E-04&  6.822E+07&  6.178E-04&  1.889E-04&   B+  \\      
23&   19&  159&  9.375529E+01&  E1&  9.457E-04&  9.737E+08&  8.982E-03&  2.772E-03&  9.520E+08&  8.782E-03&  2.711E-03&   B+  \\      
23&   23&  159&  9.754323E+01&  E1&  1.197E-05&  1.233E+07&  1.231E-04&  3.953E-05&  1.132E+07&  1.131E-04&  3.630E-05&   C+  \\      
23&   28&  159&  1.052847E+02&  E1&  6.257E-05&  6.443E+07&  7.495E-04&  2.598E-04&  6.473E+07&  7.530E-04&  2.610E-04&   B+  \\      
23&   29&  159&  1.067166E+02&  E1&  6.044E-04&  6.223E+08&  7.437E-03&  2.613E-03&  6.207E+08&  7.418E-03&  2.606E-03&   B+  \\      
23&   30&  159&  1.068017E+02&  E1&  1.495E-03&  1.539E+09&  1.843E-02&  6.479E-03&  1.540E+09&  1.844E-02&  6.483E-03&   B+  \\      
23&   32&  159&  1.080247E+02&  E1&  1.422E-02&  1.464E+10&  1.793E-01&  6.376E-02&  1.465E+10&  1.795E-01&  6.382E-02&   A+  \\      
23&   33&  159&  1.091396E+02&  E1&  2.721E-03&  2.802E+09&  3.503E-02&  1.259E-02&  2.800E+09&  3.500E-02&  1.258E-02&   A+  \\      
23&   34&  159&  1.094192E+02&  E1&  7.197E-02&  7.410E+10&  9.311E-01&  3.354E-01&  7.392E+10&  9.288E-01&  3.346E-01&   AA  \\      
23&   37&  159&  1.160255E+02&  E1&  1.768E-03&  1.821E+09&  2.572E-02&  9.826E-03&  1.805E+09&  2.550E-02&  9.740E-03&   B+  \\      
23&   39&  159&  1.187418E+02&  E1&  7.604E-05&  7.830E+07&  1.159E-03&  4.529E-04&  7.884E+07&  1.167E-03&  4.560E-04&   B+  \\      
23&   41&  159&  1.196920E+02&  E1&  5.370E-03&  5.530E+09&  8.313E-02&  3.276E-02&  5.536E+09&  8.323E-02&  3.280E-02&   A+  \\      
23&   47&  159&  1.223632E+02&  E1&  9.564E-03&  9.848E+09&  1.547E-01&  6.233E-02&  9.942E+09&  1.562E-01&  6.293E-02&   A+  \\      
23&   51&  159&  1.266040E+02&  E1&  9.292E-04&  9.568E+08&  1.609E-02&  6.708E-03&  9.708E+08&  1.633E-02&  6.806E-03&   B+  \\      
23&   55&  159&  1.311314E+02&  E1&  9.450E-04&  9.730E+08&  1.756E-02&  7.580E-03&  9.705E+08&  1.751E-02&  7.560E-03&   B+  \\      
23&   76&  159&  1.662847E+02&  E1&  1.346E-05&  1.386E+07&  4.022E-04&  2.202E-04&  1.380E+07&  4.005E-04&  2.193E-04&   B+  \\      
23&   85&  159&  1.800612E+02&  E1&  1.558E-04&  1.604E+08&  5.459E-03&  3.236E-03&  1.617E+08&  5.501E-03&  3.261E-03&   B+  \\      
23&  111&  159&  3.002749E+02&  E1&  2.026E-05&  2.086E+07&  1.974E-03&  1.951E-03&  2.089E+07&  1.977E-03&  1.954E-03&   B+  \\      
23&  115&  159&  4.820445E+02&  E1&  2.773E-03&  2.855E+09&  6.962E-01&  1.105E+00&  2.870E+09&  6.998E-01&  1.111E+00&   AA  \\      
23&    1&  160&  1.631808E+01&  E1&  4.869E-01&  2.177E+11&  2.607E-02&  1.400E-03&  2.183E+11&  2.615E-02&  1.405E-03&   B+  \\      
23&    2&  160&  1.644944E+01&  E1&  2.135E-03&  9.544E+08&  1.161E-04&  6.290E-06&  9.332E+08&  1.136E-04&  6.150E-06&   C+  \\      
23&    3&  160&  1.645235E+01&  E1&  4.334E-02&  1.938E+10&  2.359E-03&  1.278E-04&  1.951E+10&  2.376E-03&  1.287E-04&   B+  \\      
23&    4&  160&  1.664730E+01&  E1&  2.302E-01&  1.029E+11&  1.283E-02&  7.031E-04&  1.032E+11&  1.286E-02&  7.050E-04&   B+  \\      
23&    5&  160&  1.697725E+01&  E1&  3.503E-02&  1.566E+10&  2.030E-03&  1.135E-04&  1.573E+10&  2.039E-03&  1.140E-04&   B+  \\      
23&    6&  160&  1.863391E+01&  E2&  2.314E-05&  1.034E+07&  1.615E-06&  6.224E-05&  1.033E+07&  1.614E-06&  6.219E-05&   C+  \\      
23&   10&  160&  2.294250E+01&  E1&  5.316E-04&  2.377E+08&  5.626E-05&  4.249E-06&  2.380E+08&  5.634E-05&  4.255E-06&   C+  \\      
23&   17&  160&  9.201995E+01&  E1&  1.732E-03&  7.742E+08&  2.948E-03&  8.932E-04&  7.594E+08&  2.892E-03&  8.761E-04&   B+  \\      
23&   18&  160&  9.225777E+01&  E1&  1.391E-05&  6.216E+06&  2.380E-05&  7.228E-06&  6.573E+06&  2.516E-05&  7.642E-06&   C+  \\      
23&   23&  160&  9.684641E+01&  E1&  4.830E-03&  2.159E+09&  9.108E-03&  2.904E-03&  2.148E+09&  9.060E-03&  2.889E-03&   B+  \\      
23&   25&  160&  9.721250E+01&  E1&  2.786E-04&  1.246E+08&  5.294E-04&  1.694E-04&  1.245E+08&  5.293E-04&  1.694E-04&   B+  \\      
23&   27&  160&  1.026678E+02&  E1&  9.489E-03&  4.242E+09&  2.011E-02&  6.797E-03&  4.242E+09&  2.011E-02&  6.797E-03&   B+  \\      
23&   28&  160&  1.044733E+02&  E1&  4.230E-02&  1.891E+10&  9.284E-02&  3.193E-02&  1.890E+10&  9.280E-02&  3.192E-02&   A+  \\      
23&   30&  160&  1.059669E+02&  E1&  2.418E-03&  1.081E+09&  5.459E-03&  1.904E-03&  1.085E+09&  5.478E-03&  1.911E-03&   B+  \\      
23&   31&  160&  1.063767E+02&  E1&  1.286E-03&  5.747E+08&  2.925E-03&  1.024E-03&  5.714E+08&  2.908E-03&  1.019E-03&   B+  \\      
23&   35&  160&  1.126235E+02&  E1&  1.527E-03&  6.827E+08&  3.895E-03&  1.444E-03&  6.808E+08&  3.884E-03&  1.440E-03&   B+  \\      
23&   36&  160&  1.130280E+02&  E1&  1.358E-02&  6.071E+09&  3.488E-02&  1.298E-02&  6.091E+09&  3.500E-02&  1.302E-02&   A+  \\      
23&   37&  160&  1.150409E+02&  E1&  6.257E-02&  2.797E+10&  1.665E-01&  6.306E-02&  2.793E+10&  1.662E-01&  6.296E-02&   A+  \\      
23&   38&  160&  1.162755E+02&  E1&  9.783E-05&  4.373E+07&  2.659E-04&  1.018E-04&  4.332E+07&  2.634E-04&  1.008E-04&   B+  \\      
23&   39&  160&  1.177108E+02&  E1&  6.501E-03&  2.906E+09&  1.811E-02&  7.019E-03&  2.895E+09&  1.804E-02&  6.990E-03&   B+  \\      
23&   41&  160&  1.186445E+02&  E1&  3.890E-03&  1.739E+09&  1.101E-02&  4.300E-03&  1.743E+09&  1.103E-02&  4.310E-03&   B+  \\      
23&   48&  160&  1.217744E+02&  E1&  7.849E-03&  3.509E+09&  2.340E-02&  9.382E-03&  3.520E+09&  2.347E-02&  9.411E-03&   B+  \\      
23&   49&  160&  1.237464E+02&  E1&  1.389E-02&  6.212E+09&  4.278E-02&  1.743E-02&  6.229E+09&  4.290E-02&  1.748E-02&   A+  \\      
23&   50&  160&  1.249956E+02&  E1&  1.278E-02&  5.715E+09&  4.016E-02&  1.653E-02&  5.761E+09&  4.048E-02&  1.666E-02&   A+  \\      
23&   51&  160&  1.254326E+02&  E1&  8.366E-05&  3.740E+07&  2.646E-04&  1.093E-04&  3.546E+07&  2.510E-04&  1.036E-04&   B+  \\      
23&   55&  160&  1.298752E+02&  E1&  1.177E-05&  5.260E+06&  3.991E-05&  1.706E-05&  6.511E+06&  4.940E-05&  2.112E-05&   C   \\      
23&   61&  160&  1.444847E+02&  E1&  2.592E-04&  1.159E+08&  1.088E-03&  5.175E-04&  1.177E+08&  1.105E-03&  5.255E-04&   B+  \\      
23&   76&  160&  1.642698E+02&  E1&  2.719E-04&  1.216E+08&  1.475E-03&  7.979E-04&  1.206E+08&  1.464E-03&  7.919E-04&   B+  \\      
23&   79&  160&  1.696501E+02&  E1&  3.976E-05&  1.778E+07&  2.301E-04&  1.285E-04&  1.752E+07&  2.268E-04&  1.267E-04&   B+  \\      
23&   85&  160&  1.777010E+02&  E1&  3.727E-03&  1.666E+09&  2.367E-02&  1.384E-02&  1.650E+09&  2.343E-02&  1.371E-02&   A+  \\      
23&   90&  160&  1.888089E+02&  E1&  1.883E-03&  8.418E+08&  1.350E-02&  8.390E-03&  8.347E+08&  1.338E-02&  8.318E-03&   B+  \\      
23&   91&  160&  1.935402E+02&  E1&  2.199E-03&  9.829E+08&  1.656E-02&  1.055E-02&  9.743E+08&  1.641E-02&  1.046E-02&   A+  \\      
23&   99&  160&  2.570315E+02&  E1&  1.464E-04&  6.545E+07&  1.945E-03&  1.645E-03&  6.394E+07&  1.900E-03&  1.608E-03&   B+  \\      
23&  100&  160&  2.581713E+02&  E1&  9.428E-04&  4.215E+08&  1.263E-02&  1.074E-02&  4.151E+08&  1.244E-02&  1.058E-02&   A+  \\      
23&  111&  160&  2.937682E+02&  E1&  3.926E-05&  1.755E+07&  6.812E-04&  6.588E-04&  1.744E+07&  6.769E-04&  6.547E-04&   B+  \\      
23&  113&  160&  3.921739E+02&  E1&  1.695E-03&  7.577E+08&  5.241E-02&  6.767E-02&  7.561E+08&  5.230E-02&  6.752E-02&   A+  \\      
23&  114&  160&  4.454119E+02&  E1&  1.215E-05&  5.430E+06&  4.845E-04&  7.105E-04&  5.405E+06&  4.823E-04&  7.072E-04&   B+  \\      
23&  115&  160&  4.654931E+02&  E1&  4.996E-03&  2.234E+09&  2.177E-01&  3.336E-01&  2.241E+09&  2.184E-01&  3.347E-01&   AA  \\      
23&  119&  160&  4.899243E+02&  E1&  2.871E-04&  1.284E+08&  1.386E-02&  2.235E-02&  1.290E+08&  1.393E-02&  2.246E-02&   A+  \\      
23&  133&  160&  6.409533E+02&  E1&  1.133E-04&  5.064E+07&  9.357E-03&  1.974E-02&  5.085E+07&  9.396E-03&  1.983E-02&   A+  \\      
23&  136&  160&  6.702235E+02&  E1&  1.267E-05&  5.666E+06&  1.145E-03&  2.526E-03&  5.439E+06&  1.099E-03&  2.425E-03&   B+  \\      
23&    2&  161&  1.641709E+01&  E1&  5.065E-01&  9.812E+10&  3.965E-03&  2.143E-04&  9.827E+10&  3.971E-03&  2.146E-04&   B+  \\      
23&    6&  161&  1.859241E+01&  E2&  6.735E-05&  1.305E+07&  6.762E-07&  2.588E-05&  1.304E+07&  6.759E-07&  2.587E-05&   C+  \\      
23&   17&  161&  9.101676E+01&  E1&  1.185E-03&  2.297E+08&  2.852E-04&  8.546E-05&  2.264E+08&  2.812E-04&  8.424E-05&   C+  \\      
23&   22&  161&  9.494655E+01&  E1&  2.342E-04&  4.537E+07&  6.132E-05&  1.917E-05&  4.176E+07&  5.643E-05&  1.764E-05&   C+  \\      
23&   27&  161&  1.014205E+02&  E1&  3.188E-04&  6.176E+07&  9.524E-05&  3.180E-05&  6.326E+07&  9.756E-05&  3.257E-05&   C+  \\      
23&   31&  161&  1.050383E+02&  E1&  2.263E-01&  4.384E+10&  7.251E-02&  2.508E-02&  4.380E+10&  7.246E-02&  2.506E-02&   A+  \\      
23&   36&  161&  1.115182E+02&  E1&  4.660E-03&  9.029E+08&  1.683E-03&  6.180E-04&  8.870E+08&  1.654E-03&  6.072E-04&   B+  \\      
23&   38&  161&  1.146783E+02&  E1&  4.149E-02&  8.039E+09&  1.585E-02&  5.984E-03&  8.053E+09&  1.588E-02&  5.995E-03&   B+  \\      
23&   40&  161&  1.168153E+02&  E1&  4.376E-03&  8.477E+08&  1.734E-03&  6.669E-04&  8.402E+08&  1.719E-03&  6.610E-04&   B+  \\      
23&   48&  161&  1.200237E+02&  E1&  1.742E-01&  3.375E+10&  7.289E-02&  2.880E-02&  3.387E+10&  7.315E-02&  2.890E-02&   A+  \\      
23&   50&  161&  1.231518E+02&  E1&  5.538E-03&  1.073E+09&  2.440E-03&  9.891E-04&  1.054E+09&  2.396E-03&  9.714E-04&   B+  \\      
23&   79&  161&  1.662714E+02&  E1&  2.030E-04&  3.933E+07&  1.630E-04&  8.923E-05&  3.912E+07&  1.621E-04&  8.875E-05&   C+  \\      
23&   90&  161&  1.846333E+02&  E1&  1.555E-02&  3.013E+09&  1.540E-02&  9.361E-03&  2.985E+09&  1.526E-02&  9.274E-03&   B+  \\      
23&   99&  161&  2.493546E+02&  E1&  3.117E-03&  6.038E+08&  5.629E-03&  4.621E-03&  5.937E+08&  5.534E-03&  4.543E-03&   B+  \\      
23&  113&  161&  3.745783E+02&  E1&  1.111E-03&  2.153E+08&  4.529E-03&  5.585E-03&  2.154E+08&  4.531E-03&  5.587E-03&   B+  \\      
23&  119&  161&  4.627678E+02&  E1&  1.518E-02&  2.940E+09&  9.440E-02&  1.438E-01&  2.948E+09&  9.463E-02&  1.442E-01&   AA  \\      
23&    1&  162&  1.624928E+01&  E1&  3.903E-02&  4.345E+10&  5.160E-03&  2.760E-04&  4.373E+10&  5.193E-03&  2.778E-04&   B+  \\      
23&    2&  162&  1.637953E+01&  E1&  3.770E-01&  4.197E+11&  5.065E-02&  2.731E-03&  4.214E+11&  5.084E-02&  2.742E-03&   B+  \\      
23&    3&  162&  1.638242E+01&  E1&  1.525E-01&  1.698E+11&  2.049E-02&  1.105E-03&  1.701E+11&  2.054E-02&  1.108E-03&   B+  \\      
23&    4&  162&  1.657570E+01&  E1&  1.180E-02&  1.314E+10&  1.624E-03&  8.860E-05&  1.322E+10&  1.633E-03&  8.911E-05&   C+  \\      
23&    5&  162&  1.690280E+01&  E1&  3.168E-01&  3.527E+11&  4.532E-02&  2.522E-03&  3.537E+11&  4.545E-02&  2.529E-03&   B+  \\      
23&    7&  162&  1.867273E+01&  E2&  1.153E-04&  1.283E+08&  2.012E-05&  7.802E-04&  1.281E+08&  2.009E-05&  7.791E-04&   C+  \\      
23&    9&  162&  1.957569E+01&  E2&  5.919E-05&  6.590E+07&  1.136E-05&  5.075E-04&  6.586E+07&  1.135E-05&  5.071E-04&   C+  \\      
23&   10&  162&  2.280674E+01&  E1&  5.186E-03&  5.773E+09&  1.351E-03&  1.014E-04&  5.785E+09&  1.353E-03&  1.016E-04&   B+  \\      
23&   17&  162&  8.987419E+01&  E1&  2.103E-05&  2.342E+07&  8.507E-05&  2.517E-05&  2.300E+07&  8.356E-05&  2.472E-05&   C+  \\      
23&   18&  162&  9.010103E+01&  E1&  5.863E-05&  6.527E+07&  2.383E-04&  7.069E-05&  6.276E+07&  2.291E-04&  6.797E-05&   C+  \\      
23&   22&  162&  9.370386E+01&  E1&  8.975E-04&  9.992E+08&  3.946E-03&  1.217E-03&  9.868E+08&  3.897E-03&  1.202E-03&   B+  \\      
23&   23&  162&  9.447256E+01&  E1&  1.415E-03&  1.575E+09&  6.323E-03&  1.967E-03&  1.556E+09&  6.245E-03&  1.942E-03&   B+  \\      
23&   25&  162&  9.482088E+01&  E1&  1.350E-05&  1.503E+07&  6.078E-05&  1.897E-05&  1.471E+07&  5.950E-05&  1.857E-05&   C+  \\      
23&   27&  162&  1.000039E+02&  E1&  8.317E-04&  9.259E+08&  4.165E-03&  1.371E-03&  9.201E+08&  4.139E-03&  1.363E-03&   B+  \\      
23&   28&  162&  1.017162E+02&  E1&  7.149E-03&  7.959E+09&  3.704E-02&  1.240E-02&  7.931E+09&  3.690E-02&  1.236E-02&   A+  \\      
23&   30&  162&  1.031314E+02&  E1&  1.326E-02&  1.476E+10&  7.061E-02&  2.397E-02&  1.471E+10&  7.036E-02&  2.389E-02&   A+  \\      
23&   31&  162&  1.035195E+02&  E1&  2.100E-03&  2.338E+09&  1.127E-02&  3.840E-03&  2.338E+09&  1.127E-02&  3.839E-03&   B+  \\      
23&   35&  162&  1.094260E+02&  E1&  1.584E-03&  1.763E+09&  9.496E-03&  3.421E-03&  1.768E+09&  9.523E-03&  3.431E-03&   B+  \\      
23&   36&  162&  1.098077E+02&  E1&  1.699E-03&  1.891E+09&  1.026E-02&  3.708E-03&  1.892E+09&  1.026E-02&  3.709E-03&   B+  \\      
23&   37&  162&  1.117067E+02&  E1&  7.734E-03&  8.610E+09&  4.832E-02&  1.777E-02&  8.612E+09&  4.833E-02&  1.777E-02&   A+  \\      
23&   38&  162&  1.128704E+02&  E1&  3.576E-03&  3.982E+09&  2.281E-02&  8.477E-03&  4.002E+09&  2.293E-02&  8.520E-03&   B+  \\      
23&   39&  162&  1.142224E+02&  E1&  3.771E-02&  4.198E+10&  2.464E-01&  9.264E-02&  4.201E+10&  2.465E-01&  9.270E-02&   A+  \\      
23&   40&  162&  1.149399E+02&  E1&  4.260E-03&  4.743E+09&  2.818E-02&  1.066E-02&  4.733E+09&  2.812E-02&  1.064E-02&   A+  \\      
23&   41&  162&  1.151014E+02&  E1&  5.266E-04&  5.862E+08&  3.493E-03&  1.324E-03&  5.814E+08&  3.464E-03&  1.313E-03&   B+  \\      
23&   48&  162&  1.180447E+02&  E1&  5.247E-04&  5.841E+08&  3.661E-03&  1.423E-03&  5.881E+08&  3.686E-03&  1.432E-03&   B+  \\      
23&   49&  162&  1.198968E+02&  E1&  1.151E-03&  1.282E+09&  8.286E-03&  3.270E-03&  1.287E+09&  8.324E-03&  3.285E-03&   B+  \\      
23&   50&  162&  1.210692E+02&  E1&  4.740E-03&  5.277E+09&  3.479E-02&  1.387E-02&  5.290E+09&  3.487E-02&  1.390E-02&   A+  \\      
23&   51&  162&  1.214792E+02&  E1&  1.512E-03&  1.683E+09&  1.117E-02&  4.467E-03&  1.700E+09&  1.128E-02&  4.512E-03&   B+  \\      
23&   55&  162&  1.256415E+02&  E1&  1.511E-03&  1.682E+09&  1.194E-02&  4.940E-03&  1.686E+09&  1.197E-02&  4.950E-03&   B+  \\      
23&   61&  162&  1.392640E+02&  E1&  2.152E-03&  2.396E+09&  2.090E-02&  9.583E-03&  2.411E+09&  2.103E-02&  9.642E-03&   B+  \\      
23&   90&  162&  1.799915E+02&  E1&  5.058E-05&  5.631E+07&  8.204E-04&  4.862E-04&  5.701E+07&  8.307E-04&  4.922E-04&   B+  \\      
23&   91&  162&  1.842862E+02&  E1&  6.530E-05&  7.270E+07&  1.111E-03&  6.737E-04&  7.302E+07&  1.115E-03&  6.767E-04&   B+  \\      
23&  111&  162&  2.729629E+02&  E1&  3.080E-04&  3.429E+08&  1.149E-02&  1.033E-02&  3.395E+08&  1.138E-02&  1.023E-02&   A+  \\      
23&  114&  162&  3.992702E+02&  E1&  3.019E-05&  3.361E+07&  2.410E-03&  3.167E-03&  3.398E+07&  2.436E-03&  3.202E-03&   B+  \\      
23&  115&  162&  4.153313E+02&  E1&  2.222E-04&  2.474E+08&  1.919E-02&  2.624E-02&  2.466E+08&  1.913E-02&  2.616E-02&   A+  \\      
23&  119&  162&  4.346713E+02&  E1&  1.648E-03&  1.835E+09&  1.559E-01&  2.231E-01&  1.837E+09&  1.561E-01&  2.234E-01&   AA  \\      
23&  133&  162&  5.495613E+02&  E1&  2.915E-04&  3.246E+08&  4.409E-02&  7.976E-02&  3.298E+08&  4.480E-02&  8.105E-02&   A+  \\      
23&  136&  162&  5.709402E+02&  E1&  4.580E-04&  5.099E+08&  7.475E-02&  1.405E-01&  5.149E+08&  7.549E-02&  1.419E-01&   AA  \\      
23&    1&  163&  1.621942E+01&  E2&  7.156E-04&  1.916E+07&  5.289E-06&  1.344E-04&  1.917E+07&  5.293E-06&  1.345E-04&   C+  \\      
23&    2&  163&  1.634919E+01&  E2&  2.450E-03&  6.559E+07&  1.840E-05&  4.789E-04&  6.562E+07&  1.841E-05&  4.791E-04&   C+  \\      
23&    6&  163&  1.850538E+01&  E1&  4.689E-02&  1.255E+09&  4.511E-04&  2.748E-05&  1.256E+09&  4.514E-04&  2.750E-05&   C+  \\      
23&   14&  163&  8.433210E+01&  E1&  6.397E-05&  1.713E+06&  1.278E-05&  3.549E-06&  1.706E+06&  1.274E-05&  3.536E-06&   C+  \\      
23&   24&  163&  9.360648E+01&  E1&  2.675E-05&  7.161E+05&  6.585E-06&  2.029E-06&  7.223E+05&  6.641E-06&  2.047E-06&   C+  \\      
23&   42&  163&  1.150933E+02&  E1&  1.346E-03&  3.602E+07&  5.008E-04&  1.897E-04&  3.591E+07&  4.992E-04&  1.892E-04&   B+  \\      
23&   44&  163&  1.151055E+02&  E1&  2.437E-04&  6.523E+06&  9.070E-05&  3.437E-05&  7.021E+06&  9.762E-05&  3.699E-05&   C+  \\      
23&   46&  163&  1.152624E+02&  E1&  1.456E-04&  3.898E+06&  5.434E-05&  2.062E-05&  3.839E+06&  5.352E-05&  2.031E-05&   C+  \\      
23&   52&  163&  1.214273E+02&  E1&  3.699E-03&  9.903E+07&  1.532E-03&  6.126E-04&  1.080E+08&  1.670E-03&  6.678E-04&   B   \\      
23&   54&  163&  1.231014E+02&  E1&  7.678E-03&  2.055E+08&  3.269E-03&  1.325E-03&  2.064E+08&  3.282E-03&  1.330E-03&   B+  \\      
23&   56&  163&  1.332437E+02&  E1&  8.450E-02&  2.262E+09&  4.215E-02&  1.849E-02&  2.451E+09&  4.566E-02&  2.003E-02&   B   \\      
23&   57&  163&  1.347366E+02&  E1&  1.166E-01&  3.120E+09&  5.944E-02&  2.637E-02&  3.167E+09&  6.034E-02&  2.677E-02&   A+  \\      
23&   59&  163&  1.362796E+02&  E1&  1.410E-02&  3.773E+08&  7.354E-03&  3.299E-03&  3.782E+08&  7.372E-03&  3.307E-03&   B+  \\      
23&   60&  163&  1.368477E+02&  E1&  5.121E-01&  1.371E+10&  2.694E-01&  1.214E-01&  1.373E+10&  2.698E-01&  1.216E-01&   AA  \\      
23&   63&  163&  1.384191E+02&  E1&  7.134E-03&  1.910E+08&  3.840E-03&  1.750E-03&  1.900E+08&  3.821E-03&  1.741E-03&   B+  \\      
23&   65&  163&  1.402899E+02&  E1&  2.593E-04&  6.941E+06&  1.434E-04&  6.621E-05&  7.619E+06&  1.574E-04&  7.268E-05&   C+  \\      
23&   66&  163&  1.427528E+02&  E1&  1.657E-03&  4.434E+07&  9.483E-04&  4.457E-04&  4.801E+07&  1.027E-03&  4.826E-04&   B   \\      
23&   68&  163&  1.446793E+02&  E1&  1.351E-02&  3.617E+08&  7.945E-03&  3.784E-03&  3.650E+08&  8.017E-03&  3.819E-03&   B+  \\      
23&   69&  163&  1.460101E+02&  E1&  1.637E-04&  4.381E+06&  9.802E-05&  4.712E-05&  4.548E+06&  1.017E-04&  4.891E-05&   C+  \\      
23&   72&  163&  1.476847E+02&  E1&  3.190E-03&  8.538E+07&  1.954E-03&  9.502E-04&  9.099E+07&  2.083E-03&  1.013E-03&   B+  \\      
23&   75&  163&  1.545297E+02&  E1&  4.185E-03&  1.120E+08&  2.807E-03&  1.428E-03&  1.090E+08&  2.732E-03&  1.390E-03&   B+  \\      
23&   77&  163&  1.574287E+02&  E1&  2.024E-02&  5.419E+08&  1.409E-02&  7.304E-03&  5.594E+08&  1.455E-02&  7.541E-03&   B+  \\      
23&   78&  163&  1.580439E+02&  E1&  4.635E-03&  1.241E+08&  3.253E-03&  1.692E-03&  1.235E+08&  3.237E-03&  1.684E-03&   B+  \\      
23&   80&  163&  1.614596E+02&  E1&  1.100E-03&  2.946E+07&  8.058E-04&  4.283E-04&  3.013E+07&  8.244E-04&  4.382E-04&   B+  \\      
23&   81&  163&  1.615410E+02&  E1&  9.868E-04&  2.642E+07&  7.234E-04&  3.847E-04&  2.667E+07&  7.303E-04&  3.884E-04&   B+  \\      
23&   84&  163&  1.655025E+02&  E1&  1.550E-05&  4.150E+05&  1.193E-05&  6.500E-06&  3.839E+05&  1.104E-05&  6.013E-06&   C+  \\      
23&   87&  163&  1.699677E+02&  E1&  9.753E-04&  2.611E+07&  7.916E-04&  4.429E-04&  2.629E+07&  7.971E-04&  4.460E-04&   B+  \\      
23&   88&  163&  1.753251E+02&  E1&  7.118E-03&  1.905E+08&  6.147E-03&  3.548E-03&  1.964E+08&  6.336E-03&  3.657E-03&   B+  \\      
23&   89&  163&  1.753840E+02&  E1&  1.199E-03&  3.210E+07&  1.036E-03&  5.982E-04&  3.198E+07&  1.032E-03&  5.961E-04&   B+  \\      
23&   97&  163&  2.224594E+02&  E1&  2.746E-05&  7.351E+05&  3.818E-05&  2.796E-05&  7.229E+05&  3.754E-05&  2.749E-05&   C+  \\      
23&   98&  163&  2.310319E+02&  E1&  7.851E-05&  2.102E+06&  1.177E-04&  8.954E-05&  2.047E+06&  1.147E-04&  8.721E-05&   C+  \\      
23&  104&  163&  2.383647E+02&  E1&  1.070E-05&  2.866E+05&  1.709E-05&  1.341E-05&  2.757E+05&  1.644E-05&  1.290E-05&   C+  \\      
23&  106&  163&  2.446448E+02&  E1&  7.750E-05&  2.075E+06&  1.303E-04&  1.050E-04&  2.007E+06&  1.260E-04&  1.015E-04&   B+  \\      
23&  109&  163&  2.620090E+02&  E1&  1.470E-04&  3.936E+06&  2.836E-04&  2.446E-04&  3.791E+06&  2.731E-04&  2.356E-04&   B+  \\      
23&  120&  163&  4.214380E+02&  E1&  1.308E-01&  3.503E+09&  6.528E-01&  9.058E-01&  3.531E+09&  6.582E-01&  9.132E-01&   AA  \\      
23&  122&  163&  4.338791E+02&  E1&  9.930E-03&  2.658E+08&  5.251E-02&  7.501E-02&  2.680E+08&  5.294E-02&  7.562E-02&   A+  \\      
23&  126&  163&  4.546251E+02&  E1&  1.760E-04&  4.712E+06&  1.022E-03&  1.530E-03&  4.785E+06&  1.038E-03&  1.553E-03&   B+  \\      
23&  127&  163&  4.758501E+02&  E1&  3.989E-04&  1.068E+07&  2.538E-03&  3.975E-03&  1.093E+07&  2.596E-03&  4.067E-03&   B+  \\      
23&  129&  163&  4.973251E+02&  E1&  1.096E-03&  2.933E+07&  7.613E-03&  1.247E-02&  2.960E+07&  7.683E-03&  1.258E-02&   A+  \\      
23&  137&  163&  5.405285E+02&  E1&  2.023E-04&  5.415E+06&  1.660E-03&  2.955E-03&  5.484E+06&  1.681E-03&  2.992E-03&   B+  \\      
23&  141&  163&  5.681417E+02&  E1&  1.105E-04&  2.959E+06&  1.002E-03&  1.875E-03&  3.016E+06&  1.022E-03&  1.911E-03&   B+  \\      
23&    1&  164&  1.621167E+01&  E2&  3.310E-03&  8.120E+07&  2.879E-05&  7.307E-04&  8.120E+07&  2.879E-05&  7.307E-04&   C+  \\      
23&    4&  164&  1.653657E+01&  E2&  3.895E-05&  9.553E+05&  3.525E-07&  9.494E-06&  9.449E+05&  3.486E-07&  9.390E-06&   C   \\      
23&   15&  164&  8.520821E+01&  E1&  8.592E-05&  2.107E+06&  2.065E-05&  5.791E-06&  2.108E+06&  2.065E-05&  5.792E-06&   C+  \\      
23&   42&  164&  1.147043E+02&  E1&  9.834E-05&  2.412E+06&  4.282E-05&  1.617E-05&  2.815E+06&  4.998E-05&  1.887E-05&   C+  \\      
23&   46&  164&  1.148722E+02&  E1&  2.828E-03&  6.937E+07&  1.235E-03&  4.671E-04&  6.852E+07&  1.220E-03&  4.613E-04&   B+  \\      
23&   54&  164&  1.226565E+02&  E1&  8.168E-05&  2.004E+06&  4.067E-05&  1.642E-05&  2.793E+06&  5.669E-05&  2.289E-05&   D+  \\      
23&   57&  164&  1.342038E+02&  E1&  5.457E-02&  1.339E+09&  3.253E-02&  1.437E-02&  1.488E+09&  3.615E-02&  1.597E-02&   C+  \\      
23&   59&  164&  1.357346E+02&  E1&  4.070E-01&  9.984E+09&  2.482E-01&  1.109E-01&  1.004E+10&  2.496E-01&  1.115E-01&   AA  \\      
23&   60&  164&  1.362981E+02&  E1&  3.711E-02&  9.104E+08&  2.282E-02&  1.024E-02&  9.536E+08&  2.390E-02&  1.073E-02&   B+  \\      
23&   63&  164&  1.378568E+02&  E1&  1.232E-01&  3.022E+09&  7.750E-02&  3.517E-02&  3.014E+09&  7.729E-02&  3.508E-02&   A+  \\      
23&   64&  164&  1.393589E+02&  E1&  6.361E-03&  1.560E+08&  4.088E-03&  1.876E-03&  1.529E+08&  4.006E-03&  1.838E-03&   B+  \\      
23&   65&  164&  1.397124E+02&  E1&  1.540E-01&  3.778E+09&  9.951E-02&  4.577E-02&  3.793E+09&  9.989E-02&  4.595E-02&   A+  \\      
23&   68&  164&  1.440651E+02&  E1&  4.777E-04&  1.172E+07&  3.281E-04&  1.556E-04&  1.244E+07&  3.485E-04&  1.653E-04&   B+  \\      
23&   75&  164&  1.538292E+02&  E1&  7.442E-03&  1.825E+08&  5.828E-03&  2.952E-03&  1.874E+08&  5.985E-03&  3.031E-03&   B+  \\      
23&   78&  164&  1.573113E+02&  E1&  3.847E-02&  9.437E+08&  3.151E-02&  1.632E-02&  9.906E+08&  3.308E-02&  1.713E-02&   B+  \\      
23&   81&  164&  1.607757E+02&  E1&  1.220E-02&  2.993E+08&  1.044E-02&  5.524E-03&  2.968E+08&  1.035E-02&  5.479E-03&   B+  \\      
23&   87&  164&  1.691207E+02&  E1&  4.321E-04&  1.060E+07&  4.091E-04&  2.278E-04&  9.717E+06&  3.750E-04&  2.088E-04&   B   \\      
23&   88&  164&  1.744240E+02&  E1&  4.408E-03&  1.081E+08&  4.438E-03&  2.548E-03&  1.190E+08&  4.886E-03&  2.806E-03&   B   \\      
23&   93&  164&  2.047207E+02&  E1&  2.592E-05&  6.358E+05&  3.596E-05&  2.423E-05&  6.265E+05&  3.543E-05&  2.388E-05&   C+  \\      
23&   95&  164&  2.152844E+02&  E1&  1.312E-05&  3.219E+05&  2.013E-05&  1.427E-05&  3.208E+05&  2.006E-05&  1.422E-05&   C+  \\      
23&   97&  164&  2.210107E+02&  E1&  2.186E-04&  5.361E+06&  3.533E-04&  2.571E-04&  5.181E+06&  3.415E-04&  2.484E-04&   B+  \\      
23&  104&  164&  2.367022E+02&  E1&  7.825E-05&  1.919E+06&  1.451E-04&  1.131E-04&  1.839E+06&  1.390E-04&  1.083E-04&   B+  \\      
23&  122&  164&  4.284020E+02&  E1&  1.330E-01&  3.262E+09&  8.078E-01&  1.139E+00&  3.294E+09&  8.158E-01&  1.151E+00&   AA  \\      
23&  126&  164&  4.486153E+02&  E1&  7.695E-03&  1.887E+08&  5.125E-02&  7.570E-02&  1.906E+08&  5.177E-02&  7.646E-02&   A+  \\      
23&  127&  164&  4.692702E+02&  E1&  6.351E-03&  1.558E+08&  4.629E-02&  7.151E-02&  1.560E+08&  4.635E-02&  7.161E-02&   A+  \\      
23&  134&  164&  5.115666E+02&  E1&  3.890E-04&  9.541E+06&  3.369E-03&  5.674E-03&  9.752E+06&  3.444E-03&  5.800E-03&   B+  \\      
23&   46&  165&  1.143687E+02&  E1&  7.717E-05&  1.770E+06&  3.817E-05&  1.437E-05&  1.641E+06&  3.539E-05&  1.333E-05&   C+  \\      
23&   59&  165&  1.350320E+02&  E1&  1.612E-02&  3.696E+08&  1.111E-02&  4.940E-03&  4.226E+08&  1.271E-02&  5.649E-03&   C+  \\      
23&   63&  165&  1.371322E+02&  E1&  3.909E-02&  8.964E+08&  2.780E-02&  1.255E-02&  1.003E+09&  3.112E-02&  1.405E-02&   C+  \\      
23&   64&  165&  1.386184E+02&  E1&  7.106E-01&  1.630E+10&  5.164E-01&  2.357E-01&  1.631E+10&  5.168E-01&  2.359E-01&   AA  \\      
23&   65&  165&  1.389682E+02&  E1&  1.500E-02&  3.439E+08&  1.095E-02&  5.011E-03&  3.485E+08&  1.110E-02&  5.077E-03&   B+  \\      
23&   81&  165&  1.597910E+02&  E1&  7.090E-02&  1.626E+09&  6.846E-02&  3.601E-02&  1.743E+09&  7.338E-02&  3.860E-02&   B+  \\      
23&   95&  165&  2.135225E+02&  E1&  9.137E-05&  2.095E+06&  1.575E-04&  1.107E-04&  2.032E+06&  1.528E-04&  1.074E-04&   B+  \\      
23&  126&  165&  4.410317E+02&  E1&  1.481E-01&  3.396E+09&  1.089E+00&  1.582E+00&  3.437E+09&  1.103E+00&  1.601E+00&   A+  \\      
23&    2&  166&  1.632076E+01&  E1&  3.637E-01&  5.364E+10&  2.142E-03&  1.151E-04&  5.365E+10&  2.142E-03&  1.151E-04&   B+  \\      
23&   17&  166&  8.813283E+01&  E1&  6.858E-04&  1.011E+08&  1.178E-04&  3.417E-05&  9.844E+07&  1.146E-04&  3.326E-05&   C+  \\      
23&   22&  166&  9.181250E+01&  E1&  1.774E-03&  2.617E+08&  3.307E-04&  9.995E-05&  2.578E+08&  3.258E-04&  9.849E-05&   C+  \\      
23&   27&  166&  9.785255E+01&  E1&  1.307E-01&  1.927E+10&  2.766E-02&  8.910E-03&  1.918E+10&  2.754E-02&  8.871E-03&   B+  \\      
23&   31&  166&  1.012160E+02&  E1&  5.274E-03&  7.778E+08&  1.195E-03&  3.981E-04&  7.734E+08&  1.188E-03&  3.958E-04&   B+  \\      
23&   36&  166&  1.072194E+02&  E1&  5.660E-03&  8.348E+08&  1.439E-03&  5.078E-04&  8.367E+08&  1.442E-03&  5.090E-04&   B+  \\      
23&   38&  166&  1.101374E+02&  E1&  2.492E-02&  3.676E+09&  6.685E-03&  2.424E-03&  3.692E+09&  6.715E-03&  2.435E-03&   B+  \\      
23&   40&  166&  1.121071E+02&  E1&  9.884E-02&  1.458E+10&  2.747E-02&  1.014E-02&  1.458E+10&  2.746E-02&  1.014E-02&   A+  \\      
23&   48&  166&  1.150588E+02&  E1&  5.557E-03&  8.195E+08&  1.627E-03&  6.161E-04&  8.268E+08&  1.641E-03&  6.216E-04&   B+  \\      
23&   50&  166&  1.179304E+02&  E1&  3.283E-01&  4.842E+10&  1.010E-01&  3.920E-02&  4.851E+10&  1.012E-01&  3.927E-02&   A+  \\      
23&   79&  166&  1.568926E+02&  E1&  1.672E-04&  2.466E+07&  9.099E-05&  4.700E-05&  2.439E+07&  9.002E-05&  4.650E-05&   C+  \\      
23&   90&  166&  1.731403E+02&  E1&  1.248E-02&  1.840E+09&  8.270E-03&  4.714E-03&  1.823E+09&  8.194E-03&  4.670E-03&   B+  \\      
23&   99&  166&  2.288395E+02&  E1&  2.619E-03&  3.862E+08&  3.032E-03&  2.284E-03&  3.802E+08&  2.985E-03&  2.249E-03&   B+  \\      
23&  113&  166&  3.301212E+02&  E1&  1.218E-03&  1.796E+08&  2.935E-03&  3.190E-03&  1.784E+08&  2.914E-03&  3.167E-03&   B+  \\      
23&  119&  166&  3.967572E+02&  E1&  5.649E-04&  8.331E+07&  1.966E-03&  2.568E-03&  8.440E+07&  1.992E-03&  2.602E-03&   B+  \\      
23&  133&  166&  4.903217E+02&  E1&  1.757E-02&  2.591E+09&  9.339E-02&  1.508E-01&  2.609E+09&  9.402E-02&  1.518E-01&   AA  \\      
23&    1&  167&  1.618957E+01&  E1&  2.206E-02&  1.010E+10&  1.985E-03&  1.058E-04&  1.014E+10&  1.992E-03&  1.062E-04&   B+  \\      
23&    2&  167&  1.631886E+01&  E1&  7.354E-01&  3.367E+11&  6.722E-02&  3.611E-03&  3.378E+11&  6.743E-02&  3.623E-03&   B+  \\      
23&    4&  167&  1.651357E+01&  E1&  3.997E-04&  1.830E+08&  3.741E-05&  2.034E-06&  1.704E+08&  3.483E-05&  1.893E-06&   C+  \\      
23&    7&  167&  1.859392E+01&  E2&  9.861E-05&  4.515E+07&  1.170E-05&  4.480E-04&  4.510E+07&  1.169E-05&  4.476E-04&   C+  \\      
23&    8&  167&  1.867743E+01&  E2&  2.017E-04&  9.234E+07&  2.415E-05&  9.370E-04&  9.224E+07&  2.412E-05&  9.360E-04&   C+  \\      
23&    9&  167&  1.948909E+01&  E2&  1.205E-03&  5.518E+08&  1.571E-04&  6.927E-03&  5.513E+08&  1.570E-04&  6.920E-03&   C+  \\      
23&   18&  167&  8.829531E+01&  E1&  1.871E-05&  8.565E+06&  5.005E-05&  1.455E-05&  8.258E+06&  4.826E-05&  1.403E-05&   C+  \\      
23&   19&  167&  8.907684E+01&  E1&  1.294E-04&  5.927E+07&  3.525E-04&  1.034E-04&  5.745E+07&  3.417E-04&  1.002E-04&   B+  \\      
23&   23&  167&  9.248930E+01&  E1&  4.386E-04&  2.008E+08&  1.288E-03&  3.921E-04&  1.968E+08&  1.262E-03&  3.842E-04&   B+  \\      
23&   27&  167&  9.778429E+01&  E1&  8.353E-05&  3.825E+07&  2.742E-04&  8.825E-05&  3.796E+07&  2.720E-04&  8.758E-05&   C+  \\      
23&   28&  167&  9.942081E+01&  E1&  1.939E-04&  8.880E+07&  6.579E-04&  2.153E-04&  8.885E+07&  6.584E-04&  2.155E-04&   B+  \\      
23&   29&  167&  1.006967E+02&  E1&  1.217E-02&  5.571E+09&  4.234E-02&  1.404E-02&  5.546E+09&  4.215E-02&  1.397E-02&   A+  \\      
23&   30&  167&  1.007725E+02&  E1&  7.052E-03&  3.229E+09&  2.458E-02&  8.155E-03&  3.217E+09&  2.449E-02&  8.124E-03&   B+  \\      
23&   31&  167&  1.011430E+02&  E1&  2.044E-03&  9.361E+08&  7.179E-03&  2.390E-03&  9.296E+08&  7.129E-03&  2.374E-03&   B+  \\      
23&   32&  167&  1.018606E+02&  E1&  4.472E-02&  2.048E+10&  1.593E-01&  5.341E-02&  2.038E+10&  1.585E-01&  5.315E-02&   A+  \\      
23&   33&  167&  1.028513E+02&  E1&  6.731E-03&  3.082E+09&  2.444E-02&  8.275E-03&  3.066E+09&  2.431E-02&  8.233E-03&   B+  \\      
23&   36&  167&  1.071375E+02&  E1&  1.124E-05&  5.148E+06&  4.429E-05&  1.562E-05&  4.786E+06&  4.118E-05&  1.452E-05&   C+  \\      
23&   37&  167&  1.089444E+02&  E1&  6.140E-05&  2.812E+07&  2.501E-04&  8.972E-05&  2.773E+07&  2.467E-04&  8.850E-05&   C+  \\      
23&   38&  167&  1.100510E+02&  E1&  4.015E-04&  1.838E+08&  1.669E-03&  6.047E-04&  1.833E+08&  1.664E-03&  6.029E-04&   B+  \\      
23&   39&  167&  1.113359E+02&  E1&  3.128E-03&  1.432E+09&  1.331E-02&  4.878E-03&  1.434E+09&  1.332E-02&  4.883E-03&   B+  \\      
23&   40&  167&  1.120175E+02&  E1&  1.100E-04&  5.037E+07&  4.737E-04&  1.747E-04&  5.278E+07&  4.965E-04&  1.831E-04&   B+  \\      
23&   41&  167&  1.121708E+02&  E1&  6.898E-03&  3.159E+09&  2.979E-02&  1.100E-02&  3.173E+09&  2.992E-02&  1.105E-02&   A+  \\      
23&   47&  167&  1.145135E+02&  E1&  1.024E-01&  4.690E+10&  4.610E-01&  1.738E-01&  4.687E+10&  4.607E-01&  1.737E-01&   AA  \\      
23&   48&  167&  1.149644E+02&  E1&  9.185E-03&  4.206E+09&  4.167E-02&  1.577E-02&  4.213E+09&  4.174E-02&  1.580E-02&   A+  \\      
23&   51&  167&  1.182195E+02&  E1&  3.816E-02&  1.748E+10&  1.831E-01&  7.125E-02&  1.755E+10&  1.838E-01&  7.154E-02&   A+  \\      
23&   55&  167&  1.221578E+02&  E1&  1.854E-05&  8.491E+06&  9.498E-05&  3.820E-05&  8.498E+06&  9.505E-05&  3.823E-05&   C+  \\      
23&   90&  167&  1.729268E+02&  E1&  1.551E-04&  7.103E+07&  1.592E-03&  9.064E-04&  7.133E+07&  1.599E-03&  9.102E-04&   B+  \\      
23&  100&  167&  2.293666E+02&  E1&  1.742E-05&  7.977E+06&  3.146E-04&  2.375E-04&  7.995E+06&  3.153E-04&  2.381E-04&   B+  \\      
23&  103&  167&  2.310589E+02&  E1&  1.560E-04&  7.144E+07&  2.859E-03&  2.175E-03&  7.058E+07&  2.824E-03&  2.149E-03&   B+  \\      
23&  111&  167&  2.570378E+02&  E1&  3.554E-05&  1.627E+07&  8.059E-04&  6.819E-04&  1.599E+07&  7.920E-04&  6.702E-04&   B+  \\      
23&  113&  167&  3.293456E+02&  E1&  4.610E-05&  2.111E+07&  1.716E-03&  1.861E-03&  2.109E+07&  1.715E-03&  1.859E-03&   B+  \\      
23&  115&  167&  3.795507E+02&  E1&  2.582E-04&  1.182E+08&  1.277E-02&  1.596E-02&  1.191E+08&  1.287E-02&  1.608E-02&   A+  \\      
23&  133&  167&  4.886128E+02&  E1&  5.916E-03&  2.709E+09&  4.848E-01&  7.798E-01&  2.720E+09&  4.868E-01&  7.831E-01&   AA  \\      
23&    1&  168&  1.617277E+01&  E1&  6.601E-02&  8.022E+10&  9.436E-03&  5.024E-04&  8.082E+10&  9.508E-03&  5.062E-04&   B+  \\      
23&    2&  168&  1.630179E+01&  E1&  8.221E-02&  9.990E+10&  1.194E-02&  6.408E-04&  1.005E+11&  1.201E-02&  6.446E-04&   B+  \\      
23&    3&  168&  1.630465E+01&  E1&  1.485E-01&  1.805E+11&  2.158E-02&  1.158E-03&  1.813E+11&  2.167E-02&  1.163E-03&   B+  \\      
23&    4&  168&  1.649609E+01&  E1&  5.742E-03&  6.978E+09&  8.540E-04&  4.638E-05&  7.004E+09&  8.572E-04&  4.655E-05&   C+  \\      
23&    5&  168&  1.682002E+01&  E1&  6.100E-01&  7.412E+11&  9.432E-02&  5.223E-03&  7.438E+11&  9.464E-02&  5.241E-03&   B+  \\      
23&   10&  168&  2.265630E+01&  E1&  2.375E-03&  2.886E+09&  6.664E-04&  4.970E-05&  2.885E+09&  6.661E-04&  4.968E-05&   C+  \\      
23&   22&  168&  9.121532E+01&  E1&  1.199E-03&  1.457E+09&  5.453E-03&  1.637E-03&  1.445E+09&  5.406E-03&  1.623E-03&   B+  \\      
23&   23&  168&  9.194357E+01&  E1&  2.076E-03&  2.522E+09&  9.590E-03&  2.903E-03&  2.480E+09&  9.427E-03&  2.854E-03&   B+  \\      
23&   25&  168&  9.227346E+01&  E1&  7.547E-04&  9.172E+08&  3.512E-03&  1.067E-03&  9.094E+08&  3.483E-03&  1.058E-03&   B+  \\      
23&   27&  168&  9.717450E+01&  E1&  1.703E-04&  2.070E+08&  8.791E-04&  2.812E-04&  2.074E+08&  8.808E-04&  2.818E-04&   B+  \\      
23&   28&  168&  9.879050E+01&  E1&  6.903E-05&  8.389E+07&  3.682E-04&  1.198E-04&  8.284E+07&  3.636E-04&  1.183E-04&   B+  \\      
23&   30&  168&  1.001250E+02&  E1&  4.664E-03&  5.668E+09&  2.555E-02&  8.423E-03&  5.640E+09&  2.543E-02&  8.382E-03&   B+  \\      
23&   31&  168&  1.004907E+02&  E1&  6.848E-04&  8.322E+08&  3.780E-03&  1.250E-03&  8.280E+08&  3.761E-03&  1.244E-03&   B+  \\      
23&   35&  168&  1.060473E+02&  E1&  5.545E-03&  6.739E+09&  3.408E-02&  1.190E-02&  6.716E+09&  3.397E-02&  1.186E-02&   A+  \\      
23&   36&  168&  1.064059E+02&  E1&  4.435E-03&  5.389E+09&  2.744E-02&  9.613E-03&  5.388E+09&  2.744E-02&  9.611E-03&   B+  \\      
23&   37&  168&  1.081880E+02&  E1&  1.743E-03&  2.119E+09&  1.115E-02&  3.972E-03&  2.125E+09&  1.119E-02&  3.985E-03&   B+  \\      
23&   38&  168&  1.092792E+02&  E1&  1.614E-04&  1.961E+08&  1.053E-03&  3.789E-04&  1.963E+08&  1.055E-03&  3.794E-04&   B+  \\      
23&   39&  168&  1.105461E+02&  E1&  5.806E-05&  7.055E+07&  3.878E-04&  1.411E-04&  7.062E+07&  3.882E-04&  1.413E-04&   B+  \\      
23&   40&  168&  1.112180E+02&  E1&  6.822E-03&  8.290E+09&  4.612E-02&  1.689E-02&  8.290E+09&  4.612E-02&  1.689E-02&   A+  \\      
23&   41&  168&  1.113692E+02&  E1&  4.851E-03&  5.895E+09&  3.288E-02&  1.206E-02&  5.915E+09&  3.300E-02&  1.210E-02&   A+  \\      
23&   48&  168&  1.141225E+02&  E1&  1.175E-02&  1.427E+10&  8.361E-02&  3.141E-02&  1.426E+10&  8.355E-02&  3.139E-02&   A+  \\      
23&   49&  168&  1.158526E+02&  E1&  1.221E-03&  1.484E+09&  8.958E-03&  3.417E-03&  1.480E+09&  8.932E-03&  3.407E-03&   B+  \\      
23&   50&  168&  1.169469E+02&  E1&  3.977E-03&  4.833E+09&  2.973E-02&  1.145E-02&  4.845E+09&  2.980E-02&  1.147E-02&   A+  \\      
23&   51&  168&  1.173294E+02&  E1&  2.676E-02&  3.252E+10&  2.013E-01&  7.777E-02&  3.260E+10&  2.018E-01&  7.797E-02&   A+  \\      
23&   55&  168&  1.212076E+02&  E1&  1.905E-03&  2.315E+09&  1.530E-02&  6.104E-03&  2.315E+09&  1.530E-02&  6.105E-03&   B+  \\      
23&   61&  168&  1.338373E+02&  E1&  2.410E-03&  2.929E+09&  2.360E-02&  1.040E-02&  2.916E+09&  2.349E-02&  1.035E-02&   A+  \\      
23&   79&  168&  1.551568E+02&  E1&  1.038E-05&  1.261E+07&  1.366E-04&  6.975E-05&  1.274E+07&  1.379E-04&  7.043E-05&   C+  \\      
23&   85&  168&  1.618636E+02&  E1&  1.174E-04&  1.427E+08&  1.682E-03&  8.961E-04&  1.400E+08&  1.650E-03&  8.791E-04&   B+  \\      
23&   90&  168&  1.710288E+02&  E1&  1.398E-04&  1.699E+08&  2.235E-03&  1.258E-03&  1.695E+08&  2.230E-03&  1.255E-03&   B+  \\      
23&   91&  168&  1.749018E+02&  E1&  3.363E-04&  4.087E+08&  5.623E-03&  3.238E-03&  4.076E+08&  5.607E-03&  3.229E-03&   B+  \\      
23&  100&  168&  2.260395E+02&  E1&  5.456E-05&  6.629E+07&  1.523E-03&  1.134E-03&  6.521E+07&  1.499E-03&  1.115E-03&   B+  \\      
23&  111&  168&  2.528667E+02&  E1&  1.367E-05&  1.661E+07&  4.776E-04&  3.976E-04&  1.642E+07&  4.722E-04&  3.931E-04&   B+  \\      
23&  113&  168&  3.225288E+02&  E1&  2.573E-05&  3.127E+07&  1.463E-03&  1.553E-03&  3.098E+07&  1.449E-03&  1.539E-03&   B+  \\      
23&  114&  168&  3.576894E+02&  E1&  6.572E-05&  7.986E+07&  4.596E-03&  5.412E-03&  8.007E+07&  4.608E-03&  5.426E-03&   B+  \\      
23&  115&  168&  3.705256E+02&  E1&  7.062E-04&  8.582E+08&  5.299E-02&  6.464E-02&  8.572E+08&  5.293E-02&  6.457E-02&   A+  \\      
23&  119&  168&  3.858411E+02&  E1&  7.760E-04&  9.430E+08&  6.314E-02&  8.020E-02&  9.397E+08&  6.292E-02&  7.993E-02&   A+  \\      
23&  133&  168&  4.737574E+02&  E1&  2.157E-04&  2.621E+08&  2.646E-02&  4.127E-02&  2.612E+08&  2.636E-02&  4.112E-02&   A+  \\      
23&  136&  168&  4.895605E+02&  E1&  1.388E-03&  1.687E+09&  1.819E-01&  2.931E-01&  1.689E+09&  1.821E-01&  2.934E-01&   AA  \\      
23&    1&  169&  1.613239E+01&  E2&  8.383E-04&  6.846E+07&  1.335E-05&  3.339E-04&  6.842E+07&  1.335E-05&  3.338E-04&   C+  \\      
23&    2&  169&  1.626077E+01&  E2&  1.224E-04&  9.994E+06&  1.981E-06&  5.072E-05&  9.961E+06&  1.974E-06&  5.056E-05&   C+  \\      
23&    3&  169&  1.626361E+01&  E2&  1.744E-04&  1.424E+07&  2.823E-06&  7.233E-05&  1.425E+07&  2.825E-06&  7.239E-05&   C+  \\      
23&    4&  169&  1.645408E+01&  E2&  2.046E-03&  1.671E+08&  3.391E-05&  8.997E-04&  1.672E+08&  3.392E-05&  9.001E-04&   C+  \\      
23&    5&  169&  1.677635E+01&  E2&  9.596E-05&  7.836E+06&  1.653E-06&  4.649E-05&  7.822E+06&  1.650E-06&  4.641E-05&   C+  \\      
23&    6&  169&  1.839216E+01&  E1&  1.163E-02&  9.499E+08&  2.409E-04&  1.458E-05&  9.423E+08&  2.389E-04&  1.447E-05&   C+  \\      
23&    7&  169&  1.851854E+01&  E1&  5.758E-01&  4.702E+10&  1.209E-02&  7.369E-04&  4.712E+10&  1.211E-02&  7.384E-04&   B+  \\      
23&    9&  169&  1.940629E+01&  E1&  2.743E-02&  2.240E+09&  6.323E-04&  4.040E-05&  2.252E+09&  6.358E-04&  4.062E-05&   C+  \\      
23&   14&  169&  8.203104E+01&  E1&  5.258E-05&  4.294E+06&  2.166E-05&  5.849E-06&  4.100E+06&  2.068E-05&  5.585E-06&   C+  \\      
23&   16&  169&  8.430255E+01&  E1&  2.175E-04&  1.776E+07&  9.464E-05&  2.627E-05&  1.806E+07&  9.622E-05&  2.670E-05&   C+  \\      
23&   24&  169&  9.077996E+01&  E1&  1.023E-05&  8.352E+05&  5.159E-06&  1.542E-06&  8.024E+05&  4.957E-06&  1.481E-06&   C+  \\      
23&   26&  169&  9.203092E+01&  E1&  6.335E-05&  5.173E+06&  3.285E-05&  9.951E-06&  5.309E+06&  3.370E-05&  1.021E-05&   C+  \\      
23&   42&  169&  1.108496E+02&  E1&  1.760E-04&  1.437E+07&  1.324E-04&  4.832E-05&  1.356E+07&  1.249E-04&  4.557E-05&   C+  \\      
23&   44&  169&  1.108610E+02&  E1&  6.696E-04&  5.468E+07&  5.037E-04&  1.838E-04&  5.447E+07&  5.018E-04&  1.832E-04&   B+  \\      
23&   45&  169&  1.108711E+02&  E1&  1.391E-04&  1.136E+07&  1.046E-04&  3.819E-05&  1.165E+07&  1.074E-04&  3.919E-05&   C+  \\      
23&   52&  169&  1.167132E+02&  E1&  4.548E-03&  3.714E+08&  3.792E-03&  1.457E-03&  3.691E+08&  3.769E-03&  1.448E-03&   B+  \\      
23&   53&  169&  1.181080E+02&  E1&  7.056E-04&  5.762E+07&  6.025E-04&  2.343E-04&  6.244E+07&  6.529E-04&  2.538E-04&   B   \\      
23&   54&  169&  1.182591E+02&  E1&  9.703E-04&  7.923E+07&  8.306E-04&  3.234E-04&  7.379E+07&  7.736E-04&  3.012E-04&   B+  \\      
23&   56&  169&  1.275889E+02&  E1&  7.937E-02&  6.481E+09&  7.909E-02&  3.322E-02&  6.541E+09&  7.981E-02&  3.352E-02&   A+  \\      
23&   57&  169&  1.289572E+02&  E1&  8.254E-03&  6.740E+08&  8.402E-03&  3.567E-03&  6.444E+08&  8.033E-03&  3.410E-03&   B+  \\      
23&   60&  169&  1.308897E+02&  E1&  1.158E-01&  9.457E+09&  1.214E-01&  5.233E-02&  9.122E+09&  1.171E-01&  5.048E-02&   B+  \\      
23&   62&  169&  1.321182E+02&  E1&  4.595E-02&  3.752E+09&  4.909E-02&  2.135E-02&  3.946E+09&  5.163E-02&  2.245E-02&   B+  \\      
23&   66&  169&  1.362817E+02&  E1&  1.336E-03&  1.091E+08&  1.519E-03&  6.814E-04&  1.174E+08&  1.634E-03&  7.333E-04&   B   \\      
23&   67&  169&  1.373970E+02&  E1&  7.523E-03&  6.143E+08&  8.693E-03&  3.932E-03&  6.509E+08&  9.210E-03&  4.166E-03&   B+  \\      
23&   68&  169&  1.380364E+02&  E1&  5.041E-04&  4.116E+07&  5.879E-04&  2.672E-04&  3.854E+07&  5.504E-04&  2.501E-04&   B+  \\      
23&   69&  169&  1.392473E+02&  E1&  2.571E-05&  2.100E+06&  3.052E-05&  1.399E-05&  2.187E+06&  3.179E-05&  1.457E-05&   C+  \\      
23&   71&  169&  1.402434E+02&  E1&  1.179E-04&  9.626E+06&  1.419E-04&  6.552E-05&  9.694E+06&  1.429E-04&  6.598E-05&   C+  \\      
23&   72&  169&  1.407696E+02&  E1&  5.244E-03&  4.282E+08&  6.360E-03&  2.948E-03&  4.319E+08&  6.416E-03&  2.973E-03&   B+  \\      
23&   74&  169&  1.428818E+02&  E1&  1.278E-04&  1.044E+07&  1.597E-04&  7.512E-05&  1.070E+07&  1.638E-04&  7.703E-05&   C+  \\      
23&   75&  169&  1.469751E+02&  E1&  4.160E-04&  3.397E+07&  5.501E-04&  2.662E-04&  3.598E+07&  5.826E-04&  2.819E-04&   B+  \\      
23&   77&  169&  1.495952E+02&  E1&  3.776E-02&  3.083E+09&  5.172E-02&  2.547E-02&  3.050E+09&  5.116E-02&  2.519E-02&   A+  \\      
23&   78&  169&  1.501505E+02&  E1&  1.933E-04&  1.579E+07&  2.668E-04&  1.319E-04&  1.666E+07&  2.815E-04&  1.391E-04&   B+  \\      
23&   80&  169&  1.532303E+02&  E1&  8.784E-05&  7.173E+06&  1.262E-04&  6.368E-05&  5.868E+06&  1.033E-04&  5.210E-05&   C   \\      
23&   83&  169&  1.548268E+02&  E1&  8.398E-04&  6.858E+07&  1.232E-03&  6.281E-04&  7.025E+07&  1.262E-03&  6.434E-04&   B+  \\      
23&   84&  169&  1.568669E+02&  E1&  5.184E-04&  4.233E+07&  7.808E-04&  4.032E-04&  4.312E+07&  7.953E-04&  4.107E-04&   B+  \\      
23&   86&  169&  1.587527E+02&  E1&  5.134E-03&  4.193E+08&  7.921E-03&  4.140E-03&  4.191E+08&  7.918E-03&  4.138E-03&   B+  \\      
23&   87&  169&  1.608727E+02&  E1&  5.333E-04&  4.355E+07&  8.449E-04&  4.475E-04&  4.443E+07&  8.619E-04&  4.565E-04&   B+  \\      
23&   88&  169&  1.656640E+02&  E1&  7.155E-04&  5.843E+07&  1.202E-03&  6.555E-04&  5.584E+07&  1.149E-03&  6.265E-04&   B+  \\      
23&   89&  169&  1.657166E+02&  E1&  2.343E-03&  1.913E+08&  3.939E-03&  2.149E-03&  1.976E+08&  4.068E-03&  2.219E-03&   B+  \\      
23&   92&  169&  1.801468E+02&  E1&  2.765E-05&  2.258E+06&  5.493E-05&  3.258E-05&  2.514E+06&  6.116E-05&  3.627E-05&   C+  \\      
23&   97&  169&  2.071325E+02&  E1&  1.073E-05&  8.762E+05&  2.818E-05&  1.922E-05&  7.843E+05&  2.522E-05&  1.720E-05&   C+  \\      
23&   98&  169&  2.145447E+02&  E1&  3.768E-05&  3.077E+06&  1.062E-04&  7.499E-05&  2.909E+06&  1.004E-04&  7.089E-05&   C+  \\      
23&  105&  169&  2.241898E+02&  E1&  6.414E-05&  5.238E+06&  1.973E-04&  1.456E-04&  5.287E+06&  1.992E-04&  1.470E-04&   B+  \\      
23&  106&  169&  2.262349E+02&  E1&  6.452E-05&  5.269E+06&  2.021E-04&  1.506E-04&  5.060E+06&  1.941E-04&  1.446E-04&   B+  \\      
23&  108&  169&  2.391717E+02&  E1&  2.541E-05&  2.075E+06&  8.897E-05&  7.006E-05&  1.855E+06&  7.955E-05&  6.264E-05&   C+  \\      
23&  109&  169&  2.410052E+02&  E1&  1.273E-05&  1.040E+06&  4.526E-05&  3.591E-05&  9.674E+05&  4.212E-05&  3.342E-05&   C+  \\      
23&  120&  169&  3.696237E+02&  E1&  2.540E-02&  2.074E+09&  2.124E-01&  2.585E-01&  2.051E+09&  2.100E-01&  2.556E-01&   A+  \\      
23&  122&  169&  3.791591E+02&  E1&  2.548E-03&  2.081E+08&  2.242E-02&  2.799E-02&  2.047E+08&  2.206E-02&  2.754E-02&   A+  \\      
23&  123&  169&  3.794336E+02&  E1&  1.317E-02&  1.076E+09&  1.161E-01&  1.450E-01&  1.078E+09&  1.163E-01&  1.453E-01&   AA  \\      
23&  127&  169&  4.108247E+02&  E1&  1.065E-04&  8.699E+06&  1.101E-03&  1.489E-03&  9.226E+06&  1.167E-03&  1.579E-03&   B+  \\      
23&  129&  169&  4.267335E+02&  E1&  2.685E-03&  2.192E+08&  2.993E-02&  4.204E-02&  2.206E+08&  3.012E-02&  4.231E-02&   A+  \\      
23&  131&  169&  4.348973E+02&  E1&  1.680E-02&  1.372E+09&  1.945E-01&  2.785E-01&  1.376E+09&  1.950E-01&  2.792E-01&   AA  \\      
23&  134&  169&  4.428818E+02&  E1&  1.596E-04&  1.303E+07&  1.916E-03&  2.794E-03&  1.347E+07&  1.980E-03&  2.887E-03&   B+  \\      
23&  137&  169&  4.581551E+02&  E1&  8.584E-05&  7.010E+06&  1.103E-03&  1.664E-03&  6.879E+06&  1.082E-03&  1.632E-03&   B+  \\      
23&  140&  169&  4.753705E+02&  E1&  9.021E-05&  7.367E+06&  1.248E-03&  1.953E-03&  7.301E+06&  1.237E-03&  1.936E-03&   B+  \\      
23&  141&  169&  4.778401E+02&  E1&  1.684E-04&  1.375E+07&  2.354E-03&  3.703E-03&  1.373E+07&  2.350E-03&  3.696E-03&   B+  \\      
23&    6&  170&  1.838690E+01&  E1&  6.067E-01&  6.825E+12&  1.038E+00&  6.282E-02&  6.832E+12&  1.039E+00&  6.288E-02&   A+  \\      
23&    7&  170&  1.851320E+01&  E1&  3.186E-01&  3.584E+12&  5.525E-01&  3.368E-02&  3.587E+12&  5.529E-01&  3.370E-02&   A+  \\      
23&    8&  170&  1.859598E+01&  E1&  7.137E-02&  8.028E+11&  1.249E-01&  7.644E-03&  8.030E+11&  1.249E-01&  7.646E-03&   B+  \\      
23&    9&  170&  1.940042E+01&  E1&  2.349E-04&  2.642E+09&  4.473E-04&  2.857E-05&  2.612E+09&  4.421E-04&  2.824E-05&   C+  \\      
23&   56&  170&  1.273359E+02&  E1&  2.696E-05&  3.033E+08&  2.212E-03&  9.272E-04&  2.967E+08&  2.164E-03&  9.071E-04&   B+  \\      
23&   62&  170&  1.318469E+02&  E1&  7.105E-05&  7.993E+08&  6.249E-03&  2.713E-03&  7.762E+08&  6.069E-03&  2.634E-03&   B+  \\      
23&   66&  170&  1.359931E+02&  E1&  5.513E-04&  6.202E+09&  5.159E-02&  2.310E-02&  6.080E+09&  5.057E-02&  2.264E-02&   A+  \\      
23&   69&  170&  1.389460E+02&  E1&  6.725E-04&  7.565E+09&  6.569E-02&  3.005E-02&  7.397E+09&  6.423E-02&  2.938E-02&   A   \\      
23&   70&  170&  1.394352E+02&  E1&  1.860E-04&  2.092E+09&  1.830E-02&  8.398E-03&  2.100E+09&  1.836E-02&  8.429E-03&   B+  \\      
23&   71&  170&  1.399378E+02&  E1&  3.340E-04&  3.758E+09&  3.310E-02&  1.525E-02&  3.727E+09&  3.283E-02&  1.512E-02&   A+  \\      
23&   72&  170&  1.404617E+02&  E1&  1.789E-04&  2.013E+09&  1.786E-02&  8.260E-03&  1.979E+09&  1.756E-02&  8.122E-03&   B+  \\      
23&   74&  170&  1.425646E+02&  E1&  3.320E-04&  3.735E+09&  3.414E-02&  1.603E-02&  3.728E+09&  3.408E-02&  1.600E-02&   A+  \\      
23&   82&  170&  1.538084E+02&  E1&  1.340E-04&  1.507E+09&  1.604E-02&  8.121E-03&  1.490E+09&  1.586E-02&  8.029E-03&   B+  \\      
23&   83&  170&  1.544544E+02&  E1&  1.344E-04&  1.512E+09&  1.622E-02&  8.249E-03&  1.479E+09&  1.587E-02&  8.071E-03&   B+  \\      
23&  105&  170&  2.234098E+02&  E1&  1.601E-05&  1.802E+08&  4.044E-03&  2.975E-03&  1.799E+08&  4.038E-03&  2.970E-03&   B+  \\      
23&  106&  170&  2.254407E+02&  E1&  4.513E-05&  5.076E+08&  1.160E-02&  8.612E-03&  5.075E+08&  1.160E-02&  8.610E-03&   B+  \\      
23&  109&  170&  2.401040E+02&  E1&  7.992E-05&  8.990E+08&  2.331E-02&  1.843E-02&  8.970E+08&  2.326E-02&  1.839E-02&   A+  \\      
23&  110&  170&  2.408425E+02&  E1&  1.490E-05&  1.676E+08&  4.372E-03&  3.466E-03&  1.672E+08&  4.362E-03&  3.459E-03&   B+  \\      
23&  112&  170&  2.475785E+02&  E1&  3.563E-05&  4.008E+08&  1.105E-02&  9.006E-03&  4.016E+08&  1.107E-02&  9.023E-03&   B+  \\      
23&  123&  170&  3.772048E+02&  E1&  1.117E-05&  1.256E+08&  8.040E-03&  9.984E-03&  1.254E+08&  8.023E-03&  9.963E-03&   B+  \\      
23&  137&  170&  4.549095E+02&  E1&  4.775E-05&  5.372E+08&  5.000E-02&  7.488E-02&  5.371E+08&  4.999E-02&  7.487E-02&   A+  \\      
23&  140&  170&  4.718773E+02&  E1&  5.283E-05&  5.943E+08&  5.952E-02&  9.246E-02&  5.939E+08&  5.947E-02&  9.239E-02&   A+  \\      
23&  141&  170&  4.743107E+02&  E1&  6.552E-05&  7.371E+08&  7.458E-02&  1.165E-01&  7.357E+08&  7.444E-02&  1.162E-01&   AA  \\      
23&  143&  170&  4.790081E+02&  E1&  1.153E-05&  1.297E+08&  1.338E-02&  2.111E-02&  1.297E+08&  1.338E-02&  2.110E-02&   A+  \\      
23&    1&  171&  1.612371E+01&  E2&  6.584E-05&  1.674E+07&  4.567E-06&  1.140E-04&  1.666E+07&  4.545E-06&  1.135E-04&   C+  \\      
23&    2&  171&  1.625195E+01&  E2&  2.091E-04&  5.316E+07&  1.474E-05&  3.767E-04&  5.319E+07&  1.474E-05&  3.769E-04&   C+  \\      
23&    6&  171&  1.838088E+01&  E1&  8.851E-01&  2.250E+11&  7.979E-02&  4.828E-03&  2.254E+11&  7.991E-02&  4.835E-03&   B+  \\      
23&   24&  171&  9.050581E+01&  E1&  1.290E-05&  3.280E+06&  2.819E-05&  8.400E-06&  3.446E+06&  2.963E-05&  8.827E-06&   C+  \\      
23&   42&  171&  1.104412E+02&  E1&  1.436E-04&  3.651E+07&  4.673E-04&  1.699E-04&  3.629E+07&  4.645E-04&  1.689E-04&   B+  \\      
23&   46&  171&  1.105968E+02&  E1&  1.757E-04&  4.467E+07&  5.734E-04&  2.088E-04&  4.252E+07&  5.457E-04&  1.987E-04&   B+  \\      
23&   52&  171&  1.162605E+02&  E1&  1.488E-03&  3.783E+08&  5.366E-03&  2.054E-03&  4.003E+08&  5.678E-03&  2.173E-03&   B+  \\      
23&   54&  171&  1.177943E+02&  E1&  3.076E-04&  7.822E+07&  1.139E-03&  4.417E-04&  7.795E+07&  1.135E-03&  4.402E-04&   B+  \\      
23&   56&  171&  1.270480E+02&  E1&  1.184E-04&  3.012E+07&  5.101E-04&  2.134E-04&  2.887E+07&  4.890E-04&  2.045E-04&   B+  \\      
23&   57&  171&  1.284047E+02&  E1&  2.245E-02&  5.708E+09&  9.876E-02&  4.175E-02&  5.749E+09&  9.948E-02&  4.205E-02&   A+  \\      
23&   59&  171&  1.298053E+02&  E1&  1.396E-02&  3.550E+09&  6.276E-02&  2.682E-02&  3.404E+09&  6.018E-02&  2.572E-02&   B+  \\      
23&   60&  171&  1.303206E+02&  E1&  2.773E-03&  7.052E+08&  1.257E-02&  5.392E-03&  7.213E+08&  1.286E-02&  5.515E-03&   B+  \\      
23&   63&  171&  1.317449E+02&  E1&  1.724E-02&  4.382E+09&  7.982E-02&  3.462E-02&  4.227E+09&  7.699E-02&  3.339E-02&   B+  \\      
23&   65&  171&  1.334385E+02&  E1&  3.619E-03&  9.203E+08&  1.720E-02&  7.554E-03&  8.695E+08&  1.625E-02&  7.137E-03&   B+  \\      
23&   66&  171&  1.356648E+02&  E1&  1.357E-02&  3.451E+09&  6.666E-02&  2.977E-02&  3.658E+09&  7.066E-02&  3.156E-02&   B+  \\      
23&   69&  171&  1.386033E+02&  E1&  1.293E-03&  3.286E+08&  6.626E-03&  3.023E-03&  3.533E+08&  7.124E-03&  3.251E-03&   B+  \\      
23&   72&  171&  1.401115E+02&  E1&  1.766E-04&  4.490E+07&  9.250E-04&  4.267E-04&  4.703E+07&  9.689E-04&  4.469E-04&   B+  \\      
23&   75&  171&  1.462578E+02&  E1&  1.381E-03&  3.512E+08&  7.884E-03&  3.796E-03&  3.532E+08&  7.929E-03&  3.818E-03&   B+  \\      
23&   77&  171&  1.488522E+02&  E1&  2.767E-04&  7.035E+07&  1.636E-03&  8.016E-04&  6.835E+07&  1.589E-03&  7.789E-04&   B+  \\      
23&   78&  171&  1.494020E+02&  E1&  1.275E-02&  3.241E+09&  7.592E-02&  3.734E-02&  3.211E+09&  7.521E-02&  3.699E-02&   A+  \\      
23&   80&  171&  1.524508E+02&  E1&  2.600E-03&  6.610E+08&  1.612E-02&  8.091E-03&  6.744E+08&  1.645E-02&  8.256E-03&   B+  \\      
23&   81&  171&  1.525234E+02&  E1&  2.411E-05&  6.131E+06&  1.497E-04&  7.515E-05&  5.676E+06&  1.386E-04&  6.957E-05&   C+  \\      
23&   87&  171&  1.600137E+02&  E1&  5.453E-05&  1.387E+07&  3.726E-04&  1.963E-04&  1.310E+07&  3.519E-04&  1.854E-04&   B+  \\      
23&   88&  171&  1.647533E+02&  E1&  1.494E-04&  3.798E+07&  1.082E-03&  5.868E-04&  3.668E+07&  1.045E-03&  5.667E-04&   B+  \\      
23&   89&  171&  1.648053E+02&  E1&  1.488E-03&  3.784E+08&  1.079E-02&  5.852E-03&  3.976E+08&  1.133E-02&  6.148E-03&   B+  \\      
23&   93&  171&  1.915258E+02&  E1&  1.008E-05&  2.564E+06&  9.870E-05&  6.223E-05&  2.479E+06&  9.545E-05&  6.018E-05&   C+  \\      
23&   97&  171&  2.057108E+02&  E1&  1.125E-04&  2.859E+07&  1.270E-03&  8.599E-04&  2.747E+07&  1.220E-03&  8.263E-04&   B+  \\      
23&  104&  171&  2.192384E+02&  E1&  5.136E-05&  1.306E+07&  6.587E-04&  4.754E-04&  1.263E+07&  6.369E-04&  4.597E-04&   B+  \\      
23&  120&  171&  3.651205E+02&  E1&  1.590E-04&  4.042E+07&  5.654E-03&  6.797E-03&  3.939E+07&  5.510E-03&  6.624E-03&   B+  \\      
23&  122&  171&  3.744221E+02&  E1&  6.803E-03&  1.730E+09&  2.545E-01&  3.137E-01&  1.712E+09&  2.518E-01&  3.104E-01&   A+  \\      
23&  126&  171&  3.897712E+02&  E1&  3.924E-04&  9.977E+07&  1.591E-02&  2.041E-02&  9.651E+07&  1.539E-02&  1.974E-02&   B+  \\      
23&  127&  171&  4.052693E+02&  E1&  1.268E-04&  3.225E+07&  5.558E-03&  7.416E-03&  3.127E+07&  5.389E-03&  7.191E-03&   B+  \\      
23&  129&  171&  4.207426E+02&  E1&  1.001E-02&  2.545E+09&  4.727E-01&  6.548E-01&  2.549E+09&  4.735E-01&  6.559E-01&   AA  \\      
23&  134&  171&  4.364323E+02&  E1&  1.017E-04&  2.587E+07&  5.170E-03&  7.429E-03&  2.667E+07&  5.331E-03&  7.660E-03&   B+  \\      
23&  137&  171&  4.512566E+02&  E1&  4.211E-04&  1.071E+08&  2.288E-02&  3.399E-02&  1.077E+08&  2.302E-02&  3.420E-02&   A+  \\      
23&  141&  171&  4.703409E+02&  E1&  3.314E-04&  8.426E+07&  1.956E-02&  3.029E-02&  8.350E+07&  1.939E-02&  3.002E-02&   A+  \\      
23&    1&  172&  1.611959E+01&  E2&  9.007E-03&  2.618E+08&  9.177E-05&  2.289E-03&  2.620E+08&  9.185E-05&  2.291E-03&   C+  \\      
23&    4&  172&  1.644077E+01&  E2&  5.057E-02&  1.470E+09&  5.360E-04&  1.419E-02&  1.470E+09&  5.362E-04&  1.419E-02&   C+  \\      
23&   15&  172&  8.272449E+01&  E1&  1.480E-04&  4.301E+06&  3.971E-05&  1.081E-05&  4.638E+06&  4.282E-05&  1.166E-05&   C+  \\      
23&   42&  172&  1.102484E+02&  E1&  5.616E-04&  1.632E+07&  2.677E-04&  9.715E-05&  1.710E+07&  2.805E-04&  1.018E-04&   C+  \\      
23&   46&  172&  1.104035E+02&  E1&  1.065E-03&  3.095E+07&  5.090E-04&  1.850E-04&  3.007E+07&  4.946E-04&  1.798E-04&   B+  \\      
23&   54&  172&  1.175750E+02&  E1&  3.061E-03&  8.895E+07&  1.659E-03&  6.422E-04&  1.011E+08&  1.886E-03&  7.299E-04&   C+  \\      
23&   57&  172&  1.281441E+02&  E1&  2.980E-03&  8.659E+07&  1.919E-03&  8.094E-04&  8.819E+07&  1.954E-03&  8.243E-04&   B+  \\      
23&   60&  172&  1.300522E+02&  E1&  1.421E-02&  4.128E+08&  9.421E-03&  4.034E-03&  4.256E+08&  9.713E-03&  4.159E-03&   B+  \\      
23&   63&  172&  1.314706E+02&  E1&  3.295E-01&  9.577E+09&  2.233E-01&  9.667E-02&  9.656E+09&  2.252E-01&  9.747E-02&   A+  \\      
23&   64&  172&  1.328360E+02&  E1&  7.585E-02&  2.204E+09&  5.248E-02&  2.295E-02&  2.070E+09&  4.928E-02&  2.155E-02&   B+  \\      
23&   65&  172&  1.331572E+02&  E1&  2.106E-01&  6.120E+09&  1.464E-01&  6.418E-02&  6.083E+09&  1.455E-01&  6.379E-02&   A+  \\      
23&   68&  172&  1.371053E+02&  E1&  4.356E-02&  1.266E+09&  3.211E-02&  1.449E-02&  1.389E+09&  3.522E-02&  1.590E-02&   B   \\      
23&   75&  172&  1.459199E+02&  E1&  7.074E-03&  2.056E+08&  5.906E-03&  2.837E-03&  1.975E+08&  5.675E-03&  2.726E-03&   B+  \\      
23&   78&  172&  1.490494E+02&  E1&  9.910E-04&  2.880E+07&  8.633E-04&  4.236E-04&  3.009E+07&  9.018E-04&  4.425E-04&   B+  \\      
23&   81&  172&  1.521560E+02&  E1&  3.263E-02&  9.484E+08&  2.962E-02&  1.484E-02&  9.284E+08&  2.900E-02&  1.453E-02&   A   \\      
23&   87&  172&  1.596094E+02&  E1&  2.290E-02&  6.656E+08&  2.288E-02&  1.202E-02&  7.090E+08&  2.437E-02&  1.281E-02&   B+  \\      
23&   88&  172&  1.643246E+02&  E1&  3.334E-02&  9.688E+08&  3.530E-02&  1.909E-02&  1.028E+09&  3.747E-02&  2.027E-02&   B+  \\      
23&   95&  172&  2.001050E+02&  E1&  3.783E-04&  1.099E+07&  5.939E-04&  3.913E-04&  1.056E+07&  5.708E-04&  3.760E-04&   B+  \\      
23&   97&  172&  2.050429E+02&  E1&  7.247E-05&  2.106E+06&  1.195E-04&  8.065E-05&  1.908E+06&  1.082E-04&  7.305E-05&   C+  \\      
23&  104&  172&  2.184800E+02&  E1&  3.777E-04&  1.098E+07&  7.069E-04&  5.085E-04&  1.055E+07&  6.793E-04&  4.886E-04&   B+  \\      
23&  122&  172&  3.722155E+02&  E1&  1.585E-03&  4.606E+07&  8.609E-03&  1.055E-02&  4.780E+07&  8.935E-03&  1.095E-02&   B+  \\      
23&  126&  172&  3.873805E+02&  E1&  4.370E-02&  1.270E+09&  2.571E-01&  3.279E-01&  1.256E+09&  2.543E-01&  3.243E-01&   A+  \\      
23&  127&  172&  4.026854E+02&  E1&  8.811E-02&  2.561E+09&  5.603E-01&  7.427E-01&  2.568E+09&  5.618E-01&  7.447E-01&   AA  \\      
23&  134&  172&  4.334372E+02&  E1&  2.768E-02&  8.045E+08&  2.039E-01&  2.910E-01&  8.083E+08&  2.049E-01&  2.924E-01&   AA  \\      
23&    1&  173&  1.610884E+01&  E2&  1.307E-04&  6.678E+08&  7.794E-05&  1.940E-03&  6.687E+08&  7.805E-05&  1.943E-03&   C+  \\      
23&    2&  173&  1.623684E+01&  E2&  3.305E-05&  1.688E+08&  2.001E-05&  5.103E-04&  1.690E+08&  2.004E-05&  5.110E-04&   C+  \\      
23&    4&  173&  1.642959E+01&  E2&  1.931E-04&  9.861E+08&  1.197E-04&  3.162E-03&  9.861E+08&  1.197E-04&  3.162E-03&   C+  \\      
23&    6&  173&  1.836156E+01&  E1&  2.122E-01&  1.084E+12&  1.644E-01&  9.936E-03&  1.085E+12&  1.645E-01&  9.946E-03&   B+  \\      
23&    7&  173&  1.848751E+01&  E1&  5.625E-01&  2.873E+12&  4.417E-01&  2.688E-02&  2.878E+12&  4.424E-01&  2.692E-02&   A+  \\      
23&    8&  173&  1.857006E+01&  E1&  1.347E-01&  6.878E+11&  1.067E-01&  6.522E-03&  6.895E+11&  1.069E-01&  6.537E-03&   B+  \\      
23&    9&  173&  1.937222E+01&  E1&  8.207E-02&  4.192E+11&  7.075E-02&  4.512E-03&  4.196E+11&  7.083E-02&  4.517E-03&   B+  \\      
23&   26&  173&  9.126980E+01&  E1&  1.495E-05&  7.636E+07&  2.861E-04&  8.596E-05&  7.639E+07&  2.862E-04&  8.599E-05&   C+  \\      
23&   43&  173&  1.097567E+02&  E1&  1.209E-05&  6.176E+07&  3.346E-04&  1.209E-04&  6.140E+07&  3.327E-04&  1.202E-04&   B+  \\      
23&   44&  173&  1.097584E+02&  E1&  3.980E-05&  2.033E+08&  1.102E-03&  3.980E-04&  1.968E+08&  1.066E-03&  3.854E-04&   B+  \\      
23&   52&  173&  1.154918E+02&  E1&  5.849E-05&  2.988E+08&  1.792E-03&  6.815E-04&  2.828E+08&  1.697E-03&  6.452E-04&   B+  \\      
23&   56&  173&  1.261307E+02&  E1&  3.753E-03&  1.917E+10&  1.372E-01&  5.696E-02&  1.881E+10&  1.346E-01&  5.587E-02&   A+  \\      
23&   58&  173&  1.279726E+02&  E1&  9.908E-04&  5.061E+09&  3.728E-02&  1.571E-02&  5.135E+09&  3.782E-02&  1.594E-02&   A+  \\      
23&   62&  173&  1.305552E+02&  E1&  4.402E-04&  2.249E+09&  1.724E-02&  7.409E-03&  2.248E+09&  1.723E-02&  7.407E-03&   B+  \\      
23&   66&  173&  1.346193E+02&  E1&  1.713E-04&  8.750E+08&  7.132E-03&  3.161E-03&  8.654E+08&  7.053E-03&  3.126E-03&   B+  \\      
23&   70&  173&  1.379913E+02&  E1&  2.498E-04&  1.276E+09&  1.093E-02&  4.965E-03&  1.309E+09&  1.121E-02&  5.092E-03&   B+  \\      
23&   71&  173&  1.384835E+02&  E1&  1.496E-04&  7.642E+08&  6.591E-03&  3.005E-03&  7.776E+08&  6.707E-03&  3.058E-03&   B+  \\      
23&   72&  173&  1.389966E+02&  E1&  2.889E-04&  1.476E+09&  1.282E-02&  5.867E-03&  1.434E+09&  1.246E-02&  5.703E-03&   B+  \\      
23&   74&  173&  1.410556E+02&  E1&  3.066E-04&  1.566E+09&  1.402E-02&  6.508E-03&  1.567E+09&  1.403E-02&  6.513E-03&   B+  \\      
23&   77&  173&  1.475945E+02&  E1&  9.397E-05&  4.800E+08&  4.703E-03&  2.285E-03&  4.600E+08&  4.507E-03&  2.190E-03&   B+  \\      
23&   82&  173&  1.520534E+02&  E1&  4.907E-05&  2.506E+08&  2.606E-03&  1.305E-03&  2.419E+08&  2.515E-03&  1.259E-03&   B+  \\      
23&   83&  173&  1.526848E+02&  E1&  4.850E-05&  2.477E+08&  2.597E-03&  1.306E-03&  2.392E+08&  2.508E-03&  1.260E-03&   B+  \\      
23&   86&  173&  1.565014E+02&  E1&  3.797E-04&  1.939E+09&  2.136E-02&  1.101E-02&  1.894E+09&  2.086E-02&  1.075E-02&   A   \\      
23&   89&  173&  1.632650E+02&  E1&  3.003E-05&  1.534E+08&  1.839E-03&  9.885E-04&  1.470E+08&  1.762E-03&  9.472E-04&   B+  \\      
23&  105&  173&  2.197261E+02&  E1&  3.391E-05&  1.732E+08&  3.761E-03&  2.721E-03&  1.629E+08&  3.538E-03&  2.559E-03&   B+  \\      
23&  109&  173&  2.358545E+02&  E1&  3.768E-05&  1.925E+08&  4.815E-03&  3.739E-03&  1.917E+08&  4.796E-03&  3.724E-03&   B+  \\      
23&  112&  173&  2.430628E+02&  E1&  2.339E-05&  1.195E+08&  3.175E-03&  2.541E-03&  1.229E+08&  3.265E-03&  2.612E-03&   B+  \\      
23&  120&  173&  3.576451E+02&  E1&  5.647E-05&  2.885E+08&  1.660E-02&  1.954E-02&  2.977E+08&  1.713E-02&  2.017E-02&   B+  \\      
23&  123&  173&  3.668216E+02&  E1&  5.162E-04&  2.637E+09&  1.596E-01&  1.927E-01&  2.607E+09&  1.578E-01&  1.906E-01&   A+  \\      
23&  129&  173&  4.108469E+02&  E1&  1.917E-04&  9.790E+08&  7.432E-02&  1.005E-01&  9.724E+08&  7.382E-02&  9.985E-02&   AA  \\      
23&  131&  173&  4.184088E+02&  E1&  2.047E-05&  1.045E+08&  8.232E-03&  1.134E-02&  1.014E+08&  7.983E-03&  1.100E-02&   B+  \\      
23&  137&  173&  4.398929E+02&  E1&  4.517E-05&  2.307E+08&  2.008E-02&  2.908E-02&  2.311E+08&  2.011E-02&  2.912E-02&   A+  \\      
23&  140&  173&  4.557395E+02&  E1&  6.184E-05&  3.159E+08&  2.951E-02&  4.427E-02&  3.115E+08&  2.909E-02&  4.365E-02&   A+  \\      
23&  143&  173&  4.623875E+02&  E1&  2.328E-05&  1.189E+08&  1.144E-02&  1.741E-02&  1.185E+08&  1.140E-02&  1.735E-02&   A+  \\      
23&    1&  174&  1.610135E+01&  E2&  9.145E-05&  8.854E+08&  3.441E-05&  8.555E-04&  8.870E+08&  3.448E-05&  8.571E-04&   C+  \\      
23&    4&  174&  1.642180E+01&  E2&  3.499E-05&  3.388E+08&  1.370E-05&  3.613E-04&  3.391E+08&  1.371E-05&  3.616E-04&   C+  \\      
23&    7&  174&  1.847765E+01&  E1&  9.440E-01&  9.140E+12&  4.678E-01&  2.846E-02&  9.151E+12&  4.684E-01&  2.849E-02&   A+  \\      
23&    9&  174&  1.936139E+01&  E1&  5.136E-02&  4.972E+11&  2.794E-02&  1.781E-03&  4.982E+11&  2.800E-02&  1.785E-03&   B+  \\      
23&   26&  174&  9.102991E+01&  E1&  1.962E-05&  1.900E+08&  2.360E-04&  7.073E-05&  1.933E+08&  2.401E-04&  7.195E-05&   C+  \\      
23&   45&  174&  1.094215E+02&  E1&  3.408E-05&  3.300E+08&  5.923E-04&  2.134E-04&  3.219E+08&  5.778E-04&  2.082E-04&   B+  \\      
23&   53&  174&  1.164644E+02&  E1&  2.476E-05&  2.397E+08&  4.874E-04&  1.869E-04&  2.494E+08&  5.071E-04&  1.944E-04&   B+  \\      
23&   62&  174&  1.300649E+02&  E1&  2.915E-03&  2.822E+10&  7.158E-02&  3.065E-02&  2.784E+10&  7.062E-02&  3.024E-02&   A+  \\      
23&   67&  174&  1.351778E+02&  E1&  3.899E-05&  3.775E+08&  1.034E-03&  4.602E-04&  3.636E+08&  9.961E-04&  4.433E-04&   B+  \\      
23&   71&  174&  1.379320E+02&  E1&  2.516E-04&  2.436E+09&  6.948E-03&  3.155E-03&  2.439E+09&  6.958E-03&  3.160E-03&   B+  \\      
23&   74&  174&  1.404834E+02&  E1&  2.478E-04&  2.399E+09&  7.099E-03&  3.283E-03&  2.379E+09&  7.038E-03&  3.255E-03&   B+  \\      
23&   83&  174&  1.520146E+02&  E1&  7.518E-05&  7.278E+08&  2.521E-03&  1.262E-03&  6.914E+08&  2.395E-03&  1.199E-03&   B+  \\      
23&   86&  174&  1.557974E+02&  E1&  2.092E-04&  2.026E+09&  7.372E-03&  3.781E-03&  1.950E+09&  7.098E-03&  3.640E-03&   B+  \\      
23&   92&  174&  1.763508E+02&  E1&  1.488E-05&  1.441E+08&  6.716E-04&  3.899E-04&  1.414E+08&  6.590E-04&  3.826E-04&   B+  \\      
23&  105&  174&  2.183409E+02&  E1&  6.768E-05&  6.553E+08&  4.683E-03&  3.366E-03&  6.171E+08&  4.410E-03&  3.170E-03&   B+  \\      
23&  112&  174&  2.413688E+02&  E1&  1.668E-04&  1.615E+09&  1.410E-02&  1.121E-02&  1.599E+09&  1.396E-02&  1.109E-02&   A+  \\      
23&  123&  174&  3.629771E+02&  E1&  2.324E-04&  2.250E+09&  4.444E-02&  5.310E-02&  2.249E+09&  4.442E-02&  5.307E-02&   A+  \\      
23&  140&  174&  4.498203E+02&  E1&  1.532E-04&  1.483E+09&  4.499E-02&  6.663E-02&  1.459E+09&  4.425E-02&  6.552E-02&   A+  \\      
23&    1&  175&  1.610065E+01&  E2&  3.071E-03&  9.624E+07&  3.366E-05&  8.368E-04&  9.617E+07&  3.364E-05&  8.362E-04&   C+  \\      
23&    4&  175&  1.642107E+01&  E2&  1.266E-01&  3.968E+09&  1.444E-03&  3.808E-02&  3.969E+09&  1.444E-03&  3.808E-02&   C+  \\      
23&   15&  175&  8.222813E+01&  E1&  7.272E-05&  2.279E+06&  2.079E-05&  5.629E-06&  2.450E+06&  2.235E-05&  6.051E-06&   C+  \\      
23&   46&  175&  1.095212E+02&  E1&  1.160E-03&  3.636E+07&  5.885E-04&  2.122E-04&  3.598E+07&  5.822E-04&  2.099E-04&   B+  \\      
23&   54&  175&  1.165748E+02&  E1&  3.282E-04&  1.029E+07&  1.886E-04&  7.238E-05&  1.134E+07&  2.080E-04&  7.983E-05&   C+  \\      
23&   57&  175&  1.269570E+02&  E1&  4.805E-05&  1.506E+06&  3.275E-05&  1.369E-05&  1.524E+06&  3.315E-05&  1.385E-05&   C+  \\      
23&   59&  175&  1.283261E+02&  E1&  1.527E-01&  4.785E+09&  1.063E-01&  4.492E-02&  4.781E+09&  1.062E-01&  4.487E-02&   A+  \\      
23&   60&  175&  1.288296E+02&  E1&  1.185E-03&  3.713E+07&  8.314E-04&  3.526E-04&  3.489E+07&  7.812E-04&  3.313E-04&   B+  \\      
23&   63&  175&  1.302214E+02&  E1&  6.802E-03&  2.132E+08&  4.878E-03&  2.091E-03&  2.125E+08&  4.863E-03&  2.085E-03&   B+  \\      
23&   64&  175&  1.315608E+02&  E1&  1.055E-01&  3.308E+09&  7.725E-02&  3.346E-02&  3.189E+09&  7.447E-02&  3.225E-02&   B+  \\      
23&   65&  175&  1.318758E+02&  E1&  2.708E-01&  8.487E+09&  1.992E-01&  8.647E-02&  8.515E+09&  1.998E-01&  8.675E-02&   A+  \\      
23&   68&  175&  1.357472E+02&  E1&  1.053E-02&  3.301E+08&  8.206E-03&  3.667E-03&  3.576E+08&  8.890E-03&  3.973E-03&   B   \\      
23&   75&  175&  1.443826E+02&  E1&  2.199E-02&  6.893E+08&  1.939E-02&  9.216E-03&  7.448E+08&  2.095E-02&  9.957E-03&   B   \\      
23&   78&  175&  1.474458E+02&  E1&  3.678E-04&  1.153E+07&  3.382E-04&  1.642E-04&  1.481E+07&  4.344E-04&  2.108E-04&   C   \\      
23&   81&  175&  1.504852E+02&  E1&  8.703E-02&  2.728E+09&  8.335E-02&  4.130E-02&  2.724E+09&  8.324E-02&  4.124E-02&   A+  \\      
23&   87&  175&  1.577718E+02&  E1&  3.778E-02&  1.184E+09&  3.977E-02&  2.066E-02&  1.236E+09&  4.150E-02&  2.155E-02&   B+  \\      
23&   88&  175&  1.623776E+02&  E1&  2.469E-02&  7.738E+08&  2.753E-02&  1.472E-02&  8.424E+08&  2.997E-02&  1.602E-02&   B   \\      
23&   95&  175&  1.972251E+02&  E1&  1.356E-04&  4.251E+06&  2.231E-04&  1.449E-04&  4.052E+06&  2.127E-04&  1.381E-04&   B+  \\      
23&   97&  175&  2.020203E+02&  E1&  3.002E-05&  9.408E+05&  5.181E-05&  3.446E-05&  8.455E+05&  4.656E-05&  3.097E-05&   C+  \\      
23&  104&  175&  2.150516E+02&  E1&  1.124E-04&  3.523E+06&  2.198E-04&  1.556E-04&  3.362E+06&  2.098E-04&  1.485E-04&   B+  \\      
23&  122&  175&  3.623732E+02&  E1&  6.637E-03&  2.080E+08&  3.686E-02&  4.397E-02&  2.083E+08&  3.691E-02&  4.404E-02&   A+  \\      
23&  126&  175&  3.767314E+02&  E1&  1.706E-02&  5.347E+08&  1.024E-01&  1.270E-01&  5.255E+08&  1.006E-01&  1.248E-01&   A+  \\      
23&  127&  175&  3.911907E+02&  E1&  5.871E-02&  1.840E+09&  3.800E-01&  4.893E-01&  1.840E+09&  3.799E-01&  4.893E-01&   AA  \\      
23&  134&  175&  4.201488E+02&  E1&  6.665E-02&  2.089E+09&  4.976E-01&  6.883E-01&  2.094E+09&  4.986E-01&  6.897E-01&   AA  \\      
23&    1&  176&  1.609705E+01&  E2&  6.746E-05&  4.010E+08&  7.788E-05&  1.935E-03&  4.017E+08&  7.802E-05&  1.938E-03&   C+  \\      
23&    3&  176&  1.622769E+01&  E2&  1.860E-05&  1.106E+08&  2.182E-05&  5.554E-04&  1.108E+08&  2.187E-05&  5.567E-04&   C+  \\      
23&    4&  176&  1.641732E+01&  E2&  1.763E-05&  1.048E+08&  2.117E-05&  5.579E-04&  1.047E+08&  2.115E-05&  5.574E-04&   C+  \\      
23&    6&  176&  1.834625E+01&  E1&  2.980E-01&  1.772E+12&  4.470E-01&  2.700E-02&  1.774E+12&  4.476E-01&  2.703E-02&   A+  \\      
23&    7&  176&  1.847198E+01&  E1&  6.846E-01&  4.069E+12&  1.041E+00&  6.329E-02&  4.075E+12&  1.042E+00&  6.338E-02&   A+  \\      
23&    9&  176&  1.935517E+01&  E1&  1.089E-02&  6.470E+10&  1.817E-02&  1.158E-03&  6.460E+10&  1.814E-02&  1.156E-03&   B+  \\      
23&   42&  176&  1.092023E+02&  E1&  2.990E-05&  1.777E+08&  1.589E-03&  5.712E-04&  1.726E+08&  1.543E-03&  5.547E-04&   B+  \\      
23&   52&  176&  1.148884E+02&  E1&  3.725E-05&  2.214E+08&  2.191E-03&  8.286E-04&  2.157E+08&  2.134E-03&  8.071E-04&   B+  \\      
23&   56&  176&  1.254114E+02&  E1&  2.516E-04&  1.495E+09&  1.763E-02&  7.279E-03&  1.467E+09&  1.729E-02&  7.139E-03&   B+  \\      
23&   57&  176&  1.267331E+02&  E1&  2.769E-03&  1.646E+10&  1.981E-01&  8.267E-02&  1.611E+10&  1.940E-01&  8.092E-02&   A   \\      
23&   60&  176&  1.285991E+02&  E1&  5.250E-04&  3.120E+09&  3.868E-02&  1.638E-02&  3.031E+09&  3.758E-02&  1.591E-02&   A   \\      
23&   66&  176&  1.338002E+02&  E1&  1.215E-05&  7.224E+07&  9.695E-04&  4.270E-04&  7.114E+07&  9.547E-04&  4.205E-04&   B+  \\      
23&   67&  176&  1.348752E+02&  E1&  2.061E-04&  1.225E+09&  1.671E-02&  7.418E-03&  1.243E+09&  1.695E-02&  7.526E-03&   B+  \\      
23&   68&  176&  1.354912E+02&  E1&  1.057E-05&  6.282E+07&  8.645E-04&  3.856E-04&  6.345E+07&  8.731E-04&  3.894E-04&   B+  \\      
23&   69&  176&  1.366577E+02&  E1&  2.224E-04&  1.322E+09&  1.850E-02&  8.325E-03&  1.326E+09&  1.856E-02&  8.351E-03&   B+  \\      
23&   71&  176&  1.376169E+02&  E1&  5.002E-04&  2.973E+09&  4.221E-02&  1.912E-02&  3.076E+09&  4.366E-02&  1.978E-02&   B+  \\      
23&   72&  176&  1.381236E+02&  E1&  1.198E-04&  7.121E+08&  1.018E-02&  4.631E-03&  7.205E+08&  1.030E-02&  4.685E-03&   B+  \\      
23&   74&  176&  1.401566E+02&  E1&  4.622E-05&  2.747E+08&  4.045E-03&  1.866E-03&  2.876E+08&  4.236E-03&  1.954E-03&   B+  \\      
23&   75&  176&  1.440930E+02&  E1&  2.430E-05&  1.444E+08&  2.248E-03&  1.066E-03&  1.457E+08&  2.267E-03&  1.075E-03&   B+  \\      
23&   77&  176&  1.466105E+02&  E1&  1.742E-05&  1.036E+08&  1.669E-03&  8.054E-04&  1.057E+08&  1.704E-03&  8.223E-04&   B+  \\      
23&   78&  176&  1.471439E+02&  E1&  1.072E-04&  6.370E+08&  1.034E-02&  5.008E-03&  6.027E+08&  9.782E-03&  4.739E-03&   B+  \\      
23&   80&  176&  1.501003E+02&  E1&  2.953E-04&  1.755E+09&  2.964E-02&  1.465E-02&  1.735E+09&  2.930E-02&  1.448E-02&   A+  \\      
23&   83&  176&  1.516320E+02&  E1&  2.134E-05&  1.269E+08&  2.186E-03&  1.091E-03&  1.272E+08&  2.191E-03&  1.094E-03&   B+  \\      
23&   84&  176&  1.535882E+02&  E1&  7.535E-05&  4.479E+08&  7.920E-03&  4.004E-03&  4.365E+08&  7.719E-03&  3.903E-03&   B+  \\      
23&   86&  176&  1.553956E+02&  E1&  1.482E-04&  8.809E+08&  1.595E-02&  8.157E-03&  8.767E+08&  1.587E-02&  8.119E-03&   B+  \\      
23&   87&  176&  1.574262E+02&  E1&  2.140E-05&  1.272E+08&  2.363E-03&  1.225E-03&  1.220E+08&  2.267E-03&  1.175E-03&   B+  \\      
23&   89&  176&  1.620618E+02&  E1&  1.145E-04&  6.806E+08&  1.340E-02&  7.149E-03&  6.660E+08&  1.311E-02&  6.996E-03&   B+  \\      
23&   97&  176&  2.014539E+02&  E1&  1.030E-05&  6.124E+07&  1.863E-03&  1.236E-03&  5.870E+07&  1.786E-03&  1.184E-03&   B+  \\      
23&  106&  176&  2.194777E+02&  E1&  3.275E-05&  1.947E+08&  7.030E-03&  5.079E-03&  1.839E+08&  6.642E-03&  4.799E-03&   B+  \\      
23&  108&  176&  2.316325E+02&  E1&  1.113E-05&  6.613E+07&  2.660E-03&  2.028E-03&  6.617E+07&  2.661E-03&  2.029E-03&   B+  \\      
23&  109&  176&  2.333518E+02&  E1&  2.733E-05&  1.624E+08&  6.630E-03&  5.094E-03&  1.643E+08&  6.708E-03&  5.153E-03&   B+  \\      
23&  122&  176&  3.605550E+02&  E1&  3.632E-05&  2.159E+08&  2.104E-02&  2.497E-02&  2.254E+08&  2.197E-02&  2.607E-02&   B+  \\      
23&  129&  176&  4.033121E+02&  E1&  3.509E-04&  2.086E+09&  2.543E-01&  3.377E-01&  2.059E+09&  2.510E-01&  3.333E-01&   A+  \\      
23&  131&  176&  4.105967E+02&  E1&  1.082E-04&  6.430E+08&  8.125E-02&  1.098E-01&  6.352E+08&  8.027E-02&  1.085E-01&   A+  \\      
23&  134&  176&  4.177066E+02&  E1&  6.144E-05&  3.652E+08&  4.777E-02&  6.568E-02&  3.612E+08&  4.724E-02&  6.496E-02&   A+  \\      
23&  137&  176&  4.312662E+02&  E1&  3.074E-05&  1.827E+08&  2.547E-02&  3.617E-02&  1.811E+08&  2.524E-02&  3.584E-02&   A+  \\      
23&  140&  176&  4.464866E+02&  E1&  1.080E-04&  6.420E+08&  9.593E-02&  1.410E-01&  6.342E+08&  9.476E-02&  1.393E-01&   A+  \\      
23&    3&  177&  1.622525E+01&  E2&  1.053E-05&  1.180E+08&  2.329E-05&  5.926E-04&  1.183E+08&  2.335E-05&  5.940E-04&   C+  \\      
23&    6&  177&  1.834312E+01&  E1&  6.797E-01&  7.619E+12&  1.922E+00&  1.160E-01&  7.626E+12&  1.923E+00&  1.162E-01&   AA  \\      
23&    7&  177&  1.846881E+01&  E1&  3.162E-01&  3.545E+12&  9.063E-01&  5.511E-02&  3.547E+12&  9.070E-01&  5.515E-02&   A+  \\      
23&    9&  177&  1.935169E+01&  E1&  9.785E-04&  1.097E+10&  3.079E-03&  1.962E-04&  1.094E+10&  3.070E-03&  1.956E-04&   B+  \\      
23&   52&  177&  1.147660E+02&  E1&  1.207E-05&  1.353E+08&  1.336E-03&  5.047E-04&  1.361E+08&  1.344E-03&  5.077E-04&   B+  \\      
23&   54&  177&  1.162603E+02&  E1&  2.424E-05&  2.717E+08&  2.753E-03&  1.054E-03&  2.761E+08&  2.797E-03&  1.071E-03&   B+  \\      
23&   57&  177&  1.265841E+02&  E1&  5.269E-05&  5.907E+08&  7.095E-03&  2.957E-03&  5.683E+08&  6.825E-03&  2.844E-03&   B+  \\      
23&   60&  177&  1.284456E+02&  E1&  7.813E-05&  8.758E+08&  1.083E-02&  4.580E-03&  8.518E+08&  1.053E-02&  4.454E-03&   B+  \\      
23&   68&  177&  1.353209E+02&  E1&  1.337E-03&  1.499E+10&  2.057E-01&  9.164E-02&  1.454E+10&  1.995E-01&  8.888E-02&   B+  \\      
23&   69&  177&  1.364844E+02&  E1&  3.200E-04&  3.588E+09&  5.009E-02&  2.251E-02&  3.546E+09&  4.952E-02&  2.225E-02&   A+  \\      
23&   71&  177&  1.374412E+02&  E1&  1.136E-04&  1.273E+09&  1.803E-02&  8.157E-03&  1.319E+09&  1.868E-02&  8.452E-03&   B+  \\      
23&   72&  177&  1.379466E+02&  E1&  4.972E-05&  5.574E+08&  7.951E-03&  3.611E-03&  5.716E+08&  8.153E-03&  3.703E-03&   B+  \\      
23&   74&  177&  1.399743E+02&  E1&  1.543E-04&  1.730E+09&  2.540E-02&  1.171E-02&  1.795E+09&  2.636E-02&  1.215E-02&   B+  \\      
23&   80&  177&  1.498913E+02&  E1&  6.945E-05&  7.785E+08&  1.311E-02&  6.470E-03&  7.830E+08&  1.319E-02&  6.507E-03&   B+  \\      
23&   83&  177&  1.514187E+02&  E1&  1.727E-04&  1.936E+09&  3.327E-02&  1.659E-02&  1.960E+09&  3.368E-02&  1.679E-02&   A+  \\      
23&   84&  177&  1.533694E+02&  E1&  1.153E-04&  1.293E+09&  2.279E-02&  1.151E-02&  1.262E+09&  2.225E-02&  1.123E-02&   A   \\      
23&   86&  177&  1.551715E+02&  E1&  4.285E-05&  4.803E+08&  8.669E-03&  4.428E-03&  4.870E+08&  8.790E-03&  4.491E-03&   B+  \\      
23&   89&  177&  1.618182E+02&  E1&  1.613E-05&  1.808E+08&  3.549E-03&  1.891E-03&  1.808E+08&  3.549E-03&  1.891E-03&   B+  \\      
23&   97&  177&  2.010776E+02&  E1&  1.587E-05&  1.779E+08&  5.391E-03&  3.569E-03&  1.709E+08&  5.178E-03&  3.428E-03&   B+  \\      
23&  104&  177&  2.139837E+02&  E1&  1.316E-05&  1.475E+08&  5.063E-03&  3.567E-03&  1.434E+08&  4.923E-03&  3.468E-03&   B+  \\      
23&  105&  177&  2.171136E+02&  E1&  1.325E-04&  1.485E+09&  5.246E-02&  3.750E-02&  1.456E+09&  5.146E-02&  3.678E-02&   A+  \\      
23&  106&  177&  2.190311E+02&  E1&  3.253E-05&  3.647E+08&  1.311E-02&  9.457E-03&  3.666E+08&  1.318E-02&  9.507E-03&   B+  \\      
23&  112&  177&  2.398699E+02&  E1&  1.706E-05&  1.913E+08&  8.251E-03&  6.515E-03&  1.802E+08&  7.774E-03&  6.139E-03&   B+  \\      
23&  134&  177&  4.160919E+02&  E1&  4.461E-05&  5.001E+08&  6.490E-02&  8.890E-02&  5.072E+08&  6.583E-02&  9.018E-02&   A+  \\      
23&  137&  177&  4.295452E+02&  E1&  9.088E-05&  1.019E+09&  1.409E-01&  1.993E-01&  1.004E+09&  1.388E-01&  1.963E-01&   A+  \\      
23&  140&  177&  4.446423E+02&  E1&  5.903E-05&  6.617E+08&  9.807E-02&  1.436E-01&  6.498E+08&  9.631E-02&  1.410E-01&   A+  \\      
23&  141&  177&  4.468022E+02&  E1&  7.304E-05&  8.188E+08&  1.225E-01&  1.802E-01&  8.052E+08&  1.205E-01&  1.772E-01&   A+  \\      
23&    1&  178&  1.609418E+01&  E2&  1.558E-05&  1.017E+08&  2.766E-05&  6.867E-04&  1.021E+08&  2.776E-05&  6.892E-04&   C+  \\      
23&    6&  178&  1.834252E+01&  E1&  9.950E-01&  6.497E+12&  2.294E+00&  1.385E-01&  6.506E+12&  2.297E+00&  1.387E-01&   AA  \\      
23&   57&  178&  1.265554E+02&  E1&  1.144E-04&  7.467E+08&  1.255E-02&  5.229E-03&  7.397E+08&  1.243E-02&  5.180E-03&   B+  \\      
23&   59&  178&  1.279158E+02&  E1&  7.748E-04&  5.060E+09&  8.688E-02&  3.659E-02&  4.926E+09&  8.459E-02&  3.562E-02&   A   \\      
23&   63&  178&  1.297989E+02&  E1&  1.250E-03&  8.164E+09&  1.443E-01&  6.168E-02&  7.902E+09&  1.397E-01&  5.970E-02&   B+  \\      
23&   66&  178&  1.336022E+02&  E1&  4.735E-05&  3.092E+08&  5.792E-03&  2.548E-03&  3.336E+08&  6.249E-03&  2.749E-03&   B   \\      
23&   68&  178&  1.352882E+02&  E1&  7.722E-04&  5.042E+09&  9.685E-02&  4.313E-02&  5.048E+09&  9.697E-02&  4.319E-02&   A+  \\      
23&   69&  178&  1.364511E+02&  E1&  6.491E-05&  4.238E+08&  8.282E-03&  3.720E-03&  4.669E+08&  9.122E-03&  4.098E-03&   B   \\      
23&   72&  178&  1.379126E+02&  E1&  2.085E-04&  1.362E+09&  2.718E-02&  1.234E-02&  1.418E+09&  2.830E-02&  1.285E-02&   B+  \\      
23&   75&  178&  1.438634E+02&  E1&  5.503E-05&  3.594E+08&  7.805E-03&  3.697E-03&  3.423E+08&  7.435E-03&  3.521E-03&   B+  \\      
23&   77&  178&  1.463728E+02&  E1&  2.055E-05&  1.342E+08&  3.017E-03&  1.454E-03&  1.375E+08&  3.091E-03&  1.489E-03&   B+  \\      
23&   78&  178&  1.469045E+02&  E1&  1.418E-05&  9.257E+07&  2.097E-03&  1.014E-03&  9.208E+07&  2.085E-03&  1.009E-03&   B+  \\      
23&   81&  178&  1.499213E+02&  E1&  2.368E-05&  1.546E+08&  3.647E-03&  1.800E-03&  1.385E+08&  3.266E-03&  1.612E-03&   C+  \\      
23&   84&  178&  1.533274E+02&  E1&  4.368E-04&  2.852E+09&  7.036E-02&  3.552E-02&  2.939E+09&  7.251E-02&  3.660E-02&   A   \\      
23&   87&  178&  1.571522E+02&  E1&  2.977E-04&  1.944E+09&  5.038E-02&  2.606E-02&  1.916E+09&  4.966E-02&  2.569E-02&   A+  \\      
23&   88&  178&  1.617213E+02&  E1&  7.220E-05&  4.714E+08&  1.294E-02&  6.889E-03&  4.707E+08&  1.292E-02&  6.878E-03&   B+  \\      
23&   89&  178&  1.617714E+02&  E1&  4.582E-05&  2.992E+08&  8.217E-03&  4.376E-03&  3.001E+08&  8.241E-03&  4.389E-03&   B+  \\      
23&   97&  178&  2.010054E+02&  E1&  3.261E-05&  2.130E+08&  9.030E-03&  5.975E-03&  2.073E+08&  8.791E-03&  5.817E-03&   B+  \\      
23&  104&  178&  2.139019E+02&  E1&  4.547E-05&  2.969E+08&  1.426E-02&  1.004E-02&  2.883E+08&  1.384E-02&  9.747E-03&   A   \\      
23&  122&  178&  3.591208E+02&  E1&  2.169E-05&  1.416E+08&  1.917E-02&  2.266E-02&  1.368E+08&  1.851E-02&  2.188E-02&   B+  \\      
23&  126&  178&  3.732174E+02&  E1&  2.790E-05&  1.822E+08&  2.663E-02&  3.272E-02&  1.925E+08&  2.814E-02&  3.458E-02&   B+  \\      
23&  127&  178&  3.874031E+02&  E1&  2.500E-05&  1.633E+08&  2.571E-02&  3.279E-02&  1.621E+08&  2.553E-02&  3.256E-02&   A+  \\      
23&  134&  178&  4.157829E+02&  E1&  3.508E-04&  2.291E+09&  4.156E-01&  5.688E-01&  2.262E+09&  4.104E-01&  5.618E-01&   A+  \\      
23&  137&  178&  4.292159E+02&  E1&  1.194E-04&  7.797E+08&  1.507E-01&  2.130E-01&  7.714E+08&  1.491E-01&  2.107E-01&   A+  \\      
23&  141&  178&  4.464459E+02&  E1&  7.266E-05&  4.745E+08&  9.924E-02&  1.459E-01&  4.674E+08&  9.777E-02&  1.437E-01&   A+  \\      
23&    2&  179&  1.621276E+01&  E2&  4.761E-05&  5.049E+08&  5.969E-05&  1.515E-03&  5.058E+08&  5.979E-05&  1.518E-03&   C+  \\      
23&    6&  179&  1.833077E+01&  E1&  2.584E-01&  2.740E+12&  4.141E-01&  2.499E-02&  2.743E+12&  4.145E-01&  2.502E-02&   A+  \\      
23&    7&  179&  1.845630E+01&  E1&  1.045E-01&  1.108E+12&  1.697E-01&  1.031E-02&  1.109E+12&  1.698E-01&  1.032E-02&   A+  \\      
23&    8&  179&  1.853857E+01&  E1&  6.334E-01&  6.717E+12&  1.038E+00&  6.337E-02&  6.723E+12&  1.039E+00&  6.343E-02&   A+  \\      
23&   52&  179&  1.142844E+02&  E1&  1.032E-04&  1.095E+09&  6.431E-03&  2.420E-03&  1.086E+09&  6.380E-03&  2.400E-03&   B+  \\      
23&   56&  179&  1.246919E+02&  E1&  2.260E-04&  2.396E+09&  1.676E-02&  6.879E-03&  2.329E+09&  1.629E-02&  6.686E-03&   B+  \\      
23&   62&  179&  1.290144E+02&  E1&  3.693E-05&  3.917E+08&  2.932E-03&  1.245E-03&  3.746E+08&  2.804E-03&  1.191E-03&   B+  \\      
23&   66&  179&  1.329816E+02&  E1&  1.340E-03&  1.421E+10&  1.130E-01&  4.948E-02&  1.394E+10&  1.109E-01&  4.855E-02&   A+  \\      
23&   67&  179&  1.340434E+02&  E1&  4.031E-04&  4.274E+09&  3.454E-02&  1.524E-02&  4.273E+09&  3.453E-02&  1.524E-02&   A+  \\      
23&   69&  179&  1.358038E+02&  E1&  1.846E-04&  1.957E+09&  1.624E-02&  7.259E-03&  1.891E+09&  1.568E-02&  7.012E-03&   B+  \\      
23&   70&  179&  1.362711E+02&  E1&  1.216E-05&  1.289E+08&  1.077E-03&  4.830E-04&  1.355E+08&  1.132E-03&  5.076E-04&   B+  \\      
23&   71&  179&  1.367511E+02&  E1&  8.734E-05&  9.262E+08&  7.790E-03&  3.507E-03&  9.419E+08&  7.922E-03&  3.566E-03&   B+  \\      
23&   72&  179&  1.372514E+02&  E1&  3.751E-05&  3.978E+08&  3.370E-03&  1.523E-03&  4.015E+08&  3.401E-03&  1.537E-03&   B+  \\      
23&   74&  179&  1.392586E+02&  E1&  2.754E-04&  2.920E+09&  2.547E-02&  1.168E-02&  2.943E+09&  2.567E-02&  1.177E-02&   A+  \\      
23&   77&  179&  1.456282E+02&  E1&  1.025E-04&  1.087E+09&  1.037E-02&  4.972E-03&  1.051E+09&  1.002E-02&  4.804E-03&   B+  \\      
23&   80&  179&  1.490709E+02&  E1&  1.225E-04&  1.299E+09&  1.299E-02&  6.374E-03&  1.244E+09&  1.244E-02&  6.104E-03&   B+  \\      
23&   82&  179&  1.499673E+02&  E1&  6.984E-05&  7.406E+08&  7.492E-03&  3.699E-03&  7.402E+08&  7.488E-03&  3.697E-03&   B+  \\      
23&   84&  179&  1.525105E+02&  E1&  3.851E-05&  4.084E+08&  4.272E-03&  2.145E-03&  3.858E+08&  4.036E-03&  2.026E-03&   B+  \\      
23&   89&  179&  1.608624E+02&  E1&  1.266E-05&  1.342E+08&  1.562E-03&  8.272E-04&  1.261E+08&  1.468E-03&  7.775E-04&   B+  \\      
23&  105&  179&  2.153965E+02&  E1&  4.327E-05&  4.588E+08&  9.574E-03&  6.789E-03&  4.401E+08&  9.184E-03&  6.513E-03&   B+  \\      
23&  108&  179&  2.291900E+02&  E1&  9.908E-05&  1.051E+09&  2.482E-02&  1.873E-02&  1.021E+09&  2.412E-02&  1.820E-02&   A   \\      
23&  109&  179&  2.308731E+02&  E1&  2.041E-05&  2.165E+08&  5.190E-03&  3.945E-03&  2.178E+08&  5.222E-03&  3.969E-03&   B+  \\      
23&  112&  179&  2.377757E+02&  E1&  5.453E-05&  5.782E+08&  1.470E-02&  1.151E-02&  5.685E+08&  1.446E-02&  1.132E-02&   A+  \\      
23&  123&  179&  3.549117E+02&  E1&  2.652E-05&  2.812E+08&  1.593E-02&  1.861E-02&  2.809E+08&  1.592E-02&  1.860E-02&   A+  \\      
23&  129&  179&  3.959646E+02&  E1&  3.539E-05&  3.753E+08&  2.647E-02&  3.450E-02&  3.804E+08&  2.682E-02&  3.496E-02&   A+  \\      
23&  131&  179&  4.029839E+02&  E1&  6.588E-05&  6.986E+08&  5.102E-02&  6.769E-02&  6.950E+08&  5.076E-02&  6.735E-02&   A+  \\      
23&  137&  179&  4.228755E+02&  E1&  1.375E-05&  1.458E+08&  1.173E-02&  1.632E-02&  1.412E+08&  1.136E-02&  1.581E-02&   B+  \\      
23&  140&  179&  4.374994E+02&  E1&  2.783E-05&  2.952E+08&  2.541E-02&  3.660E-02&  2.899E+08&  2.496E-02&  3.595E-02&   A+  \\      
23&  141&  179&  4.395904E+02&  E1&  2.887E-05&  3.062E+08&  2.661E-02&  3.851E-02&  2.993E+08&  2.602E-02&  3.765E-02&   A   \\      
23&  143&  179&  4.436223E+02&  E1&  1.255E-04&  1.331E+09&  1.178E-01&  1.720E-01&  1.307E+09&  1.157E-01&  1.690E-01&   A+  \\      
23&    2&  180&  1.617675E+01&  E2&  1.243E-05&  6.074E+07&  7.149E-06&  1.803E-04&  6.093E+07&  7.172E-06&  1.808E-04&   C+  \\      
23&    4&  180&  1.636806E+01&  E2&  7.787E-04&  3.805E+09&  4.585E-04&  1.197E-02&  3.805E+09&  4.585E-04&  1.197E-02&   C+  \\      
23&    6&  180&  1.828475E+01&  E1&  9.213E-02&  4.502E+11&  6.769E-02&  4.075E-03&  4.509E+11&  6.780E-02&  4.081E-03&   B+  \\      
23&    7&  180&  1.840965E+01&  E1&  2.614E-01&  1.277E+12&  1.947E-01&  1.180E-02&  1.279E+12&  1.949E-01&  1.181E-02&   A+  \\      
23&    8&  180&  1.849150E+01&  E1&  1.464E-01&  7.153E+11&  1.100E-01&  6.697E-03&  7.161E+11&  1.101E-01&  6.705E-03&   B+  \\      
23&    9&  180&  1.928674E+01&  E1&  4.919E-01&  2.403E+12&  4.021E-01&  2.553E-02&  2.406E+12&  4.025E-01&  2.555E-02&   A+  \\      
23&   16&  180&  8.209217E+01&  E1&  2.661E-05&  1.300E+08&  3.941E-04&  1.065E-04&  1.268E+08&  3.842E-04&  1.038E-04&   B+  \\      
23&   21&  180&  8.631376E+01&  E1&  1.326E-05&  6.477E+07&  2.170E-04&  6.167E-05&  6.457E+07&  2.164E-04&  6.148E-05&   C+  \\      
23&   26&  180&  8.940302E+01&  E1&  4.965E-05&  2.426E+08&  8.721E-04&  2.567E-04&  2.410E+08&  8.665E-04&  2.550E-04&   B+  \\      
23&   52&  180&  1.125188E+02&  E1&  1.321E-05&  6.452E+07&  3.674E-04&  1.361E-04&  6.113E+07&  3.481E-04&  1.289E-04&   B+  \\      
23&   53&  180&  1.138146E+02&  E1&  1.051E-05&  5.136E+07&  2.992E-04&  1.121E-04&  4.725E+07&  2.753E-04&  1.032E-04&   B   \\      
23&   56&  180&  1.225931E+02&  E1&  3.483E-04&  1.702E+09&  1.150E-02&  4.643E-03&  1.668E+09&  1.127E-02&  4.549E-03&   B+  \\      
23&   58&  180&  1.243325E+02&  E1&  1.263E-03&  6.173E+09&  4.292E-02&  1.757E-02&  6.296E+09&  4.377E-02&  1.792E-02&   A+  \\      
23&   62&  180&  1.267689E+02&  E1&  2.179E-04&  1.065E+09&  7.694E-03&  3.211E-03&  1.069E+09&  7.725E-03&  3.224E-03&   B+  \\      
23&   67&  180&  1.316210E+02&  E1&  4.601E-04&  2.248E+09&  1.752E-02&  7.591E-03&  2.282E+09&  1.778E-02&  7.705E-03&   B+  \\      
23&   69&  180&  1.333181E+02&  E1&  3.678E-04&  1.797E+09&  1.437E-02&  6.306E-03&  1.720E+09&  1.375E-02&  6.034E-03&   B+  \\      
23&   70&  180&  1.337683E+02&  E1&  4.073E-04&  1.990E+09&  1.602E-02&  7.053E-03&  2.036E+09&  1.639E-02&  7.218E-03&   B+  \\      
23&   71&  180&  1.342308E+02&  E1&  3.690E-04&  1.803E+09&  1.461E-02&  6.456E-03&  1.818E+09&  1.473E-02&  6.511E-03&   B+  \\      
23&   72&  180&  1.347128E+02&  E1&  1.997E-03&  9.758E+09&  7.965E-02&  3.532E-02&  9.559E+09&  7.802E-02&  3.460E-02&   A   \\      
23&   77&  180&  1.427735E+02&  E1&  1.304E-04&  6.371E+08&  5.841E-03&  2.745E-03&  6.129E+08&  5.619E-03&  2.641E-03&   B+  \\      
23&   80&  180&  1.460810E+02&  E1&  3.659E-05&  1.788E+08&  1.716E-03&  8.253E-04&  1.715E+08&  1.646E-03&  7.914E-04&   B+  \\      
23&   82&  180&  1.469418E+02&  E1&  8.992E-05&  4.394E+08&  4.267E-03&  2.064E-03&  4.437E+08&  4.309E-03&  2.084E-03&   B+  \\      
23&   83&  180&  1.475314E+02&  E1&  1.304E-04&  6.372E+08&  6.237E-03&  3.029E-03&  6.458E+08&  6.322E-03&  3.071E-03&   B+  \\      
23&   84&  180&  1.493826E+02&  E1&  1.471E-04&  7.190E+08&  7.216E-03&  3.549E-03&  7.089E+08&  7.114E-03&  3.499E-03&   B+  \\      
23&   86&  180&  1.510917E+02&  E1&  8.303E-05&  4.057E+08&  4.165E-03&  2.072E-03&  3.978E+08&  4.085E-03&  2.032E-03&   B+  \\      
23&   92&  180&  1.703456E+02&  E1&  1.473E-04&  7.198E+08&  9.395E-03&  5.268E-03&  6.980E+08&  9.109E-03&  5.108E-03&   B+  \\      
23&  106&  180&  2.109893E+02&  E1&  1.096E-05&  5.355E+07&  1.072E-03&  7.448E-04&  4.953E+07&  9.917E-04&  6.888E-04&   B   \\      
23&  108&  180&  2.221981E+02&  E1&  1.538E-05&  7.517E+07&  1.669E-03&  1.221E-03&  7.277E+07&  1.616E-03&  1.182E-03&   B+  \\      
23&  109&  180&  2.237797E+02&  E1&  1.412E-05&  6.900E+07&  1.554E-03&  1.145E-03&  6.866E+07&  1.546E-03&  1.139E-03&   B+  \\      
23&  112&  180&  2.302587E+02&  E1&  1.751E-05&  8.557E+07&  2.040E-03&  1.547E-03&  8.564E+07&  2.042E-03&  1.548E-03&   B+  \\      
23&  123&  180&  3.384210E+02&  E1&  2.925E-04&  1.429E+09&  7.362E-02&  8.202E-02&  1.414E+09&  7.285E-02&  8.116E-02&   A+  \\      
23&  129&  180&  3.755481E+02&  E1&  5.269E-05&  2.574E+08&  1.633E-02&  2.019E-02&  2.522E+08&  1.600E-02&  1.978E-02&   A   \\      
23&  131&  180&  3.818564E+02&  E1&  3.584E-04&  1.751E+09&  1.148E-01&  1.444E-01&  1.724E+09&  1.131E-01&  1.421E-01&   A+  \\      
23&  137&  180&  3.996708E+02&  E1&  6.308E-05&  3.082E+08&  2.214E-02&  2.913E-02&  3.115E+08&  2.238E-02&  2.944E-02&   A+  \\      
23&  140&  180&  4.127091E+02&  E1&  1.453E-04&  7.098E+08&  5.437E-02&  7.388E-02&  7.002E+08&  5.364E-02&  7.288E-02&   A+  \\      
23&  141&  180&  4.145693E+02&  E1&  7.786E-05&  3.804E+08&  2.941E-02&  4.013E-02&  3.819E+08&  2.952E-02&  4.029E-02&   A+  \\      
23&  143&  180&  4.181534E+02&  E1&  2.177E-05&  1.064E+08&  8.367E-03&  1.152E-02&  1.045E+08&  8.219E-03&  1.131E-02&   A+  \\      
23&    1&  181&  1.604121E+01&  E2&  6.028E-05&  1.219E+08&  2.351E-05&  5.780E-04&  1.217E+08&  2.348E-05&  5.772E-04&   C+  \\      
23&    4&  181&  1.635924E+01&  E2&  2.230E-03&  4.508E+09&  9.044E-04&  2.358E-02&  4.509E+09&  9.046E-04&  2.359E-02&   C+  \\      
23&    5&  181&  1.667777E+01&  E2&  6.463E-05&  1.307E+08&  2.725E-05&  7.528E-04&  1.306E+08&  2.723E-05&  7.524E-04&   C+  \\      
23&    6&  181&  1.827375E+01&  E1&  4.194E-01&  8.479E+11&  2.122E-01&  1.277E-02&  8.494E+11&  2.126E-01&  1.279E-02&   A+  \\      
23&    7&  181&  1.839849E+01&  E1&  1.635E-01&  3.306E+11&  8.388E-02&  5.081E-03&  3.313E+11&  8.406E-02&  5.092E-03&   B+  \\      
23&    9&  181&  1.927450E+01&  E1&  3.992E-01&  8.070E+11&  2.247E-01&  1.426E-02&  8.088E+11&  2.252E-01&  1.429E-02&   A+  \\      
23&   16&  181&  8.187072E+01&  E1&  1.893E-04&  3.828E+08&  1.923E-03&  5.183E-04&  3.799E+08&  1.909E-03&  5.145E-04&   B+  \\      
23&   24&  181&  8.796631E+01&  E1&  3.594E-05&  7.266E+07&  4.215E-04&  1.221E-04&  7.265E+07&  4.214E-04&  1.220E-04&   B+  \\      
23&   26&  181&  8.914043E+01&  E1&  3.381E-05&  6.836E+07&  4.072E-04&  1.195E-04&  6.873E+07&  4.094E-04&  1.201E-04&   B+  \\      
23&   52&  181&  1.121032E+02&  E1&  1.498E-04&  3.029E+08&  2.853E-03&  1.053E-03&  3.056E+08&  2.878E-03&  1.062E-03&   B+  \\      
23&   53&  181&  1.133894E+02&  E1&  3.783E-05&  7.649E+07&  7.372E-04&  2.752E-04&  7.641E+07&  7.365E-04&  2.749E-04&   B+  \\      
23&   54&  181&  1.135286E+02&  E1&  1.955E-05&  3.954E+07&  3.820E-04&  1.428E-04&  3.676E+07&  3.551E-04&  1.327E-04&   B   \\      
23&   56&  181&  1.220999E+02&  E1&  8.890E-05&  1.797E+08&  2.009E-03&  8.074E-04&  1.726E+08&  1.929E-03&  7.752E-04&   B+  \\      
23&   62&  181&  1.262415E+02&  E1&  6.327E-04&  1.279E+09&  1.528E-02&  6.352E-03&  1.339E+09&  1.599E-02&  6.646E-03&   B+  \\      
23&   66&  181&  1.300376E+02&  E1&  4.595E-05&  9.291E+07&  1.178E-03&  5.042E-04&  8.944E+07&  1.134E-03&  4.853E-04&   B+  \\      
23&   67&  181&  1.310527E+02&  E1&  1.547E-03&  3.128E+09&  4.027E-02&  1.737E-02&  3.256E+09&  4.192E-02&  1.808E-02&   B+  \\      
23&   69&  181&  1.327350E+02&  E1&  2.834E-03&  5.729E+09&  7.567E-02&  3.306E-02&  5.804E+09&  7.665E-02&  3.350E-02&   A+  \\      
23&   71&  181&  1.336398E+02&  E1&  7.194E-05&  1.455E+08&  1.947E-03&  8.567E-04&  1.596E+08&  2.137E-03&  9.403E-04&   B   \\      
23&   72&  181&  1.341175E+02&  E1&  3.613E-03&  7.305E+09&  9.849E-02&  4.349E-02&  7.304E+09&  9.849E-02&  4.349E-02&   A+  \\      
23&   74&  181&  1.360335E+02&  E1&  1.463E-05&  2.958E+07&  4.103E-04&  1.838E-04&  2.950E+07&  4.092E-04&  1.833E-04&   B+  \\      
23&   75&  181&  1.397387E+02&  E1&  1.773E-03&  3.585E+09&  5.248E-02&  2.414E-02&  3.427E+09&  5.016E-02&  2.307E-02&   B+  \\      
23&   77&  181&  1.421050E+02&  E1&  1.667E-04&  3.371E+08&  5.103E-03&  2.387E-03&  3.390E+08&  5.132E-03&  2.401E-03&   B+  \\      
23&   78&  181&  1.426061E+02&  E1&  1.457E-05&  2.945E+07&  4.490E-04&  2.108E-04&  2.863E+07&  4.364E-04&  2.049E-04&   B+  \\      
23&   80&  181&  1.453813E+02&  E1&  2.320E-04&  4.690E+08&  7.430E-03&  3.556E-03&  4.799E+08&  7.603E-03&  3.639E-03&   B+  \\      
23&   83&  181&  1.468177E+02&  E1&  1.060E-04&  2.144E+08&  3.464E-03&  1.674E-03&  2.185E+08&  3.530E-03&  1.706E-03&   B+  \\      
23&   84&  181&  1.486509E+02&  E1&  2.782E-04&  5.625E+08&  9.318E-03&  4.560E-03&  5.660E+08&  9.374E-03&  4.588E-03&   B+  \\      
23&   86&  181&  1.503432E+02&  E1&  1.250E-04&  2.527E+08&  4.281E-03&  2.119E-03&  2.639E+08&  4.472E-03&  2.213E-03&   B+  \\      
23&   87&  181&  1.522432E+02&  E1&  3.902E-04&  7.889E+08&  1.371E-02&  6.870E-03&  7.661E+08&  1.331E-02&  6.671E-03&   B+  \\      
23&   88&  181&  1.565274E+02&  E1&  1.934E-05&  3.910E+07&  7.181E-04&  3.701E-04&  4.056E+07&  7.449E-04&  3.838E-04&   B+  \\      
23&   89&  181&  1.565744E+02&  E1&  1.138E-04&  2.301E+08&  4.229E-03&  2.180E-03&  2.154E+08&  3.958E-03&  2.040E-03&   B+  \\      
23&   92&  181&  1.693948E+02&  E1&  3.039E-04&  6.145E+08&  1.322E-02&  7.371E-03&  6.161E+08&  1.325E-02&  7.391E-03&   B+  \\      
23&   97&  181&  1.930439E+02&  E1&  1.362E-05&  2.753E+07&  7.691E-04&  4.888E-04&  2.588E+07&  7.228E-04&  4.594E-04&   B+  \\      
23&  104&  181&  2.049088E+02&  E1&  1.322E-05&  2.673E+07&  8.412E-04&  5.674E-04&  2.538E+07&  7.989E-04&  5.389E-04&   B+  \\      
23&  108&  181&  2.205831E+02&  E1&  1.040E-05&  2.103E+07&  7.672E-04&  5.571E-04&  2.025E+07&  7.386E-04&  5.363E-04&   B+  \\      
23&  109&  181&  2.221417E+02&  E1&  1.047E-05&  2.117E+07&  7.831E-04&  5.727E-04&  2.225E+07&  8.231E-04&  6.019E-04&   B+  \\      
23&  120&  181&  3.270329E+02&  E1&  1.506E-05&  3.044E+07&  2.440E-03&  2.627E-03&  2.944E+07&  2.360E-03&  2.541E-03&   B+  \\      
23&  122&  181&  3.344753E+02&  E1&  4.062E-05&  8.213E+07&  6.888E-03&  7.584E-03&  8.396E+07&  7.041E-03&  7.753E-03&   B+  \\      
23&  123&  181&  3.346889E+02&  E1&  7.508E-04&  1.518E+09&  1.275E-01&  1.404E-01&  1.514E+09&  1.272E-01&  1.401E-01&   AA  \\      
23&  127&  181&  3.588770E+02&  E1&  8.322E-05&  1.683E+08&  1.624E-02&  1.919E-02&  1.774E+08&  1.713E-02&  2.024E-02&   B+  \\      
23&  129&  181&  3.709577E+02&  E1&  5.424E-05&  1.097E+08&  1.131E-02&  1.382E-02&  1.084E+08&  1.118E-02&  1.365E-02&   A+  \\      
23&  131&  181&  3.771115E+02&  E1&  3.039E-04&  6.144E+08&  6.549E-02&  8.131E-02&  6.132E+08&  6.537E-02&  8.116E-02&   A+  \\      
23&  137&  181&  3.944759E+02&  E1&  6.430E-04&  1.300E+09&  1.516E-01&  1.969E-01&  1.278E+09&  1.491E-01&  1.937E-01&   A+  \\      
23&  140&  181&  4.071721E+02&  E1&  8.301E-05&  1.678E+08&  2.086E-02&  2.796E-02&  1.665E+08&  2.069E-02&  2.774E-02&   A+  \\      
23&  141&  181&  4.089826E+02&  E1&  6.598E-04&  1.334E+09&  1.673E-01&  2.252E-01&  1.310E+09&  1.642E-01&  2.211E-01&   A+  \\      
23&    1&  182&  1.602250E+01&  E2&  5.474E-04&  3.107E+08&  8.370E-05&  2.050E-03&  3.105E+08&  8.364E-05&  2.049E-03&   C+  \\      
23&    4&  182&  1.633978E+01&  E2&  8.950E-03&  5.079E+09&  1.423E-03&  3.698E-02&  5.081E+09&  1.424E-03&  3.699E-02&   C+  \\      
23&    6&  182&  1.824947E+01&  E1&  9.333E-01&  5.296E+11&  1.851E-01&  1.112E-02&  5.302E+11&  1.853E-01&  1.113E-02&   A+  \\      
23&   14&  182&  7.926663E+01&  E1&  6.704E-05&  3.805E+07&  2.509E-04&  6.547E-05&  3.765E+07&  2.482E-04&  6.478E-05&   C+  \\      
23&   16&  182&  8.138564E+01&  E1&  5.729E-04&  3.251E+08&  2.260E-03&  6.055E-04&  3.210E+08&  2.231E-03&  5.978E-04&   B+  \\      
23&   24&  182&  8.740656E+01&  E1&  8.749E-05&  4.965E+07&  3.981E-04&  1.146E-04&  4.930E+07&  3.953E-04&  1.137E-04&   B+  \\      
23&   42&  182&  1.058608E+02&  E1&  4.667E-05&  2.649E+07&  3.115E-04&  1.086E-04&  2.614E+07&  3.074E-04&  1.071E-04&   B+  \\      
23&   44&  182&  1.058711E+02&  E1&  1.074E-05&  6.093E+06&  7.167E-05&  2.498E-05&  6.319E+06&  7.433E-05&  2.591E-05&   C+  \\      
23&   46&  182&  1.060038E+02&  E1&  9.637E-05&  5.469E+07&  6.450E-04&  2.251E-04&  5.261E+07&  6.204E-04&  2.165E-04&   B+  \\      
23&   52&  182&  1.111957E+02&  E1&  3.111E-05&  1.766E+07&  2.291E-04&  8.387E-05&  1.661E+07&  2.156E-04&  7.892E-05&   C+  \\      
23&   54&  182&  1.125980E+02&  E1&  1.220E-04&  6.925E+07&  9.214E-04&  3.416E-04&  7.228E+07&  9.617E-04&  3.565E-04&   B+  \\      
23&   56&  182&  1.210241E+02&  E1&  3.164E-05&  1.796E+07&  2.760E-04&  1.100E-04&  1.642E+07&  2.524E-04&  1.006E-04&   B   \\      
23&   57&  182&  1.222546E+02&  E1&  4.611E-05&  2.617E+07&  4.105E-04&  1.652E-04&  2.452E+07&  3.847E-04&  1.548E-04&   B+  \\      
23&   59&  182&  1.235236E+02&  E1&  7.122E-03&  4.042E+09&  6.472E-02&  2.632E-02&  3.952E+09&  6.329E-02&  2.574E-02&   A   \\      
23&   60&  182&  1.239901E+02&  E1&  8.666E-04&  4.918E+08&  7.935E-03&  3.239E-03&  4.783E+08&  7.716E-03&  3.150E-03&   B+  \\      
23&   63&  182&  1.252787E+02&  E1&  7.951E-04&  4.512E+08&  7.432E-03&  3.065E-03&  4.195E+08&  6.910E-03&  2.850E-03&   B   \\      
23&   65&  182&  1.268092E+02&  E1&  1.207E-02&  6.851E+09&  1.156E-01&  4.827E-02&  6.591E+09&  1.112E-01&  4.643E-02&   B+  \\      
23&   66&  182&  1.288181E+02&  E1&  9.926E-04&  5.633E+08&  9.810E-03&  4.160E-03&  5.819E+08&  1.013E-02&  4.297E-03&   B+  \\      
23&   68&  182&  1.303848E+02&  E1&  8.349E-04&  4.738E+08&  8.453E-03&  3.628E-03&  4.912E+08&  8.762E-03&  3.761E-03&   B+  \\      
23&   69&  182&  1.314646E+02&  E1&  2.551E-04&  1.448E+08&  2.626E-03&  1.136E-03&  1.642E+08&  2.978E-03&  1.289E-03&   C+  \\      
23&   72&  182&  1.328207E+02&  E1&  1.117E-05&  6.337E+06&  1.173E-04&  5.130E-05&  7.909E+06&  1.464E-04&  6.402E-05&   C   \\      
23&   75&  182&  1.383314E+02&  E1&  1.315E-02&  7.461E+09&  1.498E-01&  6.823E-02&  7.435E+09&  1.493E-01&  6.800E-02&   A+  \\      
23&   77&  182&  1.406500E+02&  E1&  2.304E-04&  1.308E+08&  2.714E-03&  1.257E-03&  1.342E+08&  2.785E-03&  1.290E-03&   B+  \\      
23&   78&  182&  1.411408E+02&  E1&  5.070E-05&  2.878E+07&  6.016E-04&  2.795E-04&  2.729E+07&  5.706E-04&  2.651E-04&   B+  \\      
23&   80&  182&  1.438587E+02&  E1&  1.041E-03&  5.909E+08&  1.283E-02&  6.078E-03&  6.163E+08&  1.338E-02&  6.339E-03&   B+  \\      
23&   81&  182&  1.439233E+02&  E1&  6.014E-04&  3.413E+08&  7.419E-03&  3.515E-03&  3.384E+08&  7.356E-03&  3.485E-03&   B+  \\      
23&   84&  182&  1.470594E+02&  E1&  1.049E-03&  5.953E+08&  1.351E-02&  6.541E-03&  6.176E+08&  1.402E-02&  6.786E-03&   B+  \\      
23&   87&  182&  1.505743E+02&  E1&  2.199E-03&  1.248E+09&  2.969E-02&  1.472E-02&  1.254E+09&  2.983E-02&  1.479E-02&   A+  \\      
23&   88&  182&  1.547639E+02&  E1&  1.962E-05&  1.113E+07&  2.799E-04&  1.426E-04&  9.118E+06&  2.292E-04&  1.168E-04&   C   \\      
23&   89&  182&  1.548098E+02&  E1&  4.013E-03&  2.278E+09&  5.729E-02&  2.920E-02&  2.392E+09&  6.017E-02&  3.067E-02&   B+  \\      
23&  106&  182&  2.063845E+02&  E1&  1.113E-05&  6.315E+06&  2.823E-04&  1.918E-04&  6.560E+06&  2.932E-04&  1.992E-04&   B+  \\      
23&  120&  182&  3.194280E+02&  E1&  8.371E-05&  4.751E+07&  5.087E-03&  5.350E-03&  4.755E+07&  5.091E-03&  5.354E-03&   B+  \\      
23&  122&  182&  3.265245E+02&  E1&  3.055E-04&  1.734E+08&  1.940E-02&  2.085E-02&  1.706E+08&  1.909E-02&  2.052E-02&   A+  \\      
23&  127&  182&  3.497397E+02&  E1&  4.178E-03&  2.371E+09&  3.044E-01&  3.505E-01&  2.330E+09&  2.991E-01&  3.444E-01&   A+  \\      
23&  129&  182&  3.612032E+02&  E1&  1.786E-05&  1.013E+07&  1.387E-03&  1.650E-03&  9.734E+06&  1.333E-03&  1.585E-03&   B+  \\      
23&  134&  182&  3.727059E+02&  E1&  1.436E-04&  8.152E+07&  1.188E-02&  1.458E-02&  7.910E+07&  1.153E-02&  1.415E-02&   A   \\      
23&  137&  182&  3.834637E+02&  E1&  3.237E-03&  1.837E+09&  2.834E-01&  3.578E-01&  1.832E+09&  2.827E-01&  3.568E-01&   AA  \\      
23&  141&  182&  3.971577E+02&  E1&  2.836E-03&  1.610E+09&  2.665E-01&  3.484E-01&  1.598E+09&  2.646E-01&  3.459E-01&   AA  \\      
23&    1&  183&  1.601388E+01&  E1&  5.153E-03&  2.829E+09&  3.263E-04&  1.720E-05&  2.860E+09&  3.299E-04&  1.739E-05&   C+  \\      
23&    2&  183&  1.614037E+01&  E1&  2.716E-02&  1.491E+10&  1.747E-03&  9.285E-05&  1.495E+10&  1.751E-03&  9.306E-05&   C+  \\      
23&    3&  183&  1.614317E+01&  E1&  8.110E-03&  4.453E+09&  5.219E-04&  2.773E-05&  4.475E+09&  5.245E-04&  2.787E-05&   C+  \\      
23&    4&  183&  1.633082E+01&  E1&  4.676E-01&  2.567E+11&  3.079E-02&  1.656E-03&  2.586E+11&  3.101E-02&  1.667E-03&   B+  \\      
23&    5&  183&  1.664823E+01&  E1&  2.719E-01&  1.493E+11&  1.861E-02&  1.020E-03&  1.495E+11&  1.863E-02&  1.021E-03&   B+  \\      
23&    9&  183&  1.923506E+01&  E2&  7.472E-04&  4.102E+08&  6.826E-05&  2.893E-03&  4.098E+08&  6.820E-05&  2.891E-03&   C+  \\      
23&   10&  183&  2.234571E+01&  E1&  2.544E-02&  1.397E+10&  3.137E-03&  2.308E-04&  1.403E+10&  3.151E-03&  2.318E-04&   B+  \\      
23&   22&  183&  8.638148E+01&  E1&  1.159E-04&  6.361E+07&  2.135E-04&  6.070E-05&  6.233E+07&  2.092E-04&  5.949E-05&   C+  \\      
23&   25&  183&  8.732986E+01&  E1&  2.224E-04&  1.221E+08&  4.189E-04&  1.204E-04&  1.194E+08&  4.095E-04&  1.177E-04&   B+  \\      
23&   27&  183&  9.170736E+01&  E1&  4.408E-03&  2.420E+09&  9.153E-03&  2.763E-03&  2.417E+09&  9.141E-03&  2.760E-03&   B+  \\      
23&   28&  183&  9.314529E+01&  E1&  1.813E-03&  9.953E+08&  3.884E-03&  1.191E-03&  9.882E+08&  3.856E-03&  1.182E-03&   B+  \\      
23&   30&  183&  9.433072E+01&  E1&  2.084E-05&  1.144E+07&  4.579E-05&  1.422E-05&  1.121E+07&  4.486E-05&  1.393E-05&   C+  \\      
23&   31&  183&  9.465528E+01&  E1&  5.729E-03&  3.145E+09&  1.268E-02&  3.950E-03&  3.144E+09&  1.267E-02&  3.948E-03&   B+  \\      
23&   35&  183&  9.956949E+01&  E1&  6.975E-05&  3.829E+07&  1.707E-04&  5.597E-05&  3.816E+07&  1.701E-04&  5.577E-05&   C+  \\      
23&   36&  183&  9.988550E+01&  E1&  2.293E-04&  1.259E+08&  5.650E-04&  1.858E-04&  1.289E+08&  5.785E-04&  1.902E-04&   B+  \\      
23&   37&  183&  1.014543E+02&  E1&  5.094E-03&  2.797E+09&  1.295E-02&  4.324E-03&  2.769E+09&  1.282E-02&  4.282E-03&   B+  \\      
23&   38&  183&  1.024133E+02&  E1&  2.979E-05&  1.636E+07&  7.716E-05&  2.602E-05&  1.628E+07&  7.682E-05&  2.590E-05&   C+  \\      
23&   39&  183&  1.035252E+02&  E1&  9.519E-03&  5.226E+09&  2.519E-02&  8.586E-03&  5.213E+09&  2.513E-02&  8.564E-03&   B+  \\      
23&   40&  183&  1.041142E+02&  E1&  1.065E-03&  5.846E+08&  2.850E-03&  9.769E-04&  5.866E+08&  2.860E-03&  9.802E-04&   B+  \\      
23&   41&  183&  1.042467E+02&  E1&  2.849E-03&  1.564E+09&  7.646E-03&  2.624E-03&  1.564E+09&  7.642E-03&  2.623E-03&   B+  \\      
23&   48&  183&  1.066553E+02&  E1&  4.065E-03&  2.232E+09&  1.142E-02&  4.009E-03&  2.217E+09&  1.134E-02&  3.983E-03&   B+  \\      
23&   49&  183&  1.081649E+02&  E1&  3.454E-04&  1.896E+08&  9.977E-04&  3.553E-04&  1.877E+08&  9.878E-04&  3.517E-04&   B+  \\      
23&   50&  183&  1.091182E+02&  E1&  3.271E-04&  1.796E+08&  9.619E-04&  3.455E-04&  1.767E+08&  9.462E-04&  3.399E-04&   B+  \\      
23&   51&  183&  1.094511E+02&  E1&  4.394E-04&  2.412E+08&  1.300E-03&  4.683E-04&  2.449E+08&  1.319E-03&  4.754E-04&   B+  \\      
23&   55&  183&  1.128185E+02&  E1&  1.264E-01&  6.940E+10&  3.973E-01&  1.476E-01&  6.938E+10&  3.972E-01&  1.475E-01&   AA  \\      
23&   61&  183&  1.236821E+02&  E1&  9.770E-03&  5.364E+09&  3.690E-02&  1.503E-02&  5.443E+09&  3.745E-02&  1.525E-02&   A+  \\      
23&   85&  183&  1.472423E+02&  E1&  5.266E-05&  2.891E+07&  2.819E-04&  1.367E-04&  2.931E+07&  2.858E-04&  1.385E-04&   B+  \\      
23&   90&  183&  1.547879E+02&  E1&  9.279E-05&  5.094E+07&  5.490E-04&  2.797E-04&  5.025E+07&  5.415E-04&  2.759E-04&   B+  \\      
23&   91&  183&  1.579534E+02&  E1&  1.032E-04&  5.665E+07&  6.356E-04&  3.305E-04&  5.710E+07&  6.408E-04&  3.332E-04&   B+  \\      
23&   99&  183&  1.978370E+02&  E1&  4.905E-05&  2.693E+07&  4.741E-04&  3.088E-04&  2.658E+07&  4.678E-04&  3.047E-04&   B+  \\      
23&  111&  183&  2.189075E+02&  E1&  5.757E-03&  3.161E+09&  6.813E-02&  4.910E-02&  3.114E+09&  6.712E-02&  4.837E-02&   A+  \\      
23&  113&  183&  2.692527E+02&  E1&  2.173E-04&  1.193E+08&  3.890E-03&  3.448E-03&  1.180E+08&  3.848E-03&  3.411E-03&   B+  \\      
23&  114&  183&  2.933234E+02&  E1&  4.988E-04&  2.739E+08&  1.060E-02&  1.023E-02&  2.715E+08&  1.051E-02&  1.014E-02&   A+  \\      
23&  115&  183&  3.019001E+02&  E1&  9.912E-05&  5.442E+07&  2.231E-03&  2.217E-03&  5.440E+07&  2.230E-03&  2.216E-03&   B+  \\      
23&  119&  183&  3.119905E+02&  E1&  5.825E-03&  3.198E+09&  1.400E-01&  1.438E-01&  3.176E+09&  1.390E-01&  1.428E-01&   AA  \\      
23&  133&  183&  3.670708E+02&  E1&  8.514E-03&  4.675E+09&  2.833E-01&  3.423E-01&  4.664E+09&  2.827E-01&  3.416E-01&   AA  \\      
23&  136&  183&  3.764871E+02&  E1&  7.524E-05&  4.131E+07&  2.633E-03&  3.264E-03&  4.173E+07&  2.660E-03&  3.298E-03&   B+  \\      
23&    4&  184&  1.632042E+01&  E2&  4.634E-04&  4.672E+09&  1.866E-04&  4.831E-03&  4.676E+09&  1.867E-04&  4.834E-03&   C+  \\      
23&    7&  184&  1.834940E+01&  E1&  1.154E-01&  1.164E+12&  5.875E-02&  3.549E-03&  1.164E+12&  5.878E-02&  3.551E-03&   B+  \\      
23&    9&  184&  1.922063E+01&  E1&  8.795E-01&  8.868E+12&  4.911E-01&  3.108E-02&  8.875E+12&  4.916E-01&  3.110E-02&   A+  \\      
23&   21&  184&  8.500512E+01&  E1&  1.524E-05&  1.536E+08&  1.664E-04&  4.657E-05&  1.551E+08&  1.680E-04&  4.703E-05&   C+  \\      
23&   26&  184&  8.799978E+01&  E1&  5.731E-05&  5.779E+08&  6.709E-04&  1.944E-04&  5.757E+08&  6.683E-04&  1.936E-04&   B+  \\      
23&   62&  184&  1.239659E+02&  E1&  8.430E-04&  8.500E+09&  1.958E-02&  7.992E-03&  8.426E+09&  1.941E-02&  7.923E-03&   B+  \\      
23&   67&  184&  1.286020E+02&  E1&  1.938E-03&  1.954E+10&  4.845E-02&  2.051E-02&  1.932E+10&  4.791E-02&  2.028E-02&   A+  \\      
23&   71&  184&  1.310923E+02&  E1&  1.945E-04&  1.961E+09&  5.053E-03&  2.181E-03&  1.900E+09&  4.895E-03&  2.113E-03&   B+  \\      
23&   74&  184&  1.333948E+02&  E1&  6.038E-04&  6.089E+09&  1.624E-02&  7.133E-03&  6.135E+09&  1.637E-02&  7.187E-03&   B+  \\      
23&   83&  184&  1.437488E+02&  E1&  1.952E-04&  1.968E+09&  6.097E-03&  2.885E-03&  1.948E+09&  6.034E-03&  2.856E-03&   B+  \\      
23&   92&  184&  1.653226E+02&  E1&  1.205E-04&  1.215E+09&  4.977E-03&  2.709E-03&  1.188E+09&  4.866E-03&  2.649E-03&   B+  \\      
23&  112&  184&  2.211753E+02&  E1&  2.760E-05&  2.783E+08&  2.041E-03&  1.486E-03&  2.789E+08&  2.045E-03&  1.489E-03&   B+  \\      
23&  123&  184&  3.191565E+02&  E1&  3.256E-04&  3.283E+09&  5.013E-02&  5.267E-02&  3.254E+09&  4.969E-02&  5.221E-02&   A+  \\      
23&  131&  184&  3.575074E+02&  E1&  1.377E-04&  1.389E+09&  2.661E-02&  3.132E-02&  1.381E+09&  2.646E-02&  3.115E-02&   A+  \\      
23&  140&  184&  3.844123E+02&  E1&  1.219E-04&  1.229E+09&  2.722E-02&  3.445E-02&  1.199E+09&  2.657E-02&  3.362E-02&   A   \\      
23&    1&  185&  1.583203E+01&  E2&  4.567E-04&  8.532E+07&  9.619E-06&  2.273E-04&  8.530E+07&  9.616E-06&  2.273E-04&   C+  \\      
23&    2&  185&  1.595566E+01&  E2&  4.354E-03&  8.134E+08&  9.314E-05&  2.253E-03&  8.133E+08&  9.312E-05&  2.253E-03&   C+  \\      
23&    6&  185&  1.800279E+01&  E1&  6.951E-03&  1.299E+09&  1.893E-04&  1.122E-05&  1.306E+09&  1.904E-04&  1.129E-05&   C+  \\      
23&    7&  185&  1.812385E+01&  E1&  1.492E-01&  2.787E+10&  4.118E-03&  2.457E-04&  2.796E+10&  4.130E-03&  2.464E-04&   B+  \\      
23&    8&  185&  1.820317E+01&  E1&  1.180E-01&  2.205E+10&  3.287E-03&  1.970E-04&  2.212E+10&  3.297E-03&  1.976E-04&   B+  \\      
23&    9&  185&  1.897329E+01&  E1&  3.687E-01&  6.888E+10&  1.115E-02&  6.965E-04&  6.912E+10&  1.119E-02&  6.990E-04&   B+  \\      
23&   13&  185&  7.477747E+01&  E1&  8.858E-05&  1.655E+07&  4.162E-05&  1.025E-05&  1.596E+07&  4.015E-05&  9.883E-06&   C+  \\      
23&   20&  185&  8.003841E+01&  E1&  1.325E-04&  2.476E+07&  7.133E-05&  1.880E-05&  2.410E+07&  6.942E-05&  1.829E-05&   C+  \\      
23&   21&  185&  8.037148E+01&  E1&  3.812E-05&  7.122E+06&  2.069E-05&  5.475E-06&  6.862E+06&  1.993E-05&  5.275E-06&   C+  \\      
23&   44&  185&  9.807492E+01&  E1&  1.233E-03&  2.303E+08&  9.962E-04&  3.216E-04&  2.280E+08&  9.865E-04&  3.185E-04&   B+  \\      
23&   45&  185&  9.808286E+01&  E1&  3.517E-05&  6.571E+06&  2.843E-05&  9.181E-06&  7.365E+06&  3.187E-05&  1.029E-05&   C+  \\      
23&   52&  185&  1.026274E+02&  E1&  3.292E-03&  6.149E+08&  2.913E-03&  9.842E-04&  5.963E+08&  2.825E-03&  9.544E-04&   B+  \\      
23&   53&  185&  1.037043E+02&  E1&  2.242E-03&  4.188E+08&  2.026E-03&  6.917E-04&  4.260E+08&  2.060E-03&  7.034E-04&   B+  \\      
23&   56&  185&  1.109428E+02&  E1&  1.353E-01&  2.529E+10&  1.400E-01&  5.112E-02&  2.506E+10&  1.387E-01&  5.066E-02&   A+  \\      
23&   58&  185&  1.123654E+02&  E1&  8.981E-04&  1.678E+08&  9.528E-04&  3.525E-04&  1.795E+08&  1.019E-03&  3.771E-04&   B+  \\      
23&   62&  185&  1.143516E+02&  E1&  2.773E-02&  5.180E+09&  3.046E-02&  1.147E-02&  5.299E+09&  3.116E-02&  1.173E-02&   A   \\      
23&   66&  185&  1.174575E+02&  E1&  5.673E-04&  1.060E+08&  6.576E-04&  2.543E-04&  1.161E+08&  7.204E-04&  2.786E-04&   B   \\      
23&   67&  185&  1.182850E+02&  E1&  9.736E-03&  1.819E+09&  1.145E-02&  4.457E-03&  1.845E+09&  1.161E-02&  4.522E-03&   B+  \\      
23&   69&  185&  1.196538E+02&  E1&  4.843E-03&  9.047E+08&  5.826E-03&  2.295E-03&  9.178E+08&  5.910E-03&  2.328E-03&   B+  \\      
23&   70&  185&  1.200163E+02&  E1&  6.402E-03&  1.196E+09&  7.748E-03&  3.061E-03&  1.270E+09&  8.227E-03&  3.251E-03&   B+  \\      
23&   71&  185&  1.203885E+02&  E1&  5.768E-03&  1.078E+09&  7.024E-03&  2.784E-03&  1.139E+09&  7.424E-03&  2.942E-03&   B+  \\      
23&   72&  185&  1.207761E+02&  E1&  8.113E-03&  1.516E+09&  9.944E-03&  3.954E-03&  1.472E+09&  9.660E-03&  3.841E-03&   B+  \\      
23&   74&  185&  1.223276E+02&  E1&  5.290E-05&  9.882E+06&  6.651E-05&  2.678E-05&  1.109E+07&  7.465E-05&  3.006E-05&   C+  \\      
23&   77&  185&  1.272154E+02&  E1&  1.005E-01&  1.878E+10&  1.367E-01&  5.726E-02&  1.827E+10&  1.330E-01&  5.569E-02&   A   \\      
23&   80&  185&  1.298347E+02&  E1&  1.092E-02&  2.040E+09&  1.547E-02&  6.612E-03&  2.018E+09&  1.530E-02&  6.540E-03&   B+  \\      
23&   83&  185&  1.309791E+02&  E1&  2.003E-03&  3.742E+08&  2.887E-03&  1.245E-03&  3.822E+08&  2.949E-03&  1.272E-03&   B+  \\      
23&   84&  185&  1.324362E+02&  E1&  2.055E-04&  3.840E+07&  3.029E-04&  1.321E-04&  3.485E+07&  2.749E-04&  1.199E-04&   B   \\      
23&   86&  185&  1.337778E+02&  E1&  4.429E-03&  8.274E+08&  6.660E-03&  2.933E-03&  8.446E+08&  6.798E-03&  2.994E-03&   B+  \\      
23&   89&  185&  1.386890E+02&  E1&  2.933E-03&  5.480E+08&  4.741E-03&  2.165E-03&  5.327E+08&  4.608E-03&  2.104E-03&   B+  \\      
23&   92&  185&  1.486546E+02&  E1&  8.603E-05&  1.607E+07&  1.597E-04&  7.817E-05&  1.685E+07&  1.675E-04&  8.197E-05&   C+  \\      
23&  108&  185&  1.866690E+02&  E1&  2.551E-05&  4.766E+06&  7.469E-05&  4.590E-05&  4.547E+06&  7.126E-05&  4.379E-05&   C+  \\      
23&  110&  185&  1.882354E+02&  E1&  1.067E-04&  1.993E+07&  3.176E-04&  1.968E-04&  1.914E+07&  3.050E-04&  1.890E-04&   B+  \\      
23&  112&  185&  1.923251E+02&  E1&  3.040E-05&  5.679E+06&  9.447E-05&  5.982E-05&  5.462E+06&  9.086E-05&  5.753E-05&   C+  \\      
23&  120&  185&  2.576368E+02&  E1&  4.161E-04&  7.773E+07&  2.320E-03&  1.968E-03&  7.138E+07&  2.131E-03&  1.807E-03&   B   \\      
23&  123&  185&  2.623649E+02&  E1&  1.318E-04&  2.463E+07&  7.625E-04&  6.586E-04&  2.440E+07&  7.555E-04&  6.526E-04&   B+  \\      
23&  129&  185&  2.841425E+02&  E1&  2.585E-04&  4.830E+07&  1.754E-03&  1.641E-03&  4.773E+07&  1.733E-03&  1.621E-03&   B+  \\      
23&  131&  185&  2.877390E+02&  E1&  6.834E-04&  1.277E+08&  4.754E-03&  4.503E-03&  1.248E+08&  4.647E-03&  4.402E-03&   B+  \\      
23&  137&  185&  2.977391E+02&  E1&  8.151E-05&  1.523E+07&  6.072E-04&  5.951E-04&  1.483E+07&  5.912E-04&  5.795E-04&   B+  \\      
23&  140&  185&  3.049152E+02&  E1&  3.422E-05&  6.393E+06&  2.673E-04&  2.684E-04&  6.598E+06&  2.759E-04&  2.770E-04&   B+  \\      
23&  141&  185&  3.059294E+02&  E1&  1.302E-05&  2.432E+06&  1.024E-04&  1.031E-04&  2.320E+06&  9.766E-05&  9.836E-05&   B+  \\      
23&  143&  185&  3.078767E+02&  E1&  2.388E-04&  4.460E+07&  1.902E-03&  1.927E-03&  4.471E+07&  1.906E-03&  1.932E-03&   B+  \\      
23&  153&  185&  4.003187E+02&  E1&  1.262E-02&  2.357E+09&  1.699E-01&  2.239E-01&  2.356E+09&  1.698E-01&  2.238E-01&   AA  \\      
23&  154&  185&  4.114390E+02&  E1&  9.058E-03&  1.692E+09&  1.288E-01&  1.745E-01&  1.694E+09&  1.289E-01&  1.747E-01&   AA  \\      
23&  155&  185&  4.393812E+02&  E1&  5.951E-04&  1.112E+08&  9.654E-03&  1.396E-02&  1.118E+08&  9.712E-03&  1.405E-02&   A+  \\      
23&  156&  185&  4.544163E+02&  E1&  2.993E-04&  5.591E+07&  5.193E-03&  7.768E-03&  5.614E+07&  5.214E-03&  7.800E-03&   B+  \\      
23&  157&  185&  4.746716E+02&  E1&  2.060E-05&  3.849E+06&  3.900E-04&  6.095E-04&  4.013E+06&  4.066E-04&  6.354E-04&   B+  \\      
23&  161&  185&  5.676742E+02&  E1&  1.463E-05&  2.734E+06&  3.962E-04&  7.405E-04&  2.858E+06&  4.143E-04&  7.742E-04&   B+  \\      
23&    1&  186&  1.581988E+01&  E2&  4.759E-04&  1.931E+08&  3.623E-05&  8.542E-04&  1.931E+08&  3.623E-05&  8.544E-04&   C+  \\      
23&    2&  186&  1.594332E+01&  E2&  1.422E-03&  5.769E+08&  1.099E-04&  2.653E-03&  5.770E+08&  1.099E-04&  2.654E-03&   C+  \\      
23&    3&  186&  1.594605E+01&  E2&  6.469E-05&  2.625E+07&  5.003E-06&  1.208E-04&  2.622E+07&  4.997E-06&  1.207E-04&   C+  \\      
23&    4&  186&  1.612912E+01&  E2&  7.848E-05&  3.185E+07&  6.210E-06&  1.552E-04&  3.182E+07&  6.204E-06&  1.550E-04&   C+  \\      
23&    6&  186&  1.798708E+01&  E1&  1.799E-01&  7.298E+10&  1.770E-02&  1.048E-03&  7.316E+10&  1.774E-02&  1.051E-03&   B+  \\      
23&    7&  186&  1.810793E+01&  E1&  5.253E-01&  2.132E+11&  5.239E-02&  3.123E-03&  2.136E+11&  5.249E-02&  3.129E-03&   B+  \\      
23&    9&  186&  1.895584E+01&  E1&  1.340E-01&  5.436E+10&  1.464E-02&  9.138E-04&  5.424E+10&  1.461E-02&  9.117E-04&   B+  \\      
23&   13&  186&  7.450719E+01&  E1&  4.623E-05&  1.876E+07&  7.806E-05&  1.915E-05&  1.853E+07&  7.710E-05&  1.891E-05&   C+  \\      
23&   14&  186&  7.454345E+01&  E1&  3.331E-05&  1.351E+07&  5.629E-05&  1.381E-05&  1.290E+07&  5.374E-05&  1.319E-05&   C+  \\      
23&   16&  186&  7.641447E+01&  E1&  1.004E-05&  4.074E+06&  1.783E-05&  4.486E-06&  4.093E+06&  1.791E-05&  4.506E-06&   C+  \\      
23&   21&  186&  8.005934E+01&  E1&  4.450E-05&  1.806E+07&  8.676E-05&  2.287E-05&  1.741E+07&  8.365E-05&  2.205E-05&   C+  \\      
23&   42&  186&  9.760176E+01&  E1&  1.147E-03&  4.654E+08&  3.323E-03&  1.068E-03&  4.576E+08&  3.268E-03&  1.050E-03&   B+  \\      
23&   44&  186&  9.761052E+01&  E1&  1.347E-05&  5.464E+06&  3.903E-05&  1.254E-05&  4.746E+06&  3.390E-05&  1.089E-05&   C+  \\      
23&   45&  186&  9.761839E+01&  E1&  2.278E-05&  9.243E+06&  6.602E-05&  2.122E-05&  8.586E+06&  6.133E-05&  1.971E-05&   C+  \\      
23&   52&  186&  1.021190E+02&  E1&  1.759E-03&  7.136E+08&  5.578E-03&  1.875E-03&  7.198E+08&  5.627E-03&  1.892E-03&   B+  \\      
23&   54&  186&  1.033005E+02&  E1&  1.271E-03&  5.159E+08&  4.127E-03&  1.403E-03&  5.006E+08&  4.004E-03&  1.362E-03&   B+  \\      
23&   56&  186&  1.103490E+02&  E1&  8.812E-05&  3.575E+07&  3.264E-04&  1.186E-04&  2.781E+07&  2.538E-04&  9.221E-05&   C   \\      
23&   57&  186&  1.113710E+02&  E1&  5.512E-02&  2.237E+10&  2.080E-01&  7.625E-02&  2.215E+10&  2.059E-01&  7.550E-02&   A+  \\      
23&   60&  186&  1.128094E+02&  E1&  8.439E-03&  3.424E+09&  3.266E-02&  1.213E-02&  3.318E+09&  3.165E-02&  1.176E-02&   B+  \\      
23&   62&  186&  1.137208E+02&  E1&  6.994E-04&  2.838E+08&  2.751E-03&  1.030E-03&  2.778E+08&  2.693E-03&  1.008E-03&   B+  \\      
23&   66&  186&  1.167920E+02&  E1&  1.022E-02&  4.145E+09&  4.238E-02&  1.630E-02&  4.223E+09&  4.317E-02&  1.660E-02&   A+  \\      
23&   67&  186&  1.176102E+02&  E1&  2.742E-03&  1.112E+09&  1.153E-02&  4.466E-03&  1.152E+09&  1.194E-02&  4.624E-03&   B+  \\      
23&   69&  186&  1.189633E+02&  E1&  8.276E-04&  3.358E+08&  3.563E-03&  1.395E-03&  3.534E+08&  3.749E-03&  1.468E-03&   B+  \\      
23&   71&  186&  1.196895E+02&  E1&  2.875E-03&  1.166E+09&  1.253E-02&  4.935E-03&  1.244E+09&  1.336E-02&  5.263E-03&   B+  \\      
23&   72&  186&  1.200726E+02&  E1&  4.610E-03&  1.871E+09&  2.022E-02&  7.991E-03&  1.897E+09&  2.050E-02&  8.105E-03&   B+  \\      
23&   75&  186&  1.245584E+02&  E1&  2.861E-03&  1.161E+09&  1.350E-02&  5.535E-03&  1.131E+09&  1.315E-02&  5.392E-03&   B+  \\      
23&   77&  186&  1.264351E+02&  E1&  2.136E-02&  8.669E+09&  1.039E-01&  4.324E-02&  8.606E+09&  1.031E-01&  4.292E-02&   A+  \\      
23&   78&  186&  1.268316E+02&  E1&  2.576E-02&  1.045E+10&  1.261E-01&  5.263E-02&  1.011E+10&  1.219E-01&  5.089E-02&   B+  \\      
23&   80&  186&  1.290221E+02&  E1&  3.771E-04&  1.530E+08&  1.909E-03&  8.109E-04&  1.535E+08&  1.915E-03&  8.136E-04&   B+  \\      
23&   83&  186&  1.301521E+02&  E1&  1.428E-03&  5.793E+08&  7.356E-03&  3.152E-03&  6.154E+08&  7.814E-03&  3.348E-03&   B+  \\      
23&   84&  186&  1.315908E+02&  E1&  1.401E-03&  5.683E+08&  7.377E-03&  3.196E-03&  5.764E+08&  7.482E-03&  3.241E-03&   B+  \\      
23&   86&  186&  1.329152E+02&  E1&  1.441E-03&  5.848E+08&  7.744E-03&  3.389E-03&  6.154E+08&  8.150E-03&  3.566E-03&   B+  \\      
23&   87&  186&  1.343980E+02&  E1&  2.758E-03&  1.119E+09&  1.515E-02&  6.705E-03&  1.096E+09&  1.484E-02&  6.568E-03&   B+  \\      
23&   88&  186&  1.377258E+02&  E1&  2.598E-04&  1.054E+08&  1.499E-03&  6.796E-04&  1.018E+08&  1.448E-03&  6.566E-04&   B+  \\      
23&   89&  186&  1.377622E+02&  E1&  4.745E-05&  1.925E+07&  2.739E-04&  1.242E-04&  2.024E+07&  2.880E-04&  1.306E-04&   B+  \\      
23&   92&  186&  1.475903E+02&  E1&  1.220E-05&  4.950E+06&  8.082E-05&  3.927E-05&  6.047E+06&  9.874E-05&  4.798E-05&   C   \\      
23&   98&  186&  1.699085E+02&  E1&  1.037E-05&  4.207E+06&  9.103E-05&  5.092E-05&  3.929E+06&  8.502E-05&  4.756E-05&   C+  \\      
23&  106&  186&  1.771582E+02&  E1&  2.983E-05&  1.210E+07&  2.848E-04&  1.661E-04&  1.153E+07&  2.712E-04&  1.582E-04&   B+  \\      
23&  108&  186&  1.849938E+02&  E1&  1.585E-05&  6.431E+06&  1.650E-04&  1.005E-04&  6.131E+06&  1.573E-04&  9.579E-05&   B+  \\      
23&  112&  186&  1.905474E+02&  E1&  2.730E-05&  1.108E+07&  3.015E-04&  1.891E-04&  1.015E+07&  2.762E-04&  1.732E-04&   B   \\      
23&  122&  186&  2.589397E+02&  E1&  2.193E-04&  8.898E+07&  4.472E-03&  3.812E-03&  8.155E+07&  4.099E-03&  3.494E-03&   B   \\      
23&  129&  186&  2.802792E+02&  E1&  3.153E-04&  1.279E+08&  7.533E-03&  6.950E-03&  1.257E+08&  7.399E-03&  6.827E-03&   B+  \\      
23&  131&  186&  2.837779E+02&  E1&  1.219E-04&  4.946E+07&  2.986E-03&  2.789E-03&  4.865E+07&  2.937E-03&  2.744E-03&   B+  \\      
23&  134&  186&  2.871560E+02&  E1&  5.685E-05&  2.307E+07&  1.426E-03&  1.348E-03&  2.295E+07&  1.418E-03&  1.341E-03&   B+  \\      
23&  137&  186&  2.935000E+02&  E1&  2.817E-05&  1.143E+07&  7.382E-04&  7.133E-04&  1.145E+07&  7.394E-04&  7.145E-04&   B+  \\      
23&  140&  186&  3.004708E+02&  E1&  7.425E-05&  3.013E+07&  2.039E-03&  2.017E-03&  2.983E+07&  2.019E-03&  1.997E-03&   B+  \\      
23&  154&  186&  4.033879E+02&  E1&  7.248E-03&  2.941E+09&  3.587E-01&  4.764E-01&  2.940E+09&  3.586E-01&  4.763E-01&   AA  \\      
23&  155&  186&  4.302115E+02&  E1&  2.462E-03&  9.991E+08&  1.386E-01&  1.963E-01&  1.001E+09&  1.388E-01&  1.966E-01&   AA  \\      
23&  156&  186&  4.446153E+02&  E1&  3.611E-04&  1.465E+08&  2.171E-02&  3.178E-02&  1.460E+08&  2.164E-02&  3.168E-02&   A+  \\      
23&  157&  186&  4.639877E+02&  E1&  2.275E-05&  9.231E+06&  1.490E-03&  2.275E-03&  9.483E+06&  1.530E-03&  2.338E-03&   B+  \\      
23&  159&  186&  4.990952E+02&  E1&  2.398E-05&  9.730E+06&  1.817E-03&  2.985E-03&  1.018E+07&  1.901E-03&  3.124E-03&   B+  \\      
23&  160&  186&  5.181715E+02&  E1&  4.497E-05&  1.825E+07&  3.673E-03&  6.265E-03&  1.792E+07&  3.606E-03&  6.152E-03&   B+  \\      
23&    2&  187&  1.593498E+01&  E2&  1.498E-04&  3.720E+08&  9.914E-05&  2.389E-03&  3.717E+08&  9.905E-05&  2.387E-03&   C+  \\      
23&    6&  187&  1.797647E+01&  E1&  9.794E-01&  2.433E+12&  8.249E-01&  4.882E-02&  2.435E+12&  8.259E-01&  4.888E-02&   A+  \\      
23&   42&  187&  9.729037E+01&  E1&  1.241E-05&  3.082E+07&  3.062E-04&  9.807E-05&  3.203E+07&  3.181E-04&  1.019E-04&   C+  \\      
23&   46&  187&  9.741117E+01&  E1&  8.919E-05&  2.215E+08&  2.206E-03&  7.075E-04&  2.182E+08&  2.173E-03&  6.970E-04&   B+  \\      
23&   52&  187&  1.017782E+02&  E1&  6.334E-05&  1.573E+08&  1.710E-03&  5.730E-04&  1.698E+08&  1.846E-03&  6.186E-04&   B   \\      
23&   54&  187&  1.029517E+02&  E1&  4.111E-05&  1.021E+08&  1.136E-03&  3.849E-04&  1.072E+08&  1.192E-03&  4.041E-04&   B+  \\      
23&   57&  187&  1.109657E+02&  E1&  2.143E-04&  5.322E+08&  6.877E-03&  2.512E-03&  5.478E+08&  7.079E-03&  2.586E-03&   B+  \\      
23&   59&  187&  1.120102E+02&  E1&  3.591E-03&  8.920E+09&  1.174E-01&  4.331E-02&  8.727E+09&  1.149E-01&  4.237E-02&   A   \\      
23&   60&  187&  1.123937E+02&  E1&  8.909E-04&  2.213E+09&  2.933E-02&  1.085E-02&  2.206E+09&  2.924E-02&  1.082E-02&   A+  \\      
23&   63&  187&  1.134515E+02&  E1&  3.880E-03&  9.637E+09&  1.302E-01&  4.862E-02&  9.397E+09&  1.269E-01&  4.741E-02&   A   \\      
23&   65&  187&  1.147052E+02&  E1&  8.820E-05&  2.191E+08&  3.025E-03&  1.142E-03&  2.137E+08&  2.951E-03&  1.114E-03&   B+  \\      
23&   66&  187&  1.163464E+02&  E1&  2.138E-04&  5.311E+08&  7.545E-03&  2.890E-03&  5.833E+08&  8.286E-03&  3.174E-03&   B   \\      
23&   68&  187&  1.176229E+02&  E1&  1.153E-04&  2.864E+08&  4.158E-03&  1.610E-03&  2.953E+08&  4.287E-03&  1.660E-03&   B+  \\      
23&   69&  187&  1.185010E+02&  E1&  1.696E-04&  4.212E+08&  6.207E-03&  2.421E-03&  4.614E+08&  6.800E-03&  2.653E-03&   B   \\      
23&   72&  187&  1.196017E+02&  E1&  6.397E-05&  1.589E+08&  2.385E-03&  9.392E-04&  1.743E+08&  2.617E-03&  1.030E-03&   B   \\      
23&   75&  187&  1.240517E+02&  E1&  5.102E-04&  1.267E+09&  2.046E-02&  8.357E-03&  1.300E+09&  2.099E-02&  8.571E-03&   B+  \\      
23&   77&  187&  1.259131E+02&  E1&  7.658E-04&  1.902E+09&  3.165E-02&  1.312E-02&  1.970E+09&  3.278E-02&  1.359E-02&   B+  \\      
23&   78&  187&  1.263063E+02&  E1&  3.994E-03&  9.920E+09&  1.661E-01&  6.906E-02&  9.986E+09&  1.672E-01&  6.952E-02&   A+  \\      
23&   80&  187&  1.284785E+02&  E1&  1.888E-03&  4.690E+09&  8.124E-02&  3.436E-02&  4.965E+09&  8.601E-02&  3.638E-02&   B+  \\      
23&   81&  187&  1.285300E+02&  E1&  1.823E-03&  4.528E+09&  7.850E-02&  3.322E-02&  4.379E+09&  7.592E-02&  3.212E-02&   B+  \\      
23&   87&  187&  1.338083E+02&  E1&  9.454E-05&  2.348E+08&  4.412E-03&  1.944E-03&  2.378E+08&  4.468E-03&  1.968E-03&   B+  \\      
23&   88&  187&  1.371066E+02&  E1&  2.419E-04&  6.008E+08&  1.185E-02&  5.350E-03&  6.127E+08&  1.209E-02&  5.456E-03&   B+  \\      
23&   89&  187&  1.371426E+02&  E1&  2.938E-05&  7.297E+07&  1.440E-03&  6.502E-04&  7.434E+07&  1.467E-03&  6.625E-04&   B+  \\      
23&   97&  187&  1.643356E+02&  E1&  1.390E-05&  3.453E+07&  9.787E-04&  5.295E-04&  3.311E+07&  9.385E-04&  5.077E-04&   B+  \\      
23&  104&  187&  1.728561E+02&  E1&  1.594E-05&  3.958E+07&  1.241E-03&  7.063E-04&  3.807E+07&  1.194E-03&  6.794E-04&   B+  \\      
23&  126&  187&  2.638856E+02&  E1&  4.435E-05&  1.102E+08&  8.050E-03&  6.993E-03&  1.008E+08&  7.369E-03&  6.401E-03&   B   \\      
23&  134&  187&  2.844773E+02&  E1&  3.462E-05&  8.600E+07&  7.304E-03&  6.840E-03&  8.441E+07&  7.169E-03&  6.714E-03&   B+  \\      
23&  137&  187&  2.907021E+02&  E1&  1.454E-05&  3.612E+07&  3.204E-03&  3.066E-03&  3.637E+07&  3.226E-03&  3.087E-03&   B+  \\      
23&  141&  187&  2.985047E+02&  E1&  2.499E-05&  6.207E+07&  5.804E-03&  5.704E-03&  6.340E+07&  5.928E-03&  5.826E-03&   B+  \\      
23&  155&  187&  4.242267E+02&  E1&  1.338E-03&  3.323E+09&  6.276E-01&  8.765E-01&  3.321E+09&  6.273E-01&  8.760E-01&   AA  \\      
23&  157&  187&  4.570338E+02&  E1&  1.728E-04&  4.293E+08&  9.411E-02&  1.416E-01&  4.282E+08&  9.386E-02&  1.412E-01&   AA  \\      
23&    1&  188&  1.577537E+01&  E2&  8.106E-04&  1.522E+09&  3.976E-04&  9.296E-03&  1.521E+09&  3.972E-04&  9.288E-03&   C+  \\      
23&    2&  188&  1.589811E+01&  E2&  9.222E-05&  1.732E+08&  4.594E-05&  1.099E-03&  1.728E+08&  4.584E-05&  1.097E-03&   C+  \\      
23&    4&  188&  1.608285E+01&  E2&  2.765E-04&  5.192E+08&  1.409E-04&  3.492E-03&  5.192E+08&  1.409E-04&  3.492E-03&   C+  \\      
23&    6&  188&  1.792956E+01&  E1&  9.525E-01&  1.789E+12&  6.034E-01&  3.562E-02&  1.791E+12&  6.041E-01&  3.566E-02&   A+  \\      
23&   14&  188&  7.356546E+01&  E1&  1.074E-05&  2.018E+07&  1.146E-04&  2.775E-05&  2.006E+07&  1.139E-04&  2.759E-05&   C+  \\      
23&   15&  188&  7.439399E+01&  E1&  1.699E-05&  3.192E+07&  1.854E-04&  4.540E-05&  3.088E+07&  1.794E-04&  4.393E-05&   C+  \\      
23&   24&  188&  8.052518E+01&  E1&  3.702E-05&  6.952E+07&  4.731E-04&  1.254E-04&  6.922E+07&  4.711E-04&  1.249E-04&   B+  \\      
23&   42&  188&  9.593193E+01&  E1&  2.705E-04&  5.079E+08&  4.906E-03&  1.549E-03&  5.007E+08&  4.836E-03&  1.527E-03&   B+  \\      
23&   44&  188&  9.594040E+01&  E1&  3.081E-05&  5.786E+07&  5.589E-04&  1.765E-04&  5.915E+07&  5.714E-04&  1.805E-04&   B+  \\      
23&   46&  188&  9.604938E+01&  E1&  4.845E-04&  9.098E+08&  8.809E-03&  2.785E-03&  8.772E+08&  8.492E-03&  2.685E-03&   B+  \\      
23&   52&  188&  1.002925E+02&  E1&  3.628E-04&  6.813E+08&  7.192E-03&  2.374E-03&  6.810E+08&  7.189E-03&  2.374E-03&   B+  \\      
23&   54&  188&  1.014318E+02&  E1&  1.415E-03&  2.657E+09&  2.869E-02&  9.579E-03&  2.721E+09&  2.938E-02&  9.811E-03&   B+  \\      
23&   56&  188&  1.082192E+02&  E1&  1.245E-05&  2.339E+07&  2.875E-04&  1.024E-04&  2.518E+07&  3.094E-04&  1.102E-04&   B   \\      
23&   57&  188&  1.092020E+02&  E1&  1.049E-03&  1.969E+09&  2.464E-02&  8.860E-03&  1.900E+09&  2.378E-02&  8.549E-03&   B+  \\      
23&   59&  188&  1.102134E+02&  E1&  1.864E-02&  3.501E+10&  4.463E-01&  1.619E-01&  3.450E+10&  4.398E-01&  1.596E-01&   A+  \\      
23&   60&  188&  1.105846E+02&  E1&  1.017E-04&  1.910E+08&  2.451E-03&  8.922E-04&  1.986E+08&  2.549E-03&  9.280E-04&   B+  \\      
23&   63&  188&  1.116085E+02&  E1&  8.501E-03&  1.596E+10&  2.087E-01&  7.668E-02&  1.592E+10&  2.081E-01&  7.645E-02&   A+  \\      
23&   65&  188&  1.128216E+02&  E1&  4.961E-05&  9.316E+07&  1.244E-03&  4.622E-04&  9.124E+07&  1.219E-03&  4.527E-04&   B+  \\      
23&   66&  188&  1.144090E+02&  E1&  1.862E-03&  3.497E+09&  4.804E-02&  1.809E-02&  3.676E+09&  5.049E-02&  1.902E-02&   B+  \\      
23&   68&  188&  1.156431E+02&  E1&  6.074E-03&  1.141E+10&  1.601E-01&  6.095E-02&  1.175E+10&  1.649E-01&  6.279E-02&   A   \\      
23&   69&  188&  1.164918E+02&  E1&  3.362E-04&  6.314E+08&  8.992E-03&  3.449E-03&  6.981E+08&  9.942E-03&  3.813E-03&   B   \\      
23&   72&  188&  1.175553E+02&  E1&  3.183E-05&  5.978E+07&  8.670E-04&  3.355E-04&  8.108E+07&  1.176E-03&  4.551E-04&   D+  \\      
23&   75&  188&  1.218516E+02&  E1&  1.124E-04&  2.111E+08&  3.289E-03&  1.319E-03&  2.188E+08&  3.409E-03&  1.368E-03&   B+  \\      
23&   77&  188&  1.236471E+02&  E1&  2.801E-05&  5.260E+07&  8.439E-04&  3.435E-04&  5.367E+07&  8.611E-04&  3.505E-04&   B+  \\      
23&   78&  188&  1.240262E+02&  E1&  1.552E-03&  2.915E+09&  4.705E-02&  1.921E-02&  2.889E+09&  4.663E-02&  1.904E-02&   A+  \\      
23&   80&  188&  1.261201E+02&  E1&  1.035E-03&  1.944E+09&  3.245E-02&  1.347E-02&  1.982E+09&  3.309E-02&  1.374E-02&   A+  \\      
23&   81&  188&  1.261697E+02&  E1&  1.717E-03&  3.225E+09&  5.388E-02&  2.238E-02&  3.107E+09&  5.191E-02&  2.156E-02&   B+  \\      
23&   84&  188&  1.285734E+02&  E1&  6.584E-05&  1.237E+08&  2.145E-03&  9.080E-04&  1.293E+08&  2.243E-03&  9.493E-04&   B+  \\      
23&   87&  188&  1.312521E+02&  E1&  5.134E-04&  9.641E+08&  1.743E-02&  7.531E-03&  9.655E+08&  1.746E-02&  7.543E-03&   B+  \\      
23&   88&  188&  1.344241E+02&  E1&  1.171E-04&  2.199E+08&  4.170E-03&  1.845E-03&  2.282E+08&  4.327E-03&  1.915E-03&   B+  \\      
23&   89&  188&  1.344587E+02&  E1&  3.876E-05&  7.279E+07&  1.381E-03&  6.114E-04&  7.994E+07&  1.517E-03&  6.713E-04&   B   \\      
23&  104&  188&  1.686140E+02&  E1&  1.363E-05&  2.561E+07&  7.640E-04&  4.241E-04&  2.446E+07&  7.298E-04&  4.051E-04&   B+  \\      
23&  106&  188&  1.717324E+02&  E1&  1.766E-05&  3.317E+07&  1.026E-03&  5.803E-04&  3.419E+07&  1.058E-03&  5.983E-04&   B+  \\      
23&  129&  188&  2.669363E+02&  E1&  1.761E-05&  3.308E+07&  2.473E-03&  2.174E-03&  3.304E+07&  2.471E-03&  2.171E-03&   B+  \\      
23&  134&  188&  2.731667E+02&  E1&  5.271E-05&  9.899E+07&  7.751E-03&  6.971E-03&  9.711E+07&  7.605E-03&  6.839E-03&   B+  \\      
23&  137&  188&  2.789014E+02&  E1&  2.114E-05&  3.971E+07&  3.241E-03&  2.976E-03&  4.098E+07&  3.345E-03&  3.071E-03&   B+  \\      
23&  141&  188&  2.860756E+02&  E1&  1.391E-04&  2.612E+08&  2.244E-02&  2.113E-02&  2.631E+08&  2.260E-02&  2.128E-02&   A+  \\      
23&  155&  188&  3.995559E+02&  E1&  2.155E-04&  4.048E+08&  6.781E-02&  8.920E-02&  4.044E+08&  6.774E-02&  8.911E-02&   A+  \\      
23&  157&  188&  4.285279E+02&  E1&  7.228E-04&  1.357E+09&  2.616E-01&  3.691E-01&  1.357E+09&  2.616E-01&  3.691E-01&   AA  \\      
23&  158&  188&  4.556533E+02&  E1&  2.884E-04&  5.417E+08&  1.180E-01&  1.770E-01&  5.425E+08&  1.182E-01&  1.773E-01&   AA  \\      
23&  159&  188&  4.583022E+02&  E1&  3.760E-04&  7.062E+08&  1.557E-01&  2.349E-01&  7.134E+08&  1.572E-01&  2.372E-01&   A+  \\      
23&    1&  189&  1.576287E+01&  E2&  7.884E-05&  2.784E+08&  5.185E-05&  1.210E-03&  2.778E+08&  5.175E-05&  1.207E-03&   C+  \\      
23&    3&  189&  1.588813E+01&  E2&  3.022E-04&  1.067E+09&  2.019E-04&  4.823E-03&  1.066E+09&  2.017E-04&  4.819E-03&   C+  \\      
23&    4&  189&  1.606986E+01&  E2&  1.329E-04&  4.691E+08&  9.081E-05&  2.245E-03&  4.693E+08&  9.085E-05&  2.245E-03&   C+  \\      
23&    5&  189&  1.637711E+01&  E2&  3.519E-04&  1.242E+09&  2.498E-04&  6.535E-03&  1.243E+09&  2.499E-04&  6.537E-03&   C+  \\      
23&    6&  189&  1.791341E+01&  E1&  1.307E-01&  4.616E+11&  1.110E-01&  6.548E-03&  4.625E+11&  1.112E-01&  6.561E-03&   B+  \\      
23&    7&  189&  1.803327E+01&  E1&  8.494E-01&  2.999E+12&  7.312E-01&  4.341E-02&  3.003E+12&  7.321E-01&  4.346E-02&   A+  \\      
23&    9&  189&  1.887405E+01&  E1&  9.019E-04&  3.185E+09&  8.504E-04&  5.284E-05&  3.204E+09&  8.557E-04&  5.317E-05&   C+  \\      
23&   13&  189&  7.325925E+01&  E1&  1.063E-05&  3.753E+07&  1.510E-04&  3.641E-05&  3.662E+07&  1.473E-04&  3.553E-05&   C+  \\      
23&   21&  189&  7.862028E+01&  E1&  2.444E-05&  8.630E+07&  3.999E-04&  1.035E-04&  8.590E+07&  3.980E-04&  1.030E-04&   B+  \\      
23&   26&  189&  8.117522E+01&  E1&  2.636E-05&  9.309E+07&  4.598E-04&  1.229E-04&  9.243E+07&  4.565E-04&  1.220E-04&   B+  \\      
23&   42&  189&  9.547135E+01&  E1&  1.774E-05&  6.265E+07&  4.280E-04&  1.345E-04&  5.914E+07&  4.041E-04&  1.270E-04&   B+  \\      
23&   44&  189&  9.547973E+01&  E1&  4.865E-05&  1.718E+08&  1.174E-03&  3.690E-04&  1.718E+08&  1.174E-03&  3.691E-04&   B+  \\      
23&   45&  189&  9.548726E+01&  E1&  1.411E-05&  4.981E+07&  3.405E-04&  1.070E-04&  5.073E+07&  3.467E-04&  1.090E-04&   B+  \\      
23&   52&  189&  9.978917E+01&  E1&  6.432E-04&  2.271E+09&  1.695E-02&  5.569E-03&  2.298E+09&  1.715E-02&  5.635E-03&   B+  \\      
23&   53&  189&  1.008070E+02&  E1&  8.751E-05&  3.090E+08&  2.354E-03&  7.812E-04&  3.219E+08&  2.452E-03&  8.138E-04&   B+  \\      
23&   54&  189&  1.009170E+02&  E1&  7.675E-05&  2.710E+08&  2.069E-03&  6.874E-04&  2.804E+08&  2.141E-03&  7.112E-04&   B+  \\      
23&   56&  189&  1.076335E+02&  E1&  1.007E-03&  3.557E+09&  3.089E-02&  1.095E-02&  3.551E+09&  3.084E-02&  1.093E-02&   A+  \\      
23&   57&  189&  1.086056E+02&  E1&  2.258E-03&  7.974E+09&  7.051E-02&  2.521E-02&  7.903E+09&  6.988E-02&  2.498E-02&   A+  \\      
23&   60&  189&  1.099730E+02&  E1&  3.686E-03&  1.302E+10&  1.180E-01&  4.272E-02&  1.275E+10&  1.156E-01&  4.184E-02&   A   \\      
23&   62&  189&  1.108390E+02&  E1&  3.738E-04&  1.320E+09&  1.216E-02&  4.436E-03&  1.401E+09&  1.290E-02&  4.709E-03&   B+  \\      
23&   66&  189&  1.137545E+02&  E1&  2.314E-04&  8.172E+08&  7.927E-03&  2.969E-03&  8.138E+08&  7.893E-03&  2.956E-03&   B+  \\      
23&   67&  189&  1.145305E+02&  E1&  1.922E-05&  6.785E+07&  6.672E-04&  2.516E-04&  6.704E+07&  6.591E-04&  2.485E-04&   B+  \\      
23&   68&  189&  1.149745E+02&  E1&  1.263E-03&  4.461E+09&  4.420E-02&  1.673E-02&  4.470E+09&  4.429E-02&  1.677E-02&   A+  \\      
23&   69&  189&  1.158133E+02&  E1&  1.337E-03&  4.721E+09&  4.747E-02&  1.810E-02&  4.931E+09&  4.958E-02&  1.890E-02&   B+  \\      
23&   71&  189&  1.165015E+02&  E1&  2.832E-05&  9.999E+07&  1.017E-03&  3.902E-04&  1.166E+08&  1.187E-03&  4.551E-04&   C+  \\      
23&   72&  189&  1.168644E+02&  E1&  1.451E-05&  5.123E+07&  5.244E-04&  2.018E-04&  5.200E+07&  5.324E-04&  2.048E-04&   B+  \\      
23&   74&  189&  1.183165E+02&  E1&  1.382E-04&  4.879E+08&  5.120E-03&  1.994E-03&  5.257E+08&  5.517E-03&  2.149E-03&   B   \\      
23&   75&  189&  1.211095E+02&  E1&  1.127E-03&  3.981E+09&  4.377E-02&  1.745E-02&  3.899E+09&  4.287E-02&  1.709E-02&   A   \\      
23&   77&  189&  1.228830E+02&  E1&  4.260E-04&  1.504E+09&  1.703E-02&  6.888E-03&  1.533E+09&  1.736E-02&  7.021E-03&   B+  \\      
23&   78&  189&  1.232574E+02&  E1&  1.065E-03&  3.762E+09&  4.285E-02&  1.739E-02&  3.691E+09&  4.203E-02&  1.705E-02&   A+  \\      
23&   80&  189&  1.253252E+02&  E1&  4.067E-05&  1.436E+08&  1.691E-03&  6.976E-04&  1.600E+08&  1.884E-03&  7.773E-04&   C+  \\      
23&   83&  189&  1.263912E+02&  E1&  1.285E-03&  4.536E+09&  5.432E-02&  2.260E-02&  4.759E+09&  5.698E-02&  2.371E-02&   B+  \\      
23&   84&  189&  1.277474E+02&  E1&  8.636E-05&  3.049E+08&  3.730E-03&  1.569E-03&  3.153E+08&  3.857E-03&  1.622E-03&   B+  \\      
23&   86&  189&  1.289953E+02&  E1&  3.506E-04&  1.238E+09&  1.544E-02&  6.558E-03&  1.280E+09&  1.597E-02&  6.782E-03&   B+  \\      
23&   87&  189&  1.303915E+02&  E1&  2.464E-04&  8.700E+08&  1.109E-02&  4.760E-03&  8.424E+08&  1.074E-02&  4.609E-03&   B+  \\      
23&   88&  189&  1.335215E+02&  E1&  1.443E-04&  5.097E+08&  6.811E-03&  2.994E-03&  4.985E+08&  6.662E-03&  2.928E-03&   B+  \\      
23&   89&  189&  1.335556E+02&  E1&  3.851E-04&  1.360E+09&  1.818E-02&  7.994E-03&  1.361E+09&  1.820E-02&  8.001E-03&   B+  \\      
23&   92&  189&  1.427726E+02&  E1&  2.462E-04&  8.694E+08&  1.328E-02&  6.244E-03&  9.078E+08&  1.387E-02&  6.520E-03&   B+  \\      
23&  106&  189&  1.702620E+02&  E1&  1.765E-05&  6.234E+07&  1.355E-03&  7.593E-04&  5.772E+07&  1.254E-03&  7.031E-04&   B   \\      
23&  120&  189&  2.404671E+02&  E1&  1.679E-05&  5.930E+07&  2.570E-03&  2.035E-03&  5.693E+07&  2.468E-03&  1.954E-03&   B+  \\      
23&  127&  189&  2.572515E+02&  E1&  1.670E-05&  5.897E+07&  2.925E-03&  2.477E-03&  5.594E+07&  2.775E-03&  2.350E-03&   B+  \\      
23&  137&  189&  2.750438E+02&  E1&  1.402E-05&  4.952E+07&  2.808E-03&  2.543E-03&  4.690E+07&  2.660E-03&  2.408E-03&   B+  \\      
23&  140&  189&  2.811563E+02&  E1&  5.185E-05&  1.831E+08&  1.085E-02&  1.004E-02&  1.869E+08&  1.108E-02&  1.025E-02&   A   \\      
23&  141&  189&  2.820184E+02&  E1&  1.130E-04&  3.992E+08&  2.380E-02&  2.210E-02&  3.942E+08&  2.350E-02&  2.182E-02&   A+  \\      
23&  154&  189&  3.693262E+02&  E1&  1.028E-04&  3.631E+08&  3.713E-02&  4.514E-02&  3.615E+08&  3.696E-02&  4.494E-02&   A+  \\      
23&  156&  189&  4.035895E+02&  E1&  7.282E-04&  2.571E+09&  3.139E-01&  4.171E-01&  2.557E+09&  3.123E-01&  4.149E-01&   AA  \\      
23&  157&  189&  4.194878E+02&  E1&  1.495E-04&  5.278E+08&  6.961E-02&  9.614E-02&  5.293E+08&  6.981E-02&  9.641E-02&   A+  \\      
23&  159&  189&  4.479775E+02&  E1&  1.055E-05&  3.725E+07&  5.604E-03&  8.265E-03&  3.766E+07&  5.665E-03&  8.355E-03&   B+  \\      
23&  160&  189&  4.632863E+02&  E1&  9.427E-05&  3.329E+08&  5.356E-02&  8.169E-02&  3.317E+08&  5.336E-02&  8.139E-02&   A+  \\      
23&    1&  190&  1.573845E+01&  E2&  5.553E-04&  1.203E+09&  2.234E-04&  5.187E-03&  1.202E+09&  2.233E-04&  5.184E-03&   C+  \\      
23&    3&  190&  1.586332E+01&  E2&  1.760E-04&  3.813E+08&  7.192E-05&  1.710E-03&  3.816E+08&  7.199E-05&  1.712E-03&   C+  \\      
23&    4&  190&  1.604448E+01&  E2&  2.896E-05&  6.274E+07&  1.211E-05&  2.978E-04&  6.267E+07&  1.209E-05&  2.975E-04&   C+  \\      
23&    5&  190&  1.635075E+01&  E2&  6.073E-04&  1.316E+09&  2.637E-04&  6.865E-03&  1.316E+09&  2.636E-04&  6.864E-03&   C+  \\      
23&    6&  190&  1.788188E+01&  E1&  6.148E-01&  1.332E+12&  3.193E-01&  1.880E-02&  1.334E+12&  3.197E-01&  1.882E-02&   A+  \\      
23&    7&  190&  1.800131E+01&  E1&  3.370E-01&  7.302E+11&  1.774E-01&  1.051E-02&  7.311E+11&  1.776E-01&  1.052E-02&   A+  \\      
23&    9&  190&  1.883905E+01&  E1&  1.560E-02&  3.381E+10&  8.994E-03&  5.578E-04&  3.400E+10&  9.046E-03&  5.610E-04&   B+  \\      
23&   12&  190&  6.828540E+01&  E1&  5.842E-05&  1.266E+08&  4.424E-04&  9.945E-05&  1.268E+08&  4.432E-04&  9.963E-05&   C+  \\      
23&   15&  190&  7.357991E+01&  E1&  1.262E-05&  2.733E+07&  1.109E-04&  2.687E-05&  2.752E+07&  1.117E-04&  2.705E-05&   C+  \\      
23&   26&  190&  8.053176E+01&  E1&  1.934E-05&  4.190E+07&  2.037E-04&  5.400E-05&  4.110E+07&  1.998E-04&  5.297E-05&   C+  \\      
23&   42&  190&  9.458253E+01&  E1&  1.330E-04&  2.882E+08&  1.932E-03&  6.017E-04&  2.736E+08&  1.835E-03&  5.714E-04&   B+  \\      
23&   44&  190&  9.459077E+01&  E1&  7.704E-05&  1.669E+08&  1.120E-03&  3.486E-04&  1.647E+08&  1.104E-03&  3.439E-04&   B+  \\      
23&   45&  190&  9.459815E+01&  E1&  5.593E-05&  1.212E+08&  8.129E-04&  2.532E-04&  1.221E+08&  8.193E-04&  2.552E-04&   B+  \\      
23&   52&  190&  9.881856E+01&  E1&  3.880E-05&  8.407E+07&  6.154E-04&  2.002E-04&  8.685E+07&  6.357E-04&  2.068E-04&   B+  \\      
23&   53&  190&  9.981659E+01&  E1&  1.141E-04&  2.473E+08&  1.847E-03&  6.069E-04&  2.428E+08&  1.813E-03&  5.958E-04&   B+  \\      
23&   54&  190&  9.992446E+01&  E1&  4.817E-05&  1.044E+08&  7.812E-04&  2.570E-04&  1.112E+08&  8.320E-04&  2.737E-04&   B+  \\      
23&   57&  190&  1.074569E+02&  E1&  6.668E-03&  1.445E+10&  1.250E-01&  4.424E-02&  1.428E+10&  1.236E-01&  4.373E-02&   A+  \\      
23&   60&  190&  1.087954E+02&  E1&  2.296E-03&  4.975E+09&  4.414E-02&  1.581E-02&  4.878E+09&  4.328E-02&  1.550E-02&   A+  \\      
23&   62&  190&  1.096428E+02&  E1&  1.929E-05&  4.181E+07&  3.767E-04&  1.360E-04&  4.321E+07&  3.894E-04&  1.406E-04&   B+  \\      
23&   66&  190&  1.124949E+02&  E1&  8.313E-04&  1.801E+09&  1.709E-02&  6.328E-03&  1.841E+09&  1.746E-02&  6.467E-03&   B+  \\      
23&   67&  190&  1.132538E+02&  E1&  1.616E-04&  3.501E+08&  3.366E-03&  1.255E-03&  3.586E+08&  3.448E-03&  1.286E-03&   B+  \\      
23&   68&  190&  1.136879E+02&  E1&  3.672E-03&  7.957E+09&  7.709E-02&  2.885E-02&  8.077E+09&  7.826E-02&  2.929E-02&   A+  \\      
23&   69&  190&  1.145080E+02&  E1&  4.978E-04&  1.079E+09&  1.060E-02&  3.997E-03&  1.178E+09&  1.158E-02&  4.366E-03&   B   \\      
23&   71&  190&  1.151807E+02&  E1&  1.372E-03&  2.972E+09&  2.956E-02&  1.121E-02&  3.038E+09&  3.021E-02&  1.146E-02&   A   \\      
23&   72&  190&  1.155354E+02&  E1&  3.496E-03&  7.575E+09&  7.579E-02&  2.883E-02&  7.762E+09&  7.766E-02&  2.954E-02&   A   \\      
23&   74&  190&  1.169544E+02&  E1&  9.328E-04&  2.021E+09&  2.072E-02&  7.979E-03&  2.170E+09&  2.225E-02&  8.566E-03&   B+  \\      
23&   75&  190&  1.196828E+02&  E1&  3.455E-04&  7.486E+08&  8.038E-03&  3.167E-03&  7.212E+08&  7.744E-03&  3.051E-03&   B+  \\      
23&   77&  190&  1.214144E+02&  E1&  8.613E-05&  1.866E+08&  2.062E-03&  8.242E-04&  1.886E+08&  2.084E-03&  8.332E-04&   B+  \\      
23&   78&  190&  1.217800E+02&  E1&  2.469E-03&  5.350E+09&  5.947E-02&  2.384E-02&  5.315E+09&  5.908E-02&  2.369E-02&   A+  \\      
23&   80&  190&  1.237980E+02&  E1&  2.980E-03&  6.456E+09&  7.417E-02&  3.023E-02&  6.458E+09&  7.419E-02&  3.024E-02&   A+  \\      
23&   83&  190&  1.248381E+02&  E1&  6.045E-04&  1.310E+09&  1.530E-02&  6.289E-03&  1.330E+09&  1.553E-02&  6.384E-03&   B+  \\      
23&   84&  190&  1.261610E+02&  E1&  7.382E-04&  1.599E+09&  1.908E-02&  7.925E-03&  1.601E+09&  1.910E-02&  7.932E-03&   B+  \\      
23&   86&  190&  1.273780E+02&  E1&  1.754E-05&  3.800E+07&  4.622E-04&  1.938E-04&  5.071E+07&  6.168E-04&  2.586E-04&   D+  \\      
23&   87&  190&  1.287392E+02&  E1&  5.919E-05&  1.282E+08&  1.593E-03&  6.752E-04&  1.293E+08&  1.606E-03&  6.806E-04&   B+  \\      
23&   88&  190&  1.317894E+02&  E1&  6.528E-04&  1.415E+09&  1.842E-02&  7.990E-03&  1.374E+09&  1.789E-02&  7.761E-03&   B+  \\      
23&   89&  190&  1.318227E+02&  E1&  1.719E-04&  3.725E+08&  4.852E-03&  2.106E-03&  3.825E+08&  4.982E-03&  2.162E-03&   B+  \\      
23&   92&  190&  1.407940E+02&  E1&  3.664E-04&  7.939E+08&  1.180E-02&  5.468E-03&  8.352E+08&  1.241E-02&  5.753E-03&   B+  \\      
23&  108&  190&  1.744396E+02&  E1&  1.004E-05&  2.176E+07&  4.962E-04&  2.850E-04&  2.158E+07&  4.923E-04&  2.827E-04&   B+  \\      
23&  109&  190&  1.754129E+02&  E1&  4.960E-05&  1.075E+08&  2.479E-03&  1.431E-03&  1.083E+08&  2.499E-03&  1.443E-03&   B+  \\      
23&  127&  190&  2.508985E+02&  E1&  4.724E-05&  1.024E+08&  4.830E-03&  3.990E-03&  9.431E+07&  4.450E-03&  3.676E-03&   B   \\      
23&  137&  190&  2.677939E+02&  E1&  9.300E-05&  2.015E+08&  1.083E-02&  9.550E-03&  2.015E+08&  1.083E-02&  9.549E-03&   B+  \\      
23&  154&  190&  3.563712E+02&  E1&  1.207E-05&  2.615E+07&  2.490E-03&  2.921E-03&  2.616E+07&  2.491E-03&  2.922E-03&   B+  \\      
23&  155&  190&  3.771454E+02&  E1&  1.314E-05&  2.846E+07&  3.035E-03&  3.768E-03&  2.968E+07&  3.165E-03&  3.929E-03&   B+  \\      
23&  156&  190&  3.881694E+02&  E1&  7.738E-04&  1.677E+09&  1.894E-01&  2.420E-01&  1.666E+09&  1.881E-01&  2.404E-01&   AA  \\      
23&  157&  190&  4.028540E+02&  E1&  5.397E-04&  1.169E+09&  1.422E-01&  1.887E-01&  1.171E+09&  1.424E-01&  1.889E-01&   AA  \\      
23&  158&  190&  4.267359E+02&  E1&  3.275E-05&  7.096E+07&  9.686E-03&  1.361E-02&  6.985E+07&  9.534E-03&  1.339E-02&   A+  \\      
23&  159&  190&  4.290584E+02&  E1&  8.837E-05&  1.915E+08&  2.642E-02&  3.732E-02&  1.864E+08&  2.572E-02&  3.633E-02&   A   \\      
23&  160&  190&  4.430812E+02&  E1&  3.997E-04&  8.661E+08&  1.275E-01&  1.859E-01&  8.639E+08&  1.271E-01&  1.854E-01&   AA  \\      
23&  162&  190&  5.006345E+02&  E1&  1.241E-05&  2.689E+07&  5.051E-03&  8.325E-03&  2.697E+07&  5.067E-03&  8.351E-03&   B+  \\      
23&  167&  190&  5.648160E+02&  E1&  1.177E-05&  2.551E+07&  6.101E-03&  1.134E-02&  2.677E+07&  6.403E-03&  1.191E-02&   B+  \\      
23&    1&  191&  1.571681E+01&  E2&  1.863E-02&  1.946E+09&  6.487E-04&  1.500E-02&  1.946E+09&  6.486E-04&  1.500E-02&   C+  \\      
23&    4&  191&  1.602199E+01&  E2&  3.749E-03&  3.916E+08&  1.356E-04&  3.323E-03&  3.916E+08&  1.356E-04&  3.323E-03&   C+  \\      
23&   15&  191&  7.310926E+01&  E1&  1.546E-03&  1.615E+08&  1.165E-03&  2.803E-04&  1.587E+08&  1.144E-03&  2.754E-04&   B+  \\      
23&   42&  191&  9.380627E+01&  E1&  3.736E-04&  3.903E+07&  4.634E-04&  1.431E-04&  4.199E+07&  4.986E-04&  1.540E-04&   B   \\      
23&   46&  191&  9.391856E+01&  E1&  6.808E-03&  7.113E+08&  8.465E-03&  2.617E-03&  6.931E+08&  8.249E-03&  2.551E-03&   B+  \\      
23&   54&  191&  9.905844E+01&  E1&  9.241E-05&  9.654E+06&  1.278E-04&  4.168E-05&  1.694E+07&  2.243E-04&  7.316E-05&   D   \\      
23&   57&  191&  1.064560E+02&  E1&  1.699E-03&  1.775E+08&  2.715E-03&  9.514E-04&  1.854E+08&  2.835E-03&  9.935E-04&   B+  \\      
23&   59&  191&  1.074169E+02&  E1&  7.216E-03&  7.539E+08&  1.174E-02&  4.150E-03&  7.067E+08&  1.100E-02&  3.890E-03&   B+  \\      
23&   60&  191&  1.077696E+02&  E1&  6.012E-03&  6.281E+08&  9.843E-03&  3.492E-03&  6.515E+08&  1.021E-02&  3.622E-03&   B+  \\      
23&   63&  191&  1.087417E+02&  E1&  1.173E-01&  1.225E+10&  1.955E-01&  6.997E-02&  1.244E+10&  1.985E-01&  7.107E-02&   A+  \\      
23&   64&  191&  1.096742E+02&  E1&  6.620E-01&  6.916E+10&  1.123E+00&  4.053E-01&  6.744E+10&  1.095E+00&  3.952E-01&   A   \\      
23&   65&  191&  1.098930E+02&  E1&  7.564E-03&  7.902E+08&  1.288E-02&  4.658E-03&  7.697E+08&  1.254E-02&  4.537E-03&   B+  \\      
23&   68&  191&  1.125682E+02&  E1&  2.066E-03&  2.158E+08&  3.690E-03&  1.368E-03&  2.536E+08&  4.336E-03&  1.607E-03&   C+  \\      
23&   75&  191&  1.184425E+02&  E1&  4.807E-04&  5.022E+07&  9.505E-04&  3.706E-04&  5.483E+07&  1.038E-03&  4.047E-04&   B   \\      
23&   78&  191&  1.204961E+02&  E1&  3.267E-02&  3.413E+09&  6.687E-02&  2.653E-02&  3.526E+09&  6.907E-02&  2.740E-02&   B+  \\      
23&   81&  191&  1.225183E+02&  E1&  8.337E-02&  8.710E+09&  1.764E-01&  7.115E-02&  8.848E+09&  1.792E-01&  7.228E-02&   A+  \\      
23&   87&  191&  1.273052E+02&  E1&  4.970E-03&  5.192E+08&  1.135E-02&  4.758E-03&  5.724E+08&  1.252E-02&  5.246E-03&   B   \\      
23&   88&  191&  1.302871E+02&  E1&  2.811E-03&  2.937E+08&  6.726E-03&  2.885E-03&  3.150E+08&  7.215E-03&  3.095E-03&   B+  \\      
23&   95&  191&  1.518092E+02&  E1&  2.061E-05&  2.154E+06&  6.696E-05&  3.347E-05&  2.338E+06&  7.269E-05&  3.633E-05&   C+  \\      
23&   97&  191&  1.546344E+02&  E1&  3.298E-04&  3.446E+07&  1.112E-03&  5.659E-04&  3.318E+07&  1.071E-03&  5.450E-04&   B+  \\      
23&  104&  191&  1.621556E+02&  E1&  3.315E-04&  3.463E+07&  1.229E-03&  6.559E-04&  3.268E+07&  1.159E-03&  6.189E-04&   B+  \\      
23&  122&  191&  2.338385E+02&  E1&  2.857E-05&  2.985E+06&  2.202E-04&  1.695E-04&  2.865E+06&  2.114E-04&  1.627E-04&   B+  \\      
23&  126&  191&  2.397346E+02&  E1&  4.599E-05&  4.804E+06&  3.726E-04&  2.940E-04&  4.500E+06&  3.490E-04&  2.754E-04&   B+  \\      
23&  127&  191&  2.455092E+02&  E1&  3.136E-05&  3.277E+06&  2.665E-04&  2.154E-04&  3.209E+06&  2.610E-04&  2.109E-04&   B+  \\      
23&  159&  191&  4.135347E+02&  E1&  3.983E-02&  4.161E+09&  9.601E-01&  1.307E+00&  4.158E+09&  9.593E-01&  1.306E+00&   AA  \\      
23&    1&  192&  1.571607E+01&  E2&  2.080E-03&  2.141E+08&  5.549E-05&  1.283E-03&  2.143E+08&  5.554E-05&  1.284E-03&   C+  \\      
23&    2&  192&  1.583788E+01&  E2&  8.961E-03&  9.222E+08&  2.428E-04&  5.744E-03&  9.224E+08&  2.428E-04&  5.745E-03&   C+  \\      
23&    4&  192&  1.602122E+01&  E2&  2.003E-05&  2.062E+06&  5.554E-07&  1.360E-05&  2.037E+06&  5.486E-07&  1.344E-05&   C+  \\      
23&    6&  192&  1.785299E+01&  E1&  2.058E-02&  2.118E+09&  7.084E-04&  4.164E-05&  2.117E+09&  7.080E-04&  4.161E-05&   C+  \\      
23&   14&  192&  7.229324E+01&  E1&  3.755E-04&  3.864E+07&  2.119E-04&  5.044E-05&  3.815E+07&  2.092E-04&  4.979E-05&   C+  \\      
23&   15&  192&  7.309321E+01&  E1&  5.288E-05&  5.442E+06&  3.051E-05&  7.342E-06&  5.337E+06&  2.992E-05&  7.200E-06&   C+  \\      
23&   16&  192&  7.405168E+01&  E1&  2.462E-04&  2.534E+07&  1.458E-04&  3.555E-05&  2.370E+07&  1.364E-04&  3.325E-05&   C+  \\      
23&   24&  192&  7.900335E+01&  E1&  9.889E-05&  1.018E+07&  6.666E-05&  1.734E-05&  1.030E+07&  6.750E-05&  1.756E-05&   C+  \\      
23&   42&  192&  9.377984E+01&  E1&  1.553E-03&  1.598E+08&  1.475E-03&  4.553E-04&  1.568E+08&  1.447E-03&  4.469E-04&   B+  \\      
23&   44&  192&  9.378793E+01&  E1&  3.079E-04&  3.169E+07&  2.925E-04&  9.033E-05&  3.327E+07&  3.071E-04&  9.483E-05&   C+  \\      
23&   46&  192&  9.389207E+01&  E1&  5.980E-04&  6.155E+07&  5.694E-04&  1.760E-04&  5.969E+07&  5.522E-04&  1.707E-04&   B+  \\      
23&   52&  192&  9.794268E+01&  E1&  3.456E-03&  3.557E+08&  3.581E-03&  1.155E-03&  3.920E+08&  3.946E-03&  1.272E-03&   B   \\      
23&   54&  192&  9.902896E+01&  E1&  5.099E-03&  5.247E+08&  5.400E-03&  1.761E-03&  5.224E+08&  5.377E-03&  1.753E-03&   B+  \\      
23&   56&  192&  1.054884E+02&  E1&  1.786E-03&  1.838E+08&  2.146E-03&  7.453E-04&  1.928E+08&  2.252E-03&  7.819E-04&   B+  \\      
23&   57&  192&  1.064220E+02&  E1&  3.689E-03&  3.796E+08&  4.512E-03&  1.581E-03&  4.035E+08&  4.795E-03&  1.680E-03&   B+  \\      
23&   59&  192&  1.073823E+02&  E1&  6.762E-03&  6.960E+08&  8.422E-03&  2.977E-03&  6.869E+08&  8.312E-03&  2.938E-03&   B+  \\      
23&   60&  192&  1.077347E+02&  E1&  7.186E-02&  7.396E+09&  9.008E-02&  3.195E-02&  7.382E+09&  8.991E-02&  3.189E-02&   A+  \\      
23&   63&  192&  1.087062E+02&  E1&  3.914E-03&  4.028E+08&  4.995E-03&  1.788E-03&  3.840E+08&  4.762E-03&  1.704E-03&   B+  \\      
23&   65&  192&  1.098567E+02&  E1&  6.488E-01&  6.677E+10&  8.456E-01&  3.058E-01&  6.541E+10&  8.284E-01&  2.996E-01&   A   \\      
23&   66&  192&  1.113612E+02&  E1&  7.253E-05&  7.465E+06&  9.715E-05&  3.562E-05&  9.267E+06&  1.206E-04&  4.422E-05&   C   \\      
23&   69&  192&  1.133336E+02&  E1&  2.918E-03&  3.003E+08&  4.048E-03&  1.510E-03&  3.395E+08&  4.576E-03&  1.707E-03&   C+  \\      
23&   72&  192&  1.143399E+02&  E1&  1.129E-02&  1.162E+09&  1.595E-02&  6.003E-03&  1.266E+09&  1.737E-02&  6.538E-03&   B   \\      
23&   75&  192&  1.184004E+02&  E1&  9.998E-02&  1.029E+10&  1.514E-01&  5.901E-02&  1.059E+10&  1.558E-01&  6.071E-02&   A   \\      
23&   77&  192&  1.200949E+02&  E1&  1.668E-02&  1.717E+09&  2.598E-02&  1.027E-02&  1.747E+09&  2.644E-02&  1.045E-02&   A+  \\      
23&   78&  192&  1.204525E+02&  E1&  5.259E-03&  5.412E+08&  8.241E-03&  3.268E-03&  5.475E+08&  8.336E-03&  3.306E-03&   B+  \\      
23&   80&  192&  1.224265E+02&  E1&  7.258E-04&  7.470E+07&  1.175E-03&  4.736E-04&  8.559E+07&  1.346E-03&  5.426E-04&   C+  \\      
23&   81&  192&  1.224733E+02&  E1&  9.049E-03&  9.313E+08&  1.466E-02&  5.911E-03&  9.318E+08&  1.467E-02&  5.914E-03&   B+  \\      
23&   84&  192&  1.247369E+02&  E1&  5.024E-05&  5.171E+06&  8.443E-05&  3.467E-05&  5.748E+06&  9.386E-05&  3.854E-05&   C+  \\      
23&   87&  192&  1.272566E+02&  E1&  3.650E-03&  3.756E+08&  6.383E-03&  2.674E-03&  3.754E+08&  6.379E-03&  2.673E-03&   B+  \\      
23&   88&  192&  1.302362E+02&  E1&  2.132E-02&  2.194E+09&  3.906E-02&  1.675E-02&  2.206E+09&  3.928E-02&  1.684E-02&   A+  \\      
23&   89&  192&  1.302687E+02&  E1&  5.447E-03&  5.606E+08&  9.983E-03&  4.282E-03&  5.997E+08&  1.068E-02&  4.581E-03&   B+  \\      
23&   97&  192&  1.545626E+02&  E1&  6.702E-05&  6.897E+06&  1.729E-04&  8.799E-05&  7.094E+06&  1.779E-04&  9.050E-05&   C+  \\      
23&   98&  192&  1.586527E+02&  E1&  5.928E-05&  6.101E+06&  1.611E-04&  8.417E-05&  6.126E+06&  1.618E-04&  8.452E-05&   C+  \\      
23&  104&  192&  1.620766E+02&  E1&  3.974E-05&  4.090E+06&  1.127E-04&  6.016E-05&  4.005E+06&  1.104E-04&  5.891E-05&   C+  \\      
23&  106&  192&  1.649558E+02&  E1&  1.317E-04&  1.356E+07&  3.871E-04&  2.102E-04&  1.315E+07&  3.756E-04&  2.040E-04&   B+  \\      
23&  109&  192&  1.726718E+02&  E1&  1.722E-04&  1.772E+07&  5.546E-04&  3.152E-04&  1.710E+07&  5.352E-04&  3.042E-04&   B+  \\      
23&  120&  192&  2.300173E+02&  E1&  1.633E-05&  1.681E+06&  9.334E-05&  7.068E-05&  1.530E+06&  8.497E-05&  6.434E-05&   C+  \\      
23&  122&  192&  2.336744E+02&  E1&  1.262E-05&  1.299E+06&  7.442E-05&  5.725E-05&  1.196E+06&  6.851E-05&  5.270E-05&   C+  \\      
23&  127&  192&  2.453282E+02&  E1&  1.578E-04&  1.624E+07&  1.026E-03&  8.284E-04&  1.588E+07&  1.003E-03&  8.100E-04&   B+  \\      
23&  134&  192&  2.564114E+02&  E1&  2.520E-05&  2.594E+06&  1.790E-04&  1.511E-04&  2.506E+06&  1.729E-04&  1.459E-04&   B+  \\      
23&  155&  192&  3.646981E+02&  E1&  1.135E-03&  1.168E+08&  1.630E-02&  1.957E-02&  1.169E+08&  1.632E-02&  1.960E-02&   A+  \\      
23&  157&  192&  3.886838E+02&  E1&  8.136E-03&  8.374E+08&  1.328E-01&  1.699E-01&  8.369E+08&  1.327E-01&  1.698E-01&   AA  \\      
23&  158&  192&  4.108689E+02&  E1&  3.199E-02&  3.292E+09&  5.833E-01&  7.889E-01&  3.290E+09&  5.829E-01&  7.884E-01&   AA  \\      
23&  159&  192&  4.130215E+02&  E1&  1.327E-03&  1.365E+08&  2.445E-02&  3.324E-02&  1.369E+08&  2.451E-02&  3.332E-02&   A+  \\      
23&  167&  192&  5.373500E+02&  E1&  6.012E-05&  6.188E+06&  1.875E-03&  3.317E-03&  6.119E+06&  1.854E-03&  3.280E-03&   B+  \\      
23&    1&  193&  1.571526E+01&  E2&  1.920E-04&  1.150E+09&  1.278E-04&  2.954E-03&  1.149E+09&  1.277E-04&  2.951E-03&   C+  \\      
23&    2&  193&  1.583706E+01&  E2&  2.371E-05&  1.421E+08&  1.603E-05&  3.791E-04&  1.416E+08&  1.597E-05&  3.777E-04&   C+  \\      
23&    4&  193&  1.602037E+01&  E2&  6.514E-05&  3.903E+08&  4.505E-05&  1.103E-03&  3.905E+08&  4.507E-05&  1.104E-03&   C+  \\      
23&    6&  193&  1.785194E+01&  E1&  8.026E-02&  4.809E+11&  6.893E-02&  4.051E-03&  4.817E+11&  6.904E-02&  4.057E-03&   B+  \\      
23&    7&  193&  1.797098E+01&  E1&  5.997E-01&  3.593E+12&  5.219E-01&  3.088E-02&  3.598E+12&  5.226E-01&  3.092E-02&   A+  \\      
23&    8&  193&  1.804897E+01&  E1&  2.609E-01&  1.563E+12&  2.290E-01&  1.361E-02&  1.566E+12&  2.294E-01&  1.363E-02&   A+  \\      
23&    9&  193&  1.880582E+01&  E1&  4.772E-02&  2.859E+11&  4.547E-02&  2.815E-03&  2.860E+11&  4.549E-02&  2.816E-03&   B+  \\      
23&   12&  193&  6.785088E+01&  E1&  1.468E-05&  8.797E+07&  1.821E-04&  4.069E-05&  8.855E+07&  1.834E-04&  4.096E-05&   C+  \\      
23&   43&  193&  9.375780E+01&  E1&  4.086E-05&  2.448E+08&  9.678E-04&  2.987E-04&  2.453E+08&  9.699E-04&  2.994E-04&   B+  \\      
23&   44&  193&  9.375904E+01&  E1&  4.458E-05&  2.671E+08&  1.056E-03&  3.259E-04&  2.535E+08&  1.002E-03&  3.094E-04&   B+  \\      
23&   45&  193&  9.376630E+01&  E1&  2.739E-05&  1.641E+08&  6.490E-04&  2.003E-04&  1.643E+08&  6.496E-04&  2.005E-04&   B+  \\      
23&   53&  193&  9.889087E+01&  E1&  1.305E-04&  7.821E+08&  3.440E-03&  1.120E-03&  7.997E+08&  3.518E-03&  1.145E-03&   B+  \\      
23&   56&  193&  1.054518E+02&  E1&  2.933E-03&  1.757E+10&  8.788E-02&  3.051E-02&  1.741E+10&  8.706E-02&  3.022E-02&   A+  \\      
23&   58&  193&  1.067362E+02&  E1&  6.572E-05&  3.937E+08&  2.017E-03&  7.089E-04&  4.178E+08&  2.141E-03&  7.523E-04&   B+  \\      
23&   62&  193&  1.085268E+02&  E1&  7.740E-05&  4.637E+08&  2.457E-03&  8.777E-04&  4.686E+08&  2.482E-03&  8.868E-04&   B+  \\      
23&   66&  193&  1.113205E+02&  E1&  2.925E-04&  1.752E+09&  9.766E-03&  3.579E-03&  1.740E+09&  9.696E-03&  3.553E-03&   B+  \\      
23&   67&  193&  1.120636E+02&  E1&  8.945E-05&  5.359E+08&  3.027E-03&  1.117E-03&  5.955E+08&  3.364E-03&  1.241E-03&   C+  \\      
23&   69&  193&  1.132914E+02&  E1&  2.328E-03&  1.395E+10&  8.051E-02&  3.003E-02&  1.417E+10&  8.177E-02&  3.050E-02&   A+  \\      
23&   70&  193&  1.136164E+02&  E1&  2.669E-04&  1.599E+09&  9.284E-03&  3.473E-03&  1.595E+09&  9.260E-03&  3.464E-03&   B+  \\      
23&   71&  193&  1.139498E+02&  E1&  1.628E-04&  9.753E+08&  5.696E-03&  2.137E-03&  1.030E+09&  6.018E-03&  2.257E-03&   B+  \\      
23&   72&  193&  1.142970E+02&  E1&  1.177E-05&  7.051E+07&  4.143E-04&  1.559E-04&  8.597E+07&  5.051E-04&  1.901E-04&   C+  \\      
23&   74&  193&  1.156856E+02&  E1&  7.998E-04&  4.792E+09&  2.884E-02&  1.098E-02&  5.072E+09&  3.053E-02&  1.163E-02&   B+  \\      
23&   77&  193&  1.200475E+02&  E1&  1.368E-04&  8.196E+08&  5.312E-03&  2.100E-03&  8.201E+08&  5.316E-03&  2.101E-03&   B+  \\      
23&   80&  193&  1.223772E+02&  E1&  1.543E-04&  9.243E+08&  6.226E-03&  2.508E-03&  9.521E+08&  6.413E-03&  2.584E-03&   B+  \\      
23&   82&  193&  1.229808E+02&  E1&  7.006E-04&  4.197E+09&  2.855E-02&  1.156E-02&  4.406E+09&  2.997E-02&  1.214E-02&   B+  \\      
23&   83&  193&  1.233934E+02&  E1&  1.354E-04&  8.112E+08&  5.555E-03&  2.257E-03&  7.670E+08&  5.253E-03&  2.134E-03&   B+  \\      
23&   86&  193&  1.258743E+02&  E1&  1.906E-03&  1.142E+10&  8.139E-02&  3.373E-02&  1.146E+10&  8.164E-02&  3.383E-02&   A+  \\      
23&   89&  193&  1.302129E+02&  E1&  4.117E-05&  2.466E+08&  1.881E-03&  8.062E-04&  2.344E+08&  1.787E-03&  7.662E-04&   B+  \\      
23&  109&  193&  1.725739E+02&  E1&  1.631E-05&  9.770E+07&  1.309E-03&  7.435E-04&  9.729E+07&  1.303E-03&  7.404E-04&   B+  \\      
23&  112&  193&  1.764017E+02&  E1&  1.695E-05&  1.016E+08&  1.421E-03&  8.255E-04&  1.057E+08&  1.480E-03&  8.593E-04&   B+  \\      
23&  120&  193&  2.298436E+02&  E1&  1.221E-05&  7.317E+07&  1.739E-03&  1.316E-03&  6.765E+07&  1.607E-03&  1.216E-03&   B   \\      
23&  140&  193&  2.667412E+02&  E1&  5.218E-05&  3.126E+08&  1.000E-02&  8.786E-03&  3.174E+08&  1.016E-02&  8.920E-03&   B+  \\      
23&  141&  193&  2.675170E+02&  E1&  1.586E-05&  9.501E+07&  3.058E-03&  2.693E-03&  9.577E+07&  3.082E-03&  2.715E-03&   B+  \\      
23&  153&  193&  3.369998E+02&  E1&  3.908E-05&  2.341E+08&  1.196E-02&  1.327E-02&  2.323E+08&  1.187E-02&  1.316E-02&   A+  \\      
23&  155&  193&  3.642616E+02&  E1&  1.140E-05&  6.830E+07&  4.076E-03&  4.888E-03&  6.743E+07&  4.024E-03&  4.826E-03&   B+  \\      
23&  157&  193&  3.881880E+02&  E1&  1.264E-04&  7.573E+08&  5.132E-02&  6.559E-02&  7.511E+08&  5.090E-02&  6.505E-02&   A+  \\      
23&  160&  193&  4.254044E+02&  E1&  3.478E-04&  2.083E+09&  1.696E-01&  2.375E-01&  2.081E+09&  1.694E-01&  2.372E-01&   AA  \\      
23&  161&  193&  4.482445E+02&  E1&  5.172E-05&  3.098E+08&  2.800E-02&  4.132E-02&  3.084E+08&  2.787E-02&  4.113E-02&   A+  \\      
23&  166&  193&  5.343584E+02&  E1&  1.421E-05&  8.511E+07&  1.093E-02&  1.923E-02&  8.600E+07&  1.104E-02&  1.943E-02&   A+  \\      
23&    1&  194&  1.567300E+01&  E2&  6.419E-04&  1.905E+09&  7.016E-05&  1.609E-03&  1.905E+09&  7.015E-05&  1.608E-03&   C+  \\      
23&    4&  194&  1.597646E+01&  E2&  1.252E-04&  3.717E+08&  1.422E-05&  3.455E-04&  3.717E+08&  1.423E-05&  3.455E-04&   C+  \\      
23&    7&  194&  1.791574E+01&  E1&  9.653E-01&  2.865E+12&  1.379E-01&  8.131E-03&  2.868E+12&  1.380E-01&  8.139E-03&   B+  \\      
23&    9&  194&  1.874534E+01&  E1&  8.238E-03&  2.445E+10&  1.288E-03&  7.948E-05&  2.429E+10&  1.280E-03&  7.896E-05&   C+  \\      
23&   12&  194&  6.707013E+01&  E1&  9.813E-05&  2.912E+08&  1.964E-04&  4.337E-05&  2.943E+08&  1.985E-04&  4.382E-05&   C+  \\      
23&   13&  194&  7.135757E+01&  E1&  1.601E-05&  4.750E+07&  3.626E-05&  8.519E-06&  4.793E+07&  3.659E-05&  8.596E-06&   C+  \\      
23&   26&  194&  7.884689E+01&  E1&  2.136E-05&  6.339E+07&  5.908E-05&  1.534E-05&  6.439E+07&  6.001E-05&  1.558E-05&   C+  \\      
23&   45&  194&  9.228175E+01&  E1&  3.298E-04&  9.789E+08&  1.250E-03&  3.797E-04&  9.468E+08&  1.209E-03&  3.672E-04&   B+  \\      
23&   53&  194&  9.724106E+01&  E1&  9.105E-05&  2.702E+08&  3.831E-04&  1.226E-04&  2.806E+08&  3.978E-04&  1.274E-04&   B+  \\      
23&   62&  194&  1.065431E+02&  E1&  3.812E-03&  1.131E+10&  1.926E-02&  6.754E-03&  1.123E+10&  1.911E-02&  6.702E-03&   B+  \\      
23&   67&  194&  1.099496E+02&  E1&  3.517E-03&  1.044E+10&  1.892E-02&  6.848E-03&  1.044E+10&  1.892E-02&  6.849E-03&   B+  \\      
23&   71&  194&  1.117648E+02&  E1&  5.931E-03&  1.760E+10&  3.296E-02&  1.213E-02&  1.794E+10&  3.359E-02&  1.236E-02&   A+  \\      
23&   74&  194&  1.134342E+02&  E1&  3.973E-03&  1.179E+10&  2.275E-02&  8.495E-03&  1.241E+10&  2.395E-02&  8.943E-03&   B+  \\      
23&   83&  194&  1.208354E+02&  E1&  9.503E-05&  2.820E+08&  6.174E-04&  2.456E-04&  3.402E+08&  7.447E-04&  2.962E-04&   C+  \\      
23&   86&  194&  1.232134E+02&  E1&  5.826E-03&  1.729E+10&  3.935E-02&  1.596E-02&  1.699E+10&  3.868E-02&  1.569E-02&   A+  \\      
23&   92&  194&  1.357235E+02&  E1&  9.662E-05&  2.867E+08&  7.919E-04&  3.538E-04&  2.803E+08&  7.742E-04&  3.459E-04&   B+  \\      
23&  112&  194&  1.712198E+02&  E1&  1.902E-04&  5.645E+08&  2.481E-03&  1.398E-03&  5.622E+08&  2.471E-03&  1.393E-03&   B+  \\      
23&  140&  194&  2.550683E+02&  E1&  1.386E-04&  4.112E+08&  4.011E-03&  3.368E-03&  4.185E+08&  4.082E-03&  3.427E-03&   B+  \\      
23&  154&  194&  3.255833E+02&  E1&  2.674E-04&  7.936E+08&  1.261E-02&  1.352E-02&  7.825E+08&  1.244E-02&  1.333E-02&   A+  \\      
23&  160&  194&  3.964682E+02&  E1&  1.152E-03&  3.420E+09&  8.059E-02&  1.052E-01&  3.389E+09&  7.985E-02&  1.042E-01&   AA  \\      
23&  162&  194&  4.419278E+02&  E1&  1.961E-05&  5.821E+07&  1.704E-03&  2.480E-03&  6.485E+07&  1.899E-03&  2.762E-03&   C+  \\      
23&  168&  194&  5.071865E+02&  E1&  1.041E-04&  3.090E+08&  1.192E-02&  1.990E-02&  3.031E+08&  1.169E-02&  1.952E-02&   A+  \\      
23&    1&  195&  1.564947E+01&  E2&  1.407E-04&  6.296E+08&  6.935E-05&  1.583E-03&  6.300E+08&  6.939E-05&  1.584E-03&   C+  \\      
23&    2&  195&  1.577025E+01&  E2&  2.489E-04&  1.114E+09&  1.246E-04&  2.910E-03&  1.113E+09&  1.245E-04&  2.907E-03&   C+  \\      
23&    6&  195&  1.776711E+01&  E1&  5.345E-02&  2.391E+11&  3.395E-02&  1.986E-03&  2.394E+11&  3.398E-02&  1.988E-03&   B+  \\      
23&    7&  195&  1.788501E+01&  E1&  1.233E-05&  5.515E+07&  7.934E-06&  4.672E-07&  5.172E+07&  7.440E-06&  4.381E-07&   C   \\      
23&    8&  195&  1.796225E+01&  E1&  5.803E-01&  2.596E+12&  3.767E-01&  2.228E-02&  2.599E+12&  3.771E-01&  2.230E-02&   A+  \\      
23&    9&  195&  1.871170E+01&  E1&  3.492E-01&  1.562E+12&  2.460E-01&  1.516E-02&  1.563E+12&  2.462E-01&  1.517E-02&   A+  \\      
23&   12&  195&  6.664145E+01&  E1&  3.421E-05&  1.530E+08&  3.057E-04&  6.706E-05&  1.544E+08&  3.084E-04&  6.766E-05&   C+  \\      
23&   13&  195&  7.087254E+01&  E1&  1.191E-05&  5.328E+07&  1.204E-04&  2.808E-05&  5.371E+07&  1.213E-04&  2.831E-05&   C+  \\      
23&   14&  195&  7.090534E+01&  E1&  1.221E-05&  5.461E+07&  1.235E-04&  2.882E-05&  5.521E+07&  1.248E-04&  2.914E-05&   C+  \\      
23&   44&  195&  9.146527E+01&  E1&  8.009E-05&  3.583E+08&  1.348E-03&  4.059E-04&  3.456E+08&  1.300E-03&  3.916E-04&   B+  \\      
23&   52&  195&  9.541245E+01&  E1&  2.294E-04&  1.026E+09&  4.202E-03&  1.320E-03&  9.992E+08&  4.091E-03&  1.285E-03&   B+  \\      
23&   53&  195&  9.634255E+01&  E1&  3.100E-05&  1.387E+08&  5.790E-04&  1.836E-04&  1.492E+08&  6.229E-04&  1.976E-04&   B   \\      
23&   56&  195&  1.025591E+02&  E1&  3.028E-04&  1.355E+09&  6.409E-03&  2.164E-03&  1.336E+09&  6.321E-03&  2.134E-03&   B+  \\      
23&   58&  195&  1.037736E+02&  E1&  2.316E-05&  1.036E+08&  5.018E-04&  1.714E-04&  1.215E+08&  5.886E-04&  2.011E-04&   C+  \\      
23&   62&  195&  1.054654E+02&  E1&  3.586E-04&  1.604E+09&  8.025E-03&  2.786E-03&  1.563E+09&  7.821E-03&  2.715E-03&   B+  \\      
23&   66&  195&  1.081017E+02&  E1&  1.096E-03&  4.904E+09&  2.578E-02&  9.174E-03&  4.831E+09&  2.539E-02&  9.036E-03&   B+  \\      
23&   67&  195&  1.088023E+02&  E1&  2.288E-03&  1.024E+10&  5.450E-02&  1.952E-02&  1.041E+10&  5.545E-02&  1.986E-02&   A+  \\      
23&   69&  195&  1.099593E+02&  E1&  5.112E-04&  2.287E+09&  1.244E-02&  4.502E-03&  2.342E+09&  1.274E-02&  4.610E-03&   B+  \\      
23&   70&  195&  1.102655E+02&  E1&  1.100E-03&  4.919E+09&  2.690E-02&  9.765E-03&  5.106E+09&  2.792E-02&  1.014E-02&   B+  \\      
23&   71&  195&  1.105795E+02&  E1&  3.514E-05&  1.572E+08&  8.646E-04&  3.148E-04&  1.493E+08&  8.213E-04&  2.990E-04&   B+  \\      
23&   72&  195&  1.109064E+02&  E1&  1.873E-03&  8.378E+09&  4.635E-02&  1.692E-02&  8.475E+09&  4.688E-02&  1.712E-02&   A+  \\      
23&   74&  195&  1.122134E+02&  E1&  8.969E-04&  4.012E+09&  2.272E-02&  8.394E-03&  4.231E+09&  2.396E-02&  8.852E-03&   B+  \\      
23&   77&  195&  1.163127E+02&  E1&  1.396E-04&  6.246E+08&  3.800E-03&  1.455E-03&  6.497E+08&  3.953E-03&  1.514E-03&   B+  \\      
23&   80&  195&  1.184985E+02&  E1&  1.574E-03&  7.040E+09&  4.446E-02&  1.734E-02&  6.808E+09&  4.300E-02&  1.677E-02&   B+  \\      
23&   82&  195&  1.190642E+02&  E1&  1.253E-04&  5.607E+08&  3.575E-03&  1.401E-03&  6.127E+08&  3.907E-03&  1.531E-03&   B   \\      
23&   83&  195&  1.194510E+02&  E1&  8.215E-04&  3.675E+09&  2.358E-02&  9.274E-03&  3.774E+09&  2.422E-02&  9.525E-03&   B+  \\      
23&   84&  195&  1.206617E+02&  E1&  3.244E-03&  1.451E+10&  9.503E-02&  3.775E-02&  1.447E+10&  9.474E-02&  3.763E-02&   A+  \\      
23&   86&  195&  1.217744E+02&  E1&  2.838E-04&  1.270E+09&  8.469E-03&  3.395E-03&  1.375E+09&  9.168E-03&  3.675E-03&   B   \\      
23&   89&  195&  1.258305E+02&  E1&  2.251E-04&  1.007E+09&  7.172E-03&  2.971E-03&  9.900E+08&  7.050E-03&  2.921E-03&   B+  \\      
23&   92&  195&  1.339795E+02&  E1&  1.640E-04&  7.339E+08&  5.925E-03&  2.613E-03&  7.406E+08&  5.979E-03&  2.637E-03&   B+  \\      
23&  106&  195&  1.579034E+02&  E1&  1.084E-05&  4.848E+07&  5.437E-04&  2.826E-04&  4.767E+07&  5.346E-04&  2.779E-04&   B+  \\      
23&  108&  195&  1.640985E+02&  E1&  2.818E-05&  1.261E+08&  1.527E-03&  8.249E-04&  1.224E+08&  1.482E-03&  8.007E-04&   B+  \\      
23&  109&  195&  1.649596E+02&  E1&  1.182E-05&  5.289E+07&  6.473E-04&  3.515E-04&  5.323E+07&  6.514E-04&  3.538E-04&   B+  \\      
23&  110&  195&  1.653078E+02&  E1&  2.192E-05&  9.805E+07&  1.205E-03&  6.558E-04&  1.015E+08&  1.248E-03&  6.792E-04&   B+  \\      
23&  112&  195&  1.684536E+02&  E1&  1.683E-05&  7.528E+07&  9.608E-04&  5.328E-04&  7.342E+07&  9.371E-04&  5.197E-04&   B+  \\      
23&  137&  195&  2.441722E+02&  E1&  3.530E-05&  1.579E+08&  4.235E-03&  3.404E-03&  1.560E+08&  4.183E-03&  3.363E-03&   B+  \\      
23&  143&  195&  2.509487E+02&  E1&  6.167E-05&  2.759E+08&  7.814E-03&  6.456E-03&  2.797E+08&  7.922E-03&  6.545E-03&   B+  \\      
23&  154&  195&  3.157245E+02&  E1&  1.732E-05&  7.750E+07&  3.475E-03&  3.612E-03&  7.772E+07&  3.485E-03&  3.622E-03&   B+  \\      
23&  155&  195&  3.319223E+02&  E1&  3.375E-05&  1.510E+08&  7.480E-03&  8.174E-03&  1.460E+08&  7.237E-03&  7.908E-03&   B+  \\      
23&  157&  195&  3.516738E+02&  E1&  6.987E-05&  3.126E+08&  1.739E-02&  2.013E-02&  3.061E+08&  1.703E-02&  1.971E-02&   A   \\      
23&  158&  195&  3.697370E+02&  E1&  2.936E-05&  1.313E+08&  8.076E-03&  9.830E-03&  1.328E+08&  8.163E-03&  9.936E-03&   B+  \\      
23&  160&  195&  3.819450E+02&  E1&  3.776E-05&  1.689E+08&  1.108E-02&  1.394E-02&  1.689E+08&  1.108E-02&  1.394E-02&   A+  \\      
23&  161&  195&  4.002564E+02&  E1&  3.467E-04&  1.551E+09&  1.117E-01&  1.472E-01&  1.536E+09&  1.107E-01&  1.458E-01&   AA  \\      
23&  162&  195&  4.239586E+02&  E1&  2.629E-04&  1.176E+09&  9.506E-02&  1.327E-01&  1.161E+09&  9.386E-02&  1.310E-01&   A+  \\      
23&  166&  195&  4.675352E+02&  E1&  1.659E-05&  7.422E+07&  7.297E-03&  1.123E-02&  7.501E+07&  7.374E-03&  1.135E-02&   A+  \\      
23&  168&  195&  4.836598E+02&  E1&  9.269E-05&  4.146E+08&  4.363E-02&  6.946E-02&  4.148E+08&  4.364E-02&  6.949E-02&   A+  \\      
23&    2&  196&  1.576372E+01&  E2&  4.546E-04&  1.587E+09&  2.956E-04&  6.897E-03&  1.587E+09&  2.956E-04&  6.897E-03&   C+  \\      
23&    3&  196&  1.576639E+01&  E2&  4.608E-05&  1.608E+08&  2.997E-05&  6.996E-04&  1.609E+08&  2.999E-05&  7.000E-04&   C+  \\      
23&    4&  196&  1.594533E+01&  E2&  1.345E-05&  4.695E+07&  8.947E-06&  2.160E-04&  4.719E+07&  8.993E-06&  2.171E-04&   C+  \\      
23&    5&  196&  1.624780E+01&  E2&  2.330E-05&  8.134E+07&  1.610E-05&  4.112E-04&  8.130E+07&  1.609E-05&  4.110E-04&   C+  \\      
23&    6&  196&  1.775882E+01&  E1&  2.195E-02&  7.661E+10&  1.811E-02&  1.059E-03&  7.664E+10&  1.812E-02&  1.059E-03&   B+  \\      
23&    7&  196&  1.787661E+01&  E1&  1.170E-01&  4.083E+11&  9.780E-02&  5.756E-03&  4.088E+11&  9.793E-02&  5.763E-03&   B+  \\      
23&    9&  196&  1.870251E+01&  E1&  8.347E-01&  2.914E+12&  7.639E-01&  4.704E-02&  2.917E+12&  7.649E-01&  4.710E-02&   A+  \\      
23&   12&  196&  6.652495E+01&  E1&  1.070E-05&  3.735E+07&  1.239E-04&  2.713E-05&  3.791E+07&  1.258E-04&  2.754E-05&   C+  \\      
23&   13&  196&  7.074079E+01&  E1&  2.401E-05&  8.381E+07&  3.144E-04&  7.322E-05&  8.224E+07&  3.085E-04&  7.184E-05&   C+  \\      
23&   42&  196&  9.123829E+01&  E1&  3.624E-05&  1.265E+08&  7.894E-04&  2.371E-04&  1.213E+08&  7.568E-04&  2.273E-04&   B+  \\      
23&   44&  196&  9.124595E+01&  E1&  1.378E-05&  4.811E+07&  3.002E-04&  9.019E-05&  4.840E+07&  3.021E-04&  9.074E-05&   C+  \\      
23&   52&  196&  9.517382E+01&  E1&  2.660E-05&  9.284E+07&  6.304E-04&  1.975E-04&  9.839E+07&  6.681E-04&  2.093E-04&   B+  \\      
23&   53&  196&  9.609925E+01&  E1&  5.605E-05&  1.957E+08&  1.354E-03&  4.285E-04&  2.153E+08&  1.490E-03&  4.714E-04&   B   \\      
23&   54&  196&  9.619924E+01&  E1&  2.776E-04&  9.690E+08&  6.722E-03&  2.129E-03&  9.443E+08&  6.551E-03&  2.075E-03&   B+  \\      
23&   56&  196&  1.022834E+02&  E1&  2.855E-04&  9.967E+08&  7.816E-03&  2.632E-03&  1.030E+09&  8.077E-03&  2.720E-03&   B+  \\      
23&   57&  196&  1.031609E+02&  E1&  6.267E-04&  2.188E+09&  1.745E-02&  5.927E-03&  2.175E+09&  1.735E-02&  5.894E-03&   B+  \\      
23&   60&  196&  1.043939E+02&  E1&  5.450E-03&  1.903E+10&  1.554E-01&  5.342E-02&  1.855E+10&  1.516E-01&  5.209E-02&   A   \\      
23&   62&  196&  1.051739E+02&  E1&  1.166E-04&  4.070E+08&  3.375E-03&  1.169E-03&  4.260E+08&  3.532E-03&  1.223E-03&   B+  \\      
23&   66&  196&  1.077955E+02&  E1&  1.262E-04&  4.406E+08&  3.838E-03&  1.362E-03&  4.487E+08&  3.908E-03&  1.387E-03&   B+  \\      
23&   68&  196&  1.088904E+02&  E1&  1.129E-03&  3.942E+09&  3.504E-02&  1.256E-02&  3.951E+09&  3.511E-02&  1.259E-02&   A+  \\      
23&   69&  196&  1.096425E+02&  E1&  6.588E-05&  2.300E+08&  2.072E-03&  7.480E-04&  2.387E+08&  2.151E-03&  7.763E-04&   B+  \\      
23&   71&  196&  1.102591E+02&  E1&  4.813E-04&  1.680E+09&  1.531E-02&  5.558E-03&  1.754E+09&  1.599E-02&  5.802E-03&   B+  \\      
23&   72&  196&  1.105841E+02&  E1&  8.734E-04&  3.049E+09&  2.795E-02&  1.017E-02&  3.187E+09&  2.922E-02&  1.064E-02&   B+  \\      
23&   74&  196&  1.118835E+02&  E1&  1.038E-04&  3.622E+08&  3.399E-03&  1.252E-03&  3.901E+08&  3.661E-03&  1.348E-03&   B   \\      
23&   75&  196&  1.143778E+02&  E1&  8.385E-03&  2.927E+10&  2.870E-01&  1.081E-01&  2.885E+10&  2.829E-01&  1.065E-01&   A+  \\      
23&   77&  196&  1.159583E+02&  E1&  2.996E-03&  1.046E+10&  1.054E-01&  4.025E-02&  1.058E+10&  1.066E-01&  4.070E-02&   A+  \\      
23&   78&  196&  1.162917E+02&  E1&  1.156E-03&  4.036E+09&  4.092E-02&  1.566E-02&  3.969E+09&  4.024E-02&  1.540E-02&   A+  \\      
23&   83&  196&  1.190772E+02&  E1&  1.781E-05&  6.219E+07&  6.610E-04&  2.591E-04&  6.776E+07&  7.202E-04&  2.823E-04&   B   \\      
23&   84&  196&  1.202803E+02&  E1&  4.225E-04&  1.475E+09&  1.599E-02&  6.333E-03&  1.561E+09&  1.693E-02&  6.705E-03&   B+  \\      
23&   86&  196&  1.213859E+02&  E1&  1.346E-04&  4.698E+08&  5.189E-03&  2.074E-03&  5.208E+08&  5.752E-03&  2.299E-03&   B   \\      
23&   87&  196&  1.226215E+02&  E1&  1.125E-03&  3.929E+09&  4.428E-02&  1.788E-02&  3.893E+09&  4.388E-02&  1.771E-02&   A+  \\      
23&   89&  196&  1.254158E+02&  E1&  2.282E-04&  7.965E+08&  9.391E-03&  3.877E-03&  8.277E+08&  9.759E-03&  4.029E-03&   B+  \\      
23&   92&  196&  1.335094E+02&  E1&  2.912E-04&  1.016E+09&  1.358E-02&  5.969E-03&  1.075E+09&  1.437E-02&  6.316E-03&   B+  \\      
23&  108&  196&  1.633939E+02&  E1&  1.359E-05&  4.745E+07&  9.496E-04&  5.108E-04&  4.571E+07&  9.148E-04&  4.921E-04&   B+  \\      
23&  109&  196&  1.642476E+02&  E1&  1.728E-05&  6.033E+07&  1.220E-03&  6.596E-04&  5.905E+07&  1.194E-03&  6.456E-04&   B+  \\      
23&  123&  196&  2.185989E+02&  E1&  1.934E-05&  6.752E+07&  2.419E-03&  1.741E-03&  6.872E+07&  2.462E-03&  1.771E-03&   B+  \\      
23&  127&  196&  2.286650E+02&  E1&  1.127E-05&  3.935E+07&  1.542E-03&  1.161E-03&  3.858E+07&  1.512E-03&  1.138E-03&   B+  \\      
23&  137&  196&  2.426155E+02&  E1&  8.778E-05&  3.064E+08&  1.352E-02&  1.080E-02&  2.991E+08&  1.320E-02&  1.054E-02&   A   \\      
23&  141&  196&  2.480262E+02&  E1&  2.840E-05&  9.915E+07&  4.572E-03&  3.733E-03&  9.562E+07&  4.409E-03&  3.600E-03&   B+  \\      
23&  154&  196&  3.131266E+02&  E1&  1.355E-05&  4.729E+07&  3.476E-03&  3.583E-03&  4.739E+07&  3.483E-03&  3.591E-03&   B+  \\      
23&  158&  196&  3.661792E+02&  E1&  3.129E-04&  1.092E+09&  1.098E-01&  1.323E-01&  1.083E+09&  1.089E-01&  1.312E-01&   AA  \\      
23&  160&  196&  3.781496E+02&  E1&  6.130E-05&  2.140E+08&  2.294E-02&  2.855E-02&  2.127E+08&  2.280E-02&  2.838E-02&   A+  \\      
23&  162&  196&  4.192874E+02&  E1&  7.269E-04&  2.538E+09&  3.344E-01&  4.616E-01&  2.532E+09&  3.336E-01&  4.606E-01&   AA  \\      
23&  167&  196&  4.633874E+02&  E1&  3.146E-05&  1.098E+08&  1.767E-02&  2.696E-02&  1.097E+08&  1.765E-02&  2.693E-02&   A+  \\      
23&  168&  196&  4.775897E+02&  E1&  2.544E-05&  8.879E+07&  1.518E-02&  2.387E-02&  8.693E+07&  1.486E-02&  2.337E-02&   A   \\      
23&    1&  197&  1.559246E+01&  E2&  4.276E-04&  4.212E+07&  1.075E-05&  2.427E-04&  4.211E+07&  1.074E-05&  2.426E-04&   C+  \\      
23&    2&  197&  1.571235E+01&  E2&  9.436E-03&  9.296E+08&  2.409E-04&  5.564E-03&  9.295E+08&  2.408E-04&  5.563E-03&   C+  \\      
23&    4&  197&  1.589278E+01&  E2&  4.253E-04&  4.190E+07&  1.111E-05&  2.655E-04&  4.204E+07&  1.114E-05&  2.664E-04&   C+  \\      
23&    6&  197&  1.769365E+01&  E1&  3.641E-02&  3.588E+09&  1.179E-03&  6.866E-05&  3.596E+09&  1.182E-03&  6.882E-05&   C+  \\      
23&   14&  197&  6.974970E+01&  E1&  4.568E-04&  4.500E+07&  2.298E-04&  5.276E-05&  4.386E+07&  2.239E-04&  5.142E-05&   C+  \\      
23&   15&  197&  7.049407E+01&  E1&  2.274E-05&  2.240E+06&  1.168E-05&  2.711E-06&  2.258E+06&  1.178E-05&  2.733E-06&   C+  \\      
23&   16&  197&  7.138518E+01&  E1&  7.230E-05&  7.123E+06&  3.809E-05&  8.952E-06&  7.369E+06&  3.941E-05&  9.261E-06&   C+  \\      
23&   24&  197&  7.597560E+01&  E1&  2.347E-04&  2.312E+07&  1.401E-04&  3.504E-05&  2.222E+07&  1.346E-04&  3.367E-05&   C+  \\      
23&   42&  197&  8.954394E+01&  E1&  1.783E-04&  1.756E+07&  1.478E-04&  4.357E-05&  1.718E+07&  1.446E-04&  4.261E-05&   C+  \\      
23&   44&  197&  8.955132E+01&  E1&  4.491E-05&  4.425E+06&  3.724E-05&  1.098E-05&  4.734E+06&  3.984E-05&  1.174E-05&   C+  \\      
23&   46&  197&  8.964626E+01&  E1&  4.794E-04&  4.723E+07&  3.983E-04&  1.176E-04&  4.532E+07&  3.822E-04&  1.128E-04&   B+  \\      
23&   52&  197&  9.333162E+01&  E1&  5.920E-05&  5.833E+06&  5.332E-05&  1.638E-05&  7.719E+06&  7.056E-05&  2.168E-05&   C   \\      
23&   54&  197&  9.431752E+01&  E1&  2.812E-03&  2.770E+08&  2.586E-03&  8.030E-04&  2.716E+08&  2.536E-03&  7.874E-04&   B+  \\      
23&   56&  197&  1.001588E+02&  E1&  2.659E-04&  2.619E+07&  2.757E-04&  9.092E-05&  2.363E+07&  2.488E-04&  8.204E-05&   C+  \\      
23&   57&  197&  1.010001E+02&  E1&  7.719E-03&  7.605E+08&  8.141E-03&  2.707E-03&  7.892E+08&  8.448E-03&  2.809E-03&   B+  \\      
23&   59&  197&  1.018646E+02&  E1&  1.368E-01&  1.347E+10&  1.467E-01&  4.920E-02&  1.319E+10&  1.436E-01&  4.816E-02&   A   \\      
23&   60&  197&  1.021817E+02&  E1&  2.390E-02&  2.355E+09&  2.580E-02&  8.680E-03&  2.338E+09&  2.561E-02&  8.616E-03&   B+  \\      
23&   63&  197&  1.030552E+02&  E1&  1.245E-01&  1.227E+10&  1.368E-01&  4.640E-02&  1.201E+10&  1.338E-01&  4.541E-02&   A   \\      
23&   65&  197&  1.040887E+02&  E1&  1.102E-02&  1.085E+09&  1.234E-02&  4.229E-03&  1.061E+09&  1.206E-02&  4.132E-03&   B+  \\      
23&   66&  197&  1.054383E+02&  E1&  1.484E-03&  1.462E+08&  1.706E-03&  5.922E-04&  1.566E+08&  1.827E-03&  6.341E-04&   B+  \\      
23&   69&  197&  1.072048E+02&  E1&  4.450E-04&  4.384E+07&  5.288E-04&  1.866E-04&  4.837E+07&  5.834E-04&  2.059E-04&   B   \\      
23&   72&  197&  1.081049E+02&  E1&  4.749E-03&  4.678E+08&  5.738E-03&  2.042E-03&  5.208E+08&  6.387E-03&  2.273E-03&   C+  \\      
23&   75&  197&  1.117275E+02&  E1&  1.267E-02&  1.248E+09&  1.635E-02&  6.014E-03&  1.261E+09&  1.651E-02&  6.074E-03&   B+  \\      
23&   77&  197&  1.132352E+02&  E1&  5.305E-03&  5.226E+08&  7.032E-03&  2.621E-03&  5.353E+08&  7.202E-03&  2.685E-03&   B+  \\      
23&   78&  197&  1.135531E+02&  E1&  1.511E-02&  1.489E+09&  2.014E-02&  7.531E-03&  1.512E+09&  2.045E-02&  7.646E-03&   B+  \\      
23&   80&  197&  1.153057E+02&  E1&  1.455E-04&  1.433E+07&  2.000E-04&  7.592E-05&  1.440E+07&  2.009E-04&  7.625E-05&   C+  \\      
23&   81&  197&  1.153472E+02&  E1&  3.896E-01&  3.839E+10&  5.360E-01&  2.035E-01&  3.768E+10&  5.261E-01&  1.998E-01&   A+  \\      
23&   84&  197&  1.173530E+02&  E1&  2.065E-02&  2.035E+09&  2.941E-02&  1.136E-02&  2.205E+09&  3.187E-02&  1.231E-02&   B   \\      
23&   87&  197&  1.195805E+02&  E1&  1.498E-01&  1.476E+10&  2.214E-01&  8.717E-02&  1.506E+10&  2.260E-01&  8.897E-02&   A   \\      
23&   88&  197&  1.222077E+02&  E1&  3.486E-03&  3.434E+08&  5.383E-03&  2.166E-03&  3.197E+08&  5.010E-03&  2.016E-03&   B+  \\      
23&   89&  197&  1.222364E+02&  E1&  3.047E-04&  3.002E+07&  4.707E-04&  1.894E-04&  2.578E+07&  4.042E-04&  1.626E-04&   C+  \\      
23&   95&  197&  1.409513E+02&  E1&  3.061E-05&  3.016E+06&  6.288E-05&  2.918E-05&  2.974E+06&  6.200E-05&  2.877E-05&   C+  \\      
23&   98&  197&  1.468967E+02&  E1&  3.420E-05&  3.369E+06&  7.630E-05&  3.690E-05&  3.307E+06&  7.489E-05&  3.622E-05&   C+  \\      
23&  106&  197&  1.522845E+02&  E1&  5.185E-05&  5.109E+06&  1.243E-04&  6.233E-05&  4.753E+06&  1.157E-04&  5.800E-05&   C+  \\      
23&  109&  197&  1.588370E+02&  E1&  2.232E-04&  2.199E+07&  5.821E-04&  3.044E-04&  2.086E+07&  5.523E-04&  2.888E-04&   B+  \\      
23&  122&  197&  2.090350E+02&  E1&  2.909E-05&  2.866E+06&  1.314E-04&  9.044E-05&  2.853E+06&  1.308E-04&  9.002E-05&   C+  \\      
23&  126&  197&  2.137340E+02&  E1&  1.325E-04&  1.305E+07&  6.257E-04&  4.402E-04&  1.137E+07&  5.450E-04&  3.835E-04&   C+  \\      
23&  127&  197&  2.183120E+02&  E1&  2.951E-04&  2.907E+07&  1.454E-03&  1.045E-03&  2.839E+07&  1.420E-03&  1.021E-03&   B+  \\      
23&  129&  197&  2.227243E+02&  E1&  3.110E-05&  3.064E+06&  1.595E-04&  1.170E-04&  3.191E+06&  1.661E-04&  1.218E-04&   B+  \\      
23&  134&  197&  2.270451E+02&  E1&  1.823E-04&  1.796E+07&  9.718E-04&  7.264E-04&  1.743E+07&  9.427E-04&  7.046E-04&   B+  \\      
23&  137&  197&  2.309928E+02&  E1&  1.691E-05&  1.665E+06&  9.326E-05&  7.092E-05&  1.624E+06&  9.095E-05&  6.916E-05&   C+  \\      
23&  141&  197&  2.358923E+02&  E1&  1.448E-05&  1.427E+06&  8.332E-05&  6.471E-05&  1.461E+06&  8.534E-05&  6.627E-05&   C+  \\      
23&  157&  197&  3.249693E+02&  E1&  8.538E-05&  8.412E+06&  9.322E-04&  9.973E-04&  8.376E+06&  9.283E-04&  9.931E-04&   B+  \\      
23&  158&  197&  3.403334E+02&  E1&  3.166E-05&  3.119E+06&  3.791E-04&  4.248E-04&  3.237E+06&  3.935E-04&  4.409E-04&   B+  \\      
23&  159&  197&  3.418091E+02&  E1&  1.009E-03&  9.942E+07&  1.219E-02&  1.372E-02&  9.826E+07&  1.205E-02&  1.356E-02&   A+  \\      
23&  167&  197&  4.227592E+02&  E1&  3.877E-02&  3.820E+09&  7.164E-01&  9.971E-01&  3.815E+09&  7.156E-01&  9.959E-01&   AA  \\      
23&    1&  198&  1.556687E+01&  E2&  1.188E-04&  1.041E+08&  1.891E-05&  4.248E-04&  1.042E+08&  1.893E-05&  4.253E-04&   C+  \\      
23&    2&  198&  1.568638E+01&  E2&  2.607E-04&  2.285E+08&  4.215E-05&  9.689E-04&  2.284E+08&  4.212E-05&  9.684E-04&   C+  \\      
23&    3&  198&  1.568902E+01&  E2&  8.378E-04&  7.343E+08&  1.355E-04&  3.116E-03&  7.340E+08&  1.354E-04&  3.115E-03&   C+  \\      
23&    4&  198&  1.586620E+01&  E2&  1.105E-04&  9.683E+07&  1.827E-05&  4.346E-04&  9.694E+07&  1.829E-05&  4.351E-04&   C+  \\      
23&    5&  198&  1.616564E+01&  E2&  2.754E-03&  2.413E+09&  4.727E-04&  1.189E-02&  2.413E+09&  4.727E-04&  1.189E-02&   C+  \\      
23&    6&  198&  1.766072E+01&  E1&  9.491E-02&  8.318E+10&  1.945E-02&  1.131E-03&  8.328E+10&  1.947E-02&  1.132E-03&   B+  \\      
23&    7&  198&  1.777721E+01&  E1&  8.080E-01&  7.082E+11&  1.678E-01&  9.818E-03&  7.088E+11&  1.679E-01&  9.828E-03&   B+  \\      
23&    9&  198&  1.859374E+01&  E1&  8.358E-03&  7.325E+09&  1.898E-03&  1.162E-04&  7.311E+09&  1.895E-03&  1.160E-04&   B+  \\      
23&   10&  198&  2.148483E+01&  E2&  1.011E-05&  8.856E+06&  3.064E-06&  1.810E-04&  8.861E+06&  3.066E-06&  1.811E-04&   C+  \\      
23&   12&  198&  6.516894E+01&  E1&  9.977E-05&  8.744E+07&  2.784E-04&  5.972E-05&  8.814E+07&  2.806E-04&  6.020E-05&   C+  \\      
23&   15&  198&  6.997421E+01&  E1&  2.683E-05&  2.352E+07&  8.631E-05&  1.988E-05&  2.390E+07&  8.771E-05&  2.021E-05&   C+  \\      
23&   21&  198&  7.397485E+01&  E1&  1.232E-05&  1.080E+07&  4.429E-05&  1.079E-05&  1.089E+07&  4.467E-05&  1.088E-05&   C+  \\      
23&   24&  198&  7.537210E+01&  E1&  1.880E-05&  1.647E+07&  7.015E-05&  1.741E-05&  1.640E+07&  6.985E-05&  1.733E-05&   C+  \\      
23&   26&  198&  7.623244E+01&  E1&  2.552E-04&  2.237E+08&  9.743E-04&  2.445E-04&  2.218E+08&  9.661E-04&  2.425E-04&   B+  \\      
23&   42&  198&  8.870682E+01&  E1&  4.028E-05&  3.531E+07&  2.082E-04&  6.082E-05&  3.319E+07&  1.958E-04&  5.717E-05&   C+  \\      
23&   52&  198&  9.242254E+01&  E1&  1.055E-04&  9.249E+07&  5.922E-04&  1.802E-04&  9.415E+07&  6.028E-04&  1.834E-04&   B+  \\      
23&   53&  198&  9.329500E+01&  E1&  1.293E-04&  1.133E+08&  7.395E-04&  2.271E-04&  1.224E+08&  7.986E-04&  2.453E-04&   B   \\      
23&   54&  198&  9.338923E+01&  E1&  5.770E-04&  5.056E+08&  3.306E-03&  1.016E-03&  4.966E+08&  3.247E-03&  9.982E-04&   B+  \\      
23&   56&  198&  9.911260E+01&  E1&  3.729E-04&  3.268E+08&  2.407E-03&  7.852E-04&  3.298E+08&  2.428E-03&  7.924E-04&   B+  \\      
23&   57&  198&  9.993630E+01&  E1&  1.362E-04&  1.193E+08&  8.935E-04&  2.940E-04&  1.179E+08&  8.825E-04&  2.903E-04&   B+  \\      
23&   60&  198&  1.010930E+02&  E1&  7.014E-03&  6.147E+09&  4.709E-02&  1.567E-02&  6.048E+09&  4.633E-02&  1.542E-02&   A+  \\      
23&   62&  198&  1.018243E+02&  E1&  2.258E-04&  1.979E+08&  1.538E-03&  5.155E-04&  2.032E+08&  1.579E-03&  5.293E-04&   B+  \\      
23&   66&  198&  1.042796E+02&  E1&  4.711E-03&  4.129E+09&  3.366E-02&  1.155E-02&  4.174E+09&  3.403E-02&  1.168E-02&   A+  \\      
23&   67&  198&  1.049314E+02&  E1&  8.454E-04&  7.409E+08&  6.115E-03&  2.112E-03&  7.722E+08&  6.374E-03&  2.202E-03&   B+  \\      
23&   68&  198&  1.053039E+02&  E1&  9.306E-04&  8.156E+08&  6.779E-03&  2.350E-03&  8.410E+08&  6.990E-03&  2.423E-03&   B+  \\      
23&   69&  198&  1.060071E+02&  E1&  2.103E-05&  1.843E+07&  1.553E-04&  5.419E-05&  2.205E+07&  1.857E-04&  6.482E-05&   C+  \\      
23&   71&  198&  1.065834E+02&  E1&  3.026E-03&  2.652E+09&  2.258E-02&  7.923E-03&  2.763E+09&  2.353E-02&  8.256E-03&   B+  \\      
23&   72&  198&  1.068871E+02&  E1&  2.991E-04&  2.622E+08&  2.245E-03&  7.900E-04&  2.617E+08&  2.241E-03&  7.886E-04&   B+  \\      
23&   74&  198&  1.081005E+02&  E1&  1.649E-04&  1.445E+08&  1.266E-03&  4.505E-04&  1.530E+08&  1.340E-03&  4.769E-04&   B+  \\      
23&   75&  198&  1.104273E+02&  E1&  5.541E-04&  4.856E+08&  4.439E-03&  1.614E-03&  4.730E+08&  4.324E-03&  1.572E-03&   B+  \\      
23&   77&  198&  1.118998E+02&  E1&  2.969E-04&  2.602E+08&  2.442E-03&  8.996E-04&  2.636E+08&  2.474E-03&  9.115E-04&   B+  \\      
23&   78&  198&  1.122102E+02&  E1&  6.212E-03&  5.444E+09&  5.138E-02&  1.898E-02&  5.342E+09&  5.042E-02&  1.862E-02&   A+  \\      
23&   80&  198&  1.139214E+02&  E1&  6.222E-03&  5.453E+09&  5.305E-02&  1.990E-02&  5.501E+09&  5.352E-02&  2.007E-02&   A+  \\      
23&   83&  198&  1.148015E+02&  E1&  1.342E-03&  1.176E+09&  1.162E-02&  4.390E-03&  1.279E+09&  1.264E-02&  4.775E-03&   B   \\      
23&   84&  198&  1.159193E+02&  E1&  1.291E-02&  1.132E+10&  1.140E-01&  4.349E-02&  1.154E+10&  1.163E-01&  4.436E-02&   A+  \\      
23&   87&  198&  1.180922E+02&  E1&  2.440E-02&  2.138E+10&  2.236E-01&  8.691E-02&  2.102E+10&  2.198E-01&  8.544E-02&   A+  \\      
23&   88&  198&  1.206538E+02&  E1&  1.391E-03&  1.219E+09&  1.330E-02&  5.284E-03&  1.205E+09&  1.315E-02&  5.223E-03&   B+  \\      
23&   89&  198&  1.206817E+02&  E1&  2.436E-03&  2.135E+09&  2.330E-02&  9.259E-03&  2.125E+09&  2.320E-02&  9.219E-03&   B+  \\      
23&   92&  198&  1.281577E+02&  E1&  4.097E-03&  3.591E+09&  4.421E-02&  1.865E-02&  3.787E+09&  4.662E-02&  1.967E-02&   B+  \\      
23&  105&  198&  1.489787E+02&  E1&  3.235E-05&  2.835E+07&  4.717E-04&  2.313E-04&  2.943E+07&  4.897E-04&  2.402E-04&   B+  \\      
23&  106&  198&  1.498791E+02&  E1&  8.158E-05&  7.150E+07&  1.204E-03&  5.940E-04&  7.015E+07&  1.181E-03&  5.828E-04&   B+  \\      
23&  109&  198&  1.562219E+02&  E1&  1.834E-05&  1.607E+07&  2.940E-04&  1.512E-04&  1.599E+07&  2.926E-04&  1.505E-04&   B+  \\      
23&  112&  198&  1.593521E+02&  E1&  1.948E-05&  1.707E+07&  3.250E-04&  1.705E-04&  1.708E+07&  3.251E-04&  1.706E-04&   B+  \\      
23&  127&  198&  2.134021E+02&  E1&  4.392E-05&  3.849E+07&  1.314E-03&  9.231E-04&  3.579E+07&  1.222E-03&  8.583E-04&   B   \\      
23&  134&  198&  2.217393E+02&  E1&  1.174E-05&  1.029E+07&  3.792E-04&  2.768E-04&  9.314E+06&  3.433E-04&  2.506E-04&   B   \\      
23&  137&  198&  2.255031E+02&  E1&  3.272E-05&  2.867E+07&  1.093E-03&  8.114E-04&  2.698E+07&  1.028E-03&  7.634E-04&   B+  \\      
23&  140&  198&  2.295956E+02&  E1&  1.014E-04&  8.888E+07&  3.512E-03&  2.654E-03&  9.044E+07&  3.574E-03&  2.701E-03&   B+  \\      
23&  141&  198&  2.301702E+02&  E1&  1.511E-04&  1.324E+08&  5.259E-03&  3.985E-03&  1.302E+08&  5.171E-03&  3.918E-03&   B+  \\      
23&  154&  198&  2.851947E+02&  E1&  3.674E-05&  3.220E+07&  1.963E-03&  1.843E-03&  3.194E+07&  1.947E-03&  1.828E-03&   B+  \\      
23&  155&  198&  2.983462E+02&  E1&  6.856E-05&  6.009E+07&  4.009E-03&  3.938E-03&  5.994E+07&  3.999E-03&  3.928E-03&   B+  \\      
23&  156&  198&  3.052029E+02&  E1&  1.295E-04&  1.135E+08&  7.923E-03&  7.961E-03&  1.114E+08&  7.778E-03&  7.815E-03&   B+  \\      
23&  157&  198&  3.142082E+02&  E1&  2.514E-04&  2.203E+08&  1.631E-02&  1.687E-02&  2.197E+08&  1.626E-02&  1.682E-02&   A+  \\      
23&  158&  198&  3.285492E+02&  E1&  1.092E-04&  9.573E+07&  7.746E-03&  8.378E-03&  9.318E+07&  7.539E-03&  8.155E-03&   B+  \\      
23&  159&  198&  3.299242E+02&  E1&  1.923E-04&  1.685E+08&  1.375E-02&  1.493E-02&  1.570E+08&  1.281E-02&  1.391E-02&   B+  \\      
23&  160&  198&  3.381536E+02&  E1&  2.605E-05&  2.283E+07&  1.957E-03&  2.179E-03&  2.280E+07&  1.954E-03&  2.175E-03&   B+  \\      
23&  162&  198&  3.706753E+02&  E1&  5.262E-04&  4.612E+08&  4.750E-02&  5.796E-02&  4.600E+08&  4.738E-02&  5.781E-02&   A+  \\      
23&  167&  198&  4.047269E+02&  E1&  1.052E-04&  9.217E+07&  1.132E-02&  1.508E-02&  9.072E+07&  1.114E-02&  1.484E-02&   A+  \\      
23&  168&  198&  4.155192E+02&  E1&  3.724E-03&  3.264E+09&  4.224E-01&  5.779E-01&  3.248E+09&  4.204E-01&  5.751E-01&   AA  \\      
23&  183&  198&  5.576802E+02&  E1&  3.162E-05&  2.771E+07&  6.460E-03&  1.186E-02&  2.787E+07&  6.498E-03&  1.193E-02&   A+  \\      
23&    2&  199&  1.562560E+01&  E2&  1.721E-05&  1.753E+08&  1.925E-05&  4.374E-04&  1.752E+08&  1.924E-05&  4.372E-04&   C+  \\      
23&    4&  199&  1.580402E+01&  E2&  2.384E-05&  2.429E+08&  2.729E-05&  6.415E-04&  2.442E+08&  2.743E-05&  6.448E-04&   C+  \\      
23&    6&  199&  1.758371E+01&  E1&  3.040E-04&  3.097E+09&  4.307E-04&  2.493E-05&  3.103E+09&  4.314E-04&  2.498E-05&   C+  \\      
23&    7&  199&  1.769918E+01&  E1&  1.821E-03&  1.855E+10&  2.613E-03&  1.523E-04&  1.862E+10&  2.623E-03&  1.529E-04&   B+  \\      
23&    8&  199&  1.777483E+01&  E1&  5.546E-02&  5.650E+11&  8.029E-02&  4.698E-03&  5.657E+11&  8.039E-02&  4.704E-03&   B+  \\      
23&    9&  199&  1.850840E+01&  E1&  9.345E-01&  9.521E+12&  1.467E+00&  8.938E-02&  9.531E+12&  1.468E+00&  8.947E-02&   A+  \\      
23&   53&  199&  9.118544E+01&  E1&  1.776E-05&  1.809E+08&  6.765E-04&  2.031E-04&  1.801E+08&  6.735E-04&  2.022E-04&   B+  \\      
23&   56&  199&  9.673511E+01&  E1&  1.117E-04&  1.138E+09&  4.789E-03&  1.525E-03&  1.129E+09&  4.752E-03&  1.513E-03&   B+  \\      
23&   58&  199&  9.781487E+01&  E1&  1.433E-04&  1.459E+09&  6.280E-03&  2.022E-03&  1.594E+09&  6.859E-03&  2.209E-03&   B   \\      
23&   62&  199&  9.931654E+01&  E1&  4.141E-04&  4.219E+09&  1.872E-02&  6.119E-03&  4.389E+09&  1.947E-02&  6.366E-03&   B+  \\      
23&   67&  199&  1.022703E+02&  E1&  2.157E-04&  2.198E+09&  1.034E-02&  3.481E-03&  2.329E+09&  1.096E-02&  3.689E-03&   B+  \\      
23&   69&  199&  1.032919E+02&  E1&  2.152E-04&  2.192E+09&  1.052E-02&  3.577E-03&  2.201E+09&  1.056E-02&  3.591E-03&   B+  \\      
23&   72&  199&  1.041272E+02&  E1&  3.992E-05&  4.067E+08&  1.983E-03&  6.798E-04&  4.225E+08&  2.060E-03&  7.062E-04&   B+  \\      
23&   74&  199&  1.052784E+02&  E1&  1.012E-05&  1.031E+08&  5.138E-04&  1.781E-04&  1.115E+08&  5.560E-04&  1.927E-04&   B   \\      
23&   77&  199&  1.088786E+02&  E1&  4.897E-05&  4.989E+08&  2.660E-03&  9.535E-04&  4.906E+08&  2.616E-03&  9.376E-04&   B+  \\      
23&   80&  199&  1.107915E+02&  E1&  4.172E-04&  4.250E+09&  2.346E-02&  8.557E-03&  4.222E+09&  2.331E-02&  8.502E-03&   B+  \\      
23&   82&  199&  1.112860E+02&  E1&  1.095E-04&  1.116E+09&  6.214E-03&  2.277E-03&  1.198E+09&  6.674E-03&  2.445E-03&   B+  \\      
23&   83&  199&  1.116238E+02&  E1&  4.157E-04&  4.235E+09&  2.373E-02&  8.722E-03&  4.370E+09&  2.449E-02&  8.999E-03&   B+  \\      
23&   84&  199&  1.126803E+02&  E1&  2.152E-04&  2.193E+09&  1.252E-02&  4.645E-03&  2.110E+09&  1.205E-02&  4.469E-03&   B+  \\      
23&   86&  199&  1.136501E+02&  E1&  4.616E-05&  4.703E+08&  2.732E-03&  1.022E-03&  5.148E+08&  2.991E-03&  1.119E-03&   B   \\      
23&   89&  199&  1.171751E+02&  E1&  3.670E-03&  3.738E+10&  2.309E-01&  8.905E-02&  3.704E+10&  2.287E-01&  8.823E-02&   A+  \\      
23&   92&  199&  1.242103E+02&  E1&  1.095E-03&  1.115E+10&  7.740E-02&  3.165E-02&  1.128E+10&  7.825E-02&  3.200E-02&   A+  \\      
23&  123&  199&  1.947290E+02&  E1&  1.174E-05&  1.196E+08&  2.040E-03&  1.308E-03&  1.079E+08&  1.841E-03&  1.180E-03&   B   \\      
23&  137&  199&  2.135610E+02&  E1&  2.629E-05&  2.679E+08&  5.495E-03&  3.863E-03&  2.607E+08&  5.347E-03&  3.760E-03&   B+  \\      
23&  141&  199&  2.177422E+02&  E1&  3.066E-05&  3.124E+08&  6.661E-03&  4.775E-03&  3.054E+08&  6.513E-03&  4.669E-03&   B+  \\      
23&  156&  199&  2.837296E+02&  E1&  1.417E-05&  1.444E+08&  5.228E-03&  4.883E-03&  1.440E+08&  5.213E-03&  4.869E-03&   B+  \\      
23&  157&  199&  2.914961E+02&  E1&  1.939E-05&  1.975E+08&  7.549E-03&  7.244E-03&  1.900E+08&  7.262E-03&  6.969E-03&   B+  \\      
23&  158&  199&  3.037983E+02&  E1&  2.409E-05&  2.455E+08&  1.019E-02&  1.019E-02&  2.292E+08&  9.514E-03&  9.515E-03&   B+  \\      
23&  161&  199&  3.241038E+02&  E1&  6.987E-05&  7.118E+08&  3.363E-02&  3.588E-02&  6.979E+08&  3.297E-02&  3.518E-02&   A+  \\      
23&  166&  199&  3.668501E+02&  E1&  2.758E-04&  2.810E+09&  1.701E-01&  2.054E-01&  2.780E+09&  1.683E-01&  2.032E-01&   A+  \\      
23&  167&  199&  3.678126E+02&  E1&  2.328E-05&  2.372E+08&  1.443E-02&  1.747E-02&  2.288E+08&  1.392E-02&  1.686E-02&   B+  \\      
23&  183&  199&  4.899279E+02&  E1&  8.775E-05&  8.939E+08&  9.650E-02&  1.557E-01&  8.701E+08&  9.393E-02&  1.515E-01&   A   \\      
23&    2&  200&  1.560434E+01&  E2&  1.314E-05&  2.033E+08&  3.711E-05&  8.398E-04&  2.033E+08&  3.710E-05&  8.396E-04&   C+  \\      
23&    5&  200&  1.607853E+01&  E2&  3.577E-05&  5.534E+08&  1.072E-04&  2.655E-03&  5.541E+08&  1.074E-04&  2.658E-03&   C+  \\      
23&    6&  200&  1.755680E+01&  E1&  1.424E-04&  2.204E+09&  5.092E-04&  2.943E-05&  2.194E+09&  5.069E-04&  2.930E-05&   C+  \\      
23&    7&  200&  1.767192E+01&  E1&  3.710E-03&  5.740E+10&  1.344E-02&  7.817E-04&  5.746E+10&  1.345E-02&  7.825E-04&   B+  \\      
23&    9&  200&  1.847858E+01&  E1&  9.902E-01&  1.532E+13&  3.921E+00&  2.386E-01&  1.534E+13&  3.927E+00&  2.389E-01&   AA  \\      
23&   56&  200&  9.592616E+01&  E1&  2.982E-05&  4.613E+08&  3.182E-03&  1.005E-03&  4.797E+08&  3.309E-03&  1.045E-03&   B+  \\      
23&   57&  200&  9.669754E+01&  E1&  7.711E-05&  1.193E+09&  8.362E-03&  2.662E-03&  1.172E+09&  8.212E-03&  2.614E-03&   B+  \\      
23&   60&  200&  9.778009E+01&  E1&  8.106E-05&  1.254E+09&  8.989E-03&  2.893E-03&  1.238E+09&  8.872E-03&  2.856E-03&   B+  \\      
23&   62&  200&  9.846403E+01&  E1&  2.185E-05&  3.381E+08&  2.457E-03&  7.965E-04&  3.856E+08&  2.802E-03&  9.083E-04&   C+  \\      
23&   66&  200&  1.007582E+02&  E1&  2.905E-05&  4.495E+08&  3.421E-03&  1.135E-03&  4.551E+08&  3.463E-03&  1.149E-03&   B+  \\      
23&   67&  200&  1.013665E+02&  E1&  2.686E-05&  4.156E+08&  3.201E-03&  1.068E-03&  4.683E+08&  3.607E-03&  1.204E-03&   C+  \\      
23&   68&  200&  1.017141E+02&  E1&  1.502E-04&  2.324E+09&  1.802E-02&  6.036E-03&  2.277E+09&  1.766E-02&  5.913E-03&   B+  \\      
23&   69&  200&  1.023701E+02&  E1&  4.670E-05&  7.225E+08&  5.676E-03&  1.913E-03&  7.521E+08&  5.908E-03&  1.991E-03&   B+  \\      
23&   72&  200&  1.031905E+02&  E1&  8.497E-05&  1.315E+09&  1.049E-02&  3.565E-03&  1.389E+09&  1.109E-02&  3.767E-03&   B+  \\      
23&   75&  200&  1.064862E+02&  E1&  4.716E-04&  7.296E+09&  6.202E-02&  2.174E-02&  7.181E+09&  6.104E-02&  2.140E-02&   A+  \\      
23&   78&  200&  1.081432E+02&  E1&  6.758E-05&  1.046E+09&  9.167E-03&  3.264E-03&  1.042E+09&  9.130E-03&  3.251E-03&   B+  \\      
23&   80&  200&  1.097317E+02&  E1&  5.452E-05&  8.436E+08&  7.614E-03&  2.750E-03&  8.786E+08&  7.930E-03&  2.865E-03&   B+  \\      
23&   86&  200&  1.125351E+02&  E1&  6.213E-05&  9.613E+08&  9.125E-03&  3.381E-03&  1.024E+09&  9.726E-03&  3.603E-03&   B+  \\      
23&   87&  200&  1.135962E+02&  E1&  2.516E-05&  3.893E+08&  3.766E-03&  1.408E-03&  4.134E+08&  3.999E-03&  1.495E-03&   B+  \\      
23&   88&  200&  1.159645E+02&  E1&  3.725E-03&  5.763E+10&  5.809E-01&  2.218E-01&  5.629E+10&  5.674E-01&  2.166E-01&   A   \\      
23&   89&  200&  1.159903E+02&  E1&  4.660E-04&  7.210E+09&  7.272E-02&  2.777E-02&  7.459E+09&  7.522E-02&  2.872E-02&   B+  \\      
23&   92&  200&  1.228797E+02&  E1&  1.188E-04&  1.839E+09&  2.081E-02&  8.420E-03&  1.894E+09&  2.144E-02&  8.672E-03&   B+  \\      
23&  123&  200&  1.914785E+02&  E1&  1.151E-05&  1.781E+08&  4.896E-03&  3.086E-03&  1.835E+08&  5.042E-03&  3.178E-03&   B+  \\      
23&  137&  200&  2.096577E+02&  E1&  3.639E-05&  5.630E+08&  1.855E-02&  1.280E-02&  5.416E+08&  1.785E-02&  1.232E-02&   B+  \\      
23&  141&  200&  2.136861E+02&  E1&  3.104E-05&  4.802E+08&  1.644E-02&  1.156E-02&  4.674E+08&  1.600E-02&  1.126E-02&   A   \\      
23&  156&  200&  2.768811E+02&  E1&  1.206E-05&  1.867E+08&  1.073E-02&  9.778E-03&  1.811E+08&  1.041E-02&  9.485E-03&   B+  \\      
23&  158&  200&  2.959601E+02&  E1&  1.076E-05&  1.665E+08&  1.093E-02&  1.065E-02&  1.634E+08&  1.073E-02&  1.045E-02&   A+  \\      
23&  162&  200&  3.297142E+02&  E1&  3.227E-05&  4.993E+08&  4.068E-02&  4.416E-02&  5.040E+08&  4.107E-02&  4.458E-02&   A+  \\      
23&  167&  200&  3.563853E+02&  E1&  6.205E-05&  9.600E+08&  9.140E-02&  1.072E-01&  9.521E+08&  9.065E-02&  1.064E-01&   AA  \\      
23&  183&  200&  4.698602E+02&  E1&  1.167E-04&  1.805E+09&  2.988E-01&  4.621E-01&  1.755E+09&  2.905E-01&  4.493E-01&   A   \\      
23&    1&  201&  1.529512E+01&  E1&  5.839E-02&  5.732E+09&  1.005E-03&  5.061E-05&  5.773E+09&  1.012E-03&  5.097E-05&   C+  \\      
23&    2&  201&  1.541047E+01&  E1&  3.198E-02&  3.140E+09&  5.589E-04&  2.835E-05&  3.152E+09&  5.611E-04&  2.847E-05&   C+  \\      
23&    4&  201&  1.558399E+01&  E1&  8.693E-03&  8.534E+08&  1.554E-04&  7.970E-06&  8.523E+08&  1.552E-04&  7.960E-06&   C+  \\      
23&   18&  201&  6.694422E+01&  E1&  6.555E-05&  6.435E+06&  2.162E-05&  4.764E-06&  6.459E+06&  2.170E-05&  4.782E-06&   C+  \\      
23&   22&  201&  6.891287E+01&  E1&  2.437E-04&  2.392E+07&  8.515E-05&  1.932E-05&  2.384E+07&  8.485E-05&  1.925E-05&   C+  \\      
23&   23&  201&  6.932773E+01&  E1&  3.107E-04&  3.050E+07&  1.099E-04&  2.508E-05&  3.064E+07&  1.104E-04&  2.520E-05&   C+  \\      
23&   27&  201&  7.226075E+01&  E1&  2.305E-05&  2.262E+06&  8.855E-06&  2.107E-06&  2.226E+06&  8.711E-06&  2.072E-06&   C+  \\      
23&   28&  201&  7.315056E+01&  E1&  1.568E-04&  1.540E+07&  6.176E-05&  1.487E-05&  1.548E+07&  6.209E-05&  1.495E-05&   C+  \\      
23&   29&  201&  7.383895E+01&  E1&  7.324E-04&  7.190E+07&  2.938E-04&  7.143E-05&  7.214E+07&  2.948E-04&  7.167E-05&   C+  \\      
23&   30&  201&  7.387969E+01&  E1&  4.005E-04&  3.931E+07&  1.609E-04&  3.912E-05&  3.928E+07&  1.607E-04&  3.909E-05&   C+  \\      
23&   31&  201&  7.407862E+01&  E1&  7.921E-05&  7.775E+06&  3.198E-05&  7.800E-06&  7.718E+06&  3.175E-05&  7.743E-06&   C+  \\      
23&   32&  201&  7.446285E+01&  E1&  8.046E-04&  7.898E+07&  3.283E-04&  8.048E-05&  7.855E+07&  3.265E-04&  8.003E-05&   C+  \\      
23&   33&  201&  7.499087E+01&  E1&  2.871E-04&  2.818E+07&  1.188E-04&  2.933E-05&  2.836E+07&  1.195E-04&  2.951E-05&   C+  \\      
23&   36&  201&  7.724404E+01&  E1&  7.404E-04&  7.268E+07&  3.251E-04&  8.266E-05&  7.224E+07&  3.231E-04&  8.217E-05&   C+  \\      
23&   37&  201&  7.817891E+01&  E1&  3.050E-03&  2.993E+08&  1.371E-03&  3.530E-04&  2.983E+08&  1.367E-03&  3.518E-04&   B+  \\      
23&   38&  201&  7.874710E+01&  E1&  1.647E-05&  1.617E+06&  7.516E-06&  1.948E-06&  1.610E+06&  7.484E-06&  1.940E-06&   C+  \\      
23&   39&  201&  7.940284E+01&  E1&  4.251E-05&  4.173E+06&  1.972E-05&  5.155E-06&  4.198E+06&  1.984E-05&  5.187E-06&   C+  \\      
23&   40&  201&  7.974890E+01&  E1&  1.513E-04&  1.485E+07&  7.080E-05&  1.859E-05&  1.473E+07&  7.023E-05&  1.844E-05&   C+  \\      
23&   41&  201&  7.982660E+01&  E1&  2.568E-05&  2.520E+06&  1.204E-05&  3.164E-06&  2.514E+06&  1.201E-05&  3.156E-06&   C+  \\      
23&   47&  201&  8.100595E+01&  E1&  1.907E-04&  1.872E+07&  9.208E-05&  2.456E-05&  1.905E+07&  9.373E-05&  2.499E-05&   C+  \\      
23&   48&  201&  8.123132E+01&  E1&  2.528E-04&  2.482E+07&  1.228E-04&  3.283E-05&  2.500E+07&  1.237E-04&  3.308E-05&   C+  \\      
23&   50&  201&  8.265218E+01&  E1&  2.989E-04&  2.934E+07&  1.502E-04&  4.088E-05&  2.968E+07&  1.520E-04&  4.136E-05&   C+  \\      
23&   51&  201&  8.284303E+01&  E1&  6.659E-05&  6.536E+06&  3.363E-05&  9.171E-06&  6.593E+06&  3.392E-05&  9.251E-06&   C+  \\      
23&   55&  201&  8.475788E+01&  E1&  1.822E-04&  1.789E+07&  9.632E-05&  2.688E-05&  1.809E+07&  9.741E-05&  2.718E-05&   C+  \\      
23&   73&  201&  9.530143E+01&  E1&  9.988E-03&  9.805E+08&  6.675E-03&  2.094E-03&  9.514E+08&  6.477E-03&  2.032E-03&   B+  \\      
23&   76&  201&  9.817243E+01&  E1&  3.437E-03&  3.373E+08&  2.437E-03&  7.877E-04&  3.250E+08&  2.348E-03&  7.588E-04&   B+  \\      
23&   79&  201&  1.000690E+02&  E1&  5.350E-04&  5.252E+07&  3.942E-04&  1.299E-04&  4.987E+07&  3.743E-04&  1.233E-04&   B+  \\      
23&   85&  201&  1.028167E+02&  E1&  2.308E-03&  2.266E+08&  1.795E-03&  6.077E-04&  2.163E+08&  1.714E-03&  5.801E-04&   B+  \\      
23&   90&  201&  1.064399E+02&  E1&  5.076E-04&  4.983E+07&  4.232E-04&  1.483E-04&  4.824E+07&  4.097E-04&  1.436E-04&   B+  \\      
23&   99&  201&  1.251692E+02&  E1&  1.021E-02&  1.003E+09&  1.177E-02&  4.852E-03&  9.956E+08&  1.169E-02&  4.818E-03&   B+  \\      
23&  100&  201&  1.254389E+02&  E1&  1.160E-01&  1.139E+10&  1.343E-01&  5.548E-02&  1.134E+10&  1.338E-01&  5.524E-02&   A+  \\      
23&  103&  201&  1.259433E+02&  E1&  3.319E-01&  3.258E+10&  3.874E-01&  1.606E-01&  3.267E+10&  3.885E-01&  1.611E-01&   AA  \\      
23&  111&  201&  1.332861E+02&  E1&  4.359E-03&  4.279E+08&  5.698E-03&  2.500E-03&  4.187E+08&  5.575E-03&  2.446E-03&   B+  \\      
23&  113&  201&  1.504098E+02&  E1&  6.977E-02&  6.849E+09&  1.161E-01&  5.751E-02&  6.898E+09&  1.170E-01&  5.792E-02&   A+  \\      
23&  115&  201&  1.600801E+02&  E1&  2.822E-01&  2.770E+10&  5.321E-01&  2.804E-01&  2.781E+10&  5.341E-01&  2.815E-01&   AA  \\      
23&  118&  201&  1.624596E+02&  E1&  3.804E-05&  3.734E+06&  7.388E-05&  3.951E-05&  3.792E+06&  7.502E-05&  4.012E-05&   C+  \\      
23&  119&  201&  1.628732E+02&  E1&  3.756E-02&  3.687E+09&  7.332E-02&  3.931E-02&  3.703E+09&  7.363E-02&  3.948E-02&   A+  \\      
23&  130&  201&  1.751804E+02&  E1&  4.762E-05&  4.674E+06&  1.075E-04&  6.201E-05&  4.626E+06&  1.064E-04&  6.138E-05&   C+  \\      
23&  132&  201&  1.764609E+02&  E1&  6.388E-05&  6.270E+06&  1.464E-04&  8.502E-05&  6.217E+06&  1.451E-04&  8.430E-05&   C+  \\      
23&  133&  201&  1.767162E+02&  E1&  2.043E-02&  2.006E+09&  4.695E-02&  2.732E-02&  2.025E+09&  4.741E-02&  2.758E-02&   A+  \\      
23&  135&  201&  1.782329E+02&  E1&  1.303E-04&  1.279E+07&  3.046E-04&  1.787E-04&  1.273E+07&  3.031E-04&  1.779E-04&   B+  \\      
23&  138&  201&  1.806253E+02&  E1&  3.832E-05&  3.762E+06&  9.199E-05&  5.470E-05&  3.764E+06&  9.205E-05&  5.474E-05&   C+  \\      
23&  144&  201&  1.841310E+02&  E1&  8.443E-05&  8.288E+06&  2.106E-04&  1.277E-04&  8.171E+06&  2.077E-04&  1.259E-04&   B+  \\      
23&  145&  201&  1.876511E+02&  E1&  2.128E-04&  2.089E+07&  5.514E-04&  3.406E-04&  2.057E+07&  5.431E-04&  3.355E-04&   B+  \\      
23&  147&  201&  1.917426E+02&  E1&  2.974E-04&  2.919E+07&  8.045E-04&  5.078E-04&  2.860E+07&  7.882E-04&  4.975E-04&   B+  \\      
23&  148&  201&  1.919888E+02&  E1&  1.556E-04&  1.528E+07&  4.221E-04&  2.668E-04&  1.498E+07&  4.138E-04&  2.615E-04&   B+  \\      
23&  149&  201&  1.988463E+02&  E1&  2.888E-04&  2.835E+07&  8.403E-04&  5.501E-04&  2.786E+07&  8.258E-04&  5.406E-04&   B+  \\      
23&  150&  201&  2.032935E+02&  E1&  1.116E-03&  1.096E+08&  3.395E-03&  2.272E-03&  1.082E+08&  3.351E-03&  2.243E-03&   B+  \\      
23&  152&  201&  2.093552E+02&  E1&  2.298E-05&  2.255E+06&  7.410E-05&  5.107E-05&  2.250E+06&  7.392E-05&  5.095E-05&   C+  \\      
23&  170&  201&  2.960623E+02&  E1&  1.219E-04&  1.197E+07&  7.864E-04&  7.665E-04&  1.152E+07&  7.569E-04&  7.378E-04&   B+  \\      
23&  173&  201&  3.027893E+02&  E1&  2.164E-05&  2.124E+06&  1.460E-04&  1.455E-04&  2.109E+06&  1.450E-04&  1.445E-04&   B+  \\      
23&  176&  201&  3.070166E+02&  E1&  5.312E-05&  5.214E+06&  3.684E-04&  3.724E-04&  5.144E+06&  3.635E-04&  3.674E-04&   B+  \\      
23&  177&  201&  3.078947E+02&  E1&  3.286E-04&  3.225E+07&  2.292E-03&  2.323E-03&  3.253E+07&  2.312E-03&  2.343E-03&   B+  \\      
23&  178&  201&  3.080642E+02&  E1&  2.962E-04&  2.908E+07&  2.068E-03&  2.098E-03&  2.907E+07&  2.068E-03&  2.097E-03&   B+  \\      
23&  179&  201&  3.114154E+02&  E1&  7.948E-05&  7.802E+06&  5.672E-04&  5.815E-04&  7.855E+06&  5.710E-04&  5.854E-04&   B+  \\      
23&  180&  201&  3.253252E+02&  E1&  1.279E-05&  1.255E+06&  9.958E-05&  1.067E-04&  1.241E+06&  9.848E-05&  1.055E-04&   B+  \\      
23&  181&  201&  3.288502E+02&  E1&  3.836E-05&  3.766E+06&  3.053E-04&  3.305E-04&  3.742E+06&  3.033E-04&  3.284E-04&   B+  \\      
23&  182&  201&  3.369161E+02&  E1&  2.069E-05&  2.031E+06&  1.728E-04&  1.917E-04&  2.024E+06&  1.722E-04&  1.910E-04&   B+  \\      
23&  187&  201&  4.681737E+02&  E1&  3.826E-05&  3.755E+06&  6.170E-04&  9.510E-04&  3.785E+06&  6.219E-04&  9.586E-04&   B+  \\      
23&  188&  201&  5.024089E+02&  E1&  1.419E-05&  1.393E+06&  2.635E-04&  4.359E-04&  1.409E+06&  2.665E-04&  4.409E-04&   B+  \\      
23&  190&  201&  5.429790E+02&  E1&  1.224E-05&  1.201E+06&  2.655E-04&  4.746E-04&  1.166E+06&  2.576E-04&  4.606E-04&   B+  \\      
23&    1&  202&  1.526029E+01&  E1&  3.846E-03&  2.369E+09&  2.481E-04&  1.247E-05&  2.398E+09&  2.511E-04&  1.262E-05&   C+  \\      
23&    2&  202&  1.537511E+01&  E1&  2.640E-03&  1.626E+09&  1.729E-04&  8.752E-06&  1.632E+09&  1.735E-04&  8.783E-06&   C+  \\      
23&    3&  202&  1.537766E+01&  E1&  4.555E-03&  2.806E+09&  2.985E-04&  1.511E-05&  2.827E+09&  3.007E-04&  1.522E-05&   C+  \\      
23&    4&  202&  1.554783E+01&  E1&  7.015E-03&  4.322E+09&  4.699E-04&  2.405E-05&  4.342E+09&  4.721E-04&  2.416E-05&   C+  \\      
23&    5&  202&  1.583527E+01&  E1&  1.038E-03&  6.396E+08&  7.213E-05&  3.760E-06&  6.460E+08&  7.286E-05&  3.798E-06&   C+  \\      
23&    9&  202&  1.815800E+01&  E2&  1.507E-05&  9.284E+06&  1.377E-06&  4.909E-05&  9.465E+06&  1.404E-06&  5.005E-05&   C+  \\      
23&   10&  202&  2.090517E+01&  E1&  8.311E-01&  5.120E+11&  1.006E-01&  6.926E-03&  5.109E+11&  1.004E-01&  6.912E-03&   B+  \\      
23&   22&  202&  6.821149E+01&  E1&  1.858E-05&  1.145E+07&  2.395E-05&  5.379E-06&  1.154E+07&  2.414E-05&  5.421E-06&   C+  \\      
23&   23&  202&  6.861792E+01&  E1&  3.096E-05&  1.907E+07&  4.039E-05&  9.124E-06&  1.906E+07&  4.036E-05&  9.117E-06&   C+  \\      
23&   27&  202&  7.148994E+01&  E1&  1.782E-04&  1.098E+08&  2.524E-04&  5.940E-05&  1.097E+08&  2.522E-04&  5.935E-05&   C+  \\      
23&   28&  202&  7.236075E+01&  E1&  5.779E-05&  3.560E+07&  8.384E-05&  1.997E-05&  3.588E+07&  8.448E-05&  2.013E-05&   C+  \\      
23&   30&  202&  7.307414E+01&  E1&  4.235E-05&  2.609E+07&  6.266E-05&  1.507E-05&  2.591E+07&  6.223E-05&  1.497E-05&   C+  \\      
23&   31&  202&  7.326876E+01&  E1&  4.105E-05&  2.529E+07&  6.106E-05&  1.473E-05&  2.517E+07&  6.077E-05&  1.466E-05&   C+  \\      
23&   35&  202&  7.617905E+01&  E1&  7.930E-05&  4.885E+07&  1.275E-04&  3.198E-05&  4.828E+07&  1.260E-04&  3.160E-05&   C+  \\      
23&   36&  202&  7.636389E+01&  E1&  3.019E-05&  1.860E+07&  4.877E-05&  1.226E-05&  1.858E+07&  4.872E-05&  1.225E-05&   C+  \\      
23&   37&  202&  7.727745E+01&  E1&  2.478E-04&  1.527E+08&  4.100E-04&  1.043E-04&  1.515E+08&  4.070E-04&  1.035E-04&   B+  \\      
23&   39&  202&  7.847311E+01&  E1&  5.033E-05&  3.100E+07&  8.587E-05&  2.218E-05&  3.058E+07&  8.469E-05&  2.188E-05&   C+  \\      
23&   40&  202&  7.881109E+01&  E1&  4.254E-05&  2.621E+07&  7.321E-05&  1.900E-05&  2.610E+07&  7.291E-05&  1.892E-05&   C+  \\      
23&   41&  202&  7.888698E+01&  E1&  4.328E-05&  2.667E+07&  7.463E-05&  1.938E-05&  2.680E+07&  7.501E-05&  1.948E-05&   C+  \\      
23&   48&  202&  8.025854E+01&  E1&  3.542E-05&  2.182E+07&  6.322E-05&  1.671E-05&  2.153E+07&  6.236E-05&  1.648E-05&   C+  \\      
23&   49&  202&  8.111043E+01&  E1&  1.602E-04&  9.869E+07&  2.920E-04&  7.798E-05&  9.805E+07&  2.901E-04&  7.747E-05&   C+  \\      
23&   50&  202&  8.164528E+01&  E1&  2.493E-05&  1.536E+07&  4.605E-05&  1.238E-05&  1.555E+07&  4.663E-05&  1.253E-05&   C+  \\      
23&   51&  202&  8.183150E+01&  E1&  3.129E-05&  1.927E+07&  5.805E-05&  1.564E-05&  1.935E+07&  5.828E-05&  1.570E-05&   C+  \\      
23&   55&  202&  8.369935E+01&  E1&  1.356E-05&  8.351E+06&  2.631E-05&  7.250E-06&  8.626E+06&  2.718E-05&  7.489E-06&   C+  \\      
23&   76&  202&  9.675512E+01&  E1&  4.018E-04&  2.475E+08&  1.042E-03&  3.320E-04&  2.424E+08&  1.021E-03&  3.251E-04&   B+  \\      
23&   79&  202&  9.859686E+01&  E1&  5.273E-04&  3.249E+08&  1.420E-03&  4.610E-04&  3.110E+08&  1.360E-03&  4.413E-04&   B+  \\      
23&   85&  202&  1.012632E+02&  E1&  3.055E-03&  1.882E+09&  8.681E-03&  2.894E-03&  1.828E+09&  8.431E-03&  2.810E-03&   B+  \\      
23&   90&  202&  1.047758E+02&  E1&  1.724E-04&  1.062E+08&  5.245E-04&  1.809E-04&  1.036E+08&  5.116E-04&  1.765E-04&   B+  \\      
23&   91&  202&  1.062168E+02&  E1&  3.373E-04&  2.078E+08&  1.054E-03&  3.687E-04&  1.997E+08&  1.013E-03&  3.542E-04&   B+  \\      
23&   99&  202&  1.228743E+02&  E1&  1.760E-02&  1.084E+10&  7.362E-02&  2.978E-02&  1.077E+10&  7.316E-02&  2.959E-02&   A+  \\      
23&  100&  202&  1.231342E+02&  E1&  1.720E-02&  1.060E+10&  7.226E-02&  2.929E-02&  1.065E+10&  7.262E-02&  2.944E-02&   A+  \\      
23&  111&  202&  1.306870E+02&  E1&  4.906E-02&  3.023E+10&  2.322E-01&  9.989E-02&  3.022E+10&  2.321E-01&  9.986E-02&   A+  \\      
23&  113&  202&  1.471083E+02&  E1&  1.386E-03&  8.540E+08&  8.312E-03&  4.026E-03&  8.704E+08&  8.472E-03&  4.103E-03&   B+  \\      
23&  114&  202&  1.540135E+02&  E1&  1.305E-02&  8.042E+09&  8.580E-02&  4.350E-02&  8.061E+09&  8.600E-02&  4.360E-02&   A+  \\      
23&  115&  202&  1.563456E+02&  E1&  1.410E-02&  8.687E+09&  9.551E-02&  4.916E-02&  8.702E+09&  9.567E-02&  4.924E-02&   A+  \\      
23&  119&  202&  1.590089E+02&  E1&  2.839E-02&  1.749E+10&  1.989E-01&  1.041E-01&  1.759E+10&  2.001E-01&  1.047E-01&   AA  \\      
23&  133&  202&  1.721763E+02&  E1&  2.147E-04&  1.323E+08&  1.763E-03&  9.995E-04&  1.357E+08&  1.809E-03&  1.026E-03&   B+  \\      
23&  136&  202&  1.742201E+02&  E1&  2.757E-03&  1.698E+09&  2.319E-02&  1.330E-02&  1.717E+09&  2.344E-02&  1.344E-02&   A+  \\      
23&  146&  202&  1.855285E+02&  E1&  3.178E-05&  1.958E+07&  3.031E-04&  1.851E-04&  1.945E+07&  3.011E-04&  1.839E-04&   B+  \\      
23&  147&  202&  1.864094E+02&  E1&  2.116E-05&  1.303E+07&  2.037E-04&  1.250E-04&  1.274E+07&  1.992E-04&  1.222E-04&   B+  \\      
23&  148&  202&  1.866421E+02&  E1&  3.985E-05&  2.455E+07&  3.846E-04&  2.363E-04&  2.398E+07&  3.758E-04&  2.309E-04&   B+  \\      
23&  151&  202&  1.974509E+02&  E1&  2.047E-05&  1.261E+07&  2.211E-04&  1.437E-04&  1.242E+07&  2.177E-04&  1.415E-04&   B+  \\      
23&  152&  202&  2.030135E+02&  E1&  9.772E-05&  6.020E+07&  1.116E-03&  7.458E-04&  5.911E+07&  1.096E-03&  7.323E-04&   B+  \\      
23&  170&  202&  2.835369E+02&  E1&  1.263E-05&  7.781E+06&  2.813E-04&  2.626E-04&  7.645E+06&  2.764E-04&  2.580E-04&   B+  \\      
23&  173&  202&  2.897008E+02&  E1&  2.729E-05&  1.681E+07&  6.345E-04&  6.051E-04&  1.668E+07&  6.296E-04&  6.005E-04&   B+  \\      
23&  174&  202&  2.921445E+02&  E1&  2.586E-05&  1.593E+07&  6.117E-04&  5.883E-04&  1.617E+07&  6.208E-04&  5.971E-04&   B+  \\      
23&  176&  202&  2.935681E+02&  E1&  3.624E-05&  2.232E+07&  8.653E-04&  8.363E-04&  2.213E+07&  8.580E-04&  8.292E-04&   B+  \\      
23&  177&  202&  2.943710E+02&  E1&  2.783E-05&  1.715E+07&  6.682E-04&  6.476E-04&  1.730E+07&  6.743E-04&  6.534E-04&   B+  \\      
24&    1&    2&  1.719914E+03&  E2&  1.000E+00&  1.866E-01&  8.277E-11&  2.508E-03&  1.760E-01&  7.806E-11&  2.365E-03&   C+  \\      
24&    1&    3&  1.656285E+03&  M1&  9.999E-01&  4.589E+03&  5.662E-06&  2.319E+00&           &           &           &       \\      
24&    1&    3&  1.656285E+03&  E2&  2.850E-05&  1.308E-01&  1.614E-10&  4.367E-03&  1.227E-01&  1.514E-10&  4.097E-03&   C+  \\      
24&    2&    3&  4.476977E+04&  M1&  3.784E-05&  1.737E-01&  1.565E-07&  1.733E+00&           &           &           &       \\      
24&    1&    4&  7.398589E+02&  M1&  9.417E-01&  6.511E+03&  2.672E-06&  4.888E-01&           &           &           &       \\      
24&    1&    4&  7.398589E+02&  E2&  3.090E-04&  2.137E+00&  8.767E-10&  2.115E-03&  2.045E+00&  8.390E-10&  2.024E-03&   C+  \\      
24&    3&    4&  1.337170E+03&  M1&  5.795E-02&  4.007E+02&  5.370E-07&  1.776E-01&           &           &           &       \\      
24&    1&    5&  3.799418E+02&  E2&  1.023E-04&  5.997E+00&  1.298E-10&  4.240E-05&  6.131E+00&  1.327E-10&  4.334E-05&   C+  \\      
24&    3&    5&  4.930429E+02&  M1&  9.994E-01&  5.862E+04&  2.136E-06&  2.605E-01&           &           &           &       \\      
24&    4&    5&  7.810225E+02&  E2&  4.704E-04&  2.759E+01&  2.523E-09&  7.159E-03&  2.706E+01&  2.475E-09&  7.022E-03&   C+  \\      
24&    1&    6&  1.230480E+02&  E1&  7.552E-01&  2.823E+10&  3.204E-01&  1.298E-01&  2.828E+10&  3.210E-01&  1.300E-01&   AA  \\      
24&    3&    6&  1.329231E+02&  E1&  2.125E-01&  7.943E+09&  1.052E-01&  4.603E-02&  8.064E+09&  1.068E-01&  4.674E-02&   A+  \\      
24&    4&    6&  1.475949E+02&  E1&  3.233E-02&  1.209E+09&  1.974E-02&  9.590E-03&  1.250E+09&  2.042E-02&  9.921E-03&   B+  \\      
24&    1&    7&  1.166632E+02&  E1&  4.943E-01&  2.103E+10&  1.287E-01&  4.944E-02&  2.093E+10&  1.281E-01&  4.920E-02&   A+  \\      
24&    2&    7&  1.251523E+02&  E1&  2.778E-01&  1.182E+10&  8.323E-02&  3.429E-02&  1.187E+10&  8.361E-02&  3.445E-02&   A+  \\      
24&    3&    7&  1.255032E+02&  E1&  2.195E-01&  9.336E+09&  6.614E-02&  2.733E-02&  9.380E+09&  6.645E-02&  2.745E-02&   A+  \\      
24&    5&    7&  1.683585E+02&  E1&  8.471E-03&  3.604E+08&  4.594E-03&  2.546E-03&  3.801E+08&  4.845E-03&  2.686E-03&   B+  \\      
24&    3&    8&  1.209654E+02&  E1&  1.000E+00&  4.271E+10&  9.369E-02&  3.731E-02&  4.266E+10&  9.357E-02&  3.726E-02&   A+  \\      
24&    1&    9&  8.961479E+01&  E1&  5.480E-02&  7.218E+09&  2.607E-02&  7.691E-03&  7.157E+09&  2.585E-02&  7.627E-03&   B+  \\      
24&    2&    9&  9.454076E+01&  E1&  5.524E-03&  7.275E+08&  2.925E-03&  9.103E-04&  7.092E+08&  2.851E-03&  8.873E-04&   B+  \\      
24&    3&    9&  9.474083E+01&  E1&  3.150E-03&  4.148E+08&  1.675E-03&  5.223E-04&  4.004E+08&  1.617E-03&  5.042E-04&   B+  \\      
24&    4&    9&  1.019652E+02&  E1&  8.725E-01&  1.149E+11&  5.373E-01&  1.804E-01&  1.151E+11&  5.384E-01&  1.807E-01&   AA  \\      
24&    5&    9&  1.172760E+02&  E1&  6.407E-02&  8.439E+09&  5.220E-02&  2.015E-02&  8.529E+09&  5.276E-02&  2.037E-02&   A+  \\      
24&    7&   10&  9.715643E+01&  E1&  4.200E-02&  5.068E+09&  7.171E-03&  2.294E-03&  4.896E+09&  6.929E-03&  2.216E-03&   B+  \\      
24&    9&   10&  1.297775E+02&  E1&  9.580E-01&  1.156E+11&  2.919E-01&  1.247E-01&  1.156E+11&  2.919E-01&  1.247E-01&   AA  \\      
24&    1&   11&  1.849080E+01&  E1&  9.440E-01&  4.040E+10&  1.036E-02&  6.304E-04&  4.029E+10&  1.033E-02&  6.286E-04&   B+  \\      
24&    3&   11&  1.869956E+01&  E1&  5.397E-02&  2.310E+09&  6.055E-04&  3.728E-05&  2.298E+09&  6.023E-04&  3.708E-05&   C+  \\      
24&    4&   11&  1.896477E+01&  E1&  1.974E-03&  8.447E+07&  2.277E-05&  1.422E-06&  8.501E+07&  2.292E-05&  1.431E-06&   C+  \\      
24&    1&   12&  1.832945E+01&  E1&  6.488E-01&  1.534E+12&  2.317E-01&  1.398E-02&  1.534E+12&  2.318E-01&  1.399E-02&   A+  \\      
24&    2&   12&  1.852690E+01&  E1&  1.263E-01&  2.985E+11&  4.608E-02&  2.811E-03&  2.982E+11&  4.604E-02&  2.808E-03&   B+  \\      
24&    3&   12&  1.853457E+01&  E1&  2.182E-01&  5.158E+11&  7.970E-02&  4.863E-03&  5.156E+11&  7.966E-02&  4.861E-03&   B+  \\      
24&    4&   12&  1.879509E+01&  E1&  6.645E-03&  1.571E+10&  2.495E-03&  1.544E-04&  1.571E+10&  2.497E-03&  1.545E-04&   B+  \\      
24&    5&   12&  1.925854E+01&  E1&  3.045E-05&  7.197E+07&  1.201E-05&  7.612E-07&  7.185E+07&  1.198E-05&  7.599E-07&   D+  \\      
24&    1&   13&  1.801869E+01&  E1&  3.737E-03&  3.504E+09&  5.117E-04&  3.035E-05&  3.463E+09&  5.057E-04&  3.000E-05&   C+  \\      
24&    2&   13&  1.820946E+01&  E1&  1.858E-01&  1.742E+11&  2.598E-02&  1.558E-03&  1.741E+11&  2.597E-02&  1.557E-03&   B+  \\      
24&    3&   13&  1.821687E+01&  E1&  7.219E-01&  6.769E+11&  1.010E-01&  6.059E-03&  6.766E+11&  1.010E-01&  6.056E-03&   B+  \\      
24&    4&   13&  1.846848E+01&  E1&  7.423E-02&  6.961E+10&  1.068E-02&  6.492E-04&  6.949E+10&  1.066E-02&  6.481E-04&   B+  \\      
24&    5&   13&  1.891577E+01&  E1&  1.433E-02&  1.344E+10&  2.162E-03&  1.346E-04&  1.342E+10&  2.159E-03&  1.345E-04&   B+  \\      
24&    1&   14&  1.801826E+01&  E1&  6.844E-01&  5.900E+11&  1.436E-01&  8.517E-03&  5.900E+11&  1.436E-01&  8.517E-03&   B+  \\      
24&    3&   14&  1.821643E+01&  E1&  2.467E-01&  2.127E+11&  5.290E-02&  3.173E-03&  2.126E+11&  5.288E-02&  3.171E-03&   B+  \\      
24&    4&   14&  1.846803E+01&  E1&  6.886E-02&  5.936E+10&  1.518E-02&  9.226E-04&  5.936E+10&  1.518E-02&  9.227E-04&   B+  \\      
24&    1&   15&  1.795324E+01&  E1&  9.335E-01&  7.379E+11&  2.496E-01&  1.475E-02&  7.383E+11&  2.497E-01&  1.476E-02&   A+  \\      
24&    4&   15&  1.839973E+01&  E1&  6.650E-02&  5.257E+10&  1.868E-02&  1.131E-03&  5.246E+10&  1.864E-02&  1.129E-03&   B+  \\      
24&    1&   16&  1.789462E+01&  E1&  4.696E-02&  8.157E+10&  1.958E-02&  1.153E-03&  8.177E+10&  1.963E-02&  1.156E-03&   B+  \\      
24&    3&   16&  1.809007E+01&  E1&  9.065E-02&  1.574E+11&  3.862E-02&  2.300E-03&  1.573E+11&  3.860E-02&  2.299E-03&   B+  \\      
24&    4&   16&  1.833816E+01&  E1&  8.624E-01&  1.498E+12&  3.776E-01&  2.279E-02&  1.497E+12&  3.774E-01&  2.279E-02&   A+  \\      
24&    1&   17&  1.779794E+01&  M1&  1.812E-05&  6.605E+04&  9.411E-09&  4.142E-05&           &           &           &       \\      
24&    1&   17&  1.779794E+01&  E2&  2.412E-02&  8.795E+07&  1.253E-05&  4.207E-04&  8.786E+07&  1.252E-05&  4.203E-04&   C+  \\      
24&    2&   17&  1.798404E+01&  M1&  1.234E-05&  4.498E+04&  6.543E-09&  2.910E-05&           &           &           &       \\      
24&    3&   17&  1.799126E+01&  M1&  2.201E-05&  8.027E+04&  1.169E-08&  5.199E-05&           &           &           &       \\      
24&    3&   17&  1.799126E+01&  E2&  1.741E-03&  6.346E+06&  9.239E-07&  3.204E-05&  6.339E+06&  9.229E-07&  3.201E-05&   C+  \\      
24&    4&   17&  1.823663E+01&  E2&  1.046E-04&  3.814E+05&  5.705E-08&  2.061E-06&  3.807E+05&  5.694E-08&  2.057E-06&   C   \\      
24&    6&   17&  2.080759E+01&  E1&  2.037E-01&  7.428E+08&  1.446E-04&  9.908E-06&  7.418E+08&  1.444E-04&  9.895E-06&   C+  \\      
24&    7&   17&  2.100196E+01&  E1&  8.220E-02&  2.997E+08&  5.946E-05&  4.111E-06&  2.944E+08&  5.841E-05&  4.038E-06&   C+  \\      
24&    8&   17&  2.113463E+01&  E1&  3.659E-02&  1.334E+08&  2.680E-05&  1.865E-06&  1.316E+08&  2.644E-05&  1.840E-06&   C+  \\      
24&    9&   17&  2.220869E+01&  E1&  6.645E-04&  2.423E+06&  5.375E-07&  3.930E-08&  2.239E+06&  4.968E-07&  3.632E-08&   D   \\      
24&   11&   17&  4.749837E+02&  E1&  6.413E-01&  2.338E+09&  2.372E-01&  3.710E-01&  2.351E+09&  2.386E-01&  3.730E-01&   AA  \\      
24&   12&   17&  6.137653E+02&  E1&  9.484E-03&  3.458E+07&  5.858E-03&  1.184E-02&  3.511E+07&  5.949E-03&  1.202E-02&   A+  \\      
24&   13&   17&  1.452721E+03&  E1&  2.706E-05&  9.866E+04&  9.364E-05&  4.479E-04&  9.799E+04&  9.301E-05&  4.448E-04&   B+  \\      
24&    1&   18&  1.778807E+01&  M1&  2.336E-05&  6.962E+04&  1.651E-08&  7.263E-05&           &           &           &       \\      
24&    1&   18&  1.778807E+01&  E2&  4.694E-02&  1.399E+08&  3.318E-05&  1.112E-03&  1.398E+08&  3.315E-05&  1.111E-03&   C+  \\      
24&    2&   18&  1.797397E+01&  E2&  7.113E-03&  2.120E+07&  5.134E-06&  1.776E-04&  2.118E+07&  5.128E-06&  1.774E-04&   C+  \\      
24&    3&   18&  1.798119E+01&  E2&  1.520E-02&  4.529E+07&  1.098E-05&  3.801E-04&  4.524E+07&  1.097E-05&  3.797E-04&   C+  \\      
24&    4&   18&  1.822628E+01&  E2&  1.980E-04&  5.900E+05&  1.469E-07&  5.298E-06&  5.896E+05&  1.468E-07&  5.294E-06&   C   \\      
24&    6&   18&  2.079411E+01&  E1&  1.057E-02&  3.151E+07&  1.021E-05&  6.992E-07&  2.939E+07&  9.527E-06&  6.522E-07&   D+  \\      
24&    7&   18&  2.098823E+01&  E1&  9.570E-02&  2.852E+08&  9.418E-05&  6.507E-06&  2.833E+08&  9.356E-05&  6.464E-06&   C+  \\      
24&    9&   18&  2.219334E+01&  E1&  1.405E-02&  4.187E+07&  1.546E-05&  1.130E-06&  4.193E+07&  1.548E-05&  1.131E-06&   C+  \\      
24&   11&   18&  4.680586E+02&  E1&  7.807E-01&  2.327E+09&  3.821E-01&  5.888E-01&  2.336E+09&  3.835E-01&  5.910E-01&   AA  \\      
24&   12&   18&  6.022513E+02&  E1&  2.936E-02&  8.749E+07&  2.379E-02&  4.716E-02&  8.883E+07&  2.415E-02&  4.788E-02&   A+  \\      
24&   13&   18&  1.389830E+03&  E1&  2.190E-05&  6.526E+04&  9.450E-05&  4.324E-04&  6.301E+04&  9.124E-05&  4.175E-04&   B+  \\      
24&   14&   18&  1.392389E+03&  E1&  8.539E-05&  2.545E+05&  3.698E-04&  1.695E-03&  2.507E+05&  3.643E-04&  1.670E-03&   B+  \\      
24&   15&   18&  1.933483E+03&  E1&  3.265E-05&  9.731E+04&  2.727E-04&  1.736E-03&  1.020E+05&  2.859E-04&  1.820E-03&   B+  \\      
24&    1&   19&  1.774784E+01&  E2&  9.125E-03&  3.148E+07&  1.041E-05&  3.465E-04&  3.146E+07&  1.040E-05&  3.462E-04&   C+  \\      
24&    3&   19&  1.794007E+01&  E2&  9.304E-04&  3.210E+06&  1.084E-06&  3.728E-05&  3.209E+06&  1.084E-06&  3.728E-05&   C+  \\      
24&    4&   19&  1.818404E+01&  E2&  2.268E-05&  7.825E+04&  2.715E-08&  9.724E-07&  7.783E+04&  2.701E-08&  9.671E-07&   D+  \\      
24&    6&   19&  2.073915E+01&  E1&  1.182E-01&  4.077E+08&  1.840E-04&  1.256E-05&  4.092E+08&  1.847E-04&  1.261E-05&   C+  \\      
24&   11&   19&  4.417078E+02&  E1&  8.717E-01&  3.007E+09&  6.157E-01&  8.954E-01&  3.006E+09&  6.155E-01&  8.951E-01&   AA  \\      
24&   15&   19&  1.551213E+03&  E1&  1.321E-05&  4.559E+04&  1.151E-04&  5.879E-04&  3.906E+04&  9.865E-05&  5.038E-04&   C+  \\      
24&    3&   20&  1.790165E+01&  E1&  1.000E+00&  7.339E+11&  3.526E-02&  2.078E-03&  7.338E+11&  3.525E-02&  2.078E-03&   B+  \\      
24&    1&   21&  1.769145E+01&  E1&  9.057E-02&  8.716E+10&  1.227E-02&  7.146E-04&  8.716E+10&  1.227E-02&  7.146E-04&   B+  \\      
24&    2&   21&  1.787532E+01&  E1&  4.704E-01&  4.527E+11&  6.505E-02&  3.828E-03&  4.530E+11&  6.511E-02&  3.831E-03&   B+  \\      
24&    3&   21&  1.788246E+01&  E1&  1.326E-01&  1.276E+11&  1.835E-02&  1.080E-03&  1.276E+11&  1.835E-02&  1.080E-03&   B+  \\      
24&    4&   21&  1.812485E+01&  E1&  2.739E-01&  2.636E+11&  3.895E-02&  2.324E-03&  2.634E+11&  3.892E-02&  2.323E-03&   B+  \\      
24&    5&   21&  1.855546E+01&  E1&  3.260E-02&  3.137E+10&  4.858E-03&  2.968E-04&  3.144E+10&  4.868E-03&  2.974E-04&   B+  \\      
24&    1&   22&  1.764694E+01&  M1&  1.091E-05&  6.058E+04&  8.485E-09&  3.703E-05&           &           &           &       \\      
24&    1&   22&  1.764694E+01&  E2&  2.029E-01&  1.127E+09&  1.578E-04&  5.165E-03&  1.125E+09&  1.576E-04&  5.158E-03&   C+  \\      
24&    3&   22&  1.783698E+01&  E2&  2.836E-02&  1.575E+08&  2.253E-05&  7.616E-04&  1.573E+08&  2.250E-05&  7.605E-04&   C+  \\      
24&    4&   22&  1.807813E+01&  E2&  2.075E-04&  1.152E+06&  1.694E-07&  5.961E-06&  1.151E+06&  1.691E-07&  5.952E-06&   C   \\      
24&    6&   22&  2.060150E+01&  E1&  3.194E-01&  1.774E+09&  3.386E-04&  2.296E-05&  1.743E+09&  3.328E-04&  2.257E-05&   C+  \\      
24&    7&   22&  2.079202E+01&  E1&  1.547E-02&  8.589E+07&  1.670E-05&  1.143E-06&  8.990E+07&  1.748E-05&  1.196E-06&   C+  \\      
24&    8&   22&  2.092205E+01&  E1&  4.671E-03&  2.594E+07&  5.107E-06&  3.518E-07&  2.428E+07&  4.779E-06&  3.292E-07&   D+  \\      
24&    9&   22&  2.197407E+01&  E1&  9.661E-03&  5.365E+07&  1.165E-05&  8.428E-07&  5.556E+07&  1.207E-05&  8.728E-07&   D+  \\      
24&   11&   22&  3.866830E+02&  E1&  2.697E-02&  1.498E+08&  1.007E-02&  1.282E-02&  1.491E+08&  1.003E-02&  1.277E-02&   A+  \\      
24&   12&   22&  4.739226E+02&  E1&  3.881E-01&  2.155E+09&  2.177E-01&  3.397E-01&  2.160E+09&  2.181E-01&  3.404E-01&   AA  \\      
24&   13&   22&  8.553403E+02&  E1&  3.080E-03&  1.711E+07&  5.629E-03&  1.585E-02&  1.745E+07&  5.740E-03&  1.616E-02&   A+  \\      
24&   14&   22&  8.563087E+02&  E1&  5.572E-04&  3.094E+06&  1.021E-03&  2.877E-03&  3.233E+06&  1.066E-03&  3.006E-03&   B+  \\      
24&   16&   22&  1.274970E+03&  E1&  6.378E-04&  3.542E+06&  2.589E-03&  1.087E-02&  3.623E+06&  2.648E-03&  1.112E-02&   A   \\      
24&    1&   23&  1.760948E+01&  E2&  1.053E-01&  5.355E+08&  1.245E-04&  4.048E-03&  5.348E+08&  1.243E-04&  4.043E-03&   C+  \\      
24&    2&   23&  1.779164E+01&  E2&  5.105E-02&  2.595E+08&  6.158E-05&  2.066E-03&  2.592E+08&  6.151E-05&  2.063E-03&   C+  \\      
24&    3&   23&  1.779871E+01&  E2&  7.177E-02&  3.649E+08&  8.666E-05&  2.910E-03&  3.644E+08&  8.654E-05&  2.906E-03&   C+  \\      
24&    4&   23&  1.803882E+01&  E2&  8.882E-05&  4.516E+05&  1.102E-07&  3.851E-06&  4.498E+05&  1.097E-07&  3.835E-06&   C   \\      
24&    5&   23&  1.846531E+01&  E2&  3.341E-05&  1.699E+05&  4.342E-08&  1.628E-06&  1.697E+05&  4.336E-08&  1.626E-06&   C   \\      
24&    6&   23&  2.055047E+01&  E1&  3.184E-02&  1.619E+08&  5.124E-05&  3.467E-06&  1.542E+08&  4.882E-05&  3.303E-06&   C+  \\      
24&    7&   23&  2.074004E+01&  E1&  1.443E-01&  7.339E+08&  2.366E-04&  1.616E-05&  7.243E+08&  2.335E-04&  1.595E-05&   C+  \\      
24&    9&   23&  2.191602E+01&  E1&  5.251E-02&  2.670E+08&  9.613E-05&  6.936E-06&  2.674E+08&  9.627E-05&  6.946E-06&   C+  \\      
24&   11&   23&  3.694613E+02&  E1&  8.218E-02&  4.178E+08&  4.275E-02&  5.200E-02&  4.151E+08&  4.247E-02&  5.166E-02&   A+  \\      
24&   12&   23&  4.483109E+02&  E1&  4.492E-01&  2.284E+09&  3.441E-01&  5.079E-01&  2.286E+09&  3.445E-01&  5.084E-01&   AA  \\      
24&   13&   23&  7.753915E+02&  E1&  4.016E-04&  2.042E+06&  9.204E-04&  2.349E-03&  2.052E+06&  9.248E-04&  2.361E-03&   B+  \\      
24&   14&   23&  7.761873E+02&  E1&  6.552E-03&  3.332E+07&  1.505E-02&  3.845E-02&  3.393E+07&  1.532E-02&  3.915E-02&   A+  \\      
24&   15&   23&  9.196587E+02&  E1&  4.651E-03&  2.365E+07&  1.499E-02&  4.539E-02&  2.452E+07&  1.554E-02&  4.706E-02&   B+  \\      
24&    1&   24&  1.759333E+01&  E2&  3.185E-01&  1.518E+09&  7.045E-05&  2.285E-03&  1.516E+09&  7.036E-05&  2.282E-03&   C+  \\      
24&    3&   24&  1.778221E+01&  M1&  1.972E-05&  9.399E+04&  4.456E-09&  1.959E-05&           &           &           &       \\      
24&    4&   24&  1.802188E+01&  E2&  1.379E-02&  6.573E+07&  3.201E-06&  1.116E-04&  6.565E+07&  3.197E-06&  1.114E-04&   C+  \\      
24&    7&   24&  2.071764E+01&  E1&  2.505E-03&  1.194E+07&  7.684E-07&  5.241E-08&  9.095E+06&  5.853E-07&  3.992E-08&   D   \\      
24&    9&   24&  2.189101E+01&  E1&  8.872E-02&  4.229E+08&  3.038E-05&  2.190E-06&  4.206E+08&  3.022E-05&  2.178E-06&   C+  \\      
24&   12&   24&  4.380737E+02&  E1&  5.596E-01&  2.668E+09&  7.675E-02&  1.107E-01&  2.666E+09&  7.671E-02&  1.106E-01&   AA  \\      
24&   13&   24&  7.452693E+02&  E1&  1.674E-02&  7.977E+07&  6.643E-03&  1.630E-02&  8.156E+07&  6.792E-03&  1.666E-02&   A   \\      
24&   21&   24&  3.172086E+03&  E1&  5.039E-05&  2.402E+05&  3.623E-04&  3.783E-03&  2.656E+05&  4.006E-04&  4.184E-03&   B   \\      
24&    1&   25&  1.758685E+01&  E1&  1.355E-01&  1.242E+11&  2.881E-02&  1.668E-03&  1.243E+11&  2.881E-02&  1.668E-03&   B+  \\      
24&    3&   25&  1.777560E+01&  E1&  4.495E-01&  4.121E+11&  9.760E-02&  5.712E-03&  4.124E+11&  9.768E-02&  5.716E-03&   B+  \\      
24&    4&   25&  1.801508E+01&  E1&  4.150E-01&  3.804E+11&  9.254E-02&  5.488E-03&  3.807E+11&  9.262E-02&  5.493E-03&   B+  \\      
24&    1&   26&  1.754051E+01&  E1&  9.147E-03&  1.530E+10&  2.117E-03&  1.223E-04&  1.527E+10&  2.113E-03&  1.220E-04&   B+  \\      
24&    2&   26&  1.772124E+01&  E1&  2.096E-02&  3.506E+10&  4.953E-03&  2.889E-04&  3.502E+10&  4.946E-03&  2.886E-04&   B+  \\      
24&    3&   26&  1.772826E+01&  E1&  6.168E-03&  1.032E+10&  1.459E-03&  8.513E-05&  1.036E+10&  1.465E-03&  8.550E-05&   C+  \\      
24&    4&   26&  1.796646E+01&  E1&  4.284E-01&  7.167E+11&  1.040E-01&  6.154E-03&  7.174E+11&  1.041E-01&  6.160E-03&   B+  \\      
24&    5&   26&  1.838948E+01&  E1&  5.353E-01&  8.955E+11&  1.362E-01&  8.246E-03&  8.950E+11&  1.361E-01&  8.241E-03&   B+  \\      
24&    1&   27&  1.743128E+01&  E2&  5.913E-03&  4.585E+07&  6.266E-06&  1.977E-04&  4.579E+07&  6.258E-06&  1.974E-04&   C+  \\      
24&    3&   27&  1.761668E+01&  E2&  2.673E-02&  2.073E+08&  2.893E-05&  9.420E-04&  2.070E+08&  2.890E-05&  9.409E-04&   C+  \\      
24&    4&   27&  1.785188E+01&  E2&  4.718E-02&  3.658E+08&  5.243E-05&  1.777E-03&  3.653E+08&  5.236E-05&  1.774E-03&   C+  \\      
24&    6&   27&  2.030819E+01&  E1&  3.276E-01&  2.540E+09&  4.711E-04&  3.150E-05&  2.532E+09&  4.698E-04&  3.141E-05&   C+  \\      
24&    7&   27&  2.049330E+01&  E1&  1.667E-01&  1.292E+09&  2.441E-04&  1.647E-05&  1.277E+09&  2.412E-04&  1.627E-05&   C+  \\      
24&    8&   27&  2.061960E+01&  E1&  4.044E-02&  3.136E+08&  5.996E-05&  4.070E-06&  3.067E+08&  5.864E-05&  3.981E-06&   C+  \\      
24&    9&   27&  2.164068E+01&  E1&  1.888E-01&  1.464E+09&  3.084E-04&  2.197E-05&  1.429E+09&  3.011E-04&  2.145E-05&   C+  \\      
24&   12&   27&  3.557293E+02&  E1&  7.517E-03&  5.829E+07&  3.317E-03&  3.885E-03&  5.807E+07&  3.305E-03&  3.871E-03&   B+  \\      
24&   13&   27&  5.347015E+02&  E1&  6.531E-02&  5.064E+08&  6.512E-02&  1.146E-01&  5.092E+08&  6.548E-02&  1.153E-01&   AA  \\      
24&   14&   27&  5.350798E+02&  E1&  1.126E-01&  8.728E+08&  1.124E-01&  1.980E-01&  8.814E+08&  1.135E-01&  1.999E-01&   AA  \\      
24&   16&   27&  6.732153E+02&  E1&  1.072E-02&  8.315E+07&  1.695E-02&  3.756E-02&  8.383E+07&  1.709E-02&  3.787E-02&   A+  \\      
24&   20&   27&  1.106678E+03&  E1&  3.907E-04&  3.030E+06&  1.669E-03&  6.080E-03&  3.065E+06&  1.688E-03&  6.151E-03&   B+  \\      
24&   21&   27&  1.185318E+03&  E1&  1.422E-04&  1.102E+06&  6.966E-04&  2.718E-03&  1.130E+06&  7.138E-04&  2.785E-03&   B+  \\      
24&   25&   27&  1.970568E+03&  E1&  3.325E-05&  2.578E+05&  4.502E-04&  2.921E-03&  2.706E+05&  4.726E-04&  3.066E-03&   B+  \\      
24&   26&   27&  2.799199E+03&  E1&  2.176E-05&  1.687E+05&  5.946E-04&  5.479E-03&  1.737E+05&  6.121E-04&  5.641E-03&   B+  \\      
24&    1&   28&  1.737509E+01&  E2&  7.558E-02&  2.487E+08&  5.628E-05&  1.758E-03&  2.484E+08&  5.622E-05&  1.756E-03&   C+  \\      
24&    2&   28&  1.755241E+01&  E2&  9.324E-04&  3.068E+06&  7.086E-07&  2.282E-05&  3.071E+06&  7.093E-07&  2.284E-05&   C+  \\      
24&    3&   28&  1.755930E+01&  E2&  1.068E-01&  3.514E+08&  8.122E-05&  2.619E-03&  3.510E+08&  8.113E-05&  2.616E-03&   C+  \\      
24&    4&   28&  1.779295E+01&  M1&  3.362E-05&  1.107E+05&  2.626E-08&  1.155E-04&           &           &           &       \\      
24&    4&   28&  1.779295E+01&  E2&  3.435E-04&  1.131E+06&  2.683E-07&  9.001E-06&  1.128E+06&  2.676E-07&  8.978E-06&   C   \\      
24&    5&   28&  1.820775E+01&  E2&  1.878E-03&  6.180E+06&  1.536E-06&  5.522E-05&  6.177E+06&  1.535E-06&  5.518E-05&   C+  \\      
24&    6&   28&  2.023197E+01&  E1&  1.059E-02&  3.485E+07&  1.069E-05&  7.122E-07&  3.600E+07&  1.104E-05&  7.356E-07&   D+  \\      
24&    7&   28&  2.041568E+01&  E1&  2.613E-02&  8.601E+07&  2.687E-05&  1.806E-06&  8.203E+07&  2.563E-05&  1.722E-06&   C+  \\      
24&    9&   28&  2.155415E+01&  E1&  1.285E-01&  4.228E+08&  1.472E-04&  1.045E-05&  4.209E+08&  1.466E-04&  1.040E-05&   C+  \\      
24&   11&   28&  2.879612E+02&  E1&  2.488E-04&  8.188E+05&  5.089E-05&  4.825E-05&  7.818E+05&  4.860E-05&  4.607E-05&   C+  \\      
24&   12&   28&  3.337069E+02&  E1&  5.463E-03&  1.798E+07&  1.501E-03&  1.649E-03&  1.792E+07&  1.496E-03&  1.643E-03&   B+  \\      
24&   13&   28&  4.864481E+02&  E1&  1.325E-01&  4.360E+08&  7.734E-02&  1.239E-01&  4.400E+08&  7.804E-02&  1.250E-01&   AA  \\      
24&   14&   28&  4.867612E+02&  E1&  4.207E-01&  1.385E+09&  2.459E-01&  3.940E-01&  1.390E+09&  2.469E-01&  3.957E-01&   AA  \\      
24&   15&   28&  5.395470E+02&  E1&  7.883E-02&  2.594E+08&  5.661E-02&  1.006E-01&  2.624E+08&  5.727E-02&  1.017E-01&   A+  \\      
24&   16&   28&  5.984711E+02&  E1&  1.038E-02&  3.414E+07&  9.167E-03&  1.806E-02&  3.446E+07&  9.253E-03&  1.823E-02&   A+  \\      
24&   21&   28&  9.716558E+02&  E1&  1.101E-03&  3.622E+06&  2.563E-03&  8.200E-03&  3.647E+06&  2.581E-03&  8.255E-03&   B+  \\      
24&   26&   28&  1.842433E+03&  E1&  2.667E-05&  8.778E+04&  2.234E-04&  1.355E-03&  8.704E+04&  2.215E-04&  1.343E-03&   B+  \\      
24&    1&   29&  1.733038E+01&  E2&  1.235E-03&  1.014E+07&  2.282E-06&  7.075E-05&  1.011E+07&  2.277E-06&  7.059E-05&   C+  \\      
24&    2&   29&  1.750678E+01&  E2&  2.930E-02&  2.406E+08&  5.529E-05&  1.767E-03&  2.404E+08&  5.522E-05&  1.765E-03&   C+  \\      
24&    3&   29&  1.751363E+01&  E2&  2.318E-02&  1.903E+08&  4.376E-05&  1.400E-03&  1.901E+08&  4.371E-05&  1.399E-03&   C+  \\      
24&    4&   29&  1.774606E+01&  E2&  9.499E-03&  7.800E+07&  1.841E-05&  6.129E-04&  7.793E+07&  1.840E-05&  6.123E-04&   C+  \\      
24&    5&   29&  1.815865E+01&  E2&  9.081E-04&  7.457E+06&  1.843E-06&  6.573E-05&  7.441E+06&  1.839E-06&  6.559E-05&   C+  \\      
24&    6&   29&  2.017136E+01&  E1&  3.291E-01&  2.703E+09&  8.244E-04&  5.474E-05&  2.676E+09&  8.162E-04&  5.420E-05&   C+  \\      
24&    7&   29&  2.035397E+01&  E1&  1.995E-01&  1.638E+09&  5.087E-04&  3.409E-05&  1.626E+09&  5.050E-04&  3.384E-05&   C+  \\      
24&    9&   29&  2.148538E+01&  E1&  5.879E-02&  4.828E+08&  1.671E-04&  1.182E-05&  4.819E+08&  1.668E-04&  1.180E-05&   C+  \\      
24&   11&   29&  2.761517E+02&  E1&  1.438E-04&  1.181E+06&  6.751E-05&  6.138E-05&  1.213E+06&  6.933E-05&  6.303E-05&   C+  \\      
24&   12&   29&  3.179499E+02&  E1&  1.618E-02&  1.329E+08&  1.007E-02&  1.054E-02&  1.326E+08&  1.005E-02&  1.052E-02&   A+  \\      
24&   13&   29&  4.536741E+02&  E1&  2.830E-01&  2.324E+09&  3.585E-01&  5.354E-01&  2.328E+09&  3.591E-01&  5.364E-01&   AA  \\      
24&   14&   29&  4.539464E+02&  E1&  3.695E-02&  3.034E+08&  4.687E-02&  7.004E-02&  3.022E+08&  4.667E-02&  6.975E-02&   A+  \\      
24&   15&   29&  4.995219E+02&  E1&  6.156E-03&  5.055E+07&  9.455E-03&  1.555E-02&  5.121E+07&  9.578E-03&  1.575E-02&   A+  \\      
24&   16&   29&  5.496220E+02&  E1&  5.640E-03&  4.632E+07&  1.049E-02&  1.898E-02&  4.658E+07&  1.055E-02&  1.909E-02&   A+  \\      
24&   21&   29&  8.491280E+02&  E1&  3.908E-04&  3.209E+06&  1.734E-03&  4.848E-03&  3.231E+06&  1.746E-03&  4.882E-03&   B+  \\      
24&   25&   29&  1.188367E+03&  E1&  2.779E-05&  2.282E+05&  2.416E-04&  9.452E-04&  2.230E+05&  2.360E-04&  9.235E-04&   B+  \\      
24&   26&   29&  1.446616E+03&  E1&  1.310E-05&  1.076E+05&  1.688E-04&  8.037E-04&  1.113E+05&  1.746E-04&  8.314E-04&   B+  \\      
24&    1&   30&  1.732811E+01&  E2&  1.857E-01&  5.766E+08&  1.817E-04&  5.630E-03&  5.759E+08&  1.815E-04&  5.624E-03&   C+  \\      
24&    3&   30&  1.751132E+01&  E2&  2.446E-02&  7.598E+07&  2.445E-05&  7.819E-04&  7.591E+07&  2.443E-05&  7.813E-04&   C+  \\      
24&    4&   30&  1.774369E+01&  M1&  1.335E-05&  4.145E+04&  1.370E-08&  6.009E-05&           &           &           &       \\      
24&    4&   30&  1.774369E+01&  E2&  4.535E-03&  1.408E+07&  4.653E-06&  1.548E-04&  1.407E+07&  4.650E-06&  1.547E-04&   C+  \\      
24&    6&   30&  2.016830E+01&  E1&  6.033E-04&  1.873E+06&  7.997E-07&  5.310E-08&  1.416E+06&  6.043E-07&  4.012E-08&   D   \\      
24&   11&   30&  2.755787E+02&  E1&  9.914E-04&  3.079E+06&  2.454E-04&  2.226E-04&  3.063E+06&  2.441E-04&  2.215E-04&   B+  \\      
24&   14&   30&  4.524001E+02&  E1&  3.838E-01&  1.192E+09&  2.560E-01&  3.813E-01&  1.195E+09&  2.568E-01&  3.824E-01&   AA  \\      
24&   15&   30&  4.976501E+02&  E1&  3.932E-01&  1.221E+09&  3.174E-01&  5.199E-01&  1.227E+09&  3.189E-01&  5.225E-01&   AA  \\      
24&   16&   30&  5.473568E+02&  E1&  6.413E-03&  1.992E+07&  6.262E-03&  1.128E-02&  2.047E+07&  6.435E-03&  1.160E-02&   A   \\      
24&   25&   30&  1.177828E+03&  E1&  2.899E-04&  9.004E+05&  1.311E-03&  5.083E-03&  8.763E+05&  1.276E-03&  4.947E-03&   B+  \\      
24&    1&   31&  1.730890E+01&  E2&  2.009E-04&  2.123E+06&  2.861E-07&  8.837E-06&  2.114E+06&  2.849E-07&  8.798E-06&   C   \\      
24&    3&   31&  1.749170E+01&  E2&  1.985E-02&  2.098E+08&  2.887E-05&  9.202E-04&  2.095E+08&  2.883E-05&  9.190E-04&   C+  \\      
24&    4&   31&  1.772354E+01&  E2&  3.538E-02&  3.739E+08&  5.282E-05&  1.752E-03&  3.732E+08&  5.273E-05&  1.748E-03&   C+  \\      
24&    6&   31&  2.014228E+01&  E1&  2.364E-01&  2.499E+09&  4.559E-04&  3.023E-05&  2.487E+09&  4.538E-04&  3.009E-05&   C+  \\      
24&    7&   31&  2.032436E+01&  E1&  5.699E-02&  6.024E+08&  1.119E-04&  7.488E-06&  6.052E+08&  1.124E-04&  7.523E-06&   C+  \\      
24&    8&   31&  2.044858E+01&  E1&  4.327E-02&  4.573E+08&  8.600E-05&  5.789E-06&  4.456E+08&  8.381E-05&  5.642E-06&   C+  \\      
24&    9&   31&  2.145239E+01&  E1&  4.230E-01&  4.470E+09&  9.253E-04&  6.535E-05&  4.390E+09&  9.087E-04&  6.418E-05&   C+  \\      
24&   11&   31&  2.707988E+02&  E1&  9.036E-05&  9.550E+05&  3.150E-05&  2.808E-05&  9.488E+05&  3.129E-05&  2.790E-05&   C+  \\      
24&   12&   31&  3.108747E+02&  E1&  1.862E-04&  1.968E+06&  8.556E-05&  8.757E-05&  1.941E+06&  8.435E-05&  8.632E-05&   C+  \\      
24&   13&   31&  4.394047E+02&  E1&  8.787E-02&  9.287E+08&  8.064E-02&  1.167E-01&  9.289E+08&  8.066E-02&  1.167E-01&   AA  \\      
24&   14&   31&  4.396601E+02&  E1&  4.300E-04&  4.545E+06&  3.951E-04&  5.719E-04&  4.544E+06&  3.951E-04&  5.718E-04&   B+  \\      
24&   16&   31&  5.288171E+02&  E1&  9.239E-02&  9.765E+08&  1.228E-01&  2.138E-01&  9.817E+08&  1.235E-01&  2.150E-01&   AA  \\      
24&   20&   31&  7.638201E+02&  E1&  9.882E-04&  1.044E+07&  2.741E-03&  6.892E-03&  1.065E+07&  2.795E-03&  7.028E-03&   B+  \\      
24&   21&   31&  8.004742E+02&  E1&  2.618E-03&  2.767E+07&  7.973E-03&  2.101E-02&  2.805E+07&  8.084E-03&  2.130E-02&   A+  \\      
24&   26&   31&  1.310875E+03&  E1&  3.679E-04&  3.889E+06&  3.006E-03&  1.297E-02&  3.899E+06&  3.013E-03&  1.300E-02&   A+  \\      
24&    1&   32&  1.729312E+01&  E2&  5.688E-03&  6.558E+07&  2.058E-05&  6.339E-04&  6.554E+07&  2.057E-05&  6.335E-04&   C+  \\      
24&    3&   32&  1.747558E+01&  E2&  6.464E-03&  7.452E+07&  2.388E-05&  7.592E-04&  7.443E+07&  2.386E-05&  7.583E-04&   C+  \\      
24&    4&   32&  1.770700E+01&  E2&  3.295E-02&  3.799E+08&  1.250E-04&  4.133E-03&  3.794E+08&  1.248E-04&  4.128E-03&   C+  \\      
24&    6&   32&  2.012090E+01&  E1&  6.997E-01&  8.066E+09&  3.427E-03&  2.270E-04&  8.030E+09&  3.412E-03&  2.260E-04&   B+  \\      
24&   11&   32&  2.669865E+02&  E1&  1.023E-03&  1.179E+07&  8.822E-04&  7.754E-04&  1.185E+07&  8.866E-04&  7.793E-04&   B+  \\      
24&   14&   32&  4.296983E+02&  E1&  1.685E-01&  1.943E+09&  3.765E-01&  5.326E-01&  1.943E+09&  3.764E-01&  5.325E-01&   AA  \\      
24&   15&   32&  4.703171E+02&  E1&  6.752E-02&  7.785E+08&  1.807E-01&  2.798E-01&  7.809E+08&  1.813E-01&  2.807E-01&   AA  \\      
24&   16&   32&  5.144713E+02&  E1&  1.792E-02&  2.066E+08&  5.738E-02&  9.718E-02&  2.085E+08&  5.793E-02&  9.811E-02&   A+  \\      
24&   25&   32&  1.035409E+03&  E1&  2.279E-04&  2.627E+06&  2.955E-03&  1.007E-02&  2.626E+06&  2.955E-03&  1.007E-02&   A+  \\      
24&    1&   33&  1.725641E+01&  E2&  1.706E-02&  6.603E+07&  2.064E-05&  6.316E-04&  6.593E+07&  2.060E-05&  6.306E-04&   C+  \\      
24&    3&   33&  1.743809E+01&  E2&  5.848E-02&  2.263E+08&  7.222E-05&  2.281E-03&  2.261E+08&  7.214E-05&  2.278E-03&   C+  \\      
24&    4&   33&  1.766851E+01&  E2&  1.997E-01&  7.728E+08&  2.532E-04&  8.317E-03&  7.719E+08&  2.529E-04&  8.307E-03&   C+  \\      
24&    6&   33&  2.007122E+01&  E1&  8.618E-02&  3.335E+08&  1.410E-04&  9.316E-06&  3.277E+08&  1.385E-04&  9.155E-06&   C+  \\      
24&   11&   33&  2.584962E+02&  E1&  1.213E-03&  4.694E+06&  3.292E-04&  2.801E-04&  4.693E+06&  3.291E-04&  2.801E-04&   B+  \\      
24&   14&   33&  4.081241E+02&  E1&  3.518E-02&  1.362E+08&  2.380E-02&  3.198E-02&  1.362E+08&  2.380E-02&  3.198E-02&   A+  \\      
24&   15&   33&  4.445934E+02&  E1&  5.513E-02&  2.133E+08&  4.425E-02&  6.477E-02&  2.122E+08&  4.402E-02&  6.442E-02&   A+  \\      
24&   16&   33&  4.838482E+02&  E1&  5.470E-01&  2.117E+09&  5.200E-01&  8.284E-01&  2.127E+09&  5.226E-01&  8.325E-01&   AA  \\      
24&   25&   33&  9.184231E+02&  E1&  9.372E-05&  3.627E+05&  3.211E-04&  9.708E-04&  3.341E+05&  2.958E-04&  8.942E-04&   B   \\      
24&    1&   34&  1.724657E+01&  E2&  1.744E-01&  7.032E+08&  2.822E-04&  8.622E-03&  7.024E+08&  2.819E-04&  8.613E-03&   C+  \\      
24&    4&   34&  1.765820E+01&  E2&  1.269E-02&  5.115E+07&  2.152E-05&  7.057E-04&  5.111E+07&  2.150E-05&  7.051E-04&   C+  \\      
24&   15&   34&  4.381553E+02&  E1&  8.129E-01&  3.277E+09&  8.490E-01&  1.225E+00&  3.284E+09&  8.507E-01&  1.227E+00&   AA  \\      
24&    1&   35&  1.715920E+01&  E2&  6.175E-03&  3.248E+08&  1.434E-05&  4.314E-04&  3.247E+08&  1.433E-05&  4.313E-04&   C+  \\      
24&    4&   35&  1.756662E+01&  E2&  1.132E-04&  5.954E+06&  2.754E-07&  8.893E-06&  5.946E+06&  2.751E-07&  8.882E-06&   C   \\      
24&    7&   35&  2.011826E+01&  E1&  8.355E-01&  4.394E+10&  2.666E-03&  1.766E-04&  4.384E+10&  2.660E-03&  1.762E-04&   B+  \\      
24&    9&   35&  2.122291E+01&  E1&  1.678E-02&  8.826E+08&  5.960E-05&  4.164E-06&  8.911E+08&  6.018E-05&  4.204E-06&   C+  \\      
24&   12&   35&  2.687618E+02&  E1&  4.366E-02&  2.296E+09&  2.486E-02&  2.200E-02&  2.266E+09&  2.454E-02&  2.171E-02&   A+  \\      
24&   13&   35&  3.597325E+02&  E1&  9.648E-02&  5.074E+09&  9.844E-02&  1.166E-01&  5.048E+09&  9.793E-02&  1.160E-01&   AA  \\      
24&   21&   35&  5.703542E+02&  E1&  1.246E-03&  6.553E+07&  3.196E-03&  6.001E-03&  6.692E+07&  3.264E-03&  6.128E-03&   B+  \\      
24&    1&   36&  1.713632E+01&  E2&  4.554E-03&  2.564E+08&  3.386E-05&  1.015E-03&  2.563E+08&  3.385E-05&  1.015E-03&   C+  \\      
24&    3&   36&  1.731547E+01&  E2&  1.741E-03&  9.802E+07&  1.322E-05&  4.087E-04&  9.795E+07&  1.321E-05&  4.084E-04&   C+  \\      
24&    4&   36&  1.754263E+01&  E2&  5.433E-03&  3.059E+08&  4.234E-05&  1.362E-03&  3.055E+08&  4.228E-05&  1.360E-03&   C+  \\      
24&    6&   36&  1.990894E+01&  E1&  8.091E-01&  4.556E+10&  8.122E-03&  5.323E-04&  4.540E+10&  8.093E-03&  5.304E-04&   B+  \\      
24&    7&   36&  2.008681E+01&  E1&  2.443E-02&  1.375E+09&  2.496E-04&  1.651E-05&  1.377E+09&  2.499E-04&  1.652E-05&   C+  \\      
24&    8&   36&  2.020814E+01&  E1&  4.677E-02&  2.633E+09&  4.837E-04&  3.218E-05&  2.633E+09&  4.836E-04&  3.218E-05&   C+  \\      
24&    9&   36&  2.118791E+01&  E1&  4.515E-04&  2.542E+07&  5.133E-06&  3.581E-07&  2.249E+07&  4.542E-06&  3.168E-07&   D+  \\      
24&   11&   36&  2.339380E+02&  E1&  1.768E-05&  9.956E+05&  2.451E-05&  1.887E-05&  9.899E+05&  2.437E-05&  1.877E-05&   C+  \\      
24&   12&   36&  2.632557E+02&  E1&  2.000E-02&  1.126E+09&  3.510E-02&  3.042E-02&  1.112E+09&  3.467E-02&  3.005E-02&   A+  \\      
24&   13&   36&  3.499361E+02&  E1&  3.061E-02&  1.723E+09&  9.492E-02&  1.093E-01&  1.710E+09&  9.415E-02&  1.085E-01&   AA  \\      
24&   14&   36&  3.500981E+02&  E1&  4.704E-02&  2.649E+09&  1.460E-01&  1.683E-01&  2.634E+09&  1.452E-01&  1.673E-01&   AA  \\      
24&   16&   36&  4.043883E+02&  E1&  6.977E-03&  3.929E+08&  2.890E-02&  3.847E-02&  3.891E+08&  2.862E-02&  3.810E-02&   A+  \\      
24&   20&   36&  5.288021E+02&  E1&  1.392E-04&  7.839E+06&  9.859E-04&  1.716E-03&  7.720E+06&  9.710E-04&  1.690E-03&   B+  \\      
24&   21&   36&  5.461146E+02&  E1&  1.203E-04&  6.772E+06&  9.084E-04&  1.633E-03&  6.980E+06&  9.363E-04&  1.683E-03&   B+  \\      
24&   25&   36&  6.689278E+02&  E1&  2.296E-03&  1.293E+08&  2.601E-02&  5.729E-02&  1.317E+08&  2.651E-02&  5.839E-02&   A+  \\      
24&   26&   36&  7.436565E+02&  E1&  3.149E-04&  1.773E+07&  4.411E-03&  1.080E-02&  1.790E+07&  4.453E-03&  1.090E-02&   A+  \\      
24&    1&   37&  1.709115E+01&  E2&  7.309E-04&  6.651E+07&  1.456E-05&  4.330E-04&  6.650E+07&  1.456E-05&  4.329E-04&   C+  \\      
24&    2&   37&  1.726269E+01&  E2&  1.947E-04&  1.772E+07&  3.958E-06&  1.213E-04&  1.772E+07&  3.957E-06&  1.212E-04&   C+  \\      
24&    3&   37&  1.726935E+01&  E2&  1.236E-03&  1.124E+08&  2.514E-05&  7.711E-04&  1.124E+08&  2.513E-05&  7.707E-04&   C+  \\      
24&    4&   37&  1.749530E+01&  E2&  2.052E-04&  1.867E+07&  4.285E-06&  1.367E-04&  1.866E+07&  4.281E-06&  1.365E-04&   C+  \\      
24&    5&   37&  1.789618E+01&  E2&  8.022E-05&  7.300E+06&  1.753E-06&  5.983E-05&  7.290E+06&  1.750E-06&  5.975E-05&   C+  \\      
24&    6&   37&  1.984800E+01&  E1&  6.909E-01&  6.288E+10&  1.857E-02&  1.213E-03&  6.272E+10&  1.852E-02&  1.210E-03&   B+  \\      
24&    7&   37&  2.002478E+01&  E1&  2.033E-01&  1.850E+10&  5.561E-03&  3.666E-04&  1.846E+10&  5.548E-03&  3.657E-04&   B+  \\      
24&    9&   37&  2.111890E+01&  E1&  8.642E-04&  7.864E+07&  2.629E-05&  1.828E-06&  7.632E+07&  2.551E-05&  1.774E-06&   C+  \\      
24&   11&   37&  2.257917E+02&  E1&  3.537E-04&  3.219E+07&  1.230E-03&  9.145E-04&  3.117E+07&  1.191E-03&  8.855E-04&   B+  \\      
24&   12&   37&  2.529845E+02&  E1&  4.145E-02&  3.772E+09&  1.810E-01&  1.507E-01&  3.737E+09&  1.793E-01&  1.493E-01&   AA  \\      
24&   13&   37&  3.320177E+02&  E1&  2.735E-04&  2.489E+07&  2.057E-03&  2.248E-03&  2.554E+07&  2.110E-03&  2.306E-03&   B+  \\      
24&   14&   37&  3.321635E+02&  E1&  1.376E-02&  1.252E+09&  1.036E-01&  1.132E-01&  1.240E+09&  1.025E-01&  1.121E-01&   AA  \\      
24&   15&   37&  3.559255E+02&  E1&  4.629E-02&  4.213E+09&  4.000E-01&  4.687E-01&  4.187E+09&  3.976E-01&  4.659E-01&   AA  \\      
24&   16&   37&  3.806486E+02&  E1&  4.908E-05&  4.466E+06&  4.851E-04&  6.079E-04&  4.758E+06&  5.168E-04&  6.476E-04&   B+  \\      
24&   21&   37&  5.036918E+02&  E1&  1.485E-04&  1.351E+07&  2.569E-03&  4.261E-03&  1.324E+07&  2.517E-03&  4.174E-03&   B+  \\      
24&   26&   37&  6.671423E+02&  E1&  1.039E-04&  9.458E+06&  3.155E-03&  6.930E-03&  9.353E+06&  3.120E-03&  6.853E-03&   B+  \\      
24&    1&   38&  1.706207E+01&  E2&  9.554E-04&  2.143E+07&  2.806E-06&  8.302E-05&  2.141E+07&  2.804E-06&  8.294E-05&   C+  \\      
24&    3&   38&  1.723966E+01&  E2&  1.094E-02&  2.454E+08&  3.281E-05&  1.001E-03&  2.452E+08&  3.277E-05&  1.000E-03&   C+  \\      
24&    4&   38&  1.746483E+01&  E2&  3.263E-03&  7.322E+07&  1.004E-05&  3.187E-04&  7.313E+07&  1.003E-05&  3.183E-04&   C+  \\      
24&    6&   38&  1.980879E+01&  E1&  1.835E-02&  4.118E+08&  7.267E-05&  4.739E-06&  4.088E+08&  7.214E-05&  4.705E-06&   C+  \\      
24&    7&   38&  1.998487E+01&  E1&  2.448E-01&  5.493E+09&  9.867E-04&  6.492E-05&  5.487E+09&  9.856E-04&  6.484E-05&   C+  \\      
24&    8&   38&  2.010496E+01&  E1&  3.453E-01&  7.746E+09&  1.408E-03&  9.321E-05&  7.742E+09&  1.408E-03&  9.316E-05&   C+  \\      
24&    9&   38&  2.107452E+01&  E1&  2.471E-01&  5.545E+09&  1.108E-03&  7.684E-05&  5.531E+09&  1.105E-03&  7.665E-05&   C+  \\      
24&   12&   38&  2.467586E+02&  E1&  1.017E-03&  2.281E+07&  6.246E-04&  5.074E-04&  2.247E+07&  6.154E-04&  4.999E-04&   B+  \\      
24&   13&   38&  3.213760E+02&  E1&  3.724E-03&  8.354E+07&  3.880E-03&  4.106E-03&  8.361E+07&  3.884E-03&  4.109E-03&   B+  \\      
24&   14&   38&  3.215126E+02&  E1&  1.813E-03&  4.068E+07&  1.891E-03&  2.002E-03&  4.047E+07&  1.882E-03&  1.992E-03&   B+  \\      
24&   16&   38&  3.667267E+02&  E1&  2.188E-02&  4.909E+08&  2.969E-02&  3.585E-02&  4.899E+08&  2.963E-02&  3.578E-02&   A+  \\      
24&   20&   38&  4.661956E+02&  E1&  4.327E-02&  9.708E+08&  9.489E-02&  1.456E-01&  9.764E+08&  9.544E-02&  1.465E-01&   AA  \\      
24&   21&   38&  4.795995E+02&  E1&  5.696E-02&  1.278E+09&  1.322E-01&  2.087E-01&  1.286E+09&  1.330E-01&  2.101E-01&   AA  \\      
24&   25&   38&  5.717927E+02&  E1&  2.013E-05&  4.515E+05&  6.639E-05&  1.250E-04&  4.590E+05&  6.749E-05&  1.270E-04&   B+  \\      
24&   26&   38&  6.255229E+02&  E1&  5.516E-04&  1.237E+07&  2.178E-03&  4.485E-03&  1.253E+07&  2.205E-03&  4.541E-03&   B+  \\      
24&    1&   39&  1.702282E+01&  E2&  6.211E-03&  1.542E+08&  3.349E-05&  9.840E-04&  1.541E+08&  3.347E-05&  9.833E-04&   C+  \\      
24&    2&   39&  1.719299E+01&  E2&  1.072E-03&  2.660E+07&  5.895E-06&  1.784E-04&  2.658E+07&  5.890E-06&  1.783E-04&   C+  \\      
24&    3&   39&  1.719959E+01&  E2&  1.320E-03&  3.277E+07&  7.267E-06&  2.202E-04&  3.275E+07&  7.262E-06&  2.201E-04&   C+  \\      
24&    4&   39&  1.742371E+01&  E2&  3.104E-02&  7.707E+08&  1.754E-04&  5.525E-03&  7.700E+08&  1.752E-04&  5.520E-03&   C+  \\      
24&    5&   39&  1.782128E+01&  E2&  5.626E-03&  1.397E+08&  3.325E-05&  1.121E-03&  1.395E+08&  3.321E-05&  1.120E-03&   C+  \\      
24&    6&   39&  1.975591E+01&  E1&  1.079E-01&  2.678E+09&  7.836E-04&  5.097E-05&  2.670E+09&  7.810E-04&  5.080E-05&   C+  \\      
24&    7&   39&  1.993104E+01&  E1&  1.542E-01&  3.827E+09&  1.140E-03&  7.478E-05&  3.823E+09&  1.138E-03&  7.469E-05&   C+  \\      
24&    9&   39&  2.101467E+01&  E1&  4.613E-01&  1.145E+10&  3.791E-03&  2.623E-04&  1.145E+10&  3.790E-03&  2.622E-04&   B+  \\      
24&   11&   39&  2.144213E+02&  E1&  1.200E-03&  2.979E+07&  1.027E-03&  7.247E-04&  2.922E+07&  1.007E-03&  7.108E-04&   B+  \\      
24&   12&   39&  2.387964E+02&  E1&  2.046E-03&  5.081E+07&  2.172E-03&  1.707E-03&  5.043E+07&  2.156E-03&  1.695E-03&   B+  \\      
24&   13&   39&  3.080009E+02&  E1&  1.174E-03&  2.915E+07&  2.073E-03&  2.102E-03&  2.867E+07&  2.039E-03&  2.067E-03&   B+  \\      
24&   14&   39&  3.081264E+02&  E1&  1.080E-02&  2.681E+08&  1.908E-02&  1.935E-02&  2.651E+08&  1.886E-02&  1.913E-02&   A+  \\      
24&   15&   39&  3.284684E+02&  E1&  1.274E-03&  3.163E+07&  2.558E-03&  2.766E-03&  3.107E+07&  2.513E-03&  2.718E-03&   B+  \\      
24&   16&   39&  3.494121E+02&  E1&  1.983E-01&  4.923E+09&  4.506E-01&  5.183E-01&  4.894E+09&  4.479E-01&  5.152E-01&   AA  \\      
24&   21&   39&  4.504105E+02&  E1&  3.862E-04&  9.589E+06&  1.458E-03&  2.162E-03&  9.634E+06&  1.465E-03&  2.172E-03&   B+  \\      
24&   25&   39&  5.307829E+02&  E1&  6.893E-03&  1.711E+08&  3.614E-02&  6.316E-02&  1.732E+08&  3.658E-02&  6.392E-02&   A+  \\      
24&   26&   39&  5.767723E+02&  E1&  9.349E-03&  2.321E+08&  5.788E-02&  1.099E-01&  2.353E+08&  5.868E-02&  1.114E-01&   A+  \\      
24&    1&   40&  1.700247E+01&  E2&  6.356E-04&  2.458E+07&  3.196E-06&  9.356E-05&  2.457E+07&  3.194E-06&  9.351E-05&   C+  \\      
24&    3&   40&  1.717881E+01&  E2&  2.452E-03&  9.483E+07&  1.259E-05&  3.800E-04&  9.476E+07&  1.258E-05&  3.798E-04&   C+  \\      
24&    4&   40&  1.740238E+01&  E2&  9.366E-04&  3.622E+07&  4.934E-06&  1.549E-04&  3.621E+07&  4.933E-06&  1.548E-04&   C+  \\      
24&    6&   40&  1.972850E+01&  E1&  2.442E-01&  9.445E+09&  1.653E-03&  1.074E-04&  9.386E+09&  1.643E-03&  1.067E-04&   B+  \\      
24&    7&   40&  1.990315E+01&  E1&  2.315E-01&  8.954E+09&  1.595E-03&  1.045E-04&  8.917E+09&  1.589E-03&  1.041E-04&   B+  \\      
24&    8&   40&  2.002226E+01&  E1&  3.367E-01&  1.302E+10&  2.348E-03&  1.548E-04&  1.300E+10&  2.343E-03&  1.544E-04&   B+  \\      
24&    9&   40&  2.098366E+01&  E1&  9.109E-02&  3.523E+09&  6.976E-04&  4.819E-05&  3.514E+09&  6.958E-04&  4.807E-05&   C+  \\      
24&   11&   40&  2.112360E+02&  E1&  8.236E-04&  3.185E+07&  6.392E-04&  4.445E-04&  3.143E+07&  6.308E-04&  4.386E-04&   B+  \\      
24&   12&   40&  2.348524E+02&  E1&  9.328E-05&  3.608E+06&  8.949E-05&  6.919E-05&  3.450E+06&  8.558E-05&  6.617E-05&   C+  \\      
24&   13&   40&  3.014709E+02&  E1&  1.742E-03&  6.736E+07&  2.754E-03&  2.733E-03&  6.666E+07&  2.725E-03&  2.704E-03&   B+  \\      
24&   14&   40&  3.015911E+02&  E1&  1.471E-02&  5.689E+08&  2.327E-02&  2.311E-02&  5.657E+08&  2.314E-02&  2.298E-02&   A+  \\      
24&   20&   40&  4.254464E+02&  E1&  4.284E-02&  1.657E+09&  1.349E-01&  1.889E-01&  1.654E+09&  1.347E-01&  1.886E-01&   AA  \\      
24&   21&   40&  4.365816E+02&  E1&  2.481E-02&  9.594E+08&  8.224E-02&  1.182E-01&  9.579E+08&  8.212E-02&  1.180E-01&   AA  \\      
24&   25&   40&  5.116829E+02&  E1&  7.165E-03&  2.771E+08&  3.263E-02&  5.496E-02&  2.796E+08&  3.293E-02&  5.547E-02&   A+  \\      
24&   26&   40&  5.542892E+02&  E1&  2.549E-04&  9.859E+06&  1.362E-03&  2.486E-03&  9.965E+06&  1.377E-03&  2.513E-03&   B+  \\      
24&    1&   41&  1.700179E+01&  E2&  4.790E-04&  8.872E+06&  1.922E-06&  5.627E-05&  8.861E+06&  1.920E-06&  5.620E-05&   C+  \\      
24&    2&   41&  1.717154E+01&  E2&  2.069E-02&  3.832E+08&  8.469E-05&  2.554E-03&  3.828E+08&  8.460E-05&  2.551E-03&   C+  \\      
24&    3&   41&  1.717812E+01&  E2&  4.219E-03&  7.814E+07&  1.729E-05&  5.219E-04&  7.807E+07&  1.727E-05&  5.214E-04&   C+  \\      
24&    4&   41&  1.740168E+01&  E2&  1.224E-02&  2.266E+08&  5.145E-05&  1.615E-03&  2.265E+08&  5.140E-05&  1.613E-03&   C+  \\      
24&    5&   41&  1.779823E+01&  E2&  2.667E-04&  4.940E+06&  1.173E-06&  3.939E-05&  4.925E+06&  1.170E-06&  3.927E-05&   C+  \\      
24&    6&   41&  1.972759E+01&  E1&  8.610E-02&  1.595E+09&  4.653E-04&  3.022E-05&  1.591E+09&  4.642E-04&  3.015E-05&   C+  \\      
24&    7&   41&  1.990222E+01&  E1&  4.734E-01&  8.770E+09&  2.604E-03&  1.706E-04&  8.781E+09&  2.607E-03&  1.708E-04&   B+  \\      
24&    9&   41&  2.098263E+01&  E1&  2.029E-01&  3.759E+09&  1.241E-03&  8.569E-05&  3.758E+09&  1.240E-03&  8.566E-05&   C+  \\      
24&   11&   41&  2.111319E+02&  E1&  3.163E-04&  5.860E+06&  1.958E-04&  1.361E-04&  5.705E+06&  1.906E-04&  1.325E-04&   B+  \\      
24&   12&   41&  2.347237E+02&  E1&  1.085E-03&  2.009E+07&  8.299E-04&  6.413E-04&  2.019E+07&  8.336E-04&  6.442E-04&   B+  \\      
24&   13&   41&  3.012589E+02&  E1&  1.653E-03&  3.062E+07&  2.083E-03&  2.066E-03&  3.035E+07&  2.065E-03&  2.048E-03&   B+  \\      
24&   14&   41&  3.013789E+02&  E1&  8.791E-03&  1.628E+08&  1.109E-02&  1.100E-02&  1.620E+08&  1.103E-02&  1.094E-02&   A+  \\      
24&   15&   41&  3.208117E+02&  E1&  1.607E-02&  2.976E+08&  2.296E-02&  2.425E-02&  2.966E+08&  2.288E-02&  2.416E-02&   A+  \\      
24&   16&   41&  3.407607E+02&  E1&  8.034E-03&  1.488E+08&  1.295E-02&  1.453E-02&  1.473E+08&  1.282E-02&  1.438E-02&   A+  \\      
24&   21&   41&  4.361370E+02&  E1&  1.600E-01&  2.963E+09&  4.225E-01&  6.066E-01&  2.964E+09&  4.226E-01&  6.068E-01&   AA  \\      
24&   25&   41&  5.110724E+02&  E1&  3.084E-03&  5.712E+07&  1.118E-02&  1.882E-02&  5.791E+07&  1.134E-02&  1.908E-02&   A+  \\      
24&   26&   41&  5.535728E+02&  E1&  6.758E-04&  1.252E+07&  2.875E-03&  5.240E-03&  1.258E+07&  2.890E-03&  5.266E-03&   B+  \\      
24&    1&   42&  1.697480E+01&  E1&  7.262E-01&  1.581E+10&  4.781E-03&  2.672E-04&  1.564E+10&  4.729E-03&  2.643E-04&   B+  \\      
24&    3&   42&  1.715057E+01&  M2&  3.031E-05&  6.600E+05&  2.037E-07&  4.598E-01&           &           &           &       \\      
24&    4&   42&  1.737340E+01&  E1&  7.205E-02&  1.569E+09&  4.968E-04&  2.842E-05&  1.578E+09&  4.998E-04&  2.859E-05&   C+  \\      
24&   18&   42&  3.712752E+02&  E1&  1.406E-01&  3.062E+09&  4.429E-01&  5.414E-01&  3.071E+09&  4.443E-01&  5.430E-01&   AA  \\      
24&   19&   42&  3.897170E+02&  E1&  6.000E-02&  1.306E+09&  2.082E-01&  2.671E-01&  1.314E+09&  2.094E-01&  2.686E-01&   AA  \\      
24&   23&   42&  4.709736E+02&  E1&  1.035E-03&  2.253E+07&  5.245E-03&  8.132E-03&  2.248E+07&  5.234E-03&  8.115E-03&   B+  \\      
24&   32&   42&  9.221723E+02&  E1&  1.231E-05&  2.680E+05&  2.392E-04&  7.261E-04&  2.796E+05&  2.496E-04&  7.576E-04&   B+  \\      
24&    1&   43&  1.697423E+01&  E1&  8.836E-01&  1.054E+11&  2.276E-02&  1.272E-03&  1.057E+11&  2.282E-02&  1.275E-03&   B+  \\      
24&    3&   43&  1.714999E+01&  E1&  7.570E-02&  9.029E+09&  1.991E-03&  1.124E-04&  9.165E+09&  2.021E-03&  1.141E-04&   B+  \\      
24&    4&   43&  1.737281E+01&  E1&  2.200E-03&  2.624E+08&  5.937E-05&  3.396E-06&  2.639E+08&  5.970E-05&  3.415E-06&   C+  \\      
24&   17&   43&  3.667654E+02&  E1&  1.433E-02&  1.709E+09&  1.724E-01&  2.081E-01&  1.715E+09&  1.729E-01&  2.088E-01&   AA  \\      
24&   18&   43&  3.710039E+02&  E1&  2.139E-02&  2.551E+09&  2.632E-01&  3.214E-01&  2.562E+09&  2.644E-01&  3.229E-01&   AA  \\      
24&   19&   43&  3.894181E+02&  E1&  2.238E-03&  2.670E+08&  3.035E-02&  3.890E-02&  2.684E+08&  3.051E-02&  3.912E-02&   A+  \\      
24&   23&   43&  4.705371E+02&  E1&  4.931E-04&  5.882E+07&  9.762E-03&  1.512E-02&  5.924E+07&  9.833E-03&  1.523E-02&   A+  \\      
24&    3&   44&  1.714984E+01&  E1&  9.482E-01&  8.686E+10&  3.830E-03&  2.162E-04&  8.734E+10&  3.851E-03&  2.174E-04&   B+  \\      
24&    6&   44&  1.969030E+01&  E2&  1.590E-05&  1.456E+06&  8.464E-08&  3.848E-06&  1.454E+06&  8.454E-08&  3.844E-06&   C   \\      
24&   17&   44&  3.666978E+02&  E1&  5.083E-02&  4.656E+09&  9.386E-02&  1.133E-01&  4.676E+09&  9.427E-02&  1.138E-01&   AA  \\      
24&   22&   44&  4.451807E+02&  E1&  9.234E-04&  8.458E+07&  2.513E-03&  3.683E-03&  8.569E+07&  2.546E-03&  3.731E-03&   B+  \\      
24&    1&   45&  1.697367E+01&  E1&  6.669E-01&  9.934E+10&  1.287E-02&  7.193E-04&  9.973E+10&  1.292E-02&  7.221E-04&   B+  \\      
24&    2&   45&  1.714285E+01&  E1&  1.328E-01&  1.978E+10&  2.615E-03&  1.476E-04&  1.998E+10&  2.640E-03&  1.490E-04&   B+  \\      
24&    3&   45&  1.714942E+01&  E1&  1.643E-01&  2.448E+10&  3.238E-03&  1.828E-04&  2.453E+10&  3.245E-03&  1.832E-04&   B+  \\      
24&    4&   45&  1.737222E+01&  E1&  4.163E-03&  6.201E+08&  8.417E-05&  4.814E-06&  6.182E+08&  8.391E-05&  4.799E-06&   C+  \\      
24&    5&   45&  1.776742E+01&  E1&  2.913E-04&  4.340E+07&  6.161E-06&  3.604E-07&  4.283E+07&  6.081E-06&  3.557E-07&   D+  \\      
24&   17&   45&  3.665043E+02&  E1&  2.363E-02&  3.520E+09&  2.127E-01&  2.566E-01&  3.535E+09&  2.136E-01&  2.577E-01&   AA  \\      
24&   18&   45&  3.707367E+02&  E1&  7.248E-03&  1.080E+09&  6.674E-02&  8.145E-02&  1.084E+09&  6.704E-02&  8.182E-02&   A+  \\      
24&   22&   45&  4.448954E+02&  E1&  3.197E-04&  4.762E+07&  4.240E-03&  6.209E-03&  4.782E+07&  4.257E-03&  6.235E-03&   B+  \\      
24&   23&   45&  4.701074E+02&  E1&  2.695E-04&  4.014E+07&  3.989E-03&  6.174E-03&  4.076E+07&  4.051E-03&  6.270E-03&   B+  \\      
24&   24&   45&  4.819166E+02&  E1&  1.222E-05&  1.820E+06&  1.901E-04&  3.017E-04&  1.868E+06&  1.951E-04&  3.095E-04&   B+  \\      
24&    1&   46&  1.696963E+01&  M2&  7.310E-04&  2.993E+06&  1.163E-06&  2.542E+00&           &           &           &       \\      
24&    6&   46&  1.968430E+01&  E2&  1.345E-04&  5.506E+05&  2.878E-07&  1.308E-05&  5.498E+05&  2.874E-07&  1.306E-05&   C+  \\      
24&   11&   46&  2.062765E+02&  E2&  2.646E-05&  1.083E+05&  6.220E-06&  3.251E-01&  1.090E+05&  6.260E-06&  3.273E-01&   B+  \\      
24&   19&   46&  3.870087E+02&  E1&  9.991E-01&  4.090E+09&  8.266E-01&  1.053E+00&  4.101E+09&  8.287E-01&  1.056E+00&   AA  \\      
24&   34&   46&  1.056767E+03&  E1&  1.168E-05&  4.781E+04&  7.204E-05&  2.506E-04&  5.449E+04&  8.210E-05&  2.856E-04&   C+  \\      
24&    1&   47&  1.692659E+01&  E2&  3.418E-03&  5.781E+07&  1.738E-05&  5.020E-04&  5.775E+07&  1.736E-05&  5.015E-04&   C+  \\      
24&    3&   47&  1.710136E+01&  E2&  2.186E-02&  3.696E+08&  1.134E-04&  3.379E-03&  3.692E+08&  1.133E-04&  3.375E-03&   C+  \\      
24&    4&   47&  1.732290E+01&  E2&  1.331E-02&  2.251E+08&  7.088E-05&  2.195E-03&  2.248E+08&  7.080E-05&  2.192E-03&   C+  \\      
24&    6&   47&  1.962641E+01&  E1&  7.753E-01&  1.311E+10&  5.300E-03&  3.425E-04&  1.312E+10&  5.305E-03&  3.428E-04&   B+  \\      
24&   11&   47&  2.000922E+02&  E1&  2.623E-04&  4.436E+06&  1.864E-04&  1.228E-04&  4.458E+06&  1.873E-04&  1.234E-04&   B+  \\      
24&   14&   47&  2.793763E+02&  E1&  1.089E-03&  1.842E+07&  1.509E-03&  1.388E-03&  1.827E+07&  1.497E-03&  1.377E-03&   B+  \\      
24&   15&   47&  2.959970E+02&  E1&  1.464E-02&  2.475E+08&  2.276E-02&  2.218E-02&  2.470E+08&  2.271E-02&  2.213E-02&   A+  \\      
24&   16&   47&  3.128979E+02&  E1&  1.802E-05&  3.048E+05&  3.131E-05&  3.226E-05&  2.942E+05&  3.023E-05&  3.114E-05&   C+  \\      
24&   25&   47&  4.508588E+02&  E1&  1.701E-01&  2.876E+09&  6.135E-01&  9.106E-01&  2.877E+09&  6.138E-01&  9.110E-01&   AA  \\      
24&    1&   48&  1.692222E+01&  E2&  4.979E-04&  2.840E+07&  3.657E-06&  1.056E-04&  2.842E+07&  3.660E-06&  1.056E-04&   C+  \\      
24&    3&   48&  1.709690E+01&  E2&  1.445E-04&  8.244E+06&  1.084E-06&  3.226E-05&  8.225E+06&  1.081E-06&  3.219E-05&   C+  \\      
24&    4&   48&  1.731833E+01&  E2&  3.926E-03&  2.239E+08&  3.020E-05&  9.344E-04&  2.235E+08&  3.015E-05&  9.328E-04&   C+  \\      
24&    6&   48&  1.962055E+01&  E1&  7.937E-02&  4.527E+09&  7.838E-04&  5.063E-05&  4.512E+09&  7.812E-04&  5.046E-05&   C+  \\      
24&    7&   48&  1.979328E+01&  E1&  6.140E-01&  3.502E+10&  6.170E-03&  4.021E-04&  3.490E+10&  6.150E-03&  4.007E-04&   B+  \\      
24&    8&   48&  1.991108E+01&  E1&  1.806E-01&  1.030E+10&  1.836E-03&  1.204E-04&  1.025E+10&  1.828E-03&  1.198E-04&   B+  \\      
24&    9&   48&  2.086158E+01&  E1&  2.846E-02&  1.623E+09&  3.177E-04&  2.182E-05&  1.635E+09&  3.201E-04&  2.198E-05&   C+  \\      
24&   12&   48&  2.204156E+02&  E1&  2.279E-02&  1.300E+09&  2.840E-02&  2.061E-02&  1.284E+09&  2.806E-02&  2.036E-02&   A+  \\      
24&   13&   48&  2.780899E+02&  E1&  1.243E-02&  7.087E+08&  2.465E-02&  2.257E-02&  6.991E+08&  2.432E-02&  2.226E-02&   A+  \\      
24&   14&   48&  2.781922E+02&  E1&  2.460E-03&  1.403E+08&  4.884E-03&  4.473E-03&  1.373E+08&  4.780E-03&  4.378E-03&   B+  \\      
24&   16&   48&  3.114133E+02&  E1&  1.582E-02&  9.023E+08&  3.936E-02&  4.035E-02&  8.937E+08&  3.898E-02&  3.996E-02&   A+  \\      
24&   20&   48&  3.803204E+02&  E1&  6.366E-03&  3.631E+08&  2.362E-02&  2.957E-02&  3.603E+08&  2.344E-02&  2.935E-02&   A+  \\      
24&   21&   48&  3.891940E+02&  E1&  5.814E-05&  3.316E+06&  2.259E-04&  2.894E-04&  3.168E+06&  2.158E-04&  2.765E-04&   B+  \\      
24&   25&   48&  4.477829E+02&  E1&  1.346E-02&  7.675E+08&  6.922E-02&  1.020E-01&  7.660E+08&  6.908E-02&  1.018E-01&   AA  \\      
24&   26&   48&  4.800763E+02&  E1&  1.968E-02&  1.122E+09&  1.163E-01&  1.839E-01&  1.123E+09&  1.164E-01&  1.840E-01&   AA  \\      
24&    1&   49&  1.689486E+01&  E2&  7.023E-05&  3.376E+06&  1.445E-07&  4.150E-06&  3.398E+06&  1.454E-07&  4.177E-06&   C   \\      
24&    4&   49&  1.728967E+01&  E2&  2.653E-03&  1.275E+08&  5.716E-06&  1.759E-04&  1.274E+08&  5.710E-06&  1.758E-04&   C+  \\      
24&    7&   49&  1.975585E+01&  E1&  7.205E-01&  3.464E+10&  2.027E-03&  1.318E-04&  3.455E+10&  2.021E-03&  1.315E-04&   B+  \\      
24&    9&   49&  2.082000E+01&  E1&  1.101E-01&  5.296E+09&  3.441E-04&  2.359E-05&  5.322E+09&  3.459E-04&  2.371E-05&   C+  \\      
24&   12&   49&  2.158610E+02&  E1&  5.959E-02&  2.865E+09&  2.001E-02&  1.422E-02&  2.826E+09&  1.974E-02&  1.403E-02&   A+  \\      
24&   13&   49&  2.708788E+02&  E1&  3.598E-03&  1.730E+08&  1.903E-03&  1.697E-03&  1.682E+08&  1.850E-03&  1.650E-03&   B+  \\      
24&   21&   49&  3.752147E+02&  E1&  1.017E-01&  4.891E+09&  1.032E-01&  1.275E-01&  4.873E+09&  1.029E-01&  1.271E-01&   AA  \\      
24&   26&   49&  4.589829E+02&  E1&  1.668E-03&  8.021E+07&  2.533E-03&  3.828E-03&  7.850E+07&  2.479E-03&  3.746E-03&   B+  \\      
24&    1&   50&  1.685678E+01&  E2&  2.713E-04&  7.111E+06&  9.088E-07&  2.593E-05&  7.088E+06&  9.058E-07&  2.584E-05&   C+  \\      
24&    3&   50&  1.703010E+01&  E2&  9.198E-05&  2.411E+06&  3.145E-07&  9.251E-06&  2.414E+06&  3.149E-07&  9.262E-06&   C   \\      
24&    4&   50&  1.724979E+01&  E2&  1.994E-03&  5.227E+07&  6.996E-06&  2.139E-04&  5.221E+07&  6.988E-06&  2.136E-04&   C+  \\      
24&    6&   50&  1.953262E+01&  E1&  1.500E-01&  3.933E+09&  6.749E-04&  4.340E-05&  3.922E+09&  6.729E-04&  4.327E-05&   C+  \\      
24&    7&   50&  1.970380E+01&  E1&  9.276E-03&  2.432E+08&  4.246E-05&  2.754E-06&  2.426E+08&  4.236E-05&  2.747E-06&   C+  \\      
24&    8&   50&  1.982053E+01&  E1&  4.562E-01&  1.196E+10&  2.113E-03&  1.379E-04&  1.192E+10&  2.106E-03&  1.374E-04&   B+  \\      
24&    9&   50&  2.076220E+01&  E1&  1.753E-01&  4.595E+09&  8.909E-04&  6.089E-05&  4.596E+09&  8.910E-04&  6.090E-05&   C+  \\      
24&   11&   50&  1.907534E+02&  E1&  5.336E-04&  1.399E+07&  2.289E-04&  1.437E-04&  1.360E+07&  2.226E-04&  1.398E-04&   B+  \\      
24&   12&   50&  2.098054E+02&  E1&  3.611E-02&  9.465E+08&  1.874E-02&  1.294E-02&  9.365E+08&  1.854E-02&  1.281E-02&   A+  \\      
24&   13&   50&  2.614107E+02&  E1&  1.452E-02&  3.807E+08&  1.170E-02&  1.007E-02&  3.745E+08&  1.151E-02&  9.906E-03&   A+  \\      
24&   14&   50&  2.615011E+02&  E1&  2.248E-03&  5.893E+07&  1.812E-03&  1.560E-03&  5.772E+07&  1.775E-03&  1.528E-03&   B+  \\      
24&   16&   50&  2.906465E+02&  E1&  1.962E-05&  5.144E+05&  1.954E-05&  1.870E-05&  4.229E+05&  1.607E-05&  1.537E-05&   C+  \\      
24&   20&   50&  3.497970E+02&  E1&  1.270E-02&  3.330E+08&  1.833E-02&  2.110E-02&  3.293E+08&  1.812E-02&  2.087E-02&   A+  \\      
24&   21&   50&  3.572894E+02&  E1&  2.246E-02&  5.886E+08&  3.380E-02&  3.975E-02&  5.850E+08&  3.359E-02&  3.951E-02&   A+  \\      
24&   25&   50&  4.060643E+02&  E1&  6.300E-02&  1.651E+09&  1.225E-01&  1.637E-01&  1.652E+09&  1.225E-01&  1.638E-01&   AA  \\      
24&   26&   50&  4.324434E+02&  E1&  5.525E-02&  1.448E+09&  1.218E-01&  1.734E-01&  1.453E+09&  1.222E-01&  1.740E-01&   AA  \\      
24&    1&   51&  1.684456E+01&  E2&  1.852E-03&  2.492E+07&  5.301E-06&  1.509E-04&  2.491E+07&  5.298E-06&  1.508E-04&   C+  \\      
24&    2&   51&  1.701117E+01&  E2&  1.262E-03&  1.699E+07&  3.685E-06&  1.081E-04&  1.698E+07&  3.683E-06&  1.080E-04&   C+  \\      
24&    3&   51&  1.701763E+01&  E2&  6.214E-03&  8.362E+07&  1.815E-05&  5.328E-04&  8.354E+07&  1.814E-05&  5.323E-04&   C+  \\      
24&    4&   51&  1.723700E+01&  E2&  3.351E-02&  4.510E+08&  1.004E-04&  3.063E-03&  4.505E+08&  1.003E-04&  3.060E-03&   C+  \\      
24&    5&   51&  1.762600E+01&  E2&  2.964E-02&  3.989E+08&  9.290E-05&  3.030E-03&  3.985E+08&  9.280E-05&  3.027E-03&   C+  \\      
24&    6&   51&  1.951622E+01&  E1&  1.375E-01&  1.851E+09&  5.283E-04&  3.395E-05&  1.855E+09&  5.296E-04&  3.403E-05&   C+  \\      
24&    7&   51&  1.968711E+01&  E1&  8.009E-03&  1.078E+08&  3.132E-05&  2.030E-06&  1.052E+08&  3.057E-05&  1.981E-06&   C+  \\      
24&    9&   51&  2.074367E+01&  E1&  4.545E-01&  6.117E+09&  1.973E-03&  1.347E-04&  6.104E+09&  1.969E-03&  1.345E-04&   B+  \\      
24&   11&   51&  1.892009E+02&  E1&  1.589E-03&  2.139E+07&  5.739E-04&  3.575E-04&  2.093E+07&  5.616E-04&  3.498E-04&   B+  \\      
24&   12&   51&  2.079288E+02&  E1&  3.549E-03&  4.776E+07&  1.548E-03&  1.059E-03&  4.800E+07&  1.556E-03&  1.065E-03&   B+  \\      
24&   13&   51&  2.585038E+02&  E1&  2.322E-05&  3.125E+05&  1.565E-05&  1.332E-05&  3.586E+05&  1.796E-05&  1.529E-05&   C+  \\      
24&   14&   51&  2.585922E+02&  E1&  2.370E-05&  3.189E+05&  1.599E-05&  1.361E-05&  3.196E+05&  1.602E-05&  1.364E-05&   C+  \\      
24&   15&   51&  2.727691E+02&  E1&  2.466E-02&  3.319E+08&  1.851E-02&  1.662E-02&  3.283E+08&  1.831E-02&  1.644E-02&   A+  \\      
24&   16&   51&  2.870576E+02&  E1&  1.656E-03&  2.229E+07&  1.377E-03&  1.301E-03&  2.235E+07&  1.380E-03&  1.304E-03&   B+  \\      
24&   21&   51&  3.518812E+02&  E1&  3.536E-04&  4.758E+06&  4.417E-04&  5.116E-04&  4.647E+06&  4.313E-04&  4.996E-04&   B+  \\      
24&   25&   51&  3.990931E+02&  E1&  1.726E-01&  2.323E+09&  2.773E-01&  3.644E-01&  2.316E+09&  2.765E-01&  3.633E-01&   AA  \\      
24&   26&   51&  4.245459E+02&  E1&  1.230E-01&  1.655E+09&  2.236E-01&  3.126E-01&  1.652E+09&  2.232E-01&  3.119E-01&   AA  \\      
24&    1&   52&  1.684261E+01&  E1&  4.644E-01&  1.146E+12&  2.437E-01&  1.351E-02&  1.147E+12&  2.438E-01&  1.352E-02&   A+  \\      
24&    3&   52&  1.701564E+01&  E1&  5.151E-01&  1.271E+12&  2.758E-01&  1.545E-02&  1.273E+12&  2.763E-01&  1.548E-02&   A+  \\      
24&    4&   52&  1.723496E+01&  E1&  1.869E-02&  4.612E+10&  1.027E-02&  5.826E-04&  4.623E+10&  1.029E-02&  5.840E-04&   B+  \\      
24&   17&   52&  3.137821E+02&  E1&  1.893E-05&  4.670E+07&  3.447E-03&  3.561E-03&  4.675E+07&  3.451E-03&  3.565E-03&   B+  \\      
24&   22&   52&  3.695269E+02&  E1&  1.348E-03&  3.326E+09&  3.405E-01&  4.142E-01&  3.320E+09&  3.398E-01&  4.134E-01&   AA  \\      
24&   23&   52&  3.867548E+02&  E1&  3.728E-04&  9.198E+08&  1.031E-01&  1.313E-01&  9.195E+08&  1.031E-01&  1.313E-01&   AA  \\      
24&   29&   52&  5.984215E+02&  E1&  1.659E-05&  4.094E+07&  1.099E-02&  2.165E-02&  4.245E+07&  1.139E-02&  2.245E-02&   B+  \\      
24&    1&   53&  1.680238E+01&  E1&  4.181E-02&  1.542E+11&  1.958E-02&  1.083E-03&  1.543E+11&  1.959E-02&  1.084E-03&   B+  \\      
24&    2&   53&  1.696815E+01&  E1&  6.012E-01&  2.218E+12&  2.872E-01&  1.604E-02&  2.221E+12&  2.876E-01&  1.606E-02&   A+  \\      
24&    3&   53&  1.697458E+01&  E1&  3.485E-01&  1.285E+12&  1.666E-01&  9.309E-03&  1.287E+12&  1.667E-01&  9.318E-03&   B+  \\      
24&    4&   53&  1.719284E+01&  E1&  7.018E-03&  2.588E+10&  3.441E-03&  1.948E-04&  2.582E+10&  3.432E-03&  1.943E-04&   B+  \\      
24&    5&   53&  1.757983E+01&  E1&  1.656E-04&  6.107E+08&  8.488E-05&  4.913E-06&  6.141E+08&  8.535E-05&  4.940E-06&   C+  \\      
24&   17&   53&  3.003840E+02&  E1&  1.157E-05&  4.268E+07&  1.732E-03&  1.713E-03&  4.268E+07&  1.732E-03&  1.713E-03&   B+  \\      
24&   22&   53&  3.510854E+02&  E1&  5.237E-04&  1.932E+09&  1.071E-01&  1.238E-01&  1.922E+09&  1.065E-01&  1.231E-01&   AA  \\      
24&   23&   53&  3.666006E+02&  E1&  2.839E-05&  1.047E+08&  6.330E-03&  7.639E-03&  1.040E+08&  6.285E-03&  7.585E-03&   B+  \\      
24&   24&   53&  3.737426E+02&  E1&  6.368E-04&  2.349E+09&  1.475E-01&  1.815E-01&  2.339E+09&  1.470E-01&  1.808E-01&   AA  \\      
24&   27&   53&  4.657157E+02&  E1&  3.023E-05&  1.115E+08&  1.088E-02&  1.668E-02&  1.128E+08&  1.101E-02&  1.687E-02&   A+  \\      
24&    1&   54&  1.679939E+01&  E1&  9.863E-01&  3.675E+12&  1.088E+00&  6.019E-02&  3.682E+12&  1.091E+00&  6.032E-02&   A+  \\      
24&    4&   54&  1.718970E+01&  E1&  1.248E-02&  4.651E+10&  1.442E-02&  8.162E-04&  4.667E+10&  1.447E-02&  8.190E-04&   B+  \\      
24&   18&   54&  3.022488E+02&  E1&  6.009E-05&  2.239E+08&  2.147E-02&  2.136E-02&  2.232E+08&  2.139E-02&  2.129E-02&   A+  \\      
24&   19&   54&  3.143589E+02&  E1&  1.722E-05&  6.416E+07&  6.653E-03&  6.886E-03&  6.297E+07&  6.530E-03&  6.758E-03&   B+  \\      
24&   23&   54&  3.651802E+02&  E1&  1.157E-03&  4.311E+09&  6.034E-01&  7.254E-01&  4.293E+09&  6.008E-01&  7.223E-01&   AA  \\      
24&   32&   54&  5.884052E+02&  E1&  1.693E-05&  6.308E+07&  2.292E-02&  4.440E-02&  6.553E+07&  2.381E-02&  4.612E-02&   B+  \\      
24&    1&   55&  1.677226E+01&  E2&  2.077E-04&  3.164E+06&  6.673E-07&  1.875E-05&  3.172E+06&  6.690E-07&  1.880E-05&   C+  \\      
24&    2&   55&  1.693743E+01&  E2&  3.327E-04&  5.070E+06&  1.090E-06&  3.155E-05&  5.067E+06&  1.090E-06&  3.153E-05&   C+  \\      
24&    3&   55&  1.694384E+01&  E2&  2.001E-04&  3.049E+06&  6.561E-07&  1.901E-05&  3.043E+06&  6.549E-07&  1.897E-05&   C+  \\      
24&    4&   55&  1.716130E+01&  E2&  6.760E-03&  1.030E+08&  2.274E-05&  6.845E-04&  1.029E+08&  2.273E-05&  6.841E-04&   C+  \\      
24&    5&   55&  1.754685E+01&  E2&  2.540E-02&  3.870E+08&  8.931E-05&  2.874E-03&  3.865E+08&  8.920E-05&  2.870E-03&   C+  \\      
24&    6&   55&  1.941923E+01&  E1&  1.382E-01&  2.106E+09&  5.952E-04&  3.805E-05&  2.097E+09&  5.926E-04&  3.789E-05&   C+  \\      
24&    7&   55&  1.958842E+01&  E1&  1.375E-01&  2.095E+09&  6.025E-04&  3.885E-05&  2.090E+09&  6.011E-04&  3.876E-05&   C+  \\      
24&    9&   55&  2.063414E+01&  E1&  9.044E-02&  1.378E+09&  4.398E-04&  2.987E-05&  1.387E+09&  4.428E-04&  3.008E-05&   C+  \\      
24&   12&   55&  1.974237E+02&  E1&  7.930E-03&  1.208E+08&  3.530E-03&  2.294E-03&  1.203E+08&  3.513E-03&  2.283E-03&   B+  \\      
24&   13&   55&  2.424640E+02&  E1&  9.180E-03&  1.399E+08&  6.163E-03&  4.920E-03&  1.381E+08&  6.085E-03&  4.857E-03&   B+  \\      
24&   14&   55&  2.425417E+02&  E1&  1.766E-02&  2.690E+08&  1.186E-02&  9.473E-03&  2.665E+08&  1.175E-02&  9.383E-03&   B+  \\      
24&   15&   55&  2.549711E+02&  E1&  5.660E-03&  8.623E+07&  4.202E-03&  3.527E-03&  8.418E+07&  4.102E-03&  3.443E-03&   B+  \\      
24&   16&   55&  2.674132E+02&  E1&  2.588E-01&  3.944E+09&  2.114E-01&  1.861E-01&  3.893E+09&  2.087E-01&  1.837E-01&   A+  \\      
24&   21&   55&  3.228121E+02&  E1&  3.982E-02&  6.066E+08&  4.739E-02&  5.036E-02&  6.000E+08&  4.687E-02&  4.981E-02&   A+  \\      
24&   25&   55&  3.621102E+02&  E1&  1.387E-01&  2.114E+09&  2.078E-01&  2.477E-01&  2.108E+09&  2.072E-01&  2.470E-01&   AA  \\      
24&   26&   55&  3.829412E+02&  E1&  1.231E-01&  1.876E+09&  2.062E-01&  2.600E-01&  1.876E+09&  2.062E-01&  2.599E-01&   AA  \\      
24&    1&   56&  1.662238E+01&  E1&  6.008E-01&  4.445E+11&  9.205E-02&  5.037E-03&  4.454E+11&  9.226E-02&  5.049E-03&   B+  \\      
24&    3&   56&  1.679089E+01&  E1&  3.797E-01&  2.809E+11&  5.937E-02&  3.282E-03&  2.817E+11&  5.953E-02&  3.291E-03&   B+  \\      
24&    4&   56&  1.700442E+01&  E1&  1.370E-02&  1.014E+10&  2.197E-03&  1.230E-04&  1.028E+10&  2.227E-03&  1.247E-04&   B+  \\      
24&   22&   56&  2.863034E+02&  E1&  2.941E-05&  2.176E+07&  1.337E-03&  1.260E-03&  2.082E+07&  1.279E-03&  1.206E-03&   B+  \\      
24&   27&   56&  3.582019E+02&  E1&  2.658E-03&  1.966E+09&  1.891E-01&  2.230E-01&  1.973E+09&  1.898E-01&  2.238E-01&   AA  \\      
24&   28&   56&  3.836995E+02&  E1&  2.275E-03&  1.683E+09&  1.857E-01&  2.346E-01&  1.697E+09&  1.872E-01&  2.365E-01&   AA  \\      
24&   30&   56&  4.081351E+02&  E1&  2.602E-04&  1.925E+08&  2.404E-02&  3.230E-02&  1.935E+08&  2.416E-02&  3.247E-02&   A+  \\      
24&   31&   56&  4.190908E+02&  E1&  5.716E-04&  4.229E+08&  5.568E-02&  7.682E-02&  4.277E+08&  5.631E-02&  7.769E-02&   A+  \\      
24&    1&   57&  1.659639E+01&  E1&  9.656E-01&  9.221E+11&  2.665E-01&  1.456E-02&  9.235E+11&  2.669E-01&  1.459E-02&   A+  \\      
24&    4&   57&  1.697722E+01&  E1&  3.004E-02&  2.869E+10&  8.677E-03&  4.850E-04&  2.844E+10&  8.602E-03&  4.808E-04&   B+  \\      
24&   18&   57&  2.477308E+02&  E1&  1.423E-05&  1.359E+07&  8.751E-04&  7.137E-04&  1.330E+07&  8.563E-04&  6.984E-04&   B+  \\      
24&   23&   57&  2.884770E+02&  E1&  3.918E-05&  3.742E+07&  3.268E-03&  3.103E-03&  3.611E+07&  3.153E-03&  2.995E-03&   B+  \\      
24&   28&   57&  3.703108E+02&  E1&  2.305E-03&  2.201E+09&  3.167E-01&  3.861E-01&  2.211E+09&  3.182E-01&  3.880E-01&   AA  \\      
24&   29&   57&  3.918608E+02&  E1&  4.479E-04&  4.277E+08&  6.893E-02&  8.892E-02&  4.289E+08&  6.912E-02&  8.917E-02&   A+  \\      
24&   30&   57&  3.930204E+02&  E1&  1.472E-03&  1.406E+09&  2.279E-01&  2.949E-01&  1.420E+09&  2.301E-01&  2.977E-01&   AA  \\      
24&   32&   57&  4.119267E+02&  E1&  2.191E-05&  2.092E+07&  3.725E-03&  5.052E-03&  2.064E+07&  3.675E-03&  4.984E-03&   B+  \\      
24&   33&   57&  4.339157E+02&  E1&  1.325E-05&  1.265E+07&  2.500E-03&  3.572E-03&  1.279E+07&  2.527E-03&  3.610E-03&   B+  \\      
24&   34&   57&  4.402289E+02&  E1&  8.523E-05&  8.139E+07&  1.655E-02&  2.399E-02&  8.127E+07&  1.653E-02&  2.395E-02&   A+  \\      
24&    1&   58&  1.658838E+01&  M2&  1.068E-04&  1.230E+06&  5.075E-08&  1.036E-01&           &           &           &       \\      
24&    3&   58&  1.675620E+01&  E1&  5.916E-01&  6.814E+09&  2.868E-04&  1.582E-05&  6.673E+09&  2.809E-04&  1.549E-05&   C+  \\      
24&    4&   58&  1.696883E+01&  M2&  2.266E-04&  2.610E+06&  1.127E-07&  2.463E-01&           &           &           &       \\      
24&    6&   58&  1.917315E+01&  E2&  3.006E-04&  3.462E+06&  1.908E-07&  8.010E-06&  3.449E+06&  1.901E-07&  7.979E-06&   C   \\      
24&   17&   58&  2.440880E+02&  E1&  5.891E-04&  6.786E+06&  6.061E-05&  4.871E-05&  6.481E+06&  5.789E-05&  4.652E-05&   C+  \\      
24&   22&   58&  2.765394E+02&  E1&  8.805E-03&  1.014E+08&  1.163E-03&  1.059E-03&  9.812E+07&  1.125E-03&  1.024E-03&   B+  \\      
24&   27&   58&  3.430480E+02&  E1&  2.520E-01&  2.903E+09&  5.121E-02&  5.784E-02&  2.892E+09&  5.102E-02&  5.762E-02&   A+  \\      
24&   31&   58&  3.984953E+02&  E1&  1.407E-01&  1.620E+09&  3.857E-02&  5.060E-02&  1.626E+09&  3.871E-02&  5.079E-02&   A+  \\      
24&   36&   58&  5.187846E+02&  E1&  4.384E-04&  5.050E+06&  2.038E-04&  3.480E-04&  5.477E+06&  2.210E-04&  3.774E-04&   B   \\      
24&   38&   58&  5.975048E+02&  E1&  2.960E-03&  3.409E+07&  1.825E-03&  3.590E-03&  3.686E+07&  1.973E-03&  3.881E-03&   B   \\      
24&   40&   58&  6.811168E+02&  E1&  1.634E-03&  1.883E+07&  1.309E-03&  2.936E-03&  1.971E+07&  1.371E-03&  3.073E-03&   B+  \\      
24&   48&   58&  8.408399E+02&  E1&  6.348E-04&  7.312E+06&  7.750E-04&  2.145E-03&  8.213E+06&  8.706E-04&  2.410E-03&   C+  \\      
24&   50&   58&  1.041832E+03&  E1&  8.910E-05&  1.026E+06&  1.670E-04&  5.728E-04&  1.278E+06&  2.079E-04&  7.132E-04&   C   \\      
24&    4&   59&  1.695296E+01&  M2&  5.397E-04&  2.232E+06&  8.653E-07&  1.886E+00&           &           &           &       \\      
24&    6&   59&  1.915289E+01&  E2&  3.486E-04&  1.441E+06&  7.133E-07&  2.985E-05&  1.444E+06&  7.148E-07&  2.991E-05&   C+  \\      
24&   14&   59&  2.066496E+02&  E2&  1.526E-05&  6.309E+04&  3.635E-06&  1.910E-01&  6.329E+04&  3.647E-06&  1.917E-01&   B+  \\      
24&   19&   59&  2.504093E+02&  E1&  3.960E-05&  1.637E+05&  1.385E-05&  1.142E-05&  1.543E+05&  1.305E-05&  1.076E-05&   C+  \\      
24&   30&   59&  3.804197E+02&  E1&  7.194E-01&  2.974E+09&  5.808E-01&  7.274E-01&  2.985E+09&  5.828E-01&  7.299E-01&   AA  \\      
24&   32&   59&  3.981059E+02&  E1&  1.461E-01&  6.040E+08&  1.292E-01&  1.693E-01&  6.044E+08&  1.293E-01&  1.694E-01&   AA  \\      
24&   33&   59&  4.186074E+02&  E1&  4.036E-02&  1.669E+08&  3.945E-02&  5.437E-02&  1.676E+08&  3.963E-02&  5.461E-02&   A+  \\      
24&   34&   59&  4.244800E+02&  E1&  9.311E-02&  3.849E+08&  9.359E-02&  1.308E-01&  3.897E+08&  9.475E-02&  1.324E-01&   A+  \\      
24&   47&   59&  7.938355E+02&  E1&  5.884E-05&  2.433E+05&  2.068E-04&  5.405E-04&  2.794E+05&  2.376E-04&  6.208E-04&   C+  \\      
24&    1&   60&  1.656845E+01&  E1&  7.106E-01&  4.224E+11&  1.217E-01&  6.638E-03&  4.229E+11&  1.218E-01&  6.646E-03&   B+  \\      
24&    4&   60&  1.694799E+01&  E1&  2.813E-01&  1.672E+11&  5.041E-02&  2.813E-03&  1.675E+11&  5.048E-02&  2.817E-03&   B+  \\      
24&   23&   60&  2.802641E+02&  E1&  6.795E-05&  4.039E+07&  3.330E-03&  3.072E-03&  3.962E+07&  3.266E-03&  3.014E-03&   B+  \\      
24&   28&   60&  3.568859E+02&  E1&  1.582E-03&  9.403E+08&  1.257E-01&  1.477E-01&  9.430E+08&  1.260E-01&  1.481E-01&   AA  \\      
24&   29&   60&  3.768595E+02&  E1&  6.348E-03&  3.773E+09&  5.624E-01&  6.977E-01&  3.780E+09&  5.634E-01&  6.989E-01&   AA  \\      
24&   30&   60&  3.779320E+02&  E1&  1.840E-05&  1.094E+07&  1.639E-03&  2.040E-03&  1.093E+07&  1.638E-03&  2.038E-03&   B+  \\      
24&    1&   61&  1.655087E+01&  E1&  1.592E-01&  7.561E+11&  9.315E-02&  5.076E-03&  7.578E+11&  9.337E-02&  5.087E-03&   B+  \\      
24&    2&   61&  1.671169E+01&  E1&  4.916E-01&  2.335E+12&  2.933E-01&  1.614E-02&  2.339E+12&  2.938E-01&  1.617E-02&   A+  \\      
24&    3&   61&  1.671793E+01&  E1&  1.454E-02&  6.905E+10&  8.680E-03&  4.777E-04&  6.940E+10&  8.724E-03&  4.801E-04&   B+  \\      
24&    4&   61&  1.692959E+01&  E1&  2.618E-01&  1.243E+12&  1.603E-01&  8.933E-03&  1.246E+12&  1.606E-01&  8.950E-03&   B+  \\      
24&    5&   61&  1.730469E+01&  E1&  7.168E-02&  3.404E+11&  4.585E-02&  2.612E-03&  3.409E+11&  4.592E-02&  2.616E-03&   B+  \\      
24&   22&   61&  2.664737E+02&  E1&  8.468E-05&  4.022E+08&  1.284E-02&  1.127E-02&  3.980E+08&  1.271E-02&  1.115E-02&   A+  \\      
24&   23&   61&  2.753175E+02&  E1&  3.544E-05&  1.683E+08&  5.739E-03&  5.202E-03&  1.649E+08&  5.622E-03&  5.095E-03&   B+  \\      
24&   27&   61&  3.276928E+02&  E1&  7.757E-04&  3.684E+09&  1.779E-01&  1.919E-01&  3.686E+09&  1.780E-01&  1.921E-01&   AA  \\      
24&   28&   61&  3.489033E+02&  E1&  1.384E-04&  6.572E+08&  3.598E-02&  4.133E-02&  6.494E+08&  3.556E-02&  4.084E-02&   A+  \\      
24&   35&   61&  4.668538E+02&  E1&  7.892E-05&  3.748E+08&  3.674E-02&  5.647E-02&  3.756E+08&  3.682E-02&  5.659E-02&   A+  \\      
24&   36&   61&  4.844546E+02&  E1&  1.559E-05&  7.405E+07&  7.816E-03&  1.247E-02&  7.396E+07&  7.807E-03&  1.245E-02&   A+  \\      
24&   39&   61&  5.969802E+02&  E1&  1.103E-05&  5.237E+07&  8.394E-03&  1.650E-02&  5.244E+07&  8.406E-03&  1.652E-02&   A+  \\      
24&    1&   62&  1.653737E+01&  E2&  3.564E-05&  4.019E+06&  1.648E-07&  4.439E-06&  4.008E+06&  1.643E-07&  4.426E-06&   C   \\      
24&    4&   62&  1.691546E+01&  E2&  9.473E-03&  1.068E+09&  4.582E-05&  1.321E-03&  1.068E+09&  4.580E-05&  1.320E-03&   C+  \\      
24&    7&   62&  1.926877E+01&  E1&  1.265E-01&  1.426E+10&  7.940E-04&  5.037E-05&  1.419E+10&  7.899E-04&  5.011E-05&   C+  \\      
24&    9&   62&  2.027976E+01&  E1&  7.417E-01&  8.363E+10&  5.156E-03&  3.443E-04&  8.361E+10&  5.155E-03&  3.442E-04&   B+  \\      
24&   12&   62&  1.691440E+02&  E1&  5.725E-04&  6.455E+07&  2.769E-04&  1.542E-04&  6.439E+07&  2.762E-04&  1.538E-04&   B+  \\      
24&   13&   62&  2.011588E+02&  E1&  3.143E-03&  3.544E+08&  2.150E-03&  1.424E-03&  3.495E+08&  2.120E-03&  1.404E-03&   B+  \\      
24&   21&   62&  2.535079E+02&  E1&  6.814E-03&  7.684E+08&  7.403E-03&  6.178E-03&  7.598E+08&  7.320E-03&  6.109E-03&   B+  \\      
24&   26&   62&  2.891645E+02&  E1&  1.118E-01&  1.260E+10&  1.580E-01&  1.504E-01&  1.244E+10&  1.560E-01&  1.485E-01&   A+  \\      
24&    1&   63&  1.653491E+01&  M2&  2.868E-05&  1.235E+05&  4.557E-08&  9.216E-02&           &           &           &       \\      
24&    4&   63&  1.691289E+01&  M2&  4.366E-04&  1.881E+06&  7.258E-07&  1.571E+00&           &           &           &       \\      
24&    6&   63&  1.910176E+01&  E2&  9.742E-04&  4.197E+06&  2.066E-06&  8.576E-05&  4.175E+06&  2.055E-06&  8.532E-05&   C+  \\      
24&   14&   63&  2.008497E+02&  E2&  1.083E-05&  4.664E+04&  2.539E-06&  1.225E-01&  4.679E+04&  2.547E-06&  1.229E-01&   B+  \\      
24&   15&   63&  2.092988E+02&  E2&  1.331E-05&  5.734E+04&  3.389E-06&  1.851E-01&  5.776E+04&  3.414E-06&  1.864E-01&   B+  \\      
24&   19&   63&  2.419432E+02&  E1&  1.979E-03&  8.526E+06&  6.734E-04&  5.364E-04&  8.283E+06&  6.542E-04&  5.211E-04&   B+  \\      
24&   30&   63&  3.612176E+02&  E1&  5.691E-03&  2.451E+07&  4.316E-03&  5.132E-03&  2.539E+07&  4.470E-03&  5.316E-03&   B+  \\      
24&   32&   63&  3.771260E+02&  E1&  6.970E-01&  3.003E+09&  5.762E-01&  7.154E-01&  3.005E+09&  5.766E-01&  7.158E-01&   AA  \\      
24&   33&   63&  3.954738E+02&  E1&  1.120E-01&  4.824E+08&  1.018E-01&  1.325E-01&  4.841E+08&  1.022E-01&  1.330E-01&   AA  \\      
24&   34&   63&  4.007112E+02&  E1&  1.813E-01&  7.812E+08&  1.692E-01&  2.233E-01&  7.824E+08&  1.695E-01&  2.236E-01&   AA  \\      
24&   47&   63&  7.145684E+02&  E1&  5.255E-04&  2.264E+06&  1.559E-03&  3.669E-03&  2.530E+06&  1.743E-03&  4.101E-03&   C+  \\      
24&   15&   64&  2.053153E+02&  E2&  2.585E-05&  1.112E+05&  7.728E-06&  3.984E-01&  1.116E+05&  7.755E-06&  3.998E-01&   B+  \\      
24&   34&   64&  3.863598E+02&  E1&  1.000E+00&  4.300E+09&  1.059E+00&  1.347E+00&  4.318E+09&  1.063E+00&  1.352E+00&   AA  \\      
24&    1&   65&  1.650570E+01&  M2&  1.325E-05&  6.282E+04&  2.309E-08&  4.646E-02&           &           &           &       \\      
24&    4&   65&  1.688233E+01&  M2&  1.982E-04&  9.399E+05&  3.615E-07&  7.781E-01&           &           &           &       \\      
24&    6&   65&  1.906278E+01&  E2&  1.863E-05&  8.836E+04&  4.332E-08&  1.787E-06&  8.833E+04&  4.331E-08&  1.787E-06&   C   \\      
24&   16&   65&  2.126564E+02&  E2&  1.815E-05&  8.608E+04&  5.252E-06&  3.008E-01&  8.644E+04&  5.275E-06&  3.021E-01&   B+  \\      
24&   19&   65&  2.358353E+02&  E1&  1.220E-05&  5.787E+04&  4.343E-06&  3.372E-06&  5.805E+04&  4.356E-06&  3.382E-06&   C+  \\      
24&   30&   65&  3.477705E+02&  E1&  1.336E-01&  6.334E+08&  1.034E-01&  1.183E-01&  6.364E+08&  1.038E-01&  1.189E-01&   AA  \\      
24&   32&   65&  3.624925E+02&  E1&  9.134E-02&  4.332E+08&  7.680E-02&  9.165E-02&  4.342E+08&  7.699E-02&  9.187E-02&   A+  \\      
24&   33&   65&  3.794120E+02&  E1&  7.595E-01&  3.602E+09&  6.996E-01&  8.739E-01&  3.615E+09&  7.022E-01&  8.771E-01&   AA  \\      
24&   34&   65&  3.842300E+02&  E1&  1.530E-02&  7.258E+07&  1.446E-02&  1.829E-02&  7.316E+07&  1.457E-02&  1.843E-02&   A+  \\      
24&   47&   65&  6.637943E+02&  E1&  1.658E-05&  7.864E+04&  4.675E-05&  1.022E-04&  7.490E+04&  4.453E-05&  9.730E-05&   B+  \\      
24&    1&   66&  1.647541E+01&  E1&  2.079E-01&  1.843E+12&  3.750E-01&  2.034E-02&  1.845E+12&  3.754E-01&  2.036E-02&   A+  \\      
24&    3&   66&  1.664094E+01&  E1&  7.770E-01&  6.887E+12&  1.430E+00&  7.832E-02&  6.896E+12&  1.432E+00&  7.842E-02&   A+  \\      
24&    4&   66&  1.685065E+01&  E1&  1.452E-02&  1.288E+11&  2.740E-02&  1.520E-03&  1.289E+11&  2.744E-02&  1.522E-03&   B+  \\      
24&   23&   66&  2.558254E+02&  E1&  9.851E-05&  8.733E+08&  4.284E-02&  3.608E-02&  8.630E+08&  4.234E-02&  3.566E-02&   A+  \\      
24&   28&   66&  3.181807E+02&  E1&  4.813E-05&  4.266E+08&  3.238E-02&  3.391E-02&  4.271E+08&  3.242E-02&  3.395E-02&   A+  \\      
24&   29&   66&  3.339611E+02&  E1&  1.590E-04&  1.410E+09&  1.178E-01&  1.296E-01&  1.403E+09&  1.173E-01&  1.289E-01&   AA  \\      
24&   30&   66&  3.348030E+02&  E1&  1.312E-05&  1.163E+08&  9.769E-03&  1.077E-02&  1.113E+08&  9.355E-03&  1.031E-02&   B+  \\      
24&   31&   66&  3.421400E+02&  E1&  9.588E-05&  8.499E+08&  7.458E-02&  8.400E-02&  8.444E+08&  7.410E-02&  8.346E-02&   A+  \\      
24&   32&   66&  3.484260E+02&  E1&  1.601E-05&  1.420E+08&  1.292E-02&  1.482E-02&  1.382E+08&  1.258E-02&  1.443E-02&   A   \\      
24&   36&   66&  4.271821E+02&  E1&  1.377E-04&  1.220E+09&  1.669E-01&  2.347E-01&  1.214E+09&  1.660E-01&  2.335E-01&   AA  \\      
24&    1&   67&  1.645607E+01&  E1&  3.196E-01&  1.566E+12&  1.908E-01&  1.034E-02&  1.569E+12&  1.911E-01&  1.035E-02&   A+  \\      
24&    2&   67&  1.661504E+01&  E1&  1.960E-01&  9.606E+11&  1.193E-01&  6.524E-03&  9.618E+11&  1.194E-01&  6.532E-03&   B+  \\      
24&    3&   67&  1.662121E+01&  E1&  1.386E-02&  6.793E+10&  8.441E-03&  4.619E-04&  6.806E+10&  8.456E-03&  4.627E-04&   B+  \\      
24&    4&   67&  1.683041E+01&  E1&  4.372E-01&  2.143E+12&  2.730E-01&  1.513E-02&  2.144E+12&  2.731E-01&  1.513E-02&   A+  \\      
24&    5&   67&  1.720108E+01&  E1&  3.219E-02&  1.578E+11&  2.100E-02&  1.189E-03&  1.580E+11&  2.103E-02&  1.191E-03&   B+  \\      
24&   10&   67&  2.386435E+01&  E1&  1.165E-05&  5.709E+07&  1.462E-05&  1.149E-06&  5.734E+07&  1.469E-05&  1.154E-06&   C+  \\      
24&   22&   67&  2.438540E+02&  E1&  6.291E-05&  3.083E+08&  8.246E-03&  6.620E-03&  2.983E+08&  7.977E-03&  6.404E-03&   B+  \\      
24&   23&   67&  2.512393E+02&  E1&  1.013E-05&  4.966E+07&  1.410E-03&  1.166E-03&  4.923E+07&  1.398E-03&  1.156E-03&   B+  \\      
24&   27&   67&  2.941403E+02&  E1&  1.123E-05&  5.503E+07&  2.141E-03&  2.073E-03&  5.597E+07&  2.178E-03&  2.109E-03&   B+  \\      
24&   28&   67&  3.111172E+02&  E1&  3.654E-05&  1.791E+08&  7.796E-03&  7.985E-03&  1.779E+08&  7.743E-03&  7.930E-03&   B+  \\      
24&   31&   67&  3.339864E+02&  E1&  7.150E-04&  3.504E+09&  1.758E-01&  1.933E-01&  3.489E+09&  1.750E-01&  1.924E-01&   AA  \\      
24&   35&   67&  4.015908E+02&  E1&  1.690E-04&  8.285E+08&  6.009E-02&  7.945E-02&  8.262E+08&  5.992E-02&  7.923E-02&   A+  \\      
24&   37&   67&  4.428595E+02&  E1&  1.543E-05&  7.560E+07&  6.669E-03&  9.723E-03&  7.569E+07&  6.676E-03&  9.734E-03&   B+  \\      
24&   38&   67&  4.633232E+02&  E1&  1.051E-05&  5.149E+07&  4.972E-03&  7.583E-03&  5.063E+07&  4.888E-03&  7.456E-03&   B+  \\      
24&   39&   67&  4.942673E+02&  E1&  4.713E-05&  2.310E+08&  2.538E-02&  4.130E-02&  2.288E+08&  2.514E-02&  4.091E-02&   A+  \\      
24&    1&   68&  1.644248E+01&  E1&  9.839E-01&  1.197E+13&  3.396E+00&  1.838E-01&  1.199E+13&  3.402E+00&  1.841E-01&   AA  \\      
24&    4&   68&  1.681620E+01&  E1&  1.569E-02&  1.909E+11&  5.666E-02&  3.136E-03&  1.908E+11&  5.662E-02&  3.134E-03&   B+  \\      
24&   23&   68&  2.481090E+02&  E1&  2.612E-05&  3.178E+08&  2.053E-02&  1.677E-02&  3.034E+08&  1.960E-02&  1.601E-02&   B+  \\      
24&   28&   68&  3.063312E+02&  E1&  2.697E-05&  3.281E+08&  3.231E-02&  3.258E-02&  3.213E+08&  3.164E-02&  3.191E-02&   A   \\      
24&   30&   68&  3.217086E+02&  E1&  6.855E-05&  8.340E+08&  9.058E-02&  9.594E-02&  8.249E+08&  8.960E-02&  9.489E-02&   A+  \\      
24&   32&   68&  3.342669E+02&  E1&  1.502E-04&  1.827E+09&  2.143E-01&  2.358E-01&  1.821E+09&  2.136E-01&  2.350E-01&   AA  \\      
24&   33&   68&  3.486020E+02&  E1&  4.311E-05&  5.245E+08&  6.688E-02&  7.676E-02&  5.208E+08&  6.642E-02&  7.622E-02&   A+  \\      
24&   34&   68&  3.526651E+02&  E1&  1.938E-05&  2.358E+08&  3.078E-02&  3.574E-02&  2.367E+08&  3.089E-02&  3.586E-02&   A+  \\      
24&   37&   68&  4.332249E+02&  E1&  9.528E-05&  1.159E+09&  2.283E-01&  3.256E-01&  1.147E+09&  2.259E-01&  3.222E-01&   A+  \\      
24&    1&   69&  1.642454E+01&  E1&  9.564E-01&  1.095E+13&  2.214E+00&  1.197E-01&  1.097E+13&  2.218E+00&  1.199E-01&   AA  \\      
24&    3&   69&  1.658904E+01&  E1&  4.128E-02&  4.727E+11&  9.750E-02&  5.325E-03&  4.745E+11&  9.788E-02&  5.346E-03&   B+  \\      
24&    4&   69&  1.679743E+01&  E1&  1.852E-03&  2.121E+10&  4.486E-03&  2.481E-04&  2.127E+10&  4.499E-03&  2.488E-04&   B+  \\      
24&   22&   69&  2.371090E+02&  E1&  3.030E-05&  3.469E+08&  1.462E-02&  1.141E-02&  3.373E+08&  1.421E-02&  1.110E-02&   A   \\      
24&   23&   69&  2.440855E+02&  E1&  1.756E-05&  2.011E+08&  8.979E-03&  7.215E-03&  2.051E+08&  9.158E-03&  7.359E-03&   B+  \\      
24&   27&   69&  2.843823E+02&  E1&  8.324E-05&  9.531E+08&  5.778E-02&  5.410E-02&  9.400E+08&  5.699E-02&  5.335E-02&   A+  \\      
24&   28&   69&  3.002212E+02&  E1&  3.694E-05&  4.230E+08&  2.858E-02&  2.824E-02&  4.176E+08&  2.822E-02&  2.789E-02&   A+  \\      
24&   29&   69&  3.142312E+02&  E1&  2.706E-05&  3.098E+08&  2.293E-02&  2.372E-02&  3.081E+08&  2.281E-02&  2.359E-02&   A+  \\      
24&   30&   69&  3.149765E+02&  E1&  6.797E-05&  7.782E+08&  5.787E-02&  6.001E-02&  7.782E+08&  5.788E-02&  6.001E-02&   A+  \\      
24&   31&   69&  3.214618E+02&  E1&  1.412E-05&  1.616E+08&  1.252E-02&  1.325E-02&  1.626E+08&  1.260E-02&  1.333E-02&   A+  \\      
24&   32&   69&  3.270048E+02&  E1&  6.927E-05&  7.931E+08&  6.357E-02&  6.844E-02&  7.904E+08&  6.335E-02&  6.820E-02&   A+  \\      
24&   37&   69&  4.211045E+02&  E1&  1.106E-04&  1.267E+09&  1.684E-01&  2.334E-01&  1.261E+09&  1.676E-01&  2.323E-01&   AA  \\      
24&    3&   70&  1.658681E+01&  E1&  9.988E-01&  4.988E+12&  2.057E-01&  1.123E-02&  4.996E+12&  2.061E-01&  1.125E-02&   A+  \\      
24&   22&   70&  2.366550E+02&  E1&  1.236E-04&  6.173E+08&  5.183E-03&  4.038E-03&  6.107E+08&  5.128E-03&  3.995E-03&   B+  \\      
24&   27&   70&  2.837295E+02&  E1&  3.527E-04&  1.761E+09&  2.126E-02&  1.986E-02&  1.750E+09&  2.112E-02&  1.973E-02&   A+  \\      
24&   31&   70&  3.206279E+02&  E1&  2.079E-04&  1.038E+09&  1.600E-02&  1.689E-02&  1.034E+09&  1.593E-02&  1.682E-02&   A+  \\      
24&   36&   70&  3.941629E+02&  E1&  4.412E-04&  2.203E+09&  5.132E-02&  6.660E-02&  2.195E+09&  5.113E-02&  6.635E-02&   A+  \\      
24&   38&   70&  4.380074E+02&  E1&  5.172E-05&  2.583E+08&  7.428E-03&  1.071E-02&  2.487E+08&  7.152E-03&  1.031E-02&   B+  \\      
24&   40&   70&  4.813208E+02&  E1&  1.905E-05&  9.514E+07&  3.304E-03&  5.236E-03&  8.941E+07&  3.105E-03&  4.921E-03&   B+  \\      
24&    1&   71&  1.641445E+01&  E1&  6.640E-02&  5.188E+11&  6.287E-02&  3.397E-03&  5.200E+11&  6.301E-02&  3.405E-03&   B+  \\      
24&    2&   71&  1.657262E+01&  E1&  1.564E-01&  1.222E+12&  1.509E-01&  8.235E-03&  1.223E+12&  1.511E-01&  8.241E-03&   B+  \\      
24&    3&   71&  1.657875E+01&  E1&  7.425E-01&  5.802E+12&  7.173E-01&  3.915E-02&  5.810E+12&  7.182E-01&  3.920E-02&   A+  \\      
24&    4&   71&  1.678688E+01&  E1&  1.077E-02&  8.417E+10&  1.067E-02&  5.895E-04&  8.393E+10&  1.064E-02&  5.879E-04&   B+  \\      
24&    5&   71&  1.715562E+01&  E1&  2.316E-02&  1.810E+11&  2.395E-02&  1.353E-03&  1.810E+11&  2.397E-02&  1.354E-03&   B+  \\      
24&   22&   71&  2.350246E+02&  E1&  6.428E-05&  5.023E+08&  1.248E-02&  9.655E-03&  5.008E+08&  1.244E-02&  9.627E-03&   B+  \\      
24&   24&   71&  2.449658E+02&  E1&  9.639E-05&  7.532E+08&  2.033E-02&  1.639E-02&  7.428E+08&  2.005E-02&  1.617E-02&   A+  \\      
24&   28&   71&  2.968873E+02&  E1&  1.418E-04&  1.108E+09&  4.391E-02&  4.292E-02&  1.102E+09&  4.368E-02&  4.269E-02&   A+  \\      
24&   29&   71&  3.105809E+02&  E1&  9.860E-05&  7.705E+08&  3.343E-02&  3.418E-02&  7.582E+08&  3.289E-02&  3.363E-02&   A+  \\      
24&   35&   71&  3.781926E+02&  E1&  1.008E-04&  7.878E+08&  5.068E-02&  6.310E-02&  7.790E+08&  5.011E-02&  6.239E-02&   A+  \\      
24&   36&   71&  3.896608E+02&  E1&  2.227E-04&  1.741E+09&  1.189E-01&  1.525E-01&  1.732E+09&  1.182E-01&  1.517E-01&   AA  \\      
24&   37&   71&  4.145746E+02&  E1&  1.576E-05&  1.231E+08&  9.518E-03&  1.299E-02&  1.253E+08&  9.686E-03&  1.322E-02&   A+  \\      
24&    6&   72&  1.893391E+01&  E1&  4.566E-01&  1.323E+10&  4.979E-03&  3.104E-04&  1.318E+10&  4.958E-03&  3.090E-04&   B+  \\      
24&   11&   72&  1.457462E+02&  E1&  5.254E-01&  1.523E+10&  3.395E-01&  1.629E-01&  1.530E+10&  3.410E-01&  1.636E-01&   AA  \\      
24&   14&   72&  1.837240E+02&  E1&  1.014E-02&  2.938E+08&  1.041E-02&  6.295E-03&  3.050E+08&  1.080E-02&  6.535E-03&   B+  \\      
24&   15&   72&  1.907684E+02&  E1&  6.368E-03&  1.846E+08&  7.050E-03&  4.428E-03&  1.954E+08&  7.464E-03&  4.687E-03&   B+  \\      
24&   16&   72&  1.976489E+02&  E1&  8.962E-05&  2.598E+06&  1.065E-04&  6.930E-05&  2.650E+06&  1.086E-04&  7.068E-05&   C+  \\      
24&   25&   72&  2.450058E+02&  E1&  1.380E-03&  4.000E+07&  2.520E-03&  2.033E-03&  4.224E+07&  2.661E-03&  2.146E-03&   B+  \\      
24&   46&   72&  4.966769E+02&  E1&  2.380E-05&  6.898E+05&  1.786E-04&  2.920E-04&  6.135E+05&  1.588E-04&  2.597E-04&   C+  \\      
24&    1&   73&  1.639968E+01&  E1&  1.307E-01&  5.827E+11&  1.175E-01&  6.342E-03&  5.831E+11&  1.176E-01&  6.347E-03&   B+  \\      
24&    3&   73&  1.656368E+01&  E1&  8.040E-02&  3.585E+11&  7.373E-02&  4.020E-03&  3.591E+11&  7.386E-02&  4.027E-03&   B+  \\      
24&    4&   73&  1.677143E+01&  E1&  7.878E-01&  3.513E+12&  7.407E-01&  4.089E-02&  3.516E+12&  7.413E-01&  4.093E-02&   A+  \\      
24&   22&   73&  2.320316E+02&  E1&  2.181E-05&  9.724E+07&  3.925E-03&  2.998E-03&  9.646E+07&  3.893E-03&  2.974E-03&   B+  \\      
24&   23&   73&  2.387084E+02&  E1&  4.758E-05&  2.122E+08&  9.062E-03&  7.121E-03&  2.100E+08&  8.968E-03&  7.048E-03&   B+  \\      
24&   27&   73&  2.771096E+02&  E1&  8.360E-05&  3.728E+08&  2.146E-02&  1.957E-02&  3.706E+08&  2.133E-02&  1.946E-02&   A+  \\      
24&   30&   73&  3.060792E+02&  E1&  5.608E-05&  2.501E+08&  1.756E-02&  1.769E-02&  2.493E+08&  1.751E-02&  1.764E-02&   A+  \\      
24&   31&   73&  3.121998E+02&  E1&  3.938E-04&  1.756E+09&  1.283E-01&  1.319E-01&  1.749E+09&  1.278E-01&  1.314E-01&   AA  \\      
24&   32&   73&  3.174253E+02&  E1&  2.236E-05&  9.972E+07&  7.532E-03&  7.871E-03&  9.546E+07&  7.210E-03&  7.535E-03&   B+  \\      
24&   33&   73&  3.303245E+02&  E1&  7.721E-05&  3.443E+08&  2.816E-02&  3.062E-02&  3.488E+08&  2.853E-02&  3.102E-02&   A+  \\      
24&   36&   73&  3.815018E+02&  E1&  6.352E-05&  2.832E+08&  3.090E-02&  3.881E-02&  2.809E+08&  3.065E-02&  3.849E-02&   A+  \\      
24&   37&   73&  4.053514E+02&  E1&  7.476E-05&  3.334E+08&  4.106E-02&  5.479E-02&  3.339E+08&  4.113E-02&  5.488E-02&   A+  \\      
24&   38&   73&  4.224287E+02&  E1&  3.963E-05&  1.767E+08&  2.363E-02&  3.287E-02&  1.788E+08&  2.391E-02&  3.326E-02&   A+  \\      
24&   39&   73&  4.480006E+02&  E1&  1.622E-04&  7.230E+08&  1.088E-01&  1.604E-01&  7.182E+08&  1.080E-01&  1.594E-01&   AA  \\      
24&   41&   73&  4.630746E+02&  E1&  4.618E-05&  2.059E+08&  3.310E-02&  5.046E-02&  2.097E+08&  3.370E-02&  5.138E-02&   A+  \\      
24&    1&   74&  1.637131E+01&  E1&  7.891E-01&  1.049E+13&  1.264E+00&  6.812E-02&  1.050E+13&  1.266E+00&  6.823E-02&   A+  \\      
24&    2&   74&  1.652865E+01&  E1&  2.108E-04&  2.801E+09&  3.442E-04&  1.873E-05&  2.804E+09&  3.445E-04&  1.875E-05&   C+  \\      
24&    3&   74&  1.653475E+01&  E1&  2.633E-02&  3.499E+11&  4.302E-02&  2.342E-03&  3.499E+11&  4.303E-02&  2.342E-03&   B+  \\      
24&    4&   74&  1.674177E+01&  E1&  1.720E-01&  2.285E+12&  2.880E-01&  1.588E-02&  2.289E+12&  2.885E-01&  1.590E-02&   A+  \\      
24&    5&   74&  1.710850E+01&  E1&  1.192E-02&  1.584E+11&  2.086E-02&  1.175E-03&  1.585E+11&  2.086E-02&  1.175E-03&   B+  \\      
24&   18&   74&  2.055494E+02&  E1&  1.345E-05&  1.787E+08&  3.395E-03&  2.298E-03&  1.745E+08&  3.316E-03&  2.244E-03&   B+  \\      
24&   22&   74&  2.264802E+02&  E1&  2.004E-05&  2.663E+08&  6.144E-03&  4.581E-03&  2.600E+08&  5.999E-03&  4.473E-03&   B+  \\      
24&   23&   74&  2.328370E+02&  E1&  1.627E-04&  2.162E+09&  5.273E-02&  4.042E-02&  2.141E+09&  5.220E-02&  4.002E-02&   A+  \\      
24&   28&   74&  2.833821E+02&  E1&  4.112E-05&  5.463E+08&  1.973E-02&  1.841E-02&  5.473E+08&  1.977E-02&  1.844E-02&   A+  \\      
24&   31&   74&  3.022321E+02&  E1&  1.651E-05&  2.194E+08&  9.012E-03&  8.966E-03&  2.183E+08&  8.966E-03&  8.922E-03&   B+  \\      
24&   36&   74&  3.667225E+02&  E1&  3.359E-05&  4.463E+08&  2.700E-02&  3.259E-02&  4.467E+08&  2.702E-02&  3.262E-02&   A+  \\      
24&   37&   74&  3.887067E+02&  E1&  1.774E-04&  2.358E+09&  1.602E-01&  2.050E-01&  2.338E+09&  1.589E-01&  2.033E-01&   AA  \\      
24&    1&   75&  1.631751E+01&  E1&  3.264E-01&  2.887E+12&  8.067E-01&  4.334E-02&  2.892E+12&  8.082E-01&  4.341E-02&   A+  \\      
24&    4&   75&  1.668550E+01&  E1&  6.729E-01&  5.952E+12&  1.739E+00&  9.552E-02&  5.963E+12&  1.742E+00&  9.570E-02&   A+  \\      
24&   32&   75&  2.892342E+02&  E1&  8.880E-05&  7.854E+08&  6.895E-02&  6.565E-02&  7.734E+08&  6.790E-02&  6.465E-02&   A+  \\      
24&   33&   75&  2.999054E+02&  E1&  2.397E-04&  2.120E+09&  2.001E-01&  1.975E-01&  2.091E+09&  1.973E-01&  1.948E-01&   A+  \\      
24&   39&   75&  3.938251E+02&  E1&  2.897E-04&  2.563E+09&  4.171E-01&  5.408E-01&  2.548E+09&  4.147E-01&  5.376E-01&   AA  \\      
24&   41&   75&  4.054266E+02&  E1&  1.472E-05&  1.302E+08&  2.245E-02&  2.997E-02&  1.287E+08&  2.220E-02&  2.963E-02&   A+  \\      
24&    6&   76&  1.880434E+01&  E1&  8.283E-01&  1.712E+11&  4.537E-02&  2.809E-03&  1.710E+11&  4.532E-02&  2.805E-03&   B+  \\      
24&    7&   76&  1.896294E+01&  E1&  8.736E-02&  1.805E+10&  4.866E-03&  3.038E-04&  1.804E+10&  4.863E-03&  3.036E-04&   B+  \\      
24&    9&   76&  1.994127E+01&  E1&  5.130E-05&  1.060E+07&  3.160E-06&  2.075E-07&  1.052E+07&  3.135E-06&  2.058E-07&   D+  \\      
24&   11&   76&  1.384048E+02&  E1&  7.892E-02&  1.631E+10&  2.342E-01&  1.067E-01&  1.626E+10&  2.335E-01&  1.064E-01&   AA  \\      
24&   12&   76&  1.481672E+02&  E1&  3.219E-03&  6.653E+08&  1.095E-02&  5.341E-03&  6.813E+08&  1.121E-02&  5.469E-03&   B+  \\      
24&   13&   76&  1.721701E+02&  E1&  6.025E-04&  1.245E+08&  2.767E-03&  1.568E-03&  1.296E+08&  2.879E-03&  1.632E-03&   B+  \\      
24&   14&   76&  1.722093E+02&  E1&  6.557E-05&  1.355E+07&  3.013E-04&  1.708E-04&  1.394E+07&  3.099E-04&  1.757E-04&   B+  \\      
24&   15&   76&  1.783836E+02&  E1&  6.422E-04&  1.327E+08&  3.166E-03&  1.859E-03&  1.339E+08&  3.195E-03&  1.876E-03&   B+  \\      
24&   16&   76&  1.843857E+02&  E1&  6.839E-04&  1.413E+08&  3.602E-03&  2.187E-03&  1.482E+08&  3.777E-03&  2.293E-03&   B+  \\      
24&   21&   76&  2.091323E+02&  E1&  1.809E-05&  3.738E+06&  1.225E-04&  8.437E-05&  3.662E+06&  1.200E-04&  8.265E-05&   C+  \\      
24&   25&   76&  2.249479E+02&  E1&  1.588E-04&  3.281E+07&  1.245E-03&  9.217E-04&  3.626E+07&  1.375E-03&  1.019E-03&   B   \\      
24&    1&   77&  1.628253E+01&  E1&  6.475E-03&  1.007E+10&  2.001E-03&  1.073E-04&  1.011E+10&  2.010E-03&  1.077E-04&   B+  \\      
24&    3&   77&  1.644419E+01&  E1&  3.508E-01&  5.456E+11&  1.106E-01&  5.987E-03&  5.465E+11&  1.108E-01&  5.997E-03&   B+  \\      
24&    4&   77&  1.664893E+01&  E1&  6.392E-01&  9.942E+11&  2.066E-01&  1.132E-02&  9.962E+11&  2.070E-01&  1.134E-02&   A+  \\      
24&    8&   77&  1.903133E+01&  E2&  1.014E-05&  1.576E+07&  4.280E-06&  1.757E-04&  1.576E+07&  4.278E-06&  1.756E-04&   C+  \\      
24&   28&   77&  2.589410E+02&  E1&  9.123E-05&  1.419E+08&  7.131E-03&  6.079E-03&  1.395E+08&  7.012E-03&  5.978E-03&   B+  \\      
24&   31&   77&  2.745898E+02&  E1&  1.959E-05&  3.046E+07&  1.722E-03&  1.556E-03&  2.916E+07&  1.648E-03&  1.490E-03&   B+  \\      
24&   33&   77&  2.885133E+02&  E1&  9.315E-05&  1.449E+08&  9.039E-03&  8.586E-03&  1.396E+08&  8.709E-03&  8.272E-03&   B+  \\      
24&   36&   77&  3.268041E+02&  E1&  2.725E-05&  4.238E+07&  3.393E-03&  3.650E-03&  4.242E+07&  3.396E-03&  3.654E-03&   B+  \\      
24&   37&   77&  3.441495E+02&  E1&  2.138E-05&  3.325E+07&  2.952E-03&  3.345E-03&  3.298E+07&  2.928E-03&  3.317E-03&   B+  \\      
24&   38&   77&  3.563815E+02&  E1&  2.310E-03&  3.593E+09&  3.420E-01&  4.013E-01&  3.593E+09&  3.421E-01&  4.014E-01&   AA  \\      
24&   39&   77&  3.744115E+02&  E1&  1.932E-04&  3.005E+08&  3.158E-02&  3.893E-02&  2.985E+08&  3.137E-02&  3.867E-02&   A+  \\      
24&   40&   77&  3.845367E+02&  E1&  5.284E-04&  8.218E+08&  9.108E-02&  1.153E-01&  8.224E+08&  9.116E-02&  1.154E-01&   AA  \\      
24&   41&   77&  3.848822E+02&  E1&  8.629E-05&  1.342E+08&  1.490E-02&  1.888E-02&  1.351E+08&  1.500E-02&  1.900E-02&   A+  \\      
24&   48&   77&  4.307296E+02&  E1&  6.536E-05&  1.016E+08&  1.414E-02&  2.005E-02&  1.018E+08&  1.416E-02&  2.008E-02&   A+  \\      
24&    1&   78&  1.627317E+01&  E1&  6.076E-01&  5.547E+11&  1.542E-01&  8.259E-03&  5.555E+11&  1.544E-01&  8.271E-03&   B+  \\      
24&    4&   78&  1.663915E+01&  E1&  3.871E-01&  3.534E+11&  1.027E-01&  5.625E-03&  3.537E+11&  1.028E-01&  5.630E-03&   B+  \\      
24&    7&   78&  1.891105E+01&  E2&  1.523E-05&  1.390E+07&  5.218E-06&  2.102E-04&  1.391E+07&  5.220E-06&  2.103E-04&   C+  \\      
24&   30&   78&  2.672973E+02&  E1&  2.558E-04&  2.335E+08&  1.751E-02&  1.541E-02&  2.308E+08&  1.730E-02&  1.523E-02&   A+  \\      
24&   34&   78&  2.883257E+02&  E1&  7.771E-05&  7.094E+07&  6.189E-03&  5.875E-03&  6.606E+07&  5.764E-03&  5.471E-03&   B+  \\      
24&   37&   78&  3.400182E+02&  E1&  4.925E-05&  4.496E+07&  5.455E-03&  6.106E-03&  4.464E+07&  5.415E-03&  6.062E-03&   B+  \\      
24&   39&   78&  3.695268E+02&  E1&  1.965E-04&  1.794E+08&  2.570E-02&  3.127E-02&  1.805E+08&  2.587E-02&  3.147E-02&   A+  \\      
24&   41&   78&  3.797224E+02&  E1&  4.583E-03&  4.184E+09&  6.331E-01&  7.915E-01&  4.187E+09&  6.335E-01&  7.920E-01&   AA  \\      
24&   47&   78&  4.215525E+02&  E1&  4.439E-05&  4.052E+07&  7.557E-03&  1.049E-02&  4.110E+07&  7.665E-03&  1.064E-02&   A+  \\      
24&   51&   78&  4.797332E+02&  E1&  1.093E-05&  9.976E+06&  2.409E-03&  3.805E-03&  1.014E+07&  2.450E-03&  3.869E-03&   B+  \\      
24&    6&   79&  1.872122E+01&  E1&  2.665E-03&  1.539E+08&  2.425E-05&  1.495E-06&  1.591E+08&  2.508E-05&  1.546E-06&   C+  \\      
24&    7&   79&  1.887842E+01&  E1&  4.851E-01&  2.801E+10&  4.490E-03&  2.790E-04&  2.791E+10&  4.473E-03&  2.780E-04&   B+  \\      
24&    8&   79&  1.898555E+01&  E1&  1.675E-01&  9.668E+09&  1.567E-03&  9.797E-05&  9.636E+09&  1.562E-03&  9.764E-05&   C+  \\      
24&    9&   79&  1.984783E+01&  E1&  6.695E-05&  3.865E+06&  6.849E-07&  4.475E-08&  3.875E+06&  6.866E-07&  4.487E-08&   D   \\      
24&   11&   79&  1.340256E+02&  E1&  3.384E-01&  1.954E+10&  1.578E-01&  6.965E-02&  1.941E+10&  1.568E-01&  6.920E-02&   A+  \\      
24&   12&   79&  1.431595E+02&  E1&  1.529E-03&  8.828E+07&  8.137E-04&  3.835E-04&  8.950E+07&  8.249E-04&  3.888E-04&   B+  \\      
24&   13&   79&  1.654454E+02&  E1&  3.143E-04&  1.815E+07&  2.234E-04&  1.217E-04&  1.835E+07&  2.259E-04&  1.230E-04&   B+  \\      
24&   14&   79&  1.654816E+02&  E1&  2.462E-03&  1.422E+08&  1.751E-03&  9.539E-04&  1.418E+08&  1.746E-03&  9.515E-04&   B+  \\      
24&   16&   79&  1.766941E+02&  E1&  7.794E-05&  4.500E+06&  6.319E-05&  3.676E-05&  5.063E+06&  7.110E-05&  4.136E-05&   C+  \\      
24&   20&   79&  1.969398E+02&  E1&  4.180E-04&  2.414E+07&  4.210E-04&  2.730E-04&  2.638E+07&  4.602E-04&  2.984E-04&   B   \\      
24&   21&   79&  1.992928E+02&  E1&  1.092E-03&  6.307E+07&  1.127E-03&  7.392E-04&  6.905E+07&  1.234E-03&  8.093E-04&   B   \\      
24&   25&   79&  2.136042E+02&  E1&  1.536E-05&  8.866E+05&  1.819E-05&  1.279E-05&  1.225E+06&  2.515E-05&  1.768E-05&   D+  \\      
24&   26&   79&  2.206856E+02&  E1&  3.497E-04&  2.019E+07&  4.422E-04&  3.213E-04&  2.192E+07&  4.802E-04&  3.489E-04&   B   \\      
24&    1&   80&  1.623605E+01&  E1&  6.784E-02&  5.370E+11&  1.061E-01&  5.672E-03&  5.384E+11&  1.064E-01&  5.687E-03&   B+  \\      
24&    3&   80&  1.639679E+01&  E1&  5.813E-01&  4.601E+12&  9.273E-01&  5.005E-02&  4.608E+12&  9.287E-01&  5.013E-02&   A+  \\      
24&    4&   80&  1.660034E+01&  E1&  3.502E-01&  2.772E+12&  5.725E-01&  3.129E-02&  2.776E+12&  5.734E-01&  3.134E-02&   A+  \\      
24&   31&   80&  2.619455E+02&  E1&  1.396E-05&  1.105E+08&  5.685E-03&  4.903E-03&  1.084E+08&  5.577E-03&  4.809E-03&   B+  \\      
24&   32&   80&  2.656143E+02&  E1&  3.653E-05&  2.891E+08&  1.529E-02&  1.337E-02&  2.757E+08&  1.458E-02&  1.275E-02&   B+  \\      
24&   38&   80&  3.353708E+02&  E1&  5.799E-05&  4.590E+08&  3.869E-02&  4.272E-02&  4.575E+08&  3.857E-02&  4.259E-02&   A+  \\      
24&   39&   80&  3.512901E+02&  E1&  5.620E-05&  4.448E+08&  4.115E-02&  4.758E-02&  4.389E+08&  4.060E-02&  4.696E-02&   A+  \\      
24&   40&   80&  3.601884E+02&  E1&  3.445E-04&  2.726E+09&  2.651E-01&  3.144E-01&  2.715E+09&  2.640E-01&  3.131E-01&   AA  \\      
24&   41&   80&  3.604916E+02&  E1&  7.687E-05&  6.084E+08&  5.927E-02&  7.034E-02&  6.050E+08&  5.893E-02&  6.994E-02&   A+  \\      
24&   48&   80&  4.004109E+02&  E1&  1.434E-05&  1.135E+08&  1.364E-02&  1.798E-02&  1.116E+08&  1.342E-02&  1.769E-02&   A+  \\      
24&   50&   80&  4.409180E+02&  E1&  4.138E-05&  3.275E+08&  4.773E-02&  6.928E-02&  3.268E+08&  4.762E-02&  6.912E-02&   A+  \\      
24&    1&   81&  1.621990E+01&  M2&  3.273E-05&  1.441E+05&  5.115E-08&  9.766E-02&           &           &           &       \\      
24&    4&   81&  1.658345E+01&  M2&  5.934E-05&  2.613E+05&  9.694E-08&  1.978E-01&           &           &           &       \\      
24&    6&   81&  1.868259E+01&  E2&  3.816E-03&  1.680E+07&  7.912E-06&  3.073E-04&  1.679E+07&  7.907E-06&  3.071E-04&   C+  \\      
24&   19&   81&  1.884026E+02&  E1&  5.991E-04&  2.638E+06&  1.263E-04&  7.836E-05&  2.631E+06&  1.260E-04&  7.815E-05&   C+  \\      
24&   25&   81&  2.086804E+02&  E2&  2.214E-05&  9.746E+04&  5.727E-06&  3.100E-01&  9.791E+04&  5.753E-06&  3.114E-01&   B+  \\      
24&   32&   81&  2.613549E+02&  E1&  3.366E-03&  1.482E+07&  1.366E-03&  1.175E-03&  1.432E+07&  1.320E-03&  1.136E-03&   B+  \\      
24&   33&   81&  2.700372E+02&  E1&  1.452E-03&  6.395E+06&  6.292E-04&  5.594E-04&  6.072E+06&  5.974E-04&  5.311E-04&   B+  \\      
24&   34&   81&  2.724689E+02&  E1&  5.147E-02&  2.266E+08&  2.270E-02&  2.036E-02&  2.206E+08&  2.210E-02&  1.982E-02&   A   \\      
24&   47&   81&  3.884963E+02&  E1&  9.392E-01&  4.135E+09&  8.421E-01&  1.077E+00&  4.145E+09&  8.442E-01&  1.080E+00&   AA  \\      
24&    3&   82&  1.636907E+01&  E1&  9.995E-01&  9.360E+12&  3.760E-01&  2.026E-02&  9.375E+12&  3.766E-01&  2.029E-02&   A+  \\      
24&   22&   82&  1.989047E+02&  E1&  2.602E-05&  2.437E+08&  1.445E-03&  9.465E-04&  2.422E+08&  1.437E-03&  9.407E-04&   B+  \\      
24&   36&   82&  2.994914E+02&  E1&  1.109E-04&  1.039E+09&  1.397E-02&  1.377E-02&  1.042E+09&  1.401E-02&  1.381E-02&   A+  \\      
24&   40&   82&  3.472718E+02&  E1&  1.194E-04&  1.118E+09&  2.022E-02&  2.312E-02&  1.112E+09&  2.010E-02&  2.298E-02&   A+  \\      
24&   48&   82&  3.845120E+02&  E1&  1.262E-04&  1.182E+09&  2.619E-02&  3.316E-02&  1.183E+09&  2.623E-02&  3.320E-02&   A+  \\      
24&   50&   82&  4.217168E+02&  E1&  1.148E-04&  1.075E+09&  2.867E-02&  3.981E-02&  1.086E+09&  2.896E-02&  4.021E-02&   A+  \\      
24&    1&   83&  1.620754E+01&  E1&  7.493E-03&  6.825E+10&  8.063E-03&  4.302E-04&  6.840E+10&  8.081E-03&  4.312E-04&   B+  \\      
24&    2&   83&  1.636172E+01&  E1&  8.836E-01&  8.048E+12&  9.691E-01&  5.220E-02&  8.061E+12&  9.705E-01&  5.228E-02&   A+  \\      
24&    3&   83&  1.636770E+01&  E1&  4.593E-02&  4.183E+11&  5.040E-02&  2.716E-03&  4.183E+11&  5.040E-02&  2.716E-03&   B+  \\      
24&    4&   83&  1.657054E+01&  E1&  5.143E-02&  4.685E+11&  5.785E-02&  3.156E-03&  4.692E+11&  5.794E-02&  3.161E-03&   B+  \\      
24&    5&   83&  1.692973E+01&  E1&  1.091E-02&  9.939E+10&  1.281E-02&  7.141E-04&  9.900E+10&  1.276E-02&  7.112E-04&   B+  \\      
24&   22&   83&  1.987032E+02&  E1&  3.866E-05&  3.522E+08&  6.254E-03&  4.091E-03&  3.414E+08&  6.063E-03&  3.966E-03&   B+  \\      
24&   24&   83&  2.057630E+02&  E1&  1.267E-05&  1.154E+08&  2.197E-03&  1.488E-03&  1.171E+08&  2.229E-03&  1.510E-03&   B+  \\      
24&   36&   83&  2.990347E+02&  E1&  1.873E-05&  1.706E+08&  6.860E-03&  6.753E-03&  1.712E+08&  6.886E-03&  6.779E-03&   B+  \\      
24&   37&   83&  3.134924E+02&  E1&  1.650E-05&  1.503E+08&  6.644E-03&  6.857E-03&  1.462E+08&  6.464E-03&  6.671E-03&   B+  \\      
24&   38&   83&  3.236102E+02&  E1&  1.243E-04&  1.132E+09&  5.333E-02&  5.682E-02&  1.120E+09&  5.274E-02&  5.619E-02&   A+  \\      
24&   40&   83&  3.466580E+02&  E1&  1.552E-04&  1.414E+09&  7.640E-02&  8.719E-02&  1.410E+09&  7.623E-02&  8.700E-02&   A+  \\      
24&   48&   83&  3.837596E+02&  E1&  4.652E-05&  4.237E+08&  2.807E-02&  3.546E-02&  4.251E+08&  2.816E-02&  3.557E-02&   A+  \\      
24&   49&   83&  3.983953E+02&  E1&  1.436E-04&  1.308E+09&  9.334E-02&  1.224E-01&  1.299E+09&  9.274E-02&  1.216E-01&   AA  \\      
24&   51&   83&  4.285698E+02&  E1&  1.827E-05&  1.664E+08&  1.375E-02&  1.939E-02&  1.691E+08&  1.397E-02&  1.971E-02&   A+  \\      
24&    6&   84&  1.863904E+01&  E1&  7.792E-01&  1.050E+12&  2.734E-01&  1.678E-02&  1.050E+12&  2.735E-01&  1.678E-02&   A+  \\      
24&    7&   84&  1.879485E+01&  E1&  2.120E-01&  2.857E+11&  7.566E-02&  4.681E-03&  2.856E+11&  7.562E-02&  4.679E-03&   B+  \\      
24&    9&   84&  1.975547E+01&  E1&  1.401E-04&  1.888E+08&  5.524E-05&  3.593E-06&  1.881E+08&  5.504E-05&  3.579E-06&   C+  \\      
24&   11&   84&  1.299242E+02&  E1&  1.289E-03&  1.737E+09&  2.198E-02&  9.400E-03&  1.725E+09&  2.183E-02&  9.338E-03&   B+  \\      
24&   12&   84&  1.384898E+02&  E1&  5.495E-03&  7.405E+09&  1.065E-01&  4.854E-02&  7.484E+09&  1.076E-01&  4.905E-02&   A+  \\      
24&   13&   84&  1.592401E+02&  E1&  3.897E-04&  5.252E+08&  9.983E-03&  5.233E-03&  5.346E+08&  1.016E-02&  5.327E-03&   B+  \\      
24&   14&   84&  1.592737E+02&  E1&  5.158E-04&  6.951E+08&  1.322E-02&  6.931E-03&  6.816E+08&  1.296E-02&  6.796E-03&   B+  \\      
24&   15&   84&  1.645410E+02&  E1&  3.977E-04&  5.359E+08&  1.088E-02&  5.891E-03&  5.143E+08&  1.044E-02&  5.654E-03&   B+  \\      
24&   16&   84&  1.696344E+02&  E1&  8.637E-05&  1.164E+08&  2.511E-03&  1.402E-03&  1.230E+08&  2.652E-03&  1.481E-03&   B+  \\      
24&   21&   84&  1.903573E+02&  E1&  1.001E-04&  1.349E+08&  3.665E-03&  2.297E-03&  1.341E+08&  3.644E-03&  2.283E-03&   B+  \\      
24&   25&   84&  2.033723E+02&  E1&  3.154E-04&  4.251E+08&  1.318E-02&  8.824E-03&  4.279E+08&  1.327E-02&  8.882E-03&   B+  \\      
24&   26&   84&  2.097814E+02&  E1&  4.664E-05&  6.285E+07&  2.073E-03&  1.432E-03&  6.590E+07&  2.174E-03&  1.501E-03&   B+  \\      
24&    1&   85&  1.618070E+01&  E1&  1.510E-01&  4.719E+11&  9.261E-02&  4.933E-03&  4.726E+11&  9.276E-02&  4.941E-03&   B+  \\      
24&    3&   85&  1.634033E+01&  E1&  7.028E-01&  2.196E+12&  4.396E-01&  2.365E-02&  2.200E+12&  4.403E-01&  2.369E-02&   A+  \\      
24&    4&   85&  1.654248E+01&  E1&  1.447E-01&  4.521E+11&  9.274E-02&  5.051E-03&  4.527E+11&  9.287E-02&  5.058E-03&   B+  \\      
24&   23&   85&  1.994245E+02&  E1&  1.718E-05&  5.369E+07&  1.601E-03&  1.051E-03&  5.131E+07&  1.530E-03&  1.004E-03&   B+  \\      
24&   29&   85&  2.439099E+02&  E1&  2.596E-05&  8.113E+07&  3.618E-03&  2.905E-03&  7.981E+07&  3.559E-03&  2.858E-03&   B+  \\      
24&   30&   85&  2.443587E+02&  E1&  4.315E-05&  1.348E+08&  6.036E-03&  4.856E-03&  1.294E+08&  5.790E-03&  4.658E-03&   B+  \\      
24&   33&   85&  2.595689E+02&  E1&  5.881E-05&  1.838E+08&  9.282E-03&  7.932E-03&  1.774E+08&  8.962E-03&  7.658E-03&   B+  \\      
24&   36&   85&  2.901549E+02&  E1&  4.427E-05&  1.383E+08&  8.731E-03&  8.340E-03&  1.408E+08&  8.887E-03&  8.489E-03&   B+  \\      
24&   39&   85&  3.270800E+02&  E1&  9.628E-05&  3.009E+08&  2.413E-02&  2.599E-02&  2.948E+08&  2.364E-02&  2.545E-02&   A   \\      
24&   40&   85&  3.347807E+02&  E1&  2.634E-05&  8.231E+07&  6.915E-03&  7.621E-03&  8.229E+07&  6.914E-03&  7.620E-03&   B+  \\      
24&   47&   85&  3.671913E+02&  E1&  1.210E-05&  3.782E+07&  3.822E-03&  4.621E-03&  4.189E+07&  4.234E-03&  5.118E-03&   B   \\      
24&   48&   85&  3.692571E+02&  E1&  7.545E-04&  2.358E+09&  2.410E-01&  2.930E-01&  2.351E+09&  2.403E-01&  2.922E-01&   AA  \\      
24&   50&   85&  4.034371E+02&  E1&  3.171E-05&  9.912E+07&  1.209E-02&  1.606E-02&  9.919E+07&  1.210E-02&  1.607E-02&   A+  \\      
24&   51&   85&  4.105622E+02&  E1&  4.533E-04&  1.417E+09&  1.790E-01&  2.419E-01&  1.410E+09&  1.782E-01&  2.408E-01&   AA  \\      
24&    1&   86&  1.616322E+01&  E1&  6.896E-03&  8.675E+10&  1.019E-02&  5.424E-04&  8.701E+10&  1.022E-02&  5.440E-04&   B+  \\      
24&    2&   86&  1.631656E+01&  E1&  2.593E-01&  3.262E+12&  3.906E-01&  2.098E-02&  3.270E+12&  3.915E-01&  2.103E-02&   A+  \\      
24&    3&   86&  1.632251E+01&  E1&  6.940E-01&  8.730E+12&  1.046E+00&  5.621E-02&  8.747E+12&  1.048E+00&  5.632E-02&   A+  \\      
24&    4&   86&  1.652422E+01&  E1&  8.292E-03&  1.043E+11&  1.281E-02&  6.968E-04&  1.044E+11&  1.282E-02&  6.972E-04&   B+  \\      
24&    5&   86&  1.688138E+01&  E1&  3.103E-02&  3.903E+11&  5.003E-02&  2.781E-03&  3.901E+11&  5.000E-02&  2.779E-03&   B+  \\      
24&   24&   86&  1.988419E+02&  E1&  1.252E-05&  1.575E+08&  2.801E-03&  1.834E-03&  1.484E+08&  2.638E-03&  1.727E-03&   B+  \\      
24&   35&   86&  2.784681E+02&  E1&  1.209E-05&  1.521E+08&  5.304E-03&  4.863E-03&  1.522E+08&  5.309E-03&  4.867E-03&   B+  \\      
24&   36&   86&  2.846364E+02&  E1&  3.841E-05&  4.831E+08&  1.761E-02&  1.650E-02&  4.860E+08&  1.771E-02&  1.659E-02&   A+  \\      
24&   38&   86&  3.068145E+02&  E1&  5.736E-05&  7.216E+08&  3.055E-02&  3.086E-02&  7.162E+08&  3.032E-02&  3.063E-02&   A+  \\      
24&   39&   86&  3.200845E+02&  E1&  2.080E-05&  2.616E+08&  1.205E-02&  1.270E-02&  2.643E+08&  1.218E-02&  1.283E-02&   A+  \\      
24&   48&   86&  3.603656E+02&  E1&  7.955E-05&  1.001E+09&  5.845E-02&  6.934E-02&  9.942E+08&  5.807E-02&  6.889E-02&   A+  \\      
24&   49&   86&  3.732414E+02&  E1&  6.062E-05&  7.626E+08&  4.778E-02&  5.871E-02&  7.554E+08&  4.733E-02&  5.816E-02&   A+  \\      
24&   50&   86&  3.928470E+02&  E1&  9.298E-05&  1.170E+09&  8.118E-02&  1.050E-01&  1.161E+09&  8.057E-02&  1.042E-01&   AA  \\      
24&   51&   86&  3.995998E+02&  E1&  2.824E-05&  3.553E+08&  2.552E-02&  3.357E-02&  3.552E+08&  2.551E-02&  3.355E-02&   A+  \\      
24&    1&   87&  1.613346E+01&  E1&  9.898E-01&  1.021E+12&  2.789E-01&  1.481E-02&  1.022E+12&  2.793E-01&  1.483E-02&   A+  \\      
24&    4&   87&  1.649311E+01&  E1&  5.207E-03&  5.370E+09&  1.533E-03&  8.324E-05&  5.401E+09&  1.542E-03&  8.372E-05&   C+  \\      
24&   28&   87&  2.257678E+02&  E1&  1.028E-05&  1.060E+07&  5.670E-04&  4.214E-04&  1.080E+07&  5.777E-04&  4.294E-04&   B+  \\      
24&   30&   87&  2.340116E+02&  E1&  2.225E-05&  2.295E+07&  1.319E-03&  1.016E-03&  2.403E+07&  1.381E-03&  1.064E-03&   B+  \\      
24&   32&   87&  2.405864E+02&  E1&  6.611E-05&  6.819E+07&  4.142E-03&  3.281E-03&  6.711E+07&  4.076E-03&  3.229E-03&   B+  \\      
24&   34&   87&  2.499724E+02&  E1&  4.478E-05&  4.619E+07&  3.029E-03&  2.492E-03&  4.101E+07&  2.689E-03&  2.213E-03&   C+  \\      
24&   37&   87&  2.879223E+02&  E1&  6.710E-05&  6.921E+07&  6.021E-03&  5.707E-03&  6.815E+07&  5.929E-03&  5.620E-03&   B+  \\      
24&   39&   87&  3.088036E+02&  E1&  3.659E-05&  3.774E+07&  3.777E-03&  3.840E-03&  3.715E+07&  3.718E-03&  3.780E-03&   B+  \\      
24&   41&   87&  3.158915E+02&  E1&  1.742E-05&  1.797E+07&  1.882E-03&  1.957E-03&  1.786E+07&  1.870E-03&  1.945E-03&   B+  \\      
24&   47&   87&  3.443142E+02&  E1&  1.289E-03&  1.330E+09&  1.655E-01&  1.876E-01&  1.316E+09&  1.637E-01&  1.856E-01&   A+  \\      
24&   51&   87&  3.821706E+02&  E1&  3.396E-03&  3.503E+09&  5.370E-01&  6.756E-01&  3.497E+09&  5.360E-01&  6.743E-01&   AA  \\      
24&    1&   88&  1.608648E+01&  E1&  7.479E-03&  1.284E+11&  3.487E-02&  1.847E-03&  1.286E+11&  3.491E-02&  1.849E-03&   B+  \\      
24&    4&   88&  1.644401E+01&  E1&  9.922E-01&  1.704E+13&  4.834E+00&  2.617E-01&  1.707E+13&  4.844E+00&  2.622E-01&   AA  \\      
24&   33&   88&  2.372746E+02&  E1&  1.939E-05&  3.330E+08&  1.967E-02&  1.537E-02&  3.266E+08&  1.930E-02&  1.507E-02&   A+  \\      
24&   39&   88&  2.924542E+02&  E1&  3.192E-05&  5.480E+08&  4.918E-02&  4.736E-02&  5.560E+08&  4.990E-02&  4.805E-02&   A+  \\      
24&   47&   88&  3.241114E+02&  E1&  4.233E-05&  7.268E+08&  8.013E-02&  8.550E-02&  7.224E+08&  7.963E-02&  8.497E-02&   A+  \\      
24&   51&   88&  3.574406E+02&  E1&  1.019E-05&  1.750E+08&  2.347E-02&  2.761E-02&  1.740E+08&  2.333E-02&  2.746E-02&   A+  \\      
24&   55&   88&  3.934284E+02&  E1&  1.818E-04&  3.121E+09&  5.070E-01&  6.567E-01&  3.083E+09&  5.009E-01&  6.487E-01&   A+  \\      
24&    6&   89&  1.850453E+01&  E1&  4.920E-01&  7.947E+11&  1.224E-01&  7.456E-03&  7.952E+11&  1.225E-01&  7.460E-03&   B+  \\      
24&    7&   89&  1.865809E+01&  E1&  2.579E-01&  4.165E+11&  6.522E-02&  4.006E-03&  4.166E+11&  6.523E-02&  4.007E-03&   B+  \\      
24&    8&   89&  1.876273E+01&  E1&  2.406E-01&  3.885E+11&  6.152E-02&  3.800E-03&  3.885E+11&  6.151E-02&  3.799E-03&   B+  \\      
24&    9&   89&  1.960444E+01&  E1&  6.330E-05&  1.022E+08&  1.767E-05&  1.141E-06&  1.026E+08&  1.774E-05&  1.145E-06&   C+  \\      
24&   11&   89&  1.236586E+02&  E1&  1.483E-04&  2.395E+08&  1.647E-03&  6.704E-04&  2.370E+08&  1.630E-03&  6.634E-04&   B+  \\      
24&   12&   89&  1.313934E+02&  E1&  7.936E-03&  1.282E+10&  9.952E-02&  4.305E-02&  1.281E+10&  9.944E-02&  4.301E-02&   A+  \\      
24&   13&   89&  1.499294E+02&  E1&  2.589E-04&  4.181E+08&  4.227E-03&  2.086E-03&  4.129E+08&  4.174E-03&  2.060E-03&   B+  \\      
24&   14&   89&  1.499591E+02&  E1&  1.692E-04&  2.732E+08&  2.763E-03&  1.364E-03&  2.688E+08&  2.718E-03&  1.342E-03&   B+  \\      
24&   16&   89&  1.591086E+02&  E1&  3.166E-04&  5.113E+08&  5.821E-03&  3.049E-03&  5.150E+08&  5.864E-03&  3.072E-03&   B+  \\      
24&   20&   89&  1.753398E+02&  E1&  2.045E-04&  3.303E+08&  4.567E-03&  2.636E-03&  3.300E+08&  4.563E-03&  2.634E-03&   B+  \\      
24&   21&   89&  1.772025E+02&  E1&  1.439E-04&  2.325E+08&  3.283E-03&  1.915E-03&  2.336E+08&  3.300E-03&  1.925E-03&   B+  \\      
24&   25&   89&  1.884278E+02&  E1&  1.655E-04&  2.673E+08&  4.269E-03&  2.648E-03&  2.529E+08&  4.039E-03&  2.505E-03&   B+  \\      
24&   26&   89&  1.939168E+02&  E1&  6.097E-05&  9.846E+07&  1.665E-03&  1.063E-03&  1.034E+08&  1.749E-03&  1.117E-03&   B+  \\      
24&    1&   90&  1.608296E+01&  E1&  9.417E-03&  1.047E+11&  2.030E-02&  1.075E-03&  1.050E+11&  2.037E-02&  1.078E-03&   B+  \\      
24&    3&   90&  1.624066E+01&  E1&  2.621E-01&  2.915E+12&  5.763E-01&  3.081E-02&  2.920E+12&  5.774E-01&  3.087E-02&   A+  \\      
24&    4&   90&  1.644034E+01&  E1&  7.279E-01&  8.094E+12&  1.640E+00&  8.875E-02&  8.108E+12&  1.643E+00&  8.891E-02&   A+  \\      
24&   31&   90&  2.270733E+02&  E1&  1.803E-05&  2.005E+08&  7.748E-03&  5.792E-03&  1.921E+08&  7.424E-03&  5.550E-03&   B+  \\      
24&   33&   90&  2.365121E+02&  E1&  2.611E-05&  2.903E+08&  1.217E-02&  9.477E-03&  2.728E+08&  1.144E-02&  8.908E-03&   B+  \\      
24&   38&   90&  2.802650E+02&  E1&  2.459E-05&  2.735E+08&  1.610E-02&  1.486E-02&  2.696E+08&  1.587E-02&  1.464E-02&   A+  \\      
24&   39&   90&  2.912966E+02&  E1&  2.355E-05&  2.619E+08&  1.666E-02&  1.597E-02&  2.616E+08&  1.664E-02&  1.596E-02&   A+  \\      
24&   40&   90&  2.973888E+02&  E1&  2.157E-05&  2.398E+08&  1.590E-02&  1.557E-02&  2.379E+08&  1.577E-02&  1.544E-02&   A+  \\      
24&   41&   90&  2.975954E+02&  E1&  2.562E-05&  2.849E+08&  1.891E-02&  1.853E-02&  2.822E+08&  1.874E-02&  1.836E-02&   A+  \\      
24&   47&   90&  3.226902E+02&  E1&  2.489E-05&  2.768E+08&  2.160E-02&  2.295E-02&  2.756E+08&  2.151E-02&  2.285E-02&   A+  \\      
24&   48&   90&  3.242845E+02&  E1&  1.372E-05&  1.526E+08&  1.203E-02&  1.284E-02&  1.533E+08&  1.208E-02&  1.290E-02&   A+  \\      
24&   50&   90&  3.503520E+02&  E1&  2.238E-04&  2.489E+09&  2.290E-01&  2.641E-01&  2.474E+09&  2.276E-01&  2.625E-01&   AA  \\      
24&   51&   90&  3.557129E+02&  E1&  1.812E-05&  2.014E+08&  1.911E-02&  2.237E-02&  2.029E+08&  1.925E-02&  2.254E-02&   A+  \\      
24&   55&   90&  3.913363E+02&  E1&  1.323E-04&  1.471E+09&  1.689E-01&  2.176E-01&  1.449E+09&  1.663E-01&  2.143E-01&   A+  \\      
24&    7&   91&  1.860575E+01&  E1&  9.899E-01&  1.573E+12&  8.164E-02&  5.001E-03&  1.574E+12&  8.167E-02&  5.003E-03&   B+  \\      
24&    9&   91&  1.954666E+01&  E1&  6.470E-04&  1.028E+09&  5.889E-05&  3.790E-06&  1.031E+09&  5.907E-05&  3.801E-06&   C+  \\      
24&   12&   91&  1.288412E+02&  E1&  7.577E-03&  1.204E+10&  2.996E-02&  1.271E-02&  1.201E+10&  2.990E-02&  1.268E-02&   A+  \\      
24&   13&   91&  1.466153E+02&  E1&  1.133E-03&  1.800E+09&  5.802E-03&  2.800E-03&  1.784E+09&  5.749E-03&  2.775E-03&   B+  \\      
24&   21&   91&  1.725916E+02&  E1&  2.111E-04&  3.355E+08&  1.498E-03&  8.512E-04&  3.136E+08&  1.400E-03&  7.957E-04&   B+  \\      
24&   26&   91&  1.884086E+02&  E1&  5.334E-04&  8.477E+08&  4.511E-03&  2.798E-03&  8.595E+08&  4.574E-03&  2.837E-03&   B+  \\      
24&   53&   91&  3.567432E+02&  E1&  1.291E-05&  2.052E+07&  3.914E-04&  4.597E-04&  2.073E+07&  3.955E-04&  4.645E-04&   B+  \\      
24&    1&   92&  1.595181E+01&  E1&  2.278E-05&  4.063E+08&  4.649E-05&  2.442E-06&  4.032E+08&  4.615E-05&  2.423E-06&   C+  \\      
24&    2&   92&  1.610115E+01&  E1&  3.927E-03&  7.002E+10&  8.164E-03&  4.328E-04&  7.009E+10&  8.172E-03&  4.332E-04&   B+  \\      
24&    3&   92&  1.610694E+01&  E1&  1.589E-02&  2.833E+11&  3.306E-02&  1.753E-03&  2.841E+11&  3.315E-02&  1.758E-03&   B+  \\      
24&    4&   92&  1.630332E+01&  E1&  4.747E-02&  8.466E+11&  1.012E-01&  5.432E-03&  8.479E+11&  1.014E-01&  5.440E-03&   B+  \\      
24&    5&   92&  1.665090E+01&  E1&  9.323E-01&  1.662E+13&  2.073E+00&  1.136E-01&  1.665E+13&  2.077E+00&  1.138E-01&   AA  \\      
24&   38&   92&  2.451429E+02&  E1&  3.610E-05&  6.438E+08&  1.740E-02&  1.404E-02&  6.300E+08&  1.703E-02&  1.374E-02&   A   \\      
24&   40&   92&  2.581443E+02&  E1&  2.714E-05&  4.840E+08&  1.451E-02&  1.233E-02&  4.760E+08&  1.427E-02&  1.212E-02&   A+  \\      
24&   48&   92&  2.781708E+02&  E1&  1.111E-04&  1.980E+09&  6.892E-02&  6.311E-02&  1.943E+09&  6.762E-02&  6.192E-02&   A+  \\      
24&   50&   92&  2.971349E+02&  E1&  1.395E-04&  2.487E+09&  9.875E-02&  9.660E-02&  2.446E+09&  9.711E-02&  9.499E-02&   A+  \\      
24&   55&   92&  3.260995E+02&  E1&  1.064E-05&  1.898E+08&  9.076E-03&  9.743E-03&  1.852E+08&  8.856E-03&  9.507E-03&   B+  \\      
24&   62&   92&  4.505162E+02&  E1&  7.520E-05&  1.341E+09&  1.224E-01&  1.816E-01&  1.317E+09&  1.202E-01&  1.783E-01&   A+  \\      
24&    1&   93&  1.587641E+01&  E1&  5.121E-01&  1.746E+10&  4.617E-03&  2.413E-04&  1.748E+10&  4.624E-03&  2.417E-04&   B+  \\      
24&    4&   93&  1.622457E+01&  E1&  3.259E-04&  1.111E+07&  3.068E-06&  1.639E-07&  1.113E+07&  3.075E-06&  1.642E-07&   D+  \\      
24&    6&   93&  1.822834E+01&  E2&  6.494E-04&  2.213E+07&  7.718E-06&  2.784E-04&  2.211E+07&  7.711E-06&  2.782E-04&   C+  \\      
24&    7&   93&  1.837734E+01&  E2&  1.136E-04&  3.873E+06&  1.373E-06&  5.075E-05&  3.869E+06&  1.371E-06&  5.069E-05&   C+  \\      
24&   18&   93&  1.477303E+02&  E1&  2.793E-01&  9.520E+09&  2.180E-01&  1.060E-01&  9.618E+09&  2.203E-01&  1.071E-01&   A+  \\      
24&   19&   93&  1.505653E+02&  E1&  1.126E-01&  3.839E+09&  9.133E-02&  4.527E-02&  3.868E+09&  9.203E-02&  4.562E-02&   A+  \\      
24&   23&   93&  1.613180E+02&  E1&  1.240E-02&  4.228E+08&  1.155E-02&  6.132E-03&  4.349E+08&  1.188E-02&  6.308E-03&   B+  \\      
24&   28&   93&  1.840642E+02&  E1&  3.063E-03&  1.044E+08&  3.712E-03&  2.249E-03&  1.089E+08&  3.872E-03&  2.346E-03&   B+  \\      
24&   29&   93&  1.892369E+02&  E1&  4.943E-04&  1.685E+07&  6.332E-04&  3.945E-04&  1.762E+07&  6.620E-04&  4.124E-04&   B+  \\      
24&   30&   93&  1.895070E+02&  E1&  5.081E-03&  1.732E+08&  6.528E-03&  4.073E-03&  1.834E+08&  6.911E-03&  4.312E-03&   B+  \\      
24&   33&   93&  1.985289E+02&  E1&  8.136E-05&  2.773E+06&  1.147E-04&  7.497E-05&  3.040E+06&  1.257E-04&  8.218E-05&   C+  \\      
24&   34&   93&  1.998402E+02&  E1&  1.710E-04&  5.828E+06&  2.443E-04&  1.607E-04&  6.132E+06&  2.570E-04&  1.691E-04&   B+  \\      
24&   37&   93&  2.233779E+02&  E1&  2.552E-03&  8.698E+07&  4.554E-03&  3.349E-03&  9.134E+07&  4.783E-03&  3.517E-03&   B+  \\      
24&   39&   93&  2.357455E+02&  E1&  5.731E-04&  1.953E+07&  1.139E-03&  8.842E-04&  2.059E+07&  1.201E-03&  9.319E-04&   B+  \\      
24&   47&   93&  2.558931E+02&  E1&  3.827E-04&  1.304E+07&  8.964E-04&  7.551E-04&  1.357E+07&  9.326E-04&  7.856E-04&   B+  \\      
24&   51&   93&  2.762285E+02&  E1&  2.059E-04&  7.017E+06&  5.619E-04&  5.110E-04&  7.501E+06&  6.006E-04&  5.462E-04&   B+  \\      
24&   55&   93&  2.972403E+02&  E1&  1.829E-04&  6.233E+06&  5.779E-04&  5.655E-04&  6.632E+06&  6.149E-04&  6.017E-04&   B+  \\      
24&   72&   93&  4.891565E+02&  E1&  6.931E-02&  2.363E+09&  5.933E-01&  9.554E-01&  2.384E+09&  5.987E-01&  9.641E-01&   AA  \\      
24&   76&   93&  5.950972E+02&  E1&  1.253E-04&  4.272E+06&  1.588E-03&  3.111E-03&  4.070E+06&  1.512E-03&  2.963E-03&   B+  \\      
24&   84&   93&  8.272793E+02&  E1&  2.413E-04&  8.225E+06&  5.907E-03&  1.609E-02&  8.408E+06&  6.038E-03&  1.645E-02&   A   \\      
24&    1&   94&  1.587026E+01&  E1&  7.659E-01&  7.028E+10&  1.327E-02&  6.933E-04&  7.048E+10&  1.331E-02&  6.952E-04&   B+  \\      
24&    3&   94&  1.602380E+01&  E1&  3.256E-02&  2.988E+09&  5.751E-04&  3.034E-05&  3.002E+09&  5.778E-04&  3.048E-05&   C+  \\      
24&    4&   94&  1.621815E+01&  E1&  1.075E-02&  9.865E+08&  1.945E-04&  1.039E-05&  9.896E+08&  1.951E-04&  1.042E-05&   C+  \\      
24&    6&   94&  1.822024E+01&  E2&  4.298E-04&  3.944E+07&  9.815E-06&  3.536E-04&  3.943E+07&  9.811E-06&  3.534E-04&   C+  \\      
24&    7&   94&  1.836910E+01&  E2&  6.572E-05&  6.031E+06&  1.525E-06&  5.631E-05&  6.033E+06&  1.526E-06&  5.633E-05&   C+  \\      
24&   17&   94&  1.465277E+02&  E1&  1.280E-01&  1.175E+10&  1.890E-01&  9.118E-02&  1.185E+10&  1.908E-01&  9.202E-02&   A+  \\      
24&   18&   94&  1.471995E+02&  E1&  1.139E-02&  1.045E+09&  1.698E-02&  8.226E-03&  1.055E+09&  1.714E-02&  8.306E-03&   B+  \\      
24&   19&   94&  1.500140E+02&  E1&  1.934E-02&  1.774E+09&  2.993E-02&  1.478E-02&  1.782E+09&  3.006E-02&  1.485E-02&   A+  \\      
24&   22&   94&  1.576321E+02&  E1&  7.182E-05&  6.591E+06&  1.228E-04&  6.371E-05&  6.640E+06&  1.237E-04&  6.418E-05&   C+  \\      
24&   23&   94&  1.606854E+02&  E1&  2.713E-04&  2.490E+07&  4.819E-04&  2.549E-04&  2.643E+07&  5.116E-04&  2.706E-04&   B+  \\      
24&   27&   94&  1.772167E+02&  E1&  2.344E-03&  2.151E+08&  5.063E-03&  2.954E-03&  2.239E+08&  5.271E-03&  3.075E-03&   B+  \\      
24&   28&   94&  1.832410E+02&  E1&  1.285E-03&  1.179E+08&  2.968E-03&  1.791E-03&  1.251E+08&  3.147E-03&  1.899E-03&   B+  \\      
24&   29&   94&  1.883670E+02&  E1&  4.100E-05&  3.763E+06&  1.001E-04&  6.206E-05&  4.171E+06&  1.109E-04&  6.880E-05&   C+  \\      
24&   30&   94&  1.886345E+02&  E1&  5.601E-05&  5.139E+06&  1.371E-04&  8.513E-05&  5.709E+06&  1.523E-04&  9.456E-05&   C+  \\      
24&   31&   94&  1.909415E+02&  E1&  1.739E-05&  1.596E+06&  4.362E-05&  2.742E-05&  1.659E+06&  4.535E-05&  2.851E-05&   C+  \\      
24&   32&   94&  1.928835E+02&  E1&  4.006E-04&  3.676E+07&  1.025E-03&  6.511E-04&  3.810E+07&  1.062E-03&  6.746E-04&   B+  \\      
24&   36&   94&  2.148067E+02&  E1&  3.050E-04&  2.799E+07&  9.680E-04&  6.846E-04&  2.978E+07&  1.030E-03&  7.283E-04&   B+  \\      
24&   37&   94&  2.221667E+02&  E1&  1.379E-03&  1.265E+08&  4.680E-03&  3.423E-03&  1.317E+08&  4.873E-03&  3.564E-03&   B+  \\      
24&   40&   94&  2.383255E+02&  E1&  3.792E-05&  3.479E+06&  1.481E-04&  1.162E-04&  3.830E+06&  1.631E-04&  1.280E-04&   B   \\      
24&   47&   94&  2.543048E+02&  E1&  6.475E-05&  5.942E+06&  2.881E-04&  2.412E-04&  6.048E+06&  2.932E-04&  2.455E-04&   B+  \\      
24&   48&   94&  2.552940E+02&  E1&  4.471E-05&  4.103E+06&  2.005E-04&  1.685E-04&  4.462E+06&  2.180E-04&  1.832E-04&   B   \\      
24&   50&   94&  2.711781E+02&  E1&  7.588E-05&  6.963E+06&  3.838E-04&  3.427E-04&  7.446E+06&  4.104E-04&  3.664E-04&   B+  \\      
24&   55&   94&  2.950995E+02&  E1&  1.471E-05&  1.349E+06&  8.809E-05&  8.558E-05&  1.329E+06&  8.677E-05&  8.430E-05&   C+  \\      
24&   72&   94&  4.833856E+02&  E1&  2.306E-02&  2.116E+09&  3.706E-01&  5.898E-01&  2.135E+09&  3.740E-01&  5.952E-01&   AA  \\      
24&   76&   94&  5.865777E+02&  E1&  1.591E-03&  1.460E+08&  3.765E-02&  7.270E-02&  1.480E+08&  3.817E-02&  7.372E-02&   A+  \\      
24&   79&   94&  6.808641E+02&  E1&  4.510E-04&  4.138E+07&  1.438E-02&  3.223E-02&  4.153E+07&  1.443E-02&  3.234E-02&   A+  \\      
24&   84&   94&  8.109065E+02&  E1&  3.151E-05&  2.891E+06&  1.425E-03&  3.805E-03&  2.969E+06&  1.464E-03&  3.907E-03&   B+  \\      
24&    1&   95&  1.581031E+01&  M2&  4.683E-05&  6.228E+05&  2.101E-07&  3.714E-01&           &           &           &       \\      
24&    6&   95&  1.814126E+01&  E2&  9.575E-04&  1.273E+07&  5.655E-06&  2.011E-04&  1.273E+07&  5.651E-06&  2.009E-04&   C+  \\      
24&   19&   95&  1.448229E+02&  E1&  6.887E-01&  9.160E+09&  2.592E-01&  1.236E-01&  9.265E+09&  2.622E-01&  1.250E-01&   A+  \\      
24&   30&   95&  1.804990E+02&  E1&  5.391E-03&  7.170E+07&  3.152E-03&  1.873E-03&  7.475E+07&  3.286E-03&  1.953E-03&   B+  \\      
24&   32&   95&  1.843856E+02&  E1&  4.478E-03&  5.956E+07&  2.732E-03&  1.658E-03&  6.442E+07&  2.955E-03&  1.794E-03&   B   \\      
24&   34&   95&  1.898489E+02&  E1&  1.143E-02&  1.521E+08&  7.395E-03&  4.622E-03&  1.627E+08&  7.914E-03&  4.946E-03&   B+  \\      
24&   47&   95&  2.397375E+02&  E1&  8.737E-04&  1.162E+07&  9.011E-04&  7.112E-04&  1.305E+07&  1.012E-03&  7.987E-04&   C+  \\      
24&   72&   95&  4.333353E+02&  E1&  2.881E-01&  3.831E+09&  9.708E-01&  1.385E+00&  3.867E+09&  9.799E-01&  1.398E+00&   AA  \\      
24&    1&   96&  1.579985E+01&  E1&  8.184E-01&  1.203E+11&  1.351E-02&  7.025E-04&  1.207E+11&  1.355E-02&  7.047E-04&   B+  \\      
24&    2&   96&  1.594634E+01&  E1&  1.039E-02&  1.527E+09&  1.747E-04&  9.171E-06&  1.534E+09&  1.755E-04&  9.213E-06&   C+  \\      
24&    3&   96&  1.595202E+01&  E1&  1.864E-02&  2.739E+09&  3.135E-04&  1.646E-05&  2.749E+09&  3.146E-04&  1.652E-05&   C+  \\      
24&    4&   96&  1.614462E+01&  E1&  1.908E-02&  2.804E+09&  3.287E-04&  1.747E-05&  2.811E+09&  3.295E-04&  1.752E-05&   C+  \\      
24&    5&   96&  1.648539E+01&  E1&  6.834E-04&  1.004E+08&  1.228E-05&  6.663E-07&  1.013E+08&  1.238E-05&  6.717E-07&   D+  \\      
24&    6&   96&  1.812749E+01&  E2&  3.355E-04&  4.932E+07&  7.289E-06&  2.586E-04&  4.930E+07&  7.287E-06&  2.585E-04&   C+  \\      
24&   10&   96&  2.250865E+01&  E1&  4.795E-05&  7.047E+06&  1.606E-06&  1.190E-07&  6.946E+06&  1.583E-06&  1.173E-07&   D+  \\      
24&   17&   96&  1.407371E+02&  E1&  4.593E-02&  6.751E+09&  6.014E-02&  2.787E-02&  6.768E+09&  6.029E-02&  2.793E-02&   A+  \\      
24&   18&   96&  1.413568E+02&  E1&  5.702E-02&  8.381E+09&  7.532E-02&  3.505E-02&  8.396E+09&  7.545E-02&  3.511E-02&   A+  \\      
24&   22&   96&  1.509506E+02&  E1&  6.096E-03&  8.960E+08&  9.182E-03&  4.563E-03&  9.104E+08&  9.330E-03&  4.637E-03&   B+  \\      
24&   23&   96&  1.537483E+02&  E1&  3.329E-03&  4.893E+08&  5.202E-03&  2.633E-03&  4.943E+08&  5.255E-03&  2.660E-03&   B+  \\      
24&   24&   96&  1.549904E+02&  E1&  3.686E-03&  5.418E+08&  5.854E-03&  2.987E-03&  5.528E+08&  5.973E-03&  3.047E-03&   B+  \\      
24&   27&   96&  1.688161E+02&  E1&  1.808E-05&  2.658E+06&  3.406E-05&  1.893E-05&  3.022E+06&  3.874E-05&  2.153E-05&   C+  \\      
24&   28&   96&  1.742740E+02&  E1&  1.195E-05&  1.757E+06&  2.400E-05&  1.377E-05&  2.155E+06&  2.944E-05&  1.689E-05&   C   \\      
24&   29&   96&  1.789042E+02&  E1&  3.436E-05&  5.051E+06&  7.271E-05&  4.282E-05&  5.333E+06&  7.678E-05&  4.522E-05&   C+  \\      
24&   31&   96&  1.812250E+02&  E1&  6.989E-04&  1.027E+08&  1.517E-03&  9.053E-04&  1.087E+08&  1.606E-03&  9.581E-04&   B+  \\      
24&   35&   96&  1.994430E+02&  E1&  2.608E-05&  3.833E+06&  6.857E-05&  4.503E-05&  4.124E+06&  7.379E-05&  4.845E-05&   C+  \\      
24&   36&   96&  2.025873E+02&  E1&  1.320E-04&  1.940E+07&  3.581E-04&  2.388E-04&  2.019E+07&  3.727E-04&  2.486E-04&   B+  \\      
24&   37&   96&  2.091210E+02&  E1&  5.274E-04&  7.751E+07&  1.525E-03&  1.050E-03&  7.575E+07&  1.490E-03&  1.026E-03&   B+  \\      
24&   39&   96&  2.199221E+02&  E1&  8.083E-05&  1.188E+07&  2.584E-04&  1.871E-04&  1.269E+07&  2.760E-04&  1.998E-04&   B+  \\      
24&   40&   96&  2.233769E+02&  E1&  3.940E-05&  5.791E+06&  1.300E-04&  9.558E-05&  6.299E+06&  1.414E-04&  1.040E-04&   C+  \\      
24&   48&   96&  2.382173E+02&  E1&  2.280E-04&  3.351E+07&  8.552E-04&  6.707E-04&  3.587E+07&  9.155E-04&  7.180E-04&   B+  \\      
24&   50&   96&  2.519901E+02&  E1&  1.376E-04&  2.022E+07&  5.775E-04&  4.791E-04&  2.158E+07&  6.163E-04&  5.113E-04&   B+  \\      
24&   51&   96&  2.547516E+02&  E1&  3.248E-05&  4.773E+06&  1.393E-04&  1.168E-04&  5.143E+06&  1.501E-04&  1.259E-04&   B   \\      
24&   55&   96&  2.725179E+02&  E1&  1.065E-05&  1.566E+06&  5.231E-05&  4.693E-05&  1.519E+06&  5.072E-05&  4.551E-05&   C+  \\      
24&   76&   96&  5.036261E+02&  E1&  1.390E-02&  2.044E+09&  2.331E-01&  3.865E-01&  2.064E+09&  2.354E-01&  3.903E-01&   AA  \\      
24&   79&   96&  5.715861E+02&  E1&  4.292E-04&  6.309E+07&  9.271E-03&  1.744E-02&  6.359E+07&  9.344E-03&  1.758E-02&   A+  \\      
24&   84&   96&  6.605091E+02&  E1&  4.904E-05&  7.209E+06&  1.414E-03&  3.076E-03&  7.469E+06&  1.466E-03&  3.187E-03&   B+  \\      
24&   89&   96&  8.896796E+02&  E1&  1.612E-05&  2.369E+06&  8.435E-04&  2.471E-03&  2.415E+06&  8.596E-04&  2.518E-03&   B+  \\      
24&    1&   97&  1.577899E+01&  E1&  9.720E-01&  1.218E+12&  3.183E-01&  1.653E-02&  1.222E+12&  3.192E-01&  1.658E-02&   A+  \\      
24&    4&   97&  1.612284E+01&  E1&  1.506E-02&  1.887E+10&  5.148E-03&  2.733E-04&  1.892E+10&  5.161E-03&  2.739E-04&   B+  \\      
24&    6&   97&  1.810004E+01&  E2&  3.937E-04&  4.933E+08&  1.696E-04&  5.990E-03&  4.932E+08&  1.696E-04&  5.988E-03&   C+  \\      
24&    7&   97&  1.824693E+01&  E2&  1.246E-04&  1.562E+08&  5.457E-05&  1.974E-03&  1.561E+08&  5.455E-05&  1.974E-03&   C+  \\      
24&   18&   97&  1.397044E+02&  E1&  1.096E-03&  1.373E+09&  2.812E-02&  1.294E-02&  1.384E+09&  2.836E-02&  1.304E-02&   A+  \\      
24&   19&   97&  1.422370E+02&  E1&  4.180E-03&  5.238E+09&  1.112E-01&  5.207E-02&  5.261E+09&  1.117E-01&  5.231E-02&   A+  \\      
24&   23&   97&  1.517954E+02&  E1&  3.492E-03&  4.376E+09&  1.058E-01&  5.288E-02&  4.423E+09&  1.070E-01&  5.345E-02&   A+  \\      
24&   28&   97&  1.717691E+02&  E1&  1.407E-04&  1.763E+08&  5.458E-03&  3.086E-03&  1.793E+08&  5.552E-03&  3.140E-03&   B+  \\      
24&   29&   97&  1.762655E+02&  E1&  1.197E-05&  1.500E+07&  4.889E-04&  2.837E-04&  1.740E+07&  5.672E-04&  3.292E-04&   C+  \\      
24&   32&   97&  1.802143E+02&  E1&  2.273E-05&  2.849E+07&  9.709E-04&  5.760E-04&  2.886E+07&  9.837E-04&  5.836E-04&   B+  \\      
24&   33&   97&  1.843003E+02&  E1&  1.337E-04&  1.675E+08&  5.972E-03&  3.623E-03&  1.789E+08&  6.378E-03&  3.869E-03&   B+  \\      
24&   37&   97&  2.055246E+02&  E1&  1.404E-03&  1.759E+09&  7.798E-02&  5.276E-02&  1.773E+09&  7.861E-02&  5.319E-02&   A+  \\      
24&   39&   97&  2.159481E+02&  E1&  9.346E-05&  1.171E+08&  5.732E-03&  4.075E-03&  1.211E+08&  5.929E-03&  4.215E-03&   B+  \\      
24&   47&   97&  2.327334E+02&  E1&  1.747E-05&  2.190E+07&  1.245E-03&  9.536E-04&  2.324E+07&  1.321E-03&  1.012E-03&   B+  \\      
24&   51&   97&  2.494344E+02&  E1&  1.235E-05&  1.547E+07&  1.010E-03&  8.297E-04&  1.524E+07&  9.951E-04&  8.171E-04&   B+  \\      
24&   55&   97&  2.664421E+02&  E1&  6.545E-05&  8.202E+07&  6.110E-03&  5.360E-03&  8.371E+07&  6.237E-03&  5.471E-03&   B+  \\      
24&   76&   97&  4.832606E+02&  E1&  1.550E-03&  1.942E+09&  4.759E-01&  7.572E-01&  1.962E+09&  4.807E-01&  7.648E-01&   A+  \\      
24&   84&   97&  6.259150E+02&  E1&  2.150E-04&  2.695E+08&  1.108E-01&  2.283E-01&  2.742E+08&  1.127E-01&  2.323E-01&   A+  \\      
24&    1&   98&  1.572622E+01&  E1&  3.924E-01&  1.485E+11&  2.753E-02&  1.425E-03&  1.490E+11&  2.763E-02&  1.430E-03&   B+  \\      
24&    3&   98&  1.587697E+01&  E1&  5.613E-01&  2.124E+11&  4.014E-02&  2.098E-03&  2.130E+11&  4.024E-02&  2.103E-03&   B+  \\      
24&    4&   98&  1.606775E+01&  E1&  2.431E-03&  9.199E+08&  1.780E-04&  9.417E-06&  9.236E+08&  1.787E-04&  9.455E-06&   C+  \\      
24&    6&   98&  1.803064E+01&  E2&  4.412E-04&  1.670E+08&  4.069E-05&  1.421E-03&  1.669E+08&  4.067E-05&  1.420E-03&   C+  \\      
24&    7&   98&  1.817641E+01&  E2&  7.751E-05&  2.933E+07&  7.264E-06&  2.598E-04&  2.932E+07&  7.260E-06&  2.597E-04&   C+  \\      
24&    8&   98&  1.827570E+01&  E2&  1.477E-04&  5.591E+07&  1.400E-05&  5.089E-04&  5.588E+07&  1.399E-05&  5.086E-04&   C+  \\      
24&   17&   98&  1.351028E+02&  E1&  1.432E-03&  5.420E+08&  7.416E-03&  3.298E-03&  5.418E+08&  7.413E-03&  3.297E-03&   B+  \\      
24&   18&   98&  1.356738E+02&  E1&  2.513E-02&  9.509E+09&  1.312E-01&  5.860E-02&  9.508E+09&  1.312E-01&  5.860E-02&   A+  \\      
24&   19&   98&  1.380612E+02&  E1&  1.793E-03&  6.787E+08&  9.698E-03&  4.408E-03&  6.770E+08&  9.673E-03&  4.396E-03&   B+  \\      
24&   22&   98&  1.444876E+02&  E1&  3.464E-03&  1.311E+09&  2.051E-02&  9.758E-03&  1.317E+09&  2.061E-02&  9.805E-03&   B+  \\      
24&   23&   98&  1.470489E+02&  E1&  2.761E-04&  1.045E+08&  1.694E-03&  8.199E-04&  1.061E+08&  1.719E-03&  8.322E-04&   B+  \\      
24&   27&   98&  1.607735E+02&  E1&  2.599E-04&  9.836E+07&  1.906E-03&  1.009E-03&  9.925E+07&  1.923E-03&  1.018E-03&   B+  \\      
24&   28&   98&  1.657162E+02&  E1&  1.412E-05&  5.345E+06&  1.100E-04&  6.003E-05&  5.137E+06&  1.057E-04&  5.769E-05&   C+  \\      
24&   29&   98&  1.698974E+02&  E1&  1.967E-04&  7.445E+07&  1.611E-03&  9.010E-04&  7.699E+07&  1.666E-03&  9.318E-04&   B+  \\      
24&   30&   98&  1.701150E+02&  E1&  3.610E-05&  1.366E+07&  2.964E-04&  1.660E-04&  1.428E+07&  3.097E-04&  1.734E-04&   B+  \\      
24&   33&   98&  1.773498E+02&  E1&  8.956E-05&  3.390E+07&  7.992E-04&  4.666E-04&  3.620E+07&  8.536E-04&  4.984E-04&   B+  \\      
24&   36&   98&  1.911144E+02&  E1&  6.194E-04&  2.344E+08&  6.418E-03&  4.038E-03&  2.404E+08&  6.583E-03&  4.142E-03&   B+  \\      
24&   37&   98&  1.969185E+02&  E1&  4.560E-04&  1.726E+08&  5.016E-03&  3.252E-03&  1.689E+08&  4.909E-03&  3.182E-03&   B+  \\      
24&   39&   98&  2.064670E+02&  E1&  2.422E-04&  9.166E+07&  2.929E-03&  1.991E-03&  9.639E+07&  3.080E-03&  2.094E-03&   B+  \\      
24&   41&   98&  2.096116E+02&  E1&  1.552E-05&  5.873E+06&  1.934E-04&  1.335E-04&  6.640E+06&  2.187E-04&  1.509E-04&   C+  \\      
24&   48&   98&  2.225104E+02&  E1&  3.363E-04&  1.273E+08&  4.724E-03&  3.460E-03&  1.287E+08&  4.778E-03&  3.500E-03&   B+  \\      
24&   50&   98&  2.344812E+02&  E1&  5.404E-04&  2.045E+08&  8.429E-03&  6.507E-03&  2.107E+08&  8.685E-03&  6.704E-03&   B+  \\      
24&   51&   98&  2.368704E+02&  E1&  2.248E-05&  8.507E+06&  3.578E-04&  2.790E-04&  8.705E+06&  3.661E-04&  2.855E-04&   B+  \\      
24&   55&   98&  2.521554E+02&  E1&  7.090E-05&  2.683E+07&  1.279E-03&  1.062E-03&  2.753E+07&  1.312E-03&  1.089E-03&   B+  \\      
24&   72&   98&  3.779487E+02&  E1&  2.670E-04&  1.011E+08&  1.082E-02&  1.346E-02&  1.008E+08&  1.079E-02&  1.342E-02&   A+  \\      
24&   76&   98&  4.382267E+02&  E1&  5.639E-03&  2.134E+09&  3.072E-01&  4.432E-01&  2.152E+09&  3.098E-01&  4.469E-01&   AA  \\      
24&   79&   98&  4.887964E+02&  E1&  2.156E-03&  8.159E+08&  1.461E-01&  2.351E-01&  8.242E+08&  1.476E-01&  2.375E-01&   A+  \\      
24&   89&   98&  7.040646E+02&  E1&  1.614E-04&  6.109E+07&  2.270E-02&  5.262E-02&  6.253E+07&  2.324E-02&  5.386E-02&   A   \\      
24&    3&   99&  1.587004E+01&  E2&  1.025E-05&  1.014E+07&  1.149E-06&  2.735E-05&  1.023E+07&  1.159E-06&  2.758E-05&   C+  \\      
24&    6&   99&  1.802170E+01&  E1&  9.636E-03&  9.538E+09&  1.393E-03&  8.266E-05&  9.501E+09&  1.388E-03&  8.234E-05&   C+  \\      
24&    7&   99&  1.816732E+01&  E1&  3.549E-01&  3.513E+11&  5.214E-02&  3.119E-03&  3.510E+11&  5.210E-02&  3.116E-03&   B+  \\      
24&    8&   99&  1.826651E+01&  E1&  5.791E-01&  5.732E+11&  8.602E-02&  5.173E-03&  5.730E+11&  8.599E-02&  5.171E-03&   B+  \\      
24&    9&   99&  1.906334E+01&  E1&  1.230E-02&  1.217E+10&  1.990E-03&  1.249E-04&  1.214E+10&  1.984E-03&  1.245E-04&   B+  \\      
24&   11&   99&  1.048810E+02&  E1&  7.077E-05&  7.005E+07&  3.466E-04&  1.197E-04&  6.903E+07&  3.415E-04&  1.179E-04&   B+  \\      
24&   12&   99&  1.103927E+02&  E1&  9.090E-04&  8.998E+08&  4.932E-03&  1.792E-03&  8.886E+08&  4.870E-03&  1.770E-03&   B+  \\      
24&   13&   99&  1.231885E+02&  E1&  3.192E-02&  3.159E+10&  2.156E-01&  8.745E-02&  3.152E+10&  2.151E-01&  8.725E-02&   A+  \\      
24&   14&   99&  1.232085E+02&  E1&  7.383E-03&  7.308E+09&  4.990E-02&  2.024E-02&  7.256E+09&  4.954E-02&  2.009E-02&   A+  \\      
24&   20&   99&  1.398397E+02&  E1&  2.723E-03&  2.695E+09&  2.370E-02&  1.091E-02&  2.688E+09&  2.364E-02&  1.088E-02&   A+  \\      
24&   21&   99&  1.410219E+02&  E1&  4.528E-04&  4.482E+08&  4.009E-03&  1.861E-03&  4.465E+08&  3.993E-03&  1.854E-03&   B+  \\      
24&   25&   99&  1.480405E+02&  E1&  1.945E-04&  1.925E+08&  1.898E-03&  9.249E-04&  1.940E+08&  1.913E-03&  9.322E-04&   B+  \\      
24&   26&   99&  1.514077E+02&  E1&  4.658E-04&  4.611E+08&  4.754E-03&  2.370E-03&  4.671E+08&  4.816E-03&  2.400E-03&   B+  \\      
24&    6&  100&  1.801440E+01&  E1&  2.372E-01&  2.307E+11&  5.612E-02&  3.328E-03&  2.306E+11&  5.609E-02&  3.326E-03&   B+  \\      
24&    7&  100&  1.815991E+01&  E1&  7.179E-01&  6.981E+11&  1.726E-01&  1.032E-02&  6.982E+11&  1.726E-01&  1.032E-02&   A+  \\      
24&    9&  100&  1.905518E+01&  E1&  1.479E-03&  1.438E+09&  3.915E-04&  2.456E-05&  1.426E+09&  3.880E-04&  2.434E-05&   C+  \\      
24&   11&  100&  1.046343E+02&  E1&  2.523E-04&  2.453E+08&  2.013E-03&  6.936E-04&  2.421E+08&  1.987E-03&  6.845E-04&   B+  \\      
24&   12&  100&  1.101195E+02&  E1&  7.372E-05&  7.169E+07&  6.516E-04&  2.362E-04&  7.180E+07&  6.527E-04&  2.366E-04&   B+  \\      
24&   13&  100&  1.228483E+02&  E1&  2.801E-03&  2.724E+09&  3.082E-02&  1.246E-02&  2.730E+09&  3.089E-02&  1.249E-02&   A+  \\      
24&   14&  100&  1.228682E+02&  E1&  3.076E-02&  2.991E+10&  3.385E-01&  1.369E-01&  2.984E+10&  3.377E-01&  1.366E-01&   AA  \\      
24&   15&  100&  1.259793E+02&  E1&  2.036E-03&  1.980E+09&  2.355E-02&  9.768E-03&  1.933E+09&  2.300E-02&  9.538E-03&   B+  \\      
24&   16&  100&  1.289436E+02&  E1&  2.156E-03&  2.097E+09&  2.613E-02&  1.109E-02&  2.102E+09&  2.619E-02&  1.112E-02&   A+  \\      
24&   21&  100&  1.405763E+02&  E1&  3.907E-03&  3.800E+09&  5.628E-02&  2.605E-02&  3.804E+09&  5.636E-02&  2.608E-02&   A+  \\      
24&   25&  100&  1.475495E+02&  E1&  3.608E-05&  3.508E+07&  5.725E-04&  2.781E-04&  3.512E+07&  5.732E-04&  2.784E-04&   B+  \\      
24&   26&  100&  1.508941E+02&  E1&  1.359E-03&  1.321E+09&  2.255E-02&  1.120E-02&  1.346E+09&  2.298E-02&  1.142E-02&   A+  \\      
24&    6&  101&  1.799924E+01&  E1&  9.621E-01&  9.858E+11&  3.352E-01&  1.986E-02&  9.864E+11&  3.354E-01&  1.987E-02&   A+  \\      
24&   11&  101&  1.041250E+02&  E1&  1.242E-05&  1.273E+07&  1.448E-04&  4.964E-05&  1.250E+07&  1.422E-04&  4.874E-05&   C+  \\      
24&   14&  101&  1.221665E+02&  E1&  1.413E-04&  1.448E+08&  2.268E-03&  9.122E-04&  1.489E+08&  2.332E-03&  9.379E-04&   B+  \\      
24&   15&  101&  1.252417E+02&  E1&  2.977E-02&  3.050E+10&  5.021E-01&  2.070E-01&  3.043E+10&  5.009E-01&  2.065E-01&   AA  \\      
24&   16&  101&  1.281710E+02&  E1&  1.763E-03&  1.806E+09&  3.114E-02&  1.314E-02&  1.802E+09&  3.107E-02&  1.311E-02&   A+  \\      
24&   25&  101&  1.465387E+02&  E1&  6.245E-03&  6.399E+09&  1.442E-01&  6.956E-02&  6.498E+09&  1.464E-01&  7.064E-02&   A+  \\      
24&    1&  102&  1.569997E+01&  E1&  3.730E-01&  5.170E+10&  5.731E-03&  2.962E-04&  5.180E+10&  5.743E-03&  2.968E-04&   B+  \\      
24&    2&  102&  1.584460E+01&  E1&  4.111E-01&  5.697E+10&  6.433E-03&  3.355E-04&  5.708E+10&  6.445E-03&  3.362E-04&   B+  \\      
24&    3&  102&  1.585021E+01&  E1&  8.455E-02&  1.172E+10&  1.324E-03&  6.909E-05&  1.176E+10&  1.328E-03&  6.932E-05&   C+  \\      
24&    4&  102&  1.604035E+01&  E1&  1.163E-03&  1.612E+08&  1.865E-05&  9.848E-07&  1.608E+08&  1.861E-05&  9.829E-07&   D+  \\      
24&    5&  102&  1.637669E+01&  E1&  6.032E-03&  8.360E+08&  1.008E-04&  5.437E-06&  8.376E+08&  1.010E-04&  5.447E-06&   C+  \\      
24&    6&  102&  1.799614E+01&  E2&  2.984E-05&  4.136E+06&  6.024E-07&  2.091E-05&  4.131E+06&  6.017E-07&  2.089E-05&   C+  \\      
24&    7&  102&  1.814134E+01&  E2&  5.225E-04&  7.241E+07&  1.072E-05&  3.811E-04&  7.236E+07&  1.071E-05&  3.809E-04&   C+  \\      
24&   17&  102&  1.331895E+02&  E1&  4.533E-02&  6.282E+09&  5.012E-02&  2.198E-02&  6.266E+09&  5.000E-02&  2.192E-02&   A+  \\      
24&   18&  102&  1.337444E+02&  E1&  5.126E-02&  7.105E+09&  5.716E-02&  2.517E-02&  7.083E+09&  5.698E-02&  2.509E-02&   A+  \\      
24&   22&  102&  1.423014E+02&  E1&  1.109E-03&  1.538E+08&  1.400E-03&  6.560E-04&  1.551E+08&  1.413E-03&  6.619E-04&   B+  \\      
24&   23&  102&  1.447850E+02&  E1&  1.771E-03&  2.454E+08&  2.314E-03&  1.103E-03&  2.452E+08&  2.311E-03&  1.102E-03&   B+  \\      
24&   24&  102&  1.458860E+02&  E1&  1.280E-05&  1.774E+06&  1.698E-05&  8.154E-06&  2.012E+06&  1.926E-05&  9.250E-06&   C+  \\      
24&   27&  102&  1.580713E+02&  E1&  4.137E-04&  5.733E+07&  6.443E-04&  3.353E-04&  5.704E+07&  6.410E-04&  3.336E-04&   B+  \\      
24&   28&  102&  1.628467E+02&  E1&  1.638E-04&  2.270E+07&  2.707E-04&  1.451E-04&  2.332E+07&  2.781E-04&  1.491E-04&   B+  \\      
24&   29&  102&  1.668826E+02&  E1&  2.922E-05&  4.049E+06&  5.072E-05&  2.786E-05&  4.095E+06&  5.130E-05&  2.818E-05&   C+  \\      
24&   31&  102&  1.689002E+02&  E1&  1.043E-04&  1.446E+07&  1.855E-04&  1.032E-04&  1.550E+07&  1.989E-04&  1.106E-04&   B+  \\      
24&   35&  102&  1.846170E+02&  E1&  8.308E-05&  1.151E+07&  1.765E-04&  1.073E-04&  1.138E+07&  1.744E-04&  1.060E-04&   B+  \\      
24&   37&  102&  1.928798E+02&  E1&  1.356E-04&  1.879E+07&  3.144E-04&  1.997E-04&  1.904E+07&  3.186E-04&  2.023E-04&   B+  \\      
24&   38&  102&  1.966629E+02&  E1&  3.165E-04&  4.386E+07&  7.629E-04&  4.940E-04&  4.751E+07&  8.264E-04&  5.351E-04&   B   \\      
24&   39&  102&  2.020316E+02&  E1&  1.039E-04&  1.440E+07&  2.643E-04&  1.758E-04&  1.623E+07&  2.980E-04&  1.982E-04&   C+  \\      
24&   40&  102&  2.049435E+02&  E1&  1.007E-04&  1.396E+07&  2.636E-04&  1.779E-04&  1.436E+07&  2.713E-04&  1.830E-04&   B+  \\      
24&   41&  102&  2.050416E+02&  E1&  1.052E-04&  1.457E+07&  2.756E-04&  1.860E-04&  1.624E+07&  3.071E-04&  2.073E-04&   C+  \\      
24&   48&  102&  2.173675E+02&  E1&  4.228E-05&  5.860E+06&  1.245E-04&  8.911E-05&  5.358E+06&  1.139E-04&  8.148E-05&   C+  \\      
24&   49&  102&  2.219866E+02&  E1&  7.520E-04&  1.042E+08&  2.310E-03&  1.688E-03&  1.091E+08&  2.419E-03&  1.768E-03&   B+  \\      
24&   50&  102&  2.287772E+02&  E1&  1.917E-04&  2.657E+07&  6.255E-04&  4.711E-04&  2.707E+07&  6.372E-04&  4.799E-04&   B+  \\      
24&   55&  102&  2.455712E+02&  E1&  3.554E-05&  4.926E+06&  1.336E-04&  1.080E-04&  5.484E+06&  1.487E-04&  1.203E-04&   C+  \\      
24&   62&  102&  3.100519E+02&  E1&  3.362E-05&  4.659E+06&  2.015E-04&  2.056E-04&  4.807E+06&  2.078E-04&  2.121E-04&   B+  \\      
24&   76&  102&  4.187157E+02&  E1&  1.422E-03&  1.970E+08&  1.554E-02&  2.141E-02&  1.993E+08&  1.571E-02&  2.166E-02&   A+  \\      
24&   79&  102&  4.646467E+02&  E1&  1.935E-02&  2.682E+09&  2.605E-01&  3.984E-01&  2.709E+09&  2.631E-01&  4.024E-01&   AA  \\      
24&   84&  102&  5.217467E+02&  E1&  5.854E-04&  8.114E+07&  9.934E-03&  1.706E-02&  8.217E+07&  1.006E-02&  1.728E-02&   A+  \\      
24&   91&  102&  7.268012E+02&  E1&  1.416E-04&  1.962E+07&  4.662E-03&  1.116E-02&  2.006E+07&  4.766E-03&  1.140E-02&   A   \\      
24&    3&  103&  1.584531E+01&  E1&  3.905E-01&  1.074E+10&  4.044E-04&  2.109E-05&  1.074E+10&  4.042E-04&  2.108E-05&   C+  \\      
24&    6&  103&  1.798981E+01&  E2&  6.799E-04&  1.871E+07&  9.076E-07&  3.147E-05&  1.868E+07&  9.065E-07&  3.143E-05&   C+  \\      
24&   17&  103&  1.328438E+02&  E1&  4.853E-01&  1.335E+10&  3.532E-02&  1.545E-02&  1.331E+10&  3.520E-02&  1.540E-02&   A+  \\      
24&   22&  103&  1.419069E+02&  E1&  3.123E-03&  8.591E+07&  2.594E-04&  1.212E-04&  8.544E+07&  2.579E-04&  1.205E-04&   B+  \\      
24&   27&  103&  1.575846E+02&  E1&  2.075E-03&  5.708E+07&  2.125E-04&  1.102E-04&  5.727E+07&  2.132E-04&  1.106E-04&   B+  \\      
24&   31&  103&  1.683447E+02&  E1&  5.483E-04&  1.509E+07&  6.409E-05&  3.552E-05&  1.519E+07&  6.452E-05&  3.576E-05&   C+  \\      
24&   36&  103&  1.866251E+02&  E1&  2.601E-04&  7.155E+06&  3.736E-05&  2.295E-05&  6.744E+06&  3.521E-05&  2.163E-05&   C+  \\      
24&   38&  103&  1.959102E+02&  E1&  4.051E-03&  1.114E+08&  6.413E-04&  4.136E-04&  1.215E+08&  6.990E-04&  4.508E-04&   B   \\      
24&   40&  103&  2.041262E+02&  E1&  1.972E-04&  5.424E+06&  3.388E-05&  2.277E-05&  5.293E+06&  3.306E-05&  2.222E-05&   C+  \\      
24&   48&  103&  2.164483E+02&  E1&  1.134E-04&  3.121E+06&  2.192E-05&  1.562E-05&  3.170E+06&  2.227E-05&  1.587E-05&   C+  \\      
24&   50&  103&  2.277593E+02&  E1&  1.023E-03&  2.815E+07&  2.189E-04&  1.641E-04&  3.163E+07&  2.460E-04&  1.844E-04&   C+  \\      
24&   79&  103&  4.604668E+02&  E1&  1.111E-01&  3.056E+09&  9.714E-02&  1.472E-01&  3.090E+09&  9.821E-02&  1.489E-01&   A+  \\      
24&   89&  103&  6.467505E+02&  E1&  1.068E-03&  2.938E+07&  1.843E-03&  3.923E-03&  3.008E+07&  1.886E-03&  4.016E-03&   B+  \\      
24&    1&  104&  1.568784E+01&  E1&  9.693E-01&  1.106E+12&  2.855E-01&  1.475E-02&  1.109E+12&  2.865E-01&  1.480E-02&   A+  \\      
24&    4&  104&  1.602769E+01&  E1&  1.537E-02&  1.753E+10&  4.725E-03&  2.493E-04&  1.758E+10&  4.738E-03&  2.500E-04&   B+  \\      
24&    6&  104&  1.798020E+01&  E2&  2.447E-04&  2.791E+08&  9.471E-05&  3.279E-03&  2.791E+08&  9.469E-05&  3.278E-03&   C+  \\      
24&    7&  104&  1.812515E+01&  E2&  1.401E-04&  1.598E+08&  5.509E-05&  1.954E-03&  1.597E+08&  5.507E-05&  1.953E-03&   C+  \\      
24&   18&  104&  1.328693E+02&  E1&  2.391E-04&  2.728E+08&  5.054E-03&  2.211E-03&  2.726E+08&  5.051E-03&  2.209E-03&   B+  \\      
24&   19&  104&  1.351582E+02&  E1&  5.502E-03&  6.275E+09&  1.203E-01&  5.353E-02&  6.266E+09&  1.201E-01&  5.345E-02&   A+  \\      
24&   23&  104&  1.437601E+02&  E1&  5.118E-03&  5.838E+09&  1.266E-01&  5.993E-02&  5.867E+09&  1.272E-01&  6.022E-02&   A+  \\      
24&   28&  104&  1.615512E+02&  E1&  7.758E-05&  8.849E+07&  2.424E-03&  1.289E-03&  8.908E+07&  2.440E-03&  1.298E-03&   B+  \\      
24&   30&  104&  1.657289E+02&  E1&  1.519E-05&  1.733E+07&  4.994E-04&  2.725E-04&  1.688E+07&  4.866E-04&  2.655E-04&   B+  \\      
24&   34&  104&  1.735780E+02&  E1&  1.840E-05&  2.099E+07&  6.636E-04&  3.792E-04&  2.418E+07&  7.644E-04&  4.368E-04&   C+  \\      
24&   37&  104&  1.910651E+02&  E1&  1.263E-03&  1.441E+09&  5.521E-02&  3.472E-02&  1.445E+09&  5.535E-02&  3.482E-02&   A+  \\      
24&   39&  104&  2.000415E+02&  E1&  8.949E-05&  1.021E+08&  4.287E-03&  2.823E-03&  1.034E+08&  4.343E-03&  2.860E-03&   B+  \\      
24&   47&  104&  2.143631E+02&  E1&  5.899E-05&  6.729E+07&  3.245E-03&  2.290E-03&  7.205E+07&  3.474E-03&  2.452E-03&   B+  \\      
24&   55&  104&  2.426371E+02&  E1&  4.819E-05&  5.497E+07&  3.396E-03&  2.713E-03&  5.546E+07&  3.427E-03&  2.737E-03&   B+  \\      
24&   72&  104&  3.569599E+02&  E1&  1.850E-04&  2.110E+08&  2.822E-02&  3.316E-02&  2.117E+08&  2.831E-02&  3.327E-02&   A+  \\      
24&   76&  104&  4.102569E+02&  E1&  9.607E-04&  1.096E+09&  1.936E-01&  2.614E-01&  1.102E+09&  1.947E-01&  2.629E-01&   AA  \\      
24&   84&  104&  5.086778E+02&  E1&  1.386E-03&  1.580E+09&  4.292E-01&  7.187E-01&  1.596E+09&  4.334E-01&  7.257E-01&   AA  \\      
24&    1&  105&  1.567988E+01&  E1&  9.431E-01&  2.725E+12&  3.014E-01&  1.556E-02&  2.733E+12&  3.022E-01&  1.560E-02&   A+  \\      
24&    2&  105&  1.582415E+01&  E1&  9.842E-03&  2.844E+10&  3.203E-03&  1.669E-04&  2.848E+10&  3.208E-03&  1.671E-04&   B+  \\      
24&    3&  105&  1.582974E+01&  E1&  2.297E-02&  6.636E+10&  7.479E-03&  3.897E-04&  6.641E+10&  7.485E-03&  3.901E-04&   B+  \\      
24&    4&  105&  1.601938E+01&  E1&  1.527E-02&  4.412E+10&  5.092E-03&  2.685E-04&  4.422E+10&  5.103E-03&  2.691E-04&   B+  \\      
24&    5&  105&  1.635483E+01&  E1&  1.908E-03&  5.513E+09&  6.632E-04&  3.571E-05&  5.519E+09&  6.640E-04&  3.575E-05&   C+  \\      
24&    6&  105&  1.796975E+01&  E2&  6.749E-05&  1.950E+08&  2.832E-05&  9.789E-04&  1.950E+08&  2.831E-05&  9.785E-04&   C+  \\      
24&   10&  105&  2.226595E+01&  E1&  1.934E-04&  5.587E+08&  1.246E-04&  9.132E-06&  5.556E+08&  1.239E-04&  9.082E-06&   C+  \\      
24&   17&  105&  1.317577E+02&  E1&  2.675E-04&  7.731E+08&  6.036E-03&  2.618E-03&  7.706E+08&  6.017E-03&  2.610E-03&   B+  \\      
24&   18&  105&  1.323006E+02&  E1&  4.898E-04&  1.415E+09&  1.114E-02&  4.853E-03&  1.409E+09&  1.109E-02&  4.831E-03&   B+  \\      
24&   22&  105&  1.406682E+02&  E1&  1.538E-03&  4.444E+09&  3.955E-02&  1.831E-02&  4.474E+09&  3.982E-02&  1.844E-02&   A+  \\      
24&   23&  105&  1.430946E+02&  E1&  5.704E-05&  1.648E+08&  1.518E-03&  7.151E-04&  1.627E+08&  1.498E-03&  7.057E-04&   B+  \\      
24&   24&  105&  1.441700E+02&  E1&  2.138E-03&  6.179E+09&  5.776E-02&  2.741E-02&  6.230E+09&  5.824E-02&  2.764E-02&   A+  \\      
24&   27&  105&  1.560585E+02&  E1&  5.400E-05&  1.560E+08&  1.709E-03&  8.781E-04&  1.558E+08&  1.707E-03&  8.768E-04&   B+  \\      
24&   28&  105&  1.607113E+02&  E1&  4.728E-05&  1.366E+08&  1.587E-03&  8.396E-04&  1.351E+08&  1.570E-03&  8.304E-04&   B+  \\      
24&   29&  105&  1.646408E+02&  E1&  3.988E-05&  1.152E+08&  1.405E-03&  7.615E-04&  1.154E+08&  1.407E-03&  7.624E-04&   B+  \\      
24&   31&  105&  1.666042E+02&  E1&  1.041E-04&  3.009E+08&  3.756E-03&  2.060E-03&  3.125E+08&  3.901E-03&  2.140E-03&   B+  \\      
24&   37&  105&  1.898914E+02&  E1&  9.494E-04&  2.743E+09&  4.449E-02&  2.781E-02&  2.760E+09&  4.477E-02&  2.799E-02&   A+  \\      
24&   39&  105&  1.987553E+02&  E1&  1.632E-05&  4.714E+07&  8.376E-04&  5.481E-04&  4.489E+07&  7.975E-04&  5.218E-04&   B+  \\      
24&   49&  105&  2.180375E+02&  E1&  3.115E-05&  9.001E+07&  1.925E-03&  1.382E-03&  9.252E+07&  1.978E-03&  1.420E-03&   B+  \\      
24&   50&  105&  2.245850E+02&  E1&  3.662E-05&  1.058E+08&  2.401E-03&  1.775E-03&  1.107E+08&  2.511E-03&  1.856E-03&   B+  \\      
24&   51&  105&  2.267759E+02&  E1&  2.890E-05&  8.351E+07&  1.932E-03&  1.442E-03&  8.330E+07&  1.927E-03&  1.438E-03&   B+  \\      
24&   55&  105&  2.407474E+02&  E1&  4.905E-05&  1.417E+08&  3.695E-03&  2.928E-03&  1.436E+08&  3.744E-03&  2.967E-03&   B+  \\      
24&   76&  105&  4.048834E+02&  E1&  2.368E-05&  6.843E+07&  5.046E-03&  6.725E-03&  6.764E+07&  4.987E-03&  6.647E-03&   B+  \\      
24&   79&  105&  4.476748E+02&  E1&  2.883E-05&  8.332E+07&  7.510E-03&  1.107E-02&  8.375E+07&  7.549E-03&  1.113E-02&   A+  \\      
24&   84&  105&  5.004428E+02&  E1&  6.887E-04&  1.990E+09&  2.242E-01&  3.693E-01&  2.004E+09&  2.257E-01&  3.718E-01&   AA  \\      
24&    1&  106&  1.566547E+01&  E1&  9.433E-01&  2.112E+12&  3.885E-01&  2.004E-02&  2.119E+12&  3.898E-01&  2.010E-02&   A+  \\      
24&    3&  106&  1.581506E+01&  E1&  3.342E-02&  7.483E+10&  1.403E-02&  7.304E-04&  7.511E+10&  1.408E-02&  7.332E-04&   B+  \\      
24&    4&  106&  1.600434E+01&  E1&  1.427E-02&  3.195E+10&  6.134E-03&  3.232E-04&  3.206E+10&  6.155E-03&  3.243E-04&   B+  \\      
24&    6&  106&  1.795083E+01&  E2&  3.224E-04&  7.219E+08&  1.744E-04&  6.007E-03&  7.217E+08&  1.743E-04&  6.006E-03&   C+  \\      
24&    7&  106&  1.809530E+01&  E2&  1.297E-05&  2.905E+07&  7.130E-06&  2.516E-04&  2.904E+07&  7.127E-06&  2.515E-04&   C+  \\      
24&   17&  106&  1.307471E+02&  E1&  9.636E-05&  2.158E+08&  2.765E-03&  1.190E-03&  2.143E+08&  2.746E-03&  1.182E-03&   B+  \\      
24&   18&  106&  1.312817E+02&  E1&  9.919E-04&  2.221E+09&  2.869E-02&  1.240E-02&  2.214E+09&  2.860E-02&  1.236E-02&   A+  \\      
24&   19&  106&  1.335158E+02&  E1&  4.478E-05&  1.003E+08&  1.340E-03&  5.889E-04&  1.000E+08&  1.337E-03&  5.875E-04&   B+  \\      
24&   22&  106&  1.395168E+02&  E1&  4.497E-03&  1.007E+10&  1.469E-01&  6.748E-02&  1.011E+10&  1.475E-01&  6.777E-02&   A+  \\      
24&   23&  106&  1.419034E+02&  E1&  2.921E-04&  6.541E+08&  9.873E-03&  4.612E-03&  6.707E+08&  1.012E-02&  4.729E-03&   B+  \\      
24&   27&  106&  1.546428E+02&  E1&  2.344E-04&  5.249E+08&  9.409E-03&  4.790E-03&  5.344E+08&  9.580E-03&  4.877E-03&   B+  \\      
24&   28&  106&  1.592103E+02&  E1&  3.367E-05&  7.540E+07&  1.433E-03&  7.509E-04&  7.672E+07&  1.458E-03&  7.640E-04&   B+  \\      
24&   29&  106&  1.630658E+02&  E1&  3.429E-05&  7.679E+07&  1.531E-03&  8.216E-04&  7.798E+07&  1.554E-03&  8.344E-04&   B+  \\      
24&   31&  106&  1.649916E+02&  E1&  1.143E-05&  2.560E+07&  5.223E-04&  2.837E-04&  2.541E+07&  5.186E-04&  2.817E-04&   B+  \\      
24&   36&  106&  1.825132E+02&  E1&  2.724E-04&  6.099E+08&  1.523E-02&  9.151E-03&  6.270E+08&  1.566E-02&  9.407E-03&   B+  \\      
24&   37&  106&  1.877994E+02&  E1&  8.447E-04&  1.891E+09&  5.000E-02&  3.091E-02&  1.892E+09&  5.002E-02&  3.092E-02&   A+  \\      
24&   39&  106&  1.964646E+02&  E1&  3.716E-05&  8.321E+07&  2.408E-03&  1.557E-03&  8.545E+07&  2.472E-03&  1.599E-03&   B+  \\      
24&   41&  106&  1.993098E+02&  E1&  4.570E-05&  1.023E+08&  3.047E-03&  1.999E-03&  1.061E+08&  3.159E-03&  2.073E-03&   B+  \\      
24&   47&  106&  2.102609E+02&  E1&  1.716E-05&  3.842E+07&  1.273E-03&  8.813E-04&  4.032E+07&  1.336E-03&  9.249E-04&   B+  \\      
24&   50&  106&  2.216646E+02&  E1&  6.875E-05&  1.539E+08&  5.670E-03&  4.138E-03&  1.553E+08&  5.718E-03&  4.173E-03&   B+  \\      
24&   51&  106&  2.237986E+02&  E1&  2.925E-05&  6.550E+07&  2.459E-03&  1.812E-03&  6.633E+07&  2.490E-03&  1.835E-03&   B+  \\      
24&   55&  106&  2.373947E+02&  E1&  1.150E-05&  2.575E+07&  1.088E-03&  8.500E-04&  2.440E+07&  1.031E-03&  8.054E-04&   B+  \\      
24&   72&  106&  3.457279E+02&  E1&  6.916E-05&  1.549E+08&  1.388E-02&  1.579E-02&  1.540E+08&  1.380E-02&  1.571E-02&   A+  \\      
24&   79&  106&  4.362186E+02&  E1&  6.667E-05&  1.493E+08&  2.129E-02&  3.058E-02&  1.507E+08&  2.150E-02&  3.087E-02&   A+  \\      
24&   84&  106&  4.861698E+02&  E1&  8.998E-04&  2.015E+09&  3.569E-01&  5.713E-01&  2.025E+09&  3.588E-01&  5.743E-01&   AA  \\      
24&   89&  106&  5.999121E+02&  E1&  3.884E-05&  8.697E+07&  2.346E-02&  4.634E-02&  8.821E+07&  2.380E-02&  4.700E-02&   A+  \\      
24&    1&  107&  1.563142E+01&  E1&  7.250E-02&  4.231E+09&  7.750E-04&  3.988E-05&  4.248E+09&  7.780E-04&  4.003E-05&   C+  \\      
24&    3&  107&  1.578035E+01&  E1&  5.262E-01&  3.071E+10&  5.732E-03&  2.978E-04&  3.080E+10&  5.749E-03&  2.986E-04&   B+  \\      
24&    6&  107&  1.790612E+01&  E2&  1.638E-05&  9.559E+05&  2.298E-07&  7.856E-06&  9.572E+05&  2.301E-07&  7.867E-06&   C   \\      
24&    7&  107&  1.804988E+01&  E2&  2.237E-04&  1.306E+07&  3.189E-06&  1.117E-04&  1.305E+07&  3.187E-06&  1.116E-04&   C+  \\      
24&    8&  107&  1.814779E+01&  E2&  1.847E-04&  1.078E+07&  2.661E-06&  9.472E-05&  1.077E+07&  2.660E-06&  9.468E-05&   C+  \\      
24&   17&  107&  1.284119E+02&  E1&  7.995E-03&  4.666E+08&  5.768E-03&  2.438E-03&  4.676E+08&  5.780E-03&  2.443E-03&   B+  \\      
24&   18&  107&  1.289276E+02&  E1&  2.257E-02&  1.317E+09&  1.641E-02&  6.967E-03&  1.316E+09&  1.639E-02&  6.958E-03&   B+  \\      
24&   19&  107&  1.310816E+02&  E1&  2.609E-01&  1.523E+10&  1.961E-01&  8.463E-02&  1.516E+10&  1.953E-01&  8.429E-02&   A+  \\      
24&   22&  107&  1.368611E+02&  E1&  5.477E-04&  3.196E+07&  4.488E-04&  2.022E-04&  3.183E+07&  4.469E-04&  2.014E-04&   B+  \\      
24&   23&  107&  1.391570E+02&  E1&  7.167E-03&  4.183E+08&  6.072E-03&  2.782E-03&  4.192E+08&  6.084E-03&  2.787E-03&   B+  \\      
24&   27&  107&  1.513867E+02&  E1&  1.604E-04&  9.358E+06&  1.608E-04&  8.012E-05&  9.426E+06&  1.619E-04&  8.071E-05&   C+  \\      
24&   28&  107&  1.557612E+02&  E1&  2.203E-05&  1.285E+06&  2.338E-05&  1.199E-05&  1.267E+06&  2.304E-05&  1.182E-05&   C+  \\      
24&   30&  107&  1.596412E+02&  E1&  6.717E-04&  3.920E+07&  7.489E-04&  3.936E-04&  3.855E+07&  7.364E-04&  3.870E-04&   B+  \\      
24&   32&  107&  1.626740E+02&  E1&  8.502E-05&  4.962E+06&  9.843E-05&  5.271E-05&  4.968E+06&  9.855E-05&  5.278E-05&   C+  \\      
24&   33&  107&  1.659959E+02&  E1&  2.202E-05&  1.285E+06&  2.655E-05&  1.451E-05&  1.106E+06&  2.285E-05&  1.249E-05&   C+  \\      
24&   36&  107&  1.779950E+02&  E1&  2.071E-05&  1.209E+06&  2.871E-05&  1.682E-05&  9.461E+05&  2.247E-05&  1.317E-05&   C   \\      
24&   37&  107&  1.830190E+02&  E1&  4.847E-04&  2.829E+07&  7.103E-04&  4.280E-04&  2.994E+07&  7.517E-04&  4.529E-04&   B+  \\      
24&   39&  107&  1.912391E+02&  E1&  2.711E-05&  1.582E+06&  4.338E-05&  2.731E-05&  1.911E+06&  5.238E-05&  3.298E-05&   C+  \\      
24&   40&  107&  1.938461E+02&  E1&  3.945E-04&  2.302E+07&  6.485E-04&  4.139E-04&  2.534E+07&  7.137E-04&  4.554E-04&   B   \\      
24&   41&  107&  1.939339E+02&  E1&  4.373E-04&  2.552E+07&  7.195E-04&  4.594E-04&  2.814E+07&  7.932E-04&  5.064E-04&   B   \\      
24&   47&  107&  2.042869E+02&  E1&  4.667E-05&  2.724E+06&  8.521E-05&  5.731E-05&  2.638E+06&  8.253E-05&  5.550E-05&   C+  \\      
24&   48&  107&  2.049247E+02&  E1&  1.084E-04&  6.329E+06&  1.992E-04&  1.344E-04&  5.906E+06&  1.859E-04&  1.254E-04&   B+  \\      
24&   50&  107&  2.150352E+02&  E1&  5.520E-04&  3.221E+07&  1.117E-03&  7.905E-04&  3.349E+07&  1.161E-03&  8.218E-04&   B+  \\      
24&   51&  107&  2.170428E+02&  E1&  3.091E-04&  1.804E+07&  6.370E-04&  4.552E-04&  2.056E+07&  7.261E-04&  5.188E-04&   C+  \\      
24&   72&  107&  3.298664E+02&  E1&  2.531E-02&  1.477E+09&  1.205E-01&  1.308E-01&  1.477E+09&  1.205E-01&  1.308E-01&   AA  \\      
24&   76&  107&  3.748698E+02&  E1&  2.881E-02&  1.681E+09&  1.771E-01&  2.186E-01&  1.686E+09&  1.776E-01&  2.192E-01&   AA  \\      
24&   79&  107&  4.112670E+02&  E1&  4.198E-02&  2.450E+09&  3.106E-01&  4.206E-01&  2.462E+09&  3.122E-01&  4.227E-01&   AA  \\      
24&   84&  107&  4.553783E+02&  E1&  2.225E-03&  1.298E+08&  2.018E-02&  3.026E-02&  1.314E+08&  2.042E-02&  3.062E-02&   A+  \\      
24&   89&  107&  5.537120E+02&  E1&  5.367E-05&  3.132E+06&  7.199E-04&  1.312E-03&  3.121E+06&  7.173E-04&  1.308E-03&   B+  \\      
24&    1&  108&  1.559345E+01&  E1&  3.904E-05&  9.034E+07&  9.879E-06&  5.072E-07&  9.392E+07&  1.027E-05&  5.273E-07&   D+  \\      
24&    2&  108&  1.573612E+01&  E1&  1.461E-01&  3.381E+11&  3.765E-02&  1.950E-03&  3.393E+11&  3.779E-02&  1.958E-03&   B+  \\      
24&    3&  108&  1.574165E+01&  E1&  8.427E-01&  1.950E+12&  2.173E-01&  1.126E-02&  1.956E+12&  2.180E-01&  1.130E-02&   A+  \\      
24&    4&  108&  1.592917E+01&  E1&  2.011E-04&  4.653E+08&  5.310E-05&  2.785E-06&  4.691E+08&  5.353E-05&  2.807E-06&   C+  \\      
24&    5&  108&  1.626082E+01&  E1&  1.948E-03&  4.507E+09&  5.360E-04&  2.869E-05&  4.526E+09&  5.382E-04&  2.881E-05&   C+  \\      
24&    6&  108&  1.785632E+01&  E2&  2.211E-04&  5.116E+08&  7.336E-05&  2.488E-03&  5.114E+08&  7.334E-05&  2.487E-03&   C+  \\      
24&    7&  108&  1.799927E+01&  E2&  2.296E-04&  5.312E+08&  7.741E-05&  2.688E-03&  5.311E+08&  7.739E-05&  2.688E-03&   C+  \\      
24&   10&  108&  2.209206E+01&  E1&  3.997E-05&  9.249E+07&  2.030E-05&  1.477E-06&  9.335E+07&  2.049E-05&  1.490E-06&   C+  \\      
24&   18&  108&  1.263893E+02&  E1&  1.634E-04&  3.780E+08&  2.716E-03&  1.130E-03&  3.757E+08&  2.700E-03&  1.123E-03&   B+  \\      
24&   22&  108&  1.340043E+02&  E1&  2.358E-03&  5.457E+09&  4.408E-02&  1.944E-02&  5.436E+09&  4.391E-02&  1.937E-02&   A+  \\      
24&   23&  108&  1.362045E+02&  E1&  4.060E-04&  9.395E+08&  7.839E-03&  3.515E-03&  9.419E+08&  7.859E-03&  3.524E-03&   B+  \\      
24&   24&  108&  1.371784E+02&  E1&  2.913E-03&  6.741E+09&  5.705E-02&  2.577E-02&  6.731E+09&  5.697E-02&  2.573E-02&   A+  \\      
24&   27&  108&  1.478990E+02&  E1&  2.417E-05&  5.594E+07&  5.503E-04&  2.680E-04&  5.509E+07&  5.420E-04&  2.639E-04&   B+  \\      
24&   31&  108&  1.573375E+02&  E1&  1.283E-05&  2.969E+07&  3.306E-04&  1.712E-04&  3.038E+07&  3.382E-04&  1.752E-04&   B+  \\      
24&   35&  108&  1.708897E+02&  E1&  8.233E-05&  1.905E+08&  2.502E-03&  1.408E-03&  1.924E+08&  2.527E-03&  1.422E-03&   B+  \\      
24&   36&  108&  1.731929E+02&  E1&  4.330E-04&  1.002E+09&  1.352E-02&  7.707E-03&  9.968E+08&  1.345E-02&  7.668E-03&   B+  \\      
24&   41&  108&  1.882471E+02&  E1&  1.505E-05&  3.482E+07&  5.549E-04&  3.439E-04&  3.757E+07&  5.989E-04&  3.711E-04&   B   \\      
24&   48&  108&  1.985856E+02&  E1&  3.970E-04&  9.187E+08&  1.629E-02&  1.065E-02&  9.238E+08&  1.639E-02&  1.071E-02&   A+  \\      
24&   49&  108&  2.024339E+02&  E1&  2.358E-04&  5.458E+08&  1.006E-02&  6.704E-03&  5.445E+08&  1.004E-02&  6.688E-03&   B+  \\      
24&   50&  108&  2.080657E+02&  E1&  5.189E-04&  1.201E+09&  2.338E-02&  1.602E-02&  1.207E+09&  2.350E-02&  1.610E-02&   A+  \\      
24&   51&  108&  2.099448E+02&  E1&  2.433E-05&  5.631E+07&  1.116E-03&  7.715E-04&  6.144E+07&  1.218E-03&  8.418E-04&   B   \\      
24&   62&  108&  2.731960E+02&  E1&  2.791E-05&  6.459E+07&  2.168E-03&  1.950E-03&  6.552E+07&  2.199E-03&  1.978E-03&   B+  \\      
24&   76&  108&  3.541874E+02&  E1&  1.547E-05&  3.580E+07&  2.020E-03&  2.356E-03&  3.570E+07&  2.015E-03&  2.349E-03&   B+  \\      
24&   89&  108&  5.097453E+02&  E1&  7.226E-04&  1.672E+09&  1.954E-01&  3.279E-01&  1.685E+09&  1.969E-01&  3.304E-01&   AA  \\      
24&   91&  108&  5.521809E+02&  E1&  1.276E-04&  2.952E+08&  4.048E-02&  7.358E-02&  2.975E+08&  4.080E-02&  7.417E-02&   A+  \\      
24&    6&  109&  1.785202E+01&  E1&  5.479E-02&  3.284E+10&  7.844E-03&  4.610E-04&  3.295E+10&  7.872E-03&  4.626E-04&   B+  \\      
24&    7&  109&  1.799490E+01&  E1&  2.075E-02&  1.243E+10&  3.018E-03&  1.788E-04&  1.241E+10&  3.013E-03&  1.785E-04&   B+  \\      
24&    9&  109&  1.887359E+01&  E1&  8.818E-01&  5.285E+11&  1.411E-01&  8.768E-03&  5.282E+11&  1.410E-01&  8.763E-03&   B+  \\      
24&   11&  109&  9.938363E+01&  E1&  2.303E-04&  1.380E+08&  1.022E-03&  3.344E-04&  1.361E+08&  1.007E-03&  3.296E-04&   B+  \\      
24&   13&  109&  1.156732E+02&  E1&  1.014E-03&  6.077E+08&  6.095E-03&  2.321E-03&  6.017E+08&  6.035E-03&  2.298E-03&   B+  \\      
24&   14&  109&  1.156909E+02&  E1&  4.706E-03&  2.821E+09&  2.830E-02&  1.078E-02&  2.832E+09&  2.841E-02&  1.082E-02&   A+  \\      
24&   15&  109&  1.184450E+02&  E1&  3.258E-03&  1.953E+09&  2.053E-02&  8.007E-03&  1.969E+09&  2.070E-02&  8.073E-03&   B+  \\      
24&   16&  109&  1.210617E+02&  E1&  2.795E-02&  1.675E+10&  1.840E-01&  7.334E-02&  1.680E+10&  1.846E-01&  7.358E-02&   A+  \\      
24&   21&  109&  1.312594E+02&  E1&  3.567E-05&  2.138E+07&  2.761E-04&  1.193E-04&  2.146E+07&  2.772E-04&  1.198E-04&   B+  \\      
24&   25&  109&  1.373190E+02&  E1&  1.201E-03&  7.200E+08&  1.018E-02&  4.601E-03&  7.400E+08&  1.046E-02&  4.729E-03&   B+  \\      
24&   26&  109&  1.402114E+02&  E1&  3.973E-03&  2.381E+09&  3.509E-02&  1.620E-02&  2.447E+09&  3.606E-02&  1.664E-02&   A   \\      
24&   61&  109&  2.685858E+02&  E1&  1.580E-05&  9.471E+06&  5.121E-04&  4.528E-04&  9.316E+06&  5.038E-04&  4.454E-04&   B+  \\      
24&   67&  109&  2.962870E+02&  E1&  1.932E-05&  1.158E+07&  7.620E-04&  7.433E-04&  1.148E+07&  7.556E-04&  7.370E-04&   B+  \\      
24&   73&  109&  3.158397E+02&  E1&  2.607E-05&  1.562E+07&  1.168E-03&  1.215E-03&  1.562E+07&  1.168E-03&  1.214E-03&   B+  \\      
24&   75&  109&  3.497598E+02&  E1&  7.462E-05&  4.472E+07&  4.101E-03&  4.722E-03&  4.416E+07&  4.050E-03&  4.663E-03&   B+  \\      
24&   80&  109&  3.919029E+02&  E1&  1.820E-05&  1.091E+07&  1.256E-03&  1.621E-03&  1.087E+07&  1.252E-03&  1.615E-03&   B+  \\      
24&   88&  109&  5.053149E+02&  E1&  7.194E-05&  4.312E+07&  8.253E-03&  1.373E-02&  4.246E+07&  8.127E-03&  1.352E-02&   A+  \\      
24&   90&  109&  5.088086E+02&  E1&  2.212E-05&  1.326E+07&  2.573E-03&  4.310E-03&  1.321E+07&  2.563E-03&  4.294E-03&   B+  \\      
24&    3&  110&  1.573710E+01&  E1&  9.879E-01&  2.117E+12&  7.861E-02&  4.073E-03&  2.124E+12&  7.885E-02&  4.085E-03&   B+  \\      
24&    6&  110&  1.785046E+01&  E2&  3.551E-04&  7.610E+08&  3.635E-05&  1.231E-03&  7.607E+08&  3.634E-05&  1.231E-03&   C+  \\      
24&   17&  110&  1.256034E+02&  E1&  2.312E-04&  4.955E+08&  1.172E-03&  4.846E-04&  4.925E+08&  1.165E-03&  4.817E-04&   B+  \\      
24&   22&  110&  1.336754E+02&  E1&  9.310E-03&  1.995E+10&  5.345E-02&  2.352E-02&  1.996E+10&  5.348E-02&  2.353E-02&   A+  \\      
24&   27&  110&  1.474985E+02&  E1&  5.506E-05&  1.180E+08&  3.849E-04&  1.869E-04&  1.194E+08&  3.895E-04&  1.891E-04&   B+  \\      
24&   31&  110&  1.568842E+02&  E1&  2.810E-04&  6.022E+08&  2.222E-03&  1.148E-03&  6.279E+08&  2.317E-03&  1.197E-03&   B+  \\      
24&   36&  110&  1.726439E+02&  E1&  3.500E-05&  7.501E+07&  3.352E-04&  1.905E-04&  6.982E+07&  3.120E-04&  1.773E-04&   B+  \\      
24&   38&  110&  1.805604E+02&  E1&  2.580E-05&  5.530E+07&  2.703E-04&  1.607E-04&  5.449E+07&  2.663E-04&  1.583E-04&   B+  \\      
24&   48&  110&  1.978641E+02&  E1&  7.150E-04&  1.532E+09&  8.994E-03&  5.859E-03&  1.558E+09&  9.144E-03&  5.957E-03&   B+  \\      
24&   50&  110&  2.072739E+02&  E1&  1.958E-04&  4.196E+08&  2.702E-03&  1.844E-03&  4.170E+08&  2.686E-03&  1.833E-03&   B+  \\      
24&   79&  110&  3.837825E+02&  E1&  6.556E-05&  1.405E+08&  3.103E-03&  3.920E-03&  1.397E+08&  3.086E-03&  3.899E-03&   B+  \\      
24&   89&  110&  5.050186E+02&  E1&  8.468E-04&  1.815E+09&  6.940E-02&  1.154E-01&  1.824E+09&  6.973E-02&  1.159E-01&   AA  \\      
24&    1&  111&  1.558732E+01&  E1&  1.334E-01&  3.165E+11&  5.765E-02&  2.958E-03&  3.175E+11&  5.782E-02&  2.967E-03&   B+  \\      
24&    3&  111&  1.573541E+01&  E1&  8.539E-01&  2.027E+12&  3.762E-01&  1.949E-02&  2.033E+12&  3.774E-01&  1.955E-02&   A+  \\      
24&    4&  111&  1.592278E+01&  E1&  3.532E-03&  8.385E+09&  1.594E-03&  8.353E-05&  8.410E+09&  1.598E-03&  8.378E-05&   C+  \\      
24&    6&  111&  1.784828E+01&  E2&  1.627E-05&  3.863E+07&  9.224E-06&  3.124E-04&  3.863E+07&  9.224E-06&  3.124E-04&   C+  \\      
24&    7&  111&  1.799111E+01&  E2&  1.427E-04&  3.388E+08&  8.221E-05&  2.851E-03&  3.388E+08&  8.219E-05&  2.851E-03&   C+  \\      
24&    8&  111&  1.808838E+01&  E2&  1.437E-04&  3.412E+08&  8.368E-05&  2.950E-03&  3.411E+08&  8.366E-05&  2.949E-03&   C+  \\      
24&   18&  111&  1.259880E+02&  E1&  9.411E-05&  2.234E+08&  2.658E-03&  1.102E-03&  2.228E+08&  2.650E-03&  1.099E-03&   B+  \\      
24&   19&  111&  1.280441E+02&  E1&  3.037E-04&  7.208E+08&  8.858E-03&  3.734E-03&  7.148E+08&  8.785E-03&  3.703E-03&   B+  \\      
24&   22&  111&  1.335533E+02&  E1&  6.915E-05&  1.641E+08&  2.195E-03&  9.649E-04&  1.608E+08&  2.150E-03&  9.454E-04&   B+  \\      
24&   23&  111&  1.357385E+02&  E1&  6.302E-03&  1.496E+10&  2.066E-01&  9.232E-02&  1.498E+10&  2.069E-01&  9.245E-02&   A+  \\      
24&   28&  111&  1.514909E+02&  E1&  6.936E-05&  1.646E+08&  2.832E-03&  1.413E-03&  1.668E+08&  2.869E-03&  1.431E-03&   B+  \\      
24&   33&  111&  1.611547E+02&  E1&  1.530E-05&  3.631E+07&  7.069E-04&  3.750E-04&  3.705E+07&  7.212E-04&  3.826E-04&   B+  \\      
24&   36&  111&  1.724402E+02&  E1&  1.888E-04&  4.482E+08&  9.991E-03&  5.672E-03&  4.398E+08&  9.803E-03&  5.565E-03&   B+  \\      
24&   37&  111&  1.771515E+02&  E1&  3.505E-05&  8.320E+07&  1.957E-03&  1.142E-03&  8.311E+07&  1.955E-03&  1.140E-03&   B+  \\      
24&   48&  111&  1.975966E+02&  E1&  3.538E-04&  8.399E+08&  2.458E-02&  1.599E-02&  8.400E+08&  2.459E-02&  1.599E-02&   A+  \\      
24&   50&  111&  2.069803E+02&  E1&  4.004E-04&  9.504E+08&  3.052E-02&  2.080E-02&  9.543E+08&  3.064E-02&  2.088E-02&   A+  \\      
24&   51&  111&  2.088398E+02&  E1&  1.603E-05&  3.804E+07&  1.244E-03&  8.550E-04&  3.986E+07&  1.303E-03&  8.959E-04&   B+  \\      
24&   55&  111&  2.206312E+02&  E1&  1.247E-05&  2.960E+07&  1.080E-03&  7.846E-04&  3.217E+07&  1.174E-03&  8.527E-04&   B   \\      
24&   76&  111&  3.510537E+02&  E1&  1.169E-04&  2.774E+08&  2.563E-02&  2.962E-02&  2.761E+08&  2.551E-02&  2.948E-02&   A+  \\      
24&   79&  111&  3.827773E+02&  E1&  5.847E-05&  1.388E+08&  1.524E-02&  1.921E-02&  1.388E+08&  1.524E-02&  1.921E-02&   A+  \\      
24&   84&  111&  4.207071E+02&  E1&  7.439E-05&  1.766E+08&  2.343E-02&  3.245E-02&  1.769E+08&  2.347E-02&  3.250E-02&   A+  \\      
24&   89&  111&  5.032795E+02&  E1&  7.448E-04&  1.768E+09&  3.357E-01&  5.562E-01&  1.782E+09&  3.383E-01&  5.606E-01&   AA  \\      
24&    1&  112&  1.555392E+01&  E1&  3.676E-04&  9.829E+08&  1.069E-04&  5.476E-06&  9.958E+08&  1.084E-04&  5.548E-06&   C+  \\      
24&    2&  112&  1.569586E+01&  E1&  7.528E-01&  2.013E+12&  2.231E-01&  1.153E-02&  2.019E+12&  2.237E-01&  1.156E-02&   A+  \\      
24&    3&  112&  1.570137E+01&  E1&  2.054E-01&  5.493E+11&  6.090E-02&  3.148E-03&  5.507E+11&  6.107E-02&  3.157E-03&   B+  \\      
24&    4&  112&  1.588793E+01&  E1&  6.170E-04&  1.650E+09&  1.873E-04&  9.798E-06&  1.656E+09&  1.880E-04&  9.831E-06&   C+  \\      
24&    5&  112&  1.621784E+01&  E1&  3.168E-02&  8.471E+10&  1.002E-02&  5.350E-04&  8.492E+10&  1.005E-02&  5.364E-04&   B+  \\      
24&    6&  112&  1.780450E+01&  E2&  5.193E-05&  1.389E+08&  1.980E-05&  6.655E-04&  1.388E+08&  1.979E-05&  6.652E-04&   C+  \\      
24&    7&  112&  1.794662E+01&  E2&  1.598E-04&  4.273E+08&  6.190E-05&  2.131E-03&  4.273E+08&  6.189E-05&  2.131E-03&   C+  \\      
24&   10&  112&  2.201280E+01&  E1&  9.362E-05&  2.503E+08&  5.456E-05&  3.954E-06&  2.505E+08&  5.460E-05&  3.957E-06&   C+  \\      
24&   17&  112&  1.233625E+02&  E1&  2.215E-05&  5.922E+07&  4.054E-04&  1.646E-04&  5.878E+07&  4.023E-04&  1.634E-04&   B+  \\      
24&   18&  112&  1.238384E+02&  E1&  1.637E-04&  4.376E+08&  3.019E-03&  1.231E-03&  4.354E+08&  3.003E-03&  1.224E-03&   B+  \\      
24&   22&  112&  1.311402E+02&  E1&  8.783E-04&  2.349E+09&  1.817E-02&  7.843E-03&  2.346E+09&  1.814E-02&  7.833E-03&   B+  \\      
24&   23&  112&  1.332466E+02&  E1&  5.619E-03&  1.503E+10&  1.200E-01&  5.264E-02&  1.500E+10&  1.198E-01&  5.254E-02&   A+  \\      
24&   24&  112&  1.341786E+02&  E1&  2.363E-05&  6.319E+07&  5.117E-04&  2.260E-04&  6.588E+07&  5.334E-04&  2.356E-04&   B+  \\      
24&   27&  112&  1.444179E+02&  E1&  7.857E-05&  2.101E+08&  1.971E-03&  9.370E-04&  2.108E+08&  1.977E-03&  9.399E-04&   B+  \\      
24&   29&  112&  1.517375E+02&  E1&  9.514E-05&  2.544E+08&  2.635E-03&  1.316E-03&  2.554E+08&  2.644E-03&  1.321E-03&   B+  \\      
24&   31&  112&  1.534037E+02&  E1&  5.477E-05&  1.465E+08&  1.550E-03&  7.828E-04&  1.513E+08&  1.601E-03&  8.086E-04&   B+  \\      
24&   35&  112&  1.662591E+02&  E1&  1.803E-04&  4.820E+08&  5.992E-03&  3.280E-03&  4.789E+08&  5.954E-03&  3.259E-03&   B+  \\      
24&   36&  112&  1.684384E+02&  E1&  4.089E-05&  1.093E+08&  1.395E-03&  7.737E-04&  1.104E+08&  1.408E-03&  7.809E-04&   B+  \\      
24&   37&  112&  1.729307E+02&  E1&  1.927E-05&  5.152E+07&  6.929E-04&  3.945E-04&  5.202E+07&  6.996E-04&  3.983E-04&   B+  \\      
24&   48&  112&  1.923597E+02&  E1&  2.635E-05&  7.045E+07&  1.172E-03&  7.425E-04&  6.662E+07&  1.109E-03&  7.021E-04&   B+  \\      
24&   49&  112&  1.959683E+02&  E1&  6.581E-04&  1.760E+09&  3.040E-02&  1.961E-02&  1.768E+09&  3.054E-02&  1.970E-02&   A+  \\      
24&   50&  112&  2.012415E+02&  E1&  7.845E-05&  2.098E+08&  3.821E-03&  2.532E-03&  2.162E+08&  3.937E-03&  2.608E-03&   B+  \\      
24&   62&  112&  2.615503E+02&  E1&  2.946E-05&  7.877E+07&  2.423E-03&  2.087E-03&  7.693E+07&  2.367E-03&  2.038E-03&   B+  \\      
24&   79&  112&  3.636017E+02&  E1&  8.447E-05&  2.259E+08&  1.343E-02&  1.608E-02&  2.247E+08&  1.336E-02&  1.599E-02&   A+  \\      
24&   89&  112&  4.706448E+02&  E1&  1.371E-04&  3.666E+08&  3.652E-02&  5.658E-02&  3.694E+08&  3.681E-02&  5.703E-02&   A+  \\      
24&   91&  112&  5.065904E+02&  E1&  5.770E-04&  1.543E+09&  1.781E-01&  2.970E-01&  1.554E+09&  1.794E-01&  2.992E-01&   AA  \\      
24&    6&  113&  1.757670E+01&  E1&  5.751E-01&  5.606E+11&  7.790E-02&  4.507E-03&  5.607E+11&  7.791E-02&  4.508E-03&   B+  \\      
24&    7&  113&  1.771519E+01&  E1&  2.408E-01&  2.347E+11&  3.312E-02&  1.932E-03&  2.349E+11&  3.316E-02&  1.934E-03&   B+  \\      
24&    8&  113&  1.780949E+01&  E1&  4.286E-02&  4.178E+10&  5.960E-03&  3.494E-04&  4.183E+10&  5.967E-03&  3.499E-04&   B+  \\      
24&    9&  113&  1.856612E+01&  E1&  6.283E-02&  6.125E+10&  9.495E-03&  5.804E-04&  6.121E+10&  9.490E-03&  5.801E-04&   B+  \\      
24&   11&  113&  9.141220E+01&  E1&  5.414E-04&  5.278E+08&  1.984E-03&  5.969E-04&  5.274E+08&  1.982E-03&  5.965E-04&   B+  \\      
24&   12&  113&  9.557113E+01&  E1&  6.303E-04&  6.145E+08&  2.524E-03&  7.942E-04&  6.080E+08&  2.498E-03&  7.858E-04&   B+  \\      
24&   13&  113&  1.050146E+02&  E1&  6.800E-03&  6.628E+09&  3.288E-02&  1.137E-02&  6.603E+09&  3.275E-02&  1.132E-02&   A+  \\      
24&   14&  113&  1.050292E+02&  E1&  2.768E-02&  2.698E+10&  1.339E-01&  4.629E-02&  2.682E+10&  1.331E-01&  4.601E-02&   A+  \\      
24&   16&  113&  1.094368E+02&  E1&  1.879E-03&  1.831E+09&  9.865E-03&  3.554E-03&  1.813E+09&  9.764E-03&  3.518E-03&   B+  \\      
24&   20&  113&  1.168786E+02&  E1&  1.218E-02&  1.187E+10&  7.295E-02&  2.807E-02&  1.189E+10&  7.307E-02&  2.811E-02&   A+  \\      
24&   21&  113&  1.177033E+02&  E1&  2.320E-02&  2.262E+10&  1.409E-01&  5.461E-02&  2.265E+10&  1.411E-01&  5.469E-02&   A+  \\      
24&   25&  113&  1.225527E+02&  E1&  5.418E-03&  5.282E+09&  3.568E-02&  1.439E-02&  5.190E+09&  3.506E-02&  1.414E-02&   A+  \\      
24&   26&  113&  1.248513E+02&  E1&  6.219E-05&  6.062E+07&  4.250E-04&  1.747E-04&  5.668E+07&  3.974E-04&  1.633E-04&   B+  \\      
24&    4&  114&  1.562992E+01&  E2&  3.020E-05&  2.394E+07&  8.768E-07&  1.994E-05&  2.395E+07&  8.772E-07&  1.995E-05&   C+  \\      
24&    7&  114&  1.761811E+01&  E1&  2.951E-01&  2.339E+11&  1.088E-02&  6.313E-04&  2.343E+11&  1.090E-02&  6.323E-04&   B+  \\      
24&    9&  114&  1.845952E+01&  E1&  6.080E-01&  4.819E+11&  2.462E-02&  1.496E-03&  4.815E+11&  2.460E-02&  1.495E-03&   B+  \\      
24&   12&  114&  9.281204E+01&  E1&  7.192E-04&  5.700E+08&  7.362E-04&  2.249E-04&  5.780E+08&  7.465E-04&  2.281E-04&   B+  \\      
24&   13&  114&  1.016928E+02&  E1&  5.291E-02&  4.194E+10&  6.502E-02&  2.177E-02&  4.172E+10&  6.468E-02&  2.165E-02&   A+  \\      
24&   21&  114&  1.135461E+02&  E1&  4.084E-02&  3.237E+10&  6.257E-02&  2.339E-02&  3.255E+10&  6.291E-02&  2.352E-02&   A+  \\      
24&   26&  114&  1.201839E+02&  E1&  2.135E-03&  1.692E+09&  3.665E-03&  1.450E-03&  1.675E+09&  3.626E-03&  1.435E-03&   B+  \\      
24&   53&  114&  1.719364E+02&  E1&  5.737E-05&  4.547E+07&  2.015E-04&  1.141E-04&  4.416E+07&  1.957E-04&  1.108E-04&   B+  \\      
24&   61&  114&  2.035956E+02&  E1&  7.381E-05&  5.851E+07&  3.636E-04&  2.437E-04&  5.781E+07&  3.592E-04&  2.408E-04&   B+  \\      
24&   71&  114&  2.267810E+02&  E1&  2.453E-05&  1.945E+07&  1.499E-04&  1.119E-04&  1.934E+07&  1.491E-04&  1.113E-04&   B+  \\      
24&   83&  114&  2.753469E+02&  E1&  1.952E-05&  1.547E+07&  1.759E-04&  1.594E-04&  1.546E+07&  1.757E-04&  1.593E-04&   B+  \\      
24&   86&  114&  2.887986E+02&  E1&  3.898E-05&  3.090E+07&  3.863E-04&  3.673E-04&  3.063E+07&  3.829E-04&  3.641E-04&   B+  \\      
24&   92&  114&  3.784056E+02&  E1&  9.599E-05&  7.608E+07&  1.633E-03&  2.035E-03&  7.540E+07&  1.619E-03&  2.016E-03&   B+  \\      
24&    6&  115&  1.744610E+01&  E1&  4.483E-01&  2.839E+11&  6.478E-02&  3.720E-03&  2.841E+11&  6.481E-02&  3.722E-03&   B+  \\      
24&    7&  115&  1.758254E+01&  E1&  3.566E-01&  2.259E+11&  5.235E-02&  3.030E-03&  2.262E+11&  5.241E-02&  3.034E-03&   B+  \\      
24&    9&  115&  1.842047E+01&  E1&  6.185E-03&  3.917E+09&  9.964E-04&  6.042E-05&  3.947E+09&  1.004E-03&  6.089E-05&   C+  \\      
24&   11&  115&  8.798677E+01&  E1&  2.719E-03&  1.722E+09&  9.993E-03&  2.895E-03&  1.689E+09&  9.799E-03&  2.838E-03&   B+  \\      
24&   12&  115&  9.183329E+01&  E1&  1.092E-04&  6.915E+07&  4.372E-04&  1.322E-04&  7.014E+07&  4.434E-04&  1.341E-04&   B+  \\      
24&   13&  115&  1.005190E+02&  E1&  2.740E-03&  1.736E+09&  1.315E-02&  4.350E-03&  1.731E+09&  1.311E-02&  4.338E-03&   B+  \\      
24&   14&  115&  1.005323E+02&  E1&  2.833E-02&  1.794E+10&  1.359E-01&  4.499E-02&  1.793E+10&  1.358E-01&  4.495E-02&   A+  \\      
24&   15&  115&  1.026055E+02&  E1&  1.269E-01&  8.036E+10&  6.342E-01&  2.142E-01&  8.010E+10&  6.321E-01&  2.135E-01&   AA  \\      
24&   16&  115&  1.045634E+02&  E1&  1.958E-03&  1.240E+09&  1.016E-02&  3.498E-03&  1.238E+09&  1.014E-02&  3.492E-03&   B+  \\      
24&   21&  115&  1.120847E+02&  E1&  1.208E-02&  7.649E+09&  7.203E-02&  2.658E-02&  7.644E+09&  7.199E-02&  2.656E-02&   A+  \\      
24&   25&  115&  1.164736E+02&  E1&  1.354E-02&  8.575E+09&  8.720E-02&  3.344E-02&  8.661E+09&  8.808E-02&  3.377E-02&   A+  \\      
24&   26&  115&  1.185478E+02&  E1&  3.653E-04&  2.314E+08&  2.438E-03&  9.513E-04&  2.333E+08&  2.458E-03&  9.591E-04&   B+  \\      
24&   52&  115&  1.646610E+02&  E1&  1.220E-05&  7.727E+06&  1.570E-04&  8.513E-05&  7.440E+06&  1.512E-04&  8.197E-05&   C+  \\      
24&   54&  115&  1.689096E+02&  E1&  6.099E-05&  3.863E+07&  8.261E-04&  4.594E-04&  3.743E+07&  8.005E-04&  4.452E-04&   B+  \\      
24&   68&  115&  2.160660E+02&  E1&  3.763E-05&  2.384E+07&  8.342E-04&  5.933E-04&  2.405E+07&  8.416E-04&  5.987E-04&   B+  \\      
24&   69&  115&  2.192128E+02&  E1&  1.572E-05&  9.956E+06&  3.586E-04&  2.588E-04&  9.816E+06&  3.536E-04&  2.552E-04&   B+  \\      
24&   74&  115&  2.291554E+02&  E1&  2.377E-05&  1.506E+07&  5.927E-04&  4.471E-04&  1.521E+07&  5.986E-04&  4.516E-04&   B+  \\      
24&   88&  115&  3.046653E+02&  E1&  2.017E-05&  1.277E+07&  8.887E-04&  8.914E-04&  1.266E+07&  8.806E-04&  8.832E-04&   B+  \\      
24&    1&  116&  1.526454E+01&  E2&  5.516E-04&  7.880E+06&  2.477E-06&  5.248E-05&  7.855E+06&  2.470E-06&  5.231E-05&   C+  \\      
24&    4&  116&  1.558611E+01&  E2&  1.477E-05&  2.110E+05&  6.916E-08&  1.560E-06&  2.103E+05&  6.894E-08&  1.555E-06&   C   \\      
24&    6&  116&  1.742634E+01&  M2&  2.291E-04&  3.272E+06&  1.341E-06&  3.174E+00&           &           &           &       \\      
24&   15&  116&  1.019258E+02&  E1&  1.652E-05&  2.361E+05&  3.309E-06&  1.110E-06&  2.216E+05&  3.106E-06&  1.042E-06&   C+  \\      
24&   42&  116&  1.515050E+02&  E1&  2.876E-01&  4.108E+09&  1.272E-01&  6.345E-02&  4.198E+09&  1.300E-01&  6.485E-02&   A   \\      
24&   46&  116&  1.519183E+02&  E1&  4.268E-01&  6.097E+09&  1.899E-01&  9.496E-02&  5.996E+09&  1.867E-01&  9.338E-02&   A+  \\      
24&   54&  116&  1.670752E+02&  E1&  1.612E-02&  2.303E+08&  8.674E-03&  4.771E-03&  2.448E+08&  9.221E-03&  5.072E-03&   B+  \\      
24&   57&  116&  1.902146E+02&  E1&  2.435E-03&  3.478E+07&  1.698E-03&  1.063E-03&  3.655E+07&  1.785E-03&  1.117E-03&   B+  \\      
24&   59&  116&  1.933136E+02&  E1&  1.041E-02&  1.487E+08&  7.497E-03&  4.771E-03&  1.535E+08&  7.742E-03&  4.927E-03&   B+  \\      
24&   60&  116&  1.939624E+02&  E1&  6.875E-05&  9.821E+05&  4.985E-05&  3.183E-05&  1.189E+06&  6.034E-05&  3.853E-05&   C+  \\      
24&   63&  116&  1.986806E+02&  E1&  5.297E-04&  7.566E+06&  4.030E-04&  2.636E-04&  9.188E+06&  4.893E-04&  3.201E-04&   C+  \\      
24&   64&  116&  2.024085E+02&  E1&  6.423E-04&  9.176E+06&  5.072E-04&  3.380E-04&  9.011E+06&  4.981E-04&  3.319E-04&   B+  \\      
24&   68&  116&  2.130736E+02&  E1&  1.119E-04&  1.599E+06&  9.795E-05&  6.871E-05&  2.552E+06&  1.563E-04&  1.097E-04&   D+  \\      
24&   75&  116&  2.365503E+02&  E1&  1.440E-04&  2.058E+06&  1.554E-04&  1.210E-04&  2.243E+06&  1.693E-04&  1.319E-04&   B   \\      
24&   81&  116&  2.591599E+02&  E1&  1.153E-03&  1.647E+07&  1.493E-03&  1.273E-03&  1.683E+07&  1.525E-03&  1.301E-03&   B+  \\      
24&   87&  116&  2.834206E+02&  E1&  1.125E-04&  1.607E+06&  1.742E-04&  1.625E-04&  1.834E+06&  1.987E-04&  1.854E-04&   C+  \\      
24&   93&  116&  3.960762E+02&  E1&  1.773E-01&  2.533E+09&  5.361E-01&  6.991E-01&  2.538E+09&  5.372E-01&  7.005E-01&   AA  \\      
24&   95&  116&  4.422000E+02&  E1&  6.615E-02&  9.450E+08&  2.493E-01&  3.629E-01&  9.545E+08&  2.518E-01&  3.666E-01&   AA  \\      
24&   97&  116&  4.681895E+02&  E1&  9.310E-03&  1.330E+08&  3.933E-02&  6.062E-02&  1.336E+08&  3.952E-02&  6.091E-02&   A+  \\      
24&  104&  116&  5.657174E+02&  E1&  2.883E-04&  4.119E+06&  1.779E-03&  3.312E-03&  4.321E+06&  1.866E-03&  3.475E-03&   B+  \\      
24&    1&  117&  1.526229E+01&  E2&  8.905E-04&  1.391E+07&  3.401E-06&  7.202E-05&  1.397E+07&  3.414E-06&  7.230E-05&   C+  \\      
24&    3&  117&  1.540424E+01&  E2&  2.156E-04&  3.369E+06&  8.389E-07&  1.826E-05&  3.371E+06&  8.395E-07&  1.828E-05&   C+  \\      
24&    4&  117&  1.558376E+01&  E2&  2.299E-05&  3.592E+05&  9.154E-08&  2.063E-06&  3.602E+05&  9.180E-08&  2.069E-06&   C   \\      
24&    6&  117&  1.742341E+01&  E1&  1.657E-02&  2.589E+08&  8.249E-05&  4.732E-06&  2.386E+08&  7.601E-05&  4.360E-06&   C+  \\      
24&    7&  117&  1.755949E+01&  M2&  5.183E-05&  8.100E+05&  2.621E-07&  6.348E-01&           &           &           &       \\      
24&   11&  117&  8.741259E+01&  E1&  3.158E-05&  4.935E+05&  3.957E-06&  1.139E-06&  5.336E+05&  4.278E-06&  1.231E-06&   C+  \\      
24&   42&  117&  1.512837E+02&  E1&  3.288E-01&  5.137E+09&  1.234E-01&  6.145E-02&  5.035E+09&  1.209E-01&  6.023E-02&   A+  \\      
24&   43&  117&  1.513288E+02&  E1&  3.598E-01&  5.623E+09&  1.351E-01&  6.732E-02&  5.677E+09&  1.364E-01&  6.797E-02&   A+  \\      
24&   46&  117&  1.516958E+02&  E1&  2.227E-02&  3.480E+08&  8.404E-03&  4.197E-03&  3.508E+08&  8.472E-03&  4.231E-03&   B+  \\      
24&   52&  117&  1.626614E+02&  E1&  3.962E-03&  6.191E+07&  1.719E-03&  9.206E-04&  6.390E+07&  1.774E-03&  9.501E-04&   B+  \\      
24&   54&  117&  1.668062E+02&  E1&  2.195E-03&  3.430E+07&  1.001E-03&  5.500E-04&  3.247E+07&  9.482E-04&  5.207E-04&   B+  \\      
24&   56&  117&  1.865287E+02&  E1&  2.416E-03&  3.774E+07&  1.378E-03&  8.463E-04&  3.915E+07&  1.430E-03&  8.779E-04&   B+  \\      
24&   57&  117&  1.898659E+02&  E1&  8.957E-03&  1.400E+08&  5.295E-03&  3.310E-03&  1.445E+08&  5.467E-03&  3.417E-03&   B+  \\      
24&   59&  117&  1.929534E+02&  E1&  4.264E-04&  6.663E+06&  2.603E-04&  1.654E-04&  6.594E+06&  2.576E-04&  1.636E-04&   B+  \\      
24&   63&  117&  1.983002E+02&  E1&  1.384E-03&  2.163E+07&  8.926E-04&  5.827E-04&  2.191E+07&  9.043E-04&  5.903E-04&   B+  \\      
24&   65&  117&  2.026008E+02&  E1&  1.103E-04&  1.724E+06&  7.424E-05&  4.952E-05&  1.666E+06&  7.176E-05&  4.786E-05&   C+  \\      
24&   66&  117&  2.072779E+02&  E1&  1.963E-03&  3.067E+07&  1.383E-03&  9.435E-04&  3.277E+07&  1.478E-03&  1.008E-03&   B+  \\      
24&   69&  117&  2.156831E+02&  E1&  7.130E-04&  1.114E+07&  5.439E-04&  3.862E-04&  1.344E+07&  6.563E-04&  4.660E-04&   C+  \\      
24&   73&  117&  2.200634E+02&  E1&  6.863E-05&  1.072E+06&  5.450E-05&  3.948E-05&  1.336E+06&  6.792E-05&  4.921E-05&   C   \\      
24&   75&  117&  2.360113E+02&  E1&  2.429E-04&  3.796E+06&  2.219E-04&  1.724E-04&  3.676E+06&  2.149E-04&  1.669E-04&   B+  \\      
24&   77&  117&  2.435801E+02&  E1&  1.118E-05&  1.747E+05&  1.088E-05&  8.722E-06&  2.030E+05&  1.264E-05&  1.013E-05&   C+  \\      
24&   78&  117&  2.456930E+02&  E1&  5.607E-05&  8.762E+05&  5.551E-05&  4.490E-05&  9.341E+05&  5.917E-05&  4.786E-05&   C+  \\      
24&   81&  117&  2.585130E+02&  E1&  7.760E-05&  1.213E+06&  8.504E-05&  7.237E-05&  1.179E+06&  8.268E-05&  7.037E-05&   C+  \\      
24&   85&  117&  2.688946E+02&  E1&  1.019E-04&  1.592E+06&  1.208E-04&  1.069E-04&  1.851E+06&  1.404E-04&  1.243E-04&   C+  \\      
24&   87&  117&  2.826471E+02&  E1&  1.407E-04&  2.198E+06&  1.843E-04&  1.715E-04&  2.147E+06&  1.800E-04&  1.675E-04&   B+  \\      
24&   88&  117&  2.978899E+02&  E1&  1.305E-04&  2.039E+06&  1.898E-04&  1.862E-04&  2.055E+06&  1.914E-04&  1.877E-04&   B+  \\      
24&   90&  117&  2.991006E+02&  E1&  5.474E-05&  8.554E+05&  8.031E-05&  7.908E-05&  9.865E+05&  9.262E-05&  9.120E-05&   C+  \\      
24&   93&  117&  3.945673E+02&  E1&  1.450E-01&  2.266E+09&  3.702E-01&  4.808E-01&  2.275E+09&  3.717E-01&  4.828E-01&   AA  \\      
24&   94&  117&  3.984039E+02&  E1&  8.260E-02&  1.291E+09&  2.150E-01&  2.820E-01&  1.293E+09&  2.153E-01&  2.824E-01&   AA  \\      
24&   95&  117&  4.403200E+02&  E1&  1.637E-02&  2.557E+08&  5.203E-02&  7.543E-02&  2.546E+08&  5.179E-02&  7.508E-02&   A+  \\      
24&   97&  117&  4.660826E+02&  E1&  1.834E-04&  2.866E+06&  6.533E-04&  1.002E-03&  3.154E+06&  7.191E-04&  1.103E-03&   B   \\      
24&   98&  117&  5.173585E+02&  E1&  2.730E-03&  4.267E+07&  1.198E-02&  2.041E-02&  4.356E+07&  1.224E-02&  2.084E-02&   A   \\      
24&  104&  117&  5.626441E+02&  E1&  1.288E-03&  2.012E+07&  6.684E-03&  1.238E-02&  2.102E+07&  6.984E-03&  1.294E-02&   B+  \\      
24&  107&  117&  6.463176E+02&  E1&  5.003E-05&  7.817E+05&  3.427E-04&  7.292E-04&  8.737E+05&  3.830E-04&  8.150E-04&   C+  \\      
24&  111&  117&  7.319290E+02&  E1&  7.677E-05&  1.200E+06&  6.744E-04&  1.625E-03&  1.239E+06&  6.967E-04&  1.679E-03&   B+  \\      
24&    4&  118&  1.557423E+01&  E2&  1.045E-05&  1.729E+07&  1.887E-06&  4.245E-05&  1.751E+07&  1.910E-06&  4.297E-05&   C+  \\      
24&    6&  118&  1.741149E+01&  E1&  1.506E-02&  2.493E+10&  3.400E-03&  1.949E-04&  2.489E+10&  3.394E-03&  1.945E-04&   B+  \\      
24&    7&  118&  1.754738E+01&  E1&  5.946E-02&  9.844E+10&  1.363E-02&  7.875E-04&  9.856E+10&  1.365E-02&  7.885E-04&   B+  \\      
24&    8&  118&  1.763990E+01&  E1&  8.403E-02&  1.391E+11&  1.947E-02&  1.131E-03&  1.391E+11&  1.947E-02&  1.131E-03&   B+  \\      
24&    9&  118&  1.838189E+01&  E1&  7.651E-01&  1.267E+12&  1.925E-01&  1.165E-02&  1.266E+12&  1.925E-01&  1.165E-02&   A+  \\      
24&   11&  118&  8.711333E+01&  E1&  2.276E-04&  3.769E+08&  1.286E-03&  3.689E-04&  3.690E+08&  1.259E-03&  3.612E-04&   B+  \\      
24&   12&  118&  9.088223E+01&  E1&  1.909E-03&  3.161E+09&  1.174E-02&  3.513E-03&  3.100E+09&  1.151E-02&  3.445E-03&   B+  \\      
24&   13&  118&  9.938059E+01&  E1&  7.244E-03&  1.199E+10&  5.327E-02&  1.743E-02&  1.199E+10&  5.325E-02&  1.742E-02&   A+  \\      
24&   14&  118&  9.939365E+01&  E1&  1.252E-03&  2.072E+09&  9.208E-03&  3.013E-03&  2.067E+09&  9.184E-03&  3.005E-03&   B+  \\      
24&   16&  118&  1.033321E+02&  E1&  5.535E-02&  9.164E+10&  4.401E-01&  1.497E-01&  9.138E+10&  4.388E-01&  1.493E-01&   AA  \\      
24&   20&  118&  1.099417E+02&  E1&  2.678E-03&  4.434E+09&  2.410E-02&  8.724E-03&  4.428E+09&  2.407E-02&  8.712E-03&   B+  \\      
24&   21&  118&  1.106711E+02&  E1&  9.031E-04&  1.495E+09&  8.237E-03&  3.001E-03&  1.478E+09&  8.144E-03&  2.967E-03&   B+  \\      
24&   25&  118&  1.149479E+02&  E1&  1.842E-03&  3.049E+09&  1.812E-02&  6.857E-03&  3.072E+09&  1.826E-02&  6.908E-03&   B+  \\      
24&   26&  118&  1.169677E+02&  E1&  4.927E-03&  8.158E+09&  5.020E-02&  1.933E-02&  8.220E+09&  5.058E-02&  1.948E-02&   A+  \\      
24&    1&  119&  1.524832E+01&  E2&  2.094E-03&  4.081E+07&  7.113E-06&  1.502E-04&  4.087E+07&  7.123E-06&  1.504E-04&   C+  \\      
24&    2&  119&  1.538472E+01&  E2&  2.395E-05&  4.669E+05&  8.285E-08&  1.797E-06&  4.694E+05&  8.327E-08&  1.806E-06&   C   \\      
24&    4&  119&  1.556920E+01&  E2&  5.084E-05&  9.910E+05&  1.801E-07&  4.047E-06&  9.919E+05&  1.802E-07&  4.051E-06&   C   \\      
24&    6&  119&  1.740521E+01&  E1&  4.692E-03&  9.145E+07&  2.077E-05&  1.190E-06&  9.243E+07&  2.099E-05&  1.203E-06&   C+  \\      
24&    7&  119&  1.754100E+01&  E1&  1.516E-01&  2.955E+09&  6.815E-04&  3.935E-05&  3.022E+09&  6.970E-04&  4.025E-05&   C+  \\      
24&    9&  119&  1.837488E+01&  E1&  1.739E-03&  3.390E+07&  8.580E-06&  5.190E-07&  3.416E+07&  8.646E-06&  5.230E-07&   D+  \\      
24&   11&  119&  8.695630E+01&  E1&  7.378E-05&  1.438E+06&  8.152E-06&  2.334E-06&  1.562E+06&  8.854E-06&  2.535E-06&   C+  \\      
24&   12&  119&  9.071133E+01&  E1&  4.277E-05&  8.337E+05&  5.142E-06&  1.536E-06&  8.392E+05&  5.177E-06&  1.546E-06&   C+  \\      
24&   14&  119&  9.918928E+01&  E1&  3.160E-05&  6.161E+05&  4.543E-06&  1.484E-06&  5.987E+05&  4.415E-06&  1.442E-06&   C+  \\      
24&   15&  119&  1.012069E+02&  E1&  7.176E-04&  1.399E+07&  1.074E-04&  3.579E-05&  1.400E+07&  1.075E-04&  3.581E-05&   C+  \\      
24&   16&  119&  1.031112E+02&  E1&  2.948E-05&  5.746E+05&  4.580E-06&  1.555E-06&  5.736E+05&  4.572E-06&  1.552E-06&   C+  \\      
24&   21&  119&  1.104178E+02&  E1&  4.834E-05&  9.424E+05&  8.613E-06&  3.131E-06&  9.833E+05&  8.987E-06&  3.267E-06&   C+  \\      
24&   42&  119&  1.499222E+02&  E1&  4.236E-02&  8.258E+08&  1.391E-02&  6.867E-03&  8.290E+08&  1.397E-02&  6.894E-03&   B+  \\      
24&   43&  119&  1.499665E+02&  E1&  2.205E-01&  4.298E+09&  7.246E-02&  3.577E-02&  4.200E+09&  7.081E-02&  3.496E-02&   A   \\      
24&   45&  119&  1.500102E+02&  E1&  3.487E-01&  6.797E+09&  1.146E-01&  5.662E-02&  6.795E+09&  1.146E-01&  5.661E-02&   A+  \\      
24&   52&  119&  1.610885E+02&  E1&  5.739E-05&  1.119E+06&  2.176E-05&  1.154E-05&  1.371E+06&  2.667E-05&  1.414E-05&   C   \\      
24&   53&  119&  1.648636E+02&  E1&  2.347E-04&  4.575E+06&  9.321E-05&  5.059E-05&  4.643E+06&  9.459E-05&  5.134E-05&   C+  \\      
24&   54&  119&  1.651525E+02&  E1&  3.480E-03&  6.783E+07&  1.387E-03&  7.541E-04&  6.780E+07&  1.386E-03&  7.537E-04&   B+  \\      
24&   56&  119&  1.844633E+02&  E1&  5.607E-03&  1.093E+08&  2.788E-03&  1.693E-03&  1.118E+08&  2.853E-03&  1.732E-03&   B+  \\      
24&   57&  119&  1.877263E+02&  E1&  1.171E-03&  2.283E+07&  6.031E-04&  3.727E-04&  2.319E+07&  6.127E-04&  3.786E-04&   B+  \\      
24&   60&  119&  1.913757E+02&  E1&  1.443E-05&  2.813E+05&  7.724E-06&  4.866E-06&  2.831E+05&  7.773E-06&  4.897E-06&   C+  \\      
24&   61&  119&  1.937528E+02&  E1&  2.536E-03&  4.943E+07&  1.391E-03&  8.873E-04&  5.140E+07&  1.446E-03&  9.227E-04&   B+  \\      
24&   66&  119&  2.047305E+02&  E1&  4.148E-04&  8.085E+06&  2.540E-04&  1.712E-04&  8.070E+06&  2.535E-04&  1.709E-04&   B+  \\      
24&   67&  119&  2.077656E+02&  E1&  3.135E-04&  6.112E+06&  1.978E-04&  1.353E-04&  6.695E+06&  2.166E-04&  1.482E-04&   B   \\      
24&   68&  119&  2.099562E+02&  E1&  1.030E-03&  2.008E+07&  6.635E-04&  4.586E-04&  2.101E+07&  6.942E-04&  4.799E-04&   B+  \\      
24&   69&  119&  2.129263E+02&  E1&  3.983E-05&  7.763E+05&  2.638E-05&  1.849E-05&  1.129E+06&  3.838E-05&  2.690E-05&   D+  \\      
24&   71&  119&  2.146357E+02&  E1&  7.455E-05&  1.453E+06&  5.018E-05&  3.546E-05&  1.260E+06&  4.353E-05&  3.076E-05&   C+  \\      
24&   73&  119&  2.171943E+02&  E1&  7.817E-05&  1.524E+06&  5.388E-05&  3.853E-05&  1.612E+06&  5.699E-05&  4.075E-05&   C+  \\      
24&   74&  119&  2.222946E+02&  E1&  1.157E-03&  2.256E+07&  8.356E-04&  6.115E-04&  2.483E+07&  9.198E-04&  6.732E-04&   B   \\      
24&   75&  119&  2.327143E+02&  E1&  1.402E-04&  2.733E+06&  1.110E-04&  8.500E-05&  2.764E+06&  1.122E-04&  8.597E-05&   C+  \\      
24&   77&  119&  2.400698E+02&  E1&  3.320E-05&  6.472E+05&  2.796E-05&  2.210E-05&  6.753E+05&  2.918E-05&  2.306E-05&   C+  \\      
24&   83&  119&  2.576457E+02&  E1&  7.887E-05&  1.537E+06&  7.650E-05&  6.489E-05&  1.857E+06&  9.239E-05&  7.837E-05&   C+  \\      
24&   85&  119&  2.646233E+02&  E1&  1.410E-04&  2.749E+06&  1.443E-04&  1.257E-04&  2.636E+06&  1.384E-04&  1.205E-04&   B+  \\      
24&   86&  119&  2.693866E+02&  E1&  1.850E-04&  3.606E+06&  1.962E-04&  1.740E-04&  4.017E+06&  2.185E-04&  1.938E-04&   C+  \\      
24&   87&  119&  2.779315E+02&  E1&  6.670E-05&  1.300E+06&  7.528E-05&  6.888E-05&  1.317E+06&  7.627E-05&  6.979E-05&   C+  \\      
24&   88&  119&  2.926566E+02&  E1&  2.839E-05&  5.535E+05&  3.554E-05&  3.424E-05&  5.487E+05&  3.523E-05&  3.394E-05&   C+  \\      
24&   90&  119&  2.938251E+02&  E1&  1.031E-04&  2.010E+06&  1.301E-04&  1.258E-04&  1.973E+06&  1.277E-04&  1.235E-04&   B+  \\      
24&   93&  119&  3.854381E+02&  E1&  5.779E-02&  1.127E+09&  1.255E-01&  1.592E-01&  1.124E+09&  1.252E-01&  1.589E-01&   AA  \\      
24&   94&  119&  3.890984E+02&  E1&  1.360E-01&  2.650E+09&  3.008E-01&  3.853E-01&  2.658E+09&  3.017E-01&  3.864E-01&   AA  \\      
24&   96&  119&  4.368246E+02&  E1&  1.172E-02&  2.285E+08&  3.269E-02&  4.700E-02&  2.294E+08&  3.281E-02&  4.718E-02&   A+  \\      
24&   97&  119&  4.533973E+02&  E1&  9.936E-04&  1.937E+07&  2.985E-03&  4.455E-03&  1.896E+07&  2.922E-03&  4.362E-03&   B+  \\      
24&   98&  119&  5.017752E+02&  E1&  5.555E-05&  1.083E+06&  2.044E-04&  3.376E-04&  1.412E+06&  2.665E-04&  4.403E-04&   C   \\      
24&  102&  119&  5.300560E+02&  E1&  1.680E-03&  3.274E+07&  6.896E-03&  1.203E-02&  3.427E+07&  7.218E-03&  1.260E-02&   B+  \\      
24&  104&  119&  5.442618E+02&  E1&  1.522E-03&  2.967E+07&  6.588E-03&  1.180E-02&  2.970E+07&  6.594E-03&  1.182E-02&   A+  \\      
24&  105&  119&  5.540161E+02&  E1&  2.609E-05&  5.087E+05&  1.170E-04&  2.135E-04&  5.293E+05&  1.218E-04&  2.221E-04&   B+  \\      
24&  106&  119&  5.726270E+02&  E1&  4.779E-04&  9.315E+06&  2.290E-03&  4.316E-03&  9.756E+06&  2.398E-03&  4.521E-03&   B+  \\      
24&  107&  119&  6.221786E+02&  E1&  5.085E-05&  9.913E+05&  2.877E-04&  5.892E-04&  9.433E+05&  2.737E-04&  5.606E-04&   B+  \\      
24&  112&  119&  7.760938E+02&  E1&  3.438E-05&  6.701E+05&  3.025E-04&  7.730E-04&  6.823E+05&  3.080E-04&  7.871E-04&   B+  \\      
24&    1&  120&  1.523810E+01&  E1&  2.214E-01&  3.062E+10&  5.329E-03&  2.673E-04&  3.069E+10&  5.343E-03&  2.680E-04&   B+  \\      
24&    3&  120&  1.537959E+01&  E1&  3.437E-01&  4.754E+10&  8.428E-03&  4.267E-04&  4.766E+10&  8.451E-03&  4.279E-04&   B+  \\      
24&    4&  120&  1.555854E+01&  E1&  1.611E-01&  2.228E+10&  4.042E-03&  2.070E-04&  2.230E+10&  4.047E-03&  2.073E-04&   B+  \\      
24&    6&  120&  1.739188E+01&  E2&  4.654E-04&  6.436E+07&  1.459E-05&  4.572E-04&  6.430E+07&  1.458E-05&  4.568E-04&   C+  \\      
24&    7&  120&  1.752747E+01&  E2&  2.427E-03&  3.357E+08&  7.731E-05&  2.479E-03&  3.355E+08&  7.725E-05&  2.477E-03&   C+  \\      
24&    8&  120&  1.761978E+01&  E2&  2.475E-03&  3.423E+08&  7.965E-05&  2.595E-03&  3.420E+08&  7.960E-05&  2.593E-03&   C+  \\      
24&    9&  120&  1.836004E+01&  E2&  6.167E-05&  8.529E+06&  2.155E-06&  7.944E-05&  8.523E+06&  2.154E-06&  7.938E-05&   C+  \\      
24&   17&  120&  1.059468E+02&  E1&  1.438E-04&  1.988E+07&  1.673E-04&  5.835E-05&  1.967E+07&  1.655E-04&  5.773E-05&   C+  \\      
24&   18&  120&  1.062976E+02&  E1&  1.509E-03&  2.087E+08&  1.768E-03&  6.187E-04&  2.063E+08&  1.748E-03&  6.116E-04&   B+  \\      
24&   19&  120&  1.077575E+02&  E1&  4.198E-05&  5.806E+06&  5.053E-05&  1.793E-05&  5.705E+06&  4.966E-05&  1.762E-05&   C+  \\      
24&   22&  120&  1.116328E+02&  E1&  6.005E-04&  8.304E+07&  7.757E-04&  2.851E-04&  8.263E+07&  7.718E-04&  2.837E-04&   B+  \\      
24&   23&  120&  1.131555E+02&  E1&  3.923E-03&  5.426E+08&  5.208E-03&  1.940E-03&  5.407E+08&  5.190E-03&  1.933E-03&   B+  \\      
24&   27&  120&  1.211114E+02&  E1&  1.530E-02&  2.116E+09&  2.327E-02&  9.277E-03&  2.113E+09&  2.323E-02&  9.262E-03&   B+  \\      
24&   28&  120&  1.238951E+02&  E1&  1.382E-01&  1.911E+10&  2.199E-01&  8.969E-02&  1.912E+10&  2.200E-01&  8.973E-02&   A+  \\      
24&   29&  120&  1.262174E+02&  E1&  6.141E-02&  8.493E+09&  1.014E-01&  4.214E-02&  8.533E+09&  1.019E-01&  4.234E-02&   A+  \\      
24&   30&  120&  1.263374E+02&  E1&  2.558E-03&  3.537E+08&  4.232E-03&  1.760E-03&  3.431E+08&  4.105E-03&  1.707E-03&   B+  \\      
24&   31&  120&  1.273681E+02&  E1&  5.977E-03&  8.266E+08&  1.005E-02&  4.215E-03&  8.264E+08&  1.005E-02&  4.214E-03&   B+  \\      
24&   32&  120&  1.282293E+02&  E1&  2.945E-03&  4.073E+08&  5.021E-03&  2.119E-03&  4.150E+08&  5.116E-03&  2.160E-03&   B+  \\      
24&   36&  120&  1.375629E+02&  E1&  2.430E-04&  3.360E+07&  4.767E-04&  2.159E-04&  3.409E+07&  4.835E-04&  2.190E-04&   B+  \\      
24&   37&  120&  1.405446E+02&  E1&  1.587E-03&  2.195E+08&  3.250E-03&  1.504E-03&  2.225E+08&  3.295E-03&  1.525E-03&   B+  \\      
24&   38&  120&  1.425426E+02&  E1&  1.040E-02&  1.438E+09&  2.190E-02&  1.028E-02&  1.445E+09&  2.200E-02&  1.033E-02&   A+  \\      
24&   39&  120&  1.453421E+02&  E1&  1.159E-03&  1.603E+08&  2.538E-03&  1.214E-03&  1.620E+08&  2.566E-03&  1.228E-03&   B+  \\      
24&   40&  120&  1.468430E+02&  E1&  2.113E-04&  2.922E+07&  4.723E-04&  2.283E-04&  2.968E+07&  4.797E-04&  2.319E-04&   B+  \\      
24&   41&  120&  1.468933E+02&  E1&  5.619E-04&  7.771E+07&  1.257E-03&  6.078E-04&  7.953E+07&  1.286E-03&  6.221E-04&   B+  \\      
24&   47&  120&  1.527571E+02&  E1&  3.525E-04&  4.875E+07&  8.528E-04&  4.289E-04&  4.950E+07&  8.658E-04&  4.354E-04&   B+  \\      
24&   50&  120&  1.586882E+02&  E1&  1.068E-03&  1.478E+08&  2.789E-03&  1.457E-03&  1.506E+08&  2.842E-03&  1.485E-03&   B+  \\      
24&   51&  120&  1.597789E+02&  E1&  7.395E-04&  1.023E+08&  1.957E-03&  1.029E-03&  1.042E+08&  1.994E-03&  1.049E-03&   B+  \\      
24&   55&  120&  1.665906E+02&  E1&  2.225E-03&  3.077E+08&  6.401E-03&  3.511E-03&  3.161E+08&  6.576E-03&  3.606E-03&   B+  \\      
24&   89&  120&  2.892467E+02&  E1&  9.459E-05&  1.308E+07&  8.204E-04&  7.812E-04&  1.319E+07&  8.270E-04&  7.875E-04&   B+  \\      
24&   99&  120&  4.976554E+02&  E1&  1.302E-02&  1.801E+09&  3.343E-01&  5.478E-01&  1.824E+09&  3.386E-01&  5.547E-01&   A+  \\      
24&  100&  120&  5.032858E+02&  E1&  3.790E-03&  5.241E+08&  9.951E-02&  1.649E-01&  5.313E+08&  1.009E-01&  1.672E-01&   A+  \\      
24&  101&  120&  5.154123E+02&  E1&  3.219E-04&  4.452E+07&  8.865E-03&  1.504E-02&  4.502E+07&  8.964E-03&  1.521E-02&   A+  \\      
24&  109&  120&  6.747556E+02&  E1&  2.969E-05&  4.106E+06&  1.401E-03&  3.113E-03&  4.263E+06&  1.455E-03&  3.232E-03&   B+  \\      
24&    1&  121&  1.522694E+01&  E2&  1.681E-03&  6.750E+07&  7.039E-06&  1.480E-04&  6.750E+07&  7.039E-06&  1.480E-04&   C+  \\      
24&    4&  121&  1.554691E+01&  E2&  4.115E-05&  1.652E+06&  1.796E-07&  4.020E-06&  1.653E+06&  1.797E-07&  4.021E-06&   C   \\      
24&    6&  121&  1.737736E+01&  E1&  4.100E-02&  1.646E+09&  2.236E-04&  1.279E-05&  1.687E+09&  2.292E-04&  1.311E-05&   C+  \\      
24&    7&  121&  1.751271E+01&  E1&  5.223E-01&  2.097E+10&  2.892E-03&  1.668E-04&  2.104E+10&  2.902E-03&  1.673E-04&   B+  \\      
24&    8&  121&  1.760487E+01&  E1&  3.010E-05&  1.208E+06&  1.684E-07&  9.762E-09&  5.342E+05&  7.446E-08&  4.315E-09&   E   \\      
24&    9&  121&  1.834385E+01&  E1&  5.466E-03&  2.194E+08&  3.321E-05&  2.005E-06&  2.192E+08&  3.318E-05&  2.004E-06&   C+  \\      
24&   12&  121&  8.995997E+01&  E1&  1.143E-04&  4.590E+06&  1.671E-05&  4.948E-06&  4.514E+06&  1.643E-05&  4.866E-06&   C+  \\      
24&   14&  121&  9.829161E+01&  E1&  1.812E-04&  7.273E+06&  3.160E-05&  1.023E-05&  7.256E+06&  3.153E-05&  1.020E-05&   C+  \\      
24&   16&  121&  1.021415E+02&  E1&  2.884E-04&  1.158E+07&  5.433E-05&  1.827E-05&  1.150E+07&  5.397E-05&  1.815E-05&   C+  \\      
24&   21&  121&  1.093065E+02&  E1&  2.377E-05&  9.543E+05&  5.128E-06&  1.845E-06&  9.518E+05&  5.114E-06&  1.840E-06&   C+  \\      
24&   25&  121&  1.134765E+02&  E1&  1.378E-05&  5.532E+05&  3.204E-06&  1.197E-06&  5.372E+05&  3.111E-06&  1.162E-06&   C+  \\      
24&   26&  121&  1.154445E+02&  E1&  5.046E-05&  2.026E+06&  1.214E-05&  4.615E-06&  2.044E+06&  1.225E-05&  4.657E-06&   C+  \\      
24&   43&  121&  1.479240E+02&  E1&  5.000E-02&  2.007E+09&  1.976E-02&  9.621E-03&  2.004E+09&  1.972E-02&  9.604E-03&   B+  \\      
24&   44&  121&  1.479350E+02&  E1&  1.823E-01&  7.317E+09&  7.202E-02&  3.508E-02&  7.254E+09&  7.140E-02&  3.477E-02&   A+  \\      
24&   45&  121&  1.479665E+02&  E1&  7.726E-02&  3.102E+09&  3.054E-02&  1.488E-02&  3.022E+09&  2.975E-02&  1.449E-02&   A   \\      
24&   52&  121&  1.587341E+02&  E1&  4.890E-03&  1.963E+08&  2.225E-03&  1.162E-03&  1.948E+08&  2.207E-03&  1.154E-03&   B+  \\      
24&   53&  121&  1.623984E+02&  E1&  4.123E-03&  1.655E+08&  1.963E-03&  1.050E-03&  1.666E+08&  1.976E-03&  1.056E-03&   B+  \\      
24&   56&  121&  1.813826E+02&  E1&  7.805E-04&  3.133E+07&  4.636E-04&  2.768E-04&  3.199E+07&  4.733E-04&  2.826E-04&   B+  \\      
24&   58&  121&  1.855327E+02&  E1&  1.168E-03&  4.690E+07&  7.261E-04&  4.435E-04&  4.827E+07&  7.474E-04&  4.565E-04&   B+  \\      
24&   61&  121&  1.903569E+02&  E1&  9.040E-04&  3.629E+07&  5.915E-04&  3.707E-04&  3.682E+07&  6.000E-04&  3.760E-04&   B+  \\      
24&   66&  121&  2.009426E+02&  E1&  9.302E-05&  3.734E+06&  6.781E-05&  4.486E-05&  3.697E+06&  6.714E-05&  4.441E-05&   C+  \\      
24&   67&  121&  2.038657E+02&  E1&  3.467E-05&  1.392E+06&  2.601E-05&  1.746E-05&  1.667E+06&  3.117E-05&  2.092E-05&   C+  \\      
24&   69&  121&  2.088321E+02&  E1&  7.667E-04&  3.078E+07&  6.038E-04&  4.151E-04&  3.294E+07&  6.462E-04&  4.442E-04&   B+  \\      
24&   70&  121&  2.091856E+02&  E1&  2.273E-04&  9.124E+06&  1.796E-04&  1.237E-04&  8.864E+06&  1.745E-04&  1.201E-04&   B+  \\      
24&   71&  121&  2.104762E+02&  E1&  1.565E-04&  6.283E+06&  1.252E-04&  8.674E-05&  6.665E+06&  1.328E-04&  9.202E-05&   C+  \\      
24&   74&  121&  2.178360E+02&  E1&  3.155E-04&  1.267E+07&  2.704E-04&  1.939E-04&  1.359E+07&  2.900E-04&  2.080E-04&   B+  \\      
24&   77&  121&  2.348780E+02&  E1&  1.437E-05&  5.771E+05&  1.432E-05&  1.107E-05&  5.573E+05&  1.383E-05&  1.069E-05&   C+  \\      
24&   80&  121&  2.449938E+02&  E1&  1.817E-05&  7.296E+05&  1.970E-05&  1.589E-05&  7.569E+05&  2.043E-05&  1.648E-05&   C+  \\      
24&   82&  121&  2.513528E+02&  E1&  4.100E-04&  1.646E+07&  4.677E-04&  3.870E-04&  1.811E+07&  5.145E-04&  4.257E-04&   B   \\      
24&   83&  121&  2.516753E+02&  E1&  1.145E-04&  4.597E+06&  1.310E-04&  1.085E-04&  4.720E+06&  1.345E-04&  1.114E-04&   B+  \\      
24&   85&  121&  2.583291E+02&  E1&  1.379E-04&  5.534E+06&  1.661E-04&  1.413E-04&  5.786E+06&  1.737E-04&  1.477E-04&   B+  \\      
24&   86&  121&  2.628665E+02&  E1&  8.393E-05&  3.369E+06&  1.047E-04&  9.062E-05&  3.190E+06&  9.914E-05&  8.580E-05&   C+  \\      
24&   90&  121&  2.860854E+02&  E1&  5.405E-05&  2.170E+06&  7.987E-05&  7.523E-05&  2.248E+06&  8.275E-05&  7.794E-05&   C+  \\      
24&   94&  121&  3.756407E+02&  E1&  7.609E-02&  3.055E+09&  1.939E-01&  2.398E-01&  3.050E+09&  1.936E-01&  2.394E-01&   AA  \\      
24&   96&  121&  4.199347E+02&  E1&  2.647E-02&  1.063E+09&  8.430E-02&  1.165E-01&  1.071E+09&  8.493E-02&  1.174E-01&   AA  \\      
24&   98&  121&  4.796167E+02&  E1&  8.567E-04&  3.439E+07&  3.558E-03&  5.619E-03&  3.411E+07&  3.529E-03&  5.572E-03&   B+  \\      
24&  103&  121&  5.104303E+02&  E1&  5.293E-04&  2.125E+07&  2.490E-03&  4.184E-03&  2.284E+07&  2.677E-03&  4.498E-03&   B+  \\      
24&  106&  121&  5.439478E+02&  E1&  6.389E-04&  2.565E+07&  3.413E-03&  6.112E-03&  2.622E+07&  3.489E-03&  6.248E-03&   B+  \\      
24&  107&  121&  5.884673E+02&  E1&  2.989E-04&  1.200E+07&  1.869E-03&  3.621E-03&  1.173E+07&  1.827E-03&  3.539E-03&   B+  \\      
24&  108&  121&  6.478536E+02&  E1&  2.362E-05&  9.481E+05&  1.790E-04&  3.817E-04&  9.479E+05&  1.789E-04&  3.816E-04&   B+  \\      
24&  112&  121&  7.243342E+02&  E1&  1.646E-05&  6.608E+05&  1.559E-04&  3.718E-04&  6.742E+05&  1.591E-04&  3.793E-04&   B+  \\      
24&    1&  122&  1.522251E+01&  E1&  9.623E-02&  2.641E+11&  2.752E-02&  1.379E-03&  2.648E+11&  2.760E-02&  1.383E-03&   B+  \\      
24&    2&  122&  1.535844E+01&  E1&  6.174E-03&  1.694E+10&  1.797E-03&  9.087E-05&  1.699E+10&  1.803E-03&  9.116E-05&   C+  \\      
24&    3&  122&  1.536371E+01&  E1&  2.245E-02&  6.160E+10&  6.540E-03&  3.308E-04&  6.179E+10&  6.560E-03&  3.318E-04&   B+  \\      
24&    4&  122&  1.554229E+01&  E1&  8.415E-01&  2.309E+12&  2.509E-01&  1.284E-02&  2.316E+12&  2.516E-01&  1.287E-02&   A+  \\      
24&    5&  122&  1.585786E+01&  E1&  9.368E-03&  2.571E+10&  2.908E-03&  1.518E-04&  2.576E+10&  2.913E-03&  1.521E-04&   B+  \\      
24&    7&  122&  1.750685E+01&  E2&  1.178E-05&  3.234E+07&  4.458E-06&  1.425E-04&  3.230E+07&  4.452E-06&  1.423E-04&   C+  \\      
24&    9&  122&  1.833742E+01&  E2&  5.297E-05&  1.453E+08&  2.198E-05&  8.073E-04&  1.452E+08&  2.197E-05&  8.067E-04&   C+  \\      
24&   10&  122&  2.135483E+01&  E1&  7.091E-03&  1.946E+10&  3.991E-03&  2.806E-04&  1.929E+10&  3.956E-03&  2.781E-04&   B+  \\      
24&   17&  122&  1.051979E+02&  E1&  2.407E-04&  6.606E+08&  3.288E-03&  1.139E-03&  6.534E+08&  3.252E-03&  1.126E-03&   B+  \\      
24&   18&  122&  1.055437E+02&  E1&  1.092E-05&  2.997E+07&  1.502E-04&  5.218E-05&  2.947E+07&  1.477E-04&  5.130E-05&   C+  \\      
24&   22&  122&  1.108017E+02&  E1&  4.652E-04&  1.277E+09&  7.049E-03&  2.571E-03&  1.270E+09&  7.012E-03&  2.558E-03&   B+  \\      
24&   23&  122&  1.123017E+02&  E1&  1.398E-05&  3.837E+07&  2.176E-04&  8.046E-05&  3.659E+07&  2.075E-04&  7.673E-05&   C+  \\      
24&   27&  122&  1.201338E+02&  E1&  1.218E-02&  3.343E+10&  2.170E-01&  8.582E-02&  3.345E+10&  2.171E-01&  8.588E-02&   A+  \\      
24&   28&  122&  1.228722E+02&  E1&  1.035E-03&  2.841E+09&  1.929E-02&  7.803E-03&  2.881E+09&  1.957E-02&  7.914E-03&   B+  \\      
24&   29&  122&  1.251560E+02&  E1&  1.540E-04&  4.226E+08&  2.977E-03&  1.227E-03&  4.142E+08&  2.918E-03&  1.202E-03&   B+  \\      
24&   31&  122&  1.262873E+02&  E1&  1.787E-03&  4.905E+09&  3.518E-02&  1.463E-02&  4.928E+09&  3.535E-02&  1.470E-02&   A+  \\      
24&   35&  122&  1.348724E+02&  E1&  6.128E-05&  1.681E+08&  1.376E-03&  6.108E-04&  1.695E+08&  1.386E-03&  6.156E-04&   B+  \\      
24&   36&  122&  1.363031E+02&  E1&  7.977E-05&  2.189E+08&  1.829E-03&  8.208E-04&  2.212E+08&  1.848E-03&  8.294E-04&   B+  \\      
24&   38&  122&  1.411904E+02&  E1&  2.197E-04&  6.030E+08&  5.406E-03&  2.513E-03&  6.068E+08&  5.440E-03&  2.529E-03&   B+  \\      
24&   40&  122&  1.454083E+02&  E1&  9.266E-05&  2.543E+08&  2.418E-03&  1.157E-03&  2.580E+08&  2.453E-03&  1.174E-03&   B+  \\      
24&   48&  122&  1.515543E+02&  E1&  1.854E-05&  5.089E+07&  5.257E-04&  2.623E-04&  5.409E+07&  5.588E-04&  2.788E-04&   B+  \\      
24&   49&  122&  1.537854E+02&  E1&  5.359E-05&  1.471E+08&  1.564E-03&  7.919E-04&  1.466E+08&  1.559E-03&  7.894E-04&   B+  \\      
24&   51&  122&  1.580817E+02&  E1&  2.797E-05&  7.676E+07&  8.627E-04&  4.490E-04&  7.895E+07&  8.873E-04&  4.618E-04&   B+  \\      
24&   55&  122&  1.647465E+02&  E1&  1.041E-04&  2.857E+08&  3.487E-03&  1.891E-03&  2.854E+08&  3.484E-03&  1.890E-03&   B+  \\      
24&   99&  122&  4.815531E+02&  E1&  1.066E-04&  2.926E+08&  3.052E-02&  4.838E-02&  2.973E+08&  3.101E-02&  4.916E-02&   A+  \\      
24&  100&  122&  4.868231E+02&  E1&  2.377E-04&  6.523E+08&  6.953E-02&  1.114E-01&  6.605E+08&  7.041E-02&  1.128E-01&   A+  \\      
24&  109&  122&  6.454903E+02&  E1&  1.863E-04&  5.111E+08&  9.578E-02&  2.035E-01&  5.159E+08&  9.668E-02&  2.055E-01&   AA  \\      
24&    1&  123&  1.521734E+01&  E1&  1.135E-01&  2.097E+10&  5.095E-03&  2.553E-04&  2.104E+10&  5.113E-03&  2.561E-04&   B+  \\      
24&    4&  123&  1.553691E+01&  E1&  6.968E-01&  1.287E+11&  3.260E-02&  1.667E-03&  1.289E+11&  3.265E-02&  1.670E-03&   B+  \\      
24&    6&  123&  1.736486E+01&  E2&  1.403E-03&  2.591E+08&  8.198E-05&  2.557E-03&  2.589E+08&  8.192E-05&  2.555E-03&   C+  \\      
24&    7&  123&  1.750002E+01&  E2&  2.310E-03&  4.266E+08&  1.371E-04&  4.377E-03&  4.264E+08&  1.370E-04&  4.374E-03&   C+  \\      
24&    9&  123&  1.832992E+01&  E2&  2.284E-04&  4.218E+07&  1.487E-05&  5.455E-04&  4.215E+07&  1.486E-05&  5.451E-04&   C+  \\      
24&   19&  123&  1.067282E+02&  E1&  5.692E-04&  1.051E+08&  1.257E-03&  4.415E-04&  1.040E+08&  1.244E-03&  4.370E-04&   B+  \\      
24&   23&  123&  1.120211E+02&  E1&  1.027E-04&  1.897E+07&  2.498E-04&  9.214E-05&  1.878E+07&  2.474E-04&  9.123E-05&   C+  \\      
24&   28&  123&  1.225363E+02&  E1&  2.277E-03&  4.206E+08&  6.627E-03&  2.673E-03&  4.172E+08&  6.573E-03&  2.652E-03&   B+  \\      
24&   29&  123&  1.248075E+02&  E1&  1.146E-02&  2.116E+09&  3.459E-02&  1.421E-02&  2.134E+09&  3.489E-02&  1.433E-02&   A+  \\      
24&   30&  123&  1.249249E+02&  E1&  1.049E-01&  1.937E+10&  3.172E-01&  1.305E-01&  1.939E+10&  3.176E-01&  1.306E-01&   AA  \\      
24&   32&  123&  1.267744E+02&  E1&  2.853E-03&  5.269E+08&  8.887E-03&  3.709E-03&  5.312E+08&  8.959E-03&  3.739E-03&   B+  \\      
24&   33&  123&  1.287829E+02&  E1&  2.853E-02&  5.269E+09&  9.171E-02&  3.888E-02&  5.302E+09&  9.228E-02&  3.912E-02&   A+  \\      
24&   34&  123&  1.293334E+02&  E1&  1.310E-03&  2.419E+08&  4.246E-03&  1.808E-03&  2.343E+08&  4.114E-03&  1.751E-03&   B+  \\      
24&   37&  123&  1.387988E+02&  E1&  3.583E-04&  6.618E+07&  1.338E-03&  6.113E-04&  6.844E+07&  1.384E-03&  6.322E-04&   B+  \\      
24&   39&  123&  1.434757E+02&  E1&  5.844E-03&  1.079E+09&  2.331E-02&  1.101E-02&  1.103E+09&  2.383E-02&  1.126E-02&   A   \\      
24&   41&  123&  1.449872E+02&  E1&  7.323E-03&  1.352E+09&  2.983E-02&  1.424E-02&  1.374E+09&  3.031E-02&  1.447E-02&   A+  \\      
24&   47&  123&  1.506968E+02&  E1&  1.222E-03&  2.257E+08&  5.380E-03&  2.669E-03&  2.286E+08&  5.447E-03&  2.702E-03&   B+  \\      
24&   55&  123&  1.641433E+02&  E1&  5.229E-03&  9.657E+08&  2.731E-02&  1.476E-02&  9.950E+08&  2.813E-02&  1.520E-02&   A   \\      
24&   84&  123&  2.540174E+02&  E1&  6.429E-05&  1.187E+07&  8.040E-04&  6.723E-04&  1.199E+07&  8.122E-04&  6.792E-04&   B+  \\      
24&  100&  123&  4.815933E+02&  E1&  1.041E-02&  1.923E+09&  4.682E-01&  7.422E-01&  1.947E+09&  4.738E-01&  7.513E-01&   A+  \\      
24&  101&  123&  4.926854E+02&  E1&  2.929E-03&  5.410E+08&  1.378E-01&  2.235E-01&  5.483E+08&  1.397E-01&  2.265E-01&   A+  \\      
24&  109&  123&  6.363281E+02&  E1&  3.564E-04&  6.582E+07&  2.797E-02&  5.860E-02&  6.767E+07&  2.876E-02&  6.024E-02&   A   \\      
24&   46&  124&  1.468805E+02&  E1&  5.524E-01&  5.371E+09&  1.911E-01&  9.241E-02&  5.690E+09&  2.025E-01&  9.789E-02&   B+  \\      
24&   59&  124&  1.852293E+02&  E1&  5.116E-03&  4.975E+07&  2.815E-03&  1.717E-03&  5.455E+07&  3.086E-03&  1.882E-03&   B   \\      
24&   63&  124&  1.901511E+02&  E1&  7.940E-04&  7.721E+06&  4.604E-04&  2.882E-04&  1.062E+07&  6.333E-04&  3.965E-04&   D+  \\      
24&   64&  124&  1.935630E+02&  E1&  1.124E-02&  1.093E+08&  6.752E-03&  4.303E-03&  1.174E+08&  7.256E-03&  4.624E-03&   B+  \\      
24&   65&  124&  1.941020E+02&  E1&  2.128E-05&  2.070E+05&  1.286E-05&  8.217E-06&  2.008E+05&  1.248E-05&  7.972E-06&   C+  \\      
24&   72&  124&  2.085561E+02&  E2&  1.033E-05&  1.005E+05&  7.207E-06&  3.894E-01&  1.016E+05&  7.285E-06&  3.936E-01&   B+  \\      
24&   81&  124&  2.448344E+02&  E1&  1.057E-04&  1.028E+06&  1.016E-04&  8.187E-05&  1.798E+06&  1.778E-04&  1.433E-04&   D   \\      
24&   95&  124&  4.020598E+02&  E1&  4.303E-01&  4.184E+09&  1.115E+00&  1.477E+00&  4.198E+09&  1.119E+00&  1.481E+00&   AA  \\      
24&    1&  125&  1.520050E+01&  E2&  1.689E-03&  1.237E+08&  4.284E-06&  8.962E-05&  1.236E+08&  4.281E-06&  8.954E-05&   C+  \\      
24&    4&  125&  1.551934E+01&  E2&  4.117E-05&  3.014E+06&  1.088E-07&  2.423E-06&  3.014E+06&  1.088E-07&  2.422E-06&   C   \\      
24&    6&  125&  1.734292E+01&  M2&  1.059E-05&  7.755E+05&  3.497E-08&  8.161E-02&           &           &           &       \\      
24&    7&  125&  1.747774E+01&  E1&  7.509E-01&  5.497E+10&  2.517E-03&  1.448E-04&  5.475E+10&  2.507E-03&  1.443E-04&   B+  \\      
24&    9&  125&  1.830548E+01&  E1&  7.712E-03&  5.646E+08&  2.836E-05&  1.709E-06&  5.656E+08&  2.841E-05&  1.712E-06&   C+  \\      
24&   12&  125&  8.904461E+01&  E1&  1.374E-04&  1.006E+07&  1.196E-05&  3.505E-06&  9.791E+06&  1.164E-05&  3.412E-06&   C+  \\      
24&   13&  125&  9.718738E+01&  E1&  1.047E-05&  7.664E+05&  1.085E-06&  3.472E-07&  7.527E+05&  1.066E-06&  3.410E-07&   D+  \\      
24&   21&  125&  1.079581E+02&  E1&  2.315E-05&  1.695E+06&  2.962E-06&  1.053E-06&  1.639E+06&  2.863E-06&  1.018E-06&   C+  \\      
24&   26&  125&  1.139414E+02&  E1&  5.327E-05&  3.899E+06&  7.590E-06&  2.847E-06&  3.923E+06&  7.635E-06&  2.864E-06&   C+  \\      
24&   45&  125&  1.455062E+02&  E1&  1.749E-01&  1.280E+10&  4.063E-02&  1.946E-02&  1.266E+10&  4.020E-02&  1.926E-02&   A+  \\      
24&   53&  125&  1.594396E+02&  E1&  1.102E-02&  8.066E+08&  3.074E-03&  1.614E-03&  8.004E+08&  3.050E-03&  1.601E-03&   B+  \\      
24&   61&  125&  1.863044E+02&  E1&  1.331E-04&  9.744E+06&  5.070E-05&  3.110E-05&  9.306E+06&  4.843E-05&  2.970E-05&   C+  \\      
24&   67&  125&  1.992245E+02&  E1&  6.920E-04&  5.066E+07&  3.014E-04&  1.977E-04&  5.399E+07&  3.212E-04&  2.107E-04&   B+  \\      
24&   71&  125&  2.055328E+02&  E1&  1.189E-05&  8.704E+05&  5.512E-06&  3.730E-06&  5.636E+05&  3.569E-06&  2.415E-06&   D+  \\      
24&   83&  125&  2.446397E+02&  E1&  2.779E-04&  2.034E+07&  1.825E-04&  1.470E-04&  2.111E+07&  1.894E-04&  1.526E-04&   B+  \\      
24&   86&  125&  2.552008E+02&  E1&  5.389E-04&  3.945E+07&  3.852E-04&  3.236E-04&  4.214E+07&  4.114E-04&  3.457E-04&   B+  \\      
24&   96&  125&  4.007062E+02&  E1&  5.050E-02&  3.697E+09&  8.900E-02&  1.174E-01&  3.709E+09&  8.928E-02&  1.178E-01&   AA  \\      
24&  102&  125&  4.777970E+02&  E1&  1.324E-03&  9.690E+07&  3.317E-03&  5.217E-03&  9.957E+07&  3.408E-03&  5.360E-03&   B+  \\      
24&  105&  125&  4.971792E+02&  E1&  1.336E-05&  9.780E+05&  3.624E-05&  5.932E-05&  7.692E+05&  2.851E-05&  4.666E-05&   C   \\      
24&  108&  125&  6.031981E+02&  E1&  5.556E-05&  4.067E+06&  2.219E-04&  4.406E-04&  4.558E+06&  2.487E-04&  4.938E-04&   C+  \\      
24&  112&  125&  6.689636E+02&  E1&  1.606E-05&  1.176E+06&  7.889E-05&  1.737E-04&  1.123E+06&  7.536E-05&  1.660E-04&   B+  \\      
24&    4&  126&  1.550455E+01&  M2&  1.717E-05&  5.729E+05&  1.858E-07&  3.098E-01&           &           &           &       \\      
24&    6&  126&  1.732444E+01&  E2&  2.289E-02&  7.637E+08&  3.093E-04&  9.578E-03&  7.633E+08&  3.091E-04&  9.573E-03&   C+  \\      
24&   19&  126&  1.052197E+02&  E1&  1.979E-04&  6.604E+06&  9.865E-05&  3.417E-05&  6.426E+06&  9.599E-05&  3.325E-05&   C+  \\      
24&   30&  126&  1.228631E+02&  E1&  6.180E-03&  2.062E+08&  4.200E-03&  1.699E-03&  2.053E+08&  4.181E-03&  1.691E-03&   B+  \\      
24&   32&  126&  1.246517E+02&  E1&  9.380E-03&  3.129E+08&  6.561E-03&  2.692E-03&  3.210E+08&  6.730E-03&  2.762E-03&   B+  \\      
24&   33&  126&  1.265929E+02&  E1&  5.658E-02&  1.888E+09&  4.082E-02&  1.701E-02&  1.899E+09&  4.106E-02&  1.711E-02&   A+  \\      
24&   34&  126&  1.271248E+02&  E1&  7.125E-01&  2.377E+10&  5.184E-01&  2.169E-01&  2.384E+10&  5.198E-01&  2.175E-01&   AA  \\      
24&   47&  126&  1.477068E+02&  E1&  1.010E-01&  3.371E+09&  9.923E-02&  4.825E-02&  3.467E+09&  1.020E-01&  4.962E-02&   A   \\      
24&   72&  126&  2.038062E+02&  E1&  1.419E-04&  4.734E+06&  2.653E-04&  1.780E-04&  4.755E+06&  2.665E-04&  1.788E-04&   B+  \\      
24&  101&  126&  4.621025E+02&  E1&  9.104E-02&  3.038E+09&  8.752E-01&  1.331E+00&  3.073E+09&  8.854E-01&  1.347E+00&   A+  \\      
24&    1&  127&  1.516767E+01&  E1&  7.019E-02&  1.929E+11&  4.657E-02&  2.325E-03&  1.937E+11&  4.676E-02&  2.335E-03&   B+  \\      
24&    4&  127&  1.548513E+01&  E1&  9.145E-01&  2.513E+12&  6.323E-01&  3.224E-02&  2.521E+12&  6.344E-01&  3.234E-02&   A+  \\      
24&    7&  127&  1.743436E+01&  E2&  1.746E-05&  4.797E+07&  1.530E-05&  4.830E-04&  4.797E+07&  1.530E-05&  4.829E-04&   C+  \\      
24&    9&  127&  1.825790E+01&  E2&  1.368E-04&  3.758E+08&  1.315E-04&  4.765E-03&  3.758E+08&  1.314E-04&  4.765E-03&   C+  \\      
24&   19&  127&  1.043320E+02&  E1&  7.373E-05&  2.026E+08&  2.314E-03&  7.949E-04&  1.999E+08&  2.283E-03&  7.843E-04&   B+  \\      
24&   29&  127&  1.215432E+02&  E1&  7.316E-04&  2.010E+09&  3.117E-02&  1.247E-02&  2.004E+09&  3.107E-02&  1.243E-02&   A+  \\      
24&   30&  127&  1.216545E+02&  E1&  1.598E-04&  4.392E+08&  6.822E-03&  2.732E-03&  4.383E+08&  6.807E-03&  2.726E-03&   B+  \\      
24&   32&  127&  1.234077E+02&  E1&  7.755E-03&  2.131E+10&  3.406E-01&  1.384E-01&  2.136E+10&  3.414E-01&  1.387E-01&   AA  \\      
24&   33&  127&  1.253102E+02&  E1&  2.436E-03&  6.694E+09&  1.103E-01&  4.551E-02&  6.685E+09&  1.102E-01&  4.545E-02&   A+  \\      
24&   37&  127&  1.347733E+02&  E1&  3.001E-04&  8.245E+08&  1.572E-02&  6.974E-03&  8.297E+08&  1.581E-02&  7.017E-03&   B+  \\      
24&   39&  127&  1.391786E+02&  E1&  6.206E-05&  1.705E+08&  3.466E-03&  1.588E-03&  1.631E+08&  3.315E-03&  1.519E-03&   B+  \\      
24&   41&  127&  1.406005E+02&  E1&  8.278E-05&  2.275E+08&  4.719E-03&  2.184E-03&  2.252E+08&  4.672E-03&  2.162E-03&   B+  \\      
24&   47&  127&  1.459634E+02&  E1&  1.176E-04&  3.232E+08&  7.225E-03&  3.472E-03&  3.295E+08&  7.368E-03&  3.541E-03&   B+  \\      
24&   51&  127&  1.523614E+02&  E1&  2.694E-05&  7.403E+07&  1.803E-03&  9.046E-04&  7.395E+07&  1.802E-03&  9.036E-04&   B+  \\      
24&   55&  127&  1.585431E+02&  E1&  2.657E-03&  7.301E+09&  1.926E-01&  1.005E-01&  7.357E+09&  1.941E-01&  1.013E-01&   AA  \\      
24&  100&  127&  4.363700E+02&  E1&  2.099E-04&  5.767E+08&  1.152E-01&  1.655E-01&  5.791E+08&  1.157E-01&  1.663E-01&   AA  \\      
24&  101&  127&  4.454571E+02&  E1&  8.805E-05&  2.419E+08&  5.038E-02&  7.389E-02&  2.456E+08&  5.115E-02&  7.500E-02&   A+  \\      
24&  109&  127&  5.596882E+02&  E1&  4.354E-04&  1.196E+09&  3.933E-01&  7.246E-01&  1.211E+09&  3.981E-01&  7.335E-01&   A+  \\      
24&    1&  128&  1.515729E+01&  E2&  8.101E-02&  1.021E+09&  3.164E-04&  6.561E-03&  1.021E+09&  3.166E-04&  6.566E-03&   C+  \\      
24&    4&  128&  1.547431E+01&  E2&  1.384E-03&  1.744E+07&  5.634E-06&  1.243E-04&  1.745E+07&  5.639E-06&  1.245E-04&   C+  \\      
24&    6&  128&  1.728670E+01&  M2&  8.719E-05&  1.099E+06&  4.429E-07&  1.024E+00&           &           &           &       \\      
24&   15&  128&  9.732741E+01&  E1&  2.363E-03&  2.977E+07&  3.805E-04&  1.219E-04&  2.988E+07&  3.819E-04&  1.224E-04&   B+  \\      
24&   42&  128&  1.415633E+02&  E1&  1.670E-01&  2.104E+09&  5.688E-02&  2.651E-02&  2.259E+09&  6.108E-02&  2.847E-02&   B+  \\      
24&   46&  128&  1.419241E+02&  E1&  3.116E-01&  3.926E+09&  1.067E-01&  4.986E-02&  3.969E+09&  1.079E-01&  5.040E-02&   A+  \\      
24&   54&  128&  1.550661E+02&  E1&  4.344E-02&  5.473E+08&  1.776E-02&  9.065E-03&  5.794E+08&  1.880E-02&  9.596E-03&   B+  \\      
24&   57&  128&  1.748021E+02&  E1&  2.738E-03&  3.450E+07&  1.422E-03&  8.184E-04&  3.570E+07&  1.472E-03&  8.470E-04&   B+  \\      
24&   59&  128&  1.774157E+02&  E1&  3.874E-05&  4.881E+05&  2.073E-05&  1.211E-05&  5.180E+05&  2.200E-05&  1.285E-05&   C+  \\      
24&   60&  128&  1.779621E+02&  E1&  1.075E-03&  1.354E+07&  5.787E-04&  3.390E-04&  1.628E+07&  6.958E-04&  4.077E-04&   C+  \\      
24&   63&  128&  1.819260E+02&  E1&  9.109E-04&  1.148E+07&  5.125E-04&  3.069E-04&  1.245E+07&  5.558E-04&  3.329E-04&   B   \\      
24&   64&  128&  1.850467E+02&  E1&  2.750E-04&  3.465E+06&  1.601E-04&  9.753E-05&  3.893E+06&  1.799E-04&  1.096E-04&   C+  \\      
24&   65&  128&  1.855393E+02&  E1&  7.690E-03&  9.688E+07&  4.500E-03&  2.749E-03&  1.033E+08&  4.796E-03&  2.930E-03&   B+  \\      
24&   68&  128&  1.939206E+02&  E1&  6.267E-03&  7.896E+07&  4.006E-03&  2.558E-03&  8.516E+07&  4.321E-03&  2.759E-03&   B   \\      
24&   75&  128&  2.131757E+02&  E1&  3.154E-04&  3.973E+06&  2.436E-04&  1.710E-04&  5.546E+06&  3.401E-04&  2.387E-04&   D+  \\      
24&   78&  128&  2.210433E+02&  E1&  5.453E-05&  6.869E+05&  4.529E-05&  3.296E-05&  5.322E+05&  3.508E-05&  2.553E-05&   C   \\      
24&   81&  128&  2.313659E+02&  E1&  9.670E-04&  1.218E+07&  8.799E-04&  6.702E-04&  1.342E+07&  9.694E-04&  7.384E-04&   B   \\      
24&   87&  128&  2.505097E+02&  E1&  2.697E-05&  3.398E+05&  2.877E-05&  2.373E-05&  4.961E+05&  4.200E-05&  3.464E-05&   D+  \\      
24&   88&  128&  2.624103E+02&  E1&  3.331E-05&  4.196E+05&  3.899E-05&  3.368E-05&  6.718E+05&  6.242E-05&  5.392E-05&   D+  \\      
24&   93&  128&  3.346381E+02&  E1&  2.002E-02&  2.522E+08&  3.810E-02&  4.198E-02&  2.528E+08&  3.819E-02&  4.207E-02&   A+  \\      
24&   95&  128&  3.669784E+02&  E1&  1.535E-02&  1.934E+08&  3.515E-02&  4.246E-02&  1.928E+08&  3.503E-02&  4.232E-02&   A+  \\      
24&   97&  128&  3.847007E+02&  E1&  3.137E-01&  3.952E+09&  7.891E-01&  9.994E-01&  3.954E+09&  7.896E-01&  1.000E+00&   AA  \\      
24&  104&  128&  4.481887E+02&  E1&  2.365E-02&  2.979E+08&  8.074E-02&  1.191E-01&  3.009E+08&  8.156E-02&  1.203E-01&   AA  \\      
24&    1&  129&  1.514589E+01&  E1&  6.537E-01&  1.503E+11&  2.585E-02&  1.289E-03&  1.508E+11&  2.593E-02&  1.293E-03&   B+  \\      
24&    3&  129&  1.528567E+01&  E1&  1.289E-01&  2.964E+10&  5.191E-03&  2.612E-04&  2.986E+10&  5.229E-03&  2.631E-04&   B+  \\      
24&    4&  129&  1.546243E+01&  E1&  2.914E-02&  6.700E+09&  1.201E-03&  6.113E-05&  6.728E+09&  1.206E-03&  6.138E-05&   C+  \\      
24&    6&  129&  1.727187E+01&  E2&  5.570E-04&  1.281E+08&  2.864E-05&  8.789E-04&  1.280E+08&  2.862E-05&  8.782E-04&   C+  \\      
24&    8&  129&  1.749661E+01&  E2&  4.999E-04&  1.149E+08&  2.638E-05&  8.415E-04&  1.149E+08&  2.636E-05&  8.409E-04&   C+  \\      
24&    9&  129&  1.822634E+01&  E2&  1.522E-05&  3.500E+06&  8.716E-07&  3.143E-05&  3.496E+06&  8.705E-07&  3.139E-05&   C+  \\      
24&   18&  129&  1.019672E+02&  E1&  7.222E-04&  1.661E+08&  1.294E-03&  4.345E-04&  1.640E+08&  1.278E-03&  4.291E-04&   B+  \\      
24&   19&  129&  1.033099E+02&  E1&  6.602E-04&  1.518E+08&  1.214E-03&  4.131E-04&  1.500E+08&  1.200E-03&  4.080E-04&   B+  \\      
24&   22&  129&  1.068666E+02&  E1&  2.458E-03&  5.651E+08&  4.838E-03&  1.702E-03&  5.640E+08&  4.828E-03&  1.699E-03&   B+  \\      
24&   23&  129&  1.082613E+02&  E1&  1.395E-05&  3.208E+06&  2.819E-05&  1.005E-05&  3.299E+06&  2.898E-05&  1.033E-05&   C+  \\      
24&   27&  129&  1.155217E+02&  E1&  7.049E-04&  1.621E+08&  1.621E-03&  6.167E-04&  1.637E+08&  1.638E-03&  6.229E-04&   B+  \\      
24&   28&  129&  1.180517E+02&  E1&  3.345E-02&  7.691E+09&  8.035E-02&  3.123E-02&  7.693E+09&  8.037E-02&  3.123E-02&   A+  \\      
24&   29&  129&  1.201583E+02&  E1&  4.020E-02&  9.245E+09&  1.001E-01&  3.958E-02&  9.243E+09&  1.000E-01&  3.957E-02&   A+  \\      
24&   30&  129&  1.202671E+02&  E1&  2.838E-02&  6.527E+09&  7.077E-02&  2.802E-02&  6.557E+09&  7.109E-02&  2.815E-02&   A+  \\      
24&   31&  129&  1.212007E+02&  E1&  9.960E-03&  2.290E+09&  2.522E-02&  1.006E-02&  2.292E+09&  2.523E-02&  1.007E-02&   A+  \\      
24&   32&  129&  1.219803E+02&  E1&  9.013E-03&  2.073E+09&  2.312E-02&  9.283E-03&  2.052E+09&  2.288E-02&  9.189E-03&   B+  \\      
24&   33&  129&  1.238386E+02&  E1&  7.375E-04&  1.696E+08&  1.950E-03&  7.948E-04&  1.601E+08&  1.840E-03&  7.503E-04&   B+  \\      
24&   36&  129&  1.303965E+02&  E1&  1.851E-02&  4.256E+09&  5.424E-02&  2.329E-02&  4.284E+09&  5.461E-02&  2.344E-02&   A+  \\      
24&   37&  129&  1.330726E+02&  E1&  2.307E-03&  5.304E+08&  7.040E-03&  3.084E-03&  5.312E+08&  7.051E-03&  3.089E-03&   B+  \\      
24&   38&  129&  1.348624E+02&  E1&  7.449E-04&  1.713E+08&  2.335E-03&  1.037E-03&  1.716E+08&  2.339E-03&  1.039E-03&   B+  \\      
24&   39&  129&  1.373657E+02&  E1&  7.429E-04&  1.708E+08&  2.416E-03&  1.093E-03&  1.760E+08&  2.489E-03&  1.126E-03&   B+  \\      
24&   40&  129&  1.387056E+02&  E1&  1.450E-03&  3.335E+08&  4.809E-03&  2.196E-03&  3.314E+08&  4.779E-03&  2.182E-03&   B+  \\      
24&   41&  129&  1.387505E+02&  E1&  1.333E-02&  3.066E+09&  4.425E-02&  2.021E-02&  3.078E+09&  4.441E-02&  2.029E-02&   A+  \\      
24&   48&  129&  1.442872E+02&  E1&  1.638E-04&  3.766E+07&  5.877E-04&  2.792E-04&  3.826E+07&  5.971E-04&  2.837E-04&   B+  \\      
24&   50&  129&  1.492274E+02&  E1&  4.775E-03&  1.098E+09&  1.833E-02&  9.005E-03&  1.128E+09&  1.883E-02&  9.252E-03&   B+  \\      
24&   51&  129&  1.501915E+02&  E1&  1.001E-05&  2.301E+06&  3.891E-05&  1.924E-05&  2.253E+06&  3.810E-05&  1.884E-05&   C+  \\      
24&   55&  129&  1.561949E+02&  E1&  3.823E-04&  8.792E+07&  1.608E-03&  8.268E-04&  8.876E+07&  1.623E-03&  8.347E-04&   B+  \\      
24&   72&  129&  1.967608E+02&  E1&  3.328E-05&  7.652E+06&  2.221E-04&  1.438E-04&  7.506E+06&  2.178E-04&  1.411E-04&   B+  \\      
24&   84&  129&  2.354737E+02&  E1&  1.042E-05&  2.396E+06&  9.958E-05&  7.719E-05&  2.347E+06&  9.754E-05&  7.561E-05&   C+  \\      
24&   89&  129&  2.592840E+02&  E1&  2.537E-04&  5.835E+07&  2.940E-03&  2.510E-03&  5.778E+07&  2.912E-03&  2.485E-03&   B+  \\      
24&   99&  129&  4.151203E+02&  E1&  4.305E-03&  9.900E+08&  1.279E-01&  1.748E-01&  9.961E+08&  1.287E-01&  1.758E-01&   AA  \\      
24&  100&  129&  4.190306E+02&  E1&  9.034E-03&  2.077E+09&  2.734E-01&  3.772E-01&  2.092E+09&  2.753E-01&  3.798E-01&   AA  \\      
24&  101&  129&  4.274030E+02&  E1&  4.808E-03&  1.106E+09&  1.514E-01&  2.130E-01&  1.112E+09&  1.522E-01&  2.142E-01&   AA  \\      
24&    1&  130&  1.513469E+01&  E2&  1.588E-04&  5.671E+07&  5.842E-06&  1.206E-04&  5.666E+07&  5.838E-06&  1.205E-04&   C+  \\      
24&    6&  130&  1.725730E+01&  E1&  8.883E-01&  3.171E+11&  4.248E-02&  2.413E-03&  3.178E+11&  4.257E-02&  2.418E-03&   B+  \\      
24&    7&  130&  1.739079E+01&  E1&  4.280E-02&  1.528E+10&  2.078E-03&  1.190E-04&  1.520E+10&  2.067E-03&  1.184E-04&   B+  \\      
24&    8&  130&  1.748166E+01&  E1&  1.113E-02&  3.973E+09&  5.461E-04&  3.143E-05&  4.029E+09&  5.538E-04&  3.187E-05&   C+  \\      
24&   12&  130&  8.683277E+01&  E1&  2.337E-05&  8.344E+06&  2.829E-05&  8.088E-06&  8.121E+06&  2.754E-05&  7.873E-06&   C+  \\      
24&   13&  130&  9.455849E+01&  E1&  2.061E-05&  7.360E+06&  2.960E-05&  9.214E-06&  7.418E+06&  2.983E-05&  9.287E-06&   C+  \\      
24&   14&  130&  9.457031E+01&  E1&  1.538E-05&  5.491E+06&  2.209E-05&  6.877E-06&  5.592E+06&  2.249E-05&  7.003E-06&   C+  \\      
24&   16&  130&  9.812896E+01&  E1&  1.174E-05&  4.191E+06&  1.815E-05&  5.863E-06&  4.189E+06&  1.814E-05&  5.860E-06&   C+  \\      
24&   20&  130&  1.040705E+02&  E1&  1.436E-05&  5.125E+06&  2.497E-05&  8.554E-06&  5.073E+06&  2.471E-05&  8.467E-06&   C+  \\      
24&   21&  130&  1.047239E+02&  E1&  2.313E-05&  8.257E+06&  4.073E-05&  1.404E-05&  8.235E+06&  4.062E-05&  1.400E-05&   C+  \\      
24&   43&  130&  1.396538E+02&  E1&  2.731E-02&  9.749E+09&  8.551E-02&  3.932E-02&  9.488E+09&  8.323E-02&  3.827E-02&   A   \\      
24&   44&  130&  1.396636E+02&  E1&  5.683E-04&  2.029E+08&  1.780E-03&  8.184E-04&  1.832E+08&  1.607E-03&  7.389E-04&   B   \\      
24&   45&  130&  1.396917E+02&  E1&  1.254E-02&  4.475E+09&  3.928E-02&  1.806E-02&  4.361E+09&  3.828E-02&  1.760E-02&   A   \\      
24&   52&  130&  1.492498E+02&  E1&  7.867E-04&  2.809E+08&  2.814E-03&  1.383E-03&  2.732E+08&  2.737E-03&  1.345E-03&   B+  \\      
24&   53&  130&  1.524848E+02&  E1&  7.504E-04&  2.679E+08&  2.802E-03&  1.407E-03&  2.656E+08&  2.777E-03&  1.394E-03&   B+  \\      
24&   61&  130&  1.768777E+02&  E1&  9.280E-05&  3.313E+07&  4.662E-04&  2.715E-04&  3.282E+07&  4.619E-04&  2.689E-04&   B+  \\      
24&   66&  130&  1.859815E+02&  E1&  7.376E-05&  2.634E+07&  4.097E-04&  2.508E-04&  2.567E+07&  3.994E-04&  2.445E-04&   B+  \\      
24&   69&  130&  1.927202E+02&  E1&  2.031E-05&  7.253E+06&  1.212E-04&  7.687E-05&  6.778E+06&  1.132E-04&  7.184E-05&   C+  \\      
24&   70&  130&  1.930212E+02&  E1&  8.519E-05&  3.041E+07&  5.096E-04&  3.238E-04&  3.215E+07&  5.387E-04&  3.423E-04&   B+  \\      
24&   71&  130&  1.941195E+02&  E1&  1.798E-04&  6.418E+07&  1.088E-03&  6.952E-04&  6.610E+07&  1.120E-03&  7.160E-04&   B+  \\      
24&   73&  130&  1.962099E+02&  E1&  6.745E-05&  2.408E+07&  4.170E-04&  2.694E-04&  2.436E+07&  4.218E-04&  2.724E-04&   B+  \\      
24&   77&  130&  2.146907E+02&  E1&  1.123E-05&  4.011E+06&  8.315E-05&  5.877E-05&  4.007E+06&  8.307E-05&  5.871E-05&   C+  \\      
24&   85&  130&  2.341172E+02&  E1&  5.772E-05&  2.061E+07&  5.080E-04&  3.915E-04&  2.134E+07&  5.262E-04&  4.055E-04&   B+  \\      
24&   90&  130&  2.566871E+02&  E1&  1.203E-05&  4.296E+06&  1.273E-04&  1.076E-04&  4.512E+06&  1.337E-04&  1.130E-04&   B+  \\      
24&   94&  130&  3.265356E+02&  E1&  5.179E-03&  1.849E+09&  8.867E-02&  9.532E-02&  1.824E+09&  8.750E-02&  9.406E-02&   A+  \\      
24&   96&  130&  3.594980E+02&  E1&  6.623E-03&  2.365E+09&  1.374E-01&  1.627E-01&  2.350E+09&  1.366E-01&  1.617E-01&   AA  \\      
24&   98&  130&  4.023606E+02&  E1&  1.214E-03&  4.333E+08&  3.155E-02&  4.179E-02&  4.416E+08&  3.215E-02&  4.259E-02&   A+  \\      
24&  102&  130&  4.203444E+02&  E1&  1.251E-04&  4.465E+07&  3.548E-03&  4.910E-03&  4.127E+07&  3.280E-03&  4.538E-03&   B   \\      
24&  103&  130&  4.238248E+02&  E1&  1.140E-04&  4.070E+07&  3.288E-03&  4.587E-03&  3.846E+07&  3.107E-03&  4.335E-03&   B+  \\      
24&  106&  130&  4.466786E+02&  E1&  4.563E-05&  1.629E+07&  1.462E-03&  2.150E-03&  1.475E+07&  1.323E-03&  1.946E-03&   B   \\      
24&  107&  130&  4.762667E+02&  E1&  1.578E-03&  5.635E+08&  5.748E-02&  9.013E-02&  5.600E+08&  5.713E-02&  8.958E-02&   A+  \\      
24&  108&  130&  5.144316E+02&  E1&  1.218E-05&  4.350E+06&  5.177E-04&  8.768E-04&  4.080E+06&  4.856E-04&  8.224E-04&   B+  \\      
24&  111&  130&  5.211890E+02&  E1&  2.320E-05&  8.282E+06&  1.012E-03&  1.736E-03&  8.702E+06&  1.063E-03&  1.824E-03&   B+  \\      
24&    1&  131&  1.513160E+01&  E1&  3.440E-02&  3.002E+10&  3.091E-03&  1.540E-04&  3.015E+10&  3.105E-03&  1.547E-04&   B+  \\      
24&    2&  131&  1.526590E+01&  E1&  1.626E-02&  1.419E+10&  1.487E-03&  7.474E-05&  1.418E+10&  1.487E-03&  7.472E-05&   C+  \\      
24&    3&  131&  1.527111E+01&  E1&  2.064E-02&  1.801E+10&  1.889E-03&  9.497E-05&  1.802E+10&  1.891E-03&  9.504E-05&   C+  \\      
24&    4&  131&  1.544753E+01&  E1&  8.685E-01&  7.578E+11&  8.133E-02&  4.136E-03&  7.603E+11&  8.159E-02&  4.150E-03&   B+  \\      
24&    5&  131&  1.575922E+01&  E1&  3.408E-03&  2.974E+09&  3.322E-04&  1.723E-05&  2.986E+09&  3.335E-04&  1.730E-05&   C+  \\      
24&    6&  131&  1.725329E+01&  E2&  3.380E-05&  2.949E+07&  3.948E-06&  1.208E-04&  2.945E+07&  3.943E-06&  1.206E-04&   C+  \\      
24&    7&  131&  1.738671E+01&  E2&  1.390E-04&  1.213E+08&  1.649E-05&  5.162E-04&  1.212E+08&  1.648E-05&  5.159E-04&   C+  \\      
24&    9&  131&  1.820565E+01&  E2&  3.881E-05&  3.386E+07&  5.048E-06&  1.814E-04&  3.384E+07&  5.044E-06&  1.813E-04&   C+  \\      
24&   10&  131&  2.117634E+01&  E1&  9.248E-03&  8.069E+09&  1.627E-03&  1.135E-04&  8.011E+09&  1.616E-03&  1.126E-04&   B+  \\      
24&   22&  131&  1.061590E+02&  E1&  2.992E-05&  2.611E+07&  1.323E-04&  4.625E-05&  2.555E+07&  1.295E-04&  4.525E-05&   C+  \\      
24&   23&  131&  1.075351E+02&  E1&  1.128E-04&  9.843E+07&  5.120E-04&  1.812E-04&  9.813E+07&  5.104E-04&  1.807E-04&   B+  \\      
24&   24&  131&  1.081413E+02&  E1&  7.686E-05&  6.706E+07&  3.527E-04&  1.256E-04&  6.687E+07&  3.517E-04&  1.252E-04&   B+  \\      
24&   27&  131&  1.146953E+02&  E1&  1.004E-04&  8.758E+07&  5.182E-04&  1.957E-04&  8.685E+07&  5.138E-04&  1.940E-04&   B+  \\      
24&   28&  131&  1.171888E+02&  E1&  6.927E-05&  6.044E+07&  3.733E-04&  1.440E-04&  6.155E+07&  3.802E-04&  1.467E-04&   B+  \\      
24&   29&  131&  1.192644E+02&  E1&  1.403E-02&  1.224E+10&  7.833E-02&  3.075E-02&  1.221E+10&  7.808E-02&  3.066E-02&   A+  \\      
24&   31&  131&  1.202913E+02&  E1&  1.361E-02&  1.187E+10&  7.726E-02&  3.060E-02&  1.186E+10&  7.715E-02&  3.055E-02&   A+  \\      
24&   35&  131&  1.280555E+02&  E1&  6.028E-03&  5.260E+09&  3.879E-02&  1.635E-02&  5.270E+09&  3.887E-02&  1.639E-02&   A+  \\      
24&   36&  131&  1.293445E+02&  E1&  1.279E-03&  1.116E+09&  8.395E-03&  3.575E-03&  1.116E+09&  8.395E-03&  3.575E-03&   B+  \\      
24&   37&  131&  1.319772E+02&  E1&  2.819E-05&  2.460E+07&  1.927E-04&  8.373E-05&  2.561E+07&  2.007E-04&  8.718E-05&   C+  \\      
24&   38&  131&  1.337374E+02&  E1&  2.281E-03&  1.990E+09&  1.601E-02&  7.048E-03&  1.989E+09&  1.600E-02&  7.044E-03&   B+  \\      
24&   39&  131&  1.361987E+02&  E1&  4.762E-04&  4.155E+08&  3.467E-03&  1.554E-03&  4.320E+08&  3.604E-03&  1.616E-03&   B+  \\      
24&   40&  131&  1.375159E+02&  E1&  1.573E-03&  1.372E+09&  1.167E-02&  5.283E-03&  1.373E+09&  1.167E-02&  5.285E-03&   B+  \\      
24&   41&  131&  1.375600E+02&  E1&  7.853E-04&  6.852E+08&  5.832E-03&  2.641E-03&  6.885E+08&  5.859E-03&  2.653E-03&   B+  \\      
24&   48&  131&  1.430002E+02&  E1&  1.265E-03&  1.104E+09&  1.015E-02&  4.780E-03&  1.127E+09&  1.036E-02&  4.879E-03&   B+  \\      
24&   49&  131&  1.449849E+02&  E1&  1.753E-04&  1.530E+08&  1.446E-03&  6.904E-04&  1.552E+08&  1.468E-03&  7.004E-04&   B+  \\      
24&   50&  131&  1.478512E+02&  E1&  1.403E-05&  1.224E+07&  1.203E-04&  5.858E-05&  1.330E+07&  1.308E-04&  6.367E-05&   C+  \\      
24&   51&  131&  1.487975E+02&  E1&  4.857E-04&  4.238E+08&  4.220E-03&  2.067E-03&  4.344E+08&  4.326E-03&  2.119E-03&   B+  \\      
24&   55&  131&  1.546878E+02&  E1&  8.746E-05&  7.631E+07&  8.213E-04&  4.182E-04&  7.356E+07&  7.917E-04&  4.032E-04&   B+  \\      
24&   76&  131&  2.091723E+02&  E1&  1.278E-05&  1.115E+07&  2.195E-04&  1.511E-04&  1.097E+07&  2.159E-04&  1.486E-04&   B+  \\      
24&   84&  131&  2.320653E+02&  E1&  5.296E-05&  4.621E+07&  1.119E-03&  8.551E-04&  4.554E+07&  1.103E-03&  8.427E-04&   B+  \\      
24&   89&  131&  2.551574E+02&  E1&  2.343E-04&  2.044E+08&  5.985E-03&  5.028E-03&  2.032E+08&  5.950E-03&  4.998E-03&   B+  \\      
24&   99&  131&  4.046429E+02&  E1&  3.768E-03&  3.287E+09&  2.421E-01&  3.225E-01&  3.302E+09&  2.432E-01&  3.240E-01&   AA  \\      
24&  100&  131&  4.083575E+02&  E1&  3.267E-04&  2.851E+08&  2.138E-02&  2.874E-02&  2.868E+08&  2.151E-02&  2.892E-02&   A+  \\      
24&  109&  131&  5.144271E+02&  E1&  4.607E-04&  4.020E+08&  4.784E-02&  8.103E-02&  4.018E+08&  4.783E-02&  8.100E-02&   A+  \\      
24&    1&  132&  1.511986E+01&  E2&  8.657E-04&  3.530E+08&  8.469E-05&  1.743E-03&  3.532E+08&  8.474E-05&  1.745E-03&   C+  \\      
24&    3&  132&  1.525916E+01&  E2&  3.381E-04&  1.378E+08&  3.368E-05&  7.128E-04&  1.380E+08&  3.371E-05&  7.133E-04&   C+  \\      
24&    4&  132&  1.543530E+01&  E2&  1.766E-05&  7.203E+06&  1.801E-06&  3.944E-05&  7.211E+06&  1.803E-06&  3.949E-05&   C+  \\      
24&    6&  132&  1.723804E+01&  E1&  9.679E-01&  3.947E+11&  1.231E-01&  6.984E-03&  3.951E+11&  1.232E-01&  6.992E-03&   B+  \\      
24&   14&  132&  9.399461E+01&  E1&  2.444E-05&  9.965E+06&  9.239E-05&  2.859E-05&  9.997E+06&  9.269E-05&  2.868E-05&   C+  \\      
24&   15&  132&  9.580454E+01&  E1&  2.181E-05&  8.895E+06&  8.568E-05&  2.702E-05&  8.838E+06&  8.513E-05&  2.685E-05&   C+  \\      
24&   42&  132&  1.383643E+02&  E1&  1.276E-02&  5.202E+09&  1.045E-01&  4.761E-02&  5.268E+09&  1.058E-01&  4.821E-02&   A+  \\      
24&   43&  132&  1.384020E+02&  E1&  4.203E-03&  1.714E+09&  3.445E-02&  1.570E-02&  1.842E+09&  3.704E-02&  1.688E-02&   B+  \\      
24&   46&  132&  1.387089E+02&  E1&  5.055E-05&  2.061E+07&  4.162E-04&  1.901E-04&  1.633E+07&  3.298E-04&  1.506E-04&   C   \\      
24&   52&  132&  1.478209E+02&  E1&  8.464E-04&  3.451E+08&  7.914E-03&  3.851E-03&  3.547E+08&  8.134E-03&  3.958E-03&   B+  \\      
24&   54&  132&  1.512359E+02&  E1&  7.401E-04&  3.018E+08&  7.243E-03&  3.606E-03&  2.989E+08&  7.175E-03&  3.573E-03&   B+  \\      
24&   56&  132&  1.672715E+02&  E1&  9.535E-05&  3.888E+07&  1.142E-03&  6.286E-04&  4.058E+07&  1.191E-03&  6.561E-04&   B+  \\      
24&   60&  132&  1.729357E+02&  E1&  1.236E-04&  5.041E+07&  1.582E-03&  9.007E-04&  5.196E+07&  1.631E-03&  9.285E-04&   B+  \\      
24&   65&  132&  1.800823E+02&  E1&  8.527E-05&  3.477E+07&  1.183E-03&  7.015E-04&  3.534E+07&  1.203E-03&  7.130E-04&   B+  \\      
24&   66&  132&  1.837680E+02&  E1&  6.674E-05&  2.721E+07&  9.645E-04&  5.835E-04&  2.924E+07&  1.036E-03&  6.269E-04&   B+  \\      
24&   68&  132&  1.879674E+02&  E1&  2.228E-05&  9.085E+06&  3.369E-04&  2.085E-04&  9.581E+06&  3.553E-04&  2.198E-04&   B+  \\      
24&   69&  132&  1.903444E+02&  E1&  7.079E-05&  2.887E+07&  1.098E-03&  6.878E-04&  3.076E+07&  1.170E-03&  7.329E-04&   B+  \\      
24&   75&  132&  2.060034E+02&  E1&  2.951E-05&  1.203E+07&  5.358E-04&  3.634E-04&  1.302E+07&  5.800E-04&  3.934E-04&   B   \\      
24&   78&  132&  2.133414E+02&  E1&  1.508E-05&  6.147E+06&  2.936E-04&  2.062E-04&  6.818E+06&  3.256E-04&  2.287E-04&   B   \\      
24&   80&  132&  2.199331E+02&  E1&  1.688E-05&  6.882E+06&  3.494E-04&  2.529E-04&  8.346E+06&  4.236E-04&  3.067E-04&   C+  \\      
24&   81&  132&  2.229416E+02&  E1&  1.666E-05&  6.793E+06&  3.543E-04&  2.601E-04&  7.038E+06&  3.671E-04&  2.694E-04&   B+  \\      
24&   94&  132&  3.197730E+02&  E1&  5.321E-04&  2.170E+08&  2.328E-02&  2.451E-02&  2.167E+08&  2.325E-02&  2.448E-02&   A+  \\      
24&   97&  132&  3.619589E+02&  E1&  2.849E-03&  1.162E+09&  1.597E-01&  1.903E-01&  1.154E+09&  1.587E-01&  1.891E-01&   AA  \\      
24&   98&  132&  3.921418E+02&  E1&  7.633E-03&  3.112E+09&  5.023E-01&  6.484E-01&  3.116E+09&  5.029E-01&  6.492E-01&   AA  \\      
24&  104&  132&  4.176194E+02&  E1&  6.055E-04&  2.469E+08&  4.519E-02&  6.213E-02&  2.468E+08&  4.518E-02&  6.211E-02&   A+  \\      
24&  106&  132&  4.341199E+02&  E1&  1.508E-05&  6.149E+06&  1.216E-03&  1.738E-03&  6.644E+06&  1.314E-03&  1.878E-03&   B   \\      
24&  111&  132&  5.041708E+02&  E1&  4.321E-05&  1.762E+07&  4.700E-03&  7.800E-03&  1.738E+07&  4.636E-03&  7.694E-03&   B+  \\      
24&    1&  133&  1.511954E+01&  E1&  2.116E-02&  1.035E+10&  2.483E-03&  1.236E-04&  1.031E+10&  2.474E-03&  1.231E-04&   B+  \\      
24&    4&  133&  1.543496E+01&  E1&  9.004E-01&  4.405E+11&  1.101E-01&  5.597E-03&  4.422E+11&  1.106E-01&  5.618E-03&   B+  \\      
24&    6&  133&  1.723761E+01&  E2&  2.805E-04&  1.372E+08&  4.279E-05&  1.305E-03&  1.372E+08&  4.277E-05&  1.305E-03&   C+  \\      
24&    7&  133&  1.737079E+01&  E2&  1.823E-04&  8.918E+07&  2.824E-05&  8.816E-04&  8.911E+07&  2.822E-05&  8.809E-04&   C+  \\      
24&    9&  133&  1.818820E+01&  E2&  1.844E-04&  9.023E+07&  3.132E-05&  1.123E-03&  9.021E+07&  3.132E-05&  1.122E-03&   C+  \\      
24&   18&  133&  1.007846E+02&  E1&  2.808E-05&  1.374E+07&  1.464E-04&  4.859E-05&  1.369E+07&  1.459E-04&  4.843E-05&   C+  \\      
24&   28&  133&  1.164695E+02&  E1&  3.260E-04&  1.595E+08&  2.271E-03&  8.707E-04&  1.608E+08&  2.289E-03&  8.776E-04&   B+  \\      
24&   29&  133&  1.185195E+02&  E1&  4.767E-04&  2.332E+08&  3.438E-03&  1.342E-03&  2.378E+08&  3.505E-03&  1.368E-03&   B+  \\      
24&   30&  133&  1.186253E+02&  E1&  7.896E-03&  3.863E+09&  5.705E-02&  2.228E-02&  3.860E+09&  5.700E-02&  2.226E-02&   A+  \\      
24&   32&  133&  1.202917E+02&  E1&  8.788E-03&  4.300E+09&  6.529E-02&  2.586E-02&  4.287E+09&  6.510E-02&  2.578E-02&   A+  \\      
24&   33&  133&  1.220986E+02&  E1&  1.766E-02&  8.642E+09&  1.352E-01&  5.435E-02&  8.650E+09&  1.353E-01&  5.439E-02&   A+  \\      
24&   34&  133&  1.225933E+02&  E1&  9.853E-03&  4.821E+09&  7.603E-02&  3.069E-02&  4.800E+09&  7.571E-02&  3.055E-02&   A+  \\      
24&   37&  133&  1.310655E+02&  E1&  1.605E-03&  7.851E+08&  1.415E-02&  6.107E-03&  7.918E+08&  1.427E-02&  6.159E-03&   B+  \\      
24&   39&  133&  1.352281E+02&  E1&  4.521E-03&  2.212E+09&  4.245E-02&  1.890E-02&  2.219E+09&  4.258E-02&  1.896E-02&   A+  \\      
24&   41&  133&  1.365700E+02&  E1&  2.757E-04&  1.349E+08&  2.640E-03&  1.187E-03&  1.359E+08&  2.660E-03&  1.196E-03&   B+  \\      
24&   47&  133&  1.416243E+02&  E1&  7.379E-03&  3.610E+09&  7.599E-02&  3.543E-02&  3.659E+09&  7.702E-02&  3.591E-02&   A+  \\      
24&   51&  133&  1.476397E+02&  E1&  9.102E-03&  4.453E+09&  1.019E-01&  4.951E-02&  4.555E+09&  1.042E-01&  5.065E-02&   A   \\      
24&   55&  133&  1.534370E+02&  E1&  9.222E-04&  4.512E+08&  1.115E-02&  5.631E-03&  4.450E+08&  1.099E-02&  5.553E-03&   B+  \\      
24&   72&  133&  1.924043E+02&  E1&  5.039E-05&  2.466E+07&  9.579E-04&  6.067E-04&  2.452E+07&  9.526E-04&  6.034E-04&   B+  \\      
24&   84&  133&  2.292613E+02&  E1&  5.194E-05&  2.541E+07&  1.402E-03&  1.058E-03&  2.535E+07&  1.398E-03&  1.055E-03&   B+  \\      
24&  100&  133&  3.997543E+02&  E1&  1.221E-03&  5.975E+08&  1.002E-01&  1.319E-01&  6.021E+08&  1.010E-01&  1.329E-01&   AA  \\      
24&  101&  133&  4.073671E+02&  E1&  6.842E-03&  3.347E+09&  5.829E-01&  7.818E-01&  3.364E+09&  5.859E-01&  7.858E-01&   AA  \\      
24&  109&  133&  5.008484E+02&  E1&  7.485E-04&  3.662E+08&  9.640E-02&  1.589E-01&  3.686E+08&  9.704E-02&  1.600E-01&   AA  \\      
24&    4&  134&  1.543184E+01&  E2&  1.118E-05&  1.786E+07&  1.913E-06&  4.187E-05&  1.809E+07&  1.937E-06&  4.240E-05&   C+  \\      
24&    6&  134&  1.723372E+01&  E1&  7.943E-04&  1.268E+09&  1.694E-04&  9.614E-06&  1.270E+09&  1.697E-04&  9.628E-06&   C+  \\      
24&    7&  134&  1.736684E+01&  E1&  8.895E-02&  1.420E+11&  1.927E-02&  1.102E-03&  1.421E+11&  1.928E-02&  1.102E-03&   B+  \\      
24&    8&  134&  1.745746E+01&  E1&  1.243E-01&  1.984E+11&  2.720E-02&  1.563E-03&  1.987E+11&  2.724E-02&  1.566E-03&   B+  \\      
24&    9&  134&  1.818387E+01&  E1&  7.101E-01&  1.134E+12&  1.687E-01&  1.010E-02&  1.135E+12&  1.688E-01&  1.010E-02&   A+  \\      
24&   11&  134&  8.283823E+01&  E1&  5.755E-05&  9.190E+07&  2.836E-04&  7.735E-05&  8.912E+07&  2.751E-04&  7.501E-05&   C+  \\      
24&   13&  134&  9.385487E+01&  E1&  2.524E-03&  4.032E+09&  1.597E-02&  4.935E-03&  4.014E+09&  1.590E-02&  4.913E-03&   B+  \\      
24&   14&  134&  9.386652E+01&  E1&  1.411E-02&  2.253E+10&  8.930E-02&  2.759E-02&  2.239E+10&  8.874E-02&  2.742E-02&   A+  \\      
24&   16&  134&  9.737141E+01&  E1&  3.807E-03&  6.079E+09&  2.592E-02&  8.310E-03&  6.037E+09&  2.574E-02&  8.252E-03&   B+  \\      
24&   20&  134&  1.032189E+02&  E1&  5.972E-04&  9.538E+08&  4.570E-03&  1.553E-03&  9.601E+08&  4.601E-03&  1.563E-03&   B+  \\      
24&   21&  134&  1.038616E+02&  E1&  6.976E-04&  1.114E+09&  5.405E-03&  1.848E-03&  1.119E+09&  5.429E-03&  1.856E-03&   B+  \\      
24&   25&  134&  1.076193E+02&  E1&  4.185E-02&  6.683E+10&  3.481E-01&  1.233E-01&  6.671E+10&  3.475E-01&  1.231E-01&   AA  \\      
24&   26&  134&  1.093878E+02&  E1&  1.216E-02&  1.942E+10&  1.045E-01&  3.763E-02&  1.940E+10&  1.044E-01&  3.759E-02&   A+  \\      
24&    1&  135&  1.510696E+01&  E2&  2.429E-04&  1.348E+08&  2.306E-05&  4.736E-04&  1.348E+08&  2.307E-05&  4.737E-04&   C+  \\      
24&    3&  135&  1.524601E+01&  E2&  6.143E-05&  3.409E+07&  5.940E-06&  1.254E-04&  3.415E+07&  5.950E-06&  1.256E-04&   C+  \\      
24&    6&  135&  1.722126E+01&  E1&  7.947E-01&  4.411E+11&  9.806E-02&  5.559E-03&  4.414E+11&  9.812E-02&  5.563E-03&   B+  \\      
24&    7&  135&  1.735419E+01&  E1&  1.729E-01&  9.597E+10&  2.167E-02&  1.238E-03&  9.621E+10&  2.172E-02&  1.241E-03&   B+  \\      
24&    9&  135&  1.816999E+01&  E1&  5.550E-05&  3.080E+07&  7.623E-06&  4.560E-07&  3.040E+07&  7.524E-06&  4.501E-07&   D+  \\      
24&   14&  135&  9.349794E+01&  E1&  3.321E-05&  1.843E+07&  1.208E-04&  3.718E-05&  1.833E+07&  1.201E-04&  3.697E-05&   C+  \\      
24&   15&  135&  9.528860E+01&  E1&  1.720E-05&  9.547E+06&  6.498E-05&  2.038E-05&  9.666E+06&  6.579E-05&  2.064E-05&   C+  \\      
24&   42&  135&  1.372907E+02&  E1&  9.463E-03&  5.252E+09&  7.420E-02&  3.354E-02&  5.047E+09&  7.130E-02&  3.223E-02&   B+  \\      
24&   43&  135&  1.373279E+02&  E1&  1.054E-02&  5.851E+09&  8.271E-02&  3.739E-02&  5.828E+09&  8.239E-02&  3.725E-02&   A+  \\      
24&   45&  135&  1.373645E+02&  E1&  7.771E-04&  4.313E+08&  6.100E-03&  2.759E-03&  4.790E+08&  6.775E-03&  3.064E-03&   B   \\      
24&   52&  135&  1.465962E+02&  E1&  9.436E-04&  5.237E+08&  8.437E-03&  4.072E-03&  5.179E+08&  8.343E-03&  4.027E-03&   B+  \\      
24&   53&  135&  1.497161E+02&  E1&  3.631E-04&  2.015E+08&  3.386E-03&  1.669E-03&  2.045E+08&  3.436E-03&  1.694E-03&   B+  \\      
24&   54&  135&  1.499543E+02&  E1&  1.619E-04&  8.985E+07&  1.515E-03&  7.477E-04&  8.536E+07&  1.439E-03&  7.103E-04&   B+  \\      
24&   66&  135&  1.818791E+02&  E1&  1.589E-04&  8.818E+07&  2.187E-03&  1.309E-03&  8.834E+07&  2.190E-03&  1.312E-03&   B+  \\      
24&   68&  135&  1.859916E+02&  E1&  1.804E-05&  1.001E+07&  2.596E-04&  1.589E-04&  9.487E+06&  2.460E-04&  1.506E-04&   B+  \\      
24&   69&  135&  1.883186E+02&  E1&  2.088E-05&  1.159E+07&  3.081E-04&  1.910E-04&  1.252E+07&  3.328E-04&  2.063E-04&   B   \\      
24&   71&  135&  1.896545E+02&  E1&  3.750E-05&  2.081E+07&  5.611E-04&  3.503E-04&  2.217E+07&  5.977E-04&  3.732E-04&   B+  \\      
24&   75&  135&  2.036327E+02&  E1&  5.588E-05&  3.101E+07&  9.640E-04&  6.462E-04&  3.165E+07&  9.839E-04&  6.596E-04&   B+  \\      
24&   87&  135&  2.374339E+02&  E1&  1.690E-05&  9.378E+06&  3.963E-04&  3.098E-04&  9.633E+06&  4.071E-04&  3.182E-04&   B+  \\      
24&   93&  135&  3.117072E+02&  E1&  8.837E-04&  4.904E+08&  3.572E-02&  3.665E-02&  4.791E+08&  3.490E-02&  3.581E-02&   A   \\      
24&   94&  135&  3.140967E+02&  E1&  2.719E-05&  1.509E+07&  1.116E-03&  1.154E-03&  1.511E+07&  1.118E-03&  1.156E-03&   B+  \\      
24&   96&  135&  3.444787E+02&  E1&  2.967E-03&  1.647E+09&  1.465E-01&  1.661E-01&  1.642E+09&  1.460E-01&  1.656E-01&   AA  \\      
24&   97&  135&  3.547030E+02&  E1&  3.422E-04&  1.899E+08&  1.791E-02&  2.092E-02&  1.930E+08&  1.820E-02&  2.125E-02&   A+  \\      
24&   98&  135&  3.836396E+02&  E1&  3.513E-03&  1.950E+09&  2.151E-01&  2.717E-01&  1.928E+09&  2.127E-01&  2.687E-01&   A+  \\      
24&  102&  135&  3.999549E+02&  E1&  4.258E-04&  2.363E+08&  2.834E-02&  3.731E-02&  2.403E+08&  2.881E-02&  3.794E-02&   A+  \\      
24&  104&  135&  4.079901E+02&  E1&  3.692E-05&  2.049E+07&  2.557E-03&  3.434E-03&  2.278E+07&  2.842E-03&  3.817E-03&   C+  \\      
24&  105&  135&  4.134468E+02&  E1&  1.014E-05&  5.627E+06&  7.211E-04&  9.814E-04&  5.366E+06&  6.875E-04&  9.358E-04&   B+  \\      
24&  106&  135&  4.237241E+02&  E1&  2.135E-05&  1.185E+07&  1.594E-03&  2.224E-03&  1.185E+07&  1.594E-03&  2.224E-03&   B+  \\      
24&  107&  135&  4.502589E+02&  E1&  9.999E-04&  5.549E+08&  8.433E-02&  1.250E-01&  5.533E+08&  8.408E-02&  1.246E-01&   AA  \\      
24&  111&  135&  4.902032E+02&  E1&  6.559E-05&  3.640E+07&  6.557E-03&  1.058E-02&  3.543E+07&  6.383E-03&  1.030E-02&   A   \\      
24&    1&  136&  1.510463E+01&  E1&  1.807E-01&  3.863E+11&  6.606E-02&  3.285E-03&  3.879E+11&  6.634E-02&  3.299E-03&   B+  \\      
24&    3&  136&  1.524364E+01&  E1&  2.220E-02&  4.746E+10&  8.267E-03&  4.149E-04&  4.764E+10&  8.299E-03&  4.165E-04&   B+  \\      
24&    4&  136&  1.541942E+01&  E1&  7.772E-01&  1.662E+12&  2.961E-01&  1.503E-02&  1.667E+12&  2.971E-01&  1.508E-02&   A+  \\      
24&    9&  136&  1.816662E+01&  E2&  2.819E-05&  6.027E+07&  1.491E-05&  5.324E-04&  6.026E+07&  1.491E-05&  5.323E-04&   C+  \\      
24&   18&  136&  1.001259E+02&  E1&  3.803E-05&  8.132E+07&  6.111E-04&  2.014E-04&  7.990E+07&  6.005E-04&  1.979E-04&   B+  \\      
24&   19&  136&  1.014201E+02&  E1&  4.088E-05&  8.740E+07&  6.739E-04&  2.250E-04&  8.639E+07&  6.661E-04&  2.224E-04&   B+  \\      
24&   27&  136&  1.131639E+02&  E1&  1.031E-04&  2.205E+08&  2.117E-03&  7.885E-04&  2.201E+08&  2.113E-03&  7.873E-04&   B+  \\      
24&   28&  136&  1.155906E+02&  E1&  9.406E-05&  2.011E+08&  2.014E-03&  7.665E-04&  2.027E+08&  2.031E-03&  7.727E-04&   B+  \\      
24&   29&  136&  1.176095E+02&  E1&  3.257E-05&  6.963E+07&  7.220E-04&  2.795E-04&  6.806E+07&  7.057E-04&  2.732E-04&   B+  \\      
24&   30&  136&  1.177137E+02&  E1&  2.035E-03&  4.352E+09&  4.520E-02&  1.752E-02&  4.377E+09&  4.546E-02&  1.762E-02&   A+  \\      
24&   31&  136&  1.186080E+02&  E1&  1.036E-03&  2.216E+09&  2.336E-02&  9.123E-03&  2.204E+09&  2.325E-02&  9.077E-03&   B+  \\      
24&   32&  136&  1.193544E+02&  E1&  9.750E-04&  2.085E+09&  2.226E-02&  8.747E-03&  2.084E+09&  2.226E-02&  8.746E-03&   B+  \\      
24&   33&  136&  1.211331E+02&  E1&  4.127E-03&  8.824E+09&  9.705E-02&  3.870E-02&  8.845E+09&  9.728E-02&  3.879E-02&   A+  \\      
24&   37&  136&  1.299536E+02&  E1&  5.993E-04&  1.281E+09&  1.622E-02&  6.939E-03&  1.290E+09&  1.633E-02&  6.986E-03&   B+  \\      
24&   38&  136&  1.316600E+02&  E1&  1.690E-04&  3.614E+08&  4.696E-03&  2.035E-03&  3.608E+08&  4.688E-03&  2.032E-03&   B+  \\      
24&   39&  136&  1.340447E+02&  E1&  3.577E-03&  7.647E+09&  1.030E-01&  4.545E-02&  7.684E+09&  1.035E-01&  4.567E-02&   A+  \\      
24&   40&  136&  1.353203E+02&  E1&  1.133E-04&  2.423E+08&  3.325E-03&  1.481E-03&  2.464E+08&  3.382E-03&  1.507E-03&   B+  \\      
24&   41&  136&  1.353631E+02&  E1&  3.037E-05&  6.493E+07&  8.919E-04&  3.974E-04&  6.479E+07&  8.899E-04&  3.966E-04&   B+  \\      
24&   47&  136&  1.403269E+02&  E1&  4.005E-05&  8.564E+07&  1.264E-03&  5.840E-04&  8.655E+07&  1.277E-03&  5.902E-04&   B+  \\      
24&   48&  136&  1.406275E+02&  E1&  2.067E-03&  4.420E+09&  6.553E-02&  3.034E-02&  4.505E+09&  6.678E-02&  3.092E-02&   A+  \\      
24&   50&  136&  1.453162E+02&  E1&  3.615E-04&  7.730E+08&  1.224E-02&  5.853E-03&  7.848E+08&  1.242E-02&  5.943E-03&   B+  \\      
24&   51&  136&  1.462303E+02&  E1&  4.628E-04&  9.895E+08&  1.586E-02&  7.636E-03&  1.015E+09&  1.627E-02&  7.834E-03&   B+  \\      
24&   55&  136&  1.519152E+02&  E1&  1.884E-03&  4.027E+09&  6.967E-02&  3.484E-02&  4.046E+09&  6.999E-02&  3.500E-02&   A+  \\      
24&   76&  136&  2.041344E+02&  E1&  6.695E-05&  1.431E+08&  4.471E-03&  3.005E-03&  1.418E+08&  4.429E-03&  2.976E-03&   B+  \\      
24&   84&  136&  2.258806E+02&  E1&  4.803E-04&  1.027E+09&  3.928E-02&  2.921E-02&  1.021E+09&  3.903E-02&  2.903E-02&   A+  \\      
24&   89&  136&  2.477005E+02&  E1&  1.292E-04&  2.762E+08&  1.270E-02&  1.036E-02&  2.763E+08&  1.271E-02&  1.036E-02&   A+  \\      
24&  100&  136&  3.895871E+02&  E1&  3.138E-04&  6.709E+08&  7.633E-02&  9.790E-02&  6.716E+08&  7.641E-02&  9.800E-02&   A+  \\      
24&  101&  136&  3.968141E+02&  E1&  4.194E-04&  8.968E+08&  1.058E-01&  1.383E-01&  8.949E+08&  1.056E-01&  1.380E-01&   AA  \\      
24&  109&  136&  4.849906E+02&  E1&  7.097E-04&  1.517E+09&  2.675E-01&  4.272E-01&  1.527E+09&  2.692E-01&  4.299E-01&   AA  \\      
24&    1&  137&  1.509593E+01&  E2&  2.572E-05&  1.544E+07&  5.274E-07&  1.081E-05&  1.555E+07&  5.312E-07&  1.088E-05&   C+  \\      
24&    4&  137&  1.541036E+01&  E2&  4.108E-05&  2.466E+07&  8.780E-07&  1.914E-05&  2.459E+07&  8.756E-07&  1.909E-05&   C+  \\      
24&    7&  137&  1.733964E+01&  E1&  4.609E-01&  2.766E+11&  1.247E-02&  7.118E-04&  2.766E+11&  1.247E-02&  7.116E-04&   B+  \\      
24&    9&  137&  1.815405E+01&  E1&  3.844E-01&  2.307E+11&  1.140E-02&  6.814E-04&  2.312E+11&  1.142E-02&  6.828E-04&   B+  \\      
24&   12&  137&  8.557244E+01&  E1&  5.711E-04&  3.428E+08&  3.763E-04&  1.060E-04&  3.318E+08&  3.643E-04&  1.026E-04&   B+  \\      
24&   13&  137&  9.306584E+01&  E1&  3.916E-02&  2.351E+10&  3.052E-02&  9.352E-03&  2.335E+10&  3.032E-02&  9.291E-03&   B+  \\      
24&   21&  137&  1.028962E+02&  E1&  1.663E-02&  9.983E+09&  1.585E-02&  5.368E-03&  9.969E+09&  1.582E-02&  5.360E-03&   B+  \\      
24&   26&  137&  1.083174E+02&  E1&  9.784E-02&  5.873E+10&  1.033E-01&  3.684E-02&  5.877E+10&  1.034E-01&  3.686E-02&   A+  \\      
24&   61&  137&  1.717257E+02&  E1&  2.162E-05&  1.298E+07&  5.739E-05&  3.244E-05&  1.269E+07&  5.610E-05&  3.172E-05&   C+  \\      
24&   67&  137&  1.826437E+02&  E1&  4.147E-05&  2.489E+07&  1.245E-04&  7.486E-05&  2.477E+07&  1.239E-04&  7.449E-05&   C+  \\      
24&   74&  137&  1.937775E+02&  E1&  1.130E-05&  6.785E+06&  3.819E-05&  2.437E-05&  6.558E+06&  3.692E-05&  2.355E-05&   C+  \\      
24&   83&  137&  2.201032E+02&  E1&  3.239E-05&  1.944E+07&  1.412E-04&  1.023E-04&  1.978E+07&  1.437E-04&  1.041E-04&   B+  \\      
24&   92&  137&  2.813566E+02&  E1&  2.901E-04&  1.742E+08&  2.067E-03&  1.914E-03&  1.723E+08&  2.045E-03&  1.894E-03&   B+  \\      
24&  105&  137&  4.053464E+02&  E1&  1.214E-05&  7.288E+06&  1.795E-04&  2.396E-04&  7.217E+06&  1.778E-04&  2.372E-04&   B+  \\      
24&    1&  138&  1.508487E+01&  E1&  2.452E-01&  3.178E+11&  3.252E-02&  1.615E-03&  3.192E+11&  3.267E-02&  1.622E-03&   B+  \\      
24&    2&  138&  1.521835E+01&  E1&  1.955E-01&  2.534E+11&  2.639E-02&  1.322E-03&  2.545E+11&  2.651E-02&  1.328E-03&   B+  \\      
24&    3&  138&  1.522352E+01&  E1&  8.341E-02&  1.081E+11&  1.127E-02&  5.646E-04&  1.085E+11&  1.131E-02&  5.669E-04&   B+  \\      
24&    4&  138&  1.539884E+01&  E1&  4.284E-01&  5.551E+11&  5.921E-02&  3.001E-03&  5.570E+11&  5.940E-02&  3.011E-03&   B+  \\      
24&    5&  138&  1.570855E+01&  E1&  2.612E-03&  3.385E+09&  3.757E-04&  1.943E-05&  3.395E+09&  3.768E-04&  1.949E-05&   C+  \\      
24&    9&  138&  1.813806E+01&  E2&  1.167E-05&  1.513E+07&  2.238E-06&  7.955E-05&  1.510E+07&  2.235E-06&  7.942E-05&   C+  \\      
24&   10&  138&  2.108494E+01&  E1&  3.536E-03&  4.582E+09&  9.161E-04&  6.359E-05&  4.529E+09&  9.055E-04&  6.285E-05&   C+  \\      
24&   17&  138&  9.895814E+01&  E1&  1.985E-04&  2.572E+08&  1.133E-03&  3.690E-04&  2.525E+08&  1.112E-03&  3.623E-04&   B+  \\      
24&   18&  138&  9.926412E+01&  E1&  6.926E-05&  8.975E+07&  3.977E-04&  1.300E-04&  8.898E+07&  3.943E-04&  1.289E-04&   B+  \\      
24&   23&  138&  1.052191E+02&  E1&  1.231E-04&  1.594E+08&  7.939E-04&  2.750E-04&  1.587E+08&  7.901E-04&  2.737E-04&   B+  \\      
24&   24&  138&  1.057994E+02&  E1&  5.191E-05&  6.727E+07&  3.386E-04&  1.180E-04&  6.552E+07&  3.299E-04&  1.149E-04&   B+  \\      
24&   27&  138&  1.120644E+02&  E1&  1.539E-03&  1.995E+09&  1.127E-02&  4.157E-03&  1.996E+09&  1.127E-02&  4.159E-03&   B+  \\      
24&   28&  138&  1.144436E+02&  E1&  8.230E-03&  1.066E+10&  6.282E-02&  2.367E-02&  1.068E+10&  6.293E-02&  2.371E-02&   A+  \\      
24&   29&  138&  1.164223E+02&  E1&  9.322E-03&  1.208E+10&  7.364E-02&  2.822E-02&  1.208E+10&  7.366E-02&  2.823E-02&   A+  \\      
24&   31&  138&  1.174007E+02&  E1&  4.396E-03&  5.696E+09&  3.531E-02&  1.365E-02&  5.726E+09&  3.550E-02&  1.372E-02&   A+  \\      
24&   35&  138&  1.247847E+02&  E1&  1.278E-03&  1.656E+09&  1.160E-02&  4.765E-03&  1.672E+09&  1.171E-02&  4.810E-03&   B+  \\      
24&   36&  138&  1.260084E+02&  E1&  7.031E-03&  9.111E+09&  6.506E-02&  2.699E-02&  9.171E+09&  6.549E-02&  2.717E-02&   A+  \\      
24&   37&  138&  1.285057E+02&  E1&  5.731E-04&  7.426E+08&  5.515E-03&  2.333E-03&  7.330E+08&  5.444E-03&  2.303E-03&   B+  \\      
24&   38&  138&  1.301740E+02&  E1&  6.245E-04&  8.092E+08&  6.167E-03&  2.643E-03&  8.145E+08&  6.208E-03&  2.660E-03&   B+  \\      
24&   39&  138&  1.325047E+02&  E1&  7.923E-05&  1.027E+08&  8.107E-04&  3.537E-04&  1.004E+08&  7.932E-04&  3.460E-04&   B+  \\      
24&   40&  138&  1.337511E+02&  E1&  1.017E-03&  1.318E+09&  1.061E-02&  4.670E-03&  1.328E+09&  1.069E-02&  4.705E-03&   B+  \\      
24&   41&  138&  1.337928E+02&  E1&  1.763E-05&  2.285E+07&  1.839E-04&  8.101E-05&  2.419E+07&  1.947E-04&  8.577E-05&   C+  \\      
24&   48&  138&  1.389335E+02&  E1&  1.562E-04&  2.025E+08&  1.758E-03&  8.039E-04&  2.074E+08&  1.801E-03&  8.237E-04&   B+  \\      
24&   49&  138&  1.408062E+02&  E1&  2.103E-04&  2.725E+08&  2.430E-03&  1.126E-03&  2.788E+08&  2.486E-03&  1.152E-03&   B+  \\      
24&   50&  138&  1.435081E+02&  E1&  2.770E-04&  3.589E+08&  3.324E-03&  1.571E-03&  3.627E+08&  3.360E-03&  1.587E-03&   B+  \\      
24&   51&  138&  1.443995E+02&  E1&  7.210E-05&  9.343E+07&  8.762E-04&  4.165E-04&  9.286E+07&  8.709E-04&  4.140E-04&   B+  \\      
24&   55&  138&  1.499403E+02&  E1&  1.710E-04&  2.216E+08&  2.240E-03&  1.106E-03&  2.255E+08&  2.280E-03&  1.125E-03&   B+  \\      
24&   62&  138&  1.717490E+02&  E1&  2.331E-04&  3.020E+08&  4.007E-03&  2.266E-03&  3.174E+08&  4.210E-03&  2.381E-03&   B+  \\      
24&   76&  138&  2.005842E+02&  E1&  7.222E-05&  9.358E+07&  1.693E-03&  1.118E-03&  9.223E+07&  1.669E-03&  1.102E-03&   B+  \\      
24&   79&  138&  2.105549E+02&  E1&  2.102E-05&  2.723E+07&  5.430E-04&  3.764E-04&  2.671E+07&  5.326E-04&  3.692E-04&   B+  \\      
24&   84&  138&  2.215418E+02&  E1&  7.615E-04&  9.867E+08&  2.178E-02&  1.589E-02&  9.738E+08&  2.150E-02&  1.568E-02&   A+  \\      
24&   89&  138&  2.424925E+02&  E1&  6.545E-04&  8.481E+08&  2.243E-02&  1.791E-02&  8.431E+08&  2.230E-02&  1.780E-02&   A+  \\      
24&   91&  138&  2.516942E+02&  E1&  8.087E-04&  1.048E+09&  2.986E-02&  2.474E-02&  1.044E+09&  2.975E-02&  2.465E-02&   A+  \\      
24&   99&  138&  3.736916E+02&  E1&  6.516E-04&  8.443E+08&  5.303E-02&  6.523E-02&  8.429E+08&  5.294E-02&  6.513E-02&   A+  \\      
24&  100&  138&  3.768574E+02&  E1&  2.364E-03&  3.063E+09&  1.957E-01&  2.428E-01&  3.060E+09&  1.955E-01&  2.425E-01&   AA  \\      
24&  109&  138&  4.654195E+02&  E1&  2.375E-04&  3.077E+08&  2.998E-02&  4.593E-02&  3.066E+08&  2.987E-02&  4.577E-02&   A+  \\      
24&    1&  139&  1.508439E+01&  E2&  9.537E-05&  6.271E+06&  1.070E-06&  2.186E-05&  6.265E+06&  1.069E-06&  2.184E-05&   C+  \\      
24&    2&  139&  1.521786E+01&  E2&  4.347E-04&  2.858E+07&  4.962E-06&  1.042E-04&  2.864E+07&  4.972E-06&  1.044E-04&   C+  \\      
24&    3&  139&  1.522303E+01&  E2&  1.585E-04&  1.042E+07&  1.810E-06&  3.803E-05&  1.042E+07&  1.810E-06&  3.802E-05&   C+  \\      
24&    5&  139&  1.570803E+01&  E2&  1.098E-05&  7.217E+05&  1.335E-07&  3.081E-06&  7.233E+05&  1.338E-07&  3.088E-06&   C   \\      
24&    6&  139&  1.719194E+01&  E1&  3.418E-01&  2.247E+10&  4.979E-03&  2.818E-04&  2.243E+10&  4.970E-03&  2.813E-04&   B+  \\      
24&    7&  139&  1.732442E+01&  E1&  4.056E-01&  2.667E+10&  6.000E-03&  3.422E-04&  2.665E+10&  5.995E-03&  3.419E-04&   B+  \\      
24&    9&  139&  1.813736E+01&  E1&  5.570E-04&  3.662E+07&  9.031E-06&  5.392E-07&  3.684E+07&  9.084E-06&  5.424E-07&   D+  \\      
24&   11&  139&  8.188174E+01&  E1&  2.301E-05&  1.513E+06&  7.603E-06&  2.050E-06&  1.715E+06&  8.620E-06&  2.324E-06&   C+  \\      
24&   13&  139&  9.262894E+01&  E1&  1.857E-05&  1.221E+06&  7.854E-06&  2.395E-06&  1.235E+06&  7.941E-06&  2.422E-06&   C+  \\      
24&   14&  139&  9.264029E+01&  E1&  1.932E-05&  1.270E+06&  8.172E-06&  2.492E-06&  1.291E+06&  8.303E-06&  2.532E-06&   C+  \\      
24&   15&  139&  9.439794E+01&  E1&  1.057E-04&  6.953E+06&  4.644E-05&  1.443E-05&  6.967E+06&  4.653E-05&  1.446E-05&   C+  \\      
24&   25&  139&  1.060105E+02&  E1&  2.614E-05&  1.719E+06&  1.448E-05&  5.054E-06&  1.706E+06&  1.437E-05&  5.015E-06&   C+  \\      
24&   42&  139&  1.354494E+02&  E1&  1.399E-01&  9.198E+09&  1.265E-01&  5.641E-02&  9.024E+09&  1.241E-01&  5.534E-02&   A+  \\      
24&   43&  139&  1.354856E+02&  E1&  1.139E-02&  7.491E+08&  1.031E-02&  4.597E-03&  8.135E+08&  1.119E-02&  4.993E-03&   B   \\      
24&   45&  139&  1.355212E+02&  E1&  2.264E-02&  1.489E+09&  2.050E-02&  9.144E-03&  1.555E+09&  2.140E-02&  9.550E-03&   B+  \\      
24&   52&  139&  1.444988E+02&  E1&  4.056E-04&  2.667E+07&  4.174E-04&  1.985E-04&  2.542E+07&  3.978E-04&  1.892E-04&   B+  \\      
24&   54&  139&  1.477603E+02&  E1&  2.891E-03&  1.901E+08&  3.111E-03&  1.513E-03&  1.862E+08&  3.047E-03&  1.482E-03&   B+  \\      
24&   56&  139&  1.630301E+02&  E1&  1.441E-04&  9.476E+06&  1.888E-04&  1.013E-04&  1.017E+07&  2.026E-04&  1.087E-04&   B+  \\      
24&   57&  139&  1.655736E+02&  E1&  3.973E-04&  2.612E+07&  5.369E-04&  2.926E-04&  2.564E+07&  5.268E-04&  2.872E-04&   B+  \\      
24&   60&  139&  1.684061E+02&  E1&  6.471E-05&  4.255E+06&  9.045E-05&  5.015E-05&  4.262E+06&  9.062E-05&  5.024E-05&   C+  \\      
24&   61&  139&  1.702440E+02&  E1&  4.094E-05&  2.692E+06&  5.848E-05&  3.277E-05&  2.720E+06&  5.909E-05&  3.312E-05&   C+  \\      
24&   66&  139&  1.786615E+02&  E1&  9.638E-05&  6.337E+06&  1.516E-04&  8.918E-05&  6.235E+06&  1.492E-04&  8.774E-05&   C+  \\      
24&   68&  139&  1.826282E+02&  E1&  1.428E-05&  9.390E+05&  2.348E-05&  1.411E-05&  8.908E+05&  2.227E-05&  1.339E-05&   C+  \\      
24&   69&  139&  1.848714E+02&  E1&  6.374E-05&  4.191E+06&  1.074E-04&  6.535E-05&  4.265E+06&  1.093E-04&  6.650E-05&   C+  \\      
24&   71&  139&  1.861586E+02&  E1&  5.200E-05&  3.419E+06&  8.882E-05&  5.443E-05&  3.796E+06&  9.862E-05&  6.044E-05&   C+  \\      
24&   73&  139&  1.880803E+02&  E1&  8.609E-05&  5.661E+06&  1.501E-04&  9.294E-05&  6.405E+06&  1.698E-04&  1.052E-04&   C+  \\      
24&   74&  139&  1.918929E+02&  E1&  3.056E-05&  2.009E+06&  5.546E-05&  3.504E-05&  2.269E+06&  6.263E-05&  3.956E-05&   C+  \\      
24&   77&  139&  2.049953E+02&  E1&  2.747E-04&  1.806E+07&  5.690E-04&  3.840E-04&  1.922E+07&  6.053E-04&  4.085E-04&   B+  \\      
24&   78&  139&  2.064898E+02&  E1&  3.782E-04&  2.487E+07&  7.949E-04&  5.403E-04&  2.618E+07&  8.366E-04&  5.687E-04&   B+  \\      
24&   80&  139&  2.126588E+02&  E1&  3.973E-05&  2.612E+06&  8.856E-05&  6.200E-05&  2.721E+06&  9.225E-05&  6.459E-05&   C+  \\      
24&   83&  139&  2.176750E+02&  E1&  4.719E-05&  3.103E+06&  1.102E-04&  7.898E-05&  4.391E+06&  1.560E-04&  1.118E-04&   D+  \\      
24&   85&  139&  2.226347E+02&  E1&  3.001E-05&  1.974E+06&  7.333E-05&  5.374E-05&  2.437E+06&  9.054E-05&  6.636E-05&   C   \\      
24&   86&  139&  2.259967E+02&  E1&  5.849E-05&  3.846E+06&  1.472E-04&  1.095E-04&  4.418E+06&  1.691E-04&  1.258E-04&   C+  \\      
24&   87&  139&  2.319801E+02&  E1&  3.604E-05&  2.369E+06&  9.558E-05&  7.300E-05&  2.246E+06&  9.059E-05&  6.918E-05&   C+  \\      
24&   88&  139&  2.421495E+02&  E1&  1.454E-05&  9.563E+05&  4.203E-05&  3.351E-05&  1.093E+06&  4.804E-05&  3.830E-05&   C+  \\      
24&   90&  139&  2.429490E+02&  E1&  1.025E-05&  6.738E+05&  2.981E-05&  2.384E-05&  7.853E+05&  3.474E-05&  2.779E-05&   C+  \\      
24&   93&  139&  3.023746E+02&  E1&  4.988E-03&  3.280E+08&  2.248E-02&  2.238E-02&  3.204E+08&  2.196E-02&  2.186E-02&   A   \\      
24&   94&  139&  3.046227E+02&  E1&  1.286E-03&  8.458E+07&  5.883E-03&  5.900E-03&  8.408E+07&  5.849E-03&  5.865E-03&   B+  \\      
24&   96&  139&  3.331164E+02&  E1&  4.417E-03&  2.904E+08&  2.416E-02&  2.649E-02&  2.893E+08&  2.406E-02&  2.639E-02&   A+  \\      
24&   98&  139&  3.695997E+02&  E1&  3.201E-03&  2.105E+08&  2.155E-02&  2.623E-02&  2.146E+08&  2.197E-02&  2.674E-02&   A+  \\      
24&  102&  139&  3.847191E+02&  E1&  4.462E-02&  2.934E+09&  3.255E-01&  4.122E-01&  2.929E+09&  3.249E-01&  4.115E-01&   AA  \\      
24&  104&  139&  3.921481E+02&  E1&  1.943E-04&  1.278E+07&  1.473E-03&  1.902E-03&  1.159E+07&  1.336E-03&  1.725E-03&   B   \\      
24&  105&  139&  3.971868E+02&  E1&  9.979E-04&  6.562E+07&  7.759E-03&  1.015E-02&  6.572E+07&  7.772E-03&  1.016E-02&   A+  \\      
24&  106&  139&  4.066623E+02&  E1&  1.187E-03&  7.804E+07&  9.674E-03&  1.295E-02&  7.902E+07&  9.795E-03&  1.311E-02&   A+  \\      
24&  107&  139&  4.310417E+02&  E1&  1.069E-02&  7.031E+08&  9.793E-02&  1.390E-01&  7.019E+08&  9.775E-02&  1.387E-01&   AA  \\      
24&  108&  139&  4.620666E+02&  E1&  2.042E-05&  1.342E+06&  2.148E-04&  3.268E-04&  1.355E+06&  2.169E-04&  3.299E-04&   B+  \\      
24&  111&  139&  4.675110E+02&  E1&  1.730E-04&  1.137E+07&  1.864E-03&  2.868E-03&  1.184E+07&  1.939E-03&  2.985E-03&   B+  \\      
24&  112&  139&  4.996978E+02&  E1&  2.047E-04&  1.346E+07&  2.520E-03&  4.145E-03&  1.325E+07&  2.480E-03&  4.079E-03&   B+  \\      
24&    1&  140&  1.508145E+01&  E1&  1.711E-02&  3.368E+10&  5.742E-03&  2.851E-04&  3.391E+10&  5.782E-03&  2.871E-04&   B+  \\      
24&    3&  140&  1.522004E+01&  E1&  5.203E-02&  1.024E+11&  1.779E-02&  8.913E-04&  1.029E+11&  1.786E-02&  8.949E-04&   B+  \\      
24&    4&  140&  1.539527E+01&  E1&  9.090E-01&  1.790E+12&  3.180E-01&  1.612E-02&  1.796E+12&  3.190E-01&  1.617E-02&   A+  \\      
24&    9&  140&  1.813311E+01&  E2&  1.057E-05&  2.082E+07&  5.131E-06&  1.822E-04&  2.082E+07&  5.132E-06&  1.822E-04&   C+  \\      
24&   23&  140&  1.050528E+02&  E1&  2.206E-05&  4.343E+07&  3.593E-04&  1.243E-04&  4.397E+07&  3.638E-04&  1.258E-04&   B+  \\      
24&   28&  140&  1.142468E+02&  E1&  3.922E-05&  7.722E+07&  7.555E-04&  2.842E-04&  7.881E+07&  7.711E-04&  2.900E-04&   B+  \\      
24&   29&  140&  1.162187E+02&  E1&  1.656E-04&  3.260E+08&  3.301E-03&  1.263E-03&  3.256E+08&  3.297E-03&  1.261E-03&   B+  \\      
24&   30&  140&  1.163205E+02&  E1&  5.343E-04&  1.052E+09&  1.067E-02&  4.085E-03&  1.046E+09&  1.061E-02&  4.061E-03&   B+  \\      
24&   31&  140&  1.171936E+02&  E1&  1.130E-04&  2.224E+08&  2.290E-03&  8.835E-04&  2.215E+08&  2.281E-03&  8.800E-04&   B+  \\      
24&   32&  140&  1.179223E+02&  E1&  6.186E-03&  1.218E+10&  1.269E-01&  4.928E-02&  1.214E+10&  1.266E-01&  4.914E-02&   A+  \\      
24&   36&  140&  1.257698E+02&  E1&  5.130E-05&  1.010E+08&  1.198E-03&  4.958E-04&  1.018E+08&  1.206E-03&  4.995E-04&   B+  \\      
24&   37&  140&  1.282576E+02&  E1&  3.588E-03&  7.063E+09&  8.710E-02&  3.678E-02&  7.101E+09&  8.756E-02&  3.697E-02&   A+  \\      
24&   38&  140&  1.299195E+02&  E1&  5.127E-04&  1.009E+09&  1.277E-02&  5.463E-03&  1.010E+09&  1.277E-02&  5.464E-03&   B+  \\      
24&   39&  140&  1.322410E+02&  E1&  2.561E-03&  5.043E+09&  6.610E-02&  2.878E-02&  5.032E+09&  6.596E-02&  2.872E-02&   A+  \\      
24&   40&  140&  1.334824E+02&  E1&  2.415E-03&  4.754E+09&  6.350E-02&  2.790E-02&  4.791E+09&  6.399E-02&  2.812E-02&   A+  \\      
24&   41&  140&  1.335240E+02&  E1&  1.920E-04&  3.779E+08&  5.051E-03&  2.220E-03&  3.764E+08&  5.031E-03&  2.211E-03&   B+  \\      
24&   47&  140&  1.383514E+02&  E1&  1.032E-04&  2.033E+08&  2.917E-03&  1.328E-03&  2.126E+08&  3.050E-03&  1.389E-03&   B+  \\      
24&   48&  140&  1.386436E+02&  E1&  7.496E-05&  1.476E+08&  2.126E-03&  9.706E-04&  1.529E+08&  2.202E-03&  1.005E-03&   B+  \\      
24&   50&  140&  1.431988E+02&  E1&  8.088E-04&  1.592E+09&  2.448E-02&  1.154E-02&  1.631E+09&  2.507E-02&  1.182E-02&   A   \\      
24&   51&  140&  1.440864E+02&  E1&  1.646E-04&  3.241E+08&  5.043E-03&  2.392E-03&  3.313E+08&  5.156E-03&  2.446E-03&   B+  \\      
24&   55&  140&  1.496027E+02&  E1&  8.472E-04&  1.668E+09&  2.798E-02&  1.378E-02&  1.654E+09&  2.774E-02&  1.366E-02&   A+  \\      
24&   76&  140&  1.999805E+02&  E1&  1.337E-04&  2.631E+08&  7.889E-03&  5.193E-03&  2.607E+08&  7.815E-03&  5.145E-03&   B+  \\      
24&   84&  140&  2.208056E+02&  E1&  9.404E-04&  1.851E+09&  6.766E-02&  4.919E-02&  1.838E+09&  6.719E-02&  4.884E-02&   A+  \\      
24&   89&  140&  2.416108E+02&  E1&  3.394E-04&  6.681E+08&  2.924E-02&  2.325E-02&  6.665E+08&  2.917E-02&  2.320E-02&   A+  \\      
24&   99&  140&  3.716017E+02&  E1&  5.912E-05&  1.164E+08&  1.205E-02&  1.474E-02&  1.158E+08&  1.198E-02&  1.466E-02&   A+  \\      
24&  100&  140&  3.747321E+02&  E1&  3.896E-04&  7.670E+08&  8.074E-02&  9.961E-02&  7.676E+08&  8.080E-02&  9.968E-02&   A+  \\      
24&  101&  140&  3.814137E+02&  E1&  9.989E-04&  1.967E+09&  2.145E-01&  2.693E-01&  1.969E+09&  2.147E-01&  2.696E-01&   AA  \\      
24&  109&  140&  4.621822E+02&  E1&  5.568E-04&  1.096E+09&  1.755E-01&  2.671E-01&  1.105E+09&  1.770E-01&  2.693E-01&   AA  \\      
24&    6&  141&  1.718529E+01&  E1&  1.326E-02&  1.615E+09&  2.145E-04&  1.214E-05&  1.621E+09&  2.153E-04&  1.218E-05&   C+  \\      
24&    7&  141&  1.731766E+01&  E1&  4.788E-01&  5.832E+10&  7.867E-03&  4.485E-04&  5.846E+10&  7.885E-03&  4.495E-04&   B+  \\      
24&    8&  141&  1.740777E+01&  E1&  4.023E-01&  4.901E+10&  6.679E-03&  3.828E-04&  4.905E+10&  6.686E-03&  3.831E-04&   B+  \\      
24&    9&  141&  1.812995E+01&  E1&  3.195E-04&  3.893E+07&  5.755E-06&  3.435E-07&  3.893E+07&  5.755E-06&  3.435E-07&   D+  \\      
24&   43&  141&  1.350735E+02&  E1&  1.675E-02&  2.041E+09&  1.675E-02&  7.447E-03&  2.053E+09&  1.684E-02&  7.490E-03&   B+  \\      
24&   44&  141&  1.350826E+02&  E1&  1.949E-02&  2.375E+09&  1.949E-02&  8.667E-03&  2.482E+09&  2.037E-02&  9.057E-03&   B+  \\      
24&   45&  141&  1.351089E+02&  E1&  2.832E-02&  3.451E+09&  2.833E-02&  1.260E-02&  3.579E+09&  2.938E-02&  1.307E-02&   B+  \\      
24&   52&  141&  1.440301E+02&  E1&  4.899E-04&  5.968E+07&  5.569E-04&  2.640E-04&  5.964E+07&  5.564E-04&  2.638E-04&   B+  \\      
24&   53&  141&  1.470405E+02&  E1&  1.285E-04&  1.566E+07&  1.523E-04&  7.372E-05&  1.562E+07&  1.519E-04&  7.355E-05&   C+  \\      
24&   56&  141&  1.624337E+02&  E1&  3.918E-05&  4.773E+06&  5.664E-05&  3.029E-05&  4.816E+06&  5.715E-05&  3.056E-05&   C+  \\      
24&   58&  141&  1.657541E+02&  E1&  3.733E-05&  4.548E+06&  5.620E-05&  3.067E-05&  4.701E+06&  5.809E-05&  3.170E-05&   C+  \\      
24&   61&  141&  1.695939E+02&  E1&  5.522E-05&  6.727E+06&  8.702E-05&  4.859E-05&  7.033E+06&  9.098E-05&  5.079E-05&   C+  \\      
24&   66&  141&  1.779456E+02&  E1&  3.422E-05&  4.169E+06&  5.937E-05&  3.478E-05&  4.235E+06&  6.031E-05&  3.533E-05&   C+  \\      
24&   73&  141&  1.872870E+02&  E1&  1.936E-05&  2.359E+06&  3.721E-05&  2.294E-05&  2.413E+06&  3.807E-05&  2.348E-05&   C+  \\      
24&   74&  141&  1.910672E+02&  E1&  1.137E-05&  1.385E+06&  2.273E-05&  1.430E-05&  1.434E+06&  2.354E-05&  1.481E-05&   C+  \\      
24&   77&  141&  2.040533E+02&  E1&  4.738E-04&  5.772E+07&  1.081E-03&  7.261E-04&  6.061E+07&  1.135E-03&  7.625E-04&   B+  \\      
24&   80&  141&  2.116453E+02&  E1&  9.324E-05&  1.136E+07&  2.288E-04&  1.594E-04&  1.235E+07&  2.489E-04&  1.734E-04&   B   \\      
24&   82&  141&  2.163742E+02&  E1&  1.140E-05&  1.388E+06&  2.924E-05&  2.083E-05&  1.295E+06&  2.726E-05&  1.942E-05&   C+  \\      
24&   83&  141&  2.166132E+02&  E1&  9.645E-05&  1.175E+07&  2.480E-04&  1.768E-04&  1.251E+07&  2.639E-04&  1.882E-04&   B+  \\      
24&   85&  141&  2.215241E+02&  E1&  2.821E-05&  3.436E+06&  7.584E-05&  5.531E-05&  3.422E+06&  7.554E-05&  5.509E-05&   C+  \\      
24&   86&  141&  2.248524E+02&  E1&  4.233E-05&  5.157E+06&  1.173E-04&  8.680E-05&  6.095E+06&  1.386E-04&  1.026E-04&   C+  \\      
24&   90&  141&  2.416270E+02&  E1&  4.529E-05&  5.518E+06&  1.449E-04&  1.153E-04&  6.117E+06&  1.606E-04&  1.278E-04&   B   \\      
24&   94&  141&  3.025472E+02&  E1&  2.123E-04&  2.586E+07&  1.065E-03&  1.061E-03&  2.545E+07&  1.048E-03&  1.044E-03&   B+  \\      
24&   96&  141&  3.306361E+02&  E1&  8.609E-05&  1.049E+07&  5.157E-04&  5.613E-04&  1.045E+07&  5.139E-04&  5.593E-04&   B+  \\      
24&   98&  141&  3.665489E+02&  E1&  1.205E-03&  1.468E+08&  8.870E-03&  1.070E-02&  1.457E+08&  8.805E-03&  1.063E-02&   A+  \\      
24&  102&  141&  3.814147E+02&  E1&  1.614E-02&  1.967E+09&  1.287E-01&  1.616E-01&  1.968E+09&  1.288E-01&  1.617E-01&   AA  \\      
24&  103&  141&  3.842781E+02&  E1&  2.038E-02&  2.483E+09&  1.649E-01&  2.086E-01&  2.483E+09&  1.649E-01&  2.086E-01&   AA  \\      
24&  105&  141&  3.936657E+02&  E1&  2.572E-04&  3.134E+07&  2.184E-03&  2.831E-03&  3.115E+07&  2.171E-03&  2.814E-03&   B+  \\      
24&  106&  141&  4.029720E+02&  E1&  1.799E-04&  2.191E+07&  1.601E-03&  2.123E-03&  2.192E+07&  1.601E-03&  2.124E-03&   B+  \\      
24&  107&  141&  4.268979E+02&  E1&  2.058E-04&  2.507E+07&  2.055E-03&  2.888E-03&  2.499E+07&  2.048E-03&  2.878E-03&   B+  \\      
24&  108&  141&  4.573082E+02&  E1&  1.307E-04&  1.593E+07&  1.498E-03&  2.256E-03&  1.628E+07&  1.531E-03&  2.305E-03&   B+  \\      
24&  110&  141&  4.611805E+02&  E1&  1.238E-04&  1.508E+07&  1.443E-03&  2.191E-03&  1.486E+07&  1.422E-03&  2.159E-03&   B+  \\      
24&  111&  141&  4.626404E+02&  E1&  5.315E-05&  6.475E+06&  6.233E-04&  9.494E-04&  6.491E+06&  6.248E-04&  9.517E-04&   B+  \\      
24&  112&  141&  4.941374E+02&  E1&  1.711E-04&  2.085E+07&  2.289E-03&  3.724E-03&  2.089E+07&  2.294E-03&  3.733E-03&   B+  \\      
24&    3&  142&  1.521533E+01&  E1&  9.549E-01&  1.231E+12&  4.273E-02&  2.141E-03&  1.236E+12&  4.291E-02&  2.149E-03&   B+  \\      
24&   17&  142&  9.861303E+01&  E1&  2.691E-05&  3.470E+07&  5.058E-05&  1.642E-05&  3.328E+07&  4.852E-05&  1.575E-05&   C+  \\      
24&   22&  142&  1.035209E+02&  E1&  1.214E-03&  1.565E+09&  2.514E-03&  8.569E-04&  1.550E+09&  2.491E-03&  8.488E-04&   B+  \\      
24&   27&  142&  1.116220E+02&  E1&  7.746E-03&  9.988E+09&  1.866E-02&  6.856E-03&  9.976E+09&  1.864E-02&  6.848E-03&   B+  \\      
24&   31&  142&  1.169152E+02&  E1&  2.117E-02&  2.730E+10&  5.595E-02&  2.153E-02&  2.744E+10&  5.624E-02&  2.165E-02&   A+  \\      
24&   36&  142&  1.254493E+02&  E1&  8.146E-03&  1.050E+10&  2.478E-02&  1.023E-02&  1.051E+10&  2.480E-02&  1.024E-02&   A+  \\      
24&   38&  142&  1.295775E+02&  E1&  4.337E-05&  5.593E+07&  1.408E-04&  6.005E-05&  5.593E+07&  1.408E-04&  6.006E-05&   C+  \\      
24&   40&  142&  1.331214E+02&  E1&  7.526E-04&  9.705E+08&  2.578E-03&  1.130E-03&  9.694E+08&  2.575E-03&  1.129E-03&   B+  \\      
24&   48&  142&  1.382542E+02&  E1&  2.190E-04&  2.824E+08&  8.092E-04&  3.683E-04&  2.806E+08&  8.041E-04&  3.660E-04&   B+  \\      
24&   50&  142&  1.427835E+02&  E1&  3.509E-05&  4.525E+07&  1.383E-04&  6.500E-05&  4.572E+07&  1.397E-04&  6.568E-05&   C+  \\      
24&   79&  142&  2.089986E+02&  E1&  3.579E-05&  4.615E+07&  3.022E-04&  2.080E-04&  4.530E+07&  2.966E-04&  2.041E-04&   B+  \\      
24&   89&  142&  2.404307E+02&  E1&  1.883E-03&  2.428E+09&  2.104E-02&  1.665E-02&  2.403E+09&  2.083E-02&  1.648E-02&   A+  \\      
24&   99&  142&  3.688174E+02&  E1&  3.836E-03&  4.946E+09&  1.009E-01&  1.225E-01&  4.938E+09&  1.007E-01&  1.223E-01&   AA  \\      
24&  113&  142&  7.653893E+02&  E1&  1.013E-05&  1.307E+07&  1.147E-03&  2.891E-03&  1.317E+07&  1.157E-03&  2.916E-03&   B+  \\      
24&    1&  143&  1.507633E+01&  E2&  2.428E-01&  3.736E+09&  1.146E-03&  2.339E-02&  3.738E+09&  1.146E-03&  2.340E-02&   C+  \\      
24&    4&  143&  1.538994E+01&  E2&  2.962E-03&  4.560E+07&  1.457E-05&  3.163E-04&  4.563E+07&  1.458E-05&  3.165E-04&   C+  \\      
24&   15&  143&  9.408319E+01&  E1&  7.174E-03&  1.104E+08&  1.319E-03&  4.084E-04&  1.105E+08&  1.320E-03&  4.088E-04&   B+  \\      
24&   42&  143&  1.348023E+02&  E1&  7.960E-03&  1.225E+08&  3.004E-03&  1.333E-03&  1.336E+08&  3.277E-03&  1.454E-03&   B   \\      
24&   46&  143&  1.351294E+02&  E1&  1.298E-01&  1.998E+09&  4.922E-02&  2.189E-02&  1.998E+09&  4.923E-02&  2.190E-02&   A+  \\      
24&   54&  143&  1.469906E+02&  E1&  2.502E-01&  3.851E+09&  1.123E-01&  5.433E-02&  4.054E+09&  1.182E-01&  5.719E-02&   B+  \\      
24&   57&  143&  1.646077E+02&  E1&  3.021E-03&  4.650E+07&  1.700E-03&  9.212E-04&  4.757E+07&  1.739E-03&  9.424E-04&   B+  \\      
24&   59&  143&  1.669234E+02&  E1&  6.498E-05&  1.000E+06&  3.760E-05&  2.066E-05&  8.763E+05&  3.295E-05&  1.810E-05&   C+  \\      
24&   60&  143&  1.674069E+02&  E1&  7.754E-04&  1.193E+07&  4.513E-04&  2.487E-04&  1.421E+07&  5.374E-04&  2.961E-04&   C+  \\      
24&   63&  143&  1.709100E+02&  E1&  2.554E-04&  3.930E+06&  1.549E-04&  8.716E-05&  3.924E+06&  1.546E-04&  8.701E-05&   C+  \\      
24&   64&  143&  1.736613E+02&  E1&  1.878E-03&  2.890E+07&  1.176E-03&  6.724E-04&  3.018E+07&  1.228E-03&  7.021E-04&   B+  \\      
24&   65&  143&  1.740951E+02&  E1&  3.739E-03&  5.755E+07&  2.354E-03&  1.349E-03&  6.091E+07&  2.491E-03&  1.428E-03&   B+  \\      
24&   68&  143&  1.814538E+02&  E1&  1.532E-02&  2.358E+08&  1.048E-02&  6.259E-03&  2.481E+08&  1.102E-02&  6.584E-03&   B+  \\      
24&   75&  143&  1.982058E+02&  E1&  7.559E-04&  1.163E+07&  6.167E-04&  4.024E-04&  1.336E+07&  7.083E-04&  4.622E-04&   C+  \\      
24&   81&  143&  2.138374E+02&  E1&  2.774E-03&  4.270E+07&  2.635E-03&  1.855E-03&  4.571E+07&  2.820E-03&  1.985E-03&   B+  \\      
24&   87&  143&  2.300885E+02&  E1&  5.101E-05&  7.851E+05&  5.608E-05&  4.248E-05&  3.109E+05&  2.221E-05&  1.682E-05&   E   \\      
24&   88&  143&  2.400891E+02&  E1&  4.443E-04&  6.838E+06&  5.318E-04&  4.204E-04&  7.345E+06&  5.713E-04&  4.515E-04&   B+  \\      
24&   93&  143&  2.991687E+02&  E1&  2.897E-03&  4.459E+07&  5.385E-03&  5.303E-03&  4.455E+07&  5.380E-03&  5.299E-03&   B+  \\      
24&   95&  143&  3.247544E+02&  E1&  2.985E-03&  4.595E+07&  6.538E-03&  6.990E-03&  4.487E+07&  6.385E-03&  6.826E-03&   B+  \\      
24&   97&  143&  3.385565E+02&  E1&  5.480E-02&  8.435E+08&  1.304E-01&  1.454E-01&  8.354E+08&  1.292E-01&  1.440E-01&   AA  \\      
24&  104&  143&  3.867729E+02&  E1&  2.693E-01&  4.146E+09&  8.368E-01&  1.065E+00&  4.134E+09&  8.344E-01&  1.062E+00&   AA  \\      
24&    1&  144&  1.506018E+01&  E2&  8.673E-04&  5.416E+08&  1.289E-04&  2.623E-03&  5.419E+08&  1.290E-04&  2.624E-03&   C+  \\      
24&    4&  144&  1.537310E+01&  E2&  1.489E-05&  9.302E+06&  2.307E-06&  4.992E-05&  9.308E+06&  2.309E-06&  4.995E-05&   C+  \\      
24&    6&  144&  1.716049E+01&  E1&  9.650E-01&  6.026E+11&  1.862E-01&  1.052E-02&  6.036E+11&  1.865E-01&  1.054E-02&   A+  \\      
24&   14&  144&  9.173438E+01&  E1&  1.419E-05&  8.862E+06&  7.827E-05&  2.364E-05&  8.796E+06&  7.768E-05&  2.346E-05&   C+  \\      
24&   15&  144&  9.345751E+01&  E1&  1.576E-05&  9.843E+06&  9.022E-05&  2.776E-05&  9.896E+06&  9.071E-05&  2.791E-05&   C+  \\      
24&   43&  144&  1.335567E+02&  E1&  2.828E-04&  1.766E+08&  3.306E-03&  1.453E-03&  1.825E+08&  3.416E-03&  1.502E-03&   B+  \\      
24&   46&  144&  1.338424E+02&  E1&  2.345E-02&  1.464E+10&  2.753E-01&  1.213E-01&  1.419E+10&  2.668E-01&  1.175E-01&   B+  \\      
24&   52&  144&  1.423068E+02&  E1&  1.055E-03&  6.586E+08&  1.400E-02&  6.558E-03&  6.750E+08&  1.434E-02&  6.720E-03&   B+  \\      
24&   54&  144&  1.454690E+02&  E1&  9.073E-04&  5.666E+08&  1.258E-02&  6.026E-03&  5.533E+08&  1.229E-02&  5.884E-03&   B+  \\      
24&   56&  144&  1.602452E+02&  E1&  4.233E-05&  2.643E+07&  7.123E-04&  3.758E-04&  2.757E+07&  7.430E-04&  3.920E-04&   B+  \\      
24&   57&  144&  1.627019E+02&  E1&  1.520E-05&  9.492E+06&  2.637E-04&  1.412E-04&  9.922E+06&  2.756E-04&  1.476E-04&   B+  \\      
24&   59&  144&  1.649640E+02&  E1&  1.125E-04&  7.024E+07&  2.006E-03&  1.089E-03&  6.848E+07&  1.956E-03&  1.062E-03&   B+  \\      
24&   60&  144&  1.654362E+02&  E1&  1.241E-05&  7.750E+06&  2.226E-04&  1.212E-04&  7.652E+06&  2.198E-04&  1.197E-04&   B+  \\      
24&   66&  144&  1.753225E+02&  E1&  8.796E-05&  5.493E+07&  1.772E-03&  1.023E-03&  5.882E+07&  1.897E-03&  1.095E-03&   B+  \\      
24&   68&  144&  1.791408E+02&  E1&  4.220E-05&  2.635E+07&  8.875E-04&  5.234E-04&  2.696E+07&  9.078E-04&  5.354E-04&   B+  \\      
24&   69&  144&  1.812985E+02&  E1&  4.064E-05&  2.538E+07&  8.754E-04&  5.225E-04&  2.732E+07&  9.424E-04&  5.625E-04&   B   \\      
24&   75&  144&  1.954492E+02&  E1&  1.500E-05&  9.369E+06&  3.756E-04&  2.417E-04&  1.049E+07&  4.205E-04&  2.706E-04&   C+  \\      
24&   78&  144&  2.020425E+02&  E1&  5.907E-05&  3.689E+07&  1.580E-03&  1.051E-03&  4.011E+07&  1.718E-03&  1.143E-03&   B   \\      
24&   87&  144&  2.263820E+02&  E1&  2.329E-05&  1.454E+07&  7.822E-04&  5.829E-04&  1.601E+07&  8.611E-04&  6.418E-04&   B   \\      
24&   93&  144&  2.929326E+02&  E1&  7.411E-04&  4.628E+08&  4.167E-02&  4.019E-02&  4.608E+08&  4.149E-02&  4.001E-02&   A+  \\      
24&   94&  144&  2.950420E+02&  E1&  5.774E-04&  3.606E+08&  3.294E-02&  3.200E-02&  3.598E+08&  3.287E-02&  3.193E-02&   A+  \\      
24&   95&  144&  3.174192E+02&  E1&  2.430E-04&  1.518E+08&  1.605E-02&  1.677E-02&  1.392E+08&  1.472E-02&  1.538E-02&   B   \\      
24&   97&  144&  3.305922E+02&  E1&  8.783E-04&  5.485E+08&  6.291E-02&  6.846E-02&  5.385E+08&  6.177E-02&  6.722E-02&   A+  \\      
24&   98&  144&  3.555899E+02&  E1&  2.459E-04&  1.535E+08&  2.037E-02&  2.385E-02&  1.538E+08&  2.041E-02&  2.389E-02&   A+  \\      
24&  106&  144&  3.897661E+02&  E1&  1.085E-03&  6.774E+08&  1.080E-01&  1.386E-01&  6.708E+08&  1.069E-01&  1.372E-01&   AA  \\      
24&  107&  144&  4.121061E+02&  E1&  4.041E-03&  2.523E+09&  4.498E-01&  6.102E-01&  2.512E+09&  4.477E-01&  6.074E-01&   AA  \\      
24&  111&  144&  4.453182E+02&  E1&  6.311E-05&  3.941E+07&  8.202E-03&  1.202E-02&  4.007E+07&  8.340E-03&  1.223E-02&   A+  \\      
24&    1&  145&  1.503845E+01&  E2&  2.824E-03&  2.987E+09&  7.090E-04&  1.436E-02&  2.989E+09&  7.093E-04&  1.437E-02&   C+  \\      
24&    3&  145&  1.517625E+01&  E2&  7.680E-04&  8.123E+08&  1.963E-04&  4.087E-03&  8.123E+08&  1.963E-04&  4.087E-03&   C+  \\      
24&    4&  145&  1.535047E+01&  E2&  4.375E-05&  4.627E+07&  1.144E-05&  2.465E-04&  4.631E+07&  1.145E-05&  2.467E-04&   C+  \\      
24&    6&  145&  1.713230E+01&  E1&  9.823E-01&  1.039E+12&  3.200E-01&  1.805E-02&  1.041E+12&  3.206E-01&  1.808E-02&   A+  \\      
24&   14&  145&  9.093433E+01&  E1&  8.678E-05&  9.179E+07&  7.965E-04&  2.385E-04&  9.196E+07&  7.980E-04&  2.389E-04&   B+  \\      
24&   15&  145&  9.262726E+01&  E1&  3.670E-05&  3.882E+07&  3.495E-04&  1.066E-04&  3.877E+07&  3.491E-04&  1.065E-04&   B+  \\      
24&   42&  145&  1.318333E+02&  E1&  1.188E-03&  1.257E+09&  2.292E-02&  9.947E-03&  1.239E+09&  2.260E-02&  9.810E-03&   B+  \\      
24&   43&  145&  1.318676E+02&  E1&  2.718E-05&  2.875E+07&  5.246E-04&  2.278E-04&  3.152E+07&  5.752E-04&  2.497E-04&   B   \\      
24&   46&  145&  1.321461E+02&  E1&  2.120E-03&  2.243E+09&  4.110E-02&  1.788E-02&  2.157E+09&  3.953E-02&  1.720E-02&   B+  \\      
24&   52&  145&  1.403907E+02&  E1&  4.611E-03&  4.877E+09&  1.009E-01&  4.663E-02&  5.039E+09&  1.042E-01&  4.817E-02&   B+  \\      
24&   54&  145&  1.434674E+02&  E1&  2.300E-04&  2.432E+08&  5.254E-03&  2.482E-03&  2.315E+08&  4.999E-03&  2.361E-03&   B+  \\      
24&   56&  145&  1.578197E+02&  E1&  1.900E-04&  2.010E+08&  5.253E-03&  2.729E-03&  2.078E+08&  5.430E-03&  2.821E-03&   B+  \\      
24&   57&  145&  1.602021E+02&  E1&  2.111E-05&  2.232E+07&  6.013E-04&  3.171E-04&  2.135E+07&  5.750E-04&  3.032E-04&   B+  \\      
24&   60&  145&  1.628523E+02&  E1&  7.957E-05&  8.417E+07&  2.342E-03&  1.256E-03&  8.629E+07&  2.402E-03&  1.288E-03&   B+  \\      
24&   65&  145&  1.691746E+02&  E1&  3.113E-05&  3.293E+07&  9.889E-04&  5.508E-04&  3.283E+07&  9.860E-04&  5.492E-04&   B+  \\      
24&   66&  145&  1.724232E+02&  E1&  1.710E-04&  1.809E+08&  5.643E-03&  3.203E-03&  1.891E+08&  5.898E-03&  3.348E-03&   B+  \\      
24&   69&  145&  1.782000E+02&  E1&  1.734E-04&  1.834E+08&  6.113E-03&  3.586E-03&  1.942E+08&  6.473E-03&  3.797E-03&   B+  \\      
24&   78&  145&  1.982019E+02&  E1&  1.996E-05&  2.111E+07&  8.705E-04&  5.680E-04&  2.130E+07&  8.782E-04&  5.730E-04&   B+  \\      
24&   80&  145&  2.038788E+02&  E1&  4.120E-05&  4.358E+07&  1.901E-03&  1.276E-03&  4.629E+07&  2.019E-03&  1.355E-03&   B+  \\      
24&   81&  145&  2.064615E+02&  E1&  2.801E-05&  2.963E+07&  1.325E-03&  9.008E-04&  3.008E+07&  1.345E-03&  9.145E-04&   B+  \\      
24&   93&  145&  2.849277E+02&  E1&  1.154E-04&  1.221E+08&  1.040E-02&  9.755E-03&  1.225E+08&  1.043E-02&  9.787E-03&   B+  \\      
24&   95&  145&  3.080415E+02&  E1&  1.096E-05&  1.160E+07&  1.155E-03&  1.171E-03&  1.028E+07&  1.023E-03&  1.038E-03&   C+  \\      
24&   97&  145&  3.204324E+02&  E1&  1.705E-04&  1.804E+08&  1.943E-02&  2.050E-02&  1.791E+08&  1.930E-02&  2.036E-02&   A+  \\      
24&   98&  145&  3.438628E+02&  E1&  1.313E-04&  1.388E+08&  1.723E-02&  1.950E-02&  1.363E+08&  1.691E-02&  1.915E-02&   A+  \\      
24&  104&  145&  3.632977E+02&  E1&  1.187E-03&  1.256E+09&  1.739E-01&  2.080E-01&  1.243E+09&  1.722E-01&  2.060E-01&   AA  \\      
24&  106&  145&  3.757210E+02&  E1&  2.574E-03&  2.722E+09&  4.033E-01&  4.989E-01&  2.701E+09&  4.001E-01&  4.949E-01&   AA  \\      
24&  107&  145&  3.964372E+02&  E1&  6.129E-04&  6.483E+08&  1.069E-01&  1.396E-01&  6.448E+08&  1.064E-01&  1.388E-01&   AA  \\      
24&  111&  145&  4.270778E+02&  E1&  1.683E-04&  1.780E+08&  3.408E-02&  4.791E-02&  1.789E+08&  3.424E-02&  4.814E-02&   A+  \\      
24&    1&  146&  1.502323E+01&  E2&  1.464E-03&  3.781E+09&  1.279E-04&  2.583E-03&  3.781E+09&  1.279E-04&  2.584E-03&   C+  \\      
24&    4&  146&  1.533460E+01&  E2&  2.240E-05&  5.784E+07&  2.039E-06&  4.379E-05&  5.786E+07&  2.040E-06&  4.381E-05&   C+  \\      
24&    7&  146&  1.724378E+01&  E1&  9.829E-01&  2.538E+12&  1.131E-01&  6.422E-03&  2.541E+12&  1.133E-01&  6.430E-03&   B+  \\      
24&    9&  146&  1.804900E+01&  E1&  6.899E-03&  1.781E+10&  8.700E-04&  5.169E-05&  1.778E+10&  8.686E-04&  5.161E-05&   C+  \\      
24&   12&  146&  8.328755E+01&  E1&  1.333E-04&  3.441E+08&  3.579E-04&  9.812E-05&  3.369E+08&  3.504E-04&  9.606E-05&   C+  \\      
24&   13&  146&  9.036956E+01&  E1&  1.458E-05&  3.764E+07&  4.609E-05&  1.371E-05&  3.689E+07&  4.516E-05&  1.344E-05&   C+  \\      
24&   21&  146&  9.961027E+01&  E1&  3.938E-05&  1.017E+08&  1.512E-04&  4.959E-05&  1.013E+08&  1.506E-04&  4.939E-05&   C+  \\      
24&   26&  146&  1.046823E+02&  E1&  5.921E-05&  1.529E+08&  2.511E-04&  8.655E-05&  1.530E+08&  2.514E-04&  8.665E-05&   C+  \\      
24&   45&  146&  1.307390E+02&  E1&  4.255E-04&  1.099E+09&  2.815E-03&  1.212E-03&  1.077E+09&  2.761E-03&  1.188E-03&   B+  \\      
24&   53&  146&  1.418794E+02&  E1&  5.484E-03&  1.416E+10&  4.273E-02&  1.996E-02&  1.378E+10&  4.159E-02&  1.943E-02&   A   \\      
24&   61&  146&  1.627649E+02&  E1&  2.863E-05&  7.393E+07&  2.936E-04&  1.573E-04&  7.264E+07&  2.885E-04&  1.546E-04&   B+  \\      
24&   67&  146&  1.725408E+02&  E1&  1.418E-05&  3.662E+07&  1.634E-04&  9.283E-05&  4.107E+07&  1.833E-04&  1.041E-04&   C+  \\      
24&   74&  146&  1.824434E+02&  E1&  1.607E-04&  4.149E+08&  2.070E-03&  1.243E-03&  4.211E+08&  2.102E-03&  1.262E-03&   B+  \\      
24&   86&  146&  2.130037E+02&  E1&  1.207E-05&  3.116E+07&  2.120E-04&  1.486E-04&  2.893E+07&  1.968E-04&  1.380E-04&   B   \\      
24&   92&  146&  2.580779E+02&  E1&  1.634E-05&  4.219E+07&  4.213E-04&  3.579E-04&  4.223E+07&  4.216E-04&  3.582E-04&   B+  \\      
24&  102&  146&  3.485281E+02&  E1&  5.946E-05&  1.535E+08&  2.796E-03&  3.208E-03&  1.544E+08&  2.812E-03&  3.227E-03&   B+  \\      
24&  105&  146&  3.587293E+02&  E1&  2.186E-03&  5.644E+09&  1.089E-01&  1.286E-01&  5.560E+09&  1.073E-01&  1.267E-01&   A+  \\      
24&  108&  146&  4.108294E+02&  E1&  3.093E-05&  7.987E+07&  2.021E-03&  2.733E-03&  7.273E+07&  1.840E-03&  2.489E-03&   B   \\      
24&    1&  147&  1.501494E+01&  E2&  1.064E-03&  4.070E+09&  4.127E-04&  8.321E-03&  4.072E+09&  4.129E-04&  8.324E-03&   C+  \\      
24&    4&  147&  1.532597E+01&  E2&  1.120E-05&  4.285E+07&  4.527E-06&  9.706E-05&  4.287E+07&  4.529E-06&  9.711E-05&   C+  \\      
24&    6&  147&  1.710179E+01&  E1&  4.372E-01&  1.672E+12&  2.200E-01&  1.238E-02&  1.673E+12&  2.201E-01&  1.239E-02&   A+  \\      
24&    7&  147&  1.723287E+01&  E1&  5.531E-01&  2.116E+12&  2.826E-01&  1.603E-02&  2.118E+12&  2.829E-01&  1.605E-02&   A+  \\      
24&    8&  147&  1.732210E+01&  E1&  1.540E-03&  5.889E+09&  7.947E-04&  4.532E-05&  5.838E+09&  7.878E-04&  4.493E-05&   C+  \\      
24&    9&  147&  1.803705E+01&  E1&  1.321E-03&  5.054E+09&  7.396E-04&  4.392E-05&  5.065E+09&  7.411E-04&  4.401E-05&   C+  \\      
24&   12&  147&  8.303364E+01&  E1&  6.635E-05&  2.538E+08&  7.870E-04&  2.151E-04&  2.489E+08&  7.718E-04&  2.110E-04&   B+  \\      
24&   25&  147&  1.026731E+02&  E1&  1.243E-05&  4.754E+07&  2.254E-04&  7.619E-05&  4.739E+07&  2.247E-04&  7.595E-05&   C+  \\      
24&   43&  147&  1.300815E+02&  E1&  2.548E-04&  9.746E+08&  7.417E-03&  3.176E-03&  9.473E+08&  7.209E-03&  3.087E-03&   B+  \\      
24&   44&  147&  1.300900E+02&  E1&  5.729E-05&  2.192E+08&  1.668E-03&  7.144E-04&  2.178E+08&  1.658E-03&  7.100E-04&   B+  \\      
24&   45&  147&  1.301144E+02&  E1&  1.233E-05&  4.717E+07&  3.591E-04&  1.538E-04&  4.617E+07&  3.515E-04&  1.506E-04&   B+  \\      
24&   52&  147&  1.383681E+02&  E1&  9.456E-04&  3.617E+09&  3.115E-02&  1.419E-02&  3.482E+09&  2.998E-02&  1.366E-02&   B+  \\      
24&   53&  147&  1.411442E+02&  E1&  2.504E-03&  9.578E+09&  8.582E-02&  3.988E-02&  9.417E+09&  8.437E-02&  3.920E-02&   A+  \\      
24&   56&  147&  1.552683E+02&  E1&  1.571E-04&  6.010E+08&  6.517E-03&  3.331E-03&  5.784E+08&  6.272E-03&  3.206E-03&   B+  \\      
24&   67&  147&  1.714546E+02&  E1&  1.343E-05&  5.136E+07&  6.791E-04&  3.833E-04&  5.544E+07&  7.329E-04&  4.137E-04&   B   \\      
24&   70&  147&  1.752019E+02&  E1&  1.647E-05&  6.302E+07&  8.700E-04&  5.018E-04&  6.723E+07&  9.282E-04&  5.353E-04&   B+  \\      
24&   71&  147&  1.761063E+02&  E1&  3.952E-05&  1.512E+08&  2.109E-03&  1.223E-03&  1.479E+08&  2.063E-03&  1.196E-03&   B+  \\      
24&   74&  147&  1.812295E+02&  E1&  6.192E-05&  2.369E+08&  3.499E-03&  2.088E-03&  2.384E+08&  3.522E-03&  2.101E-03&   B+  \\      
24&   90&  147&  2.261054E+02&  E1&  1.045E-05&  3.997E+07&  9.190E-04&  6.841E-04&  3.962E+07&  9.109E-04&  6.781E-04&   B+  \\      
24&   98&  147&  3.319771E+02&  E1&  1.751E-05&  6.699E+07&  3.321E-03&  3.629E-03&  6.240E+07&  3.093E-03&  3.381E-03&   B+  \\      
24&  102&  147&  3.441245E+02&  E1&  3.568E-05&  1.365E+08&  7.269E-03&  8.235E-03&  1.340E+08&  7.138E-03&  8.086E-03&   B+  \\      
24&  105&  147&  3.540659E+02&  E1&  1.122E-03&  4.293E+09&  2.421E-01&  2.822E-01&  4.241E+09&  2.391E-01&  2.787E-01&   A+  \\      
24&  106&  147&  3.615762E+02&  E1&  3.524E-04&  1.348E+09&  7.926E-02&  9.435E-02&  1.317E+09&  7.742E-02&  9.216E-02&   A   \\      
24&  111&  147&  4.088955E+02&  E1&  1.321E-05&  5.052E+07&  3.799E-03&  5.114E-03&  5.246E+07&  3.945E-03&  5.310E-03&   B+  \\      
24&    1&  148&  1.501302E+01&  E2&  9.498E-04&  3.882E+09&  6.559E-04&  1.322E-02&  3.884E+09&  6.562E-04&  1.322E-02&   C+  \\      
24&    2&  148&  1.514522E+01&  E2&  4.325E-05&  1.768E+08&  3.040E-05&  6.290E-04&  1.767E+08&  3.039E-05&  6.287E-04&   C+  \\      
24&    3&  148&  1.515035E+01&  E2&  1.037E-04&  4.237E+08&  7.290E-05&  1.510E-03&  4.237E+08&  7.290E-05&  1.510E-03&   C+  \\      
24&    4&  148&  1.532397E+01&  E2&  1.358E-05&  5.553E+07&  9.774E-06&  2.095E-04&  5.553E+07&  9.775E-06&  2.095E-04&   C+  \\      
24&    6&  148&  1.709929E+01&  E1&  6.726E-01&  2.749E+12&  6.025E-01&  3.392E-02&  2.752E+12&  6.031E-01&  3.395E-02&   A+  \\      
24&    7&  148&  1.723034E+01&  E1&  3.218E-01&  1.315E+12&  2.927E-01&  1.661E-02&  1.317E+12&  2.931E-01&  1.662E-02&   A+  \\      
24&    9&  148&  1.803427E+01&  E1&  4.159E-05&  1.700E+08&  4.145E-05&  2.461E-06&  1.656E+08&  4.038E-05&  2.397E-06&   C+  \\      
24&   12&  148&  8.297479E+01&  E1&  1.730E-05&  7.070E+07&  3.649E-04&  9.967E-05&  6.961E+07&  3.592E-04&  9.813E-05&   C+  \\      
24&   14&  148&  9.001218E+01&  E1&  2.567E-05&  1.049E+08&  6.373E-04&  1.889E-04&  1.051E+08&  6.381E-04&  1.891E-04&   B+  \\      
24&   42&  148&  1.299039E+02&  E1&  1.314E-04&  5.371E+08&  6.794E-03&  2.906E-03&  5.160E+08&  6.527E-03&  2.791E-03&   B+  \\      
24&   43&  148&  1.299372E+02&  E1&  1.204E-04&  4.921E+08&  6.229E-03&  2.664E-03&  4.857E+08&  6.147E-03&  2.630E-03&   B+  \\      
24&   45&  148&  1.299700E+02&  E1&  3.752E-05&  1.534E+08&  1.942E-03&  8.310E-04&  1.560E+08&  1.975E-03&  8.450E-04&   B+  \\      
24&   52&  148&  1.382048E+02&  E1&  9.503E-04&  3.884E+09&  5.561E-02&  2.530E-02&  3.795E+09&  5.433E-02&  2.472E-02&   A   \\      
24&   53&  148&  1.409742E+02&  E1&  1.423E-03&  5.816E+09&  8.664E-02&  4.021E-02&  5.912E+09&  8.807E-02&  4.088E-02&   A+  \\      
24&   54&  148&  1.411854E+02&  E1&  4.648E-05&  1.900E+08&  2.839E-03&  1.319E-03&  1.778E+08&  2.656E-03&  1.235E-03&   B+  \\      
24&   56&  148&  1.550627E+02&  E1&  8.208E-05&  3.355E+08&  6.047E-03&  3.087E-03&  3.294E+08&  5.936E-03&  3.030E-03&   B+  \\      
24&   57&  148&  1.573619E+02&  E1&  3.993E-05&  1.632E+08&  3.030E-03&  1.570E-03&  1.539E+08&  2.856E-03&  1.480E-03&   B+  \\      
24&   66&  148&  1.691377E+02&  E1&  7.359E-05&  3.008E+08&  6.450E-03&  3.592E-03&  2.942E+08&  6.308E-03&  3.512E-03&   B+  \\      
24&   67&  148&  1.712039E+02&  E1&  1.447E-05&  5.913E+07&  1.299E-03&  7.323E-04&  6.248E+07&  1.373E-03&  7.738E-04&   B+  \\      
24&   71&  148&  1.758418E+02&  E1&  3.204E-05&  1.310E+08&  3.036E-03&  1.757E-03&  1.387E+08&  3.216E-03&  1.861E-03&   B+  \\      
24&   83&  148&  2.037003E+02&  E1&  2.104E-05&  8.601E+07&  2.675E-03&  1.794E-03&  8.935E+07&  2.779E-03&  1.864E-03&   B+  \\      
24&   94&  148&  2.779386E+02&  E1&  1.428E-05&  5.838E+07&  3.380E-03&  3.093E-03&  5.772E+07&  3.343E-03&  3.058E-03&   B+  \\      
24&   97&  148&  3.092678E+02&  E1&  5.617E-05&  2.296E+08&  1.646E-02&  1.676E-02&  2.209E+08&  1.584E-02&  1.613E-02&   B+  \\      
24&   98&  148&  3.310384E+02&  E1&  1.513E-05&  6.184E+07&  5.080E-03&  5.536E-03&  6.117E+07&  5.025E-03&  5.477E-03&   B+  \\      
24&  104&  148&  3.490129E+02&  E1&  6.604E-05&  2.699E+08&  2.465E-02&  2.832E-02&  2.649E+08&  2.418E-02&  2.779E-02&   A+  \\      
24&  105&  148&  3.529983E+02&  E1&  4.305E-04&  1.760E+09&  1.643E-01&  1.910E-01&  1.736E+09&  1.621E-01&  1.884E-01&   A+  \\      
24&  106&  148&  3.604629E+02&  E1&  6.368E-04&  2.603E+09&  2.535E-01&  3.008E-01&  2.577E+09&  2.510E-01&  2.979E-01&   AA  \\      
24&  107&  148&  3.794881E+02&  E1&  1.865E-05&  7.623E+07&  8.229E-03&  1.028E-02&  7.644E+07&  8.251E-03&  1.031E-02&   A+  \\      
24&  108&  148&  4.033303E+02&  E1&  1.380E-04&  5.640E+08&  6.878E-02&  9.133E-02&  5.589E+08&  6.816E-02&  9.050E-02&   A+  \\      
24&    1&  149&  1.496172E+01&  E2&  2.910E-04&  5.879E+08&  9.865E-05&  1.968E-03&  5.883E+08&  9.872E-05&  1.969E-03&   C+  \\      
24&    2&  149&  1.509302E+01&  E2&  5.989E-04&  1.210E+09&  2.066E-04&  4.231E-03&  1.210E+09&  2.066E-04&  4.231E-03&   C+  \\      
24&    3&  149&  1.509811E+01&  E2&  1.274E-03&  2.573E+09&  4.397E-04&  9.013E-03&  2.574E+09&  4.398E-04&  9.015E-03&   C+  \\      
24&    5&  149&  1.557505E+01&  E2&  1.257E-05&  2.540E+07&  4.618E-06&  1.039E-04&  2.541E+07&  4.621E-06&  1.040E-04&   C+  \\      
24&    6&  149&  1.703278E+01&  E1&  9.362E-01&  1.891E+12&  4.113E-01&  2.306E-02&  1.893E+12&  4.117E-01&  2.309E-02&   A+  \\      
24&    7&  149&  1.716280E+01&  E1&  5.314E-02&  1.074E+11&  2.370E-02&  1.339E-03&  1.074E+11&  2.371E-02&  1.339E-03&   B+  \\      
24&    9&  149&  1.796030E+01&  E1&  4.981E-05&  1.006E+08&  2.433E-05&  1.438E-06&  1.032E+08&  2.495E-05&  1.475E-06&   C+  \\      
24&   12&  149&  8.143179E+01&  E1&  1.920E-05&  3.878E+07&  1.928E-04&  5.168E-05&  3.774E+07&  1.876E-04&  5.029E-05&   C+  \\      
24&   13&  149&  8.818892E+01&  E1&  5.319E-05&  1.075E+08&  6.264E-04&  1.819E-04&  1.069E+08&  6.235E-04&  1.810E-04&   B+  \\      
24&   25&  149&  1.002350E+02&  E1&  1.634E-05&  3.300E+07&  2.486E-04&  8.202E-05&  3.290E+07&  2.478E-04&  8.177E-05&   C+  \\      
24&   42&  149&  1.261613E+02&  E1&  1.838E-04&  3.713E+08&  4.430E-03&  1.840E-03&  3.603E+08&  4.299E-03&  1.786E-03&   B+  \\      
24&   52&  149&  1.339763E+02&  E1&  3.445E-03&  6.958E+09&  9.362E-02&  4.129E-02&  6.937E+09&  9.333E-02&  4.117E-02&   A+  \\      
24&   53&  149&  1.365774E+02&  E1&  6.616E-04&  1.337E+09&  1.869E-02&  8.403E-03&  1.422E+09&  1.989E-02&  8.942E-03&   B+  \\      
24&   54&  149&  1.367756E+02&  E1&  6.098E-04&  1.232E+09&  1.727E-02&  7.778E-03&  1.171E+09&  1.642E-02&  7.395E-03&   B+  \\      
24&   56&  149&  1.497596E+02&  E1&  2.065E-04&  4.171E+08&  7.013E-03&  3.457E-03&  4.207E+08&  7.073E-03&  3.487E-03&   B+  \\      
24&   57&  149&  1.519032E+02&  E1&  2.610E-05&  5.272E+07&  9.119E-04&  4.560E-04&  4.807E+07&  8.314E-04&  4.158E-04&   B   \\      
24&   61&  149&  1.558251E+02&  E1&  2.610E-05&  5.273E+07&  9.598E-04&  4.924E-04&  5.736E+07&  1.044E-03&  5.356E-04&   B   \\      
24&   66&  149&  1.628477E+02&  E1&  2.031E-04&  4.103E+08&  8.157E-03&  4.373E-03&  4.066E+08&  8.083E-03&  4.333E-03&   B+  \\      
24&   74&  149&  1.737689E+02&  E1&  1.825E-05&  3.687E+07&  8.346E-04&  4.775E-04&  3.654E+07&  8.272E-04&  4.732E-04&   B+  \\      
24&   77&  149&  1.844443E+02&  E1&  2.044E-05&  4.130E+07&  1.053E-03&  6.395E-04&  4.283E+07&  1.092E-03&  6.632E-04&   B+  \\      
24&   80&  149&  1.906251E+02&  E1&  2.265E-05&  4.576E+07&  1.247E-03&  7.823E-04&  4.489E+07&  1.223E-03&  7.674E-04&   B+  \\      
24&   86&  149&  2.012731E+02&  E1&  3.382E-05&  6.832E+07&  2.075E-03&  1.375E-03&  7.175E+07&  2.179E-03&  1.444E-03&   B+  \\      
24&   88&  149&  2.139857E+02&  E1&  1.393E-05&  2.814E+07&  9.659E-04&  6.805E-04&  2.786E+07&  9.563E-04&  6.737E-04&   B+  \\      
24&   97&  149&  2.888665E+02&  E1&  4.840E-05&  9.777E+07&  6.116E-03&  5.816E-03&  9.246E+07&  5.783E-03&  5.500E-03&   B+  \\      
24&   98&  149&  3.077718E+02&  E1&  1.255E-05&  2.534E+07&  1.800E-03&  1.823E-03&  2.505E+07&  1.779E-03&  1.802E-03&   B+  \\      
24&  102&  149&  3.181846E+02&  E1&  3.133E-05&  6.328E+07&  4.802E-03&  5.031E-03&  6.262E+07&  4.752E-03&  4.978E-03&   B+  \\      
24&  104&  149&  3.232493E+02&  E1&  2.813E-05&  5.682E+07&  4.451E-03&  4.736E-03&  5.430E+07&  4.253E-03&  4.526E-03&   B+  \\      
24&  105&  149&  3.266652E+02&  E1&  2.328E-04&  4.702E+08&  3.761E-02&  4.045E-02&  4.626E+08&  3.700E-02&  3.979E-02&   A+  \\      
24&  106&  149&  3.330476E+02&  E1&  5.855E-05&  1.183E+08&  9.834E-03&  1.078E-02&  1.174E+08&  9.763E-03&  1.070E-02&   A+  \\      
24&  108&  149&  3.693143E+02&  E1&  1.749E-03&  3.533E+09&  3.612E-01&  4.391E-01&  3.504E+09&  3.583E-01&  4.356E-01&   AA  \\      
24&  111&  149&  3.727841E+02&  E1&  5.644E-04&  1.140E+09&  1.188E-01&  1.458E-01&  1.122E+09&  1.169E-01&  1.434E-01&   A+  \\      
24&  112&  149&  3.929674E+02&  E1&  7.243E-05&  1.463E+08&  1.694E-02&  2.191E-02&  1.459E+08&  1.689E-02&  2.185E-02&   A+  \\      
24&    3&  150&  1.507426E+01&  E2&  6.960E-04&  3.726E+09&  3.808E-04&  7.768E-03&  3.728E+09&  3.810E-04&  7.772E-03&   C+  \\      
24&    6&  150&  1.700244E+01&  E1&  2.245E-03&  1.202E+10&  1.563E-03&  8.747E-05&  1.204E+10&  1.565E-03&  8.759E-05&   C+  \\      
24&    7&  150&  1.713200E+01&  E1&  2.935E-01&  1.571E+12&  2.074E-01&  1.170E-02&  1.572E+12&  2.075E-01&  1.170E-02&   A+  \\      
24&    8&  150&  1.722018E+01&  E1&  6.985E-01&  3.739E+12&  4.987E-01&  2.827E-02&  3.743E+12&  4.992E-01&  2.830E-02&   A+  \\      
24&    9&  150&  1.792657E+01&  E1&  3.673E-04&  1.966E+09&  2.842E-04&  1.677E-05&  1.976E+09&  2.856E-04&  1.686E-05&   C+  \\      
24&   13&  150&  8.738152E+01&  E1&  1.061E-05&  5.678E+07&  1.950E-04&  5.609E-05&  5.699E+07&  1.957E-04&  5.630E-05&   C+  \\      
24&   20&  150&  9.544289E+01&  E1&  1.943E-05&  1.040E+08&  4.262E-04&  1.339E-04&  1.042E+08&  4.267E-04&  1.341E-04&   B+  \\      
24&   43&  150&  1.245460E+02&  E1&  4.514E-05&  2.416E+08&  1.686E-03&  6.912E-04&  2.368E+08&  1.652E-03&  6.773E-04&   B+  \\      
24&   45&  150&  1.245761E+02&  E1&  1.299E-05&  6.955E+07&  4.854E-04&  1.991E-04&  6.858E+07&  4.787E-04&  1.963E-04&   B+  \\      
24&   52&  150&  1.321217E+02&  E1&  2.480E-03&  1.328E+10&  1.042E-01&  4.534E-02&  1.298E+10&  1.019E-01&  4.431E-02&   A   \\      
24&   53&  150&  1.346505E+02&  E1&  9.073E-04&  4.857E+09&  3.961E-02&  1.756E-02&  4.831E+09&  3.939E-02&  1.746E-02&   A+  \\      
24&   61&  150&  1.533219E+02&  E1&  1.301E-05&  6.967E+07&  7.366E-04&  3.718E-04&  6.814E+07&  7.204E-04&  3.636E-04&   B+  \\      
24&   67&  150&  1.619662E+02&  E1&  6.036E-05&  3.231E+08&  3.812E-03&  2.033E-03&  3.323E+08&  3.921E-03&  2.091E-03&   B+  \\      
24&   69&  150&  1.650854E+02&  E1&  3.286E-05&  1.759E+08&  2.156E-03&  1.172E-03&  1.713E+08&  2.100E-03&  1.141E-03&   B+  \\      
24&   73&  150&  1.676394E+02&  E1&  4.347E-05&  2.327E+08&  2.941E-03&  1.623E-03&  2.387E+08&  3.017E-03&  1.665E-03&   B+  \\      
24&   85&  150&  1.945538E+02&  E1&  1.080E-05&  5.784E+07&  9.846E-04&  6.306E-04&  6.023E+07&  1.025E-03&  6.568E-04&   B+  \\      
24&  108&  150&  3.555562E+02&  E1&  3.429E-04&  1.836E+09&  1.044E-01&  1.222E-01&  1.811E+09&  1.030E-01&  1.206E-01&   A+  \\      
24&  110&  150&  3.578926E+02&  E1&  5.747E-04&  3.076E+09&  1.772E-01&  2.088E-01&  3.037E+09&  1.750E-01&  2.062E-01&   A+  \\      
24&  111&  150&  3.587712E+02&  E1&  1.469E-05&  7.865E+07&  4.553E-03&  5.378E-03&  8.086E+07&  4.681E-03&  5.529E-03&   B+  \\      
24&  112&  150&  3.774276E+02&  E1&  6.510E-05&  3.485E+08&  2.233E-02&  2.774E-02&  3.432E+08&  2.199E-02&  2.732E-02&   A+  \\      
24&    1&  151&  1.493556E+01&  E2&  1.452E-04&  1.081E+09&  2.531E-04&  5.023E-03&  1.083E+09&  2.535E-04&  5.029E-03&   C+  \\      
24&    3&  151&  1.507147E+01&  E2&  4.631E-04&  3.449E+09&  8.222E-04&  1.676E-02&  3.451E+09&  8.227E-04&  1.678E-02&   C+  \\      
24&    6&  151&  1.699888E+01&  E1&  9.965E-01&  7.422E+12&  2.251E+00&  1.260E-01&  7.433E+12&  2.254E+00&  1.261E-01&   AA  \\      
24&   25&  151&  9.907229E+01&  E1&  1.747E-05&  1.301E+08&  1.340E-03&  4.371E-04&  1.307E+08&  1.346E-03&  4.391E-04&   B+  \\      
24&   42&  151&  1.243249E+02&  E1&  3.792E-05&  2.825E+08&  4.582E-03&  1.875E-03&  2.764E+08&  4.483E-03&  1.835E-03&   B+  \\      
24&   46&  151&  1.246031E+02&  E1&  7.153E-05&  5.328E+08&  8.681E-03&  3.561E-03&  5.148E+08&  8.388E-03&  3.441E-03&   B+  \\      
24&   54&  151&  1.346198E+02&  E1&  1.855E-03&  1.381E+10&  2.627E-01&  1.164E-01&  1.373E+10&  2.611E-01&  1.157E-01&   AA  \\      
24&   57&  151&  1.492488E+02&  E1&  4.479E-05&  3.336E+08&  7.798E-03&  3.832E-03&  3.349E+08&  7.829E-03&  3.847E-03&   B+  \\      
24&   68&  151&  1.629669E+02&  E1&  4.460E-05&  3.322E+08&  9.259E-03&  4.968E-03&  3.241E+08&  9.032E-03&  4.846E-03&   B+  \\      
24&   97&  151&  2.794163E+02&  E1&  3.757E-05&  2.798E+08&  2.293E-02&  2.109E-02&  2.759E+08&  2.260E-02&  2.079E-02&   A+  \\      
24&   98&  151&  2.970671E+02&  E1&  2.903E-05&  2.162E+08&  2.002E-02&  1.958E-02&  2.166E+08&  2.006E-02&  1.962E-02&   A+  \\      
24&  104&  151&  3.114616E+02&  E1&  3.300E-05&  2.458E+08&  2.502E-02&  2.566E-02&  2.443E+08&  2.487E-02&  2.550E-02&   A+  \\      
24&  106&  151&  3.205482E+02&  E1&  1.383E-05&  1.030E+08&  1.111E-02&  1.172E-02&  9.903E+07&  1.068E-02&  1.127E-02&   B+  \\      
24&  111&  151&  3.571940E+02&  E1&  6.788E-04&  5.056E+09&  6.770E-01&  7.961E-01&  4.994E+09&  6.687E-01&  7.864E-01&   A+  \\      
24&    3&  152&  1.504544E+01&  E1&  8.307E-01&  3.863E+11&  1.311E-02&  6.494E-04&  3.871E+11&  1.314E-02&  6.506E-04&   B+  \\      
24&    6&  152&  1.696579E+01&  E2&  9.855E-04&  4.583E+08&  1.978E-05&  5.752E-04&  4.579E+08&  1.976E-05&  5.747E-04&   C+  \\      
24&   17&  152&  9.188834E+01&  E1&  9.233E-04&  4.294E+08&  5.435E-04&  1.644E-04&  4.314E+08&  5.461E-04&  1.652E-04&   B+  \\      
24&   22&  152&  9.613526E+01&  E1&  5.795E-04&  2.695E+08&  3.734E-04&  1.182E-04&  2.681E+08&  3.715E-04&  1.176E-04&   B+  \\      
24&   27&  152&  1.030829E+02&  E1&  6.130E-02&  2.851E+10&  4.542E-02&  1.541E-02&  2.840E+10&  4.524E-02&  1.535E-02&   A+  \\      
24&   31&  152&  1.075809E+02&  E1&  1.129E-02&  5.252E+09&  9.112E-03&  3.227E-03&  5.273E+09&  9.149E-03&  3.240E-03&   B+  \\      
24&   36&  152&  1.147648E+02&  E1&  2.454E-02&  1.141E+10&  2.254E-02&  8.515E-03&  1.135E+10&  2.241E-02&  8.465E-03&   B+  \\      
24&   38&  152&  1.182101E+02&  E1&  5.916E-02&  2.751E+10&  5.764E-02&  2.243E-02&  2.766E+10&  5.795E-02&  2.255E-02&   A+  \\      
24&   40&  152&  1.211524E+02&  E1&  2.347E-04&  1.091E+08&  2.401E-04&  9.578E-05&  1.178E+08&  2.592E-04&  1.034E-04&   C+  \\      
24&   48&  152&  1.253891E+02&  E1&  1.897E-03&  8.822E+08&  2.079E-03&  8.584E-04&  8.898E+08&  2.097E-03&  8.658E-04&   B+  \\      
24&   50&  152&  1.291033E+02&  E1&  1.771E-03&  8.235E+08&  2.058E-03&  8.746E-04&  8.074E+08&  2.017E-03&  8.574E-04&   B+  \\      
24&   89&  152&  2.040263E+02&  E1&  2.731E-04&  1.270E+08&  7.925E-04&  5.323E-04&  1.260E+08&  7.864E-04&  5.282E-04&   B+  \\      
24&   99&  152&  2.895618E+02&  E1&  1.266E-03&  5.888E+08&  7.401E-03&  7.056E-03&  5.891E+08&  7.405E-03&  7.059E-03&   B+  \\      
24&  113&  152&  4.881264E+02&  E1&  5.051E-03&  2.349E+09&  8.392E-02&  1.349E-01&  2.378E+09&  8.493E-02&  1.365E-01&   A+  \\      
24&  118&  152&  6.627744E+02&  E1&  1.374E-05&  6.389E+06&  4.207E-04&  9.180E-04&  6.356E+06&  4.186E-04&  9.134E-04&   B+  \\      
24&    2&  153&  1.503039E+01&  E2&  6.423E-04&  2.969E+09&  5.027E-04&  1.017E-02&  2.970E+09&  5.030E-04&  1.017E-02&   C+  \\      
24&    3&  153&  1.503544E+01&  E2&  2.452E-04&  1.133E+09&  1.920E-04&  3.887E-03&  1.134E+09&  1.922E-04&  3.890E-03&   C+  \\      
24&    5&  153&  1.550837E+01&  E2&  1.230E-05&  5.684E+07&  1.025E-05&  2.276E-04&  5.690E+07&  1.026E-05&  2.279E-04&   C+  \\      
24&    6&  153&  1.695306E+01&  E1&  8.488E-03&  3.923E+10&  8.451E-03&  4.717E-04&  3.935E+10&  8.478E-03&  4.732E-04&   B+  \\      
24&    7&  153&  1.708187E+01&  E1&  9.841E-01&  4.548E+12&  9.949E-01&  5.595E-02&  4.555E+12&  9.963E-01&  5.603E-02&   A+  \\      
24&    9&  153&  1.787169E+01&  E1&  9.426E-04&  4.356E+09&  1.043E-03&  6.136E-05&  4.357E+09&  1.043E-03&  6.137E-05&   C+  \\      
24&   12&  153&  7.964136E+01&  E1&  2.235E-05&  1.033E+08&  4.912E-04&  1.288E-04&  1.005E+08&  4.779E-04&  1.253E-04&   B+  \\      
24&   21&  153&  9.443923E+01&  E1&  2.890E-05&  1.336E+08&  8.929E-04&  2.776E-04&  1.336E+08&  8.929E-04&  2.776E-04&   B+  \\      
24&   42&  153&  1.219150E+02&  E1&  6.206E-05&  2.868E+08&  3.196E-03&  1.283E-03&  2.792E+08&  3.111E-03&  1.248E-03&   B+  \\      
24&   43&  153&  1.219443E+02&  E1&  1.659E-05&  7.669E+07&  8.548E-04&  3.432E-04&  7.587E+07&  8.457E-04&  3.395E-04&   B+  \\      
24&   52&  153&  1.291977E+02&  E1&  3.118E-04&  1.441E+09&  1.803E-02&  7.670E-03&  1.456E+09&  1.821E-02&  7.746E-03&   B+  \\      
24&   54&  153&  1.317988E+02&  E1&  3.501E-03&  1.618E+10&  2.107E-01&  9.141E-02&  1.573E+10&  2.048E-01&  8.887E-02&   A   \\      
24&   56&  153&  1.438137E+02&  E1&  4.386E-05&  2.027E+08&  3.143E-03&  1.488E-03&  2.036E+08&  3.157E-03&  1.495E-03&   B+  \\      
24&   60&  153&  1.479808E+02&  E1&  3.226E-05&  1.491E+08&  2.448E-03&  1.192E-03&  1.456E+08&  2.391E-03&  1.165E-03&   B+  \\      
24&   66&  153&  1.558414E+02&  E1&  1.896E-05&  8.764E+07&  1.596E-03&  8.186E-04&  9.219E+07&  1.678E-03&  8.611E-04&   B+  \\      
24&   68&  153&  1.588510E+02&  E1&  3.121E-05&  1.443E+08&  2.729E-03&  1.427E-03&  1.345E+08&  2.543E-03&  1.330E-03&   B+  \\      
24&   69&  153&  1.605453E+02&  E1&  1.502E-05&  6.943E+07&  1.342E-03&  7.090E-04&  6.673E+07&  1.289E-03&  6.814E-04&   B+  \\      
24&   71&  153&  1.615152E+02&  E1&  3.461E-05&  1.600E+08&  3.128E-03&  1.663E-03&  1.590E+08&  3.109E-03&  1.653E-03&   B+  \\      
24&   74&  153&  1.658143E+02&  E1&  1.447E-05&  6.688E+07&  1.378E-03&  7.525E-04&  6.768E+07&  1.395E-03&  7.614E-04&   B+  \\      
24&   83&  153&  1.847197E+02&  E1&  2.167E-05&  1.002E+08&  2.562E-03&  1.558E-03&  1.035E+08&  2.648E-03&  1.610E-03&   B+  \\      
24&   98&  153&  2.836691E+02&  E1&  1.445E-05&  6.678E+07&  4.028E-03&  3.762E-03&  6.516E+07&  3.931E-03&  3.671E-03&   B+  \\      
24&  102&  153&  2.924915E+02&  E1&  1.853E-05&  8.564E+07&  5.492E-03&  5.288E-03&  8.557E+07&  5.487E-03&  5.284E-03&   B+  \\      
24&  105&  153&  2.996424E+02&  E1&  2.187E-05&  1.011E+08&  6.801E-03&  6.709E-03&  1.001E+08&  6.737E-03&  6.646E-03&   B+  \\      
24&  111&  153&  3.379987E+02&  E1&  8.982E-05&  4.151E+08&  3.555E-02&  3.955E-02&  4.086E+08&  3.499E-02&  3.893E-02&   A+  \\      
24&  112&  153&  3.545076E+02&  E1&  1.130E-03&  5.225E+09&  4.922E-01&  5.744E-01&  5.157E+09&  4.858E-01&  5.670E-01&   A+  \\      
24&    1&  154&  1.489307E+01&  E1&  1.299E-01&  1.033E+11&  1.030E-02&  5.050E-04&  1.035E+11&  1.033E-02&  5.062E-04&   B+  \\      
24&    2&  154&  1.502316E+01&  E1&  1.796E-02&  1.427E+10&  1.449E-03&  7.164E-05&  1.435E+10&  1.456E-03&  7.202E-05&   C+  \\      
24&    3&  154&  1.502820E+01&  E1&  5.333E-01&  4.239E+11&  4.305E-02&  2.130E-03&  4.250E+11&  4.317E-02&  2.136E-03&   B+  \\      
24&    4&  154&  1.519902E+01&  E1&  2.284E-04&  1.815E+08&  1.886E-05&  9.437E-07&  1.872E+08&  1.945E-05&  9.730E-07&   D+  \\      
24&    5&  154&  1.550067E+01&  E1&  2.111E-01&  1.678E+11&  1.813E-02&  9.252E-04&  1.682E+11&  1.817E-02&  9.274E-04&   B+  \\      
24&    6&  154&  1.694386E+01&  E2&  4.528E-04&  3.598E+08&  4.646E-05&  1.346E-03&  3.595E+08&  4.641E-05&  1.345E-03&   C+  \\      
24&    7&  154&  1.707253E+01&  E2&  4.352E-05&  3.459E+07&  4.534E-06&  1.344E-04&  3.457E+07&  4.531E-06&  1.343E-04&   C+  \\      
24&    9&  154&  1.786146E+01&  E2&  3.902E-05&  3.101E+07&  4.450E-06&  1.510E-04&  3.098E+07&  4.446E-06&  1.509E-04&   C+  \\      
24&   10&  154&  2.071210E+01&  E1&  4.001E-03&  3.180E+09&  6.135E-04&  4.183E-05&  3.186E+09&  6.147E-04&  4.192E-05&   C+  \\      
24&   17&  154&  9.124894E+01&  E1&  6.083E-05&  4.834E+07&  1.810E-04&  5.438E-05&  4.638E+07&  1.737E-04&  5.218E-05&   C+  \\      
24&   18&  154&  9.150903E+01&  E1&  8.730E-04&  6.938E+08&  2.613E-03&  7.872E-04&  6.932E+08&  2.611E-03&  7.865E-04&   B+  \\      
24&   22&  154&  9.543560E+01&  E1&  5.039E-04&  4.005E+08&  1.640E-03&  5.154E-04&  3.984E+08&  1.632E-03&  5.128E-04&   B+  \\      
24&   23&  154&  9.654631E+01&  E1&  7.760E-04&  6.167E+08&  2.586E-03&  8.218E-04&  6.101E+08&  2.558E-03&  8.129E-04&   B+  \\      
24&   27&  154&  1.022788E+02&  E1&  2.371E-05&  1.885E+07&  8.867E-05&  2.986E-05&  1.789E+07&  8.415E-05&  2.833E-05&   C+  \\      
24&   28&  154&  1.042570E+02&  E1&  4.881E-02&  3.879E+10&  1.897E-01&  6.509E-02&  3.872E+10&  1.893E-01&  6.497E-02&   A+  \\      
24&   29&  154&  1.058966E+02&  E1&  4.600E-04&  3.656E+08&  1.844E-03&  6.428E-04&  3.628E+08&  1.830E-03&  6.380E-04&   B+  \\      
24&   31&  154&  1.067055E+02&  E1&  3.222E-03&  2.561E+09&  1.311E-02&  4.607E-03&  2.554E+09&  1.308E-02&  4.595E-03&   B+  \\      
24&   35&  154&  1.127707E+02&  E1&  3.083E-03&  2.450E+09&  1.401E-02&  5.202E-03&  2.461E+09&  1.408E-02&  5.227E-03&   B+  \\      
24&   36&  154&  1.137691E+02&  E1&  1.448E-03&  1.150E+09&  6.697E-03&  2.508E-03&  1.131E+09&  6.584E-03&  2.466E-03&   B+  \\      
24&   37&  154&  1.158010E+02&  E1&  8.861E-04&  7.042E+08&  4.247E-03&  1.619E-03&  7.043E+08&  4.248E-03&  1.619E-03&   B+  \\      
24&   38&  154&  1.171540E+02&  E1&  2.656E-02&  2.110E+10&  1.303E-01&  5.025E-02&  2.120E+10&  1.309E-01&  5.048E-02&   A+  \\      
24&   39&  154&  1.190384E+02&  E1&  3.457E-03&  2.748E+09&  1.751E-02&  6.863E-03&  2.721E+09&  1.734E-02&  6.796E-03&   B+  \\      
24&   40&  154&  1.200433E+02&  E1&  1.390E-03&  1.105E+09&  7.160E-03&  2.830E-03&  1.123E+09&  7.275E-03&  2.875E-03&   B+  \\      
24&   41&  154&  1.200770E+02&  E1&  3.450E-03&  2.742E+09&  1.778E-02&  7.029E-03&  2.736E+09&  1.774E-02&  7.014E-03&   B+  \\      
24&   49&  154&  1.256959E+02&  E1&  2.513E-03&  1.997E+09&  1.419E-02&  5.872E-03&  2.014E+09&  1.431E-02&  5.923E-03&   B+  \\      
24&   50&  154&  1.278446E+02&  E1&  3.049E-04&  2.423E+08&  1.781E-03&  7.497E-04&  2.487E+08&  1.828E-03&  7.694E-04&   B+  \\      
24&   51&  154&  1.285516E+02&  E1&  2.643E-04&  2.100E+08&  1.561E-03&  6.606E-04&  2.068E+08&  1.537E-03&  6.504E-04&   B+  \\      
24&   55&  154&  1.329244E+02&  E1&  5.220E-04&  4.148E+08&  3.297E-03&  1.443E-03&  4.062E+08&  3.228E-03&  1.413E-03&   B+  \\      
24&   62&  154&  1.497858E+02&  E1&  6.734E-04&  5.352E+08&  5.400E-03&  2.663E-03&  5.440E+08&  5.489E-03&  2.707E-03&   B+  \\      
24&   89&  154&  2.009005E+02&  E1&  5.877E-05&  4.671E+07&  8.479E-04&  5.608E-04&  4.684E+07&  8.503E-04&  5.624E-04&   B+  \\      
24&   99&  154&  2.833060E+02&  E1&  2.691E-05&  2.138E+07&  7.719E-04&  7.200E-04&  2.147E+07&  7.751E-04&  7.229E-04&   B+  \\      
24&  100&  154&  2.851218E+02&  E1&  2.611E-04&  2.075E+08&  7.588E-03&  7.122E-03&  2.076E+08&  7.589E-03&  7.124E-03&   B+  \\      
24&  109&  154&  3.330726E+02&  E1&  1.346E-04&  1.070E+08&  5.339E-03&  5.854E-03&  1.069E+08&  5.332E-03&  5.846E-03&   B+  \\      
24&  113&  154&  4.706084E+02&  E1&  2.890E-03&  2.297E+09&  2.288E-01&  3.544E-01&  2.320E+09&  2.310E-01&  3.580E-01&   AA  \\      
24&  114&  154&  5.513119E+02&  E1&  1.155E-04&  9.182E+07&  1.255E-02&  2.278E-02&  9.391E+07&  1.284E-02&  2.330E-02&   A   \\      
24&  115&  154&  5.885738E+02&  E1&  1.196E-04&  9.504E+07&  1.481E-02&  2.869E-02&  9.669E+07&  1.507E-02&  2.919E-02&   A+  \\      
24&  118&  154&  6.308878E+02&  E1&  3.006E-05&  2.389E+07&  4.277E-03&  8.883E-03&  2.437E+07&  4.363E-03&  9.062E-03&   B+  \\      
24&    1&  155&  1.485243E+01&  E1&  3.793E-01&  2.094E+11&  3.462E-02&  1.693E-03&  2.099E+11&  3.470E-02&  1.697E-03&   B+  \\      
24&    3&  155&  1.498682E+01&  E1&  3.260E-01&  1.799E+11&  3.030E-02&  1.495E-03&  1.807E+11&  3.043E-02&  1.501E-03&   B+  \\      
24&    4&  155&  1.515669E+01&  E1&  1.460E-01&  8.060E+10&  1.388E-02&  6.925E-04&  8.087E+10&  1.393E-02&  6.949E-04&   B+  \\      
24&    6&  155&  1.689128E+01&  E2&  4.197E-04&  2.317E+08&  4.954E-05&  1.422E-03&  2.314E+08&  4.949E-05&  1.421E-03&   C+  \\      
24&    7&  155&  1.701914E+01&  E2&  2.661E-04&  1.469E+08&  3.189E-05&  9.363E-04&  1.468E+08&  3.187E-05&  9.358E-04&   C+  \\      
24&    8&  155&  1.710616E+01&  E2&  3.157E-05&  1.743E+07&  3.822E-06&  1.140E-04&  1.742E+07&  3.822E-06&  1.139E-04&   C+  \\      
24&    9&  155&  1.780304E+01&  E2&  4.022E-05&  2.220E+07&  5.275E-06&  1.773E-04&  2.219E+07&  5.272E-06&  1.772E-04&   C+  \\      
24&   17&  155&  8.974429E+01&  E1&  2.562E-05&  1.414E+07&  8.538E-05&  2.523E-05&  1.378E+07&  8.317E-05&  2.457E-05&   C+  \\      
24&   18&  155&  8.999587E+01&  E1&  2.954E-04&  1.630E+08&  9.897E-04&  2.932E-04&  1.587E+08&  9.633E-04&  2.854E-04&   B+  \\      
24&   19&  155&  9.104014E+01&  E1&  1.336E-03&  7.375E+08&  4.582E-03&  1.373E-03&  7.352E+08&  4.568E-03&  1.369E-03&   B+  \\      
24&   22&  155&  9.379096E+01&  E1&  7.459E-05&  4.117E+07&  2.715E-04&  8.382E-05&  4.159E+07&  2.742E-04&  8.468E-05&   C+  \\      
24&   23&  155&  9.486350E+01&  E1&  4.608E-04&  2.543E+08&  1.716E-03&  5.358E-04&  2.552E+08&  1.722E-03&  5.377E-04&   B+  \\      
24&   28&  155&  1.022974E+02&  E1&  1.473E-03&  8.130E+08&  6.377E-03&  2.148E-03&  8.130E+08&  6.377E-03&  2.148E-03&   B+  \\      
24&   29&  155&  1.038755E+02&  E1&  7.732E-03&  4.267E+09&  3.452E-02&  1.180E-02&  4.262E+09&  3.447E-02&  1.179E-02&   A+  \\      
24&   30&  155&  1.039568E+02&  E1&  5.894E-02&  3.253E+10&  2.635E-01&  9.019E-02&  3.245E+10&  2.629E-01&  8.996E-02&   A+  \\      
24&   31&  155&  1.046537E+02&  E1&  4.196E-04&  2.316E+08&  1.901E-03&  6.550E-04&  2.305E+08&  1.893E-03&  6.521E-04&   B+  \\      
24&   32&  155&  1.052344E+02&  E1&  8.410E-03&  4.641E+09&  3.853E-02&  1.335E-02&  4.613E+09&  3.830E-02&  1.327E-02&   A+  \\      
24&   33&  155&  1.066146E+02&  E1&  3.737E-05&  2.062E+07&  1.757E-04&  6.167E-05&  2.003E+07&  1.707E-04&  5.990E-05&   C+  \\      
24&   36&  155&  1.114396E+02&  E1&  1.425E-04&  7.863E+07&  7.320E-04&  2.686E-04&  7.534E+07&  7.014E-04&  2.573E-04&   B+  \\      
24&   37&  155&  1.133884E+02&  E1&  4.189E-04&  2.312E+08&  2.228E-03&  8.318E-04&  2.306E+08&  2.222E-03&  8.294E-04&   B+  \\      
24&   38&  155&  1.146853E+02&  E1&  3.419E-03&  1.887E+09&  1.860E-02&  7.023E-03&  1.891E+09&  1.864E-02&  7.039E-03&   B+  \\      
24&   39&  155&  1.164905E+02&  E1&  9.023E-05&  4.980E+07&  5.066E-04&  1.943E-04&  4.897E+07&  4.982E-04&  1.910E-04&   B+  \\      
24&   40&  155&  1.174527E+02&  E1&  1.052E-02&  5.805E+09&  6.003E-02&  2.321E-02&  5.845E+09&  6.044E-02&  2.337E-02&   A+  \\      
24&   41&  155&  1.174849E+02&  E1&  3.540E-02&  1.954E+10&  2.022E-01&  7.819E-02&  1.965E+10&  2.033E-01&  7.862E-02&   A+  \\      
24&   47&  155&  1.212061E+02&  E1&  7.415E-03&  4.093E+09&  4.507E-02&  1.798E-02&  4.043E+09&  4.452E-02&  1.777E-02&   A+  \\      
24&   48&  155&  1.214303E+02&  E1&  1.283E-03&  7.082E+08&  7.828E-03&  3.129E-03&  7.197E+08&  7.955E-03&  3.180E-03&   B+  \\      
24&   50&  155&  1.249105E+02&  E1&  3.021E-03&  1.667E+09&  1.950E-02&  8.019E-03&  1.674E+09&  1.958E-02&  8.051E-03&   B+  \\      
24&   51&  155&  1.255853E+02&  E1&  8.347E-05&  4.607E+07&  5.446E-04&  2.252E-04&  4.190E+07&  4.953E-04&  2.048E-04&   B   \\      
24&   55&  155&  1.297554E+02&  E1&  1.930E-05&  1.065E+07&  1.344E-04&  5.742E-05&  1.037E+07&  1.308E-04&  5.588E-05&   C+  \\      
24&   72&  155&  1.565714E+02&  E1&  1.930E-05&  1.065E+07&  1.957E-04&  1.009E-04&  1.034E+07&  1.899E-04&  9.791E-05&   B+  \\      
24&   76&  155&  1.660323E+02&  E1&  1.740E-05&  9.604E+06&  1.985E-04&  1.085E-04&  9.525E+06&  1.968E-04&  1.076E-04&   B+  \\      
24&   84&  155&  1.801377E+02&  E1&  4.840E-05&  2.671E+07&  6.497E-04&  3.853E-04&  2.646E+07&  6.436E-04&  3.817E-04&   B+  \\      
24&   89&  155&  1.937487E+02&  E1&  2.991E-04&  1.651E+08&  4.646E-03&  2.963E-03&  1.660E+08&  4.671E-03&  2.979E-03&   B+  \\      
24&  100&  155&  2.709285E+02&  E1&  2.072E-05&  1.144E+07&  6.293E-04&  5.613E-04&  1.151E+07&  6.335E-04&  5.650E-04&   B+  \\      
24&  101&  155&  2.744039E+02&  E1&  2.011E-04&  1.110E+08&  6.264E-03&  5.658E-03&  1.110E+08&  6.266E-03&  5.661E-03&   B+  \\      
24&  109&  155&  3.138647E+02&  E1&  2.736E-05&  1.510E+07&  1.115E-03&  1.152E-03&  1.507E+07&  1.113E-03&  1.150E-03&   B+  \\      
24&  113&  155&  4.331542E+02&  E1&  5.722E-03&  3.158E+09&  4.441E-01&  6.333E-01&  3.177E+09&  4.468E-01&  6.371E-01&   AA  \\      
24&  115&  155&  5.311350E+02&  E1&  4.521E-04&  2.495E+08&  5.277E-02&  9.226E-02&  2.527E+08&  5.343E-02&  9.343E-02&   A+  \\      
24&  118&  155&  5.653531E+02&  E1&  1.063E-05&  5.866E+06&  1.405E-03&  2.616E-03&  6.092E+06&  1.459E-03&  2.716E-03&   B+  \\      
24&    1&  156&  1.483503E+01&  E1&  2.922E-03&  6.819E+09&  6.750E-04&  3.297E-05&  6.902E+09&  6.832E-04&  3.336E-05&   C+  \\      
24&    2&  156&  1.496410E+01&  E1&  2.451E-01&  5.721E+11&  5.761E-02&  2.838E-03&  5.739E+11&  5.780E-02&  2.847E-03&   B+  \\      
24&    3&  156&  1.496910E+01&  E1&  5.266E-04&  1.229E+09&  1.239E-04&  6.103E-06&  1.241E+09&  1.250E-04&  6.162E-06&   C+  \\      
24&    4&  156&  1.513857E+01&  E1&  2.648E-02&  6.181E+10&  6.371E-03&  3.175E-04&  6.202E+10&  6.393E-03&  3.186E-04&   B+  \\      
24&    5&  156&  1.543780E+01&  E1&  6.819E-01&  1.591E+12&  1.706E-01&  8.669E-03&  1.597E+12&  1.712E-01&  8.698E-03&   B+  \\      
24&    6&  156&  1.686877E+01&  E2&  1.100E-05&  2.567E+07&  3.285E-06&  9.392E-05&  2.565E+07&  3.283E-06&  9.385E-05&   C+  \\      
24&    7&  156&  1.699630E+01&  E2&  5.947E-05&  1.388E+08&  1.803E-05&  5.273E-04&  1.387E+08&  1.802E-05&  5.271E-04&   C+  \\      
24&    9&  156&  1.777804E+01&  E2&  1.405E-04&  3.278E+08&  4.660E-05&  1.560E-03&  3.277E+08&  4.658E-05&  1.559E-03&   C+  \\      
24&   10&  156&  2.060001E+01&  E1&  9.056E-03&  2.114E+10&  4.034E-03&  2.736E-04&  2.117E+10&  4.041E-03&  2.741E-04&   B+  \\      
24&   17&  156&  8.911269E+01&  E1&  1.963E-05&  4.582E+07&  1.636E-04&  4.801E-05&  4.564E+07&  1.630E-04&  4.782E-05&   C+  \\      
24&   22&  156&  9.310133E+01&  E1&  9.345E-04&  2.181E+09&  8.502E-03&  2.606E-03&  2.170E+09&  8.458E-03&  2.592E-03&   B+  \\      
24&   23&  156&  9.415807E+01&  E1&  2.737E-05&  6.387E+07&  2.547E-04&  7.895E-05&  6.625E+07&  2.642E-04&  8.188E-05&   C+  \\      
24&   24&  156&  9.462248E+01&  E1&  8.283E-05&  1.933E+08&  7.785E-04&  2.425E-04&  1.920E+08&  7.730E-04&  2.408E-04&   B+  \\      
24&   27&  156&  9.960251E+01&  E1&  1.317E-03&  3.073E+09&  1.371E-02&  4.496E-03&  3.067E+09&  1.368E-02&  4.487E-03&   B+  \\      
24&   28&  156&  1.014776E+02&  E1&  1.642E-04&  3.832E+08&  1.775E-03&  5.930E-04&  3.790E+08&  1.755E-03&  5.864E-04&   B+  \\      
24&   29&  156&  1.030303E+02&  E1&  7.045E-03&  1.644E+10&  7.850E-02&  2.663E-02&  1.640E+10&  7.828E-02&  2.655E-02&   A+  \\      
24&   31&  156&  1.037958E+02&  E1&  5.889E-04&  1.374E+09&  6.659E-03&  2.276E-03&  1.367E+09&  6.623E-03&  2.263E-03&   B+  \\      
24&   35&  156&  1.095258E+02&  E1&  1.894E-03&  4.421E+09&  2.385E-02&  8.601E-03&  4.401E+09&  2.374E-02&  8.562E-03&   B+  \\      
24&   36&  156&  1.104674E+02&  E1&  2.779E-03&  6.485E+09&  3.559E-02&  1.294E-02&  6.467E+09&  3.549E-02&  1.291E-02&   A+  \\      
24&   37&  156&  1.123820E+02&  E1&  1.571E-04&  3.666E+08&  2.082E-03&  7.704E-04&  3.644E+08&  2.070E-03&  7.659E-04&   B+  \\      
24&   38&  156&  1.136559E+02&  E1&  1.266E-03&  2.955E+09&  1.717E-02&  6.424E-03&  2.973E+09&  1.727E-02&  6.464E-03&   B+  \\      
24&   39&  156&  1.154286E+02&  E1&  9.633E-05&  2.248E+08&  1.347E-03&  5.119E-04&  2.242E+08&  1.344E-03&  5.106E-04&   B+  \\      
24&   40&  156&  1.163732E+02&  E1&  2.303E-03&  5.375E+09&  3.274E-02&  1.254E-02&  5.413E+09&  3.297E-02&  1.263E-02&   A+  \\      
24&   41&  156&  1.164049E+02&  E1&  7.742E-03&  1.807E+10&  1.101E-01&  4.220E-02&  1.820E+10&  1.109E-01&  4.250E-02&   A+  \\      
24&   48&  156&  1.202769E+02&  E1&  4.358E-04&  1.017E+09&  6.617E-03&  2.620E-03&  1.000E+09&  6.508E-03&  2.577E-03&   B+  \\      
24&   49&  156&  1.216779E+02&  E1&  1.380E-03&  3.221E+09&  2.145E-02&  8.592E-03&  3.231E+09&  2.152E-02&  8.619E-03&   B+  \\      
24&   50&  156&  1.236903E+02&  E1&  2.879E-04&  6.718E+08&  4.623E-03&  1.882E-03&  6.599E+08&  4.541E-03&  1.849E-03&   B+  \\      
24&   51&  156&  1.243519E+02&  E1&  1.175E-03&  2.742E+09&  1.907E-02&  7.806E-03&  2.722E+09&  1.893E-02&  7.751E-03&   B+  \\      
24&   55&  156&  1.284392E+02&  E1&  8.099E-04&  1.890E+09&  1.402E-02&  5.930E-03&  1.883E+09&  1.397E-02&  5.906E-03&   B+  \\      
24&   62&  156&  1.441148E+02&  E1&  1.705E-03&  3.979E+09&  3.716E-02&  1.763E-02&  3.961E+09&  3.700E-02&  1.755E-02&   A+  \\      
24&   84&  156&  1.776109E+02&  E1&  9.105E-05&  2.125E+08&  3.015E-03&  1.763E-03&  2.099E+08&  2.978E-03&  1.741E-03&   B+  \\      
24&   89&  156&  1.908287E+02&  E1&  5.597E-05&  1.306E+08&  2.139E-03&  1.344E-03&  1.295E+08&  2.121E-03&  1.332E-03&   B+  \\      
24&   91&  156&  1.964815E+02&  E1&  1.011E-04&  2.359E+08&  4.095E-03&  2.649E-03&  2.354E+08&  4.087E-03&  2.644E-03&   B+  \\      
24&   99&  156&  2.636806E+02&  E1&  2.511E-05&  5.861E+07&  1.833E-03&  1.591E-03&  5.824E+07&  1.821E-03&  1.581E-03&   B+  \\      
24&  100&  156&  2.652529E+02&  E1&  1.856E-04&  4.330E+08&  1.370E-02&  1.197E-02&  4.307E+08&  1.363E-02&  1.190E-02&   A+  \\      
24&  109&  156&  3.062728E+02&  E1&  7.494E-05&  1.749E+08&  7.378E-03&  7.439E-03&  1.759E+08&  7.423E-03&  7.484E-03&   B+  \\      
24&  113&  156&  4.188265E+02&  E1&  7.144E-05&  1.667E+08&  1.315E-02&  1.814E-02&  1.666E+08&  1.314E-02&  1.812E-02&   A+  \\      
24&  114&  156&  4.815633E+02&  E1&  9.490E-04&  2.215E+09&  2.310E-01&  3.662E-01&  2.229E+09&  2.325E-01&  3.686E-01&   AA  \\      
24&    1&  157&  1.481606E+01&  E1&  5.255E-01&  2.937E+11&  4.833E-02&  2.357E-03&  2.945E+11&  4.846E-02&  2.364E-03&   B+  \\      
24&    3&  157&  1.494979E+01&  E1&  2.666E-02&  1.490E+10&  2.497E-03&  1.229E-04&  1.493E+10&  2.501E-03&  1.231E-04&   B+  \\      
24&    4&  157&  1.511882E+01&  E1&  2.584E-01&  1.444E+11&  2.474E-02&  1.232E-03&  1.448E+11&  2.481E-02&  1.235E-03&   B+  \\      
24&    6&  157&  1.684426E+01&  E2&  8.257E-05&  4.615E+07&  9.815E-06&  2.794E-04&  4.609E+07&  9.802E-06&  2.790E-04&   C+  \\      
24&    9&  157&  1.775081E+01&  E2&  2.856E-04&  1.596E+08&  3.770E-05&  1.256E-03&  1.595E+08&  3.766E-05&  1.255E-03&   C+  \\      
24&   17&  157&  8.843272E+01&  E1&  1.938E-04&  1.083E+08&  6.349E-04&  1.848E-04&  1.060E+08&  6.212E-04&  1.808E-04&   B+  \\      
24&   18&  157&  8.867699E+01&  E1&  3.382E-03&  1.890E+09&  1.114E-02&  3.253E-03&  1.863E+09&  1.098E-02&  3.205E-03&   B+  \\      
24&   19&  157&  8.969071E+01&  E1&  1.359E-04&  7.597E+07&  4.581E-04&  1.353E-04&  7.400E+07&  4.462E-04&  1.317E-04&   B+  \\      
24&   22&  157&  9.235939E+01&  E1&  1.133E-03&  6.335E+08&  4.050E-03&  1.232E-03&  6.302E+08&  4.030E-03&  1.225E-03&   B+  \\      
24&   23&  157&  9.339925E+01&  E1&  4.096E-03&  2.289E+09&  1.497E-02&  4.603E-03&  2.286E+09&  1.495E-02&  4.596E-03&   B+  \\      
24&   27&  157&  9.875380E+01&  E1&  1.092E-03&  6.106E+08&  4.464E-03&  1.451E-03&  6.106E+08&  4.464E-03&  1.451E-03&   B+  \\      
24&   28&  157&  1.005968E+02&  E1&  6.873E-03&  3.841E+09&  2.914E-02&  9.650E-03&  3.846E+09&  2.917E-02&  9.662E-03&   B+  \\      
24&   29&  157&  1.021224E+02&  E1&  2.022E-04&  1.130E+08&  8.836E-04&  2.971E-04&  1.122E+08&  8.768E-04&  2.948E-04&   B+  \\      
24&   30&  157&  1.022010E+02&  E1&  5.375E-02&  3.004E+10&  2.352E-01&  7.914E-02&  3.007E+10&  2.354E-01&  7.921E-02&   A+  \\      
24&   31&  157&  1.028744E+02&  E1&  2.028E-03&  1.133E+09&  8.990E-03&  3.045E-03&  1.130E+09&  8.965E-03&  3.036E-03&   B+  \\      
24&   32&  157&  1.034355E+02&  E1&  4.473E-02&  2.500E+10&  2.005E-01&  6.827E-02&  2.498E+10&  2.003E-01&  6.822E-02&   A+  \\      
24&   33&  157&  1.047687E+02&  E1&  2.752E-03&  1.538E+09&  1.266E-02&  4.366E-03&  1.528E+09&  1.257E-02&  4.337E-03&   B+  \\      
24&   36&  157&  1.094244E+02&  E1&  4.524E-03&  2.528E+09&  2.269E-02&  8.175E-03&  2.549E+09&  2.288E-02&  8.243E-03&   B+  \\      
24&   37&  157&  1.113027E+02&  E1&  2.711E-02&  1.515E+10&  1.407E-01&  5.155E-02&  1.516E+10&  1.408E-01&  5.159E-02&   A+  \\      
24&   38&  157&  1.125521E+02&  E1&  5.234E-03&  2.925E+09&  2.778E-02&  1.029E-02&  2.931E+09&  2.783E-02&  1.031E-02&   A+  \\      
24&   39&  157&  1.142903E+02&  E1&  6.815E-03&  3.809E+09&  3.729E-02&  1.403E-02&  3.842E+09&  3.762E-02&  1.415E-02&   A+  \\      
24&   40&  157&  1.152163E+02&  E1&  5.683E-03&  3.176E+09&  3.161E-02&  1.199E-02&  3.199E+09&  3.184E-02&  1.208E-02&   A+  \\      
24&   47&  157&  1.188259E+02&  E1&  1.080E-04&  6.034E+07&  6.386E-04&  2.498E-04&  5.705E+07&  6.038E-04&  2.362E-04&   B+  \\      
24&   48&  157&  1.190415E+02&  E1&  3.183E-04&  1.779E+08&  1.890E-03&  7.406E-04&  1.794E+08&  1.905E-03&  7.468E-04&   B+  \\      
24&   50&  157&  1.223841E+02&  E1&  9.290E-04&  5.192E+08&  5.829E-03&  2.349E-03&  5.226E+08&  5.868E-03&  2.364E-03&   B+  \\      
24&   51&  157&  1.230318E+02&  E1&  5.903E-04&  3.299E+08&  3.743E-03&  1.516E-03&  3.312E+08&  3.758E-03&  1.522E-03&   B+  \\      
24&   55&  157&  1.270314E+02&  E1&  6.247E-03&  3.491E+09&  4.223E-02&  1.766E-02&  3.544E+09&  4.287E-02&  1.793E-02&   A+  \\      
24&   72&  157&  1.526223E+02&  E1&  2.921E-05&  1.633E+07&  2.851E-04&  1.432E-04&  1.632E+07&  2.849E-04&  1.431E-04&   B+  \\      
24&   76&  157&  1.615982E+02&  E1&  5.185E-04&  2.898E+08&  5.673E-03&  3.018E-03&  2.879E+08&  5.635E-03&  2.998E-03&   B+  \\      
24&   84&  157&  1.749301E+02&  E1&  4.289E-03&  2.397E+09&  5.499E-02&  3.167E-02&  2.386E+09&  5.472E-02&  3.151E-02&   A+  \\      
24&   89&  157&  1.877375E+02&  E1&  1.087E-03&  6.076E+08&  1.605E-02&  9.922E-03&  6.054E+08&  1.600E-02&  9.886E-03&   B+  \\      
24&  100&  157&  2.593178E+02&  E1&  1.988E-05&  1.111E+07&  5.602E-04&  4.783E-04&  1.080E+07&  5.443E-04&  4.646E-04&   B+  \\      
24&  101&  157&  2.625000E+02&  E1&  7.893E-04&  4.411E+08&  2.279E-02&  1.969E-02&  4.361E+08&  2.253E-02&  1.947E-02&   A+  \\      
24&  109&  157&  2.983874E+02&  E1&  9.505E-05&  5.312E+07&  3.546E-03&  3.483E-03&  5.378E+07&  3.589E-03&  3.526E-03&   B+  \\      
24&  113&  157&  4.042187E+02&  E1&  1.074E-03&  6.005E+08&  7.355E-02&  9.788E-02&  6.007E+08&  7.358E-02&  9.791E-02&   A+  \\      
24&  115&  157&  4.882760E+02&  E1&  2.910E-03&  1.627E+09&  2.907E-01&  4.673E-01&  1.640E+09&  2.931E-01&  4.712E-01&   AA  \\      
24&  118&  157&  5.170450E+02&  E1&  2.909E-04&  1.626E+08&  3.258E-02&  5.546E-02&  1.666E+08&  3.338E-02&  5.682E-02&   A   \\      
24&    1&  158&  1.478130E+01&  E1&  2.470E-02&  1.531E+10&  2.507E-03&  1.220E-04&  1.533E+10&  2.510E-03&  1.221E-04&   B+  \\      
24&    3&  158&  1.491441E+01&  E1&  7.714E-01&  4.781E+11&  7.972E-02&  3.914E-03&  4.796E+11&  7.997E-02&  3.927E-03&   B+  \\      
24&    4&  158&  1.508263E+01&  E1&  5.151E-03&  3.192E+09&  5.444E-04&  2.703E-05&  3.264E+09&  5.565E-04&  2.763E-05&   C+  \\      
24&    7&  158&  1.692582E+01&  E2&  1.493E-04&  9.251E+07&  1.987E-05&  5.737E-04&  9.243E+07&  1.985E-05&  5.733E-04&   C+  \\      
24&    8&  158&  1.701188E+01&  E2&  1.980E-04&  1.227E+08&  2.662E-05&  7.806E-04&  1.226E+08&  2.659E-05&  7.798E-04&   C+  \\      
24&    9&  158&  1.770095E+01&  E2&  1.248E-03&  7.736E+08&  1.817E-04&  6.001E-03&  7.730E+08&  1.815E-04&  5.997E-03&   C+  \\      
24&   17&  158&  8.720878E+01&  E1&  4.675E-05&  2.898E+07&  1.652E-04&  4.743E-05&  2.855E+07&  1.628E-04&  4.674E-05&   C+  \\      
24&   19&  158&  8.843195E+01&  E1&  9.838E-04&  6.098E+08&  3.574E-03&  1.041E-03&  5.988E+08&  3.510E-03&  1.022E-03&   B+  \\      
24&   22&  158&  9.102516E+01&  E1&  2.739E-03&  1.698E+09&  1.054E-02&  3.160E-03&  1.681E+09&  1.044E-02&  3.130E-03&   B+  \\      
24&   23&  158&  9.203504E+01&  E1&  2.941E-04&  1.823E+08&  1.157E-03&  3.507E-04&  1.758E+08&  1.116E-03&  3.383E-04&   B+  \\      
24&   27&  158&  9.722996E+01&  E1&  1.031E-03&  6.393E+08&  4.530E-03&  1.450E-03&  6.384E+08&  4.524E-03&  1.448E-03&   B+  \\      
24&   28&  158&  9.901597E+01&  E1&  6.100E-05&  3.781E+07&  2.779E-04&  9.058E-05&  3.729E+07&  2.740E-04&  8.932E-05&   C+  \\      
24&   29&  158&  1.004937E+02&  E1&  2.088E-02&  1.294E+10&  9.796E-02&  3.241E-02&  1.295E+10&  9.804E-02&  3.244E-02&   A+  \\      
24&   30&  158&  1.005698E+02&  E1&  2.917E-05&  1.808E+07&  1.370E-04&  4.538E-05&  1.749E+07&  1.326E-04&  4.391E-05&   C+  \\      
24&   31&  158&  1.012218E+02&  E1&  3.381E-05&  2.096E+07&  1.610E-04&  5.364E-05&  1.964E+07&  1.508E-04&  5.026E-05&   C+  \\      
24&   32&  158&  1.017650E+02&  E1&  5.876E-04&  3.642E+08&  2.827E-03&  9.471E-04&  3.622E+08&  2.812E-03&  9.420E-04&   B+  \\      
24&   33&  158&  1.030552E+02&  E1&  1.194E-01&  7.402E+10&  5.893E-01&  1.999E-01&  7.397E+10&  5.889E-01&  1.998E-01&   AA  \\      
24&   36&  158&  1.075566E+02&  E1&  4.930E-03&  3.056E+09&  2.650E-02&  9.383E-03&  3.065E+09&  2.658E-02&  9.410E-03&   B+  \\      
24&   37&  158&  1.093708E+02&  E1&  5.599E-03&  3.470E+09&  3.112E-02&  1.120E-02&  3.469E+09&  3.111E-02&  1.120E-02&   A+  \\      
24&   38&  158&  1.105769E+02&  E1&  1.666E-03&  1.033E+09&  9.464E-03&  3.445E-03&  1.035E+09&  9.490E-03&  3.455E-03&   B+  \\      
24&   39&  158&  1.122542E+02&  E1&  1.628E-02&  1.009E+10&  9.533E-02&  3.523E-02&  1.017E+10&  9.608E-02&  3.551E-02&   A+  \\      
24&   40&  158&  1.131474E+02&  E1&  2.509E-03&  1.555E+09&  1.492E-02&  5.559E-03&  1.558E+09&  1.495E-02&  5.570E-03&   B+  \\      
24&   41&  158&  1.131773E+02&  E1&  1.988E-03&  1.232E+09&  1.183E-02&  4.408E-03&  1.226E+09&  1.178E-02&  4.387E-03&   B+  \\      
24&   47&  158&  1.166266E+02&  E1&  5.579E-03&  3.458E+09&  3.525E-02&  1.354E-02&  3.487E+09&  3.556E-02&  1.365E-02&   A+  \\      
24&   48&  158&  1.168342E+02&  E1&  5.172E-04&  3.205E+08&  3.280E-03&  1.262E-03&  3.142E+08&  3.215E-03&  1.237E-03&   B+  \\      
24&   50&  158&  1.200523E+02&  E1&  3.912E-03&  2.425E+09&  2.619E-02&  1.035E-02&  2.448E+09&  2.645E-02&  1.045E-02&   A+  \\      
24&   51&  158&  1.206755E+02&  E1&  2.014E-03&  1.248E+09&  1.363E-02&  5.413E-03&  1.270E+09&  1.386E-02&  5.506E-03&   B+  \\      
24&   55&  158&  1.245210E+02&  E1&  5.440E-05&  3.372E+07&  3.919E-04&  1.607E-04&  3.468E+07&  4.031E-04&  1.652E-04&   B+  \\      
24&   76&  158&  1.575575E+02&  E1&  9.167E-05&  5.682E+07&  1.057E-03&  5.484E-04&  5.700E+07&  1.061E-03&  5.502E-04&   B+  \\      
24&   84&  158&  1.702048E+02&  E1&  7.888E-04&  4.889E+08&  1.062E-02&  5.949E-03&  4.860E+08&  1.055E-02&  5.913E-03&   B+  \\      
24&   89&  158&  1.823058E+02&  E1&  6.591E-04&  4.085E+08&  1.018E-02&  6.108E-03&  4.082E+08&  1.017E-02&  6.103E-03&   B+  \\      
24&  101&  158&  2.520017E+02&  E1&  3.169E-04&  1.964E+08&  9.351E-03&  7.758E-03&  1.945E+08&  9.258E-03&  7.680E-03&   B+  \\      
24&  109&  158&  2.848961E+02&  E1&  3.934E-05&  2.439E+07&  1.484E-03&  1.392E-03&  2.393E+07&  1.456E-03&  1.366E-03&   B+  \\      
24&  115&  158&  4.531601E+02&  E1&  2.296E-04&  1.423E+08&  2.191E-02&  3.268E-02&  1.413E+08&  2.174E-02&  3.244E-02&   A+  \\      
24&  118&  158&  4.778353E+02&  E1&  3.864E-03&  2.395E+09&  4.099E-01&  6.447E-01&  2.417E+09&  4.136E-01&  6.507E-01&   AA  \\      
24&    1&  159&  1.477722E+01&  E1&  7.108E-01&  8.979E+11&  2.058E-01&  1.001E-02&  9.012E+11&  2.065E-01&  1.005E-02&   A+  \\      
24&    4&  159&  1.507838E+01&  E1&  1.891E-01&  2.388E+11&  5.699E-02&  2.829E-03&  2.398E+11&  5.721E-02&  2.840E-03&   B+  \\      
24&    6&  159&  1.679407E+01&  E2&  1.235E-04&  1.561E+08&  4.619E-05&  1.303E-03&  1.559E+08&  4.614E-05&  1.302E-03&   C+  \\      
24&    7&  159&  1.692046E+01&  E2&  1.387E-04&  1.752E+08&  5.263E-05&  1.519E-03&  1.750E+08&  5.259E-05&  1.517E-03&   C+  \\      
24&   18&  159&  8.730357E+01&  E1&  6.861E-05&  8.667E+07&  6.932E-04&  1.992E-04&  8.493E+07&  6.793E-04&  1.952E-04&   B+  \\      
24&   19&  159&  8.828595E+01&  E1&  1.100E-03&  1.389E+09&  1.137E-02&  3.303E-03&  1.362E+09&  1.114E-02&  3.238E-03&   B+  \\      
24&   23&  159&  9.187692E+01&  E1&  3.199E-05&  4.041E+07&  3.579E-04&  1.083E-04&  3.856E+07&  3.416E-04&  1.033E-04&   B+  \\      
24&   28&  159&  9.883298E+01&  E1&  1.980E-05&  2.502E+07&  2.564E-04&  8.344E-05&  2.527E+07&  2.590E-04&  8.428E-05&   C+  \\      
24&   29&  159&  1.003052E+02&  E1&  1.393E-03&  1.759E+09&  1.858E-02&  6.134E-03&  1.763E+09&  1.861E-02&  6.146E-03&   B+  \\      
24&   30&  159&  1.003810E+02&  E1&  1.250E-03&  1.580E+09&  1.670E-02&  5.520E-03&  1.580E+09&  1.670E-02&  5.520E-03&   B+  \\      
24&   32&  159&  1.015717E+02&  E1&  1.031E-02&  1.302E+10&  1.410E-01&  4.713E-02&  1.305E+10&  1.413E-01&  4.724E-02&   A+  \\      
24&   33&  159&  1.028569E+02&  E1&  3.768E-03&  4.760E+09&  5.284E-02&  1.789E-02&  4.762E+09&  5.287E-02&  1.790E-02&   A+  \\      
24&   34&  159&  1.032078E+02&  E1&  6.340E-02&  8.010E+10&  8.954E-01&  3.042E-01&  7.999E+10&  8.942E-01&  3.038E-01&   AA  \\      
24&   37&  159&  1.091475E+02&  E1&  1.525E-03&  1.927E+09&  2.409E-02&  8.657E-03&  1.913E+09&  2.391E-02&  8.592E-03&   B+  \\      
24&   41&  159&  1.129383E+02&  E1&  4.898E-03&  6.188E+09&  8.282E-02&  3.079E-02&  6.199E+09&  8.298E-02&  3.085E-02&   A+  \\      
24&   47&  159&  1.163728E+02&  E1&  7.808E-03&  9.864E+09&  1.402E-01&  5.371E-02&  9.976E+09&  1.418E-01&  5.432E-02&   A+  \\      
24&   51&  159&  1.204038E+02&  E1&  6.704E-04&  8.469E+08&  1.288E-02&  5.107E-03&  8.625E+08&  1.312E-02&  5.201E-03&   B+  \\      
24&   55&  159&  1.242317E+02&  E1&  9.384E-04&  1.185E+09&  1.920E-02&  7.852E-03&  1.184E+09&  1.918E-02&  7.843E-03&   B+  \\      
24&   76&  159&  1.570946E+02&  E1&  1.713E-05&  2.164E+07&  5.606E-04&  2.899E-04&  2.162E+07&  5.600E-04&  2.896E-04&   B+  \\      
24&   84&  159&  1.696648E+02&  E1&  1.304E-04&  1.648E+08&  4.977E-03&  2.780E-03&  1.664E+08&  5.028E-03&  2.808E-03&   B+  \\      
24&  109&  159&  2.833864E+02&  E1&  2.488E-05&  3.143E+07&  2.649E-03&  2.471E-03&  3.158E+07&  2.661E-03&  2.483E-03&   B+  \\      
24&  115&  159&  4.493524E+02&  E1&  2.504E-03&  3.164E+09&  6.704E-01&  9.917E-01&  3.190E+09&  6.760E-01&  1.000E+00&   AA  \\      
24&    1&  160&  1.475879E+01&  E1&  4.577E-01&  2.548E+11&  2.496E-02&  1.213E-03&  2.556E+11&  2.504E-02&  1.217E-03&   B+  \\      
24&    2&  160&  1.488654E+01&  E1&  4.887E-02&  2.720E+10&  2.711E-03&  1.329E-04&  2.739E+10&  2.730E-03&  1.338E-04&   B+  \\      
24&    3&  160&  1.489149E+01&  E1&  1.304E-03&  7.259E+08&  7.240E-05&  3.549E-06&  7.497E+08&  7.477E-05&  3.666E-06&   C+  \\      
24&    4&  160&  1.505919E+01&  E1&  2.939E-01&  1.636E+11&  1.669E-02&  8.273E-04&  1.641E+11&  1.674E-02&  8.298E-04&   B+  \\      
24&    5&  160&  1.535527E+01&  E1&  2.175E-02&  1.211E+10&  1.284E-03&  6.491E-05&  1.217E+10&  1.291E-03&  6.525E-05&   C+  \\      
24&    6&  160&  1.677028E+01&  E2&  2.382E-05&  1.326E+07&  1.677E-06&  4.711E-05&  1.325E+07&  1.676E-06&  4.709E-05&   C+  \\      
24&   10&  160&  2.045330E+01&  E1&  9.847E-04&  5.482E+08&  1.031E-04&  6.945E-06&  5.494E+08&  1.034E-04&  6.960E-06&   C+  \\      
24&   17&  160&  8.643095E+01&  E1&  1.926E-03&  1.072E+09&  3.602E-03&  1.025E-03&  1.054E+09&  3.540E-03&  1.007E-03&   B+  \\      
24&   23&  160&  9.116915E+01&  E1&  4.366E-03&  2.430E+09&  9.085E-03&  2.727E-03&  2.419E+09&  9.041E-03&  2.714E-03&   B+  \\      
24&   24&  160&  9.160448E+01&  E1&  2.423E-04&  1.349E+08&  5.090E-04&  1.535E-04&  1.348E+08&  5.087E-04&  1.534E-04&   B+  \\      
24&   27&  160&  9.626408E+01&  E1&  8.542E-03&  4.755E+09&  1.982E-02&  6.280E-03&  4.759E+09&  1.983E-02&  6.286E-03&   B+  \\      
24&   28&  160&  9.801447E+01&  E1&  3.099E-02&  1.725E+10&  7.454E-02&  2.405E-02&  1.726E+10&  7.458E-02&  2.407E-02&   A+  \\      
24&   29&  160&  9.946223E+01&  E1&  3.444E-03&  1.917E+09&  8.529E-03&  2.793E-03&  1.924E+09&  8.560E-03&  2.803E-03&   B+  \\      
24&   31&  160&  1.001754E+02&  E1&  8.364E-04&  4.656E+08&  2.101E-03&  6.930E-04&  4.627E+08&  2.088E-03&  6.888E-04&   B+  \\      
24&   35&  160&  1.055025E+02&  E1&  1.762E-03&  9.808E+08&  4.910E-03&  1.705E-03&  9.792E+08&  4.902E-03&  1.703E-03&   B+  \\      
24&   36&  160&  1.063759E+02&  E1&  1.184E-02&  6.591E+09&  3.355E-02&  1.175E-02&  6.617E+09&  3.368E-02&  1.179E-02&   A+  \\      
24&   37&  160&  1.081501E+02&  E1&  6.026E-02&  3.355E+10&  1.765E-01&  6.283E-02&  3.351E+10&  1.763E-01&  6.277E-02&   A+  \\      
24&   38&  160&  1.093294E+02&  E1&  1.226E-05&  6.825E+06&  3.669E-05&  1.321E-05&  6.527E+06&  3.509E-05&  1.263E-05&   C+  \\      
24&   39&  160&  1.109687E+02&  E1&  2.072E-03&  1.153E+09&  6.388E-03&  2.334E-03&  1.147E+09&  6.350E-03&  2.320E-03&   B+  \\      
24&   40&  160&  1.118415E+02&  E1&  2.057E-04&  1.145E+08&  6.442E-04&  2.372E-04&  1.125E+08&  6.332E-04&  2.331E-04&   B+  \\      
24&   41&  160&  1.118707E+02&  E1&  5.092E-03&  2.835E+09&  1.596E-02&  5.876E-03&  2.843E+09&  1.600E-02&  5.893E-03&   B+  \\      
24&   48&  160&  1.154423E+02&  E1&  6.613E-03&  3.681E+09&  2.207E-02&  8.386E-03&  3.701E+09&  2.218E-02&  8.431E-03&   B+  \\      
24&   49&  160&  1.167323E+02&  E1&  1.254E-02&  6.982E+09&  4.279E-02&  1.644E-02&  7.008E+09&  4.295E-02&  1.650E-02&   A+  \\      
24&   50&  160&  1.185832E+02&  E1&  9.816E-03&  5.464E+09&  3.456E-02&  1.349E-02&  5.517E+09&  3.489E-02&  1.362E-02&   A+  \\      
24&   51&  160&  1.191912E+02&  E1&  1.874E-05&  1.043E+07&  6.666E-05&  2.616E-05&  1.165E+07&  7.441E-05&  2.920E-05&   C+  \\      
24&   55&  160&  1.229412E+02&  E1&  1.646E-05&  9.161E+06&  6.227E-05&  2.520E-05&  1.115E+07&  7.582E-05&  3.069E-05&   C+  \\      
24&   62&  160&  1.372289E+02&  E1&  2.001E-04&  1.114E+08&  9.436E-04&  4.263E-04&  1.139E+08&  9.643E-04&  4.356E-04&   B+  \\      
24&   76&  160&  1.550367E+02&  E1&  3.616E-04&  2.013E+08&  2.176E-03&  1.111E-03&  2.001E+08&  2.163E-03&  1.104E-03&   B+  \\      
24&   79&  160&  1.609269E+02&  E1&  4.288E-05&  2.387E+07&  2.780E-04&  1.473E-04&  2.356E+07&  2.745E-04&  1.454E-04&   B+  \\      
24&   84&  160&  1.672669E+02&  E1&  3.146E-03&  1.751E+09&  2.203E-02&  1.213E-02&  1.737E+09&  2.185E-02&  1.203E-02&   A+  \\      
24&   89&  160&  1.789394E+02&  E1&  1.597E-03&  8.891E+08&  1.280E-02&  7.542E-03&  8.834E+08&  1.272E-02&  7.495E-03&   B+  \\      
24&   91&  160&  1.839005E+02&  E1&  1.930E-03&  1.075E+09&  1.635E-02&  9.896E-03&  1.068E+09&  1.624E-02&  9.834E-03&   B+  \\      
24&   99&  160&  2.415079E+02&  E1&  1.294E-04&  7.206E+07&  1.890E-03&  1.503E-03&  7.069E+07&  1.854E-03&  1.474E-03&   B+  \\      
24&  100&  160&  2.428263E+02&  E1&  8.588E-04&  4.781E+08&  1.268E-02&  1.014E-02&  4.727E+08&  1.254E-02&  1.002E-02&   A+  \\      
24&  109&  160&  2.767594E+02&  E1&  5.901E-05&  3.285E+07&  1.132E-03&  1.031E-03&  3.270E+07&  1.127E-03&  1.026E-03&   B+  \\      
24&  113&  160&  3.655229E+02&  E1&  1.523E-03&  8.479E+08&  5.095E-02&  6.131E-02&  8.488E+08&  5.101E-02&  6.138E-02&   A+  \\      
24&  115&  160&  4.329154E+02&  E1&  4.658E-03&  2.593E+09&  2.186E-01&  3.115E-01&  2.611E+09&  2.201E-01&  3.137E-01&   AA  \\      
24&  118&  160&  4.553805E+02&  E1&  1.910E-04&  1.063E+08&  9.917E-03&  1.487E-02&  1.074E+08&  1.002E-02&  1.502E-02&   A+  \\      
24&  134&  160&  6.236183E+02&  E1&  6.873E-05&  3.826E+07&  6.691E-03&  1.374E-02&  3.860E+07&  6.751E-03&  1.386E-02&   A+  \\      
24&    3&  161&  1.486132E+01&  E1&  4.904E-01&  1.004E+11&  3.324E-03&  1.626E-04&  1.006E+11&  3.331E-03&  1.630E-04&   B+  \\      
24&    6&  161&  1.673203E+01&  E2&  9.239E-05&  1.891E+07&  7.937E-07&  2.214E-05&  1.891E+07&  7.935E-07&  2.214E-05&   C+  \\      
24&   17&  161&  8.542454E+01&  E1&  1.235E-03&  2.527E+08&  2.765E-04&  7.775E-05&  2.496E+08&  2.731E-04&  7.680E-05&   C+  \\      
24&   22&  161&  8.908308E+01&  E1&  1.031E-03&  2.110E+08&  2.510E-04&  7.362E-05&  2.026E+08&  2.410E-04&  7.068E-05&   C+  \\      
24&   31&  161&  9.882600E+01&  E1&  2.291E-01&  4.690E+10&  6.866E-02&  2.234E-02&  4.690E+10&  6.867E-02&  2.234E-02&   A+  \\      
24&   36&  161&  1.048555E+02&  E1&  8.679E-03&  1.776E+09&  2.928E-03&  1.011E-03&  1.754E+09&  2.891E-03&  9.978E-04&   B+  \\      
24&   38&  161&  1.077240E+02&  E1&  4.979E-02&  1.019E+10&  1.773E-02&  6.288E-03&  1.022E+10&  1.778E-02&  6.307E-03&   B+  \\      
24&   40&  161&  1.101621E+02&  E1&  1.633E-02&  3.343E+09&  6.081E-03&  2.205E-03&  3.329E+09&  6.057E-03&  2.197E-03&   B+  \\      
24&   48&  161&  1.136539E+02&  E1&  1.666E-01&  3.410E+10&  6.604E-02&  2.471E-02&  3.426E+10&  6.636E-02&  2.483E-02&   A+  \\      
24&   50&  161&  1.166970E+02&  E1&  7.047E-04&  1.443E+08&  2.945E-04&  1.131E-04&  1.358E+08&  2.772E-04&  1.065E-04&   B+  \\      
24&   79&  161&  1.574726E+02&  E1&  2.391E-04&  4.895E+07&  1.820E-04&  9.434E-05&  4.878E+07&  1.813E-04&  9.400E-05&   C+  \\      
24&   89&  161&  1.746788E+02&  E1&  1.500E-02&  3.071E+09&  1.405E-02&  8.078E-03&  3.049E+09&  1.395E-02&  8.020E-03&   B+  \\      
24&   99&  161&  2.338110E+02&  E1&  3.340E-03&  6.836E+08&  5.603E-03&  4.313E-03&  6.746E+08&  5.529E-03&  4.256E-03&   B+  \\      
24&  113&  161&  3.481755E+02&  E1&  9.503E-04&  1.945E+08&  3.535E-03&  4.052E-03&  1.953E+08&  3.549E-03&  4.068E-03&   B+  \\      
24&  118&  161&  4.287661E+02&  E1&  1.646E-02&  3.369E+09&  9.284E-02&  1.310E-01&  3.387E+09&  9.336E-02&  1.318E-01&   AA  \\      
24&    1&  162&  1.469245E+01&  E1&  4.744E-02&  6.100E+10&  5.922E-03&  2.864E-04&  6.140E+10&  5.961E-03&  2.883E-04&   B+  \\      
24&    2&  162&  1.481904E+01&  E1&  1.263E-01&  1.623E+11&  1.603E-02&  7.822E-04&  1.627E+11&  1.607E-02&  7.839E-04&   B+  \\      
24&    3&  162&  1.482395E+01&  E1&  4.206E-01&  5.408E+11&  5.345E-02&  2.608E-03&  5.430E+11&  5.367E-02&  2.619E-03&   B+  \\      
24&    4&  162&  1.499013E+01&  E1&  1.632E-02&  2.099E+10&  2.121E-03&  1.047E-04&  2.110E+10&  2.132E-03&  1.052E-04&   B+  \\      
24&    5&  162&  1.528346E+01&  E1&  2.928E-01&  3.764E+11&  3.955E-02&  1.990E-03&  3.776E+11&  3.967E-02&  1.996E-03&   B+  \\      
24&    7&  162&  1.680941E+01&  E2&  1.307E-04&  1.680E+08&  2.135E-05&  6.040E-04&  1.678E+08&  2.133E-05&  6.033E-04&   C+  \\      
24&    9&  162&  1.757367E+01&  E2&  7.678E-05&  9.873E+07&  1.371E-05&  4.433E-04&  9.868E+07&  1.371E-05&  4.431E-04&   C+  \\      
24&   10&  162&  2.032611E+01&  E1&  5.768E-03&  7.416E+09&  1.378E-03&  9.221E-05&  7.437E+09&  1.382E-03&  9.247E-05&   C+  \\      
24&   17&  162&  8.420420E+01&  E1&  3.182E-05&  4.091E+07&  1.305E-04&  3.617E-05&  4.025E+07&  1.283E-04&  3.558E-05&   C+  \\      
24&   18&  162&  8.442564E+01&  E1&  6.021E-05&  7.741E+07&  2.482E-04&  6.898E-05&  7.458E+07&  2.391E-04&  6.645E-05&   C+  \\      
24&   22&  162&  8.775679E+01&  E1&  9.336E-04&  1.200E+09&  4.158E-03&  1.201E-03&  1.186E+09&  4.110E-03&  1.187E-03&   B+  \\      
24&   23&  162&  8.869507E+01&  E1&  1.699E-03&  2.185E+09&  7.729E-03&  2.257E-03&  2.159E+09&  7.638E-03&  2.230E-03&   B+  \\      
24&   24&  162&  8.910704E+01&  E1&  1.066E-05&  1.371E+07&  4.895E-05&  1.436E-05&  1.327E+07&  4.739E-05&  1.390E-05&   C+  \\      
24&   27&  162&  9.350992E+01&  E1&  6.628E-04&  8.523E+08&  3.352E-03&  1.032E-03&  8.469E+08&  3.331E-03&  1.025E-03&   B+  \\      
24&   28&  162&  9.516072E+01&  E1&  7.232E-03&  9.298E+09&  3.787E-02&  1.186E-02&  9.274E+09&  3.777E-02&  1.183E-02&   A+  \\      
24&   29&  162&  9.652482E+01&  E1&  8.133E-03&  1.046E+10&  4.382E-02&  1.393E-02&  1.043E+10&  4.371E-02&  1.389E-02&   A+  \\      
24&   31&  162&  9.719638E+01&  E1&  1.791E-03&  2.303E+09&  9.787E-03&  3.132E-03&  2.305E+09&  9.794E-03&  3.134E-03&   B+  \\      
24&   35&  162&  1.022034E+02&  E1&  1.815E-03&  2.334E+09&  1.096E-02&  3.689E-03&  2.340E+09&  1.099E-02&  3.699E-03&   B+  \\      
24&   36&  162&  1.030228E+02&  E1&  1.739E-03&  2.236E+09&  1.067E-02&  3.620E-03&  2.240E+09&  1.069E-02&  3.626E-03&   B+  \\      
24&   37&  162&  1.046861E+02&  E1&  5.307E-03&  6.824E+09&  3.364E-02&  1.159E-02&  6.832E+09&  3.368E-02&  1.161E-02&   A+  \\      
24&   38&  162&  1.057906E+02&  E1&  3.042E-03&  3.911E+09&  1.969E-02&  6.857E-03&  3.932E+09&  1.979E-02&  6.894E-03&   B+  \\      
24&   39&  162&  1.073248E+02&  E1&  3.769E-02&  4.846E+10&  2.510E-01&  8.870E-02&  4.854E+10&  2.515E-01&  8.885E-02&   A+  \\      
24&   40&  162&  1.081410E+02&  E1&  4.457E-03&  5.731E+09&  3.014E-02&  1.073E-02&  5.725E+09&  3.011E-02&  1.072E-02&   A+  \\      
24&   41&  162&  1.081683E+02&  E1&  2.643E-03&  3.398E+09&  1.788E-02&  6.368E-03&  3.388E+09&  1.783E-02&  6.349E-03&   B+  \\      
24&   48&  162&  1.115039E+02&  E1&  4.166E-05&  5.357E+07&  2.996E-04&  1.100E-04&  5.494E+07&  3.072E-04&  1.128E-04&   B+  \\      
24&   49&  162&  1.127070E+02&  E1&  5.957E-04&  7.660E+08&  4.376E-03&  1.624E-03&  7.714E+08&  4.407E-03&  1.635E-03&   B+  \\      
24&   50&  162&  1.144314E+02&  E1&  4.422E-03&  5.686E+09&  3.349E-02&  1.262E-02&  5.708E+09&  3.361E-02&  1.266E-02&   A+  \\      
24&   51&  162&  1.149975E+02&  E1&  1.943E-03&  2.499E+09&  1.486E-02&  5.626E-03&  2.525E+09&  1.502E-02&  5.686E-03&   B+  \\      
24&   55&  162&  1.184844E+02&  E1&  1.332E-03&  1.713E+09&  1.082E-02&  4.219E-03&  1.718E+09&  1.085E-02&  4.231E-03&   B+  \\      
24&   62&  162&  1.316992E+02&  E1&  1.908E-03&  2.454E+09&  1.914E-02&  8.299E-03&  2.476E+09&  1.931E-02&  8.374E-03&   B+  \\      
24&   89&  162&  1.696512E+02&  E1&  6.495E-05&  8.351E+07&  1.081E-03&  6.038E-04&  8.448E+07&  1.094E-03&  6.108E-04&   B+  \\      
24&   91&  162&  1.741043E+02&  E1&  3.557E-05&  4.573E+07&  6.235E-04&  3.574E-04&  4.624E+07&  6.304E-04&  3.613E-04&   B+  \\      
24&  109&  162&  2.551536E+02&  E1&  3.601E-04&  4.630E+08&  1.356E-02&  1.139E-02&  4.596E+08&  1.346E-02&  1.130E-02&   A+  \\      
24&  114&  162&  3.662044E+02&  E1&  2.662E-05&  3.423E+07&  2.064E-03&  2.489E-03&  3.471E+07&  2.094E-03&  2.524E-03&   B+  \\      
24&  115&  162&  3.822802E+02&  E1&  2.165E-04&  2.784E+08&  1.830E-02&  2.303E-02&  2.782E+08&  1.829E-02&  2.301E-02&   A+  \\      
24&  118&  162&  3.996918E+02&  E1&  1.828E-03&  2.350E+09&  1.689E-01&  2.222E-01&  2.359E+09&  1.695E-01&  2.231E-01&   AA  \\      
24&  134&  162&  5.236955E+02&  E1&  2.898E-04&  3.726E+08&  4.596E-02&  7.924E-02&  3.800E+08&  4.687E-02&  8.081E-02&   A+  \\      
24&  137&  162&  5.497000E+02&  E1&  3.127E-04&  4.021E+08&  5.465E-02&  9.890E-02&  4.083E+08&  5.549E-02&  1.004E-01&   A+  \\      
24&    1&  163&  1.466914E+01&  E2&  1.025E-03&  3.306E+07&  7.466E-06&  1.404E-04&  3.309E+07&  7.472E-06&  1.405E-04&   C+  \\      
24&    3&  163&  1.480022E+01&  E2&  3.929E-03&  1.267E+08&  2.913E-05&  5.624E-04&  1.268E+08&  2.914E-05&  5.627E-04&   C+  \\      
24&    4&  163&  1.496587E+01&  E2&  1.471E-05&  4.742E+05&  1.115E-07&  2.225E-06&  4.795E+05&  1.127E-07&  2.250E-06&   C   \\      
24&    6&  163&  1.665462E+01&  E1&  1.044E-01&  3.367E+09&  9.801E-04&  5.374E-05&  3.370E+09&  9.811E-04&  5.379E-05&   C+  \\      
24&   14&  163&  7.891990E+01&  E1&  7.444E-05&  2.401E+06&  1.569E-05&  4.077E-06&  2.393E+06&  1.564E-05&  4.065E-06&   C+  \\      
24&   25&  163&  8.841996E+01&  E1&  4.065E-05&  1.311E+06&  1.076E-05&  3.131E-06&  1.321E+06&  1.084E-05&  3.156E-06&   C+  \\      
24&   42&  163&  1.079976E+02&  E1&  2.208E-03&  7.119E+07&  8.714E-04&  3.098E-04&  7.089E+07&  8.677E-04&  3.085E-04&   B+  \\      
24&   43&  163&  1.080206E+02&  E1&  4.558E-04&  1.470E+07&  1.800E-04&  6.401E-05&  1.566E+07&  1.918E-04&  6.819E-05&   C+  \\      
24&   46&  163&  1.082074E+02&  E1&  2.291E-04&  7.388E+06&  9.078E-05&  3.234E-05&  7.273E+06&  8.937E-05&  3.184E-05&   C+  \\      
24&   52&  163&  1.136737E+02&  E1&  5.246E-03&  1.692E+08&  2.294E-03&  8.586E-04&  1.824E+08&  2.474E-03&  9.258E-04&   B   \\      
24&   54&  163&  1.156825E+02&  E1&  1.159E-02&  3.737E+08&  5.248E-03&  1.999E-03&  3.745E+08&  5.260E-03&  2.003E-03&   B+  \\      
24&   56&  163&  1.248366E+02&  E1&  8.266E-02&  2.666E+09&  4.360E-02&  1.792E-02&  2.862E+09&  4.681E-02&  1.924E-02&   B+  \\      
24&   57&  163&  1.263225E+02&  E1&  1.150E-01&  3.709E+09&  6.211E-02&  2.583E-02&  3.753E+09&  6.286E-02&  2.614E-02&   A+  \\      
24&   59&  163&  1.276818E+02&  E1&  1.478E-02&  4.768E+08&  8.157E-03&  3.429E-03&  4.769E+08&  8.159E-03&  3.430E-03&   B+  \\      
24&   60&  163&  1.279646E+02&  E1&  4.640E-01&  1.496E+10&  2.571E-01&  1.083E-01&  1.497E+10&  2.572E-01&  1.084E-01&   AA  \\      
24&   63&  163&  1.300013E+02&  E1&  4.478E-03&  1.444E+08&  2.561E-03&  1.096E-03&  1.434E+08&  2.543E-03&  1.089E-03&   B+  \\      
24&   65&  163&  1.318360E+02&  E1&  6.238E-04&  2.012E+07&  3.669E-04&  1.593E-04&  2.147E+07&  3.915E-04&  1.699E-04&   B+  \\      
24&   66&  163&  1.338005E+02&  E1&  2.495E-03&  8.046E+07&  1.512E-03&  6.659E-04&  8.633E+07&  1.622E-03&  7.144E-04&   B+  \\      
24&   68&  163&  1.360130E+02&  E1&  1.603E-02&  5.169E+08&  1.004E-02&  4.493E-03&  5.211E+08&  1.012E-02&  4.530E-03&   B+  \\      
24&   69&  163&  1.372532E+02&  E1&  7.532E-05&  2.429E+06&  4.802E-05&  2.170E-05&  2.427E+06&  4.799E-05&  2.168E-05&   C+  \\      
24&   73&  163&  1.390141E+02&  E1&  3.275E-03&  1.056E+08&  2.142E-03&  9.802E-04&  1.115E+08&  2.262E-03&  1.035E-03&   B+  \\      
24&   75&  163&  1.452126E+02&  E1&  3.417E-03&  1.102E+08&  2.438E-03&  1.166E-03&  1.066E+08&  2.360E-03&  1.128E-03&   B+  \\      
24&   77&  163&  1.480430E+02&  E1&  1.737E-02&  5.602E+08&  1.288E-02&  6.280E-03&  5.763E+08&  1.325E-02&  6.460E-03&   B+  \\      
24&   78&  163&  1.488208E+02&  E1&  4.920E-03&  1.586E+08&  3.687E-03&  1.807E-03&  1.578E+08&  3.667E-03&  1.797E-03&   B+  \\      
24&   80&  163&  1.519987E+02&  E1&  1.027E-03&  3.313E+07&  8.032E-04&  4.019E-04&  3.390E+07&  8.218E-04&  4.112E-04&   B+  \\      
24&   81&  163&  1.534296E+02&  E1&  9.228E-04&  2.976E+07&  7.351E-04&  3.713E-04&  3.002E+07&  7.416E-04&  3.746E-04&   B+  \\      
24&   85&  163&  1.570278E+02&  E1&  2.082E-05&  6.713E+05&  1.737E-05&  8.980E-06&  6.192E+05&  1.602E-05&  8.283E-06&   C+  \\      
24&   87&  163&  1.616201E+02&  E1&  1.063E-03&  3.429E+07&  9.401E-04&  5.002E-04&  3.455E+07&  9.472E-04&  5.040E-04&   B+  \\      
24&   88&  163&  1.664914E+02&  E1&  7.169E-03&  2.312E+08&  6.725E-03&  3.686E-03&  2.380E+08&  6.923E-03&  3.794E-03&   B+  \\      
24&   90&  163&  1.668690E+02&  E1&  1.222E-03&  3.940E+07&  1.151E-03&  6.325E-04&  3.930E+07&  1.148E-03&  6.308E-04&   B+  \\      
24&   97&  163&  2.085544E+02&  E1&  3.464E-05&  1.117E+06&  5.099E-05&  3.501E-05&  1.099E+06&  5.016E-05&  3.444E-05&   C+  \\      
24&   98&  163&  2.182327E+02&  E1&  1.138E-04&  3.671E+06&  1.835E-04&  1.318E-04&  3.583E+06&  1.791E-04&  1.286E-04&   B+  \\      
24&  104&  163&  2.259023E+02&  E1&  1.074E-05&  3.463E+05&  1.855E-05&  1.379E-05&  3.321E+05&  1.779E-05&  1.323E-05&   C+  \\      
24&  106&  163&  2.306444E+02&  E1&  6.666E-05&  2.150E+06&  1.200E-04&  9.112E-05&  2.082E+06&  1.162E-04&  8.824E-05&   C+  \\      
24&  111&  163&  2.490274E+02&  E1&  2.136E-04&  6.889E+06&  4.483E-04&  3.675E-04&  6.644E+06&  4.324E-04&  3.545E-04&   B+  \\      
24&  120&  163&  3.928759E+02&  E1&  1.189E-01&  3.834E+09&  6.210E-01&  8.032E-01&  3.850E+09&  6.236E-01&  8.066E-01&   AA  \\      
24&  123&  163&  4.071936E+02&  E1&  8.699E-03&  2.805E+08&  4.881E-02&  6.544E-02&  2.818E+08&  4.903E-02&  6.573E-02&   A+  \\      
24&  126&  163&  4.307550E+02&  E1&  1.595E-04&  5.144E+06&  1.002E-03&  1.420E-03&  5.216E+06&  1.016E-03&  1.440E-03&   B+  \\      
24&  127&  163&  4.463007E+02&  E1&  3.984E-04&  1.285E+07&  2.686E-03&  3.946E-03&  1.309E+07&  2.737E-03&  4.021E-03&   B+  \\      
24&  129&  163&  4.660235E+02&  E1&  1.319E-03&  4.252E+07&  9.692E-03&  1.487E-02&  4.272E+07&  9.736E-03&  1.494E-02&   A+  \\      
24&  136&  163&  5.087880E+02&  E1&  2.082E-04&  6.715E+06&  1.824E-03&  3.055E-03&  6.770E+06&  1.839E-03&  3.081E-03&   B+  \\      
24&  140&  163&  5.365665E+02&  E1&  1.116E-04&  3.599E+06&  1.087E-03&  1.921E-03&  3.655E+06&  1.104E-03&  1.951E-03&   B+  \\      
24&    1&  164&  1.466069E+01&  E2&  5.415E-03&  1.497E+08&  4.342E-05&  8.149E-04&  1.497E+08&  4.343E-05&  8.150E-04&   C+  \\      
24&    4&  164&  1.495707E+01&  E2&  1.395E-04&  3.856E+06&  1.164E-06&  2.320E-05&  3.832E+06&  1.157E-06&  2.305E-05&   C+  \\      
24&   15&  164&  7.994007E+01&  E1&  1.051E-04&  2.905E+06&  2.505E-05&  6.592E-06&  2.905E+06&  2.505E-05&  6.592E-06&   C+  \\      
24&   42&  164&  1.075413E+02&  E1&  2.080E-04&  5.752E+06&  8.976E-05&  3.178E-05&  6.511E+06&  1.016E-04&  3.597E-05&   C+  \\      
24&   46&  164&  1.077494E+02&  E1&  4.900E-03&  1.355E+08&  2.123E-03&  7.529E-04&  1.338E+08&  2.096E-03&  7.434E-04&   B+  \\      
24&   54&  164&  1.151591E+02&  E1&  7.155E-05&  1.978E+06&  3.540E-05&  1.342E-05&  2.853E+06&  5.106E-05&  1.936E-05&   D+  \\      
24&   57&  164&  1.256987E+02&  E1&  5.852E-02&  1.618E+09&  3.449E-02&  1.427E-02&  1.777E+09&  3.788E-02&  1.568E-02&   B   \\      
24&   59&  164&  1.270446E+02&  E1&  4.651E-01&  1.286E+10&  2.801E-01&  1.171E-01&  1.290E+10&  2.810E-01&  1.175E-01&   AA  \\      
24&   60&  164&  1.273245E+02&  E1&  3.762E-02&  1.040E+09&  2.275E-02&  9.536E-03&  1.087E+09&  2.377E-02&  9.965E-03&   B+  \\      
24&   63&  164&  1.293408E+02&  E1&  5.742E-02&  1.588E+09&  3.583E-02&  1.526E-02&  1.580E+09&  3.566E-02&  1.518E-02&   A+  \\      
24&   64&  164&  1.309104E+02&  E1&  4.123E-03&  1.140E+08&  2.636E-03&  1.136E-03&  1.109E+08&  2.564E-03&  1.105E-03&   B+  \\      
24&   65&  164&  1.311567E+02&  E1&  1.608E-01&  4.447E+09&  1.032E-01&  4.457E-02&  4.460E+09&  1.035E-01&  4.470E-02&   A+  \\      
24&   68&  164&  1.352901E+02&  E1&  5.849E-04&  1.617E+07&  3.994E-04&  1.779E-04&  1.718E+07&  4.243E-04&  1.890E-04&   B+  \\      
24&   75&  164&  1.443889E+02&  E1&  5.452E-03&  1.508E+08&  4.241E-03&  2.016E-03&  1.539E+08&  4.329E-03&  2.058E-03&   B+  \\      
24&   78&  164&  1.479558E+02&  E1&  3.927E-02&  1.086E+09&  3.207E-02&  1.562E-02&  1.135E+09&  3.354E-02&  1.634E-02&   B+  \\      
24&   81&  164&  1.525104E+02&  E1&  1.299E-02&  3.593E+08&  1.128E-02&  5.661E-03&  3.568E+08&  1.120E-02&  5.622E-03&   B+  \\      
24&   87&  164&  1.606004E+02&  E1&  1.867E-04&  5.162E+06&  1.796E-04&  9.498E-05&  4.319E+06&  1.503E-04&  7.947E-05&   C+  \\      
24&   88&  164&  1.654096E+02&  E1&  4.943E-03&  1.367E+08&  5.046E-03&  2.748E-03&  1.499E+08&  5.532E-03&  3.012E-03&   B   \\      
24&   93&  164&  1.914580E+02&  E1&  4.305E-05&  1.190E+06&  5.887E-05&  3.711E-05&  1.177E+06&  5.821E-05&  3.669E-05&   C+  \\      
24&   95&  164&  2.016239E+02&  E1&  1.963E-05&  5.426E+05&  2.976E-05&  1.976E-05&  5.420E+05&  2.973E-05&  1.973E-05&   C+  \\      
24&   97&  164&  2.068596E+02&  E1&  2.883E-04&  7.971E+06&  4.602E-04&  3.134E-04&  7.710E+06&  4.452E-04&  3.032E-04&   B+  \\      
24&  104&  164&  2.239152E+02&  E1&  8.176E-05&  2.261E+06&  1.529E-04&  1.127E-04&  2.168E+06&  1.467E-04&  1.081E-04&   B+  \\      
24&  123&  164&  4.007824E+02&  E1&  1.267E-01&  3.502E+09&  7.590E-01&  1.001E+00&  3.523E+09&  7.635E-01&  1.007E+00&   AA  \\      
24&  126&  164&  4.235870E+02&  E1&  6.883E-03&  1.903E+08&  4.607E-02&  6.425E-02&  1.916E+08&  4.638E-02&  6.467E-02&   A+  \\      
24&  127&  164&  4.386106E+02&  E1&  7.701E-03&  2.129E+08&  5.527E-02&  7.981E-02&  2.124E+08&  5.512E-02&  7.960E-02&   A+  \\      
24&  133&  164&  4.830863E+02&  E1&  3.920E-04&  1.084E+07&  3.413E-03&  5.427E-03&  1.104E+07&  3.478E-03&  5.531E-03&   B+  \\      
24&   46&  165&  1.071379E+02&  E1&  1.013E-04&  2.574E+06&  4.872E-05&  1.718E-05&  2.407E+06&  4.557E-05&  1.607E-05&   C+  \\      
24&   59&  165&  1.261954E+02&  E1&  1.228E-02&  3.118E+08&  8.188E-03&  3.402E-03&  3.499E+08&  9.188E-03&  3.817E-03&   C+  \\      
24&   63&  165&  1.284607E+02&  E1&  4.225E-02&  1.073E+09&  2.920E-02&  1.235E-02&  1.199E+09&  3.262E-02&  1.379E-02&   C+  \\      
24&   64&  165&  1.300089E+02&  E1&  7.116E-01&  1.807E+10&  5.037E-01&  2.156E-01&  1.807E+10&  5.037E-01&  2.156E-01&   AA  \\      
24&   65&  165&  1.302518E+02&  E1&  1.767E-02&  4.488E+08&  1.256E-02&  5.384E-03&  4.567E+08&  1.278E-02&  5.479E-03&   B+  \\      
24&   81&  165&  1.512882E+02&  E1&  7.232E-02&  1.837E+09&  6.932E-02&  3.453E-02&  1.966E+09&  7.421E-02&  3.696E-02&   B+  \\      
24&   95&  165&  1.994934E+02&  E1&  1.139E-04&  2.891E+06&  1.898E-04&  1.246E-04&  2.812E+06&  1.846E-04&  1.212E-04&   B+  \\      
24&  126&  165&  4.142917E+02&  E1&  1.437E-01&  3.649E+09&  1.033E+00&  1.409E+00&  3.678E+09&  1.041E+00&  1.420E+00&   AA  \\      
24&    3&  166&  1.476578E+01&  E1&  3.976E-01&  6.590E+10&  2.154E-03&  1.047E-04&  6.594E+10&  2.155E-03&  1.048E-04&   B+  \\      
24&   17&  166&  8.236114E+01&  E1&  7.544E-04&  1.250E+08&  1.271E-04&  3.447E-05&  1.218E+08&  1.239E-04&  3.358E-05&   C+  \\      
24&   22&  166&  8.575678E+01&  E1&  1.088E-03&  1.802E+08&  1.987E-04&  5.610E-05&  1.776E+08&  1.958E-04&  5.527E-05&   C+  \\      
24&   27&  166&  9.124247E+01&  E1&  1.168E-01&  1.936E+10&  2.416E-02&  7.258E-03&  1.928E+10&  2.407E-02&  7.229E-03&   B+  \\      
24&   31&  166&  9.474897E+01&  E1&  1.812E-03&  3.003E+08&  4.042E-04&  1.261E-04&  2.982E+08&  4.013E-04&  1.252E-04&   B+  \\      
24&   36&  166&  1.002773E+02&  E1&  5.604E-03&  9.287E+08&  1.400E-03&  4.622E-04&  9.315E+08&  1.404E-03&  4.636E-04&   B+  \\      
24&   38&  166&  1.028977E+02&  E1&  2.060E-02&  3.413E+09&  5.418E-03&  1.835E-03&  3.430E+09&  5.444E-03&  1.844E-03&   B+  \\      
24&   40&  166&  1.051200E+02&  E1&  8.600E-02&  1.425E+10&  2.361E-02&  8.171E-03&  1.426E+10&  2.363E-02&  8.177E-03&   B+  \\      
24&   48&  166&  1.082948E+02&  E1&  3.161E-04&  5.238E+07&  9.210E-05&  3.284E-05&  5.065E+07&  8.905E-05&  3.175E-05&   C+  \\      
24&   50&  166&  1.110542E+02&  E1&  3.337E-01&  5.530E+10&  1.023E-01&  3.738E-02&  5.545E+10&  1.025E-01&  3.748E-02&   A+  \\      
24&   79&  166&  1.473683E+02&  E1&  2.238E-04&  3.709E+07&  1.208E-04&  5.859E-05&  3.676E+07&  1.197E-04&  5.807E-05&   C+  \\      
24&   89&  166&  1.623323E+02&  E1&  1.357E-02&  2.249E+09&  8.884E-03&  4.748E-03&  2.232E+09&  8.819E-03&  4.713E-03&   B+  \\      
24&   99&  166&  2.122075E+02&  E1&  3.223E-03&  5.341E+08&  3.606E-03&  2.519E-03&  5.276E+08&  3.562E-03&  2.489E-03&   B+  \\      
24&  113&  166&  3.023409E+02&  E1&  1.314E-03&  2.178E+08&  2.984E-03&  2.970E-03&  2.169E+08&  2.972E-03&  2.958E-03&   B+  \\      
24&  118&  166&  3.613130E+02&  E1&  3.209E-04&  5.317E+07&  1.041E-03&  1.238E-03&  5.402E+07&  1.057E-03&  1.257E-03&   B+  \\      
24&  134&  166&  4.597146E+02&  E1&  1.700E-02&  2.818E+09&  8.927E-02&  1.351E-01&  2.846E+09&  9.018E-02&  1.365E-01&   A+  \\      
24&    1&  167&  1.462995E+01&  E1&  1.831E-02&  9.941E+09&  1.595E-03&  7.682E-05&  9.981E+09&  1.601E-03&  7.712E-05&   C+  \\      
24&    3&  167&  1.476033E+01&  E1&  7.626E-01&  4.140E+11&  6.761E-02&  3.285E-03&  4.154E+11&  6.784E-02&  3.296E-03&   B+  \\      
24&    4&  167&  1.492508E+01&  E1&  1.945E-04&  1.056E+08&  1.763E-05&  8.662E-07&  9.639E+07&  1.610E-05&  7.908E-07&   D+  \\      
24&    7&  167&  1.672765E+01&  E2&  1.187E-04&  6.446E+07&  1.352E-05&  3.769E-04&  6.440E+07&  1.351E-05&  3.766E-04&   C+  \\      
24&    8&  167&  1.681171E+01&  E2&  2.540E-04&  1.379E+08&  2.921E-05&  8.265E-04&  1.377E+08&  2.918E-05&  8.258E-04&   C+  \\      
24&    9&  167&  1.748433E+01&  E2&  1.345E-03&  7.303E+08&  1.673E-04&  5.327E-03&  7.298E+08&  1.672E-04&  5.324E-03&   C+  \\      
24&   18&  167&  8.240288E+01&  E1&  1.460E-05&  7.928E+06&  4.035E-05&  1.095E-05&  7.640E+06&  3.889E-05&  1.055E-05&   C+  \\      
24&   19&  167&  8.327752E+01&  E1&  1.268E-04&  6.882E+07&  3.578E-04&  9.809E-05&  6.674E+07&  3.469E-04&  9.512E-05&   C+  \\      
24&   23&  167&  8.646526E+01&  E1&  4.150E-04&  2.252E+08&  1.262E-03&  3.593E-04&  2.210E+08&  1.239E-03&  3.526E-04&   B+  \\      
24&   27&  167&  9.103482E+01&  E1&  4.479E-05&  2.431E+07&  1.510E-04&  4.526E-05&  2.403E+07&  1.493E-04&  4.474E-05&   C+  \\      
24&   28&  167&  9.259866E+01&  E1&  4.948E-05&  2.686E+07&  1.726E-04&  5.263E-05&  2.702E+07&  1.737E-04&  5.294E-05&   C+  \\      
24&   29&  167&  9.388980E+01&  E1&  6.298E-03&  3.419E+09&  2.259E-02&  6.983E-03&  3.408E+09&  2.252E-02&  6.961E-03&   B+  \\      
24&   30&  167&  9.395622E+01&  E1&  1.412E-02&  7.664E+09&  5.072E-02&  1.569E-02&  7.635E+09&  5.052E-02&  1.563E-02&   A+  \\      
24&   31&  167&  9.452507E+01&  E1&  1.649E-03&  8.953E+08&  5.997E-03&  1.866E-03&  8.892E+08&  5.956E-03&  1.853E-03&   B+  \\      
24&   32&  167&  9.499857E+01&  E1&  3.328E-02&  1.807E+10&  1.222E-01&  3.822E-02&  1.799E+10&  1.217E-01&  3.806E-02&   A+  \\      
24&   33&  167&  9.612193E+01&  E1&  2.590E-03&  1.406E+09&  9.736E-03&  3.081E-03&  1.400E+09&  9.693E-03&  3.067E-03&   B+  \\      
24&   36&  167&  1.000265E+02&  E1&  1.477E-05&  8.019E+06&  6.014E-05&  1.980E-05&  7.613E+06&  5.710E-05&  1.880E-05&   C+  \\      
24&   37&  167&  1.015938E+02&  E1&  3.204E-05&  1.739E+07&  1.345E-04&  4.500E-05&  1.712E+07&  1.325E-04&  4.430E-05&   C+  \\      
24&   38&  167&  1.026337E+02&  E1&  3.112E-04&  1.689E+08&  1.334E-03&  4.507E-04&  1.685E+08&  1.331E-03&  4.497E-04&   B+  \\      
24&   39&  167&  1.040770E+02&  E1&  3.685E-03&  2.001E+09&  1.624E-02&  5.566E-03&  2.004E+09&  1.627E-02&  5.575E-03&   B+  \\      
24&   40&  167&  1.048444E+02&  E1&  2.684E-04&  1.457E+08&  1.200E-03&  4.143E-04&  1.496E+08&  1.233E-03&  4.255E-04&   B+  \\      
24&   41&  167&  1.048701E+02&  E1&  3.898E-03&  2.116E+09&  1.744E-02&  6.022E-03&  2.126E+09&  1.753E-02&  6.052E-03&   B+  \\      
24&   47&  167&  1.078250E+02&  E1&  9.996E-02&  5.426E+10&  4.729E-01&  1.679E-01&  5.427E+10&  4.730E-01&  1.679E-01&   AA  \\      
24&   48&  167&  1.080024E+02&  E1&  8.147E-03&  4.422E+09&  3.867E-02&  1.375E-02&  4.429E+09&  3.872E-02&  1.377E-02&   A+  \\      
24&   50&  167&  1.107467E+02&  E1&  1.411E-05&  7.661E+06&  7.043E-05&  2.568E-05&  8.353E+06&  7.680E-05&  2.800E-05&   C+  \\      
24&   51&  167&  1.112769E+02&  E1&  3.596E-02&  1.952E+10&  1.812E-01&  6.638E-02&  1.962E+10&  1.821E-01&  6.670E-02&   A+  \\      
24&   72&  167&  1.349393E+02&  E1&  1.216E-05&  6.601E+06&  9.010E-05&  4.003E-05&  6.596E+06&  9.003E-05&  4.000E-05&   C+  \\      
24&   89&  167&  1.616762E+02&  E1&  1.353E-04&  7.342E+07&  1.439E-03&  7.657E-04&  7.391E+07&  1.448E-03&  7.708E-04&   B+  \\      
24&  100&  167&  2.120941E+02&  E1&  1.676E-05&  9.099E+06&  3.068E-04&  2.142E-04&  9.125E+06&  3.077E-04&  2.149E-04&   B+  \\      
24&  101&  167&  2.142181E+02&  E1&  1.651E-04&  8.963E+07&  3.083E-03&  2.174E-03&  8.875E+07&  3.053E-03&  2.153E-03&   B+  \\      
24&  109&  167&  2.375318E+02&  E1&  2.420E-05&  1.313E+07&  5.555E-04&  4.344E-04&  1.294E+07&  5.471E-04&  4.278E-04&   B+  \\      
24&  113&  167&  3.000729E+02&  E1&  4.923E-05&  2.672E+07&  1.804E-03&  1.782E-03&  2.678E+07&  1.807E-03&  1.786E-03&   B+  \\      
24&  115&  167&  3.440402E+02&  E1&  2.349E-04&  1.275E+08&  1.132E-02&  1.282E-02&  1.289E+08&  1.143E-02&  1.295E-02&   A+  \\      
24&  134&  167&  4.544914E+02&  E1&  5.574E-03&  3.026E+09&  4.685E-01&  7.010E-01&  3.048E+09&  4.720E-01&  7.062E-01&   AA  \\      
24&    1&  168&  1.461882E+01&  E1&  4.637E-02&  7.789E+10&  7.486E-03&  3.603E-04&  7.847E+10&  7.543E-03&  3.630E-04&   B+  \\      
24&    2&  168&  1.474415E+01&  E1&  1.236E-01&  2.077E+11&  2.030E-02&  9.855E-04&  2.086E+11&  2.039E-02&  9.898E-04&   B+  \\      
24&    3&  168&  1.474900E+01&  E1&  5.546E-02&  9.316E+10&  9.114E-03&  4.425E-04&  9.373E+10&  9.170E-03&  4.453E-04&   B+  \\      
24&    4&  168&  1.491350E+01&  E1&  4.313E-03&  7.245E+09&  7.247E-04&  3.558E-05&  7.276E+09&  7.279E-04&  3.574E-05&   C+  \\      
24&    5&  168&  1.520381E+01&  E1&  7.020E-01&  1.179E+12&  1.226E-01&  6.136E-03&  1.183E+12&  1.230E-01&  6.158E-03&   B+  \\      
24&    7&  168&  1.671311E+01&  E2&  1.213E-05&  2.037E+07&  2.559E-06&  7.114E-05&  2.033E+07&  2.554E-06&  7.102E-05&   C+  \\      
24&   10&  168&  2.018547E+01&  E1&  2.498E-03&  4.195E+09&  7.688E-04&  5.109E-05&  4.197E+09&  7.692E-04&  5.112E-05&   C+  \\      
24&   22&  168&  8.519410E+01&  E1&  7.424E-04&  1.247E+09&  4.071E-03&  1.142E-03&  1.238E+09&  4.042E-03&  1.134E-03&   B+  \\      
24&   23&  168&  8.607811E+01&  E1&  1.316E-03&  2.210E+09&  7.364E-03&  2.087E-03&  2.173E+09&  7.242E-03&  2.052E-03&   B+  \\      
24&   24&  168&  8.646607E+01&  E1&  5.243E-04&  8.807E+08&  2.961E-03&  8.429E-04&  8.738E+08&  2.938E-03&  8.364E-04&   B+  \\      
24&   27&  168&  9.060577E+01&  E1&  1.659E-04&  2.786E+08&  1.029E-03&  3.068E-04&  2.789E+08&  1.030E-03&  3.072E-04&   B+  \\      
24&   28&  168&  9.215478E+01&  E1&  2.626E-04&  4.410E+08&  1.684E-03&  5.110E-04&  4.376E+08&  1.672E-03&  5.071E-04&   B+  \\      
24&   29&  168&  9.343348E+01&  E1&  3.993E-03&  6.707E+09&  2.633E-02&  8.100E-03&  6.678E+09&  2.622E-02&  8.066E-03&   B+  \\      
24&   31&  168&  9.406258E+01&  E1&  5.593E-04&  9.395E+08&  3.739E-03&  1.158E-03&  9.363E+08&  3.726E-03&  1.154E-03&   B+  \\      
24&   35&  168&  9.874414E+01&  E1&  3.633E-03&  6.102E+09&  2.676E-02&  8.699E-03&  6.085E+09&  2.668E-02&  8.675E-03&   B+  \\      
24&   36&  168&  9.950880E+01&  E1&  3.096E-03&  5.201E+09&  2.316E-02&  7.588E-03&  5.205E+09&  2.318E-02&  7.593E-03&   B+  \\      
24&   37&  168&  1.010597E+02&  E1&  4.412E-04&  7.410E+08&  3.404E-03&  1.132E-03&  7.461E+08&  3.427E-03&  1.140E-03&   B+  \\      
24&   38&  168&  1.020887E+02&  E1&  1.114E-04&  1.871E+08&  8.771E-04&  2.948E-04&  1.876E+08&  8.794E-04&  2.955E-04&   B+  \\      
24&   39&  168&  1.035166E+02&  E1&  1.786E-04&  2.999E+08&  1.446E-03&  4.926E-04&  3.012E+08&  1.452E-03&  4.947E-04&   B+  \\      
24&   40&  168&  1.042758E+02&  E1&  3.429E-03&  5.760E+09&  2.817E-02&  9.669E-03&  5.763E+09&  2.818E-02&  9.675E-03&   B+  \\      
24&   41&  168&  1.043011E+02&  E1&  3.608E-03&  6.060E+09&  2.965E-02&  1.018E-02&  6.083E+09&  2.976E-02&  1.022E-02&   A+  \\      
24&   48&  168&  1.073991E+02&  E1&  1.021E-02&  1.716E+10&  8.901E-02&  3.147E-02&  1.716E+10&  8.903E-02&  3.148E-02&   A+  \\      
24&   49&  168&  1.085147E+02&  E1&  1.061E-03&  1.783E+09&  9.440E-03&  3.373E-03&  1.779E+09&  9.424E-03&  3.367E-03&   B+  \\      
24&   50&  168&  1.101124E+02&  E1&  4.020E-03&  6.751E+09&  3.682E-02&  1.335E-02&  6.771E+09&  3.692E-02&  1.338E-02&   A+  \\      
24&   51&  168&  1.106365E+02&  E1&  2.111E-02&  3.546E+10&  1.952E-01&  7.110E-02&  3.558E+10&  1.959E-01&  7.134E-02&   A+  \\      
24&   55&  168&  1.138602E+02&  E1&  1.950E-03&  3.276E+09&  1.910E-02&  7.159E-03&  3.280E+09&  1.913E-02&  7.169E-03&   B+  \\      
24&   62&  168&  1.260108E+02&  E1&  2.316E-03&  3.890E+09&  2.778E-02&  1.153E-02&  3.879E+09&  2.770E-02&  1.149E-02&   A+  \\      
24&   84&  168&  1.508932E+02&  E1&  1.014E-04&  1.703E+08&  1.744E-03&  8.665E-04&  1.678E+08&  1.718E-03&  8.534E-04&   B+  \\      
24&   89&  168&  1.603279E+02&  E1&  1.020E-04&  1.713E+08&  1.981E-03&  1.046E-03&  1.711E+08&  1.978E-03&  1.044E-03&   B+  \\      
24&   91&  168&  1.642992E+02&  E1&  2.846E-04&  4.781E+08&  5.804E-03&  3.139E-03&  4.776E+08&  5.799E-03&  3.137E-03&   B+  \\      
24&  100&  168&  2.097797E+02&  E1&  4.614E-05&  7.750E+07&  1.534E-03&  1.059E-03&  7.653E+07&  1.515E-03&  1.046E-03&   B+  \\      
24&  109&  168&  2.346327E+02&  E1&  1.106E-05&  1.858E+07&  4.601E-04&  3.554E-04&  1.846E+07&  4.570E-04&  3.530E-04&   B+  \\      
24&  113&  168&  2.954611E+02&  E1&  2.645E-05&  4.443E+07&  1.744E-03&  1.697E-03&  4.413E+07&  1.733E-03&  1.685E-03&   B+  \\      
24&  114&  168&  3.253633E+02&  E1&  4.604E-05&  7.733E+07&  3.682E-03&  3.944E-03&  7.795E+07&  3.711E-03&  3.975E-03&   B+  \\      
24&  115&  168&  3.379915E+02&  E1&  4.579E-04&  7.691E+08&  3.952E-02&  4.397E-02&  7.700E+08&  3.956E-02&  4.402E-02&   A+  \\      
24&  118&  168&  3.515310E+02&  E1&  5.524E-04&  9.278E+08&  5.157E-02&  5.968E-02&  9.268E+08&  5.151E-02&  5.961E-02&   A+  \\      
24&  134&  168&  4.439948E+02&  E1&  1.330E-04&  2.233E+08&  1.980E-02&  2.894E-02&  2.228E+08&  1.975E-02&  2.887E-02&   A+  \\      
24&  137&  168&  4.625462E+02&  E1&  1.187E-03&  1.993E+09&  1.918E-01&  2.921E-01&  2.003E+09&  1.927E-01&  2.935E-01&   AA  \\      
24&    1&  169&  1.459471E+01&  E2&  1.271E-03&  1.316E+08&  2.102E-05&  3.891E-04&  1.316E+08&  2.101E-05&  3.890E-04&   C+  \\      
24&    2&  169&  1.471961E+01&  E2&  2.109E-04&  2.185E+07&  3.549E-06&  6.740E-05&  2.185E+07&  3.549E-06&  6.742E-05&   C+  \\      
24&    3&  169&  1.472446E+01&  E2&  2.456E-04&  2.544E+07&  4.135E-06&  7.863E-05&  2.540E+07&  4.128E-06&  7.849E-05&   C+  \\      
24&    4&  169&  1.488840E+01&  E2&  2.691E-03&  2.788E+08&  4.632E-05&  9.104E-04&  2.789E+08&  4.634E-05&  9.109E-04&   C+  \\      
24&    5&  169&  1.517773E+01&  E2&  1.255E-04&  1.300E+07&  2.245E-06&  4.675E-05&  1.298E+07&  2.242E-06&  4.668E-05&   C+  \\      
24&    6&  169&  1.655874E+01&  E1&  3.542E-03&  3.670E+08&  7.542E-05&  4.112E-06&  3.606E+08&  7.412E-05&  4.041E-06&   C+  \\      
24&    7&  169&  1.668160E+01&  E1&  6.176E-01&  6.398E+10&  1.334E-02&  7.329E-04&  6.410E+10&  1.337E-02&  7.343E-04&   B+  \\      
24&    9&  169&  1.743402E+01&  E1&  3.260E-02&  3.377E+09&  7.694E-04&  4.416E-05&  3.397E+09&  7.739E-04&  4.442E-05&   C+  \\      
24&   14&  169&  7.681237E+01&  E1&  5.575E-05&  5.775E+06&  2.554E-05&  6.459E-06&  5.541E+06&  2.451E-05&  6.197E-06&   C+  \\      
24&   16&  169&  7.914357E+01&  E1&  2.232E-04&  2.313E+07&  1.086E-04&  2.829E-05&  2.352E+07&  1.104E-04&  2.877E-05&   C+  \\      
24&   25&  169&  8.578298E+01&  E1&  1.380E-05&  1.430E+06&  7.887E-06&  2.227E-06&  1.384E+06&  7.634E-06&  2.156E-06&   C+  \\      
24&   26&  169&  8.690286E+01&  E1&  6.905E-05&  7.153E+06&  4.049E-05&  1.158E-05&  7.328E+06&  4.148E-05&  1.187E-05&   C+  \\      
24&   42&  169&  1.040894E+02&  E1&  3.197E-04&  3.312E+07&  2.690E-04&  9.218E-05&  3.141E+07&  2.551E-04&  8.741E-05&   C+  \\      
24&   43&  169&  1.041107E+02&  E1&  1.107E-03&  1.147E+08&  9.317E-04&  3.193E-04&  1.141E+08&  9.273E-04&  3.178E-04&   B+  \\      
24&   45&  169&  1.041318E+02&  E1&  2.543E-04&  2.634E+07&  2.141E-04&  7.341E-05&  2.692E+07&  2.188E-04&  7.500E-05&   C+  \\      
24&   52&  169&  1.093521E+02&  E1&  6.049E-03&  6.266E+08&  5.617E-03&  2.022E-03&  6.236E+08&  5.590E-03&  2.012E-03&   B+  \\      
24&   53&  169&  1.110787E+02&  E1&  5.023E-04&  5.204E+07&  4.813E-04&  1.760E-04&  5.618E+07&  5.196E-04&  1.900E-04&   B   \\      
24&   54&  169&  1.112098E+02&  E1&  1.646E-03&  1.705E+08&  1.581E-03&  5.788E-04&  1.601E+08&  1.485E-03&  5.435E-04&   B+  \\      
24&   56&  169&  1.196439E+02&  E1&  7.181E-02&  7.439E+09&  7.982E-02&  3.144E-02&  7.491E+09&  8.038E-02&  3.166E-02&   A+  \\      
24&   57&  169&  1.210082E+02&  E1&  1.082E-02&  1.121E+09&  1.231E-02&  4.902E-03&  1.081E+09&  1.187E-02&  4.728E-03&   B+  \\      
24&   60&  169&  1.225141E+02&  E1&  9.795E-02&  1.015E+10&  1.142E-01&  4.605E-02&  9.796E+09&  1.102E-01&  4.445E-02&   B+  \\      
24&   61&  169&  1.234840E+02&  E1&  4.600E-02&  4.765E+09&  5.447E-02&  2.214E-02&  4.984E+09&  5.697E-02&  2.316E-02&   B+  \\      
24&   66&  169&  1.278532E+02&  E1&  8.848E-04&  9.165E+07&  1.123E-03&  4.727E-04&  9.896E+07&  1.213E-03&  5.104E-04&   B   \\      
24&   67&  169&  1.290303E+02&  E1&  5.093E-03&  5.276E+08&  6.585E-03&  2.797E-03&  5.566E+08&  6.946E-03&  2.951E-03&   B+  \\      
24&   68&  169&  1.298718E+02&  E1&  5.197E-04&  5.383E+07&  6.806E-04&  2.910E-04&  4.987E+07&  6.305E-04&  2.696E-04&   B   \\      
24&   69&  169&  1.310021E+02&  E1&  8.856E-05&  9.174E+06&  1.180E-04&  5.090E-05&  9.620E+06&  1.237E-04&  5.337E-05&   C+  \\      
24&   71&  169&  1.316472E+02&  E1&  3.307E-04&  3.426E+07&  4.450E-04&  1.929E-04&  3.476E+07&  4.516E-04&  1.957E-04&   B+  \\      
24&   73&  169&  1.326053E+02&  E1&  5.898E-03&  6.109E+08&  8.053E-03&  3.515E-03&  6.145E+08&  8.099E-03&  3.536E-03&   B+  \\      
24&   74&  169&  1.344893E+02&  E1&  1.365E-04&  1.414E+07&  1.917E-04&  8.487E-05&  1.435E+07&  1.946E-04&  8.614E-05&   C+  \\      
24&   75&  169&  1.382339E+02&  E1&  5.111E-04&  5.294E+07&  7.583E-04&  3.451E-04&  5.593E+07&  8.011E-04&  3.646E-04&   B+  \\      
24&   77&  169&  1.407964E+02&  E1&  2.978E-02&  3.085E+09&  4.584E-02&  2.125E-02&  3.047E+09&  4.528E-02&  2.099E-02&   A+  \\      
24&   78&  169&  1.414997E+02&  E1&  6.606E-05&  6.843E+06&  1.027E-04&  4.785E-05&  7.395E+06&  1.110E-04&  5.170E-05&   C+  \\      
24&   80&  169&  1.443696E+02&  E1&  3.181E-05&  3.295E+06&  5.148E-05&  2.447E-05&  2.352E+06&  3.675E-05&  1.746E-05&   D+  \\      
24&   83&  169&  1.466641E+02&  E1&  1.253E-03&  1.298E+08&  2.093E-03&  1.011E-03&  1.316E+08&  2.121E-03&  1.024E-03&   B+  \\      
24&   85&  169&  1.488991E+02&  E1&  3.580E-04&  3.709E+07&  6.164E-04&  3.022E-04&  3.751E+07&  6.234E-04&  3.056E-04&   B+  \\      
24&   86&  169&  1.503954E+02&  E1&  3.664E-03&  3.795E+08&  6.435E-03&  3.186E-03&  3.777E+08&  6.403E-03&  3.170E-03&   B+  \\      
24&   87&  169&  1.530219E+02&  E1&  4.743E-04&  4.913E+07&  8.623E-04&  4.344E-04&  5.006E+07&  8.786E-04&  4.426E-04&   B+  \\      
24&   88&  169&  1.573818E+02&  E1&  6.097E-04&  6.315E+07&  1.173E-03&  6.075E-04&  6.025E+07&  1.119E-03&  5.796E-04&   B+  \\      
24&   90&  169&  1.577191E+02&  E1&  2.286E-03&  2.368E+08&  4.415E-03&  2.293E-03&  2.443E+08&  4.555E-03&  2.365E-03&   B+  \\      
24&   92&  169&  1.715506E+02&  E1&  2.074E-05&  2.149E+06&  4.740E-05&  2.677E-05&  2.412E+06&  5.320E-05&  3.005E-05&   C+  \\      
24&   97&  169&  1.944552E+02&  E1&  1.354E-05&  1.402E+06&  3.974E-05&  2.544E-05&  1.255E+06&  3.557E-05&  2.277E-05&   C+  \\      
24&   98&  169&  2.028428E+02&  E1&  3.909E-05&  4.049E+06&  1.249E-04&  8.340E-05&  3.839E+06&  1.184E-04&  7.908E-05&   C+  \\      
24&  105&  169&  2.108813E+02&  E1&  6.361E-05&  6.589E+06&  2.196E-04&  1.525E-04&  6.642E+06&  2.214E-04&  1.537E-04&   B+  \\      
24&  106&  169&  2.135229E+02&  E1&  4.447E-05&  4.607E+06&  1.574E-04&  1.107E-04&  4.434E+06&  1.515E-04&  1.065E-04&   B+  \\      
24&  108&  169&  2.278690E+02&  E1&  1.596E-05&  1.653E+06&  6.434E-05&  4.827E-05&  1.483E+06&  5.774E-05&  4.331E-05&   C+  \\      
24&  111&  169&  2.291852E+02&  E1&  1.388E-05&  1.438E+06&  5.662E-05&  4.272E-05&  1.357E+06&  5.344E-05&  4.032E-05&   C+  \\      
24&  120&  169&  3.456627E+02&  E1&  2.194E-02&  2.272E+09&  2.035E-01&  2.316E-01&  2.242E+09&  2.008E-01&  2.285E-01&   A+  \\      
24&  122&  169&  3.538819E+02&  E1&  1.328E-02&  1.376E+09&  1.291E-01&  1.504E-01&  1.374E+09&  1.290E-01&  1.503E-01&   AA  \\      
24&  123&  169&  3.566976E+02&  E1&  2.159E-03&  2.237E+08&  2.133E-02&  2.505E-02&  2.198E+08&  2.096E-02&  2.461E-02&   A+  \\      
24&  127&  169&  3.863536E+02&  E1&  1.019E-04&  1.055E+07&  1.181E-03&  1.502E-03&  1.118E+07&  1.251E-03&  1.591E-03&   B+  \\      
24&  129&  169&  4.010467E+02&  E1&  2.276E-03&  2.358E+08&  2.843E-02&  3.753E-02&  2.365E+08&  2.851E-02&  3.764E-02&   A+  \\      
24&  131&  169&  4.113362E+02&  E1&  1.250E-02&  1.295E+09&  1.643E-01&  2.224E-01&  1.294E+09&  1.642E-01&  2.223E-01&   AA  \\      
24&  133&  169&  4.204509E+02&  E1&  1.519E-04&  1.573E+07&  2.085E-03&  2.886E-03&  1.621E+07&  2.148E-03&  2.974E-03&   B+  \\      
24&  136&  169&  4.323173E+02&  E1&  8.127E-05&  8.419E+06&  1.180E-03&  1.679E-03&  8.247E+06&  1.155E-03&  1.644E-03&   B+  \\      
24&  138&  169&  4.491531E+02&  E1&  3.193E-05&  3.308E+06&  5.002E-04&  7.396E-04&  3.244E+06&  4.906E-04&  7.255E-04&   B+  \\      
24&  140&  169&  4.522099E+02&  E1&  1.611E-04&  1.669E+07&  2.558E-03&  3.808E-03&  1.657E+07&  2.540E-03&  3.782E-03&   B+  \\      
24&    6&  170&  1.654930E+01&  E1&  5.659E-01&  7.832E+12&  9.647E-01&  5.256E-02&  7.840E+12&  9.657E-01&  5.262E-02&   A+  \\      
24&    7&  170&  1.667202E+01&  E1&  3.681E-01&  5.094E+12&  6.368E-01&  3.495E-02&  5.098E+12&  6.373E-01&  3.498E-02&   A+  \\      
24&    8&  170&  1.675551E+01&  E1&  6.325E-02&  8.754E+11&  1.105E-01&  6.097E-03&  8.754E+11&  1.105E-01&  6.097E-03&   B+  \\      
24&   56&  170&  1.191529E+02&  E1&  8.356E-05&  1.156E+09&  7.385E-03&  2.897E-03&  1.133E+09&  7.237E-03&  2.839E-03&   B+  \\      
24&   61&  170&  1.229609E+02&  E1&  9.211E-05&  1.275E+09&  8.669E-03&  3.509E-03&  1.243E+09&  8.451E-03&  3.421E-03&   B+  \\      
24&   66&  170&  1.272926E+02&  E1&  6.157E-04&  8.521E+09&  6.210E-02&  2.602E-02&  8.352E+09&  6.086E-02&  2.551E-02&   A+  \\      
24&   69&  170&  1.304136E+02&  E1&  4.928E-04&  6.820E+09&  5.217E-02&  2.240E-02&  6.655E+09&  5.090E-02&  2.185E-02&   A   \\      
24&   70&  170&  1.305514E+02&  E1&  1.828E-04&  2.531E+09&  1.940E-02&  8.337E-03&  2.543E+09&  1.950E-02&  8.379E-03&   B+  \\      
24&   71&  170&  1.310529E+02&  E1&  2.466E-04&  3.413E+09&  2.636E-02&  1.137E-02&  3.379E+09&  2.610E-02&  1.126E-02&   A+  \\      
24&   73&  170&  1.320024E+02&  E1&  1.316E-04&  1.821E+09&  1.427E-02&  6.203E-03&  1.791E+09&  1.403E-02&  6.099E-03&   B+  \\      
24&   74&  170&  1.338691E+02&  E1&  2.863E-04&  3.962E+09&  3.194E-02&  1.408E-02&  3.960E+09&  3.192E-02&  1.407E-02&   A+  \\      
24&   80&  170&  1.436552E+02&  E1&  1.074E-05&  1.487E+08&  1.380E-03&  6.527E-04&  1.404E+08&  1.303E-03&  6.162E-04&   B+  \\      
24&   82&  170&  1.458184E+02&  E1&  1.121E-04&  1.551E+09&  1.484E-02&  7.122E-03&  1.537E+09&  1.470E-02&  7.057E-03&   B+  \\      
24&   83&  170&  1.459269E+02&  E1&  1.161E-04&  1.607E+09&  1.539E-02&  7.395E-03&  1.574E+09&  1.507E-02&  7.241E-03&   B+  \\      
24&   86&  170&  1.496203E+02&  E1&  1.390E-05&  1.924E+08&  1.937E-03&  9.542E-04&  1.887E+08&  1.900E-03&  9.357E-04&   B+  \\      
24&  105&  170&  2.093605E+02&  E1&  1.067E-05&  1.477E+08&  2.912E-03&  2.007E-03&  1.479E+08&  2.916E-03&  2.010E-03&   B+  \\      
24&  106&  170&  2.119638E+02&  E1&  4.754E-05&  6.580E+08&  1.330E-02&  9.278E-03&  6.559E+08&  1.325E-02&  9.248E-03&   B+  \\      
24&  110&  170&  2.270368E+02&  E1&  1.381E-05&  1.911E+08&  4.431E-03&  3.312E-03&  1.899E+08&  4.402E-03&  3.290E-03&   B+  \\      
24&  111&  170&  2.273901E+02&  E1&  5.893E-05&  8.156E+08&  1.897E-02&  1.420E-02&  8.123E+08&  1.889E-02&  1.414E-02&   A+  \\      
24&  112&  170&  2.347444E+02&  E1&  3.303E-05&  4.572E+08&  1.133E-02&  8.756E-03&  4.576E+08&  1.134E-02&  8.765E-03&   B+  \\      
24&  122&  170&  3.496200E+02&  E1&  2.293E-05&  3.173E+08&  1.744E-02&  2.008E-02&  3.151E+08&  1.732E-02&  1.994E-02&   A+  \\      
24&  136&  170&  4.259737E+02&  E1&  3.593E-05&  4.973E+08&  4.058E-02&  5.691E-02&  4.956E+08&  4.045E-02&  5.672E-02&   A+  \\      
24&  138&  170&  4.423098E+02&  E1&  4.899E-05&  6.780E+08&  5.965E-02&  8.686E-02&  6.745E+08&  5.935E-02&  8.642E-02&   A+  \\      
24&  140&  170&  4.452738E+02&  E1&  5.625E-05&  7.784E+08&  6.942E-02&  1.018E-01&  7.750E+08&  6.911E-02&  1.013E-01&   AA  \\      
24&    1&  171&  1.458492E+01&  E2&  9.226E-05&  3.720E+07&  8.305E-06&  1.535E-04&  3.708E+07&  8.277E-06&  1.529E-04&   C+  \\      
24&    3&  171&  1.471449E+01&  E2&  2.091E-04&  8.430E+07&  1.915E-05&  3.635E-04&  8.431E+07&  1.916E-05&  3.635E-04&   C+  \\      
24&    6&  171&  1.654614E+01&  E1&  9.185E-01&  3.703E+11&  1.064E-01&  5.796E-03&  3.708E+11&  1.065E-01&  5.803E-03&   B+  \\      
24&   16&  171&  7.885663E+01&  E1&  1.088E-05&  4.385E+06&  2.862E-05&  7.429E-06&  4.513E+06&  2.945E-05&  7.645E-06&   C+  \\      
24&   25&  171&  8.544598E+01&  E1&  1.080E-05&  4.354E+06&  3.336E-05&  9.385E-06&  4.568E+06&  3.500E-05&  9.846E-06&   C+  \\      
24&   42&  171&  1.035936E+02&  E1&  1.748E-04&  7.048E+07&  7.937E-04&  2.707E-04&  7.001E+07&  7.884E-04&  2.689E-04&   B+  \\      
24&   46&  171&  1.037867E+02&  E1&  2.194E-04&  8.848E+07&  1.000E-03&  3.418E-04&  8.447E+07&  9.549E-04&  3.263E-04&   B+  \\      
24&   52&  171&  1.088051E+02&  E1&  1.311E-03&  5.286E+08&  6.568E-03&  2.353E-03&  5.547E+08&  6.892E-03&  2.469E-03&   B+  \\      
24&   54&  171&  1.106441E+02&  E1&  2.818E-04&  1.136E+08&  1.460E-03&  5.318E-04&  1.137E+08&  1.460E-03&  5.320E-04&   B+  \\      
24&   56&  171&  1.189894E+02&  E1&  1.268E-05&  5.113E+06&  7.598E-05&  2.976E-05&  4.298E+06&  6.386E-05&  2.502E-05&   C+  \\      
24&   57&  171&  1.203386E+02&  E1&  1.591E-02&  6.417E+09&  9.752E-02&  3.863E-02&  6.450E+09&  9.803E-02&  3.883E-02&   A+  \\      
24&   59&  171&  1.215716E+02&  E1&  1.371E-02&  5.529E+09&  8.576E-02&  3.433E-02&  5.320E+09&  8.251E-02&  3.302E-02&   B+  \\      
24&   60&  171&  1.218279E+02&  E1&  2.421E-03&  9.763E+08&  1.521E-02&  6.099E-03&  9.935E+08&  1.548E-02&  6.207E-03&   B+  \\      
24&   63&  171&  1.236726E+02&  E1&  8.070E-03&  3.254E+09&  5.223E-02&  2.126E-02&  3.137E+09&  5.035E-02&  2.050E-02&   B+  \\      
24&   65&  171&  1.253318E+02&  E1&  2.702E-03&  1.090E+09&  1.796E-02&  7.411E-03&  1.031E+09&  1.699E-02&  7.010E-03&   B+  \\      
24&   66&  171&  1.271060E+02&  E1&  1.001E-02&  4.036E+09&  6.842E-02&  2.863E-02&  4.252E+09&  7.209E-02&  3.016E-02&   B+  \\      
24&   69&  171&  1.302178E+02&  E1&  1.356E-03&  5.468E+08&  9.731E-03&  4.172E-03&  5.821E+08&  1.036E-02&  4.441E-03&   B+  \\      
24&   73&  171&  1.318018E+02&  E1&  5.777E-05&  2.329E+07&  4.247E-04&  1.843E-04&  2.414E+07&  4.400E-04&  1.909E-04&   B+  \\      
24&   75&  171&  1.373609E+02&  E1&  6.211E-04&  2.504E+08&  4.959E-03&  2.242E-03&  2.537E+08&  5.024E-03&  2.272E-03&   B+  \\      
24&   77&  171&  1.398908E+02&  E1&  1.606E-04&  6.476E+07&  1.330E-03&  6.125E-04&  6.275E+07&  1.289E-03&  5.935E-04&   B+  \\      
24&   78&  171&  1.405851E+02&  E1&  8.692E-03&  3.505E+09&  7.269E-02&  3.364E-02&  3.470E+09&  7.197E-02&  3.331E-02&   A+  \\      
24&   80&  171&  1.434177E+02&  E1&  1.639E-03&  6.610E+08&  1.427E-02&  6.737E-03&  6.699E+08&  1.446E-02&  6.827E-03&   B+  \\      
24&   81&  171&  1.446909E+02&  E1&  3.923E-05&  1.582E+07&  3.475E-04&  1.655E-04&  1.502E+07&  3.299E-04&  1.572E-04&   B+  \\      
24&   85&  171&  1.478866E+02&  E1&  9.839E-05&  3.967E+07&  9.106E-04&  4.433E-04&  4.510E+07&  1.035E-03&  5.040E-04&   C+  \\      
24&   87&  171&  1.519529E+02&  E1&  2.460E-05&  9.918E+06&  2.403E-04&  1.202E-04&  9.365E+06&  2.269E-04&  1.135E-04&   B+  \\      
24&   88&  171&  1.562512E+02&  E1&  1.385E-04&  5.586E+07&  1.431E-03&  7.362E-04&  5.417E+07&  1.388E-03&  7.140E-04&   B+  \\      
24&   90&  171&  1.565836E+02&  E1&  9.602E-04&  3.872E+08&  9.962E-03&  5.136E-03&  4.064E+08&  1.046E-02&  5.391E-03&   B+  \\      
24&   93&  171&  1.792941E+02&  E1&  1.079E-05&  4.349E+06&  1.467E-04&  8.661E-05&  4.216E+06&  1.422E-04&  8.395E-05&   C+  \\      
24&   97&  171&  1.927321E+02&  E1&  1.012E-04&  4.081E+07&  1.591E-03&  1.009E-03&  3.933E+07&  1.533E-03&  9.728E-04&   B+  \\      
24&  104&  171&  2.074547E+02&  E1&  3.488E-05&  1.406E+07&  6.352E-04&  4.338E-04&  1.364E+07&  6.159E-04&  4.206E-04&   B+  \\      
24&  120&  171&  3.402552E+02&  E1&  7.589E-05&  3.060E+07&  3.718E-03&  4.165E-03&  2.963E+07&  3.600E-03&  4.032E-03&   B+  \\      
24&  123&  171&  3.509422E+02&  E1&  4.541E-03&  1.831E+09&  2.366E-01&  2.734E-01&  1.808E+09&  2.337E-01&  2.700E-01&   A+  \\      
24&  126&  171&  3.683048E+02&  E1&  2.459E-04&  9.916E+07&  1.412E-02&  1.712E-02&  9.553E+07&  1.360E-02&  1.649E-02&   B+  \\      
24&  127&  171&  3.796104E+02&  E1&  1.248E-04&  5.032E+07&  7.609E-03&  9.509E-03&  4.881E+07&  7.382E-03&  9.226E-03&   B+  \\      
24&  129&  171&  3.937857E+02&  E1&  6.780E-03&  2.734E+09&  4.449E-01&  5.767E-01&  2.729E+09&  4.441E-01&  5.757E-01&   AA  \\      
24&  133&  171&  4.124772E+02&  E1&  4.263E-05&  1.719E+07&  3.069E-03&  4.168E-03&  1.779E+07&  3.177E-03&  4.314E-03&   B+  \\      
24&  136&  171&  4.238917E+02&  E1&  3.676E-04&  1.482E+08&  2.795E-02&  3.900E-02&  1.486E+08&  2.802E-02&  3.910E-02&   A+  \\      
24&  140&  171&  4.429993E+02&  E1&  2.550E-04&  1.028E+08&  2.117E-02&  3.088E-02&  1.015E+08&  2.090E-02&  3.048E-02&   A+  \\      
24&    1&  172&  1.458044E+01&  E2&  1.298E-02&  4.301E+08&  1.234E-04&  2.278E-03&  4.304E+08&  1.235E-04&  2.279E-03&   C+  \\      
24&    4&  172&  1.487355E+01&  E2&  6.799E-02&  2.252E+09&  6.723E-04&  1.318E-02&  2.253E+09&  6.726E-04&  1.318E-02&   C+  \\      
24&   15&  172&  7.761087E+01&  E1&  1.843E-04&  6.107E+06&  4.963E-05&  1.268E-05&  6.505E+06&  5.287E-05&  1.351E-05&   C+  \\      
24&   42&  172&  1.033680E+02&  E1&  8.153E-04&  2.701E+07&  3.894E-04&  1.325E-04&  2.823E+07&  4.070E-04&  1.385E-04&   B+  \\      
24&   46&  172&  1.035602E+02&  E1&  2.018E-03&  6.687E+07&  9.676E-04&  3.299E-04&  6.521E+07&  9.436E-04&  3.217E-04&   B+  \\      
24&   54&  172&  1.103867E+02&  E1&  2.725E-03&  9.027E+07&  1.484E-03&  5.393E-04&  1.025E+08&  1.686E-03&  6.127E-04&   C+  \\      
24&   57&  172&  1.200343E+02&  E1&  2.185E-03&  7.239E+07&  1.407E-03&  5.561E-04&  7.346E+07&  1.428E-03&  5.643E-04&   B+  \\      
24&   59&  172&  1.212610E+02&  E1&  1.264E-02&  4.187E+08&  8.308E-03&  3.316E-03&  4.073E+08&  8.082E-03&  3.226E-03&   B+  \\      
24&   60&  172&  1.215160E+02&  E1&  1.745E-02&  5.782E+08&  1.152E-02&  4.608E-03&  5.950E+08&  1.186E-02&  4.743E-03&   B+  \\      
24&   63&  172&  1.233512E+02&  E1&  3.432E-01&  1.137E+10&  2.334E-01&  9.479E-02&  1.145E+10&  2.352E-01&  9.549E-02&   A+  \\      
24&   64&  172&  1.247780E+02&  E1&  5.342E-02&  1.770E+09&  3.718E-02&  1.527E-02&  1.654E+09&  3.474E-02&  1.427E-02&   B+  \\      
24&   65&  172&  1.250017E+02&  E1&  2.060E-01&  6.826E+09&  1.439E-01&  5.922E-02&  6.781E+09&  1.430E-01&  5.883E-02&   A+  \\      
24&   68&  172&  1.287507E+02&  E1&  3.918E-02&  1.298E+09&  2.903E-02&  1.231E-02&  1.418E+09&  3.172E-02&  1.345E-02&   B   \\      
24&   75&  172&  1.369645E+02&  E1&  6.434E-03&  2.131E+08&  5.395E-03&  2.433E-03&  2.050E+08&  5.188E-03&  2.339E-03&   B+  \\      
24&   78&  172&  1.401699E+02&  E1&  8.636E-04&  2.861E+07&  7.584E-04&  3.500E-04&  2.973E+07&  7.880E-04&  3.636E-04&   B+  \\      
24&   81&  172&  1.442512E+02&  E1&  2.340E-02&  7.753E+08&  2.177E-02&  1.034E-02&  7.571E+08&  2.126E-02&  1.009E-02&   A   \\      
24&   87&  172&  1.514680E+02&  E1&  1.737E-02&  5.754E+08&  1.781E-02&  8.883E-03&  6.130E+08&  1.898E-02&  9.463E-03&   B+  \\      
24&   88&  172&  1.557385E+02&  E1&  3.671E-02&  1.216E+09&  3.980E-02&  2.041E-02&  1.289E+09&  4.218E-02&  2.162E-02&   B+  \\      
24&   95&  172&  1.874361E+02&  E1&  4.410E-04&  1.461E+07&  6.926E-04&  4.274E-04&  1.407E+07&  6.669E-04&  4.115E-04&   B+  \\      
24&   97&  172&  1.919526E+02&  E1&  7.677E-05&  2.543E+06&  1.264E-04&  7.990E-05&  2.333E+06&  1.160E-04&  7.330E-05&   C+  \\      
24&  104&  172&  2.065519E+02&  E1&  3.656E-04&  1.211E+07&  6.972E-04&  4.741E-04&  1.172E+07&  6.747E-04&  4.588E-04&   B+  \\      
24&  123&  172&  3.483664E+02&  E1&  2.927E-03&  9.698E+07&  1.588E-02&  1.821E-02&  9.942E+07&  1.628E-02&  1.867E-02&   A   \\      
24&  126&  172&  3.654688E+02&  E1&  3.872E-02&  1.283E+09&  2.312E-01&  2.781E-01&  1.266E+09&  2.282E-01&  2.746E-01&   A+  \\      
24&  127&  172&  3.765984E+02&  E1&  9.220E-02&  3.054E+09&  5.845E-01&  7.247E-01&  3.053E+09&  5.842E-01&  7.243E-01&   AA  \\      
24&  133&  172&  4.089235E+02&  E1&  1.962E-02&  6.499E+08&  1.466E-01&  1.974E-01&  6.507E+08&  1.468E-01&  1.976E-01&   AA  \\      
24&    1&  173&  1.457419E+01&  E2&  1.624E-04&  9.858E+08&  9.417E-05&  1.736E-03&  9.870E+08&  9.429E-05&  1.738E-03&   C+  \\      
24&    3&  173&  1.470358E+01&  E2&  4.503E-05&  2.734E+08&  2.658E-05&  5.033E-04&  2.737E+08&  2.662E-05&  5.039E-04&   C+  \\      
24&    4&  173&  1.486705E+01&  E2&  2.319E-04&  1.408E+09&  1.400E-04&  2.739E-03&  1.408E+09&  1.400E-04&  2.740E-03&   C+  \\      
24&    6&  173&  1.653234E+01&  E1&  3.000E-01&  1.821E+12&  2.239E-01&  1.218E-02&  1.823E+12&  2.241E-01&  1.220E-02&   A+  \\      
24&    7&  173&  1.665480E+01&  E1&  4.295E-01&  2.608E+12&  3.253E-01&  1.784E-02&  2.612E+12&  3.258E-01&  1.787E-02&   A+  \\      
24&    8&  173&  1.673813E+01&  E1&  1.719E-01&  1.044E+12&  1.315E-01&  7.247E-03&  1.046E+12&  1.318E-01&  7.263E-03&   B+  \\      
24&    9&  173&  1.740476E+01&  E1&  9.057E-02&  5.499E+11&  7.492E-02&  4.293E-03&  5.504E+11&  7.500E-02&  4.297E-03&   B+  \\      
24&   26&  173&  8.618057E+01&  E1&  1.489E-05&  9.040E+07&  3.020E-04&  8.567E-05&  9.037E+07&  3.019E-04&  8.565E-05&   C+  \\      
24&   43&  173&  1.030758E+02&  E1&  5.628E-05&  3.417E+08&  1.633E-03&  5.541E-04&  3.311E+08&  1.582E-03&  5.368E-04&   B+  \\      
24&   44&  173&  1.030811E+02&  E1&  1.786E-05&  1.084E+08&  5.181E-04&  1.758E-04&  1.079E+08&  5.158E-04&  1.750E-04&   B+  \\      
24&   45&  173&  1.030964E+02&  E1&  1.015E-05&  6.165E+07&  2.947E-04&  1.000E-04&  6.042E+07&  2.889E-04&  9.804E-05&   B+  \\      
24&   52&  173&  1.082109E+02&  E1&  8.963E-05&  5.442E+08&  2.866E-03&  1.021E-03&  5.186E+08&  2.731E-03&  9.730E-04&   B+  \\      
24&   56&  173&  1.182791E+02&  E1&  3.467E-03&  2.105E+10&  1.325E-01&  5.158E-02&  2.067E+10&  1.300E-01&  5.063E-02&   A+  \\      
24&   58&  173&  1.200300E+02&  E1&  1.056E-03&  6.413E+09&  4.156E-02&  1.642E-02&  6.497E+09&  4.210E-02&  1.664E-02&   A+  \\      
24&   61&  173&  1.220307E+02&  E1&  3.706E-04&  2.250E+09&  1.507E-02&  6.054E-03&  2.251E+09&  1.508E-02&  6.058E-03&   B+  \\      
24&   66&  173&  1.262959E+02&  E1&  6.117E-05&  3.714E+08&  2.664E-03&  1.108E-03&  3.682E+08&  2.641E-03&  1.098E-03&   B+  \\      
24&   69&  173&  1.293677E+02&  E1&  1.619E-05&  9.830E+07&  7.399E-04&  3.151E-04&  1.057E+08&  7.954E-04&  3.387E-04&   B+  \\      
24&   70&  173&  1.295032E+02&  E1&  1.482E-04&  8.999E+08&  6.788E-03&  2.894E-03&  9.224E+08&  6.958E-03&  2.966E-03&   B+  \\      
24&   71&  173&  1.299967E+02&  E1&  1.493E-04&  9.065E+08&  6.890E-03&  2.949E-03&  9.123E+08&  6.934E-03&  2.967E-03&   B+  \\      
24&   73&  173&  1.309309E+02&  E1&  3.501E-04&  2.126E+09&  1.639E-02&  7.065E-03&  2.073E+09&  1.599E-02&  6.890E-03&   B+  \\      
24&   74&  173&  1.327672E+02&  E1&  3.639E-04&  2.210E+09&  1.752E-02&  7.657E-03&  2.203E+09&  1.746E-02&  7.633E-03&   B+  \\      
24&   77&  173&  1.389101E+02&  E1&  7.360E-05&  4.468E+08&  3.878E-03&  1.773E-03&  4.286E+08&  3.720E-03&  1.701E-03&   B+  \\      
24&   82&  173&  1.445120E+02&  E1&  5.614E-05&  3.409E+08&  3.202E-03&  1.523E-03&  3.305E+08&  3.104E-03&  1.477E-03&   B+  \\      
24&   83&  173&  1.446185E+02&  E1&  4.777E-05&  2.901E+08&  2.729E-03&  1.299E-03&  2.784E+08&  2.619E-03&  1.247E-03&   B+  \\      
24&   86&  173&  1.482452E+02&  E1&  2.971E-04&  1.804E+09&  1.783E-02&  8.701E-03&  1.763E+09&  1.742E-02&  8.503E-03&   B+  \\      
24&   90&  173&  1.553560E+02&  E1&  2.764E-05&  1.678E+08&  1.822E-03&  9.317E-04&  1.613E+08&  1.751E-03&  8.953E-04&   B+  \\      
24&  105&  173&  2.066780E+02&  E1&  3.413E-05&  2.072E+08&  3.981E-03&  2.709E-03&  1.968E+08&  3.781E-03&  2.573E-03&   B+  \\      
24&  111&  173&  2.242291E+02&  E1&  4.605E-05&  2.796E+08&  6.322E-03&  4.667E-03&  2.780E+08&  6.286E-03&  4.640E-03&   B+  \\      
24&  112&  173&  2.313772E+02&  E1&  1.238E-05&  7.516E+07&  1.810E-03&  1.379E-03&  7.759E+07&  1.868E-03&  1.423E-03&   B+  \\      
24&  120&  173&  3.345113E+02&  E1&  5.645E-05&  3.428E+08&  1.725E-02&  1.900E-02&  3.512E+08&  1.767E-02&  1.946E-02&   A   \\      
24&  122&  173&  3.422028E+02&  E1&  4.912E-04&  2.982E+09&  1.571E-01&  1.770E-01&  2.944E+09&  1.550E-01&  1.747E-01&   A+  \\      
24&  129&  173&  3.861127E+02&  E1&  1.740E-04&  1.056E+09&  7.083E-02&  9.003E-02&  1.047E+09&  7.022E-02&  8.926E-02&   A+  \\      
24&  136&  173&  4.150139E+02&  E1&  4.787E-05&  2.907E+08&  2.252E-02&  3.076E-02&  2.904E+08&  2.249E-02&  3.073E-02&   A+  \\      
24&  138&  173&  4.305049E+02&  E1&  3.272E-05&  1.987E+08&  1.656E-02&  2.347E-02&  1.949E+08&  1.625E-02&  2.303E-02&   A+  \\      
24&  142&  173&  4.371606E+02&  E1&  2.604E-05&  1.581E+08&  1.359E-02&  1.956E-02&  1.571E+08&  1.351E-02&  1.944E-02&   A+  \\      
24&    1&  174&  1.456729E+01&  E2&  1.196E-04&  1.398E+09&  4.446E-05&  8.186E-04&  1.400E+09&  4.453E-05&  8.199E-04&   C+  \\      
24&    4&  174&  1.485987E+01&  E2&  4.850E-05&  5.669E+08&  1.877E-05&  3.668E-04&  5.675E+08&  1.879E-05&  3.672E-04&   C+  \\      
24&    7&  174&  1.664579E+01&  E1&  9.290E-01&  1.086E+13&  4.510E-01&  2.472E-02&  1.087E+13&  4.516E-01&  2.475E-02&   A+  \\      
24&    9&  174&  1.739491E+01&  E1&  6.666E-02&  7.792E+11&  3.535E-02&  2.024E-03&  7.808E+11&  3.542E-02&  2.028E-03&   B+  \\      
24&   26&  174&  8.593980E+01&  E1&  1.995E-05&  2.331E+08&  2.581E-04&  7.303E-05&  2.369E+08&  2.623E-04&  7.422E-05&   C+  \\      
24&   45&  174&  1.027521E+02&  E1&  5.124E-05&  5.989E+08&  9.480E-04&  3.207E-04&  5.848E+08&  9.257E-04&  3.131E-04&   B+  \\      
24&   53&  174&  1.095101E+02&  E1&  1.770E-05&  2.069E+08&  3.719E-04&  1.341E-04&  2.162E+08&  3.888E-04&  1.402E-04&   B+  \\      
24&   61&  174&  1.215485E+02&  E1&  2.881E-03&  3.367E+10&  7.459E-02&  2.985E-02&  3.323E+10&  7.359E-02&  2.945E-02&   A+  \\      
24&   71&  174&  1.294497E+02&  E1&  2.515E-04&  2.939E+09&  7.384E-03&  3.147E-03&  2.946E+09&  7.401E-03&  3.154E-03&   B+  \\      
24&   74&  174&  1.321967E+02&  E1&  1.454E-04&  1.700E+09&  4.454E-03&  1.938E-03&  1.670E+09&  4.375E-03&  1.904E-03&   B+  \\      
24&   83&  174&  1.439418E+02&  E1&  8.846E-05&  1.034E+09&  3.212E-03&  1.522E-03&  9.847E+08&  3.059E-03&  1.449E-03&   B+  \\      
24&   86&  174&  1.475342E+02&  E1&  1.513E-04&  1.768E+09&  5.770E-03&  2.803E-03&  1.709E+09&  5.576E-03&  2.708E-03&   B+  \\      
24&   92&  174&  1.678377E+02&  E1&  1.504E-05&  1.757E+08&  7.422E-04&  4.101E-04&  1.726E+08&  7.288E-04&  4.027E-04&   B+  \\      
24&  105&  174&  2.052986E+02&  E1&  6.093E-05&  7.122E+08&  4.500E-03&  3.041E-03&  6.740E+08&  4.259E-03&  2.879E-03&   B+  \\      
24&  112&  174&  2.296497E+02&  E1&  1.409E-04&  1.647E+09&  1.302E-02&  9.845E-03&  1.629E+09&  1.288E-02&  9.736E-03&   B+  \\      
24&  122&  174&  3.384378E+02&  E1&  2.469E-04&  2.886E+09&  4.956E-02&  5.522E-02&  2.877E+09&  4.941E-02&  5.505E-02&   A+  \\      
24&  138&  174&  4.245629E+02&  E1&  1.189E-04&  1.390E+09&  3.755E-02&  5.249E-02&  1.364E+09&  3.685E-02&  5.151E-02&   A+  \\      
24&    1&  175&  1.456134E+01&  E2&  7.412E-05&  5.600E+08&  8.900E-05&  1.637E-03&  5.607E+08&  8.912E-05&  1.639E-03&   C+  \\      
24&    2&  175&  1.468568E+01&  E2&  3.233E-05&  2.443E+08&  3.949E-05&  7.449E-04&  2.447E+08&  3.956E-05&  7.463E-04&   C+  \\      
24&    4&  175&  1.485368E+01&  E2&  1.880E-05&  1.421E+08&  2.349E-05&  4.586E-04&  1.420E+08&  2.348E-05&  4.584E-04&   C+  \\      
24&    6&  175&  1.651580E+01&  E1&  6.496E-02&  4.907E+11&  1.003E-01&  5.456E-03&  4.916E+11&  1.005E-01&  5.465E-03&   B+  \\      
24&    7&  175&  1.663802E+01&  E1&  9.178E-01&  6.934E+12&  1.439E+00&  7.881E-02&  6.943E+12&  1.441E+00&  7.891E-02&   A+  \\      
24&    9&  175&  1.738643E+01&  E1&  1.138E-02&  8.601E+10&  1.949E-02&  1.116E-03&  8.589E+10&  1.946E-02&  1.114E-03&   B+  \\      
24&   42&  175&  1.024158E+02&  E1&  3.992E-05&  3.016E+08&  2.371E-03&  7.996E-04&  2.930E+08&  2.303E-03&  7.767E-04&   B+  \\      
24&   43&  175&  1.024365E+02&  E1&  1.027E-05&  7.757E+07&  6.101E-04&  2.057E-04&  7.550E+07&  5.939E-04&  2.003E-04&   B+  \\      
24&   52&  175&  1.075065E+02&  E1&  5.566E-05&  4.205E+08&  3.643E-03&  1.289E-03&  4.130E+08&  3.578E-03&  1.266E-03&   B+  \\      
24&   53&  175&  1.091749E+02&  E1&  1.452E-05&  1.097E+08&  9.801E-04&  3.522E-04&  1.085E+08&  9.694E-04&  3.484E-04&   B+  \\      
24&   56&  175&  1.174381E+02&  E1&  2.174E-04&  1.642E+09&  1.698E-02&  6.564E-03&  1.609E+09&  1.664E-02&  6.432E-03&   B+  \\      
24&   57&  175&  1.187522E+02&  E1&  2.526E-03&  1.909E+10&  2.018E-01&  7.888E-02&  1.868E+10&  1.975E-01&  7.721E-02&   A   \\      
24&   60&  175&  1.202022E+02&  E1&  6.488E-04&  4.901E+09&  5.308E-02&  2.101E-02&  4.762E+09&  5.158E-02&  2.041E-02&   A   \\      
24&   67&  175&  1.264684E+02&  E1&  2.639E-04&  1.994E+09&  2.390E-02&  9.951E-03&  2.029E+09&  2.432E-02&  1.013E-02&   B+  \\      
24&   68&  175&  1.272768E+02&  E1&  2.865E-05&  2.165E+08&  2.628E-03&  1.101E-03&  2.028E+08&  2.462E-03&  1.032E-03&   B+  \\      
24&   69&  175&  1.283622E+02&  E1&  5.462E-05&  4.126E+08&  5.096E-03&  2.154E-03&  4.148E+08&  5.123E-03&  2.165E-03&   B+  \\      
24&   71&  175&  1.289815E+02&  E1&  4.738E-04&  3.580E+09&  4.464E-02&  1.896E-02&  3.694E+09&  4.606E-02&  1.956E-02&   B+  \\      
24&   73&  175&  1.299010E+02&  E1&  6.996E-05&  5.285E+08&  6.685E-03&  2.859E-03&  5.295E+08&  6.698E-03&  2.864E-03&   B+  \\      
24&   74&  175&  1.317084E+02&  E1&  1.529E-05&  1.155E+08&  1.502E-03&  6.511E-04&  1.198E+08&  1.558E-03&  6.754E-04&   B+  \\      
24&   75&  175&  1.352977E+02&  E1&  3.277E-05&  2.475E+08&  3.397E-03&  1.513E-03&  2.456E+08&  3.370E-03&  1.501E-03&   B+  \\      
24&   77&  175&  1.377515E+02&  E1&  1.994E-05&  1.507E+08&  2.143E-03&  9.718E-04&  1.516E+08&  2.157E-03&  9.780E-04&   B+  \\      
24&   78&  175&  1.384247E+02&  E1&  8.060E-05&  6.089E+08&  8.747E-03&  3.986E-03&  5.725E+08&  8.223E-03&  3.747E-03&   B+  \\      
24&   80&  175&  1.411700E+02&  E1&  3.103E-04&  2.344E+09&  3.502E-02&  1.628E-02&  2.322E+09&  3.468E-02&  1.612E-02&   A+  \\      
24&   85&  175&  1.454979E+02&  E1&  1.082E-05&  8.178E+07&  1.298E-03&  6.216E-04&  7.966E+07&  1.264E-03&  6.055E-04&   B+  \\      
24&   86&  175&  1.469263E+02&  E1&  6.752E-05&  5.101E+08&  8.254E-03&  3.992E-03&  5.039E+08&  8.153E-03&  3.944E-03&   B+  \\      
24&   87&  175&  1.494321E+02&  E1&  2.056E-05&  1.553E+08&  2.600E-03&  1.279E-03&  1.521E+08&  2.546E-03&  1.252E-03&   B+  \\      
24&   90&  175&  1.539082E+02&  E1&  6.677E-05&  5.044E+08&  8.956E-03&  4.538E-03&  4.916E+08&  8.730E-03&  4.423E-03&   B+  \\      
24&   92&  175&  1.670515E+02&  E1&  1.223E-05&  9.239E+07&  1.933E-03&  1.063E-03&  1.011E+08&  2.115E-03&  1.163E-03&   B   \\      
24&  106&  175&  2.065974E+02&  E1&  4.124E-05&  3.116E+08&  9.969E-03&  6.780E-03&  2.992E+08&  9.573E-03&  6.511E-03&   B+  \\      
24&  111&  175&  2.212254E+02&  E1&  1.747E-05&  1.320E+08&  4.842E-03&  3.526E-03&  1.313E+08&  4.818E-03&  3.509E-03&   B+  \\      
24&  123&  175&  3.377821E+02&  E1&  2.607E-05&  1.969E+08&  1.684E-02&  1.873E-02&  2.048E+08&  1.752E-02&  1.948E-02&   B+  \\      
24&  129&  175&  3.772918E+02&  E1&  2.959E-04&  2.236E+09&  2.386E-01&  2.963E-01&  2.205E+09&  2.353E-01&  2.923E-01&   A+  \\      
24&  131&  175&  3.863847E+02&  E1&  1.169E-04&  8.834E+08&  9.886E-02&  1.258E-01&  8.711E+08&  9.749E-02&  1.240E-01&   A+  \\      
24&  133&  175&  3.944163E+02&  E1&  2.465E-05&  1.862E+08&  2.172E-02&  2.820E-02&  1.823E+08&  2.126E-02&  2.760E-02&   A   \\      
24&  138&  175&  4.195678E+02&  E1&  1.169E-04&  8.833E+08&  1.166E-01&  1.610E-01&  8.693E+08&  1.147E-01&  1.584E-01&   A+  \\      
24&    1&  176&  1.456098E+01&  E2&  3.796E-03&  1.339E+08&  3.832E-05&  7.045E-04&  1.339E+08&  3.830E-05&  7.042E-04&   C+  \\      
24&    4&  176&  1.485330E+01&  E2&  1.419E-01&  5.007E+09&  1.490E-03&  2.909E-02&  5.008E+09&  1.491E-03&  2.909E-02&   C+  \\      
24&   15&  176&  7.706258E+01&  E1&  1.237E-04&  4.363E+06&  3.496E-05&  8.869E-06&  4.632E+06&  3.711E-05&  9.416E-06&   C+  \\      
24&   42&  176&  1.023977E+02&  E1&  1.082E-05&  3.816E+05&  5.399E-06&  1.820E-06&  3.960E+05&  5.602E-06&  1.888E-06&   C+  \\      
24&   46&  176&  1.025863E+02&  E1&  1.597E-03&  5.636E+07&  8.003E-04&  2.703E-04&  5.576E+07&  7.918E-04&  2.674E-04&   B+  \\      
24&   54&  176&  1.092809E+02&  E1&  3.866E-04&  1.364E+07&  2.198E-04&  7.906E-05&  1.494E+07&  2.408E-04&  8.661E-05&   C+  \\      
24&   57&  176&  1.187278E+02&  E1&  2.572E-05&  9.075E+05&  1.726E-05&  6.747E-06&  9.348E+05&  1.778E-05&  6.949E-06&   C+  \\      
24&   59&  176&  1.199278E+02&  E1&  1.340E-01&  4.727E+09&  9.173E-02&  3.622E-02&  4.720E+09&  9.160E-02&  3.617E-02&   A+  \\      
24&   60&  176&  1.201772E+02&  E1&  1.009E-03&  3.560E+07&  6.938E-04&  2.745E-04&  3.296E+07&  6.424E-04&  2.542E-04&   B   \\      
24&   63&  176&  1.219719E+02&  E1&  2.345E-02&  8.274E+08&  1.661E-02&  6.669E-03&  8.237E+08&  1.654E-02&  6.640E-03&   B+  \\      
24&   64&  176&  1.233668E+02&  E1&  1.175E-01&  4.145E+09&  8.512E-02&  3.457E-02&  3.999E+09&  8.212E-02&  3.335E-02&   B+  \\      
24&   65&  176&  1.235855E+02&  E1&  2.455E-01&  8.659E+09&  1.785E-01&  7.261E-02&  8.682E+09&  1.789E-01&  7.280E-02&   A+  \\      
24&   68&  176&  1.272488E+02&  E1&  1.168E-02&  4.120E+08&  9.001E-03&  3.771E-03&  4.433E+08&  9.684E-03&  4.057E-03&   B   \\      
24&   75&  176&  1.352661E+02&  E1&  2.702E-02&  9.532E+08&  2.353E-02&  1.048E-02&  1.019E+09&  2.515E-02&  1.120E-02&   B+  \\      
24&   78&  176&  1.383916E+02&  E1&  1.198E-04&  4.227E+06&  1.092E-04&  4.976E-05&  6.017E+06&  1.555E-04&  7.084E-05&   D+  \\      
24&   81&  176&  1.423685E+02&  E1&  8.708E-02&  3.072E+09&  8.402E-02&  3.938E-02&  3.067E+09&  8.387E-02&  3.931E-02&   A+  \\      
24&   87&  176&  1.493935E+02&  E1&  4.218E-02&  1.488E+09&  4.481E-02&  2.204E-02&  1.555E+09&  4.683E-02&  2.303E-02&   B+  \\      
24&   88&  176&  1.535463E+02&  E1&  1.952E-02&  6.885E+08&  2.190E-02&  1.107E-02&  7.484E+08&  2.381E-02&  1.204E-02&   B   \\      
24&   93&  176&  1.757416E+02&  E1&  1.127E-05&  3.978E+05&  1.658E-05&  9.590E-06&  3.855E+05&  1.607E-05&  9.295E-06&   C+  \\      
24&   95&  176&  1.842698E+02&  E1&  1.982E-04&  6.991E+06&  3.203E-04&  1.943E-04&  6.679E+06&  3.060E-04&  1.856E-04&   B+  \\      
24&   97&  176&  1.886332E+02&  E1&  4.381E-05&  1.546E+06&  7.420E-05&  4.608E-05&  1.411E+06&  6.775E-05&  4.207E-05&   C+  \\      
24&  104&  176&  2.027134E+02&  E1&  1.324E-04&  4.671E+06&  2.590E-04&  1.728E-04&  4.499E+06&  2.494E-04&  1.665E-04&   B+  \\      
24&  123&  176&  3.375852E+02&  E1&  6.592E-03&  2.326E+08&  3.576E-02&  3.974E-02&  2.322E+08&  3.571E-02&  3.969E-02&   A+  \\      
24&  126&  176&  3.536211E+02&  E1&  1.873E-02&  6.608E+08&  1.115E-01&  1.298E-01&  6.479E+08&  1.093E-01&  1.273E-01&   A+  \\      
24&  127&  176&  3.640305E+02&  E1&  4.645E-02&  1.639E+09&  2.930E-01&  3.511E-01&  1.633E+09&  2.920E-01&  3.499E-01&   AA  \\      
24&  133&  176&  3.941478E+02&  E1&  7.102E-02&  2.505E+09&  5.252E-01&  6.815E-01&  2.502E+09&  5.245E-01&  6.806E-01&   AA  \\      
24&    6&  177&  1.650983E+01&  E1&  8.187E-01&  1.117E+13&  2.283E+00&  1.241E-01&  1.119E+13&  2.286E+00&  1.242E-01&   AA  \\      
24&    7&  177&  1.663196E+01&  E1&  1.759E-01&  2.400E+12&  4.978E-01&  2.725E-02&  2.402E+12&  4.980E-01&  2.727E-02&   A+  \\      
24&    9&  177&  1.737981E+01&  E1&  2.653E-03&  3.621E+10&  8.198E-03&  4.691E-04&  3.611E+10&  8.176E-03&  4.678E-04&   B+  \\      
24&   54&  177&  1.090402E+02&  E1&  1.693E-05&  2.311E+08&  2.060E-03&  7.395E-04&  2.350E+08&  2.095E-03&  7.520E-04&   B+  \\      
24&   60&  177&  1.198862E+02&  E1&  3.545E-05&  4.839E+08&  5.214E-03&  2.058E-03&  4.712E+08&  5.077E-03&  2.004E-03&   B+  \\      
24&   67&  177&  1.261188E+02&  E1&  1.110E-05&  1.515E+08&  1.807E-03&  7.501E-04&  1.488E+08&  1.775E-03&  7.369E-04&   B+  \\      
24&   68&  177&  1.269226E+02&  E1&  1.155E-03&  1.576E+10&  1.903E-01&  7.952E-02&  1.529E+10&  1.847E-01&  7.717E-02&   A   \\      
24&   69&  177&  1.280020E+02&  E1&  3.586E-04&  4.894E+09&  6.011E-02&  2.533E-02&  4.843E+09&  5.948E-02&  2.506E-02&   A+  \\      
24&   71&  177&  1.286178E+02&  E1&  5.379E-05&  7.343E+08&  9.105E-03&  3.855E-03&  7.587E+08&  9.408E-03&  3.984E-03&   B+  \\      
24&   73&  177&  1.295321E+02&  E1&  6.393E-05&  8.726E+08&  1.097E-02&  4.680E-03&  8.928E+08&  1.123E-02&  4.788E-03&   B+  \\      
24&   74&  177&  1.313292E+02&  E1&  1.623E-04&  2.216E+09&  2.865E-02&  1.239E-02&  2.293E+09&  2.965E-02&  1.282E-02&   B+  \\      
24&   80&  177&  1.407344E+02&  E1&  1.589E-05&  2.169E+08&  3.221E-03&  1.492E-03&  2.227E+08&  3.306E-03&  1.532E-03&   B+  \\      
24&   83&  177&  1.429139E+02&  E1&  1.224E-04&  1.670E+09&  2.557E-02&  1.203E-02&  1.687E+09&  2.583E-02&  1.215E-02&   A+  \\      
24&   85&  177&  1.450352E+02&  E1&  1.322E-04&  1.805E+09&  2.846E-02&  1.359E-02&  1.767E+09&  2.787E-02&  1.331E-02&   A   \\      
24&   86&  177&  1.464546E+02&  E1&  9.625E-05&  1.314E+09&  2.112E-02&  1.018E-02&  1.329E+09&  2.136E-02&  1.030E-02&   A+  \\      
24&   90&  177&  1.533906E+02&  E1&  3.095E-05&  4.225E+08&  7.452E-03&  3.763E-03&  4.202E+08&  7.411E-03&  3.742E-03&   B+  \\      
24&   97&  177&  1.879173E+02&  E1&  1.943E-05&  2.652E+08&  7.020E-03&  4.343E-03&  2.556E+08&  6.766E-03&  4.186E-03&   B+  \\      
24&  104&  177&  2.018868E+02&  E1&  1.208E-05&  1.649E+08&  5.039E-03&  3.349E-03&  1.613E+08&  4.927E-03&  3.274E-03&   B+  \\      
24&  105&  177&  2.032140E+02&  E1&  1.122E-04&  1.532E+09&  4.742E-02&  3.172E-02&  1.500E+09&  4.643E-02&  3.106E-02&   A   \\      
24&  106&  177&  2.056658E+02&  E1&  1.956E-05&  2.669E+08&  8.464E-03&  5.731E-03&  2.720E+08&  8.625E-03&  5.840E-03&   B+  \\      
24&  111&  177&  2.201576E+02&  E1&  1.044E-05&  1.425E+08&  5.177E-03&  3.752E-03&  1.489E+08&  5.411E-03&  3.922E-03&   B+  \\      
24&  112&  177&  2.270445E+02&  E1&  1.341E-05&  1.830E+08&  7.072E-03&  5.286E-03&  1.749E+08&  6.760E-03&  5.052E-03&   B+  \\      
24&  133&  177&  3.910349E+02&  E1&  5.188E-05&  7.081E+08&  8.116E-02&  1.045E-01&  7.129E+08&  8.171E-02&  1.052E-01&   AA  \\      
24&  136&  177&  4.012788E+02&  E1&  9.274E-05&  1.266E+09&  1.528E-01&  2.019E-01&  1.245E+09&  1.503E-01&  1.985E-01&   A+  \\      
24&  138&  177&  4.157435E+02&  E1&  2.955E-05&  4.033E+08&  5.225E-02&  7.152E-02&  3.943E+08&  5.109E-02&  6.992E-02&   A   \\      
24&  140&  177&  4.183610E+02&  E1&  6.600E-05&  9.009E+08&  1.182E-01&  1.628E-01&  8.837E+08&  1.159E-01&  1.597E-01&   A+  \\      
24&    1&  178&  1.455626E+01&  E2&  1.858E-05&  1.503E+08&  3.342E-05&  6.140E-04&  1.508E+08&  3.353E-05&  6.159E-04&   C+  \\      
24&    3&  178&  1.468533E+01&  E2&  1.148E-05&  9.284E+07&  2.101E-05&  3.963E-04&  9.317E+07&  2.109E-05&  3.977E-04&   C+  \\      
24&    6&  178&  1.650927E+01&  E1&  9.956E-01&  8.053E+12&  2.304E+00&  1.252E-01&  8.064E+12&  2.306E+00&  1.254E-01&   AA  \\      
24&   57&  178&  1.184151E+02&  E1&  9.198E-05&  7.440E+08&  1.095E-02&  4.268E-03&  7.378E+08&  1.086E-02&  4.233E-03&   B+  \\      
24&   59&  178&  1.196088E+02&  E1&  4.616E-04&  3.734E+09&  5.606E-02&  2.208E-02&  3.642E+09&  5.468E-02&  2.153E-02&   A   \\      
24&   63&  178&  1.216419E+02&  E1&  1.312E-03&  1.062E+10&  1.649E-01&  6.602E-02&  1.028E+10&  1.597E-01&  6.395E-02&   B+  \\      
24&   66&  178&  1.249620E+02&  E1&  3.569E-05&  2.887E+08&  4.731E-03&  1.946E-03&  3.129E+08&  5.128E-03&  2.110E-03&   B   \\      
24&   68&  178&  1.268897E+02&  E1&  7.301E-04&  5.906E+09&  9.979E-02&  4.169E-02&  5.903E+09&  9.974E-02&  4.167E-02&   A+  \\      
24&   69&  178&  1.279685E+02&  E1&  5.143E-05&  4.160E+08&  7.149E-03&  3.012E-03&  4.555E+08&  7.829E-03&  3.298E-03&   B   \\      
24&   73&  178&  1.294978E+02&  E1&  2.080E-04&  1.683E+09&  2.961E-02&  1.263E-02&  1.745E+09&  3.072E-02&  1.309E-02&   B+  \\      
24&   75&  178&  1.348603E+02&  E1&  4.336E-05&  3.507E+08&  6.694E-03&  2.972E-03&  3.330E+08&  6.357E-03&  2.822E-03&   B+  \\      
24&   77&  178&  1.372982E+02&  E1&  2.055E-05&  1.662E+08&  3.289E-03&  1.487E-03&  1.701E+08&  3.365E-03&  1.521E-03&   B+  \\      
24&   81&  178&  1.419191E+02&  E1&  1.638E-05&  1.325E+08&  2.801E-03&  1.309E-03&  1.182E+08&  2.498E-03&  1.167E-03&   C+  \\      
24&   85&  178&  1.449922E+02&  E1&  3.826E-04&  3.095E+09&  6.828E-02&  3.259E-02&  3.188E+09&  7.033E-02&  3.357E-02&   A   \\      
24&   87&  178&  1.488988E+02&  E1&  2.414E-04&  1.953E+09&  4.544E-02&  2.227E-02&  1.926E+09&  4.482E-02&  2.197E-02&   A+  \\      
24&   88&  178&  1.530236E+02&  E1&  7.552E-05&  6.108E+08&  1.501E-02&  7.562E-03&  6.097E+08&  1.498E-02&  7.548E-03&   B+  \\      
24&   90&  178&  1.533425E+02&  E1&  4.434E-05&  3.587E+08&  8.851E-03&  4.468E-03&  3.605E+08&  8.897E-03&  4.491E-03&   B+  \\      
24&   97&  178&  1.878451E+02&  E1&  3.257E-05&  2.635E+08&  9.756E-03&  6.033E-03&  2.566E+08&  9.504E-03&  5.877E-03&   B+  \\      
24&  104&  178&  2.018035E+02&  E1&  3.540E-05&  2.864E+08&  1.224E-02&  8.131E-03&  2.782E+08&  1.189E-02&  7.899E-03&   B+  \\      
24&  123&  178&  3.350693E+02&  E1&  2.392E-05&  1.935E+08&  2.280E-02&  2.515E-02&  1.872E+08&  2.205E-02&  2.432E-02&   B+  \\      
24&  126&  178&  3.508614E+02&  E1&  2.458E-05&  1.989E+08&  2.569E-02&  2.968E-02&  2.088E+08&  2.697E-02&  3.116E-02&   B+  \\      
24&  127&  178&  3.611067E+02&  E1&  2.444E-05&  1.977E+08&  2.705E-02&  3.216E-02&  1.959E+08&  2.681E-02&  3.187E-02&   A+  \\      
24&  133&  178&  3.907225E+02&  E1&  2.999E-04&  2.426E+09&  3.887E-01&  5.000E-01&  2.391E+09&  3.830E-01&  4.927E-01&   A+  \\      
24&  136&  178&  4.009497E+02&  E1&  1.069E-04&  8.649E+08&  1.459E-01&  1.926E-01&  8.533E+08&  1.440E-01&  1.900E-01&   A+  \\      
24&  140&  178&  4.180034E+02&  E1&  5.967E-05&  4.827E+08&  8.851E-02&  1.218E-01&  4.741E+08&  8.694E-02&  1.196E-01&   A+  \\      
24&    3&  179&  1.467664E+01&  E2&  5.892E-05&  7.867E+08&  7.622E-05&  1.435E-03&  7.879E+08&  7.633E-05&  1.437E-03&   C+  \\      
24&    6&  179&  1.649829E+01&  E1&  2.691E-01&  3.592E+12&  4.398E-01&  2.389E-02&  3.596E+12&  4.402E-01&  2.391E-02&   A+  \\      
24&    7&  179&  1.662026E+01&  E1&  1.061E-01&  1.416E+12&  1.760E-01&  9.628E-03&  1.417E+12&  1.761E-01&  9.636E-03&   B+  \\      
24&    8&  179&  1.670323E+01&  E1&  6.215E-01&  8.299E+12&  1.041E+00&  5.726E-02&  8.306E+12&  1.042E+00&  5.731E-02&   A+  \\      
24&    9&  179&  1.736703E+01&  E1&  1.414E-05&  1.888E+08&  2.562E-05&  1.465E-06&  1.802E+08&  2.444E-05&  1.397E-06&   C+  \\      
24&   52&  179&  1.067690E+02&  E1&  1.076E-04&  1.437E+09&  7.366E-03&  2.589E-03&  1.421E+09&  7.284E-03&  2.560E-03&   B+  \\      
24&   56&  179&  1.165585E+02&  E1&  1.618E-04&  2.160E+09&  1.320E-02&  5.064E-03&  2.098E+09&  1.282E-02&  4.919E-03&   B+  \\      
24&   61&  179&  1.202000E+02&  E1&  3.292E-05&  4.396E+08&  2.856E-03&  1.130E-03&  4.215E+08&  2.739E-03&  1.084E-03&   B+  \\      
24&   66&  179&  1.243360E+02&  E1&  1.113E-03&  1.486E+10&  1.033E-01&  4.230E-02&  1.459E+10&  1.014E-01&  4.152E-02&   A+  \\      
24&   67&  179&  1.254490E+02&  E1&  4.317E-04&  5.763E+09&  4.079E-02&  1.685E-02&  5.768E+09&  4.083E-02&  1.686E-02&   A+  \\      
24&   69&  179&  1.273121E+02&  E1&  2.358E-04&  3.148E+09&  2.295E-02&  9.617E-03&  3.051E+09&  2.224E-02&  9.323E-03&   B+  \\      
24&   71&  179&  1.279213E+02&  E1&  4.664E-05&  6.227E+08&  4.583E-03&  1.930E-03&  6.333E+08&  4.661E-03&  1.963E-03&   B+  \\      
24&   73&  179&  1.288257E+02&  E1&  3.305E-05&  4.413E+08&  3.294E-03&  1.397E-03&  4.463E+08&  3.331E-03&  1.413E-03&   B+  \\      
24&   74&  179&  1.306031E+02&  E1&  2.171E-04&  2.899E+09&  2.224E-02&  9.563E-03&  2.915E+09&  2.236E-02&  9.615E-03&   B+  \\      
24&   77&  179&  1.365429E+02&  E1&  9.591E-05&  1.280E+09&  1.074E-02&  4.827E-03&  1.240E+09&  1.040E-02&  4.675E-03&   B+  \\      
24&   80&  179&  1.399010E+02&  E1&  1.105E-04&  1.475E+09&  1.298E-02&  5.980E-03&  1.410E+09&  1.241E-02&  5.717E-03&   B+  \\      
24&   82&  179&  1.419517E+02&  E1&  6.023E-05&  8.041E+08&  7.287E-03&  3.406E-03&  8.029E+08&  7.276E-03&  3.400E-03&   B+  \\      
24&   85&  179&  1.441502E+02&  E1&  2.160E-05&  2.884E+08&  2.695E-03&  1.279E-03&  2.720E+08&  2.542E-03&  1.206E-03&   B+  \\      
24&   86&  179&  1.455522E+02&  E1&  1.158E-05&  1.547E+08&  1.474E-03&  7.062E-04&  1.461E+08&  1.392E-03&  6.670E-04&   B+  \\      
24&   90&  179&  1.524010E+02&  E1&  1.170E-05&  1.563E+08&  1.632E-03&  8.190E-04&  1.472E+08&  1.538E-03&  7.717E-04&   B+  \\      
24&  105&  179&  2.014808E+02&  E1&  3.863E-05&  5.157E+08&  9.416E-03&  6.246E-03&  4.959E+08&  9.055E-03&  6.006E-03&   B+  \\      
24&  108&  179&  2.169322E+02&  E1&  8.963E-05&  1.197E+09&  2.533E-02&  1.809E-02&  1.165E+09&  2.466E-02&  1.761E-02&   A   \\      
24&  111&  179&  2.181248E+02&  E1&  1.822E-05&  2.432E+08&  5.205E-03&  3.738E-03&  2.445E+08&  5.232E-03&  3.757E-03&   B+  \\      
24&  112&  179&  2.248831E+02&  E1&  4.442E-05&  5.930E+08&  1.349E-02&  9.986E-03&  5.834E+08&  1.327E-02&  9.824E-03&   B+  \\      
24&  122&  179&  3.281863E+02&  E1&  2.416E-05&  3.226E+08&  1.563E-02&  1.688E-02&  3.217E+08&  1.558E-02&  1.684E-02&   A+  \\      
24&  129&  179&  3.683616E+02&  E1&  3.383E-05&  4.516E+08&  2.756E-02&  3.343E-02&  4.553E+08&  2.779E-02&  3.370E-02&   A+  \\      
24&  131&  179&  3.770242E+02&  E1&  5.654E-05&  7.549E+08&  4.826E-02&  5.990E-02&  7.486E+08&  4.786E-02&  5.940E-02&   A+  \\      
24&  136&  179&  3.945763E+02&  E1&  1.130E-05&  1.508E+08&  1.056E-02&  1.372E-02&  1.457E+08&  1.020E-02&  1.325E-02&   B+  \\      
24&  138&  179&  4.085534E+02&  E1&  2.225E-05&  2.970E+08&  2.230E-02&  2.999E-02&  2.909E+08&  2.184E-02&  2.937E-02&   A   \\      
24&  140&  179&  4.110809E+02&  E1&  2.577E-05&  3.441E+08&  2.615E-02&  3.540E-02&  3.357E+08&  2.551E-02&  3.453E-02&   A   \\      
24&  142&  179&  4.145429E+02&  E1&  1.067E-04&  1.424E+09&  1.101E-01&  1.502E-01&  1.396E+09&  1.079E-01&  1.472E-01&   A   \\      
24&    3&  180&  1.464275E+01&  E2&  1.747E-05&  1.123E+08&  1.083E-05&  2.025E-04&  1.126E+08&  1.086E-05&  2.031E-04&   C+  \\      
24&    4&  180&  1.480487E+01&  E2&  7.736E-04&  4.974E+09&  4.903E-04&  9.476E-03&  4.975E+09&  4.904E-04&  9.478E-03&   C+  \\      
24&    6&  180&  1.645548E+01&  E1&  9.608E-02&  6.177E+11&  7.523E-02&  4.076E-03&  6.188E+11&  7.536E-02&  4.083E-03&   B+  \\      
24&    7&  180&  1.657681E+01&  E1&  2.776E-01&  1.785E+12&  2.206E-01&  1.204E-02&  1.787E+12&  2.209E-01&  1.205E-02&   A+  \\      
24&    8&  180&  1.665935E+01&  E1&  1.581E-01&  1.017E+12&  1.269E-01&  6.961E-03&  1.018E+12&  1.271E-01&  6.968E-03&   B+  \\      
24&    9&  180&  1.731960E+01&  E1&  4.611E-01&  2.965E+12&  4.000E-01&  2.281E-02&  2.967E+12&  4.003E-01&  2.283E-02&   A+  \\      
24&   16&  180&  7.683903E+01&  E1&  1.992E-05&  1.281E+08&  3.400E-04&  8.602E-05&  1.249E+08&  3.315E-04&  8.387E-05&   C+  \\      
24&   21&  180&  8.082463E+01&  E1&  1.257E-05&  8.082E+07&  2.375E-04&  6.318E-05&  8.052E+07&  2.366E-04&  6.295E-05&   C+  \\      
24&   26&  180&  8.413220E+01&  E1&  3.600E-05&  2.315E+08&  7.369E-04&  2.041E-04&  2.298E+08&  7.316E-04&  2.026E-04&   B+  \\      
24&   53&  180&  1.065919E+02&  E1&  1.169E-05&  7.515E+07&  3.840E-04&  1.348E-04&  6.992E+07&  3.573E-04&  1.254E-04&   B+  \\      
24&   56&  180&  1.144546E+02&  E1&  3.642E-04&  2.342E+09&  1.380E-02&  5.199E-03&  2.295E+09&  1.352E-02&  5.096E-03&   B+  \\      
24&   58&  180&  1.160932E+02&  E1&  9.513E-04&  6.116E+09&  3.707E-02&  1.417E-02&  6.228E+09&  3.775E-02&  1.443E-02&   A+  \\      
24&   61&  180&  1.179639E+02&  E1&  1.767E-04&  1.136E+09&  7.110E-03&  2.761E-03&  1.138E+09&  7.121E-03&  2.765E-03&   B+  \\      
24&   66&  180&  1.219449E+02&  E1&  1.159E-05&  7.453E+07&  4.985E-04&  2.001E-04&  7.304E+07&  4.885E-04&  1.961E-04&   B+  \\      
24&   67&  180&  1.230153E+02&  E1&  2.908E-04&  1.870E+09&  1.272E-02&  5.153E-03&  1.898E+09&  1.292E-02&  5.231E-03&   B+  \\      
24&   69&  180&  1.248063E+02&  E1&  2.854E-04&  1.835E+09&  1.286E-02&  5.282E-03&  1.758E+09&  1.231E-02&  5.059E-03&   B+  \\      
24&   70&  180&  1.249324E+02&  E1&  4.273E-04&  2.747E+09&  1.929E-02&  7.933E-03&  2.803E+09&  1.968E-02&  8.093E-03&   B+  \\      
24&   71&  180&  1.253916E+02&  E1&  4.315E-04&  2.774E+09&  1.962E-02&  8.099E-03&  2.792E+09&  1.974E-02&  8.149E-03&   B+  \\      
24&   73&  180&  1.262606E+02&  E1&  1.592E-03&  1.024E+10&  7.339E-02&  3.050E-02&  1.003E+10&  7.194E-02&  2.990E-02&   A+  \\      
24&   77&  180&  1.336646E+02&  E1&  1.207E-04&  7.758E+08&  6.234E-03&  2.743E-03&  7.476E+08&  6.007E-03&  2.643E-03&   B+  \\      
24&   80&  180&  1.368809E+02&  E1&  2.129E-05&  1.369E+08&  1.153E-03&  5.197E-04&  1.307E+08&  1.101E-03&  4.964E-04&   B+  \\      
24&   82&  180&  1.388435E+02&  E1&  7.639E-05&  4.912E+08&  4.258E-03&  1.947E-03&  4.963E+08&  4.303E-03&  1.967E-03&   B+  \\      
24&   83&  180&  1.389419E+02&  E1&  1.444E-04&  9.287E+08&  8.064E-03&  3.688E-03&  9.375E+08&  8.140E-03&  3.723E-03&   B+  \\      
24&   85&  180&  1.409460E+02&  E1&  1.530E-04&  9.835E+08&  8.787E-03&  4.077E-03&  9.688E+08&  8.656E-03&  4.016E-03&   B+  \\      
24&   86&  180&  1.422861E+02&  E1&  4.796E-05&  3.083E+08&  2.807E-03&  1.315E-03&  3.002E+08&  2.734E-03&  1.281E-03&   B+  \\      
24&   92&  180&  1.610788E+02&  E1&  1.278E-04&  8.216E+08&  9.588E-03&  5.085E-03&  7.996E+08&  9.331E-03&  4.948E-03&   B+  \\      
24&  108&  180&  2.097561E+02&  E1&  1.401E-05&  9.004E+07&  1.782E-03&  1.230E-03&  8.717E+07&  1.725E-03&  1.191E-03&   B+  \\      
24&  111&  180&  2.108709E+02&  E1&  1.417E-05&  9.112E+07&  1.822E-03&  1.265E-03&  9.034E+07&  1.807E-03&  1.254E-03&   B+  \\      
24&  112&  180&  2.171807E+02&  E1&  1.753E-05&  1.127E+08&  2.390E-03&  1.709E-03&  1.123E+08&  2.381E-03&  1.703E-03&   B+  \\      
24&  122&  180&  3.120362E+02&  E1&  1.864E-04&  1.199E+09&  5.249E-02&  5.392E-02&  1.184E+09&  5.186E-02&  5.327E-02&   A+  \\      
24&  129&  180&  3.481373E+02&  E1&  4.459E-05&  2.867E+08&  1.563E-02&  1.791E-02&  2.801E+08&  1.527E-02&  1.750E-02&   A   \\      
24&  131&  180&  3.558648E+02&  E1&  2.975E-04&  1.913E+09&  1.089E-01&  1.276E-01&  1.879E+09&  1.070E-01&  1.254E-01&   A+  \\      
24&  136&  180&  3.714613E+02&  E1&  5.401E-05&  3.472E+08&  2.155E-02&  2.635E-02&  3.493E+08&  2.168E-02&  2.651E-02&   A+  \\      
24&  138&  180&  3.838231E+02&  E1&  1.559E-04&  1.002E+09&  6.640E-02&  8.390E-02&  9.863E+08&  6.535E-02&  8.258E-02&   A+  \\      
24&  140&  180&  3.860531E+02&  E1&  6.362E-05&  4.090E+08&  2.742E-02&  3.485E-02&  4.092E+08&  2.743E-02&  3.486E-02&   A+  \\      
24&  142&  180&  3.891048E+02&  E1&  2.053E-05&  1.320E+08&  8.988E-03&  1.151E-02&  1.294E+08&  8.810E-03&  1.129E-02&   A+  \\      
24&    1&  181&  1.450876E+01&  E2&  5.756E-05&  1.667E+08&  2.631E-05&  4.785E-04&  1.665E+08&  2.627E-05&  4.779E-04&   C+  \\      
24&    4&  181&  1.479897E+01&  E2&  2.037E-03&  5.899E+09&  9.684E-04&  1.869E-02&  5.901E+09&  9.687E-04&  1.870E-02&   C+  \\      
24&    5&  181&  1.508480E+01&  E2&  5.825E-05&  1.687E+08&  2.878E-05&  5.883E-04&  1.687E+08&  2.877E-05&  5.881E-04&   C+  \\      
24&    6&  181&  1.644819E+01&  E1&  4.353E-01&  1.261E+12&  2.557E-01&  1.384E-02&  1.263E+12&  2.561E-01&  1.387E-02&   A+  \\      
24&    7&  181&  1.656940E+01&  E1&  2.083E-01&  6.033E+11&  1.242E-01&  6.773E-03&  6.045E+11&  1.244E-01&  6.787E-03&   B+  \\      
24&    9&  181&  1.731152E+01&  E1&  3.423E-01&  9.912E+11&  2.227E-01&  1.269E-02&  9.933E+11&  2.231E-01&  1.272E-02&   A+  \\      
24&   16&  181&  7.668028E+01&  E1&  1.304E-04&  3.775E+08&  1.664E-03&  4.201E-04&  3.747E+08&  1.651E-03&  4.169E-04&   B+  \\      
24&   25&  181&  8.289659E+01&  E1&  2.847E-05&  8.245E+07&  4.247E-04&  1.159E-04&  8.243E+07&  4.246E-04&  1.159E-04&   B+  \\      
24&   26&  181&  8.394192E+01&  E1&  2.168E-05&  6.278E+07&  3.316E-04&  9.164E-05&  6.306E+07&  3.331E-04&  9.205E-05&   C+  \\      
24&   52&  181&  1.047047E+02&  E1&  1.229E-04&  3.561E+08&  2.926E-03&  1.009E-03&  3.585E+08&  2.946E-03&  1.016E-03&   B+  \\      
24&   53&  181&  1.062866E+02&  E1&  3.809E-05&  1.103E+08&  9.342E-04&  3.269E-04&  1.101E+08&  9.326E-04&  3.263E-04&   B+  \\      
24&   54&  181&  1.064066E+02&  E1&  1.642E-05&  4.757E+07&  4.037E-04&  1.414E-04&  4.424E+07&  3.755E-04&  1.315E-04&   B+  \\      
24&   56&  181&  1.141027E+02&  E1&  5.003E-05&  1.449E+08&  1.414E-03&  5.312E-04&  1.379E+08&  1.346E-03&  5.055E-04&   B+  \\      
24&   61&  181&  1.175901E+02&  E1&  4.106E-04&  1.189E+09&  1.233E-02&  4.772E-03&  1.242E+09&  1.287E-02&  4.982E-03&   B+  \\      
24&   67&  181&  1.226089E+02&  E1&  1.162E-03&  3.366E+09&  3.793E-02&  1.531E-02&  3.487E+09&  3.930E-02&  1.586E-02&   B+  \\      
24&   69&  181&  1.243880E+02&  E1&  2.349E-03&  6.804E+09&  7.892E-02&  3.232E-02&  6.882E+09&  7.981E-02&  3.268E-02&   A+  \\      
24&   71&  181&  1.249694E+02&  E1&  1.801E-04&  5.215E+08&  6.105E-03&  2.512E-03&  5.566E+08&  6.516E-03&  2.681E-03&   B+  \\      
24&   73&  181&  1.258325E+02&  E1&  2.554E-03&  7.398E+09&  8.781E-02&  3.637E-02&  7.387E+09&  8.767E-02&  3.632E-02&   A+  \\      
24&   74&  181&  1.275277E+02&  E1&  1.284E-05&  3.720E+07&  4.535E-04&  1.904E-04&  3.681E+07&  4.488E-04&  1.884E-04&   B+  \\      
24&   75&  181&  1.308898E+02&  E1&  1.298E-03&  3.759E+09&  4.827E-02&  2.080E-02&  3.596E+09&  4.618E-02&  1.990E-02&   B+  \\      
24&   77&  181&  1.331850E+02&  E1&  1.593E-04&  4.612E+08&  6.133E-03&  2.689E-03&  4.627E+08&  6.153E-03&  2.698E-03&   B+  \\      
24&   80&  181&  1.363780E+02&  E1&  1.990E-04&  5.764E+08&  8.037E-03&  3.608E-03&  5.874E+08&  8.190E-03&  3.677E-03&   B+  \\      
24&   83&  181&  1.384237E+02&  E1&  5.665E-05&  1.641E+08&  2.356E-03&  1.074E-03&  1.660E+08&  2.384E-03&  1.086E-03&   B+  \\      
24&   85&  181&  1.404128E+02&  E1&  2.873E-04&  8.319E+08&  1.229E-02&  5.683E-03&  8.385E+08&  1.239E-02&  5.728E-03&   B+  \\      
24&   86&  181&  1.417427E+02&  E1&  1.356E-04&  3.928E+08&  5.915E-03&  2.760E-03&  4.076E+08&  6.139E-03&  2.865E-03&   B+  \\      
24&   87&  181&  1.440734E+02&  E1&  2.913E-04&  8.437E+08&  1.313E-02&  6.227E-03&  8.206E+08&  1.277E-02&  6.056E-03&   B+  \\      
24&   88&  181&  1.479318E+02&  E1&  1.236E-05&  3.578E+07&  5.870E-04&  2.859E-04&  3.709E+07&  6.084E-04&  2.963E-04&   B+  \\      
24&   90&  181&  1.482297E+02&  E1&  1.068E-04&  3.093E+08&  5.095E-03&  2.486E-03&  2.929E+08&  4.824E-03&  2.354E-03&   B+  \\      
24&   92&  181&  1.603828E+02&  E1&  2.322E-04&  6.724E+08&  1.296E-02&  6.845E-03&  6.757E+08&  1.303E-02&  6.879E-03&   B+  \\      
24&   97&  181&  1.802298E+02&  E1&  1.430E-05&  4.140E+07&  1.008E-03&  5.982E-04&  3.907E+07&  9.513E-04&  5.644E-04&   B+  \\      
24&  104&  181&  1.930408E+02&  E1&  1.036E-05&  3.002E+07&  8.385E-04&  5.329E-04&  2.862E+07&  7.994E-04&  5.080E-04&   B+  \\      
24&  111&  181&  2.096796E+02&  E1&  1.014E-05&  2.938E+07&  9.683E-04&  6.684E-04&  3.062E+07&  1.009E-03&  6.967E-04&   B+  \\      
24&  120&  181&  3.031321E+02&  E1&  1.585E-05&  4.589E+07&  3.161E-03&  3.155E-03&  4.439E+07&  3.058E-03&  3.051E-03&   B+  \\      
24&  122&  181&  3.094347E+02&  E1&  5.006E-04&  1.450E+09&  1.041E-01&  1.060E-01&  1.443E+09&  1.036E-01&  1.055E-01&   AA  \\      
24&  123&  181&  3.115854E+02&  E1&  3.921E-05&  1.136E+08&  8.264E-03&  8.477E-03&  1.154E+08&  8.399E-03&  8.616E-03&   B+  \\      
24&  127&  181&  3.339790E+02&  E1&  6.443E-05&  1.866E+08&  1.560E-02&  1.716E-02&  1.951E+08&  1.631E-02&  1.793E-02&   B+  \\      
24&  129&  181&  3.449021E+02&  E1&  4.828E-05&  1.398E+08&  1.247E-02&  1.416E-02&  1.380E+08&  1.231E-02&  1.397E-02&   A+  \\      
24&  131&  181&  3.524851E+02&  E1&  2.412E-04&  6.985E+08&  6.505E-02&  7.549E-02&  6.954E+08&  6.477E-02&  7.516E-02&   A+  \\      
24&  136&  181&  3.677804E+02&  E1&  4.892E-04&  1.417E+09&  1.437E-01&  1.739E-01&  1.391E+09&  1.410E-01&  1.707E-01&   A+  \\      
24&  138&  181&  3.798945E+02&  E1&  9.830E-05&  2.847E+08&  3.080E-02&  3.852E-02&  2.817E+08&  3.048E-02&  3.811E-02&   A+  \\      
24&  140&  181&  3.820789E+02&  E1&  4.937E-04&  1.430E+09&  1.565E-01&  1.968E-01&  1.401E+09&  1.533E-01&  1.928E-01&   A   \\      
24&    1&  182&  1.449459E+01&  E2&  5.591E-04&  4.968E+08&  1.095E-04&  1.987E-03&  4.966E+08&  1.095E-04&  1.986E-03&   C+  \\      
24&    4&  182&  1.478422E+01&  E2&  7.531E-03&  6.692E+09&  1.535E-03&  2.954E-02&  6.694E+09&  1.536E-03&  2.955E-02&   C+  \\      
24&    6&  182&  1.642997E+01&  E1&  9.512E-01&  8.452E+11&  2.394E-01&  1.295E-02&  8.462E+11&  2.397E-01&  1.297E-02&   A+  \\      
24&   14&  182&  7.411786E+01&  E1&  5.186E-05&  4.608E+07&  2.657E-04&  6.482E-05&  4.560E+07&  2.629E-04&  6.414E-05&   C+  \\      
24&   16&  182&  7.628606E+01&  E1&  3.523E-04&  3.131E+08&  1.912E-03&  4.802E-04&  3.090E+08&  1.887E-03&  4.740E-04&   B+  \\      
24&   25&  182&  8.243606E+01&  E1&  6.361E-05&  5.652E+07&  4.031E-04&  1.094E-04&  5.617E+07&  4.006E-04&  1.087E-04&   B+  \\      
24&   42&  182&  9.920226E+01&  E1&  5.633E-05&  5.006E+07&  5.170E-04&  1.688E-04&  4.940E+07&  5.102E-04&  1.666E-04&   B+  \\      
24&   43&  182&  9.922165E+01&  E1&  1.325E-05&  1.177E+07&  1.216E-04&  3.973E-05&  1.218E+07&  1.259E-04&  4.111E-05&   C+  \\      
24&   46&  182&  9.937929E+01&  E1&  1.117E-04&  9.925E+07&  1.029E-03&  3.365E-04&  9.561E+07&  9.910E-04&  3.242E-04&   B+  \\      
24&   52&  182&  1.039711E+02&  E1&  3.258E-05&  2.895E+07&  3.284E-04&  1.124E-04&  2.740E+07&  3.108E-04&  1.064E-04&   B+  \\      
24&   54&  182&  1.056490E+02&  E1&  1.226E-04&  1.089E+08&  1.276E-03&  4.438E-04&  1.130E+08&  1.323E-03&  4.602E-04&   B+  \\      
24&   56&  182&  1.132320E+02&  E1&  1.849E-05&  1.643E+07&  2.211E-04&  8.243E-05&  1.490E+07&  2.004E-04&  7.471E-05&   C+  \\      
24&   57&  182&  1.144532E+02&  E1&  3.520E-05&  3.127E+07&  4.299E-04&  1.620E-04&  2.903E+07&  3.991E-04&  1.504E-04&   B   \\      
24&   59&  182&  1.155680E+02&  E1&  6.044E-03&  5.370E+09&  7.527E-02&  2.864E-02&  5.245E+09&  7.351E-02&  2.797E-02&   A   \\      
24&   60&  182&  1.157995E+02&  E1&  6.589E-04&  5.855E+08&  8.240E-03&  3.141E-03&  5.684E+08&  7.999E-03&  3.050E-03&   B+  \\      
24&   63&  182&  1.174649E+02&  E1&  1.775E-04&  1.577E+08&  2.283E-03&  8.830E-04&  1.397E+08&  2.023E-03&  7.822E-04&   C+  \\      
24&   65&  182&  1.189608E+02&  E1&  7.931E-03&  7.048E+09&  1.047E-01&  4.099E-02&  6.785E+09&  1.008E-01&  3.946E-02&   B+  \\      
24&   66&  182&  1.205580E+02&  E1&  8.913E-04&  7.920E+08&  1.208E-02&  4.795E-03&  8.177E+08&  1.247E-02&  4.950E-03&   B+  \\      
24&   68&  182&  1.223512E+02&  E1&  9.324E-04&  8.285E+08&  1.302E-02&  5.243E-03&  8.530E+08&  1.340E-02&  5.398E-03&   B+  \\      
24&   69&  182&  1.233540E+02&  E1&  1.765E-04&  1.568E+08&  2.504E-03&  1.017E-03&  1.775E+08&  2.834E-03&  1.151E-03&   C+  \\      
24&   75&  182&  1.297453E+02&  E1&  9.166E-03&  8.145E+09&  1.439E-01&  6.146E-02&  8.106E+09&  1.432E-01&  6.117E-02&   A+  \\      
24&   77&  182&  1.320002E+02&  E1&  1.727E-04&  1.534E+08&  2.805E-03&  1.219E-03&  1.569E+08&  2.868E-03&  1.246E-03&   B+  \\      
24&   80&  182&  1.351360E+02&  E1&  9.234E-04&  8.205E+08&  1.572E-02&  6.996E-03&  8.521E+08&  1.633E-02&  7.265E-03&   B+  \\      
24&   81&  182&  1.362658E+02&  E1&  4.263E-04&  3.788E+08&  7.382E-03&  3.312E-03&  3.763E+08&  7.333E-03&  3.289E-03&   B+  \\      
24&   85&  182&  1.390966E+02&  E1&  5.999E-04&  5.331E+08&  1.082E-02&  4.957E-03&  5.517E+08&  1.120E-02&  5.129E-03&   B+  \\      
24&   87&  182&  1.426880E+02&  E1&  1.485E-03&  1.320E+09&  2.820E-02&  1.325E-02&  1.325E+09&  2.832E-02&  1.330E-02&   A+  \\      
24&   88&  182&  1.464715E+02&  E1&  1.174E-05&  1.044E+07&  2.349E-04&  1.133E-04&  8.614E+06&  1.939E-04&  9.352E-05&   C+  \\      
24&   90&  182&  1.467636E+02&  E1&  2.739E-03&  2.434E+09&  5.501E-02&  2.658E-02&  2.548E+09&  5.760E-02&  2.783E-02&   B+  \\      
24&  120&  182&  2.970636E+02&  E1&  7.581E-05&  6.737E+07&  6.239E-03&  6.101E-03&  6.719E+07&  6.223E-03&  6.086E-03&   B+  \\      
24&  123&  182&  3.051772E+02&  E1&  2.681E-04&  2.382E+08&  2.328E-02&  2.339E-02&  2.342E+08&  2.289E-02&  2.300E-02&   A+  \\      
24&  127&  182&  3.266275E+02&  E1&  2.864E-03&  2.545E+09&  2.849E-01&  3.064E-01&  2.497E+09&  2.796E-01&  3.006E-01&   A+  \\      
24&  129&  182&  3.370675E+02&  E1&  1.858E-05&  1.651E+07&  1.969E-03&  2.185E-03&  1.591E+07&  1.897E-03&  2.105E-03&   B+  \\      
24&  133&  182&  3.506694E+02&  E1&  1.056E-04&  9.383E+07&  1.211E-02&  1.398E-02&  9.077E+07&  1.171E-02&  1.352E-02&   B+  \\      
24&  136&  182&  3.588853E+02&  E1&  2.203E-03&  1.958E+09&  2.646E-01&  3.126E-01&  1.948E+09&  2.633E-01&  3.111E-01&   AA  \\      
24&  140&  182&  3.724877E+02&  E1&  1.953E-03&  1.736E+09&  2.527E-01&  3.099E-01&  1.719E+09&  2.502E-01&  3.069E-01&   AA  \\      
24&    1&  183&  1.448774E+01&  E1&  6.042E-03&  4.024E+09&  3.798E-04&  1.812E-05&  4.063E+09&  3.835E-04&  1.829E-05&   C+  \\      
24&    2&  183&  1.461082E+01&  E1&  1.078E-02&  7.180E+09&  6.894E-04&  3.316E-05&  7.217E+09&  6.930E-04&  3.333E-05&   C+  \\      
24&    3&  183&  1.461559E+01&  E1&  3.557E-02&  2.368E+10&  2.276E-03&  1.095E-04&  2.375E+10&  2.282E-03&  1.098E-04&   B+  \\      
24&    4&  183&  1.477711E+01&  E1&  4.897E-01&  3.261E+11&  3.202E-02&  1.558E-03&  3.282E+11&  3.224E-02&  1.568E-03&   B+  \\      
24&    5&  183&  1.506208E+01&  E1&  2.573E-01&  1.714E+11&  1.749E-02&  8.671E-04&  1.716E+11&  1.751E-02&  8.683E-04&   B+  \\      
24&    9&  183&  1.728161E+01&  E2&  8.445E-04&  5.624E+08&  7.554E-05&  2.322E-03&  5.620E+08&  7.549E-05&  2.320E-03&   C+  \\      
24&   10&  183&  1.993641E+01&  E1&  2.713E-02&  1.806E+10&  3.229E-03&  2.119E-04&  1.814E+10&  3.243E-03&  2.129E-04&   B+  \\      
24&   22&  183&  8.092706E+01&  E1&  1.032E-04&  6.873E+07&  2.024E-04&  5.394E-05&  6.732E+07&  1.983E-04&  5.283E-05&   C+  \\      
24&   24&  183&  8.207394E+01&  E1&  2.516E-04&  1.676E+08&  5.077E-04&  1.372E-04&  1.642E+08&  4.975E-04&  1.344E-04&   B+  \\      
24&   27&  183&  8.579472E+01&  E1&  3.529E-03&  2.350E+09&  7.781E-03&  2.198E-03&  2.347E+09&  7.771E-03&  2.195E-03&   B+  \\      
24&   28&  183&  8.718233E+01&  E1&  1.962E-03&  1.306E+09&  4.466E-03&  1.282E-03&  1.298E+09&  4.439E-03&  1.274E-03&   B+  \\      
24&   29&  183&  8.832591E+01&  E1&  9.909E-05&  6.599E+07&  2.315E-04&  6.733E-05&  6.522E+07&  2.288E-04&  6.654E-05&   C+  \\      
24&   31&  183&  8.888790E+01&  E1&  4.892E-03&  3.258E+09&  1.158E-02&  3.388E-03&  3.256E+09&  1.157E-02&  3.386E-03&   B+  \\      
24&   35&  183&  9.305712E+01&  E1&  1.003E-04&  6.679E+07&  2.601E-04&  7.970E-05&  6.661E+07&  2.594E-04&  7.947E-05&   C+  \\      
24&   36&  183&  9.373593E+01&  E1&  1.926E-04&  1.283E+08&  5.069E-04&  1.564E-04&  1.315E+08&  5.195E-04&  1.603E-04&   B+  \\      
24&   37&  183&  9.511089E+01&  E1&  5.869E-03&  3.908E+09&  1.590E-02&  4.979E-03&  3.877E+09&  1.577E-02&  4.939E-03&   B+  \\      
24&   38&  183&  9.602171E+01&  E1&  2.237E-05&  1.490E+07&  6.178E-05&  1.953E-05&  1.479E+07&  6.131E-05&  1.938E-05&   C+  \\      
24&   39&  183&  9.728395E+01&  E1&  8.880E-03&  5.914E+09&  2.517E-02&  8.062E-03&  5.906E+09&  2.514E-02&  8.051E-03&   B+  \\      
24&   40&  183&  9.795411E+01&  E1&  8.766E-04&  5.837E+08&  2.519E-03&  8.123E-04&  5.872E+08&  2.534E-03&  8.171E-04&   B+  \\      
24&   41&  183&  9.797652E+01&  E1&  7.822E-04&  5.209E+08&  2.249E-03&  7.254E-04&  5.220E+08&  2.254E-03&  7.270E-04&   B+  \\      
24&   48&  183&  1.007052E+02&  E1&  5.050E-03&  3.363E+09&  1.534E-02&  5.086E-03&  3.346E+09&  1.526E-02&  5.060E-03&   B+  \\      
24&   49&  183&  1.016855E+02&  E1&  3.788E-04&  2.522E+08&  1.173E-03&  3.927E-04&  2.500E+08&  1.162E-03&  3.892E-04&   B+  \\      
24&   50&  183&  1.030871E+02&  E1&  2.876E-04&  1.916E+08&  9.155E-04&  3.107E-04&  1.885E+08&  9.011E-04&  3.058E-04&   B+  \\      
24&   51&  183&  1.035463E+02&  E1&  4.409E-04&  2.936E+08&  1.416E-03&  4.827E-04&  2.978E+08&  1.436E-03&  4.896E-04&   B+  \\      
24&   55&  183&  1.063648E+02&  E1&  1.110E-01&  7.391E+10&  3.761E-01&  1.317E-01&  7.397E+10&  3.764E-01&  1.318E-01&   AA  \\      
24&   62&  183&  1.168943E+02&  E1&  8.936E-03&  5.951E+09&  3.657E-02&  1.407E-02&  6.040E+09&  3.712E-02&  1.428E-02&   A+  \\      
24&   84&  183&  1.380051E+02&  E1&  6.785E-05&  4.518E+07&  3.870E-04&  1.758E-04&  4.571E+07&  3.916E-04&  1.779E-04&   B+  \\      
24&   89&  183&  1.458550E+02&  E1&  1.075E-04&  7.161E+07&  6.851E-04&  3.290E-04&  7.080E+07&  6.774E-04&  3.253E-04&   B+  \\      
24&   91&  183&  1.491344E+02&  E1&  1.261E-04&  8.396E+07&  8.399E-04&  4.124E-04&  8.473E+07&  8.476E-04&  4.162E-04&   B+  \\      
24&   99&  183&  1.849014E+02&  E1&  6.021E-05&  4.010E+07&  6.166E-04&  3.753E-04&  3.966E+07&  6.098E-04&  3.712E-04&   B+  \\      
24&  109&  183&  2.048809E+02&  E1&  5.024E-03&  3.346E+09&  6.317E-02&  4.261E-02&  3.306E+09&  6.242E-02&  4.210E-02&   A+  \\      
24&  113&  183&  2.497849E+02&  E1&  2.147E-04&  1.430E+08&  4.012E-03&  3.299E-03&  1.418E+08&  3.980E-03&  3.273E-03&   B+  \\      
24&  114&  183&  2.708272E+02&  E1&  4.615E-04&  3.073E+08&  1.014E-02&  9.040E-03&  3.055E+08&  1.008E-02&  8.985E-03&   B+  \\      
24&  115&  183&  2.795202E+02&  E1&  1.165E-04&  7.757E+07&  2.726E-03&  2.508E-03&  7.770E+07&  2.731E-03&  2.513E-03&   B+  \\      
24&  118&  183&  2.887166E+02&  E1&  5.249E-03&  3.496E+09&  1.311E-01&  1.246E-01&  3.482E+09&  1.305E-01&  1.241E-01&   AA  \\      
24&  134&  183&  3.482885E+02&  E1&  7.488E-03&  4.987E+09&  2.721E-01&  3.119E-01&  4.994E+09&  2.725E-01&  3.124E-01&   AA  \\      
24&  137&  183&  3.596022E+02&  E1&  5.125E-05&  3.413E+07&  1.985E-03&  2.350E-03&  3.476E+07&  2.021E-03&  2.393E-03&   B+  \\      
24&    4&  184&  1.476391E+01&  E2&  4.812E-04&  6.179E+09&  2.019E-04&  3.870E-03&  6.184E+09&  2.021E-04&  3.873E-03&   C+  \\      
24&    7&  184&  1.652547E+01&  E1&  1.407E-01&  1.807E+12&  7.398E-02&  4.025E-03&  1.808E+12&  7.401E-02&  4.026E-03&   B+  \\      
24&    9&  184&  1.726357E+01&  E1&  8.549E-01&  1.098E+13&  4.905E-01&  2.787E-02&  1.099E+13&  4.909E-01&  2.790E-02&   A+  \\      
24&   21&  184&  7.961872E+01&  E1&  1.504E-05&  1.931E+08&  1.835E-04&  4.811E-05&  1.948E+08&  1.852E-04&  4.853E-05&   C+  \\      
24&   26&  184&  8.282637E+01&  E1&  4.153E-05&  5.333E+08&  5.485E-04&  1.496E-04&  5.304E+08&  5.455E-04&  1.487E-04&   B+  \\      
24&   61&  184&  1.154126E+02&  E1&  5.618E-04&  7.213E+09&  1.440E-02&  5.473E-03&  7.148E+09&  1.427E-02&  5.423E-03&   B+  \\      
24&   67&  184&  1.202434E+02&  E1&  1.440E-03&  1.850E+10&  4.009E-02&  1.587E-02&  1.829E+10&  3.965E-02&  1.570E-02&   A+  \\      
24&   71&  184&  1.225129E+02&  E1&  4.027E-04&  5.170E+09&  1.163E-02&  4.692E-03&  5.048E+09&  1.136E-02&  4.582E-03&   B+  \\      
24&   74&  184&  1.249706E+02&  E1&  5.874E-04&  7.542E+09&  1.766E-02&  7.265E-03&  7.592E+09&  1.778E-02&  7.313E-03&   B+  \\      
24&   83&  184&  1.354160E+02&  E1&  1.745E-04&  2.241E+09&  6.161E-03&  2.747E-03&  2.213E+09&  6.084E-03&  2.712E-03&   B+  \\      
24&   86&  184&  1.385908E+02&  E1&  1.250E-05&  1.605E+08&  4.621E-04&  2.108E-04&  1.685E+08&  4.852E-04&  2.214E-04&   B+  \\      
24&   92&  184&  1.563591E+02&  E1&  1.147E-04&  1.472E+09&  5.397E-03&  2.778E-03&  1.441E+09&  5.283E-03&  2.720E-03&   B+  \\      
24&  112&  184&  2.086875E+02&  E1&  2.956E-05&  3.796E+08&  2.478E-03&  1.703E-03&  3.800E+08&  2.481E-03&  1.704E-03&   B+  \\      
24&  122&  184&  2.947983E+02&  E1&  2.305E-04&  2.960E+09&  3.856E-02&  3.742E-02&  2.929E+09&  3.816E-02&  3.703E-02&   A+  \\      
24&  131&  184&  3.336169E+02&  E1&  1.174E-04&  1.507E+09&  2.515E-02&  2.762E-02&  1.497E+09&  2.499E-02&  2.744E-02&   A+  \\      
24&  138&  184&  3.580686E+02&  E1&  1.394E-04&  1.790E+09&  3.440E-02&  4.055E-02&  1.745E+09&  3.355E-02&  3.955E-02&   A   \\      
24&    1&  185&  1.433667E+01&  E2&  4.751E-04&  1.084E+08&  1.002E-05&  1.758E-04&  1.084E+08&  1.002E-05&  1.758E-04&   C+  \\      
24&    3&  185&  1.446185E+01&  E2&  5.137E-03&  1.172E+09&  1.102E-04&  1.986E-03&  1.172E+09&  1.102E-04&  1.986E-03&   C+  \\      
24&    6&  185&  1.622737E+01&  E1&  2.741E-03&  6.252E+08&  7.405E-05&  3.956E-06&  6.304E+08&  7.466E-05&  3.988E-06&   C+  \\      
24&    7&  185&  1.634534E+01&  E1&  1.124E-01&  2.564E+10&  3.081E-03&  1.658E-04&  2.572E+10&  3.091E-03&  1.663E-04&   B+  \\      
24&    8&  185&  1.642559E+01&  E1&  8.105E-02&  1.849E+10&  2.243E-03&  1.213E-04&  1.855E+10&  2.251E-03&  1.217E-04&   B+  \\      
24&    9&  185&  1.706708E+01&  E1&  4.802E-01&  1.095E+11&  1.435E-02&  8.062E-04&  1.099E+11&  1.440E-02&  8.091E-04&   B+  \\      
24&   13&  185&  7.015938E+01&  E1&  7.511E-05&  1.713E+07&  3.793E-05&  8.761E-06&  1.654E+07&  3.661E-05&  8.456E-06&   C+  \\      
24&   20&  185&  7.526344E+01&  E1&  9.741E-05&  2.222E+07&  5.661E-05&  1.403E-05&  2.155E+07&  5.489E-05&  1.360E-05&   C+  \\      
24&   21&  185&  7.560457E+01&  E1&  2.126E-05&  4.850E+06&  1.247E-05&  3.103E-06&  4.626E+06&  1.189E-05&  2.960E-06&   C+  \\      
24&   43&  185&  9.226489E+01&  E1&  1.611E-03&  3.675E+08&  1.407E-03&  4.274E-04&  3.639E+08&  1.393E-03&  4.231E-04&   B+  \\      
24&   45&  185&  9.228143E+01&  E1&  5.889E-05&  1.343E+07&  5.145E-05&  1.563E-05&  1.471E+07&  5.635E-05&  1.712E-05&   C+  \\      
24&   52&  185&  9.635793E+01&  E1&  4.153E-03&  9.472E+08&  3.956E-03&  1.255E-03&  9.215E+08&  3.848E-03&  1.221E-03&   B+  \\      
24&   53&  185&  9.769607E+01&  E1&  2.061E-03&  4.700E+08&  2.018E-03&  6.490E-04&  4.774E+08&  2.049E-03&  6.591E-04&   B+  \\      
24&   56&  185&  1.042608E+02&  E1&  1.204E-01&  2.747E+10&  1.343E-01&  4.610E-02&  2.722E+10&  1.331E-01&  4.568E-02&   A+  \\      
24&   58&  185&  1.056188E+02&  E1&  1.187E-03&  2.708E+08&  1.359E-03&  4.724E-04&  2.869E+08&  1.439E-03&  5.004E-04&   B+  \\      
24&   61&  185&  1.071648E+02&  E1&  2.778E-02&  6.336E+09&  3.273E-02&  1.155E-02&  6.464E+09&  3.339E-02&  1.178E-02&   A+  \\      
24&   66&  185&  1.104402E+02&  E1&  8.767E-05&  2.000E+07&  1.097E-04&  3.989E-05&  2.448E+07&  1.343E-04&  4.883E-05&   C   \\      
24&   67&  185&  1.113174E+02&  E1&  6.856E-03&  1.564E+09&  8.716E-03&  3.194E-03&  1.578E+09&  8.795E-03&  3.223E-03&   B+  \\      
24&   69&  185&  1.127820E+02&  E1&  4.878E-03&  1.113E+09&  6.366E-03&  2.364E-03&  1.129E+09&  6.458E-03&  2.398E-03&   B+  \\      
24&   70&  185&  1.128850E+02&  E1&  6.537E-03&  1.491E+09&  8.546E-03&  3.176E-03&  1.570E+09&  8.996E-03&  3.343E-03&   B+  \\      
24&   71&  185&  1.132597E+02&  E1&  7.425E-03&  1.694E+09&  9.772E-03&  3.644E-03&  1.769E+09&  1.021E-02&  3.805E-03&   B+  \\      
24&   73&  185&  1.139682E+02&  E1&  8.924E-03&  2.036E+09&  1.189E-02&  4.462E-03&  1.981E+09&  1.157E-02&  4.342E-03&   B+  \\      
24&   74&  185&  1.153570E+02&  E1&  9.373E-05&  2.138E+07&  1.280E-04&  4.859E-05&  2.367E+07&  1.417E-04&  5.380E-05&   C+  \\      
24&   77&  185&  1.199665E+02&  E1&  8.599E-02&  1.962E+10&  1.270E-01&  5.015E-02&  1.909E+10&  1.236E-01&  4.880E-02&   A   \\      
24&   80&  185&  1.225510E+02&  E1&  9.202E-03&  2.099E+09&  1.418E-02&  5.720E-03&  2.078E+09&  1.404E-02&  5.664E-03&   B+  \\      
24&   82&  185&  1.241218E+02&  E1&  1.743E-05&  3.977E+06&  2.756E-05&  1.126E-05&  4.474E+06&  3.100E-05&  1.267E-05&   C+  \\      
24&   83&  185&  1.242004E+02&  E1&  2.729E-03&  6.224E+08&  4.318E-03&  1.766E-03&  6.379E+08&  4.426E-03&  1.810E-03&   B+  \\      
24&   85&  185&  1.257994E+02&  E1&  6.830E-04&  1.558E+08&  1.109E-03&  4.593E-04&  1.486E+08&  1.058E-03&  4.380E-04&   B+  \\      
24&   86&  185&  1.268658E+02&  E1&  2.388E-03&  5.447E+08&  3.943E-03&  1.647E-03&  5.535E+08&  4.007E-03&  1.673E-03&   B+  \\      
24&   90&  185&  1.320378E+02&  E1&  2.461E-03&  5.614E+08&  4.402E-03&  1.914E-03&  5.436E+08&  4.263E-03&  1.853E-03&   B+  \\      
24&   92&  185&  1.415952E+02&  E1&  1.013E-04&  2.310E+07&  2.083E-04&  9.711E-05&  2.417E+07&  2.179E-04&  1.016E-04&   C+  \\      
24&  108&  185&  1.778825E+02&  E1&  2.296E-05&  5.238E+06&  7.454E-05&  4.365E-05&  5.022E+06&  7.146E-05&  4.185E-05&   C+  \\      
24&  110&  185&  1.784654E+02&  E1&  9.834E-05&  2.243E+07&  3.213E-04&  1.888E-04&  2.165E+07&  3.101E-04&  1.822E-04&   B+  \\      
24&  112&  185&  1.831935E+02&  E1&  3.071E-05&  7.006E+06&  1.057E-04&  6.378E-05&  6.784E+06&  1.024E-04&  6.175E-05&   C+  \\      
24&  120&  185&  2.423540E+02&  E1&  3.792E-04&  8.650E+07&  2.285E-03&  1.823E-03&  7.983E+07&  2.109E-03&  1.683E-03&   B   \\      
24&  122&  185&  2.463658E+02&  E1&  1.363E-04&  3.110E+07&  8.490E-04&  6.886E-04&  3.075E+07&  8.394E-04&  6.808E-04&   B+  \\      
24&  129&  185&  2.683355E+02&  E1&  2.324E-04&  5.301E+07&  1.717E-03&  1.517E-03&  5.234E+07&  1.695E-03&  1.497E-03&   B+  \\      
24&  131&  185&  2.729031E+02&  E1&  6.054E-04&  1.381E+08&  4.626E-03&  4.156E-03&  1.348E+08&  4.517E-03&  4.058E-03&   B+  \\      
24&  136&  185&  2.819825E+02&  E1&  9.772E-05&  2.229E+07&  7.972E-04&  7.400E-04&  2.170E+07&  7.762E-04&  7.205E-04&   B+  \\      
24&  138&  185&  2.890495E+02&  E1&  2.085E-05&  4.756E+06&  1.787E-04&  1.701E-04&  4.973E+06&  1.869E-04&  1.778E-04&   B+  \\      
24&  140&  185&  2.903124E+02&  E1&  1.806E-05&  4.120E+06&  1.562E-04&  1.493E-04&  3.949E+06&  1.497E-04&  1.431E-04&   B+  \\      
24&  142&  185&  2.920348E+02&  E1&  2.613E-04&  5.961E+07&  2.286E-03&  2.198E-03&  5.961E+07&  2.287E-03&  2.198E-03&   B+  \\      
24&  152&  185&  3.728387E+02&  E1&  1.129E-02&  2.576E+09&  1.611E-01&  1.977E-01&  2.567E+09&  1.605E-01&  1.970E-01&   AA  \\      
24&  154&  185&  3.837496E+02&  E1&  8.004E-03&  1.826E+09&  1.209E-01&  1.528E-01&  1.822E+09&  1.206E-01&  1.524E-01&   AA  \\      
24&  155&  185&  4.128601E+02&  E1&  5.215E-04&  1.190E+08&  9.120E-03&  1.240E-02&  1.194E+08&  9.150E-03&  1.244E-02&   A+  \\      
24&  156&  185&  4.267757E+02&  E1&  3.690E-04&  8.417E+07&  6.895E-03&  9.688E-03&  8.419E+07&  6.896E-03&  9.690E-03&   B+  \\      
24&  157&  185&  4.430922E+02&  E1&  1.734E-05&  3.956E+06&  3.494E-04&  5.096E-04&  4.116E+06&  3.635E-04&  5.302E-04&   B+  \\      
24&  161&  185&  5.380220E+02&  E1&  1.966E-05&  4.484E+06&  5.838E-04&  1.034E-03&  4.625E+06&  6.021E-04&  1.067E-03&   B+  \\      
24&    1&  186&  1.432527E+01&  E2&  5.141E-04&  2.496E+08&  3.839E-05&  6.722E-04&  2.497E+08&  3.841E-05&  6.725E-04&   C+  \\      
24&    2&  186&  1.444559E+01&  E2&  5.487E-05&  2.664E+07&  4.168E-06&  7.482E-05&  2.661E+07&  4.162E-06&  7.472E-05&   C+  \\      
24&    3&  186&  1.445025E+01&  E2&  1.852E-03&  8.993E+08&  1.408E-04&  2.530E-03&  8.995E+08&  1.408E-04&  2.530E-03&   C+  \\      
24&    4&  186&  1.460811E+01&  E2&  1.094E-04&  5.313E+07&  8.499E-06&  1.578E-04&  5.310E+07&  8.493E-06&  1.577E-04&   C+  \\      
24&    5&  186&  1.488655E+01&  E2&  1.174E-05&  5.700E+06&  9.469E-07&  1.861E-05&  5.724E+06&  9.509E-07&  1.868E-05&   C+  \\      
24&    6&  186&  1.621276E+01&  E1&  1.557E-01&  7.559E+10&  1.489E-02&  7.949E-04&  7.577E+10&  1.493E-02&  7.969E-04&   B+  \\      
24&    7&  186&  1.633052E+01&  E1&  5.446E-01&  2.644E+11&  5.286E-02&  2.842E-03&  2.649E+11&  5.296E-02&  2.847E-03&   B+  \\      
24&    9&  186&  1.705093E+01&  E1&  1.499E-01&  7.280E+10&  1.586E-02&  8.906E-04&  7.262E+10&  1.583E-02&  8.884E-04&   B+  \\      
24&   13&  186&  6.988714E+01&  E1&  4.287E-05&  2.082E+07&  7.621E-05&  1.754E-05&  2.053E+07&  7.515E-05&  1.729E-05&   C+  \\      
24&   14&  186&  6.989360E+01&  E1&  2.269E-05&  1.102E+07&  4.035E-05&  9.284E-06&  1.045E+07&  3.826E-05&  8.803E-06&   C+  \\      
24&   16&  186&  7.181849E+01&  E1&  1.271E-05&  6.171E+06&  2.386E-05&  5.641E-06&  6.187E+06&  2.392E-05&  5.656E-06&   C+  \\      
24&   21&  186&  7.528852E+01&  E1&  3.140E-05&  1.525E+07&  6.478E-05&  1.606E-05&  1.463E+07&  6.216E-05&  1.541E-05&   C+  \\      
24&   42&  186&  9.177804E+01&  E1&  1.426E-03&  6.924E+08&  4.372E-03&  1.321E-03&  6.812E+08&  4.301E-03&  1.300E-03&   B+  \\      
24&   43&  186&  9.179464E+01&  E1&  1.799E-05&  8.736E+06&  5.518E-05&  1.668E-05&  7.682E+06&  4.852E-05&  1.466E-05&   C+  \\      
24&   45&  186&  9.181101E+01&  E1&  2.774E-05&  1.347E+07&  8.512E-05&  2.573E-05&  1.257E+07&  7.941E-05&  2.400E-05&   C+  \\      
24&   52&  186&  9.584515E+01&  E1&  1.753E-03&  8.511E+08&  5.861E-03&  1.849E-03&  8.566E+08&  5.899E-03&  1.861E-03&   B+  \\      
24&   54&  186&  9.726927E+01&  E1&  1.643E-03&  7.978E+08&  5.658E-03&  1.812E-03&  7.754E+08&  5.500E-03&  1.761E-03&   B+  \\      
24&   57&  186&  1.046832E+02&  E1&  5.176E-02&  2.513E+10&  2.064E-01&  7.114E-02&  2.487E+10&  2.043E-01&  7.042E-02&   A+  \\      
24&   60&  186&  1.058083E+02&  E1&  8.405E-03&  4.081E+09&  3.425E-02&  1.193E-02&  3.958E+09&  3.322E-02&  1.157E-02&   B+  \\      
24&   61&  186&  1.065310E+02&  E1&  6.084E-04&  2.954E+08&  2.513E-03&  8.814E-04&  2.885E+08&  2.454E-03&  8.608E-04&   B+  \\      
24&   66&  186&  1.097671E+02&  E1&  9.544E-03&  4.634E+09&  4.185E-02&  1.512E-02&  4.703E+09&  4.247E-02&  1.535E-02&   A+  \\      
24&   67&  186&  1.106336E+02&  E1&  3.375E-03&  1.639E+09&  1.503E-02&  5.475E-03&  1.695E+09&  1.555E-02&  5.665E-03&   B+  \\      
24&   68&  186&  1.112517E+02&  E1&  1.796E-05&  8.718E+06&  8.089E-05&  2.963E-05&  6.443E+06&  5.977E-05&  2.189E-05&   D+  \\      
24&   69&  186&  1.120801E+02&  E1&  1.207E-03&  5.859E+08&  5.517E-03&  2.036E-03&  6.111E+08&  5.754E-03&  2.123E-03&   B+  \\      
24&   71&  186&  1.125520E+02&  E1&  2.308E-03&  1.121E+09&  1.064E-02&  3.943E-03&  1.188E+09&  1.128E-02&  4.181E-03&   B+  \\      
24&   73&  186&  1.132516E+02&  E1&  4.885E-03&  2.372E+09&  2.280E-02&  8.502E-03&  2.399E+09&  2.306E-02&  8.598E-03&   B+  \\      
24&   74&  186&  1.146229E+02&  E1&  3.198E-05&  1.553E+07&  1.529E-04&  5.772E-05&  1.671E+07&  1.646E-04&  6.210E-05&   C+  \\      
24&   75&  186&  1.173317E+02&  E1&  1.314E-03&  6.380E+08&  6.584E-03&  2.543E-03&  6.213E+08&  6.411E-03&  2.477E-03&   B+  \\      
24&   77&  186&  1.191727E+02&  E1&  2.027E-02&  9.843E+09&  1.048E-01&  4.111E-02&  9.777E+09&  1.041E-01&  4.084E-02&   A+  \\      
24&   78&  186&  1.196762E+02&  E1&  2.229E-02&  1.082E+10&  1.162E-01&  4.578E-02&  1.047E+10&  1.124E-01&  4.428E-02&   B+  \\      
24&   80&  186&  1.217228E+02&  E1&  3.524E-04&  1.711E+08&  1.900E-03&  7.615E-04&  1.720E+08&  1.910E-03&  7.655E-04&   B+  \\      
24&   83&  186&  1.233498E+02&  E1&  1.627E-03&  7.898E+08&  9.007E-03&  3.658E-03&  8.341E+08&  9.513E-03&  3.863E-03&   B+  \\      
24&   85&  186&  1.249268E+02&  E1&  8.397E-04&  4.077E+08&  4.770E-03&  1.962E-03&  4.112E+08&  4.810E-03&  1.978E-03&   B+  \\      
24&   86&  186&  1.259784E+02&  E1&  1.023E-03&  4.968E+08&  5.910E-03&  2.451E-03&  5.235E+08&  6.228E-03&  2.583E-03&   B+  \\      
24&   87&  186&  1.278162E+02&  E1&  1.915E-03&  9.297E+08&  1.139E-02&  4.791E-03&  9.084E+08&  1.112E-02&  4.681E-03&   B+  \\      
24&   88&  186&  1.308438E+02&  E1&  3.111E-04&  1.510E+08&  1.938E-03&  8.349E-04&  1.452E+08&  1.863E-03&  8.026E-04&   B+  \\      
24&   92&  186&  1.404906E+02&  E1&  1.150E-05&  5.586E+06&  8.264E-05&  3.822E-05&  6.753E+06&  9.991E-05&  4.621E-05&   C+  \\      
24&   98&  186&  1.608065E+02&  E1&  1.280E-05&  6.217E+06&  1.205E-04&  6.380E-05&  5.854E+06&  1.135E-04&  6.007E-05&   C+  \\      
24&  106&  186&  1.674463E+02&  E1&  2.415E-05&  1.172E+07&  2.464E-04&  1.358E-04&  1.123E+07&  2.361E-04&  1.302E-04&   B+  \\      
24&  108&  186&  1.761428E+02&  E1&  2.025E-05&  9.833E+06&  2.287E-04&  1.326E-04&  9.408E+06&  2.188E-04&  1.269E-04&   B+  \\      
24&  112&  186&  1.813489E+02&  E1&  2.328E-05&  1.130E+07&  2.786E-04&  1.663E-04&  1.039E+07&  2.561E-04&  1.529E-04&   B   \\      
24&  123&  186&  2.443661E+02&  E1&  2.057E-04&  9.988E+07&  4.471E-03&  3.597E-03&  9.192E+07&  4.115E-03&  3.310E-03&   B   \\      
24&  129&  186&  2.643963E+02&  E1&  2.843E-04&  1.380E+08&  7.233E-03&  6.296E-03&  1.354E+08&  7.096E-03&  6.177E-03&   B+  \\      
24&  131&  186&  2.688297E+02&  E1&  1.160E-04&  5.633E+07&  3.051E-03&  2.700E-03&  5.541E+07&  3.002E-03&  2.656E-03&   B+  \\      
24&  133&  186&  2.726931E+02&  E1&  5.165E-05&  2.508E+07&  1.398E-03&  1.255E-03&  2.494E+07&  1.390E-03&  1.248E-03&   B+  \\      
24&  136&  186&  2.776357E+02&  E1&  3.423E-05&  1.662E+07&  9.602E-04&  8.777E-04&  1.662E+07&  9.605E-04&  8.779E-04&   B+  \\      
24&  138&  186&  2.844838E+02&  E1&  9.267E-05&  4.500E+07&  2.730E-03&  2.556E-03&  4.445E+07&  2.697E-03&  2.525E-03&   B+  \\      
24&  154&  186&  3.757436E+02&  E1&  6.540E-03&  3.175E+09&  3.361E-01&  4.157E-01&  3.165E+09&  3.350E-01&  4.143E-01&   AA  \\      
24&  155&  186&  4.036081E+02&  E1&  2.227E-03&  1.081E+09&  1.320E-01&  1.754E-01&  1.079E+09&  1.318E-01&  1.751E-01&   AA  \\      
24&  156&  186&  4.168969E+02&  E1&  3.955E-04&  1.920E+08&  2.502E-02&  3.433E-02&  1.907E+08&  2.485E-02&  3.410E-02&   A+  \\      
24&  157&  186&  4.324531E+02&  E1&  2.018E-05&  9.800E+06&  1.374E-03&  1.956E-03&  1.002E+07&  1.404E-03&  1.999E-03&   B+  \\      
24&  159&  186&  4.683870E+02&  E1&  2.194E-05&  1.065E+07&  1.752E-03&  2.701E-03&  1.110E+07&  1.825E-03&  2.814E-03&   B+  \\      
24&  160&  186&  4.876880E+02&  E1&  3.912E-05&  1.900E+07&  3.387E-03&  5.438E-03&  1.857E+07&  3.311E-03&  5.315E-03&   B+  \\      
24&    3&  187&  1.444293E+01&  E2&  1.893E-04&  5.948E+08&  1.302E-04&  2.336E-03&  5.944E+08&  1.301E-04&  2.335E-03&   C+  \\      
24&    6&  187&  1.620355E+01&  E1&  9.816E-01&  3.084E+12&  8.496E-01&  4.532E-02&  3.087E+12&  8.506E-01&  4.537E-02&   A+  \\      
24&   42&  187&  9.148345E+01&  E1&  1.776E-05&  5.579E+07&  4.900E-04&  1.476E-04&  5.759E+07&  5.058E-04&  1.523E-04&   B+  \\      
24&   46&  187&  9.163398E+01&  E1&  9.558E-05&  3.002E+08&  2.646E-03&  7.981E-04&  2.961E+08&  2.609E-03&  7.871E-04&   B+  \\      
24&   52&  187&  9.552392E+01&  E1&  7.495E-05&  2.354E+08&  2.255E-03&  7.090E-04&  2.510E+08&  2.404E-03&  7.559E-04&   B+  \\      
24&   54&  187&  9.693843E+01&  E1&  4.005E-05&  1.258E+08&  1.241E-03&  3.960E-04&  1.318E+08&  1.300E-03&  4.147E-04&   B+  \\      
24&   57&  187&  1.043001E+02&  E1&  2.399E-04&  7.537E+08&  8.605E-03&  2.955E-03&  7.718E+08&  8.811E-03&  3.025E-03&   B+  \\      
24&   59&  187&  1.052250E+02&  E1&  4.121E-03&  1.295E+10&  1.504E-01&  5.211E-02&  1.266E+10&  1.470E-01&  5.094E-02&   A   \\      
24&   60&  187&  1.054170E+02&  E1&  9.360E-04&  2.940E+09&  3.429E-02&  1.190E-02&  2.933E+09&  3.420E-02&  1.187E-02&   A+  \\      
24&   63&  187&  1.067954E+02&  E1&  2.910E-03&  9.141E+09&  1.094E-01&  3.847E-02&  8.920E+09&  1.068E-01&  3.754E-02&   A   \\      
24&   65&  187&  1.080304E+02&  E1&  2.562E-05&  8.047E+07&  9.856E-04&  3.505E-04&  7.849E+07&  9.613E-04&  3.419E-04&   B+  \\      
24&   66&  187&  1.093460E+02&  E1&  2.580E-04&  8.103E+08&  1.017E-02&  3.660E-03&  8.780E+08&  1.102E-02&  3.966E-03&   B   \\      
24&   68&  187&  1.108191E+02&  E1&  1.304E-04&  4.096E+08&  5.278E-03&  1.926E-03&  4.219E+08&  5.437E-03&  1.984E-03&   B+  \\      
24&   69&  187&  1.116411E+02&  E1&  1.450E-04&  4.554E+08&  5.957E-03&  2.189E-03&  4.946E+08&  6.469E-03&  2.378E-03&   B   \\      
24&   73&  187&  1.128033E+02&  E1&  6.805E-05&  2.138E+08&  2.855E-03&  1.060E-03&  2.318E+08&  3.095E-03&  1.149E-03&   B   \\      
24&   75&  187&  1.168507E+02&  E1&  6.105E-04&  1.918E+09&  2.748E-02&  1.057E-02&  1.955E+09&  2.802E-02&  1.078E-02&   A+  \\      
24&   77&  187&  1.186765E+02&  E1&  7.480E-04&  2.350E+09&  3.473E-02&  1.357E-02&  2.429E+09&  3.590E-02&  1.403E-02&   B+  \\      
24&   78&  187&  1.191758E+02&  E1&  3.258E-03&  1.023E+10&  1.525E-01&  5.985E-02&  1.030E+10&  1.535E-01&  6.021E-02&   A+  \\      
24&   80&  187&  1.212051E+02&  E1&  1.670E-03&  5.245E+09&  8.086E-02&  3.226E-02&  5.527E+09&  8.521E-02&  3.400E-02&   B+  \\      
24&   81&  187&  1.221132E+02&  E1&  1.105E-03&  3.472E+09&  5.433E-02&  2.184E-02&  3.349E+09&  5.241E-02&  2.107E-02&   B+  \\      
24&   85&  187&  1.243816E+02&  E1&  3.631E-05&  1.140E+08&  1.852E-03&  7.582E-04&  1.211E+08&  1.967E-03&  8.054E-04&   B+  \\      
24&   87&  187&  1.272455E+02&  E1&  3.531E-05&  1.109E+08&  1.885E-03&  7.895E-04&  1.111E+08&  1.887E-03&  7.905E-04&   B+  \\      
24&   88&  187&  1.302458E+02&  E1&  1.919E-04&  6.028E+08&  1.073E-02&  4.601E-03&  6.140E+08&  1.093E-02&  4.687E-03&   B+  \\      
24&   90&  187&  1.304768E+02&  E1&  2.532E-05&  7.954E+07&  1.421E-03&  6.104E-04&  8.114E+07&  1.450E-03&  6.227E-04&   B+  \\      
24&   97&  187&  1.546459E+02&  E1&  1.388E-05&  4.359E+07&  1.094E-03&  5.569E-04&  4.196E+07&  1.053E-03&  5.361E-04&   B+  \\      
24&  104&  187&  1.639837E+02&  E1&  1.211E-05&  3.805E+07&  1.074E-03&  5.796E-04&  3.668E+07&  1.035E-03&  5.588E-04&   B+  \\      
24&  126&  187&  2.504396E+02&  E1&  3.659E-05&  1.149E+08&  7.566E-03&  6.238E-03&  1.056E+08&  6.952E-03&  5.731E-03&   B   \\      
24&  133&  187&  2.701088E+02&  E1&  2.883E-05&  9.057E+07&  6.935E-03&  6.167E-03&  8.867E+07&  6.789E-03&  6.037E-03&   B+  \\      
24&  136&  187&  2.749573E+02&  E1&  1.320E-05&  4.146E+07&  3.290E-03&  2.978E-03&  4.160E+07&  3.301E-03&  2.988E-03&   B+  \\      
24&  140&  187&  2.828714E+02&  E1&  2.315E-05&  7.270E+07&  6.105E-03&  5.685E-03&  7.398E+07&  6.212E-03&  5.785E-03&   B+  \\      
24&  155&  187&  3.979723E+02&  E1&  1.115E-03&  3.501E+09&  5.819E-01&  7.624E-01&  3.488E+09&  5.797E-01&  7.595E-01&   AA  \\      
24&  157&  187&  4.259894E+02&  E1&  1.674E-04&  5.258E+08&  1.001E-01&  1.404E-01&  5.227E+08&  9.954E-02&  1.396E-01&   AA  \\      
24&    1&  188&  1.428478E+01&  E2&  8.995E-04&  1.920E+09&  4.111E-04&  7.138E-03&  1.919E+09&  4.109E-04&  7.133E-03&   C+  \\      
24&    3&  188&  1.440905E+01&  E2&  8.112E-05&  1.732E+08&  3.773E-05&  6.722E-04&  1.728E+08&  3.764E-05&  6.707E-04&   C+  \\      
24&    4&  188&  1.456601E+01&  E2&  4.206E-04&  8.978E+08&  1.999E-04&  3.680E-03&  8.979E+08&  1.999E-04&  3.680E-03&   C+  \\      
24&    6&  188&  1.616092E+01&  E1&  9.537E-01&  2.036E+12&  5.579E-01&  2.968E-02&  2.038E+12&  5.586E-01&  2.972E-02&   A+  \\      
24&   15&  188&  6.990889E+01&  E1&  1.318E-05&  2.813E+07&  1.443E-04&  3.321E-05&  2.715E+07&  1.392E-04&  3.204E-05&   C+  \\      
24&   25&  188&  7.608087E+01&  E1&  3.103E-05&  6.622E+07&  4.023E-04&  1.008E-04&  6.589E+07&  4.002E-04&  1.002E-04&   B+  \\      
24&   42&  188&  9.014116E+01&  E1&  3.535E-04&  7.545E+08&  6.434E-03&  1.909E-03&  7.440E+08&  6.344E-03&  1.883E-03&   B+  \\      
24&   43&  188&  9.015717E+01&  E1&  4.185E-05&  8.933E+07&  7.620E-04&  2.262E-04&  9.111E+07&  7.772E-04&  2.307E-04&   B+  \\      
24&   46&  188&  9.028731E+01&  E1&  5.808E-04&  1.240E+09&  1.061E-02&  3.152E-03&  1.197E+09&  1.024E-02&  3.044E-03&   B+  \\      
24&   52&  188&  9.406139E+01&  E1&  3.775E-04&  8.058E+08&  7.482E-03&  2.317E-03&  8.042E+08&  7.467E-03&  2.312E-03&   B+  \\      
24&   54&  188&  9.543262E+01&  E1&  1.350E-03&  2.881E+09&  2.753E-02&  8.651E-03&  2.945E+09&  2.814E-02&  8.842E-03&   B+  \\      
24&   56&  188&  1.015773E+02&  E1&  3.249E-05&  6.935E+07&  7.509E-04&  2.511E-04&  7.253E+07&  7.854E-04&  2.626E-04&   B+  \\      
24&   57&  188&  1.025589E+02&  E1&  8.548E-04&  1.824E+09&  2.014E-02&  6.800E-03&  1.755E+09&  1.938E-02&  6.542E-03&   B+  \\      
24&   59&  188&  1.034531E+02&  E1&  1.431E-02&  3.055E+10&  3.431E-01&  1.169E-01&  3.007E+10&  3.378E-01&  1.150E-01&   A+  \\      
24&   60&  188&  1.036387E+02&  E1&  1.305E-04&  2.785E+08&  3.139E-03&  1.071E-03&  2.892E+08&  3.259E-03&  1.112E-03&   B+  \\      
24&   63&  188&  1.049706E+02&  E1&  1.164E-02&  2.485E+10&  2.874E-01&  9.931E-02&  2.472E+10&  2.859E-01&  9.880E-02&   A+  \\      
24&   65&  188&  1.061636E+02&  E1&  5.240E-05&  1.118E+08&  1.323E-03&  4.624E-04&  1.085E+08&  1.283E-03&  4.484E-04&   B+  \\      
24&   66&  188&  1.074338E+02&  E1&  1.761E-03&  3.759E+09&  4.554E-02&  1.611E-02&  3.938E+09&  4.770E-02&  1.687E-02&   B+  \\      
24&   68&  188&  1.088556E+02&  E1&  5.780E-03&  1.234E+10&  1.534E-01&  5.498E-02&  1.268E+10&  1.577E-01&  5.651E-02&   A   \\      
24&   69&  188&  1.096486E+02&  E1&  2.549E-04&  5.442E+08&  6.866E-03&  2.478E-03&  5.975E+08&  7.539E-03&  2.721E-03&   B   \\      
24&   73&  188&  1.107695E+02&  E1&  3.815E-05&  8.143E+07&  1.049E-03&  3.824E-04&  1.063E+08&  1.369E-03&  4.993E-04&   C   \\      
24&   75&  188&  1.146697E+02&  E1&  2.769E-04&  5.911E+08&  8.156E-03&  3.079E-03&  6.031E+08&  8.323E-03&  3.142E-03&   B+  \\      
24&   77&  188&  1.164274E+02&  E1&  4.943E-05&  1.055E+08&  1.501E-03&  5.752E-04&  1.080E+08&  1.536E-03&  5.887E-04&   B+  \\      
24&   78&  188&  1.169080E+02&  E1&  1.724E-03&  3.680E+09&  5.279E-02&  2.032E-02&  3.647E+09&  5.231E-02&  2.013E-02&   A+  \\      
24&   80&  188&  1.188601E+02&  E1&  9.784E-04&  2.088E+09&  3.096E-02&  1.212E-02&  2.123E+09&  3.147E-02&  1.232E-02&   A+  \\      
24&   81&  188&  1.197333E+02&  E1&  1.578E-03&  3.368E+09&  5.068E-02&  1.998E-02&  3.251E+09&  4.890E-02&  1.928E-02&   B+  \\      
24&   85&  188&  1.219134E+02&  E1&  1.020E-04&  2.177E+08&  3.395E-03&  1.363E-03&  2.268E+08&  3.538E-03&  1.420E-03&   B+  \\      
24&   87&  188&  1.246635E+02&  E1&  4.868E-04&  1.039E+09&  1.694E-02&  6.954E-03&  1.041E+09&  1.698E-02&  6.968E-03&   B+  \\      
24&   88&  188&  1.275419E+02&  E1&  1.619E-04&  3.455E+08&  5.899E-03&  2.477E-03&  3.566E+08&  6.088E-03&  2.556E-03&   B+  \\      
24&   90&  188&  1.277633E+02&  E1&  4.874E-05&  1.040E+08&  1.782E-03&  7.496E-04&  1.132E+08&  1.939E-03&  8.158E-04&   B   \\      
24&  104&  188&  1.597205E+02&  E1&  1.226E-05&  2.617E+07&  7.007E-04&  3.684E-04&  2.506E+07&  6.709E-04&  3.528E-04&   B+  \\      
24&  106&  188&  1.620766E+02&  E1&  1.591E-05&  3.396E+07&  9.362E-04&  4.995E-04&  3.493E+07&  9.629E-04&  5.138E-04&   B+  \\      
24&  127&  188&  2.454056E+02&  E1&  1.074E-05&  2.293E+07&  1.449E-03&  1.171E-03&  2.167E+07&  1.369E-03&  1.106E-03&   B+  \\      
24&  129&  188&  2.512525E+02&  E1&  1.672E-05&  3.568E+07&  2.364E-03&  1.955E-03&  3.566E+07&  2.363E-03&  1.954E-03&   B+  \\      
24&  133&  188&  2.587333E+02&  E1&  5.682E-05&  1.213E+08&  8.520E-03&  7.257E-03&  1.190E+08&  8.360E-03&  7.121E-03&   B+  \\      
24&  136&  188&  2.631786E+02&  E1&  1.396E-05&  2.979E+07&  2.166E-03&  1.876E-03&  3.080E+07&  2.239E-03&  1.940E-03&   B+  \\      
24&  140&  188&  2.704203E+02&  E1&  1.392E-04&  2.971E+08&  2.280E-02&  2.030E-02&  2.982E+08&  2.288E-02&  2.037E-02&   A+  \\      
24&  155&  188&  3.737606E+02&  E1&  2.283E-04&  4.872E+08&  7.142E-02&  8.788E-02&  4.851E+08&  7.112E-02&  8.751E-02&   A+  \\      
24&  157&  188&  3.983670E+02&  E1&  6.318E-04&  1.348E+09&  2.246E-01&  2.945E-01&  1.344E+09&  2.238E-01&  2.935E-01&   AA  \\      
24&  158&  188&  4.252524E+02&  E1&  3.219E-04&  6.872E+08&  1.304E-01&  1.826E-01&  6.854E+08&  1.301E-01&  1.821E-01&   AA  \\      
24&  159&  188&  4.286611E+02&  E1&  3.678E-04&  7.851E+08&  1.514E-01&  2.137E-01&  7.895E+08&  1.522E-01&  2.148E-01&   AA  \\      
24&    1&  189&  1.427412E+01&  E2&  4.750E-05&  1.914E+08&  2.923E-05&  5.063E-04&  1.909E+08&  2.916E-05&  5.052E-04&   C+  \\      
24&    2&  189&  1.439357E+01&  E2&  4.147E-04&  1.671E+09&  2.595E-04&  4.609E-03&  1.670E+09&  2.594E-04&  4.607E-03&   C+  \\      
24&    4&  189&  1.455493E+01&  E2&  1.598E-04&  6.437E+08&  1.022E-04&  1.877E-03&  6.441E+08&  1.023E-04&  1.878E-03&   C+  \\      
24&    5&  189&  1.483132E+01&  E2&  4.546E-04&  1.832E+09&  3.020E-04&  5.869E-03&  1.833E+09&  3.022E-04&  5.871E-03&   C+  \\      
24&    6&  189&  1.614727E+01&  E1&  8.798E-02&  3.545E+11&  6.929E-02&  3.683E-03&  3.553E+11&  6.944E-02&  3.691E-03&   B+  \\      
24&    7&  189&  1.626408E+01&  E1&  8.935E-01&  3.600E+12&  7.138E-01&  3.822E-02&  3.605E+12&  7.147E-01&  3.827E-02&   A+  \\      
24&    9&  189&  1.697850E+01&  E1&  4.007E-05&  1.615E+08&  3.489E-05&  1.950E-06&  1.661E+08&  3.590E-05&  2.006E-06&   C+  \\      
24&   21&  189&  7.389673E+01&  E1&  2.402E-05&  9.680E+07&  3.962E-04&  9.639E-05&  9.626E+07&  3.940E-04&  9.585E-05&   C+  \\      
24&   26&  189&  7.665192E+01&  E1&  2.530E-05&  1.019E+08&  4.490E-04&  1.133E-04&  1.013E+08&  4.460E-04&  1.125E-04&   B+  \\      
24&   42&  189&  8.971818E+01&  E1&  1.175E-05&  4.735E+07&  2.857E-04&  8.438E-05&  4.463E+07&  2.693E-04&  7.955E-05&   C+  \\      
24&   43&  189&  8.973404E+01&  E1&  5.303E-05&  2.137E+08&  1.290E-03&  3.810E-04&  2.140E+08&  1.292E-03&  3.816E-04&   B+  \\      
24&   45&  189&  8.974969E+01&  E1&  1.310E-05&  5.278E+07&  3.187E-04&  9.415E-05&  5.375E+07&  3.245E-04&  9.589E-05&   C+  \\      
24&   52&  189&  9.360091E+01&  E1&  6.491E-04&  2.616E+09&  1.718E-02&  5.293E-03&  2.641E+09&  1.734E-02&  5.344E-03&   B+  \\      
24&   53&  189&  9.486307E+01&  E1&  7.194E-05&  2.899E+08&  1.955E-03&  6.107E-04&  3.024E+08&  2.040E-03&  6.370E-04&   B+  \\      
24&   54&  189&  9.495865E+01&  E1&  9.300E-05&  3.747E+08&  2.533E-03&  7.918E-04&  3.832E+08&  2.590E-03&  8.096E-04&   B+  \\      
24&   56&  189&  1.010405E+02&  E1&  8.737E-04&  3.520E+09&  2.694E-02&  8.961E-03&  3.520E+09&  2.694E-02&  8.961E-03&   B+  \\      
24&   57&  189&  1.020117E+02&  E1&  1.365E-03&  5.499E+09&  4.289E-02&  1.441E-02&  5.457E+09&  4.257E-02&  1.430E-02&   A+  \\      
24&   60&  189&  1.030799E+02&  E1&  4.008E-03&  1.615E+10&  1.286E-01&  4.365E-02&  1.581E+10&  1.259E-01&  4.273E-02&   A   \\      
24&   61&  189&  1.037656E+02&  E1&  3.636E-04&  1.465E+09&  1.182E-02&  4.039E-03&  1.545E+09&  1.247E-02&  4.260E-03&   B+  \\      
24&   66&  189&  1.068335E+02&  E1&  2.321E-04&  9.352E+08&  8.001E-03&  2.814E-03&  9.280E+08&  7.940E-03&  2.792E-03&   B+  \\      
24&   67&  189&  1.076542E+02&  E1&  3.846E-05&  1.550E+08&  1.346E-03&  4.771E-04&  1.560E+08&  1.356E-03&  4.804E-04&   B+  \\      
24&   68&  189&  1.082393E+02&  E1&  1.199E-03&  4.830E+09&  4.242E-02&  1.511E-02&  4.813E+09&  4.226E-02&  1.506E-02&   A+  \\      
24&   69&  189&  1.090233E+02&  E1&  1.239E-03&  4.991E+09&  4.447E-02&  1.596E-02&  5.178E+09&  4.613E-02&  1.656E-02&   B+  \\      
24&   71&  189&  1.094697E+02&  E1&  7.101E-05&  2.861E+08&  2.570E-03&  9.263E-04&  3.146E+08&  2.826E-03&  1.019E-03&   B   \\      
24&   73&  189&  1.101314E+02&  E1&  5.291E-05&  2.132E+08&  1.938E-03&  7.027E-04&  2.184E+08&  1.985E-03&  7.198E-04&   B+  \\      
24&   74&  189&  1.114278E+02&  E1&  8.690E-05&  3.502E+08&  3.259E-03&  1.196E-03&  3.754E+08&  3.494E-03&  1.282E-03&   B+  \\      
24&   75&  189&  1.139861E+02&  E1&  1.191E-03&  4.798E+09&  4.673E-02&  1.753E-02&  4.695E+09&  4.572E-02&  1.716E-02&   A   \\      
24&   77&  189&  1.157228E+02&  E1&  4.545E-04&  1.832E+09&  1.839E-02&  7.004E-03&  1.864E+09&  1.871E-02&  7.128E-03&   B+  \\      
24&   78&  189&  1.161975E+02&  E1&  1.331E-03&  5.363E+09&  5.428E-02&  2.076E-02&  5.271E+09&  5.335E-02&  2.041E-02&   A+  \\      
24&   80&  189&  1.181258E+02&  E1&  1.017E-04&  4.099E+08&  4.288E-03&  1.667E-03&  4.369E+08&  4.570E-03&  1.777E-03&   B+  \\      
24&   83&  189&  1.196575E+02&  E1&  1.362E-03&  5.490E+09&  5.892E-02&  2.321E-02&  5.741E+09&  6.162E-02&  2.427E-02&   B+  \\      
24&   85&  189&  1.211410E+02&  E1&  5.790E-05&  2.333E+08&  2.566E-03&  1.023E-03&  2.442E+08&  2.686E-03&  1.071E-03&   B+  \\      
24&   86&  189&  1.221296E+02&  E1&  2.076E-04&  8.366E+08&  9.354E-03&  3.761E-03&  8.630E+08&  9.649E-03&  3.880E-03&   B+  \\      
24&   87&  189&  1.238559E+02&  E1&  2.607E-04&  1.051E+09&  1.208E-02&  4.926E-03&  1.020E+09&  1.173E-02&  4.784E-03&   B+  \\      
24&   88&  189&  1.266968E+02&  E1&  1.113E-04&  4.485E+08&  5.396E-03&  2.251E-03&  4.361E+08&  5.248E-03&  2.189E-03&   B+  \\      
24&   90&  189&  1.269153E+02&  E1&  2.823E-04&  1.137E+09&  1.373E-02&  5.738E-03&  1.134E+09&  1.369E-02&  5.721E-03&   B+  \\      
24&   92&  189&  1.357207E+02&  E1&  2.327E-04&  9.376E+08&  1.295E-02&  5.785E-03&  9.731E+08&  1.344E-02&  6.004E-03&   B+  \\      
24&  106&  189&  1.607142E+02&  E1&  1.882E-05&  7.584E+07&  1.468E-03&  7.768E-04&  7.105E+07&  1.376E-03&  7.278E-04&   B+  \\      
24&  120&  189&  2.256379E+02&  E1&  1.834E-05&  7.389E+07&  2.820E-03&  2.095E-03&  7.116E+07&  2.716E-03&  2.017E-03&   B+  \\      
24&  127&  189&  2.422957E+02&  E1&  1.922E-05&  7.743E+07&  3.407E-03&  2.718E-03&  7.341E+07&  3.231E-03&  2.577E-03&   B+  \\      
24&  136&  189&  2.596052E+02&  E1&  1.663E-05&  6.700E+07&  3.385E-03&  2.893E-03&  6.402E+07&  3.234E-03&  2.764E-03&   B+  \\      
24&  138&  189&  2.655832E+02&  E1&  4.655E-05&  1.875E+08&  9.916E-03&  8.670E-03&  1.907E+08&  1.008E-02&  8.815E-03&   B+  \\      
24&  140&  189&  2.666489E+02&  E1&  1.059E-04&  4.268E+08&  2.275E-02&  1.997E-02&  4.204E+08&  2.240E-02&  1.967E-02&   A+  \\      
24&  154&  189&  3.434597E+02&  E1&  1.255E-04&  5.058E+08&  4.473E-02&  5.057E-02&  5.023E+08&  4.442E-02&  5.022E-02&   A+  \\      
24&  156&  189&  3.775245E+02&  E1&  7.760E-04&  3.127E+09&  3.341E-01&  4.152E-01&  3.101E+09&  3.313E-01&  4.117E-01&   AA  \\      
24&  157&  189&  3.902363E+02&  E1&  1.036E-04&  4.176E+08&  4.767E-02&  6.124E-02&  4.175E+08&  4.765E-02&  6.122E-02&   A+  \\      
24&  160&  189&  4.346594E+02&  E1&  6.621E-05&  2.668E+08&  3.778E-02&  5.406E-02&  2.646E+08&  3.747E-02&  5.361E-02&   A+  \\      
24&    1&  190&  1.425378E+01&  E2&  5.056E-04&  1.678E+09&  2.555E-04&  4.407E-03&  1.677E+09&  2.554E-04&  4.404E-03&   C+  \\      
24&    2&  190&  1.437289E+01&  E2&  1.298E-04&  4.306E+08&  6.668E-05&  1.179E-03&  4.311E+08&  6.675E-05&  1.180E-03&   C+  \\      
24&    4&  190&  1.453378E+01&  E2&  6.030E-05&  2.001E+08&  3.168E-05&  5.793E-04&  2.000E+08&  3.167E-05&  5.790E-04&   C+  \\      
24&    5&  190&  1.480936E+01&  E2&  3.820E-04&  1.267E+09&  2.084E-04&  4.030E-03&  1.267E+09&  2.083E-04&  4.030E-03&   C+  \\      
24&    6&  190&  1.612125E+01&  E1&  5.673E-01&  1.882E+12&  3.667E-01&  1.946E-02&  1.885E+12&  3.671E-01&  1.949E-02&   A+  \\      
24&    7&  190&  1.623768E+01&  E1&  3.931E-01&  1.304E+12&  2.578E-01&  1.378E-02&  1.306E+12&  2.581E-01&  1.380E-02&   A+  \\      
24&    9&  190&  1.694974E+01&  E1&  1.561E-02&  5.179E+10&  1.115E-02&  6.223E-04&  5.208E+10&  1.121E-02&  6.258E-04&   B+  \\      
24&   12&  190&  6.410323E+01&  E1&  4.372E-05&  1.451E+08&  4.469E-04&  9.431E-05&  1.453E+08&  4.476E-04&  9.446E-05&   C+  \\      
24&   42&  190&  8.892065E+01&  E1&  1.365E-04&  4.530E+08&  2.685E-03&  7.859E-04&  4.309E+08&  2.554E-03&  7.476E-04&   B+  \\      
24&   43&  190&  8.893622E+01&  E1&  8.695E-05&  2.885E+08&  1.711E-03&  5.008E-04&  2.849E+08&  1.689E-03&  4.946E-04&   B+  \\      
24&   45&  190&  8.895159E+01&  E1&  6.323E-05&  2.098E+08&  1.244E-03&  3.644E-04&  2.112E+08&  1.253E-03&  3.669E-04&   B+  \\      
24&   52&  190&  9.273319E+01&  E1&  4.425E-05&  1.468E+08&  9.464E-04&  2.889E-04&  1.500E+08&  9.668E-04&  2.952E-04&   B+  \\      
24&   53&  190&  9.397190E+01&  E1&  1.184E-04&  3.928E+08&  2.600E-03&  8.043E-04&  3.887E+08&  2.573E-03&  7.959E-04&   B+  \\      
24&   54&  190&  9.406569E+01&  E1&  4.526E-05&  1.502E+08&  9.961E-04&  3.085E-04&  1.586E+08&  1.052E-03&  3.258E-04&   B+  \\      
24&   56&  190&  1.000301E+02&  E1&  1.683E-05&  5.586E+07&  4.189E-04&  1.380E-04&  4.710E+07&  3.533E-04&  1.163E-04&   C+  \\      
24&   57&  190&  1.009819E+02&  E1&  5.024E-03&  1.667E+10&  1.274E-01&  4.237E-02&  1.648E+10&  1.260E-01&  4.189E-02&   A+  \\      
24&   60&  190&  1.020285E+02&  E1&  1.172E-03&  3.888E+09&  3.034E-02&  1.019E-02&  3.821E+09&  2.981E-02&  1.001E-02&   A+  \\      
24&   61&  190&  1.027003E+02&  E1&  2.570E-05&  8.529E+07&  6.743E-04&  2.280E-04&  8.937E+07&  7.066E-04&  2.389E-04&   B+  \\      
24&   66&  190&  1.057046E+02&  E1&  7.261E-04&  2.409E+09&  2.018E-02&  7.022E-03&  2.467E+09&  2.066E-02&  7.190E-03&   B+  \\      
24&   67&  190&  1.065079E+02&  E1&  2.695E-04&  8.943E+08&  7.605E-03&  2.666E-03&  9.165E+08&  7.793E-03&  2.733E-03&   B+  \\      
24&   68&  190&  1.070806E+02&  E1&  3.211E-03&  1.066E+10&  9.159E-02&  3.229E-02&  1.079E+10&  9.273E-02&  3.269E-02&   A+  \\      
24&   69&  190&  1.078479E+02&  E1&  4.529E-04&  1.503E+09&  1.310E-02&  4.652E-03&  1.627E+09&  1.418E-02&  5.036E-03&   B   \\      
24&   71&  190&  1.082847E+02&  E1&  1.012E-03&  3.357E+09&  2.951E-02&  1.052E-02&  3.427E+09&  3.012E-02&  1.074E-02&   A   \\      
24&   73&  190&  1.089321E+02&  E1&  2.657E-03&  8.816E+09&  7.842E-02&  2.812E-02&  9.008E+09&  8.012E-02&  2.873E-02&   A   \\      
24&   74&  190&  1.102002E+02&  E1&  6.808E-04&  2.259E+09&  2.056E-02&  7.461E-03&  2.417E+09&  2.200E-02&  7.982E-03&   B+  \\      
24&   75&  190&  1.127018E+02&  E1&  1.770E-04&  5.873E+08&  5.591E-03&  2.075E-03&  5.694E+08&  5.421E-03&  2.011E-03&   B+  \\      
24&   78&  190&  1.148632E+02&  E1&  1.541E-03&  5.112E+09&  5.056E-02&  1.912E-02&  5.086E+09&  5.030E-02&  1.902E-02&   A+  \\      
24&   80&  190&  1.167471E+02&  E1&  2.300E-03&  7.632E+09&  7.798E-02&  2.997E-02&  7.615E+09&  7.780E-02&  2.990E-02&   A+  \\      
24&   83&  190&  1.182430E+02&  E1&  5.483E-04&  1.819E+09&  1.907E-02&  7.422E-03&  1.839E+09&  1.927E-02&  7.502E-03&   B+  \\      
24&   85&  190&  1.196915E+02&  E1&  2.927E-04&  9.712E+08&  1.043E-02&  4.110E-03&  9.704E+08&  1.042E-02&  4.106E-03&   B+  \\      
24&   86&  190&  1.206564E+02&  E1&  2.206E-05&  7.319E+07&  7.987E-04&  3.172E-04&  8.981E+07&  9.800E-04&  3.893E-04&   C   \\      
24&   88&  190&  1.251121E+02&  E1&  3.440E-04&  1.141E+09&  1.339E-02&  5.516E-03&  1.108E+09&  1.300E-02&  5.354E-03&   B+  \\      
24&   90&  190&  1.253252E+02&  E1&  2.175E-04&  7.218E+08&  8.498E-03&  3.506E-03&  7.357E+08&  8.662E-03&  3.574E-03&   B+  \\      
24&   92&  190&  1.339039E+02&  E1&  1.812E-04&  6.013E+08&  8.082E-03&  3.563E-03&  6.293E+08&  8.458E-03&  3.729E-03&   B+  \\      
24&  111&  190&  1.666073E+02&  E1&  3.956E-05&  1.313E+08&  2.731E-03&  1.498E-03&  1.319E+08&  2.744E-03&  1.505E-03&   B+  \\      
24&  127&  190&  2.365655E+02&  E1&  2.873E-05&  9.534E+07&  4.000E-03&  3.115E-03&  8.780E+07&  3.683E-03&  2.868E-03&   B   \\      
24&  136&  190&  2.530382E+02&  E1&  5.322E-05&  1.766E+08&  8.475E-03&  7.060E-03&  1.770E+08&  8.494E-03&  7.076E-03&   B+  \\      
24&  140&  190&  2.597255E+02&  E1&  1.110E-05&  3.683E+07&  1.863E-03&  1.593E-03&  3.798E+07&  1.921E-03&  1.642E-03&   B+  \\      
24&  156&  190&  3.637945E+02&  E1&  4.106E-04&  1.362E+09&  1.352E-01&  1.619E-01&  1.350E+09&  1.340E-01&  1.604E-01&   AA  \\      
24&  157&  190&  3.755841E+02&  E1&  4.290E-04&  1.424E+09&  1.505E-01&  1.861E-01&  1.421E+09&  1.503E-01&  1.858E-01&   AA  \\      
24&  158&  190&  3.993904E+02&  E1&  4.370E-05&  1.450E+08&  1.734E-02&  2.280E-02&  1.431E+08&  1.711E-02&  2.249E-02&   A+  \\      
24&  159&  190&  4.023956E+02&  E1&  6.898E-05&  2.289E+08&  2.778E-02&  3.680E-02&  2.226E+08&  2.702E-02&  3.579E-02&   A   \\      
24&  160&  190&  4.165588E+02&  E1&  3.086E-04&  1.024E+09&  1.332E-01&  1.826E-01&  1.018E+09&  1.324E-01&  1.815E-01&   AA  \\      
24&    1&  191&  1.423546E+01&  E2&  2.232E-03&  2.534E+08&  5.389E-05&  9.260E-04&  2.537E+08&  5.395E-05&  9.270E-04&   C+  \\      
24&    3&  191&  1.435887E+01&  E2&  1.100E-02&  1.249E+09&  2.703E-04&  4.767E-03&  1.250E+09&  2.704E-04&  4.768E-03&   C+  \\      
24&    4&  191&  1.451473E+01&  E2&  3.298E-05&  3.745E+06&  8.280E-07&  1.508E-05&  3.721E+06&  8.226E-07&  1.498E-05&   C+  \\      
24&    6&  191&  1.609782E+01&  E1&  2.660E-02&  3.020E+09&  8.214E-04&  4.353E-05&  3.020E+09&  8.213E-04&  4.353E-05&   C+  \\      
24&   14&  191&  6.780643E+01&  E1&  2.719E-04&  3.087E+07&  1.490E-04&  3.325E-05&  3.049E+07&  1.471E-04&  3.284E-05&   C+  \\      
24&   15&  191&  6.874328E+01&  E1&  3.324E-05&  3.774E+06&  1.872E-05&  4.236E-06&  3.689E+06&  1.829E-05&  4.140E-06&   C+  \\      
24&   16&  191&  6.961658E+01&  E1&  1.428E-04&  1.622E+07&  8.250E-05&  1.891E-05&  1.486E+07&  7.560E-05&  1.733E-05&   C+  \\      
24&   25&  191&  7.470239E+01&  E1&  1.123E-04&  1.276E+07&  7.471E-05&  1.837E-05&  1.290E+07&  7.555E-05&  1.858E-05&   C+  \\      
24&   42&  191&  8.821255E+01&  E1&  2.106E-03&  2.391E+08&  1.953E-03&  5.671E-04&  2.348E+08&  1.918E-03&  5.569E-04&   B+  \\      
24&   43&  191&  8.822788E+01&  E1&  5.025E-04&  5.706E+07&  4.661E-04&  1.354E-04&  5.949E+07&  4.860E-04&  1.412E-04&   B+  \\      
24&   46&  191&  8.835251E+01&  E1&  8.458E-04&  9.605E+07&  7.868E-04&  2.289E-04&  9.328E+07&  7.642E-04&  2.223E-04&   B+  \\      
24&   52&  191&  9.196334E+01&  E1&  4.769E-03&  5.416E+08&  4.807E-03&  1.455E-03&  5.854E+08&  5.196E-03&  1.573E-03&   B   \\      
24&   54&  191&  9.327365E+01&  E1&  6.926E-03&  7.865E+08&  7.180E-03&  2.205E-03&  7.811E+08&  7.131E-03&  2.190E-03&   B+  \\      
24&   56&  191&  9.913492E+01&  E1&  1.448E-03&  1.644E+08&  1.696E-03&  5.535E-04&  1.716E+08&  1.770E-03&  5.775E-04&   B+  \\      
24&   57&  191&  1.000697E+02&  E1&  3.765E-03&  4.275E+08&  4.492E-03&  1.480E-03&  4.506E+08&  4.736E-03&  1.560E-03&   B+  \\      
24&   59&  191&  1.009208E+02&  E1&  3.959E-03&  4.495E+08&  4.805E-03&  1.596E-03&  4.426E+08&  4.731E-03&  1.572E-03&   B+  \\      
24&   60&  191&  1.010974E+02&  E1&  7.040E-02&  7.995E+09&  8.575E-02&  2.854E-02&  7.979E+09&  8.558E-02&  2.848E-02&   A+  \\      
24&   63&  191&  1.023644E+02&  E1&  1.764E-04&  2.004E+07&  2.203E-04&  7.425E-05&  1.728E+07&  1.900E-04&  6.402E-05&   C+  \\      
24&   65&  191&  1.034985E+02&  E1&  6.457E-01&  7.332E+10&  8.242E-01&  2.808E-01&  7.185E+10&  8.077E-01&  2.752E-01&   A   \\      
24&   66&  191&  1.047055E+02&  E1&  1.653E-05&  1.877E+06&  2.159E-05&  7.443E-06&  2.436E+06&  2.802E-05&  9.659E-06&   C   \\      
24&   68&  191&  1.060555E+02&  E1&  5.699E-05&  6.471E+06&  7.639E-05&  2.667E-05&  7.888E+06&  9.310E-05&  3.251E-05&   C+  \\      
24&   69&  191&  1.068080E+02&  E1&  3.195E-03&  3.628E+08&  4.343E-03&  1.527E-03&  4.046E+08&  4.844E-03&  1.703E-03&   C+  \\      
24&   73&  191&  1.078713E+02&  E1&  1.296E-02&  1.472E+09&  1.797E-02&  6.382E-03&  1.586E+09&  1.937E-02&  6.879E-03&   B   \\      
24&   75&  191&  1.115667E+02&  E1&  9.742E-02&  1.106E+10&  1.445E-01&  5.308E-02&  1.136E+10&  1.484E-01&  5.451E-02&   A   \\      
24&   77&  191&  1.132300E+02&  E1&  1.734E-02&  1.969E+09&  2.649E-02&  9.874E-03&  1.998E+09&  2.688E-02&  1.002E-02&   B+  \\      
24&   78&  191&  1.136844E+02&  E1&  5.474E-03&  6.216E+08&  8.430E-03&  3.155E-03&  6.327E+08&  8.582E-03&  3.212E-03&   B+  \\      
24&   80&  191&  1.155296E+02&  E1&  8.152E-04&  9.257E+07&  1.297E-03&  4.932E-04&  1.046E+08&  1.465E-03&  5.570E-04&   C+  \\      
24&   81&  191&  1.163543E+02&  E1&  8.325E-03&  9.453E+08&  1.343E-02&  5.145E-03&  9.456E+08&  1.343E-02&  5.146E-03&   B+  \\      
24&   87&  191&  1.210047E+02&  E1&  4.862E-03&  5.521E+08&  8.484E-03&  3.380E-03&  5.532E+08&  8.501E-03&  3.387E-03&   B+  \\      
24&   88&  191&  1.237148E+02&  E1&  2.041E-02&  2.318E+09&  3.723E-02&  1.516E-02&  2.333E+09&  3.748E-02&  1.526E-02&   A+  \\      
24&   90&  191&  1.239232E+02&  E1&  5.212E-03&  5.919E+08&  9.539E-03&  3.891E-03&  6.316E+08&  1.018E-02&  4.152E-03&   B+  \\      
24&   93&  191&  1.377300E+02&  E1&  1.135E-05&  1.289E+06&  2.565E-05&  1.163E-05&  1.334E+06&  2.656E-05&  1.204E-05&   C+  \\      
24&   97&  191&  1.455244E+02&  E1&  7.892E-05&  8.962E+06&  1.992E-04&  9.542E-05&  9.228E+06&  2.051E-04&  9.825E-05&   C+  \\      
24&   98&  191&  1.501715E+02&  E1&  6.842E-05&  7.769E+06&  1.839E-04&  9.090E-05&  7.823E+06&  1.851E-04&  9.153E-05&   C+  \\      
24&  104&  191&  1.537638E+02&  E1&  3.586E-05&  4.072E+06&  1.010E-04&  5.115E-05&  3.981E+06&  9.877E-05&  5.000E-05&   C+  \\      
24&  106&  191&  1.559462E+02&  E1&  9.510E-05&  1.080E+07&  2.756E-04&  1.415E-04&  1.050E+07&  2.681E-04&  1.376E-04&   B+  \\      
24&  111&  191&  1.641386E+02&  E1&  1.836E-04&  2.084E+07&  5.893E-04&  3.185E-04&  2.017E+07&  5.703E-04&  3.082E-04&   B+  \\      
24&  120&  191&  2.163508E+02&  E1&  2.363E-05&  2.683E+06&  1.318E-04&  9.386E-05&  2.470E+06&  1.213E-04&  8.640E-05&   C+  \\      
24&  123&  191&  2.206228E+02&  E1&  1.675E-05&  1.903E+06&  9.719E-05&  7.059E-05&  1.773E+06&  9.059E-05&  6.580E-05&   C+  \\      
24&  127&  191&  2.316192E+02&  E1&  1.632E-04&  1.853E+07&  1.043E-03&  7.957E-04&  1.812E+07&  1.020E-03&  7.777E-04&   B+  \\      
24&  133&  191&  2.434554E+02&  E1&  2.617E-05&  2.972E+06&  1.848E-04&  1.481E-04&  2.878E+06&  1.790E-04&  1.435E-04&   B+  \\      
24&  155&  191&  3.426942E+02&  E1&  1.542E-03&  1.751E+08&  2.158E-02&  2.434E-02&  1.748E+08&  2.154E-02&  2.430E-02&   A+  \\      
24&  157&  191&  3.632675E+02&  E1&  9.872E-03&  1.121E+09&  1.553E-01&  1.857E-01&  1.117E+09&  1.547E-01&  1.850E-01&   AA  \\      
24&  158&  191&  3.854918E+02&  E1&  2.956E-02&  3.357E+09&  5.235E-01&  6.644E-01&  3.345E+09&  5.216E-01&  6.620E-01&   AA  \\      
24&  159&  191&  3.882908E+02&  E1&  1.158E-03&  1.315E+08&  2.080E-02&  2.659E-02&  1.315E+08&  2.080E-02&  2.659E-02&   A+  \\      
24&  167&  191&  5.279337E+02&  E1&  3.613E-05&  4.103E+06&  1.200E-03&  2.086E-03&  4.032E+06&  1.179E-03&  2.050E-03&   B+  \\      
24&    1&  192&  1.423512E+01&  E2&  2.167E-02&  2.484E+09&  6.791E-04&  1.167E-02&  2.484E+09&  6.791E-04&  1.167E-02&   C+  \\      
24&    4&  192&  1.451438E+01&  E2&  5.762E-03&  6.605E+08&  1.877E-04&  3.419E-03&  6.606E+08&  1.878E-04&  3.419E-03&   C+  \\      
24&   15&  192&  6.873536E+01&  E1&  1.193E-03&  1.367E+08&  8.716E-04&  1.972E-04&  1.339E+08&  8.537E-04&  1.932E-04&   B+  \\      
24&   42&  192&  8.819952E+01&  E1&  5.921E-04&  6.787E+07&  7.123E-04&  2.068E-04&  7.220E+07&  7.578E-04&  2.200E-04&   B+  \\      
24&   46&  192&  8.833943E+01&  E1&  9.070E-03&  1.040E+09&  1.095E-02&  3.184E-03&  1.015E+09&  1.068E-02&  3.107E-03&   B+  \\      
24&   54&  192&  9.325907E+01&  E1&  7.665E-05&  8.786E+06&  1.031E-04&  3.166E-05&  1.544E+07&  1.812E-04&  5.563E-05&   D   \\      
24&   57&  192&  1.000529E+02&  E1&  1.710E-03&  1.960E+08&  2.648E-03&  8.721E-04&  2.036E+08&  2.751E-03&  9.060E-04&   B+  \\      
24&   59&  192&  1.009038E+02&  E1&  1.642E-02&  1.882E+09&  2.586E-02&  8.590E-03&  1.821E+09&  2.502E-02&  8.310E-03&   B+  \\      
24&   60&  192&  1.010803E+02&  E1&  6.911E-03&  7.922E+08&  1.092E-02&  3.634E-03&  8.221E+08&  1.133E-02&  3.771E-03&   B+  \\      
24&   63&  192&  1.023469E+02&  E1&  1.063E-01&  1.219E+10&  1.723E-01&  5.805E-02&  1.241E+10&  1.754E-01&  5.910E-02&   A+  \\      
24&   64&  192&  1.033272E+02&  E1&  6.559E-01&  7.518E+10&  1.083E+00&  3.684E-01&  7.336E+10&  1.057E+00&  3.595E-01&   A   \\      
24&   65&  192&  1.034806E+02&  E1&  1.153E-02&  1.322E+09&  1.910E-02&  6.506E-03&  1.297E+09&  1.873E-02&  6.382E-03&   B+  \\      
24&   68&  192&  1.060366E+02&  E1&  2.437E-03&  2.794E+08&  4.238E-03&  1.479E-03&  3.204E+08&  4.861E-03&  1.697E-03&   C+  \\      
24&   75&  192&  1.115459E+02&  E1&  1.023E-03&  1.172E+08&  1.968E-03&  7.228E-04&  1.242E+08&  2.085E-03&  7.658E-04&   B+  \\      
24&   78&  192&  1.136628E+02&  E1&  3.442E-02&  3.946E+09&  6.879E-02&  2.574E-02&  4.061E+09&  7.079E-02&  2.649E-02&   A   \\      
24&   81&  192&  1.163317E+02&  E1&  7.737E-02&  8.869E+09&  1.620E-01&  6.202E-02&  9.006E+09&  1.644E-01&  6.298E-02&   A+  \\      
24&   87&  192&  1.209802E+02&  E1&  4.547E-03&  5.212E+08&  1.029E-02&  4.100E-03&  5.719E+08&  1.129E-02&  4.498E-03&   B   \\      
24&   88&  192&  1.236892E+02&  E1&  3.146E-03&  3.606E+08&  7.444E-03&  3.031E-03&  3.851E+08&  7.949E-03&  3.237E-03&   B+  \\      
24&   93&  192&  1.376982E+02&  E1&  1.223E-05&  1.401E+06&  3.585E-05&  1.625E-05&  1.452E+06&  3.716E-05&  1.684E-05&   C+  \\      
24&   95&  192&  1.428794E+02&  E1&  2.587E-05&  2.965E+06&  8.168E-05&  3.842E-05&  3.211E+06&  8.844E-05&  4.160E-05&   C+  \\      
24&   97&  192&  1.454889E+02&  E1&  3.525E-04&  4.041E+07&  1.154E-03&  5.528E-04&  3.895E+07&  1.112E-03&  5.327E-04&   B+  \\      
24&  104&  192&  1.537242E+02&  E1&  2.719E-04&  3.117E+07&  9.937E-04&  5.029E-04&  2.939E+07&  9.371E-04&  4.743E-04&   B+  \\      
24&  123&  192&  2.205412E+02&  E1&  3.920E-05&  4.494E+06&  2.949E-04&  2.141E-04&  4.327E+06&  2.840E-04&  2.062E-04&   B+  \\      
24&  126&  192&  2.272743E+02&  E1&  5.311E-05&  6.088E+06&  4.243E-04&  3.175E-04&  5.736E+06&  3.997E-04&  2.991E-04&   B+  \\      
24&  127&  192&  2.315293E+02&  E1&  3.709E-05&  4.251E+06&  3.075E-04&  2.344E-04&  4.176E+06&  3.020E-04&  2.302E-04&   B+  \\      
24&  159&  192&  3.880383E+02&  E1&  3.911E-02&  4.483E+09&  9.107E-01&  1.163E+00&  4.464E+09&  9.069E-01&  1.159E+00&   AA  \\      
24&    1&  193&  1.422884E+01&  E2&  2.100E-04&  1.567E+09&  1.427E-04&  2.448E-03&  1.566E+09&  1.426E-04&  2.447E-03&   C+  \\      
24&    3&  193&  1.435214E+01&  E2&  1.174E-05&  8.758E+07&  8.114E-06&  1.429E-04&  8.719E+07&  8.078E-06&  1.422E-04&   C+  \\      
24&    4&  193&  1.450785E+01&  E2&  8.869E-05&  6.617E+08&  6.264E-05&  1.139E-03&  6.620E+08&  6.267E-05&  1.140E-03&   C+  \\      
24&    6&  193&  1.608936E+01&  E1&  8.803E-02&  6.568E+11&  7.647E-02&  4.051E-03&  6.579E+11&  7.660E-02&  4.057E-03&   B+  \\      
24&    7&  193&  1.620532E+01&  E1&  6.383E-01&  4.763E+12&  5.626E-01&  3.001E-02&  4.770E+12&  5.634E-01&  3.005E-02&   A+  \\      
24&    8&  193&  1.628420E+01&  E1&  2.191E-01&  1.635E+12&  1.950E-01&  1.045E-02&  1.638E+12&  1.953E-01&  1.047E-02&   A+  \\      
24&    9&  193&  1.691448E+01&  E1&  4.419E-02&  3.297E+11&  4.243E-02&  2.362E-03&  3.298E+11&  4.244E-02&  2.363E-03&   B+  \\      
24&   12&  193&  6.360191E+01&  E1&  1.442E-05&  1.076E+08&  1.957E-04&  4.098E-05&  1.083E+08&  1.971E-04&  4.127E-05&   C+  \\      
24&   43&  193&  8.797418E+01&  E1&  6.051E-05&  4.515E+08&  1.571E-03&  4.551E-04&  4.302E+08&  1.497E-03&  4.337E-04&   B+  \\      
24&   44&  193&  8.797807E+01&  E1&  4.979E-05&  3.715E+08&  1.293E-03&  3.746E-04&  3.716E+08&  1.294E-03&  3.747E-04&   B+  \\      
24&   45&  193&  8.798922E+01&  E1&  3.039E-05&  2.268E+08&  7.896E-04&  2.287E-04&  2.266E+08&  7.892E-04&  2.286E-04&   B+  \\      
24&   53&  193&  9.289848E+01&  E1&  1.091E-04&  8.139E+08&  3.159E-03&  9.662E-04&  8.284E+08&  3.215E-03&  9.834E-04&   B+  \\      
24&   56&  193&  9.881472E+01&  E1&  2.259E-03&  1.685E+10&  7.402E-02&  2.408E-02&  1.671E+10&  7.339E-02&  2.387E-02&   A+  \\      
24&   58&  193&  1.000337E+02&  E1&  6.861E-05&  5.119E+08&  2.304E-03&  7.588E-04&  5.383E+08&  2.423E-03&  7.979E-04&   B+  \\      
24&   61&  193&  1.014195E+02&  E1&  1.033E-04&  7.709E+08&  3.566E-03&  1.191E-03&  7.762E+08&  3.591E-03&  1.199E-03&   B+  \\      
24&   66&  193&  1.043483E+02&  E1&  1.556E-04&  1.161E+09&  5.687E-03&  1.954E-03&  1.144E+09&  5.603E-03&  1.925E-03&   B+  \\      
24&   67&  193&  1.051311E+02&  E1&  3.729E-05&  2.783E+08&  1.383E-03&  4.787E-04&  3.187E+08&  1.584E-03&  5.483E-04&   C+  \\      
24&   69&  193&  1.064364E+02&  E1&  2.448E-03&  1.827E+10&  9.307E-02&  3.261E-02&  1.849E+10&  9.423E-02&  3.302E-02&   A+  \\      
24&   70&  193&  1.065282E+02&  E1&  2.945E-04&  2.197E+09&  1.121E-02&  3.933E-03&  2.201E+09&  1.123E-02&  3.939E-03&   B+  \\      
24&   71&  193&  1.068619E+02&  E1&  1.396E-04&  1.042E+09&  5.349E-03&  1.882E-03&  1.099E+09&  5.643E-03&  1.985E-03&   B+  \\      
24&   73&  193&  1.074923E+02&  E1&  3.128E-05&  2.334E+08&  1.213E-03&  4.292E-04&  2.627E+08&  1.365E-03&  4.832E-04&   C+  \\      
24&   74&  193&  1.087269E+02&  E1&  8.820E-04&  6.581E+09&  3.499E-02&  1.252E-02&  6.914E+09&  3.676E-02&  1.316E-02&   B+  \\      
24&   77&  193&  1.128124E+02&  E1&  1.092E-04&  8.146E+08&  4.663E-03&  1.732E-03&  8.113E+08&  4.644E-03&  1.725E-03&   B+  \\      
24&   80&  193&  1.150949E+02&  E1&  1.054E-04&  7.864E+08&  4.686E-03&  1.775E-03&  8.162E+08&  4.863E-03&  1.842E-03&   B+  \\      
24&   82&  193&  1.164793E+02&  E1&  5.568E-04&  4.154E+09&  2.535E-02&  9.721E-03&  4.342E+09&  2.649E-02&  1.016E-02&   B+  \\      
24&   83&  193&  1.165485E+02&  E1&  3.674E-04&  2.741E+09&  1.675E-02&  6.425E-03&  2.666E+09&  1.629E-02&  6.248E-03&   B+  \\      
24&   85&  193&  1.179555E+02&  E1&  3.834E-05&  2.861E+08&  1.790E-03&  6.952E-04&  2.816E+08&  1.762E-03&  6.843E-04&   B+  \\      
24&   86&  193&  1.188926E+02&  E1&  1.424E-03&  1.063E+10&  6.756E-02&  2.644E-02&  1.065E+10&  6.771E-02&  2.650E-02&   A+  \\      
24&   90&  193&  1.234232E+02&  E1&  6.011E-05&  4.485E+08&  3.073E-03&  1.249E-03&  4.321E+08&  2.960E-03&  1.203E-03&   B+  \\      
24&  111&  193&  1.632627E+02&  E1&  1.663E-05&  1.241E+08&  1.488E-03&  7.996E-04&  1.234E+08&  1.480E-03&  7.952E-04&   B+  \\      
24&  112&  193&  1.670196E+02&  E1&  1.776E-05&  1.325E+08&  1.663E-03&  9.143E-04&  1.366E+08&  1.714E-03&  9.426E-04&   B+  \\      
24&  138&  193&  2.507380E+02&  E1&  4.794E-05&  3.577E+08&  1.011E-02&  8.348E-03&  3.620E+08&  1.024E-02&  8.449E-03&   B+  \\      
24&  140&  193&  2.516877E+02&  E1&  1.411E-05&  1.052E+08&  2.999E-03&  2.485E-03&  1.062E+08&  3.025E-03&  2.507E-03&   B+  \\      
24&  152&  193&  3.114549E+02&  E1&  3.801E-05&  2.836E+08&  1.237E-02&  1.269E-02&  2.808E+08&  1.225E-02&  1.256E-02&   A+  \\      
24&  155&  193&  3.388980E+02&  E1&  1.320E-05&  9.852E+07&  5.089E-03&  5.678E-03&  9.687E+07&  5.004E-03&  5.583E-03&   B+  \\      
24&  157&  193&  3.590047E+02&  E1&  1.231E-04&  9.186E+08&  5.325E-02&  6.293E-02&  9.079E+08&  5.263E-02&  6.220E-02&   A+  \\      
24&  160&  193&  3.962624E+02&  E1&  3.200E-04&  2.387E+09&  1.686E-01&  2.200E-01&  2.375E+09&  1.678E-01&  2.189E-01&   AA  \\      
24&  161&  193&  4.188880E+02&  E1&  3.118E-05&  2.327E+08&  1.836E-02&  2.532E-02&  2.307E+08&  1.821E-02&  2.511E-02&   A+  \\      
24&  166&  193&  5.123311E+02&  E1&  1.054E-05&  7.868E+07&  9.288E-03&  1.567E-02&  7.916E+07&  9.345E-03&  1.576E-02&   A+  \\      
24&    1&  194&  1.419574E+01&  E2&  5.875E-04&  2.375E+09&  7.175E-05&  1.223E-03&  2.375E+09&  7.175E-05&  1.222E-03&   C+  \\      
24&    4&  194&  1.447345E+01&  E2&  1.510E-04&  6.105E+08&  1.917E-05&  3.462E-04&  6.106E+08&  1.918E-05&  3.463E-04&   C+  \\      
24&    7&  194&  1.616241E+01&  E1&  9.700E-01&  3.921E+12&  1.536E-01&  8.171E-03&  3.926E+12&  1.537E-01&  8.180E-03&   B+  \\      
24&    9&  194&  1.686773E+01&  E1&  8.305E-03&  3.357E+10&  1.432E-03&  7.953E-05&  3.336E+10&  1.423E-03&  7.903E-05&   C+  \\      
24&   12&  194&  6.294592E+01&  E1&  7.518E-05&  3.039E+08&  1.805E-04&  3.741E-05&  3.073E+08&  1.825E-04&  3.783E-05&   C+  \\      
24&   26&  194&  7.444480E+01&  E1&  2.060E-05&  8.327E+07&  6.918E-05&  1.696E-05&  8.460E+07&  7.029E-05&  1.723E-05&   C+  \\      
24&   45&  194&  8.673866E+01&  E1&  3.428E-04&  1.386E+09&  1.563E-03&  4.463E-04&  1.343E+09&  1.515E-03&  4.325E-04&   B+  \\      
24&   53&  194&  9.150559E+01&  E1&  6.182E-05&  2.499E+08&  3.138E-04&  9.452E-05&  2.608E+08&  3.274E-04&  9.863E-05&   C+  \\      
24&   61&  194&  9.976169E+01&  E1&  2.959E-03&  1.196E+10&  1.785E-02&  5.862E-03&  1.187E+10&  1.771E-02&  5.817E-03&   B+  \\      
24&   67&  194&  1.033508E+02&  E1&  2.131E-03&  8.616E+09&  1.380E-02&  4.694E-03&  8.596E+09&  1.377E-02&  4.684E-03&   B+  \\      
24&   71&  194&  1.050229E+02&  E1&  5.352E-03&  2.164E+10&  3.578E-02&  1.237E-02&  2.195E+10&  3.629E-02&  1.255E-02&   A+  \\      
24&   74&  194&  1.068238E+02&  E1&  3.813E-03&  1.542E+10&  2.637E-02&  9.275E-03&  1.612E+10&  2.757E-02&  9.697E-03&   B+  \\      
24&   86&  194&  1.166207E+02&  E1&  4.526E-03&  1.830E+10&  3.731E-02&  1.432E-02&  1.806E+10&  3.682E-02&  1.414E-02&   A+  \\      
24&   92&  194&  1.289515E+02&  E1&  1.015E-04&  4.105E+08&  1.023E-03&  4.345E-04&  4.018E+08&  1.002E-03&  4.252E-04&   B+  \\      
24&  112&  194&  1.625705E+02&  E1&  1.603E-04&  6.479E+08&  2.567E-03&  1.374E-03&  6.452E+08&  2.557E-03&  1.368E-03&   B+  \\      
24&  138&  194&  2.408430E+02&  E1&  1.175E-04&  4.750E+08&  4.131E-03&  3.275E-03&  4.821E+08&  4.192E-03&  3.324E-03&   B+  \\      
24&  154&  194&  3.031834E+02&  E1&  2.240E-04&  9.056E+08&  1.248E-02&  1.246E-02&  8.914E+08&  1.228E-02&  1.226E-02&   A+  \\      
24&  160&  194&  3.721019E+02&  E1&  9.383E-04&  3.793E+09&  7.874E-02&  9.645E-02&  3.750E+09&  7.784E-02&  9.536E-02&   A+  \\      
24&  162&  194&  4.199080E+02&  E1&  1.512E-05&  6.111E+07&  1.615E-03&  2.233E-03&  6.741E+07&  1.782E-03&  2.463E-03&   B   \\      
24&  168&  194&  4.905082E+02&  E1&  6.003E-05&  2.427E+08&  8.753E-03&  1.413E-02&  2.361E+08&  8.517E-03&  1.375E-02&   A   \\      
24&    1&  195&  1.417165E+01&  E2&  1.001E-04&  6.571E+08&  5.936E-05&  1.006E-03&  6.576E+08&  5.940E-05&  1.007E-03&   C+  \\      
24&    3&  195&  1.429395E+01&  E2&  2.201E-04&  1.445E+09&  1.328E-04&  2.310E-03&  1.444E+09&  1.327E-04&  2.308E-03&   C+  \\      
24&    6&  195&  1.601627E+01&  E1&  3.703E-02&  2.432E+11&  2.806E-02&  1.479E-03&  2.435E+11&  2.809E-02&  1.481E-03&   B+  \\      
24&    7&  195&  1.613118E+01&  E1&  2.070E-03&  1.359E+10&  1.591E-03&  8.449E-05&  1.367E+10&  1.600E-03&  8.499E-05&   C+  \\      
24&    8&  195&  1.620934E+01&  E1&  5.572E-01&  3.659E+12&  4.324E-01&  2.307E-02&  3.663E+12&  4.329E-01&  2.310E-02&   A+  \\      
24&    9&  195&  1.683373E+01&  E1&  3.909E-01&  2.567E+12&  3.271E-01&  1.813E-02&  2.568E+12&  3.274E-01&  1.814E-02&   A+  \\      
24&   12&  195&  6.247494E+01&  E1&  2.122E-05&  1.393E+08&  2.446E-04&  5.031E-05&  1.406E+08&  2.468E-04&  5.075E-05&   C+  \\      
24&   43&  195&  8.583256E+01&  E1&  6.091E-05&  3.999E+08&  1.325E-03&  3.745E-04&  3.869E+08&  1.282E-03&  3.623E-04&   B+  \\      
24&   52&  195&  8.936387E+01&  E1&  2.060E-04&  1.353E+09&  4.860E-03&  1.430E-03&  1.314E+09&  4.720E-03&  1.389E-03&   B+  \\      
24&   53&  195&  9.051365E+01&  E1&  1.925E-05&  1.264E+08&  4.658E-04&  1.388E-04&  1.373E+08&  5.061E-04&  1.508E-04&   B   \\      
24&   56&  195&  9.612086E+01&  E1&  2.459E-04&  1.614E+09&  6.709E-03&  2.123E-03&  1.594E+09&  6.623E-03&  2.096E-03&   B+  \\      
24&   58&  195&  9.727393E+01&  E1&  2.755E-05&  1.809E+08&  7.698E-04&  2.465E-04&  2.063E+08&  8.780E-04&  2.812E-04&   C+  \\      
24&   61&  195&  9.858383E+01&  E1&  2.165E-04&  1.421E+09&  6.213E-03&  2.016E-03&  1.379E+09&  6.029E-03&  1.957E-03&   B+  \\      
24&   66&  195&  1.013489E+02&  E1&  6.897E-04&  4.529E+09&  2.092E-02&  6.981E-03&  4.460E+09&  2.060E-02&  6.875E-03&   B+  \\      
24&   67&  195&  1.020871E+02&  E1&  1.799E-03&  1.181E+10&  5.537E-02&  1.861E-02&  1.201E+10&  5.628E-02&  1.891E-02&   A+  \\      
24&   69&  195&  1.033176E+02&  E1&  2.858E-04&  1.877E+09&  9.011E-03&  3.065E-03&  1.916E+09&  9.197E-03&  3.128E-03&   B+  \\      
24&   70&  195&  1.034040E+02&  E1&  7.724E-04&  5.072E+09&  2.439E-02&  8.303E-03&  5.259E+09&  2.529E-02&  8.610E-03&   B+  \\      
24&   73&  195&  1.043122E+02&  E1&  1.440E-03&  9.458E+09&  4.629E-02&  1.590E-02&  9.546E+09&  4.672E-02&  1.604E-02&   A+  \\      
24&   74&  195&  1.054744E+02&  E1&  7.127E-04&  4.680E+09&  2.342E-02&  8.131E-03&  4.897E+09&  2.450E-02&  8.508E-03&   B+  \\      
24&   77&  195&  1.093148E+02&  E1&  1.404E-04&  9.221E+08&  4.956E-03&  1.783E-03&  9.536E+08&  5.125E-03&  1.844E-03&   B+  \\      
24&   80&  195&  1.114566E+02&  E1&  1.791E-03&  1.176E+10&  6.571E-02&  2.411E-02&  1.146E+10&  6.400E-02&  2.348E-02&   A   \\      
24&   82&  195&  1.127544E+02&  E1&  1.439E-04&  9.447E+08&  5.402E-03&  2.005E-03&  1.014E+09&  5.798E-03&  2.152E-03&   B+  \\      
24&   83&  195&  1.128193E+02&  E1&  3.504E-04&  2.301E+09&  1.317E-02&  4.892E-03&  2.353E+09&  1.347E-02&  5.003E-03&   B+  \\      
24&   85&  195&  1.141371E+02&  E1&  1.953E-03&  1.282E+10&  7.512E-02&  2.823E-02&  1.281E+10&  7.505E-02&  2.820E-02&   A+  \\      
24&   86&  195&  1.150143E+02&  E1&  4.656E-04&  3.058E+09&  1.819E-02&  6.888E-03&  3.222E+09&  1.917E-02&  7.259E-03&   B+  \\      
24&   90&  195&  1.192489E+02&  E1&  1.233E-04&  8.099E+08&  5.180E-03&  2.034E-03&  7.962E+08&  5.093E-03&  1.999E-03&   B+  \\      
24&   92&  195&  1.269903E+02&  E1&  1.494E-04&  9.808E+08&  7.114E-03&  2.974E-03&  9.890E+08&  7.173E-03&  2.999E-03&   B+  \\      
24&  108&  195&  1.554262E+02&  E1&  2.509E-05&  1.648E+08&  1.790E-03&  9.161E-04&  1.602E+08&  1.740E-03&  8.904E-04&   B+  \\      
24&  110&  195&  1.558710E+02&  E1&  1.431E-05&  9.396E+07&  1.027E-03&  5.269E-04&  9.766E+07&  1.067E-03&  5.476E-04&   B+  \\      
24&  112&  195&  1.594657E+02&  E1&  1.072E-05&  7.039E+07&  8.050E-04&  4.226E-04&  6.851E+07&  7.835E-04&  4.113E-04&   B+  \\      
24&  136&  195&  2.294341E+02&  E1&  2.810E-05&  1.845E+08&  4.369E-03&  3.300E-03&  1.819E+08&  4.307E-03&  3.253E-03&   B+  \\      
24&  142&  195&  2.360449E+02&  E1&  4.857E-05&  3.189E+08&  7.992E-03&  6.211E-03&  3.226E+08&  8.084E-03&  6.282E-03&   B+  \\      
24&  154&  195&  2.925604E+02&  E1&  1.166E-05&  7.654E+07&  2.947E-03&  2.838E-03&  7.648E+07&  2.944E-03&  2.836E-03&   B+  \\      
24&  155&  195&  3.091802E+02&  E1&  2.077E-05&  1.364E+08&  5.865E-03&  5.969E-03&  1.315E+08&  5.654E-03&  5.755E-03&   B+  \\      
24&  157&  195&  3.258286E+02&  E1&  3.244E-05&  2.130E+08&  1.017E-02&  1.091E-02&  2.077E+08&  9.916E-03&  1.064E-02&   A   \\      
24&  158&  195&  3.435960E+02&  E1&  2.961E-05&  1.945E+08&  1.033E-02&  1.168E-02&  1.942E+08&  1.031E-02&  1.167E-02&   A+  \\      
24&  160&  195&  3.562269E+02&  E1&  1.965E-05&  1.290E+08&  7.364E-03&  8.636E-03&  1.287E+08&  7.348E-03&  8.617E-03&   B+  \\      
24&  161&  195&  3.744068E+02&  E1&  2.779E-04&  1.825E+09&  1.150E-01&  1.418E-01&  1.802E+09&  1.136E-01&  1.400E-01&   A+  \\      
24&  162&  195&  3.998020E+02&  E1&  2.060E-04&  1.353E+09&  9.726E-02&  1.280E-01&  1.333E+09&  9.586E-02&  1.262E-01&   A+  \\      
24&  166&  195&  4.473309E+02&  E1&  1.451E-05&  9.528E+07&  8.575E-03&  1.263E-02&  9.570E+07&  8.612E-03&  1.268E-02&   A+  \\      
24&  168&  195&  4.632920E+02&  E1&  4.828E-05&  3.170E+08&  3.061E-02&  4.668E-02&  3.161E+08&  3.051E-02&  4.654E-02&   A+  \\      
24&    2&  196&  1.428292E+01&  E2&  3.557E-05&  1.852E+08&  2.832E-05&  4.915E-04&  1.854E+08&  2.834E-05&  4.919E-04&   C+  \\      
24&    3&  196&  1.428748E+01&  E2&  3.907E-04&  2.034E+09&  3.113E-04&  5.407E-03&  2.034E+09&  3.113E-04&  5.408E-03&   C+  \\      
24&    4&  196&  1.444179E+01&  E2&  1.545E-05&  8.045E+07&  1.258E-05&  2.256E-04&  8.082E+07&  1.264E-05&  2.267E-04&   C+  \\      
24&    5&  196&  1.471386E+01&  E2&  1.568E-05&  8.165E+07&  1.325E-05&  2.514E-04&  8.161E+07&  1.324E-05&  2.513E-04&   C+  \\      
24&    6&  196&  1.600814E+01&  E1&  1.520E-02&  7.912E+10&  1.520E-02&  8.009E-04&  7.915E+10&  1.520E-02&  8.012E-04&   B+  \\      
24&    7&  196&  1.612294E+01&  E1&  1.138E-01&  5.923E+11&  1.154E-01&  6.126E-03&  5.931E+11&  1.156E-01&  6.134E-03&   B+  \\      
24&    9&  196&  1.682475E+01&  E1&  8.516E-01&  4.433E+12&  9.407E-01&  5.211E-02&  4.439E+12&  9.419E-01&  5.217E-02&   A+  \\      
24&   13&  196&  6.623750E+01&  E1&  1.362E-05&  7.090E+07&  2.332E-04&  5.085E-05&  6.949E+07&  2.285E-04&  4.984E-05&   C+  \\      
24&   42&  196&  8.558526E+01&  E1&  2.887E-05&  1.503E+08&  8.251E-04&  2.325E-04&  1.443E+08&  7.923E-04&  2.232E-04&   B+  \\      
24&   43&  196&  8.559969E+01&  E1&  1.442E-05&  7.505E+07&  4.122E-04&  1.162E-04&  7.545E+07&  4.144E-04&  1.168E-04&   B+  \\      
24&   52&  196&  8.911148E+01&  E1&  2.227E-05&  1.159E+08&  6.900E-04&  2.024E-04&  1.216E+08&  7.241E-04&  2.124E-04&   B+  \\      
24&   53&  196&  9.025472E+01&  E1&  5.943E-05&  3.094E+08&  1.889E-03&  5.613E-04&  3.323E+08&  2.029E-03&  6.030E-04&   B+  \\      
24&   54&  196&  9.034124E+01&  E1&  2.708E-04&  1.410E+09&  8.625E-03&  2.565E-03&  1.373E+09&  8.398E-03&  2.498E-03&   B+  \\      
24&   56&  196&  9.582892E+01&  E1&  1.921E-04&  1.000E+09&  6.885E-03&  2.172E-03&  1.031E+09&  7.094E-03&  2.238E-03&   B+  \\      
24&   57&  196&  9.670212E+01&  E1&  4.254E-04&  2.215E+09&  1.552E-02&  4.942E-03&  2.203E+09&  1.544E-02&  4.915E-03&   B+  \\      
24&   60&  196&  9.766146E+01&  E1&  3.283E-03&  1.709E+10&  1.222E-01&  3.929E-02&  1.667E+10&  1.192E-01&  3.831E-02&   A   \\      
24&   61&  196&  9.827675E+01&  E1&  9.951E-05&  5.180E+08&  3.751E-03&  1.213E-03&  5.403E+08&  3.912E-03&  1.266E-03&   B+  \\      
24&   66&  196&  1.010244E+02&  E1&  5.598E-05&  2.914E+08&  2.230E-03&  7.415E-04&  2.943E+08&  2.252E-03&  7.489E-04&   B+  \\      
24&   68&  196&  1.022806E+02&  E1&  7.002E-04&  3.645E+09&  2.859E-02&  9.626E-03&  3.653E+09&  2.865E-02&  9.646E-03&   B+  \\      
24&   69&  196&  1.029803E+02&  E1&  7.767E-05&  4.044E+08&  3.214E-03&  1.090E-03&  4.181E+08&  3.323E-03&  1.127E-03&   B+  \\      
24&   71&  196&  1.033785E+02&  E1&  3.638E-04&  1.894E+09&  1.517E-02&  5.164E-03&  1.982E+09&  1.588E-02&  5.404E-03&   B+  \\      
24&   73&  196&  1.039684E+02&  E1&  6.840E-04&  3.561E+09&  2.885E-02&  9.875E-03&  3.713E+09&  3.008E-02&  1.030E-02&   B+  \\      
24&   74&  196&  1.051230E+02&  E1&  6.695E-05&  3.485E+08&  2.887E-03&  9.991E-04&  3.752E+08&  3.108E-03&  1.076E-03&   B   \\      
24&   75&  196&  1.073970E+02&  E1&  6.500E-03&  3.384E+10&  2.926E-01&  1.034E-01&  3.337E+10&  2.885E-01&  1.020E-01&   A+  \\      
24&   77&  196&  1.089374E+02&  E1&  2.177E-03&  1.134E+10&  1.008E-01&  3.616E-02&  1.145E+10&  1.019E-01&  3.653E-02&   A+  \\      
24&   78&  196&  1.093580E+02&  E1&  1.196E-03&  6.224E+09&  5.580E-02&  2.009E-02&  6.114E+09&  5.481E-02&  1.973E-02&   A+  \\      
24&   80&  196&  1.110643E+02&  E1&  3.065E-05&  1.595E+08&  1.475E-03&  5.394E-04&  1.842E+08&  1.704E-03&  6.229E-04&   C+  \\      
24&   83&  196&  1.124173E+02&  E1&  1.567E-05&  8.158E+07&  7.728E-04&  2.860E-04&  8.527E+07&  8.078E-04&  2.990E-04&   B+  \\      
24&   85&  196&  1.137257E+02&  E1&  3.163E-04&  1.646E+09&  1.596E-02&  5.976E-03&  1.726E+09&  1.673E-02&  6.264E-03&   B+  \\      
24&   86&  196&  1.145965E+02&  E1&  8.927E-05&  4.647E+08&  4.575E-03&  1.726E-03&  5.130E+08&  5.050E-03&  1.905E-03&   B   \\      
24&   87&  196&  1.161152E+02&  E1&  8.101E-04&  4.218E+09&  4.262E-02&  1.629E-02&  4.179E+09&  4.223E-02&  1.614E-02&   A+  \\      
24&   90&  196&  1.187999E+02&  E1&  1.660E-04&  8.641E+08&  9.142E-03&  3.575E-03&  8.965E+08&  9.485E-03&  3.709E-03&   B+  \\      
24&   92&  196&  1.264812E+02&  E1&  2.329E-04&  1.212E+09&  1.454E-02&  6.053E-03&  1.279E+09&  1.533E-02&  6.385E-03&   B+  \\      
24&  111&  196&  1.552696E+02&  E1&  1.182E-05&  6.156E+07&  1.112E-03&  5.687E-04&  6.019E+07&  1.088E-03&  5.560E-04&   B+  \\      
24&  122&  196&  2.039596E+02&  E1&  1.527E-05&  7.951E+07&  2.479E-03&  1.665E-03&  8.072E+07&  2.517E-03&  1.690E-03&   B+  \\      
24&  136&  196&  2.277777E+02&  E1&  6.942E-05&  3.614E+08&  1.406E-02&  1.054E-02&  3.525E+08&  1.371E-02&  1.028E-02&   A   \\      
24&  140&  196&  2.331822E+02&  E1&  2.706E-05&  1.409E+08&  5.743E-03&  4.408E-03&  1.365E+08&  5.563E-03&  4.271E-03&   B+  \\      
24&  154&  196&  2.898725E+02&  E1&  1.121E-05&  5.838E+07&  3.677E-03&  3.509E-03&  5.840E+07&  3.678E-03&  3.510E-03&   B+  \\      
24&  158&  196&  3.398945E+02&  E1&  2.300E-04&  1.197E+09&  1.037E-01&  1.160E-01&  1.184E+09&  1.026E-01&  1.148E-01&   A+  \\      
24&  160&  196&  3.522498E+02&  E1&  3.716E-05&  1.934E+08&  1.799E-02&  2.086E-02&  1.915E+08&  1.781E-02&  2.066E-02&   A+  \\      
24&  162&  196&  3.947993E+02&  E1&  5.252E-04&  2.734E+09&  3.194E-01&  4.152E-01&  2.718E+09&  3.175E-01&  4.127E-01&   AA  \\      
24&  167&  196&  4.459950E+02&  E1&  2.032E-05&  1.058E+08&  1.577E-02&  2.316E-02&  1.054E+08&  1.571E-02&  2.306E-02&   A+  \\      
24&  168&  196&  4.565875E+02&  E1&  1.336E-05&  6.956E+07&  1.087E-02&  1.634E-02&  6.753E+07&  1.055E-02&  1.586E-02&   A   \\      
24&    1&  197&  1.410982E+01&  E2&  4.014E-04&  4.379E+07&  9.149E-06&  1.531E-04&  4.378E+07&  9.147E-06&  1.530E-04&   C+  \\      
24&    3&  197&  1.423105E+01&  E2&  1.117E-02&  1.219E+09&  2.590E-04&  4.447E-03&  1.219E+09&  2.590E-04&  4.446E-03&   C+  \\      
24&    4&  197&  1.438414E+01&  E2&  4.978E-04&  5.430E+07&  1.179E-05&  2.090E-04&  5.444E+07&  1.182E-05&  2.095E-04&   C+  \\      
24&    6&  197&  1.593734E+01&  E1&  5.221E-02&  5.695E+09&  1.518E-03&  7.965E-05&  5.707E+09&  1.521E-03&  7.981E-05&   C+  \\      
24&   14&  197&  6.504746E+01&  E1&  2.806E-04&  3.061E+07&  1.359E-04&  2.910E-05&  2.966E+07&  1.317E-04&  2.820E-05&   C+  \\      
24&   15&  197&  6.590914E+01&  E1&  1.379E-05&  1.504E+06&  6.856E-06&  1.488E-06&  1.518E+06&  6.922E-06&  1.502E-06&   C+  \\      
24&   16&  197&  6.671150E+01&  E1&  1.122E-04&  1.223E+07&  5.714E-05&  1.255E-05&  1.251E+07&  5.841E-05&  1.283E-05&   C+  \\      
24&   25&  197&  7.136751E+01&  E1&  1.621E-04&  1.768E+07&  9.451E-05&  2.221E-05&  1.683E+07&  8.994E-05&  2.113E-05&   C+  \\      
24&   42&  197&  8.359959E+01&  E1&  1.762E-04&  1.922E+07&  1.410E-04&  3.880E-05&  1.879E+07&  1.378E-04&  3.792E-05&   C+  \\      
24&   43&  197&  8.361336E+01&  E1&  6.323E-05&  6.897E+06&  5.060E-05&  1.393E-05&  7.289E+06&  5.348E-05&  1.472E-05&   C+  \\      
24&   46&  197&  8.372528E+01&  E1&  5.035E-04&  5.492E+07&  4.040E-04&  1.114E-04&  5.270E+07&  3.877E-04&  1.069E-04&   B+  \\      
24&   52&  197&  8.696088E+01&  E1&  6.995E-05&  7.630E+06&  6.055E-05&  1.733E-05&  9.494E+06&  7.534E-05&  2.157E-05&   C   \\      
24&   54&  197&  8.813160E+01&  E1&  2.997E-03&  3.270E+08&  2.665E-03&  7.733E-04&  3.213E+08&  2.619E-03&  7.598E-04&   B+  \\      
24&   56&  197&  9.334638E+01&  E1&  1.765E-04&  1.925E+07&  1.761E-04&  5.411E-05&  1.692E+07&  1.547E-04&  4.755E-05&   C+  \\      
24&   57&  197&  9.417473E+01&  E1&  7.350E-03&  8.017E+08&  7.462E-03&  2.313E-03&  8.290E+08&  7.716E-03&  2.392E-03&   B+  \\      
24&   59&  197&  9.492816E+01&  E1&  1.509E-01&  1.646E+10&  1.557E-01&  4.865E-02&  1.612E+10&  1.524E-01&  4.763E-02&   A   \\      
24&   60&  197&  9.508434E+01&  E1&  2.276E-02&  2.483E+09&  2.356E-02&  7.375E-03&  2.465E+09&  2.338E-02&  7.320E-03&   B+  \\      
24&   63&  197&  9.620432E+01&  E1&  7.611E-02&  8.302E+09&  8.064E-02&  2.554E-02&  8.129E+09&  7.896E-02&  2.501E-02&   A   \\      
24&   65&  197&  9.720536E+01&  E1&  5.224E-03&  5.698E+08&  5.650E-03&  1.808E-03&  5.566E+08&  5.520E-03&  1.766E-03&   B+  \\      
24&   66&  197&  9.826922E+01&  E1&  1.832E-03&  1.999E+08&  2.026E-03&  6.553E-04&  2.111E+08&  2.139E-03&  6.919E-04&   B+  \\      
24&   68&  197&  9.945741E+01&  E1&  3.790E-05&  4.134E+06&  4.291E-05&  1.405E-05&  4.010E+06&  4.163E-05&  1.363E-05&   C+  \\      
24&   69&  197&  1.001190E+02&  E1&  2.882E-04&  3.143E+07&  3.307E-04&  1.090E-04&  3.455E+07&  3.634E-04&  1.198E-04&   B   \\      
24&   73&  197&  1.010527E+02&  E1&  4.403E-03&  4.803E+08&  5.147E-03&  1.712E-03&  5.283E+08&  5.662E-03&  1.883E-03&   B   \\      
24&   75&  197&  1.042887E+02&  E1&  1.182E-02&  1.290E+09&  1.472E-02&  5.054E-03&  1.299E+09&  1.482E-02&  5.088E-03&   B+  \\      
24&   77&  197&  1.057405E+02&  E1&  5.074E-03&  5.534E+08&  6.494E-03&  2.261E-03&  5.655E+08&  6.636E-03&  2.310E-03&   B+  \\      
24&   78&  197&  1.061368E+02&  E1&  1.118E-02&  1.220E+09&  1.442E-02&  5.039E-03&  1.236E+09&  1.462E-02&  5.107E-03&   B+  \\      
24&   80&  197&  1.077433E+02&  E1&  5.204E-04&  5.676E+07&  6.915E-04&  2.453E-04&  5.867E+07&  7.148E-04&  2.535E-04&   B+  \\      
24&   81&  197&  1.084603E+02&  E1&  4.135E-01&  4.511E+10&  5.569E-01&  1.988E-01&  4.427E+10&  5.466E-01&  1.952E-01&   A+  \\      
24&   85&  197&  1.102461E+02&  E1&  2.268E-02&  2.474E+09&  3.155E-02&  1.145E-02&  2.661E+09&  3.394E-02&  1.232E-02&   B   \\      
24&   87&  197&  1.124902E+02&  E1&  1.559E-01&  1.700E+10&  2.258E-01&  8.361E-02&  1.731E+10&  2.299E-01&  8.513E-02&   A+  \\      
24&   88&  197&  1.148286E+02&  E1&  1.434E-03&  1.564E+08&  2.164E-03&  8.181E-04&  1.391E+08&  1.924E-03&  7.274E-04&   C+  \\      
24&   90&  197&  1.150081E+02&  E1&  2.158E-04&  2.353E+07&  3.267E-04&  1.237E-04&  1.960E+07&  2.721E-04&  1.030E-04&   C+  \\      
24&   95&  197&  1.311861E+02&  E1&  4.621E-05&  5.041E+06&  9.104E-05&  3.932E-05&  4.964E+06&  8.965E-05&  3.872E-05&   C+  \\      
24&   98&  197&  1.372763E+02&  E1&  3.592E-05&  3.918E+06&  7.749E-05&  3.502E-05&  3.850E+06&  7.614E-05&  3.441E-05&   C+  \\      
24&  106&  197&  1.420859E+02&  E1&  2.869E-05&  3.130E+06&  6.631E-05&  3.102E-05&  2.883E+06&  6.109E-05&  2.857E-05&   C+  \\      
24&  111&  197&  1.488552E+02&  E1&  2.276E-04&  2.482E+07&  5.772E-04&  2.828E-04&  2.357E+07&  5.482E-04&  2.686E-04&   B+  \\      
24&  123&  197&  1.938680E+02&  E1&  3.481E-05&  3.797E+06&  1.498E-04&  9.558E-05&  3.790E+06&  1.495E-04&  9.541E-05&   C+  \\      
24&  126&  197&  1.990517E+02&  E1&  1.538E-04&  1.677E+07&  6.974E-04&  4.570E-04&  1.468E+07&  6.104E-04&  4.000E-04&   C+  \\      
24&  127&  197&  2.023081E+02&  E1&  2.909E-04&  3.173E+07&  1.363E-03&  9.077E-04&  3.100E+07&  1.332E-03&  8.869E-04&   B+  \\      
24&  129&  197&  2.062651E+02&  E1&  4.026E-05&  4.392E+06&  1.961E-04&  1.331E-04&  4.519E+06&  2.018E-04&  1.370E-04&   B+  \\      
24&  133&  197&  2.112801E+02&  E1&  1.985E-04&  2.166E+07&  1.015E-03&  7.057E-04&  2.103E+07&  9.852E-04&  6.852E-04&   B+  \\      
24&  136&  197&  2.142350E+02&  E1&  1.546E-05&  1.686E+06&  8.121E-05&  5.727E-05&  1.647E+06&  7.935E-05&  5.597E-05&   C+  \\      
24&  140&  197&  2.190093E+02&  E1&  1.395E-05&  1.522E+06&  7.659E-05&  5.523E-05&  1.543E+06&  7.766E-05&  5.599E-05&   C+  \\      
24&  157&  197&  2.960053E+02&  E1&  8.269E-05&  9.020E+06&  8.294E-04&  8.082E-04&  8.984E+06&  8.261E-04&  8.050E-04&   B+  \\      
24&  159&  197&  3.124107E+02&  E1&  9.559E-04&  1.043E+08&  1.068E-02&  1.098E-02&  1.028E+08&  1.053E-02&  1.083E-02&   A+  \\      
24&  167&  197&  3.968722E+02&  E1&  3.773E-02&  4.115E+09&  6.802E-01&  8.887E-01&  4.097E+09&  6.773E-01&  8.849E-01&   AA  \\      
24&    1&  198&  1.408586E+01&  E2&  9.999E-05&  1.032E+08&  1.534E-05&  2.554E-04&  1.033E+08&  1.536E-05&  2.557E-04&   C+  \\      
24&    2&  198&  1.420217E+01&  E2&  8.073E-04&  8.330E+08&  1.259E-04&  2.149E-03&  8.328E+08&  1.259E-04&  2.148E-03&   C+  \\      
24&    3&  198&  1.420668E+01&  E2&  2.636E-04&  2.720E+08&  4.114E-05&  7.026E-04&  2.718E+08&  4.112E-05&  7.022E-04&   C+  \\      
24&    4&  198&  1.435924E+01&  E2&  1.311E-04&  1.353E+08&  2.091E-05&  3.687E-04&  1.354E+08&  2.093E-05&  3.691E-04&   C+  \\      
24&    5&  198&  1.462818E+01&  E2&  3.493E-03&  3.604E+09&  5.781E-04&  1.078E-02&  3.604E+09&  5.781E-04&  1.078E-02&   C+  \\      
24&    6&  198&  1.590678E+01&  E1&  7.252E-02&  7.483E+10&  1.419E-02&  7.432E-04&  7.492E+10&  1.421E-02&  7.441E-04&   B+  \\      
24&    7&  198&  1.602012E+01&  E1&  8.195E-01&  8.455E+11&  1.627E-01&  8.579E-03&  8.463E+11&  1.628E-01&  8.587E-03&   B+  \\      
24&    9&  198&  1.671282E+01&  E1&  2.410E-02&  2.486E+10&  5.206E-03&  2.864E-04&  2.485E+10&  5.202E-03&  2.862E-04&   B+  \\      
24&   10&  198&  1.918325E+01&  E2&  1.254E-05&  1.294E+07&  3.569E-06&  1.501E-04&  1.295E+07&  3.571E-06&  1.502E-04&   C+  \\      
24&   12&  198&  6.084138E+01&  E1&  7.980E-05&  8.234E+07&  2.285E-04&  4.576E-05&  8.299E+07&  2.303E-04&  4.612E-05&   C+  \\      
24&   15&  198&  6.538962E+01&  E1&  2.022E-05&  2.087E+07&  6.689E-05&  1.440E-05&  2.122E+07&  6.800E-05&  1.464E-05&   C+  \\      
24&   25&  198&  7.075876E+01&  E1&  1.499E-05&  1.547E+07&  5.806E-05&  1.352E-05&  1.538E+07&  5.772E-05&  1.345E-05&   C+  \\      
24&   26&  198&  7.151898E+01&  E1&  2.402E-04&  2.478E+08&  9.502E-04&  2.237E-04&  2.458E+08&  9.426E-04&  2.219E-04&   B+  \\      
24&   42&  198&  8.276551E+01&  E1&  3.185E-05&  3.286E+07&  1.687E-04&  4.597E-05&  3.086E+07&  1.584E-04&  4.317E-05&   C+  \\      
24&   52&  198&  8.605874E+01&  E1&  8.825E-05&  9.106E+07&  5.055E-04&  1.432E-04&  9.269E+07&  5.146E-04&  1.458E-04&   B+  \\      
24&   53&  198&  8.712453E+01&  E1&  1.456E-04&  1.502E+08&  8.547E-04&  2.451E-04&  1.601E+08&  9.109E-04&  2.613E-04&   B+  \\      
24&   54&  198&  8.720514E+01&  E1&  4.996E-04&  5.155E+08&  2.939E-03&  8.437E-04&  5.057E+08&  2.883E-03&  8.276E-04&   B+  \\      
24&   56&  198&  9.230768E+01&  E1&  2.922E-04&  3.015E+08&  1.925E-03&  5.851E-04&  3.032E+08&  1.936E-03&  5.885E-04&   B+  \\      
24&   57&  198&  9.311761E+01&  E1&  1.318E-04&  1.360E+08&  8.839E-04&  2.710E-04&  1.343E+08&  8.730E-04&  2.676E-04&   B+  \\      
24&   60&  198&  9.400683E+01&  E1&  6.025E-03&  6.216E+09&  4.118E-02&  1.274E-02&  6.118E+09&  4.053E-02&  1.254E-02&   A+  \\      
24&   61&  198&  9.457680E+01&  E1&  2.097E-04&  2.163E+08&  1.451E-03&  4.516E-04&  2.212E+08&  1.483E-03&  4.619E-04&   B+  \\      
24&   66&  198&  9.711875E+01&  E1&  4.145E-03&  4.276E+09&  3.024E-02&  9.667E-03&  4.317E+09&  3.052E-02&  9.758E-03&   B+  \\      
24&   67&  198&  9.779646E+01&  E1&  1.117E-03&  1.152E+09&  8.261E-03&  2.660E-03&  1.197E+09&  8.580E-03&  2.762E-03&   B+  \\      
24&   68&  198&  9.827912E+01&  E1&  4.531E-04&  4.675E+08&  3.385E-03&  1.095E-03&  4.865E+08&  3.522E-03&  1.140E-03&   B+  \\      
24&   71&  198&  9.929244E+01&  E1&  2.297E-03&  2.370E+09&  1.751E-02&  5.724E-03&  2.458E+09&  1.816E-02&  5.937E-03&   B+  \\      
24&   73&  198&  9.983651E+01&  E1&  2.473E-04&  2.551E+08&  1.906E-03&  6.265E-04&  2.556E+08&  1.910E-03&  6.277E-04&   B+  \\      
24&   74&  198&  1.009007E+02&  E1&  6.990E-05&  7.213E+07&  5.504E-04&  1.828E-04&  7.607E+07&  5.806E-04&  1.928E-04&   B+  \\      
24&   75&  198&  1.029939E+02&  E1&  4.055E-04&  4.184E+08&  3.327E-03&  1.128E-03&  4.065E+08&  3.233E-03&  1.096E-03&   B+  \\      
24&   77&  198&  1.044097E+02&  E1&  2.604E-04&  2.687E+08&  2.196E-03&  7.547E-04&  2.718E+08&  2.221E-03&  7.633E-04&   B+  \\      
24&   78&  198&  1.047960E+02&  E1&  5.756E-03&  5.939E+09&  4.889E-02&  1.687E-02&  5.828E+09&  4.798E-02&  1.655E-02&   A+  \\      
24&   80&  198&  1.063619E+02&  E1&  3.750E-03&  3.869E+09&  3.281E-02&  1.149E-02&  3.893E+09&  3.301E-02&  1.156E-02&   A+  \\      
24&   83&  198&  1.076021E+02&  E1&  1.361E-03&  1.405E+09&  1.219E-02&  4.319E-03&  1.511E+09&  1.311E-02&  4.646E-03&   B   \\      
24&   85&  198&  1.088002E+02&  E1&  1.490E-02&  1.538E+10&  1.365E-01&  4.888E-02&  1.563E+10&  1.387E-01&  4.969E-02&   A+  \\      
24&   86&  198&  1.095970E+02&  E1&  5.001E-05&  5.160E+07&  4.646E-04&  1.676E-04&  5.522E+07&  4.972E-04&  1.794E-04&   B+  \\      
24&   87&  198&  1.109852E+02&  E1&  2.345E-02&  2.419E+10&  2.234E-01&  8.162E-02&  2.380E+10&  2.198E-01&  8.030E-02&   A+  \\      
24&   88&  198&  1.132608E+02&  E1&  1.084E-03&  1.119E+09&  1.076E-02&  4.011E-03&  1.106E+09&  1.063E-02&  3.965E-03&   B+  \\      
24&   90&  198&  1.134354E+02&  E1&  2.179E-03&  2.248E+09&  2.169E-02&  8.099E-03&  2.237E+09&  2.157E-02&  8.056E-03&   B+  \\      
24&   92&  198&  1.204183E+02&  E1&  4.512E-03&  4.655E+09&  5.060E-02&  2.006E-02&  4.884E+09&  5.309E-02&  2.105E-02&   B+  \\      
24&  105&  198&  1.385578E+02&  E1&  2.634E-05&  2.717E+07&  3.911E-04&  1.784E-04&  2.818E+07&  4.055E-04&  1.850E-04&   B+  \\      
24&  106&  198&  1.396933E+02&  E1&  7.021E-05&  7.245E+07&  1.060E-03&  4.874E-04&  7.120E+07&  1.042E-03&  4.790E-04&   B+  \\      
24&  112&  198&  1.492380E+02&  E1&  1.471E-05&  1.518E+07&  2.534E-04&  1.245E-04&  1.509E+07&  2.519E-04&  1.238E-04&   B+  \\      
24&  127&  198&  1.974917E+02&  E1&  4.149E-05&  4.281E+07&  1.252E-03&  8.139E-04&  3.993E+07&  1.167E-03&  7.590E-04&   B+  \\      
24&  133&  198&  2.060326E+02&  E1&  1.296E-05&  1.337E+07&  4.255E-04&  2.886E-04&  1.215E+07&  3.867E-04&  2.623E-04&   B   \\      
24&  136&  198&  2.088416E+02&  E1&  4.066E-05&  4.196E+07&  1.372E-03&  9.431E-04&  3.981E+07&  1.301E-03&  8.948E-04&   B+  \\      
24&  138&  198&  2.126930E+02&  E1&  8.774E-05&  9.053E+07&  3.070E-03&  2.150E-03&  9.200E+07&  3.120E-03&  2.185E-03&   B+  \\      
24&  140&  198&  2.133760E+02&  E1&  1.412E-04&  1.457E+08&  4.971E-03&  3.492E-03&  1.429E+08&  4.876E-03&  3.425E-03&   B+  \\      
24&  154&  198&  2.598844E+02&  E1&  3.281E-05&  3.386E+07&  1.714E-03&  1.467E-03&  3.347E+07&  1.695E-03&  1.450E-03&   B+  \\      
24&  155&  198&  2.729164E+02&  E1&  5.650E-05&  5.829E+07&  3.255E-03&  2.924E-03&  5.795E+07&  3.236E-03&  2.907E-03&   B+  \\      
24&  156&  198&  2.789284E+02&  E1&  1.166E-04&  1.203E+08&  7.014E-03&  6.441E-03&  1.179E+08&  6.874E-03&  6.312E-03&   B+  \\      
24&  157&  198&  2.858070E+02&  E1&  1.915E-04&  1.976E+08&  1.210E-02&  1.138E-02&  1.966E+08&  1.204E-02&  1.133E-02&   A+  \\      
24&  158&  198&  2.993868E+02&  E1&  1.012E-04&  1.044E+08&  7.015E-03&  6.914E-03&  1.015E+08&  6.820E-03&  6.722E-03&   B+  \\      
24&  159&  198&  3.010723E+02&  E1&  1.719E-04&  1.774E+08&  1.205E-02&  1.195E-02&  1.654E+08&  1.124E-02&  1.114E-02&   B+  \\      
24&  160&  198&  3.089313E+02&  E1&  1.494E-05&  1.542E+07&  1.103E-03&  1.122E-03&  1.536E+07&  1.099E-03&  1.118E-03&   B+  \\      
24&  162&  198&  3.411800E+02&  E1&  3.556E-04&  3.669E+08&  3.202E-02&  3.596E-02&  3.652E+08&  3.186E-02&  3.579E-02&   A+  \\      
24&  167&  198&  3.787521E+02&  E1&  1.060E-04&  1.094E+08&  1.176E-02&  1.466E-02&  1.074E+08&  1.155E-02&  1.440E-02&   A+  \\      
24&  168&  198&  3.863641E+02&  E1&  3.617E-03&  3.732E+09&  4.176E-01&  5.311E-01&  3.703E+09&  4.144E-01&  5.271E-01&   AA  \\      
24&  183&  198&  5.077875E+02&  E1&  4.714E-05&  4.864E+07&  9.402E-03&  1.572E-02&  4.856E+07&  9.386E-03&  1.569E-02&   A+  \\      
24&    3&  199&  1.415927E+01&  E2&  2.215E-05&  2.765E+08&  2.493E-05&  4.215E-04&  2.763E+08&  2.492E-05&  4.212E-04&   C+  \\      
24&    4&  199&  1.431081E+01&  E2&  2.713E-05&  3.387E+08&  3.120E-05&  5.446E-04&  3.403E+08&  3.134E-05&  5.471E-04&   C+  \\      
24&    6&  199&  1.584737E+01&  E1&  3.015E-04&  3.764E+09&  4.251E-04&  2.218E-05&  3.770E+09&  4.258E-04&  2.221E-05&   C+  \\      
24&    7&  199&  1.595987E+01&  E1&  2.478E-03&  3.094E+10&  3.544E-03&  1.862E-04&  3.105E+10&  3.557E-03&  1.869E-04&   B+  \\      
24&    8&  199&  1.603637E+01&  E1&  7.528E-02&  9.398E+11&  1.087E-01&  5.739E-03&  9.410E+11&  1.088E-01&  5.746E-03&   B+  \\      
24&    9&  199&  1.664725E+01&  E1&  9.148E-01&  1.142E+13&  1.424E+00&  7.802E-02&  1.143E+13&  1.425E+00&  7.810E-02&   A+  \\      
24&   53&  199&  8.537165E+01&  E1&  1.844E-05&  2.302E+08&  7.546E-04&  2.121E-04&  2.294E+08&  7.519E-04&  2.113E-04&   B+  \\      
24&   56&  199&  9.034239E+01&  E1&  1.257E-04&  1.569E+09&  5.760E-03&  1.713E-03&  1.555E+09&  5.706E-03&  1.697E-03&   B+  \\      
24&   58&  199&  9.136026E+01&  E1&  1.377E-04&  1.719E+09&  6.452E-03&  1.940E-03&  1.852E+09&  6.953E-03&  2.091E-03&   B   \\      
24&   61&  199&  9.251478E+01&  E1&  3.690E-04&  4.607E+09&  1.774E-02&  5.402E-03&  4.765E+09&  1.834E-02&  5.587E-03&   B+  \\      
24&   67&  199&  9.559330E+01&  E1&  1.702E-04&  2.124E+09&  8.731E-03&  2.748E-03&  2.239E+09&  9.201E-03&  2.896E-03&   B+  \\      
24&   69&  199&  9.667132E+01&  E1&  1.969E-04&  2.458E+09&  1.033E-02&  3.288E-03&  2.462E+09&  1.035E-02&  3.293E-03&   B+  \\      
24&   71&  199&  9.702214E+01&  E1&  1.251E-05&  1.561E+08&  6.610E-04&  2.111E-04&  1.667E+08&  7.060E-04&  2.255E-04&   B+  \\      
24&   73&  199&  9.754155E+01&  E1&  2.576E-05&  3.216E+08&  1.376E-03&  4.419E-04&  3.339E+08&  1.429E-03&  4.589E-04&   B+  \\      
24&   77&  199&  1.019023E+02&  E1&  4.275E-05&  5.337E+08&  2.492E-03&  8.361E-04&  5.247E+08&  2.451E-03&  8.221E-04&   B+  \\      
24&   80&  199&  1.037610E+02&  E1&  4.170E-04&  5.206E+09&  2.521E-02&  8.612E-03&  5.163E+09&  2.500E-02&  8.540E-03&   B+  \\      
24&   82&  199&  1.048848E+02&  E1&  1.349E-04&  1.684E+09&  8.330E-03&  2.876E-03&  1.791E+09&  8.864E-03&  3.061E-03&   B+  \\      
24&   83&  199&  1.049410E+02&  E1&  4.009E-04&  5.005E+09&  2.479E-02&  8.564E-03&  5.131E+09&  2.541E-02&  8.779E-03&   B+  \\      
24&   85&  199&  1.060803E+02&  E1&  1.188E-04&  1.483E+09&  7.505E-03&  2.621E-03&  1.415E+09&  7.161E-03&  2.501E-03&   B+  \\      
24&   86&  199&  1.068375E+02&  E1&  1.137E-04&  1.420E+09&  7.289E-03&  2.564E-03&  1.512E+09&  7.764E-03&  2.731E-03&   B+  \\      
24&   90&  199&  1.104819E+02&  E1&  3.237E-03&  4.041E+10&  2.219E-01&  8.070E-02&  4.006E+10&  2.199E-01&  7.998E-02&   A+  \\      
24&   92&  199&  1.170953E+02&  E1&  9.601E-04&  1.199E+10&  7.391E-02&  2.849E-02&  1.210E+10&  7.464E-02&  2.877E-02&   A+  \\      
24&  136&  199&  1.990453E+02&  E1&  2.081E-05&  2.598E+08&  4.629E-03&  3.033E-03&  2.532E+08&  4.511E-03&  2.956E-03&   B+  \\      
24&  140&  199&  2.031600E+02&  E1&  2.585E-05&  3.227E+08&  5.990E-03&  4.006E-03&  3.158E+08&  5.862E-03&  3.921E-03&   B+  \\      
24&  156&  199&  2.617243E+02&  E1&  1.256E-05&  1.567E+08&  4.829E-03&  4.161E-03&  1.562E+08&  4.811E-03&  4.145E-03&   B+  \\      
24&  157&  199&  2.677713E+02&  E1&  2.112E-05&  2.637E+08&  8.505E-03&  7.497E-03&  2.535E+08&  8.175E-03&  7.207E-03&   B+  \\      
24&  158&  199&  2.796556E+02&  E1&  1.869E-05&  2.334E+08&  8.208E-03&  7.557E-03&  2.179E+08&  7.666E-03&  7.058E-03&   B+  \\      
24&  161&  199&  2.997311E+02&  E1&  6.733E-05&  8.405E+08&  3.396E-02&  3.351E-02&  8.242E+08&  3.330E-02&  3.286E-02&   A+  \\      
24&  166&  199&  3.447190E+02&  E1&  2.382E-04&  2.974E+09&  1.590E-01&  1.804E-01&  2.939E+09&  1.571E-01&  1.783E-01&   A+  \\      
24&  167&  199&  3.477154E+02&  E1&  1.937E-05&  2.418E+08&  1.315E-02&  1.505E-02&  2.340E+08&  1.273E-02&  1.457E-02&   B+  \\      
24&  183&  199&  4.535162E+02&  E1&  8.018E-05&  1.001E+09&  9.260E-02&  1.383E-01&  9.727E+08&  8.997E-02&  1.343E-01&   A   \\      
24&    3&  200&  1.413955E+01&  E2&  1.671E-05&  3.119E+08&  4.674E-05&  7.870E-04&  3.119E+08&  4.674E-05&  7.870E-04&   C+  \\      
24&    5&  200&  1.455702E+01&  E2&  4.350E-05&  8.122E+08&  1.290E-04&  2.370E-03&  8.133E+08&  1.292E-04&  2.374E-03&   C+  \\      
24&    6&  200&  1.582267E+01&  E1&  1.298E-04&  2.423E+09&  4.547E-04&  2.369E-05&  2.413E+09&  4.528E-04&  2.358E-05&   C+  \\      
24&    7&  200&  1.593481E+01&  E1&  4.486E-03&  8.374E+10&  1.594E-02&  8.362E-04&  8.383E+10&  1.596E-02&  8.370E-04&   B+  \\      
24&    9&  200&  1.661999E+01&  E1&  9.899E-01&  1.848E+13&  3.827E+00&  2.094E-01&  1.851E+13&  3.832E+00&  2.097E-01&   AA  \\      
24&   56&  200&  8.954545E+01&  E1&  3.293E-05&  6.148E+08&  3.695E-03&  1.089E-03&  6.364E+08&  3.825E-03&  1.128E-03&   B+  \\      
24&   57&  200&  9.030744E+01&  E1&  8.628E-05&  1.611E+09&  9.847E-03&  2.928E-03&  1.582E+09&  9.670E-03&  2.875E-03&   B+  \\      
24&   60&  200&  9.114355E+01&  E1&  7.654E-05&  1.429E+09&  8.898E-03&  2.670E-03&  1.409E+09&  8.775E-03&  2.633E-03&   B+  \\      
24&   61&  200&  9.167923E+01&  E1&  2.088E-05&  3.898E+08&  2.456E-03&  7.412E-04&  4.354E+08&  2.743E-03&  8.279E-04&   C+  \\      
24&   66&  200&  9.406585E+01&  E1&  3.313E-05&  6.185E+08&  4.102E-03&  1.270E-03&  6.252E+08&  4.147E-03&  1.284E-03&   B+  \\      
24&   67&  200&  9.470148E+01&  E1&  2.788E-05&  5.206E+08&  3.500E-03&  1.091E-03&  5.729E+08&  3.851E-03&  1.201E-03&   B   \\      
24&   68&  200&  9.515400E+01&  E1&  1.623E-04&  3.031E+09&  2.057E-02&  6.444E-03&  2.971E+09&  2.016E-02&  6.316E-03&   B+  \\      
24&   69&  200&  9.575937E+01&  E1&  3.681E-05&  6.872E+08&  4.723E-03&  1.489E-03&  7.125E+08&  4.898E-03&  1.544E-03&   B+  \\      
24&   73&  200&  9.661319E+01&  E1&  6.862E-05&  1.281E+09&  8.964E-03&  2.851E-03&  1.348E+09&  9.430E-03&  2.999E-03&   B+  \\      
24&   75&  200&  9.956693E+01&  E1&  3.683E-04&  6.875E+09&  5.109E-02&  1.675E-02&  6.767E+09&  5.029E-02&  1.648E-02&   A+  \\      
24&   78&  200&  1.012501E+02&  E1&  3.739E-05&  6.981E+08&  5.365E-03&  1.788E-03&  6.983E+08&  5.366E-03&  1.789E-03&   B+  \\      
24&   80&  200&  1.027111E+02&  E1&  4.706E-05&  8.785E+08&  6.947E-03&  2.349E-03&  9.116E+08&  7.209E-03&  2.438E-03&   B+  \\      
24&   86&  200&  1.057248E+02&  E1&  7.547E-05&  1.409E+09&  1.181E-02&  4.109E-03&  1.498E+09&  1.255E-02&  4.367E-03&   B+  \\      
24&   87&  200&  1.070161E+02&  E1&  1.162E-05&  2.170E+08&  1.863E-03&  6.563E-04&  2.377E+08&  2.040E-03&  7.189E-04&   B   \\      
24&   88&  200&  1.091303E+02&  E1&  3.395E-03&  6.339E+10&  5.659E-01&  2.033E-01&  6.200E+10&  5.535E-01&  1.988E-01&   A   \\      
24&   90&  200&  1.092924E+02&  E1&  4.611E-04&  8.609E+09&  7.709E-02&  2.774E-02&  8.874E+09&  7.945E-02&  2.859E-02&   A   \\      
24&   92&  200&  1.157600E+02&  E1&  9.729E-05&  1.816E+09&  1.824E-02&  6.953E-03&  1.866E+09&  1.874E-02&  7.143E-03&   B+  \\      
24&  136&  200&  1.952174E+02&  E1&  3.065E-05&  5.722E+08&  1.635E-02&  1.051E-02&  5.515E+08&  1.576E-02&  1.013E-02&   B+  \\      
24&  140&  200&  1.991738E+02&  E1&  2.614E-05&  4.881E+08&  1.451E-02&  9.516E-03&  4.759E+08&  1.415E-02&  9.279E-03&   B+  \\      
24&  162&  200&  3.062616E+02&  E1&  3.157E-05&  5.895E+08&  4.145E-02&  4.179E-02&  5.946E+08&  4.180E-02&  4.215E-02&   A+  \\      
24&  167&  200&  3.361992E+02&  E1&  5.610E-05&  1.047E+09&  8.875E-02&  9.823E-02&  1.037E+09&  8.790E-02&  9.729E-02&   A+  \\      
24&  183&  200&  4.341209E+02&  E1&  1.074E-04&  2.005E+09&  2.832E-01&  4.047E-01&  1.947E+09&  2.751E-01&  3.932E-01&   A   \\      
\end{longtable}
